Joint User Localization and Location Calibration of A Hybrid Reconfigurable Intelligent Surface

The recent research in the emerging technology of reconfigurable intelligent surfaces (RISs) has identified its high potential for localization and sensing. However, to accurately localize a user placed in the area of influence of an RIS, the RIS location needs to be known a priori and its phase profile is required to be optimized for localization. In this paper, we study the problem of the joint localization of a hybrid RIS (HRIS) and a user, considering that the former is equipped with a single reception radio-frequency (RF) chain enabling simultaneous tunable reflections and sensing via power splitting. Focusing on the downlink of a multi-antenna base station, we present a multi-stage approach for the estimation of the HRIS position and orientation as well as the user position. Our simulation results, including comparisons with the Cram\'er-Rao lower bounds, demonstrate the efficiency of the proposed localization approach, while showcasing that there exists an optimal HRIS power splitting ratio for the desired multi-parameter estimation problem.

==> Figure/Angles_CDF.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.03529,0.15294,0.23137}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.41961,0.07843,0.49020}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-10,
xmax=52.2836110639199,
xminorticks=true,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={ Error [deg]},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.187,0.446)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dashed, line width=2.0pt] table[row sep=crcr] {%
0.000123791756452332	0\\
0.000123791756452332	0.000199999999999978\\
0.000133555097880912	0.000399999999999956\\
0.000141886040383954	0.000599999999999934\\
0.000155281371512432	0.000799999999999912\\
0.000164789151275801	0.001\\
0.00016971222739874	0.00119999999999998\\
0.000182431028554977	0.00139999999999996\\
0.000192832109287513	0.00159999999999993\\
0.000194730737422558	0.00179999999999991\\
0.000196585374402527	0.00199999999999989\\
0.000199361232545599	0.00219999999999987\\
0.000205328090076348	0.00239999999999985\\
0.000205367985624801	0.00259999999999982\\
0.000207656340979462	0.0027999999999998\\
0.000211170848705453	0.00299999999999989\\
0.000213092237538632	0.00319999999999987\\
0.00021896251214498	0.00339999999999985\\
0.000221466408175322	0.00359999999999983\\
0.000228121407819842	0.0037999999999998\\
0.000229134597335976	0.00399999999999978\\
0.000233739280483028	0.00419999999999976\\
0.000235438204083179	0.00439999999999974\\
0.000240733550894114	0.00459999999999972\\
0.000242087886673577	0.00479999999999969\\
0.00024385180287945	0.00499999999999978\\
0.000246630479407442	0.00519999999999976\\
0.000249492261793706	0.00539999999999985\\
0.000250179237292742	0.00559999999999983\\
0.000252227646716902	0.00579999999999981\\
0.000252621583941333	0.00599999999999978\\
0.000253826904073888	0.00619999999999976\\
0.000255954596679453	0.00639999999999974\\
0.00025617311455151	0.00659999999999972\\
0.000256199278354098	0.0067999999999997\\
0.000256796377548112	0.00699999999999967\\
0.000256872267993672	0.00719999999999965\\
0.000257249100608498	0.00739999999999963\\
0.00025745166118608	0.00759999999999961\\
0.000257866815528208	0.00779999999999959\\
0.000258393380216245	0.00799999999999956\\
0.000259360017111229	0.00819999999999965\\
0.000259719357731252	0.00839999999999963\\
0.000261861919080092	0.00859999999999961\\
0.000262163589106574	0.00879999999999959\\
0.000263744630727178	0.00899999999999956\\
0.000264395417913215	0.00919999999999954\\
0.000264975795035658	0.00939999999999952\\
0.000265037857778018	0.00959999999999961\\
0.000267968409882244	0.00979999999999959\\
0.000268658943843108	0.00999999999999956\\
0.000270251928529234	0.0101999999999995\\
0.000271927474034699	0.0103999999999996\\
0.000273398276873071	0.0105999999999996\\
0.000273594286672091	0.0107999999999996\\
0.000274883673228598	0.0109999999999996\\
0.000275306861696379	0.0111999999999995\\
0.000276962643699415	0.0113999999999995\\
0.000278108236297384	0.0115999999999995\\
0.000278150342452201	0.0117999999999995\\
0.000278334665023156	0.0119999999999996\\
0.000279977278512032	0.0121999999999997\\
0.000281366014604791	0.0123999999999996\\
0.00028170056806807	0.0125999999999997\\
0.000281857395704331	0.0127999999999997\\
0.000281978134108233	0.0129999999999997\\
0.000283219441199231	0.0131999999999997\\
0.000283432283072487	0.0133999999999996\\
0.000283535460463548	0.0135999999999997\\
0.000284080432179249	0.0137999999999997\\
0.00028435632891801	0.0139999999999997\\
0.000285028648433796	0.0141999999999997\\
0.000285244506567001	0.0143999999999997\\
0.000286973215832744	0.0145999999999997\\
0.000287236252303983	0.0147999999999998\\
0.000287888082832816	0.0149999999999998\\
0.00028794923623551	0.0151999999999998\\
0.000288712874374255	0.0153999999999997\\
0.000289033810095471	0.0155999999999997\\
0.000289232647712937	0.0157999999999998\\
0.000291181901824597	0.0159999999999999\\
0.000293026656814808	0.0162\\
0.000293525542649397	0.0164\\
0.000293560918845925	0.0165999999999999\\
0.000293955714966426	0.0167999999999999\\
0.000294334240774981	0.0169999999999999\\
0.000294562922427578	0.0171999999999999\\
0.000294861154999617	0.0174\\
0.000295009223954424	0.0175999999999999\\
0.000295317732949527	0.0177999999999999\\
0.000295481116714042	0.0179999999999999\\
0.000295838173988415	0.0181999999999999\\
0.000296208928830411	0.0183999999999999\\
0.00029646833784723	0.0185999999999998\\
0.00029793867874184	0.0187999999999998\\
0.000299894469395898	0.0189999999999998\\
0.000300201431051149	0.0191999999999998\\
0.000300699106824626	0.0193999999999998\\
0.00030128871331881	0.0195999999999997\\
0.000301788101814622	0.0197999999999998\\
0.0003018005737555	0.0199999999999998\\
0.000302128742929533	0.0201999999999998\\
0.000303721113488718	0.0203999999999999\\
0.000303787362954233	0.0205999999999998\\
0.000303862624794966	0.0207999999999998\\
0.000304012556931428	0.0209999999999998\\
0.000304452725032098	0.0211999999999998\\
0.000304500309889548	0.0213999999999998\\
0.000304604622166131	0.0215999999999997\\
0.000304671502653695	0.0217999999999997\\
0.000305238171610905	0.0219999999999997\\
0.000305782714975863	0.0221999999999997\\
0.000306071590235167	0.0223999999999998\\
0.000306115880063412	0.0225999999999997\\
0.000306328900772897	0.0227999999999998\\
0.000306678497095736	0.0229999999999998\\
0.000307456852519742	0.0231999999999998\\
0.000307738485751454	0.0233999999999998\\
0.000307738804971005	0.0235999999999998\\
0.000307839023562018	0.0237999999999998\\
0.000307857015908962	0.0239999999999998\\
0.000308048906374421	0.0241999999999998\\
0.000309246606915736	0.0243999999999998\\
0.000309783986342079	0.0245999999999997\\
0.0003102579130855	0.0247999999999997\\
0.000311034066344333	0.0249999999999997\\
0.00031140055966289	0.0251999999999997\\
0.000311454191836178	0.0253999999999996\\
0.00031177289860559	0.0255999999999996\\
0.000311826359302453	0.0257999999999997\\
0.000311830234433027	0.0259999999999997\\
0.000311877484009125	0.0261999999999998\\
0.00031205589847712	0.0263999999999998\\
0.000313141947300232	0.0265999999999997\\
0.000313330875352532	0.0267999999999997\\
0.000313442144838036	0.0269999999999997\\
0.000313465171837652	0.0271999999999997\\
0.000313711712686452	0.0273999999999996\\
0.000314399866574637	0.0275999999999996\\
0.000314561670048753	0.0277999999999996\\
0.000314852835135678	0.0279999999999996\\
0.000315186006857864	0.0281999999999996\\
0.000315740639419355	0.0283999999999996\\
0.000316057391012749	0.0285999999999996\\
0.000317317732852043	0.0287999999999996\\
0.000317562262458007	0.0289999999999996\\
0.00031780600144805	0.0291999999999996\\
0.000318682743832517	0.0293999999999995\\
0.000318991592727138	0.0295999999999995\\
0.000319028268975392	0.0297999999999995\\
0.000319051347226466	0.0299999999999995\\
0.000319084615726656	0.0301999999999996\\
0.000319129999201351	0.0303999999999995\\
0.00032045785972559	0.0305999999999995\\
0.000320489277321066	0.0307999999999996\\
0.0003205039925008	0.0309999999999996\\
0.000320581510919635	0.0311999999999996\\
0.00032091919869233	0.0313999999999995\\
0.000321314008711855	0.0315999999999995\\
0.000321501087417914	0.0317999999999996\\
0.000321606297679583	0.0319999999999996\\
0.000321745528260958	0.0321999999999996\\
0.000321947017538667	0.0323999999999995\\
0.000322318637873204	0.0325999999999995\\
0.000322637626293455	0.0327999999999995\\
0.000322737064452682	0.0329999999999995\\
0.000322798147196173	0.0331999999999995\\
0.000322852242082918	0.0333999999999994\\
0.00032293441628039	0.0335999999999994\\
0.00032295848339772	0.0337999999999994\\
0.00032350001767806	0.0339999999999994\\
0.00032356479484573	0.0341999999999993\\
0.000323947810834163	0.0343999999999993\\
0.000324028000098347	0.0345999999999993\\
0.000324416710564603	0.0347999999999993\\
0.000325189987908644	0.0349999999999994\\
0.000326627739287877	0.0351999999999993\\
0.000327412792126737	0.0353999999999994\\
0.000327540803015223	0.0355999999999994\\
0.000327951224749235	0.0357999999999994\\
0.00032867149878562	0.0359999999999994\\
0.000328701555294526	0.0361999999999993\\
0.000328718939010526	0.0363999999999994\\
0.000329299957898932	0.0365999999999995\\
0.000329405698988816	0.0367999999999995\\
0.000329696581846041	0.0369999999999995\\
0.000330088392150863	0.0371999999999995\\
0.000330258878539259	0.0373999999999994\\
0.000330556623036098	0.0375999999999994\\
0.00033060954828022	0.0377999999999994\\
0.00033065327121912	0.0379999999999994\\
0.000331159638131792	0.0381999999999993\\
0.00033120887638151	0.0383999999999993\\
0.000331653251967996	0.0385999999999993\\
0.000331657495343191	0.0387999999999994\\
0.000331713614493963	0.0389999999999994\\
0.000331935931449531	0.0391999999999993\\
0.000332359371079355	0.0393999999999993\\
0.000332873966945737	0.0395999999999994\\
0.00033287586062255	0.0397999999999994\\
0.000333224649396194	0.0399999999999994\\
0.000333280326157254	0.0401999999999993\\
0.00033333524915866	0.0403999999999994\\
0.000333347970378692	0.0405999999999994\\
0.000333490127960929	0.0407999999999994\\
0.000333738037504187	0.0409999999999994\\
0.000333927700926174	0.0411999999999993\\
0.00033414012049174	0.0413999999999993\\
0.000334864537404153	0.0415999999999993\\
0.000335201034389898	0.0417999999999994\\
0.000335384033544772	0.0419999999999994\\
0.000335969542428583	0.0421999999999993\\
0.000336188402382018	0.0423999999999993\\
0.000336212316323835	0.0425999999999993\\
0.000336859377738146	0.0427999999999993\\
0.00033694705070119	0.0429999999999994\\
0.000336972417456774	0.0431999999999994\\
0.000337196085219361	0.0433999999999993\\
0.000337426722321504	0.0435999999999993\\
0.000337663054423082	0.0437999999999993\\
0.000337779510445466	0.0439999999999993\\
0.000337802127560639	0.0441999999999992\\
0.000337832549693389	0.0443999999999992\\
0.000338067782754297	0.0445999999999992\\
0.000338148693374645	0.0447999999999992\\
0.000338243548742604	0.0449999999999992\\
0.000338257699513826	0.0451999999999992\\
0.000338386687366933	0.0453999999999992\\
0.0003388280777166	0.0455999999999992\\
0.000338969153967496	0.0457999999999992\\
0.000339076647320371	0.0459999999999992\\
0.000339401466295297	0.0461999999999992\\
0.000339538658910816	0.0463999999999993\\
0.000339716894154555	0.0465999999999993\\
0.000340387001810838	0.0467999999999993\\
0.00034039474607982	0.0469999999999993\\
0.000340451023755798	0.0471999999999992\\
0.000340621091608643	0.0473999999999992\\
0.000340701886157828	0.0475999999999993\\
0.000340709909863984	0.0477999999999993\\
0.000340934246929775	0.0479999999999993\\
0.000341666787061539	0.0481999999999992\\
0.000341744965127415	0.0483999999999992\\
0.000341779441004329	0.0485999999999993\\
0.000341951936148367	0.0487999999999993\\
0.000342027332825536	0.0489999999999993\\
0.000342361721599693	0.0491999999999992\\
0.000342373274767379	0.0493999999999993\\
0.000342375490602576	0.0495999999999993\\
0.000342386596323468	0.0497999999999993\\
0.000342618656386692	0.0499999999999993\\
0.000342619987359771	0.0501999999999992\\
0.000342847116316462	0.0503999999999992\\
0.000342923545382596	0.0505999999999992\\
0.000343284170336043	0.0507999999999992\\
0.000343475986109356	0.0509999999999992\\
0.00034362002380016	0.0511999999999992\\
0.000343706302159948	0.0513999999999992\\
0.000343848333321498	0.0515999999999992\\
0.000344043795365392	0.0517999999999992\\
0.000344057266617467	0.0519999999999992\\
0.000344094807117844	0.0521999999999991\\
0.000344109815920025	0.0523999999999992\\
0.00034488267212682	0.0525999999999992\\
0.000344919138662021	0.0527999999999993\\
0.000344995204305255	0.0529999999999994\\
0.00034520720120691	0.0531999999999994\\
0.000345740637184365	0.0533999999999993\\
0.000345757644068246	0.0535999999999993\\
0.000345758622165144	0.0537999999999993\\
0.00034604916517374	0.0539999999999993\\
0.00034632531288371	0.0541999999999992\\
0.000346564178341619	0.0543999999999992\\
0.000347072290647283	0.0545999999999992\\
0.000347077361710945	0.0547999999999992\\
0.000347365413079365	0.0549999999999992\\
0.00034737144730404	0.0551999999999991\\
0.000347810605858488	0.0553999999999991\\
0.000347845004409757	0.0555999999999991\\
0.000347995403489812	0.0557999999999991\\
0.000348627961275804	0.0559999999999992\\
0.000348952208832276	0.0561999999999991\\
0.000349271902012556	0.0563999999999992\\
0.000349864876516953	0.0565999999999992\\
0.000349878204103374	0.0567999999999993\\
0.000349937809180243	0.0569999999999993\\
0.000350007236108941	0.0571999999999993\\
0.000350076016628066	0.0573999999999992\\
0.000350101063763349	0.0575999999999993\\
0.000350157569434209	0.0577999999999993\\
0.000350480528350785	0.0579999999999993\\
0.000350619489933568	0.0581999999999993\\
0.000350797813113282	0.0583999999999992\\
0.000351087926918747	0.0585999999999992\\
0.000351257032971856	0.0587999999999992\\
0.000351581845782867	0.0589999999999993\\
0.000351815795935239	0.0591999999999993\\
0.000352037584619758	0.0593999999999992\\
0.000352041261506359	0.0595999999999992\\
0.000352099328587845	0.0597999999999992\\
0.000352290876507564	0.0599999999999993\\
0.000352468749556097	0.0601999999999993\\
0.000352803481652049	0.0603999999999992\\
0.000353192501420887	0.0605999999999992\\
0.000353357132045532	0.0607999999999992\\
0.000353463025000541	0.0609999999999993\\
0.000353524682177652	0.0611999999999994\\
0.000353635256374819	0.0613999999999993\\
0.00035381029818263	0.0615999999999993\\
0.000353927748904407	0.0617999999999993\\
0.000354316775969438	0.0619999999999993\\
0.00035448397541996	0.0621999999999993\\
0.000354484206830757	0.0623999999999993\\
0.000354598259276163	0.0625999999999993\\
0.000354672283677569	0.0627999999999994\\
0.000354839182444813	0.0629999999999994\\
0.000355494215455072	0.0631999999999994\\
0.000355556604242454	0.0633999999999993\\
0.000355643236604339	0.0635999999999993\\
0.000355657949519518	0.0637999999999993\\
0.000355767182820276	0.0639999999999993\\
0.000355991888448744	0.0641999999999993\\
0.000356099070616149	0.0643999999999993\\
0.000356145740555239	0.0645999999999993\\
0.000356364964529519	0.0647999999999993\\
0.000356373280115178	0.0649999999999993\\
0.000356532825331859	0.0651999999999993\\
0.000356662488365836	0.0653999999999992\\
0.000356796281394594	0.0655999999999992\\
0.000356796892143787	0.0657999999999992\\
0.00035687489111899	0.0659999999999992\\
0.000356944493239001	0.0661999999999991\\
0.00035705316484108	0.0663999999999991\\
0.000357281656595479	0.0665999999999991\\
0.000357596160732602	0.0667999999999991\\
0.000357618910724988	0.0669999999999991\\
0.000358137087011748	0.067199999999999\\
0.00035847187346974	0.067399999999999\\
0.00035887815482764	0.067599999999999\\
0.000358958961704655	0.067799999999999\\
0.000359008595456348	0.0679999999999991\\
0.000359159607098513	0.068199999999999\\
0.000359400873989707	0.068399999999999\\
0.000359633567568535	0.0685999999999991\\
0.000359684713349562	0.0687999999999992\\
0.000359689916037299	0.0689999999999992\\
0.000359825328019279	0.0691999999999992\\
0.00036026695755302	0.0693999999999991\\
0.000360507375872225	0.0695999999999991\\
0.000360756601624426	0.0697999999999991\\
0.000361183509719102	0.0699999999999991\\
0.000361223756935124	0.070199999999999\\
0.000361255901191929	0.0703999999999991\\
0.000361550903134633	0.0705999999999991\\
0.000361634824557097	0.0707999999999991\\
0.00036183067450144	0.0709999999999991\\
0.000361998087856986	0.0711999999999992\\
0.000362004981632925	0.0713999999999991\\
0.00036205630527057	0.0715999999999991\\
0.000362194254177464	0.0717999999999991\\
0.000362343963446098	0.0719999999999991\\
0.000362391856753741	0.0721999999999992\\
0.000362980565434589	0.0723999999999991\\
0.000362991524080272	0.0725999999999992\\
0.000363195336212482	0.0727999999999993\\
0.000363244518109132	0.0729999999999993\\
0.000363275254480685	0.0731999999999993\\
0.000363410707498181	0.0733999999999992\\
0.0003634193115029	0.0735999999999993\\
0.000363537738877604	0.0737999999999994\\
0.000363555298141139	0.0739999999999994\\
0.000363879446368889	0.0741999999999994\\
0.000364131305092394	0.0743999999999994\\
0.000364181258674305	0.0745999999999993\\
0.000364212205897549	0.0747999999999993\\
0.000364239715329211	0.0749999999999993\\
0.000364242968559567	0.0751999999999994\\
0.000364319806028006	0.0753999999999995\\
0.000364377545238833	0.0755999999999994\\
0.000364764892913741	0.0757999999999994\\
0.000364843142332181	0.0759999999999994\\
0.000364970778697631	0.0761999999999994\\
0.000365620015178789	0.0763999999999994\\
0.000365898539163855	0.0765999999999993\\
0.000365930633969396	0.0767999999999993\\
0.000366272917834439	0.0769999999999994\\
0.000366394324778212	0.0771999999999994\\
0.000366434145882602	0.0773999999999994\\
0.000366523954002893	0.0775999999999993\\
0.000366719944489586	0.0777999999999994\\
0.000366731711129741	0.0779999999999994\\
0.000366803413300035	0.0781999999999994\\
0.000366929443587149	0.0783999999999994\\
0.000367150729845807	0.0785999999999993\\
0.000367220868080114	0.0787999999999993\\
0.000367278756299927	0.0789999999999993\\
0.000367439247776154	0.0791999999999993\\
0.000367452786029794	0.0793999999999992\\
0.000367514564080705	0.0795999999999992\\
0.000367651708663487	0.0797999999999992\\
0.000367725159426412	0.0799999999999992\\
0.000367744083306933	0.0801999999999992\\
0.000367854365949014	0.0803999999999991\\
0.000367996037198996	0.0805999999999991\\
0.000368072843338971	0.0807999999999991\\
0.000368095558179868	0.0809999999999992\\
0.000368104943227038	0.0811999999999992\\
0.000368216420568152	0.0813999999999991\\
0.000368236452483952	0.0815999999999991\\
0.00036841270598768	0.0817999999999992\\
0.000368509427717849	0.0819999999999992\\
0.00036859718931023	0.0821999999999992\\
0.000368709531355105	0.0823999999999991\\
0.000368817558678584	0.0825999999999991\\
0.00036903349984971	0.0827999999999991\\
0.00036940944652103	0.0829999999999991\\
0.00036942773265581	0.0831999999999992\\
0.000369446040946334	0.0833999999999991\\
0.000369448713216572	0.0835999999999991\\
0.000369560810066126	0.0837999999999991\\
0.000369740692474607	0.0839999999999991\\
0.000369749773219028	0.0841999999999991\\
0.000369815506416907	0.0843999999999991\\
0.000369985193506467	0.0845999999999992\\
0.000370034017387161	0.0847999999999992\\
0.000370196044028076	0.0849999999999992\\
0.000370469336515941	0.0851999999999992\\
0.000370501820595931	0.0853999999999991\\
0.000370528162764024	0.0855999999999991\\
0.000370531786090084	0.0857999999999991\\
0.000370950411778647	0.0859999999999991\\
0.000370951916009261	0.0861999999999991\\
0.000371087502972638	0.086399999999999\\
0.00037117952133671	0.086599999999999\\
0.000371191648206488	0.086799999999999\\
0.000371274765406618	0.086999999999999\\
0.000371551861748827	0.0871999999999989\\
0.000371586119325189	0.0873999999999989\\
0.000371723361283833	0.0875999999999989\\
0.00037201209526926	0.0877999999999989\\
0.000372059532924279	0.0879999999999989\\
0.000372290903920331	0.0881999999999988\\
0.000372299492295804	0.0883999999999988\\
0.000372597945331171	0.0885999999999988\\
0.000372678666390459	0.0887999999999988\\
0.000372860952541307	0.0889999999999987\\
0.000373037680488377	0.0891999999999987\\
0.000373284978003858	0.0893999999999987\\
0.000373430259895848	0.0895999999999987\\
0.000373520795873355	0.0897999999999987\\
0.000373560965591983	0.0899999999999987\\
0.000373748990831114	0.0901999999999987\\
0.000373800531179033	0.0903999999999987\\
0.000373839408040349	0.0905999999999987\\
0.000373886727149733	0.0907999999999987\\
0.000374011654356873	0.0909999999999986\\
0.000374248977913678	0.0911999999999986\\
0.000374669515961632	0.0913999999999986\\
0.000374999551714153	0.0915999999999987\\
0.000375201978326771	0.0917999999999987\\
0.000375499831789414	0.0919999999999986\\
0.000375896773238575	0.0921999999999986\\
0.000376214433389219	0.0923999999999986\\
0.000376257180241332	0.0925999999999986\\
0.000376298732820607	0.0927999999999986\\
0.000376593036561586	0.0929999999999986\\
0.000376783150687255	0.0931999999999986\\
0.000376981265027503	0.0933999999999986\\
0.000377290705848795	0.0935999999999986\\
0.000377469379309358	0.0937999999999986\\
0.000377620881157693	0.0939999999999985\\
0.000377649267080253	0.0941999999999986\\
0.000377662738294162	0.0943999999999986\\
0.000377777036844528	0.0945999999999986\\
0.000377990499721086	0.0947999999999987\\
0.000378110464346922	0.0949999999999986\\
0.000378112805623195	0.0951999999999986\\
0.000378234900234696	0.0953999999999986\\
0.000378257787315351	0.0955999999999986\\
0.000378381633712759	0.0957999999999986\\
0.000378400081992217	0.0959999999999985\\
0.000378406423439391	0.0961999999999986\\
0.000378885011018531	0.0963999999999986\\
0.000379029824872816	0.0965999999999987\\
0.000379145337211903	0.0967999999999988\\
0.00037940621836754	0.0969999999999988\\
0.00037956718618908	0.0971999999999987\\
0.000379775333576349	0.0973999999999987\\
0.000379977387688764	0.0975999999999987\\
0.000380373782241547	0.0977999999999987\\
0.00038050954934518	0.0979999999999986\\
0.000380582832486512	0.0981999999999986\\
0.000380592163343392	0.0983999999999987\\
0.00038065097539984	0.0985999999999987\\
0.000380900506408958	0.0987999999999987\\
0.00038107262931996	0.0989999999999986\\
0.000381236838063109	0.0991999999999986\\
0.00038127164626346	0.0993999999999987\\
0.000381312090648428	0.0995999999999988\\
0.000381479046214017	0.0997999999999989\\
0.00038159979506286	0.0999999999999989\\
0.000381698230704891	0.100199999999999\\
0.000381719014045818	0.100399999999999\\
0.000381767242132286	0.100599999999999\\
0.000381782723475837	0.100799999999999\\
0.000381797844952348	0.100999999999999\\
0.000381872873575728	0.101199999999999\\
0.000381891193621582	0.101399999999999\\
0.000382026857745215	0.101599999999999\\
0.000382030733670928	0.101799999999999\\
0.000382260599914755	0.101999999999999\\
0.000382293161059584	0.102199999999999\\
0.000382341119371404	0.102399999999999\\
0.000382497001486009	0.102599999999999\\
0.000382527219891509	0.102799999999999\\
0.000382755281297777	0.102999999999999\\
0.00038284310786889	0.103199999999999\\
0.000382986464920992	0.103399999999999\\
0.000383052238397416	0.103599999999999\\
0.000383135521202667	0.103799999999999\\
0.000383377655494734	0.103999999999999\\
0.000383741861180253	0.104199999999999\\
0.000384083875207037	0.104399999999999\\
0.000384144381843936	0.104599999999999\\
0.000384279876335865	0.104799999999999\\
0.000384292695173481	0.104999999999999\\
0.000384319337223354	0.105199999999999\\
0.000384603172162238	0.105399999999999\\
0.000384704230992187	0.105599999999999\\
0.000384719796569548	0.105799999999999\\
0.000384725276379015	0.105999999999999\\
0.000384801160018188	0.106199999999999\\
0.000384880804898633	0.106399999999999\\
0.000385067781871469	0.106599999999999\\
0.00038514971608973	0.106799999999999\\
0.000385316103512836	0.106999999999999\\
0.000385443443132534	0.107199999999999\\
0.000385473261844089	0.107399999999999\\
0.000385568936872795	0.107599999999999\\
0.000385579842161493	0.107799999999999\\
0.000385594447249507	0.107999999999999\\
0.000385973959424402	0.108199999999999\\
0.000386097797635063	0.108399999999999\\
0.000386177565501197	0.108599999999999\\
0.000386212261052661	0.108799999999999\\
0.000386254575342977	0.108999999999999\\
0.000386370996894509	0.109199999999999\\
0.000386443732509714	0.109399999999999\\
0.00038656707871401	0.109599999999999\\
0.000386592171967336	0.109799999999999\\
0.00038673155707278	0.109999999999999\\
0.000386750202648406	0.110199999999999\\
0.000386788350297588	0.110399999999999\\
0.000387303069773048	0.110599999999999\\
0.000387322098732735	0.110799999999999\\
0.000387475309499462	0.110999999999999\\
0.000387612926203781	0.111199999999999\\
0.000387675030643213	0.111399999999999\\
0.000387720123466098	0.111599999999999\\
0.00038774653528834	0.111799999999999\\
0.000387830116073397	0.111999999999999\\
0.000388002891297081	0.112199999999999\\
0.000388034159540071	0.112399999999999\\
0.000388087737853847	0.112599999999999\\
0.00038864130757574	0.112799999999999\\
0.000389139317981737	0.112999999999999\\
0.000389336371091748	0.113199999999999\\
0.000389521358557659	0.113399999999999\\
0.000389658260235119	0.113599999999999\\
0.000389669932234689	0.113799999999999\\
0.00038969267972716	0.113999999999999\\
0.000389700641539721	0.114199999999999\\
0.000389744952067016	0.114399999999999\\
0.000389753788983754	0.114599999999999\\
0.000389876671240539	0.114799999999999\\
0.000390015020006767	0.114999999999999\\
0.000390238346152336	0.115199999999999\\
0.000390355298328528	0.115399999999999\\
0.000390561341651653	0.115599999999999\\
0.000390705027509498	0.115799999999999\\
0.000390997443266857	0.115999999999999\\
0.000391050998159028	0.116199999999999\\
0.000391295231203713	0.116399999999999\\
0.00039159833636644	0.116599999999999\\
0.00039199223516977	0.116799999999999\\
0.000392044289323576	0.116999999999999\\
0.000392157283057745	0.117199999999999\\
0.000392480901627723	0.117399999999999\\
0.000392489594070945	0.117599999999999\\
0.000392493296058484	0.117799999999999\\
0.000392531992525099	0.117999999999999\\
0.000392635289657683	0.118199999999999\\
0.000392737292209094	0.118399999999999\\
0.000393022483113856	0.118599999999999\\
0.000393035536205685	0.118799999999999\\
0.000393056086380149	0.118999999999999\\
0.000393066775842767	0.119199999999999\\
0.000393099596749858	0.119399999999999\\
0.000393225291463008	0.119599999999999\\
0.000393540767183253	0.119799999999999\\
0.000393642964785361	0.119999999999999\\
0.000393744157872884	0.120199999999999\\
0.000393831091554159	0.120399999999999\\
0.000393906163394916	0.120599999999999\\
0.000394055720722092	0.120799999999999\\
0.00039406160203842	0.120999999999999\\
0.000394064552289137	0.121199999999999\\
0.000394112034688199	0.121399999999999\\
0.000394140186464685	0.121599999999999\\
0.000394221635991856	0.121799999999999\\
0.000394239983714897	0.121999999999999\\
0.000394405963130087	0.122199999999999\\
0.00039446937676216	0.122399999999999\\
0.000394538475877447	0.122599999999999\\
0.000394578884741981	0.122799999999999\\
0.000394741343556667	0.122999999999999\\
0.000394768734041945	0.123199999999999\\
0.000394880089364258	0.123399999999999\\
0.000394967712169955	0.123599999999999\\
0.000395155931302061	0.123799999999999\\
0.000395192517426118	0.123999999999999\\
0.000395283531154744	0.124199999999999\\
0.000395415826479386	0.124399999999999\\
0.000395499023874021	0.124599999999999\\
0.000395676282929195	0.124799999999999\\
0.000395724698318529	0.124999999999999\\
0.000395764019738694	0.125199999999999\\
0.000395783387312955	0.125399999999999\\
0.000395901451614619	0.125599999999999\\
0.000395956261967139	0.125799999999999\\
0.000396019281299487	0.125999999999999\\
0.00039602158805402	0.126199999999999\\
0.000396070156599783	0.126399999999999\\
0.000396218963627748	0.126599999999999\\
0.00039628054489138	0.126799999999999\\
0.000396340154872664	0.126999999999999\\
0.000396522461130979	0.127199999999999\\
0.000396710619139185	0.127399999999999\\
0.000396732377027511	0.127599999999999\\
0.000396909787871477	0.127799999999999\\
0.000396932617225064	0.127999999999999\\
0.000397079087823921	0.128199999999999\\
0.00039758600730708	0.128399999999999\\
0.000397612072423417	0.128599999999999\\
0.000397693090546512	0.128799999999999\\
0.000397765072739202	0.128999999999999\\
0.0003980643205761	0.129199999999999\\
0.000398113574499592	0.129399999999999\\
0.000398330536825966	0.129599999999998\\
0.000398383993890635	0.129799999999998\\
0.000398458628615041	0.129999999999999\\
0.000398517821956384	0.130199999999999\\
0.000398681181796767	0.130399999999999\\
0.000398726781313818	0.130599999999999\\
0.000398791271531845	0.130799999999999\\
0.00039882077395632	0.130999999999999\\
0.000398855095194666	0.131199999999999\\
0.000398862216704681	0.131399999999999\\
0.000398923219749832	0.131599999999998\\
0.000399015319351632	0.131799999999998\\
0.000399062475152256	0.131999999999998\\
0.000399104481367684	0.132199999999998\\
0.00039912719437022	0.132399999999999\\
0.000399149985468095	0.132599999999998\\
0.000399422337281468	0.132799999999998\\
0.000399460127862499	0.132999999999999\\
0.000399657089537925	0.133199999999999\\
0.000399736227577898	0.133399999999999\\
0.000399739344839542	0.133599999999998\\
0.000399839873941747	0.133799999999999\\
0.000399926528115877	0.133999999999999\\
0.000399988163646132	0.134199999999999\\
0.00040004733011815	0.134399999999999\\
0.000400116340578656	0.134599999999999\\
0.000400295679862897	0.134799999999999\\
0.000400509100215439	0.134999999999999\\
0.000400746751992765	0.135199999999999\\
0.000400805002178785	0.135399999999999\\
0.000400811049729984	0.135599999999999\\
0.000400913415379879	0.135799999999999\\
0.000400918191949622	0.135999999999999\\
0.000401148978684141	0.136199999999999\\
0.00040133503994984	0.136399999999999\\
0.000401410555796031	0.136599999999999\\
0.000401438931260927	0.136799999999999\\
0.000401547310092948	0.136999999999999\\
0.000401748533800702	0.137199999999999\\
0.000401801902007035	0.137399999999999\\
0.000401829803772839	0.137599999999999\\
0.000401896862237882	0.137799999999998\\
0.000402137227689907	0.137999999999998\\
0.000402176273616788	0.138199999999998\\
0.000402228447276755	0.138399999999998\\
0.00040229465993053	0.138599999999998\\
0.000402452335407253	0.138799999999998\\
0.000402484782497391	0.138999999999998\\
0.000402582643743969	0.139199999999999\\
0.000402594848766337	0.139399999999999\\
0.000402631002086873	0.139599999999999\\
0.000402699094562965	0.139799999999999\\
0.000402997194798485	0.139999999999999\\
0.00040303305774074	0.140199999999999\\
0.000403150258445475	0.140399999999999\\
0.000403355962059915	0.140599999999999\\
0.000403425795412612	0.140799999999999\\
0.000403544518744289	0.140999999999999\\
0.000403733470917916	0.141199999999999\\
0.000403888661210989	0.141399999999999\\
0.000403925295285087	0.141599999999999\\
0.000404102234102933	0.141799999999999\\
0.000404238322321727	0.141999999999999\\
0.000404360543112193	0.142199999999999\\
0.000404373023627847	0.142399999999999\\
0.000404418125585285	0.142599999999999\\
0.000404609833715904	0.142799999999999\\
0.000404636985659581	0.142999999999999\\
0.000404650017956944	0.143199999999999\\
0.000404658741022547	0.143399999999999\\
0.000404849165926575	0.143599999999999\\
0.000404906585637961	0.143799999999999\\
0.000405109146851653	0.143999999999999\\
0.000405112392505928	0.144199999999999\\
0.000405270766591486	0.144399999999999\\
0.000405342588878609	0.144599999999999\\
0.000405398057497809	0.144799999999998\\
0.000405553177004457	0.144999999999998\\
0.000405708191291994	0.145199999999998\\
0.000405767993048003	0.145399999999999\\
0.00040580914683661	0.145599999999999\\
0.00040589823779907	0.145799999999998\\
0.00040604284089708	0.145999999999998\\
0.000406127848924245	0.146199999999999\\
0.000406136987662901	0.146399999999999\\
0.000406175798279623	0.146599999999999\\
0.00040618513788939	0.146799999999999\\
0.000406278691577179	0.146999999999999\\
0.000406292179457195	0.147199999999999\\
0.000406338422425903	0.147399999999999\\
0.000406342427043219	0.147599999999999\\
0.000406392838561392	0.147799999999998\\
0.000406423935067152	0.147999999999999\\
0.000406553781402856	0.148199999999999\\
0.000406799621677237	0.148399999999999\\
0.000406879870176072	0.148599999999999\\
0.000406962334713659	0.148799999999999\\
0.000407080161421527	0.148999999999999\\
0.000407201229858866	0.149199999999999\\
0.000407271638065016	0.149399999999999\\
0.000407322406193342	0.149599999999999\\
0.00040738477369009	0.149799999999999\\
0.000407631761756684	0.149999999999999\\
0.000407684272275559	0.150199999999999\\
0.000407880098594741	0.150399999999999\\
0.000408052778382701	0.150599999999999\\
0.000408216150264664	0.150799999999999\\
0.00040830688187809	0.150999999999999\\
0.000408545593537097	0.151199999999999\\
0.00040854601356751	0.151399999999999\\
0.000408556702292239	0.151599999999999\\
0.000408601885830905	0.151799999999999\\
0.000408936189582474	0.151999999999999\\
0.000409056027819429	0.152199999999999\\
0.00040917539584954	0.152399999999999\\
0.000409275435127242	0.152599999999999\\
0.000409342493973951	0.152799999999998\\
0.000409505491593683	0.152999999999999\\
0.000409519912883803	0.153199999999999\\
0.000409521295216479	0.153399999999999\\
0.000409623066573371	0.153599999999999\\
0.000409641258073927	0.153799999999999\\
0.000409643172201707	0.153999999999999\\
0.000409792409240665	0.154199999999999\\
0.000409869667407433	0.154399999999999\\
0.000409917046705634	0.154599999999999\\
0.000409999032811463	0.154799999999999\\
0.00041024007677758	0.154999999999999\\
0.000410305341085366	0.155199999999999\\
0.00041031884633121	0.155399999999999\\
0.000410319475572148	0.155599999999999\\
0.000410360194388096	0.155799999999999\\
0.000410424264499377	0.155999999999999\\
0.000410459130127823	0.156199999999999\\
0.000410493726973954	0.156399999999999\\
0.000410585775814101	0.156599999999999\\
0.000410710493950659	0.156799999999999\\
0.000410882366698313	0.156999999999999\\
0.000410975974372838	0.157199999999999\\
0.00041101231293524	0.157399999999999\\
0.000411034024559217	0.157599999999999\\
0.00041103895301953	0.157799999999999\\
0.000411112714630786	0.157999999999999\\
0.000411261502263729	0.158199999999999\\
0.000411284982187054	0.158399999999999\\
0.000411314658231648	0.158599999999999\\
0.000411408794520722	0.158799999999999\\
0.000411622391483103	0.158999999999999\\
0.000411634696063194	0.159199999999999\\
0.000411658998013599	0.159399999999999\\
0.000411662669079784	0.159599999999999\\
0.000411809642963253	0.159799999999999\\
0.000411933069705555	0.159999999999999\\
0.000411944828413407	0.160199999999999\\
0.000411968640545668	0.160399999999999\\
0.000411974182267812	0.160599999999999\\
0.000411990577276584	0.160799999999999\\
0.000412009492207025	0.160999999999999\\
0.000412198214992687	0.161199999999999\\
0.000412266554235294	0.161399999999999\\
0.00041227981562165	0.161599999999999\\
0.000412422022063568	0.161799999999999\\
0.000412446665274768	0.161999999999998\\
0.000412486315138093	0.162199999999998\\
0.000412626291247847	0.162399999999998\\
0.000412711535125864	0.162599999999998\\
0.000412738699257427	0.162799999999998\\
0.000412896535212216	0.162999999999998\\
0.000412919308110958	0.163199999999999\\
0.000412933384126423	0.163399999999999\\
0.000413064769462565	0.163599999999999\\
0.00041318355746128	0.163799999999999\\
0.000413240222592429	0.163999999999998\\
0.000413270593817222	0.164199999999999\\
0.000413334152412615	0.164399999999999\\
0.000413469739318742	0.164599999999999\\
0.000413525738333602	0.164799999999999\\
0.000413537903185564	0.164999999999999\\
0.000413555739430885	0.165199999999999\\
0.000413620845149853	0.165399999999999\\
0.000413623797054458	0.165599999999999\\
0.00041367669918867	0.165799999999999\\
0.000413757146567589	0.165999999999999\\
0.000413852812067353	0.166199999999999\\
0.000413901197279583	0.166399999999999\\
0.000414080672984176	0.166599999999999\\
0.000414197464917662	0.166799999999999\\
0.000414201756739066	0.166999999999999\\
0.000414299509745007	0.167199999999999\\
0.000414332394683025	0.167399999999999\\
0.000414460868202273	0.167599999999999\\
0.000414545690675878	0.167799999999999\\
0.0004146634417756	0.167999999999999\\
0.000414885726728428	0.168199999999999\\
0.000414888876686173	0.168399999999999\\
0.000414930676744408	0.168599999999999\\
0.000415029575150784	0.168799999999999\\
0.000415217090877778	0.168999999999999\\
0.000415441129887429	0.169199999999999\\
0.000415494189001097	0.169399999999999\\
0.000415552594919796	0.169599999999999\\
0.000415557533176216	0.169799999999999\\
0.000415655825451564	0.169999999999999\\
0.0004157139945398	0.170199999999999\\
0.000415725450554263	0.170399999999999\\
0.000415811398193615	0.170599999999999\\
0.000415829328417965	0.170799999999999\\
0.000415844526475871	0.170999999999999\\
0.000415918444156946	0.171199999999999\\
0.000415940756186953	0.171399999999999\\
0.000415951281030422	0.171599999999999\\
0.000416262147579877	0.171799999999999\\
0.00041627777658386	0.171999999999999\\
0.000416312008143285	0.172199999999999\\
0.000416418064903222	0.172399999999999\\
0.000416458968019592	0.172599999999999\\
0.000416605391578045	0.172799999999999\\
0.000416710103453157	0.172999999999999\\
0.000416779730947633	0.173199999999999\\
0.000416836783005981	0.173399999999999\\
0.000416838161356603	0.173599999999999\\
0.000416850154484057	0.173799999999999\\
0.000416854402598278	0.173999999999998\\
0.000416945548746118	0.174199999999998\\
0.000417079039793931	0.174399999999998\\
0.000417120141103386	0.174599999999998\\
0.000417163308030439	0.174799999999998\\
0.00041727028484215	0.174999999999998\\
0.000417310724666203	0.175199999999998\\
0.000417318648273942	0.175399999999998\\
0.000417353284158201	0.175599999999998\\
0.000417371991213949	0.175799999999998\\
0.000417443518510986	0.175999999999998\\
0.000417490079516079	0.176199999999998\\
0.000417566027631456	0.176399999999998\\
0.000417839920359962	0.176599999999998\\
0.000417912160641942	0.176799999999998\\
0.00041799168139806	0.176999999999998\\
0.000418189423677021	0.177199999999998\\
0.000418242926796123	0.177399999999998\\
0.00041839964901608	0.177599999999998\\
0.000418410594964988	0.177799999999998\\
0.000418416670702263	0.177999999999998\\
0.000418478276646999	0.178199999999998\\
0.000418482621418277	0.178399999999998\\
0.000418523810981763	0.178599999999998\\
0.000418632680089926	0.178799999999998\\
0.000418650974481426	0.178999999999998\\
0.000418726119780274	0.179199999999998\\
0.0004187308598945	0.179399999999998\\
0.000418900276993134	0.179599999999998\\
0.00041895746946025	0.179799999999998\\
0.000418965025542173	0.179999999999998\\
0.000419073767739844	0.180199999999998\\
0.000419090188880053	0.180399999999998\\
0.00041910578642835	0.180599999999998\\
0.00041911067284809	0.180799999999998\\
0.000419219367865413	0.180999999999998\\
0.000419373155750148	0.181199999999998\\
0.000419533426476796	0.181399999999998\\
0.000419665326973741	0.181599999999998\\
0.000419706596171955	0.181799999999998\\
0.000419709089446937	0.181999999999998\\
0.000419719325604179	0.182199999999998\\
0.000419749917457688	0.182399999999998\\
0.000419793878232107	0.182599999999998\\
0.000419948727620606	0.182799999999998\\
0.000419996131701689	0.182999999999998\\
0.000420060512534079	0.183199999999998\\
0.000420136970645039	0.183399999999998\\
0.000420206080205268	0.183599999999998\\
0.000420370217716715	0.183799999999998\\
0.00042049304986068	0.183999999999998\\
0.000420579358295794	0.184199999999998\\
0.000420674932799889	0.184399999999998\\
0.000420686540908476	0.184599999999998\\
0.000420844090683317	0.184799999999998\\
0.000420990775944171	0.184999999999998\\
0.000421009487878889	0.185199999999998\\
0.000421052645747723	0.185399999999998\\
0.000421158378002027	0.185599999999998\\
0.000421214663775697	0.185799999999998\\
0.000421249710912037	0.185999999999998\\
0.000421281867846533	0.186199999999998\\
0.000421545635648154	0.186399999999998\\
0.00042164235684399	0.186599999999998\\
0.000421660560729626	0.186799999999998\\
0.000421742737217097	0.186999999999998\\
0.000421797115554875	0.187199999999998\\
0.000421828476905423	0.187399999999998\\
0.000421864653469453	0.187599999999998\\
0.000421906064081489	0.187799999999998\\
0.000421959464201508	0.187999999999998\\
0.00042208075175362	0.188199999999998\\
0.000422105639193252	0.188399999999998\\
0.000422114730363531	0.188599999999998\\
0.000422119616299828	0.188799999999998\\
0.000422125188956046	0.188999999999998\\
0.000422257681557773	0.189199999999998\\
0.000422308230202381	0.189399999999998\\
0.000422335389493139	0.189599999999998\\
0.000422362498518411	0.189799999999998\\
0.000422428274564723	0.189999999999998\\
0.000422493922116626	0.190199999999998\\
0.000422496660586929	0.190399999999998\\
0.000422863166182427	0.190599999999998\\
0.000423047784665828	0.190799999999998\\
0.000423063991118596	0.190999999999998\\
0.000423065777292661	0.191199999999998\\
0.000423126794205031	0.191399999999998\\
0.000423194444494967	0.191599999999998\\
0.00042322823302857	0.191799999999998\\
0.000423249629421412	0.191999999999998\\
0.000423271623027007	0.192199999999998\\
0.000423312729539848	0.192399999999998\\
0.000423391155542684	0.192599999999998\\
0.000423410285739427	0.192799999999998\\
0.000423495654333354	0.192999999999998\\
0.00042358136105205	0.193199999999998\\
0.000423663358347071	0.193399999999998\\
0.000423866621019376	0.193599999999998\\
0.000423975329280528	0.193799999999998\\
0.000424152540729159	0.193999999999998\\
0.000424223476258554	0.194199999999998\\
0.00042422774481738	0.194399999999998\\
0.000424363261624082	0.194599999999998\\
0.000424365580655555	0.194799999999998\\
0.000424531536121169	0.194999999999998\\
0.000424633275055487	0.195199999999998\\
0.000424679767004376	0.195399999999998\\
0.000424815945022951	0.195599999999998\\
0.000424836198979635	0.195799999999998\\
0.000424843272736802	0.195999999999998\\
0.000424934845206191	0.196199999999998\\
0.000424945902061042	0.196399999999998\\
0.000425061689899776	0.196599999999998\\
0.000425080862416979	0.196799999999998\\
0.000425132054583216	0.196999999999998\\
0.00042516909482687	0.197199999999998\\
0.000425484585909193	0.197399999999998\\
0.000425669915793621	0.197599999999998\\
0.000425710619641879	0.197799999999998\\
0.000425754512371511	0.197999999999998\\
0.000425779526988803	0.198199999999998\\
0.000425807366682902	0.198399999999998\\
0.000425904183129989	0.198599999999998\\
0.000425945066310642	0.198799999999998\\
0.000425966426133466	0.198999999999998\\
0.00042597626802915	0.199199999999998\\
0.000426084160147249	0.199399999999998\\
0.000426106665478647	0.199599999999998\\
0.000426147115734919	0.199799999999998\\
0.000426161459915672	0.199999999999998\\
0.00042619392065039	0.200199999999998\\
0.00042624210935523	0.200399999999998\\
0.000426249637632744	0.200599999999998\\
0.000426268053674099	0.200799999999998\\
0.000426321263965893	0.200999999999998\\
0.00042633762746809	0.201199999999998\\
0.000426392916907562	0.201399999999998\\
0.0004265833461117	0.201599999999998\\
0.000426641382316361	0.201799999999998\\
0.000426930930682814	0.201999999999998\\
0.000426984104296451	0.202199999999998\\
0.000427009689129947	0.202399999999998\\
0.00042701495028264	0.202599999999998\\
0.000427030034005967	0.202799999999998\\
0.000427045971498309	0.202999999999998\\
0.000427205177012667	0.203199999999998\\
0.000427232261178723	0.203399999999998\\
0.000427281084569611	0.203599999999998\\
0.000427314508516231	0.203799999999998\\
0.000427340962506266	0.203999999999998\\
0.000427617423367288	0.204199999999998\\
0.00042766920914589	0.204399999999998\\
0.00042770342983418	0.204599999999998\\
0.000427749853534727	0.204799999999998\\
0.000427814942339505	0.204999999999998\\
0.000427831054940466	0.205199999999998\\
0.000427985658771061	0.205399999999998\\
0.000428052450463899	0.205599999999998\\
0.000428084092555648	0.205799999999998\\
0.000428088779401943	0.205999999999998\\
0.000428156660084899	0.206199999999998\\
0.000428216733174028	0.206399999999998\\
0.000428284153840638	0.206599999999998\\
0.000428380258924865	0.206799999999998\\
0.000428438560744009	0.206999999999998\\
0.000428456183046138	0.207199999999998\\
0.000428519257096749	0.207399999999998\\
0.000428550587774027	0.207599999999998\\
0.000428591847958549	0.207799999999998\\
0.000428607471740061	0.207999999999998\\
0.000428660939364172	0.208199999999998\\
0.000428679289230907	0.208399999999998\\
0.000428802835841953	0.208599999999998\\
0.000428851727659294	0.208799999999998\\
0.000429049650046706	0.208999999999998\\
0.000429334242746382	0.209199999999998\\
0.000429367310381822	0.209399999999998\\
0.000429367810530407	0.209599999999998\\
0.000429487356766997	0.209799999999998\\
0.000429619534379311	0.209999999999998\\
0.000429624051447597	0.210199999999998\\
0.000429800794559552	0.210399999999998\\
0.00042995752859845	0.210599999999998\\
0.000430003372929156	0.210799999999998\\
0.000430031060382825	0.210999999999998\\
0.000430269347526838	0.211199999999998\\
0.000430294917876088	0.211399999999998\\
0.000430407164618823	0.211599999999998\\
0.000430537536585716	0.211799999999998\\
0.000430576094202036	0.211999999999998\\
0.00043064666865578	0.212199999999998\\
0.000430688888299149	0.212399999999998\\
0.000430730376052358	0.212599999999998\\
0.000430772392286533	0.212799999999998\\
0.000430832395836015	0.212999999999998\\
0.000430940903060667	0.213199999999998\\
0.000430977672066618	0.213399999999998\\
0.000431071675790172	0.213599999999998\\
0.000431147830298104	0.213799999999998\\
0.000431148550140323	0.213999999999998\\
0.000431171533534534	0.214199999999998\\
0.000431328028790109	0.214399999999998\\
0.000431332934802066	0.214599999999998\\
0.000431474890743498	0.214799999999998\\
0.000431594014036288	0.214999999999998\\
0.000431615307926214	0.215199999999998\\
0.000431714381135875	0.215399999999998\\
0.000431755559185753	0.215599999999998\\
0.000431770849409773	0.215799999999998\\
0.000431877948373867	0.215999999999998\\
0.000431984095626945	0.216199999999998\\
0.00043203064861704	0.216399999999998\\
0.000432049420956853	0.216599999999998\\
0.000432153173951979	0.216799999999998\\
0.000432160422207098	0.216999999999998\\
0.000432171908691274	0.217199999999998\\
0.000432215247043864	0.217399999999998\\
0.000432215668117498	0.217599999999998\\
0.000432233086845044	0.217799999999998\\
0.000432328960105002	0.217999999999998\\
0.000432400626424084	0.218199999999998\\
0.00043246086864875	0.218399999999998\\
0.000432621424314931	0.218599999999998\\
0.000432794046445796	0.218799999999998\\
0.000432919488902794	0.218999999999998\\
0.000432937517927894	0.219199999999998\\
0.000432959378821664	0.219399999999998\\
0.000432968236691897	0.219599999999998\\
0.000432993320200003	0.219799999999998\\
0.00043304972229928	0.219999999999998\\
0.0004331051417153	0.220199999999998\\
0.000433146856343835	0.220399999999998\\
0.000433180590916148	0.220599999999998\\
0.000433307777544805	0.220799999999998\\
0.000433376721557163	0.220999999999998\\
0.000433455224090505	0.221199999999998\\
0.000433506176811863	0.221399999999998\\
0.000433561757946366	0.221599999999998\\
0.000433571717268129	0.221799999999998\\
0.000433590539701678	0.221999999999998\\
0.000433638479661698	0.222199999999998\\
0.000433726256660686	0.222399999999998\\
0.000433749856166506	0.222599999999998\\
0.000433785030588644	0.222799999999998\\
0.000433788125484627	0.222999999999998\\
0.000433844723919545	0.223199999999998\\
0.000433861589624965	0.223399999999998\\
0.000433894898823533	0.223599999999998\\
0.000433927199385518	0.223799999999998\\
0.000433943209954284	0.223999999999998\\
0.000433996171762062	0.224199999999998\\
0.000434011668302303	0.224399999999998\\
0.000434183571850449	0.224599999999998\\
0.000434252933367859	0.224799999999998\\
0.000434291050865384	0.224999999999998\\
0.000434333792717665	0.225199999999998\\
0.000434368882505244	0.225399999999998\\
0.00043447760793503	0.225599999999998\\
0.000434573893426679	0.225799999999998\\
0.000434580148299155	0.225999999999998\\
0.000434589941627769	0.226199999999998\\
0.000434716476955161	0.226399999999998\\
0.000434779431003443	0.226599999999998\\
0.000434795585689503	0.226799999999998\\
0.000434868319898903	0.226999999999998\\
0.000434896307272517	0.227199999999998\\
0.000434914090122685	0.227399999999998\\
0.000434927004682275	0.227599999999998\\
0.000435021329597324	0.227799999999998\\
0.000435028077239498	0.227999999999998\\
0.000435067315589936	0.228199999999998\\
0.000435229377624065	0.228399999999997\\
0.000435281572733692	0.228599999999997\\
0.000435289992272601	0.228799999999997\\
0.00043558340196602	0.228999999999997\\
0.000435791791997805	0.229199999999997\\
0.000435814065275934	0.229399999999997\\
0.000435831281173147	0.229599999999997\\
0.000435908130206083	0.229799999999997\\
0.000436034003049379	0.229999999999997\\
0.000436052186700326	0.230199999999997\\
0.000436057062974097	0.230399999999997\\
0.000436079005964344	0.230599999999997\\
0.00043613015615362	0.230799999999997\\
0.000436151788619953	0.230999999999997\\
0.000436213764921198	0.231199999999997\\
0.000436243657396178	0.231399999999997\\
0.000436297186621272	0.231599999999997\\
0.000436361178077436	0.231799999999997\\
0.000436367548162324	0.231999999999997\\
0.000436379058278022	0.232199999999997\\
0.000436523299301686	0.232399999999997\\
0.000437039421140955	0.232599999999997\\
0.000437046694471567	0.232799999999997\\
0.000437051188601693	0.232999999999997\\
0.000437058090195435	0.233199999999997\\
0.000437280365536627	0.233399999999997\\
0.000437282158561606	0.233599999999997\\
0.00043749289259858	0.233799999999997\\
0.000437497965825019	0.233999999999997\\
0.00043750812823156	0.234199999999997\\
0.000437649580932907	0.234399999999997\\
0.000437781276156853	0.234599999999997\\
0.000437790914560649	0.234799999999997\\
0.000437808131780973	0.234999999999997\\
0.000437852020274106	0.235199999999997\\
0.000437965059744651	0.235399999999997\\
0.000437978159647884	0.235599999999997\\
0.000438033216957753	0.235799999999997\\
0.000438169616603739	0.235999999999997\\
0.000438194327433532	0.236199999999997\\
0.000438208549474623	0.236399999999997\\
0.000438271220396288	0.236599999999997\\
0.000438525710876126	0.236799999999997\\
0.000438529822716302	0.236999999999997\\
0.00043856542208599	0.237199999999997\\
0.000438627079479379	0.237399999999997\\
0.000438649914468909	0.237599999999997\\
0.000438823111205143	0.237799999999997\\
0.000438874020696402	0.237999999999997\\
0.000438973053589352	0.238199999999997\\
0.000439057792433453	0.238399999999997\\
0.000439078254105802	0.238599999999997\\
0.000439172799821318	0.238799999999997\\
0.000439202706188961	0.238999999999997\\
0.00043932714892765	0.239199999999997\\
0.000439384259291927	0.239399999999997\\
0.00043943258241973	0.239599999999997\\
0.000439474669764746	0.239799999999997\\
0.000439656505040163	0.239999999999997\\
0.000439658773755261	0.240199999999997\\
0.00043974349658845	0.240399999999997\\
0.000439848422559419	0.240599999999997\\
0.000439908971205084	0.240799999999997\\
0.000439989353115466	0.240999999999997\\
0.000440010086400823	0.241199999999997\\
0.000440290554398161	0.241399999999997\\
0.000440394902945789	0.241599999999997\\
0.000440399186205139	0.241799999999997\\
0.000440436218586462	0.241999999999997\\
0.000440753071722244	0.242199999999997\\
0.000440838166642164	0.242399999999997\\
0.000440935080541446	0.242599999999997\\
0.000441093202478991	0.242799999999997\\
0.000441109315442535	0.242999999999997\\
0.000441111376244774	0.243199999999997\\
0.000441138633305783	0.243399999999997\\
0.000441169519958545	0.243599999999997\\
0.000441177655607503	0.243799999999997\\
0.000441225569601474	0.243999999999997\\
0.000441298770258301	0.244199999999997\\
0.000441489549883232	0.244399999999997\\
0.000441524435561894	0.244599999999996\\
0.000441536924156156	0.244799999999996\\
0.000441578157674908	0.244999999999996\\
0.000441690007509863	0.245199999999997\\
0.000441845593152244	0.245399999999997\\
0.000441965605111095	0.245599999999996\\
0.000442023014269401	0.245799999999996\\
0.000442039736150138	0.245999999999996\\
0.000442081495898023	0.246199999999996\\
0.000442182953626779	0.246399999999996\\
0.000442281793256504	0.246599999999996\\
0.000442344120334764	0.246799999999996\\
0.000442416017250422	0.246999999999996\\
0.000442457097714521	0.247199999999996\\
0.00044248064572716	0.247399999999996\\
0.000442503416685764	0.247599999999996\\
0.000442633867053329	0.247799999999996\\
0.000442681276140606	0.247999999999996\\
0.000442697744855552	0.248199999999996\\
0.000442842198200325	0.248399999999996\\
0.000442852841850233	0.248599999999996\\
0.000442874363232513	0.248799999999996\\
0.000442903547817798	0.248999999999996\\
0.00044298755173749	0.249199999999996\\
0.00044300590771725	0.249399999999996\\
0.000443105168140721	0.249599999999996\\
0.000443143316667737	0.249799999999996\\
0.00044322973714107	0.249999999999996\\
0.000443284732328345	0.250199999999996\\
0.000443334690305782	0.250399999999996\\
0.000443336466919099	0.250599999999996\\
0.000443378486620079	0.250799999999996\\
0.000443461499663404	0.250999999999996\\
0.000443479953515194	0.251199999999996\\
0.000443661897985413	0.251399999999996\\
0.000443741199601314	0.251599999999996\\
0.000443850888942724	0.251799999999996\\
0.000444092113233569	0.251999999999996\\
0.000444211922126726	0.252199999999996\\
0.000444253795280468	0.252399999999996\\
0.000444287489707819	0.252599999999996\\
0.00044434043065752	0.252799999999996\\
0.000444341496455032	0.252999999999996\\
0.00044443767958371	0.253199999999996\\
0.00044461757082141	0.253399999999996\\
0.00044462087963514	0.253599999999996\\
0.00044467376180819	0.253799999999996\\
0.00044468591804721	0.253999999999996\\
0.00044471347609047	0.254199999999996\\
0.000444849188100534	0.254399999999996\\
0.000444897897271342	0.254599999999996\\
0.000444956845264697	0.254799999999996\\
0.000445046573095066	0.254999999999996\\
0.000445236332003666	0.255199999999996\\
0.000445382256673034	0.255399999999996\\
0.00044546326613866	0.255599999999996\\
0.000445463565994994	0.255799999999996\\
0.00044549889429873	0.255999999999996\\
0.000445563739663853	0.256199999999996\\
0.000445682557279893	0.256399999999996\\
0.000445684921010883	0.256599999999996\\
0.000445740804571608	0.256799999999996\\
0.000445772068330016	0.256999999999996\\
0.000445866748525746	0.257199999999996\\
0.000445951826544197	0.257399999999996\\
0.000446019719376872	0.257599999999996\\
0.000446064796074345	0.257799999999996\\
0.000446065842584974	0.257999999999996\\
0.00044613506950131	0.258199999999996\\
0.000446225472137243	0.258399999999996\\
0.000446236801037657	0.258599999999996\\
0.000446286983390505	0.258799999999996\\
0.000446356133642751	0.258999999999996\\
0.000446562163817462	0.259199999999996\\
0.000446576127832875	0.259399999999996\\
0.000446580340293078	0.259599999999996\\
0.000446593471588386	0.259799999999996\\
0.000446625374663729	0.259999999999996\\
0.000446706480404745	0.260199999999996\\
0.000446800738286424	0.260399999999996\\
0.000446868446570594	0.260599999999996\\
0.000446907836932463	0.260799999999996\\
0.000446921582132074	0.260999999999996\\
0.000446926853602487	0.261199999999996\\
0.000446980494783106	0.261399999999996\\
0.000446999795432135	0.261599999999996\\
0.000447037025275015	0.261799999999995\\
0.000447208838444518	0.261999999999995\\
0.000447228846995964	0.262199999999995\\
0.000447230529178613	0.262399999999995\\
0.000447337741376815	0.262599999999995\\
0.00044742485521743	0.262799999999995\\
0.000447501795252396	0.262999999999995\\
0.000447566656577543	0.263199999999995\\
0.000447622985479534	0.263399999999995\\
0.000447649722837909	0.263599999999995\\
0.000447683081239657	0.263799999999995\\
0.000447709603070924	0.263999999999995\\
0.000447737685186901	0.264199999999995\\
0.000447787151049834	0.264399999999995\\
0.000447811495422477	0.264599999999995\\
0.000447931495187082	0.264799999999995\\
0.000447933593163644	0.264999999999995\\
0.000447956670021635	0.265199999999995\\
0.000447963421117891	0.265399999999995\\
0.000447973300117926	0.265599999999995\\
0.000448045985187756	0.265799999999995\\
0.000448050072086022	0.265999999999995\\
0.000448238605902208	0.266199999999995\\
0.000448344769554226	0.266399999999995\\
0.000448400838229595	0.266599999999995\\
0.000448446363728778	0.266799999999995\\
0.000448489427968443	0.266999999999995\\
0.000448501848002669	0.267199999999995\\
0.00044851331278274	0.267399999999995\\
0.000448665758117178	0.267599999999995\\
0.000448712628418491	0.267799999999995\\
0.000448730745086957	0.267999999999995\\
0.000448774484011325	0.268199999999995\\
0.000448819706645369	0.268399999999995\\
0.0004489044362595	0.268599999999995\\
0.000449088606971691	0.268799999999995\\
0.000449089355839652	0.268999999999995\\
0.000449199974259251	0.269199999999995\\
0.00044921821979107	0.269399999999995\\
0.000449232206458393	0.269599999999995\\
0.000449251817459587	0.269799999999995\\
0.000449314238052516	0.269999999999995\\
0.000449403908149456	0.270199999999995\\
0.000449406233465705	0.270399999999995\\
0.000449421975468435	0.270599999999995\\
0.000449447594919088	0.270799999999995\\
0.000449496085407679	0.270999999999995\\
0.000449510430523514	0.271199999999995\\
0.00044952472965489	0.271399999999995\\
0.000449633934890433	0.271599999999995\\
0.000449635041952462	0.271799999999995\\
0.000449653624527661	0.271999999999995\\
0.000449665382325874	0.272199999999995\\
0.00044974323149059	0.272399999999995\\
0.000449813925367801	0.272599999999995\\
0.000449842270331178	0.272799999999995\\
0.000449867711130075	0.272999999999995\\
0.000449966673700961	0.273199999999995\\
0.00044998075312598	0.273399999999995\\
0.000450077484067035	0.273599999999995\\
0.00045010306865881	0.273799999999995\\
0.000450117555684634	0.273999999999995\\
0.000450126358982909	0.274199999999995\\
0.000450256541783132	0.274399999999995\\
0.000450286212439866	0.274599999999995\\
0.000450378101005502	0.274799999999994\\
0.000450500002003917	0.274999999999994\\
0.000450513165562772	0.275199999999995\\
0.000450580027844841	0.275399999999995\\
0.000450585314225694	0.275599999999995\\
0.0004506605731594	0.275799999999994\\
0.000450758882711521	0.275999999999994\\
0.000450762815721829	0.276199999999994\\
0.00045093900743374	0.276399999999994\\
0.000450952618223111	0.276599999999995\\
0.000451002050836526	0.276799999999994\\
0.000451045795854837	0.276999999999994\\
0.000451099121327237	0.277199999999994\\
0.000451152712484093	0.277399999999994\\
0.000451164738765649	0.277599999999994\\
0.000451171519988118	0.277799999999994\\
0.00045118457005206	0.277999999999994\\
0.000451216153360796	0.278199999999994\\
0.000451320366722128	0.278399999999995\\
0.000451336019796549	0.278599999999995\\
0.000451412575874954	0.278799999999994\\
0.000451466376229613	0.278999999999994\\
0.000451471978299601	0.279199999999994\\
0.000451487053479958	0.279399999999994\\
0.000451509155453411	0.279599999999994\\
0.000451601768441265	0.279799999999994\\
0.00045160779865208	0.279999999999994\\
0.000451611095322451	0.280199999999994\\
0.000451634734922344	0.280399999999994\\
0.000451680242368698	0.280599999999994\\
0.000451735786138045	0.280799999999994\\
0.000451757517723183	0.280999999999994\\
0.000451836071298067	0.281199999999994\\
0.000451887545070615	0.281399999999994\\
0.000451901673565232	0.281599999999994\\
0.000451923384979293	0.281799999999994\\
0.00045196711678558	0.281999999999994\\
0.000452037433029173	0.282199999999994\\
0.000452047804061017	0.282399999999994\\
0.000452255584062414	0.282599999999994\\
0.000452291166645135	0.282799999999994\\
0.000452296930847079	0.282999999999994\\
0.000452317872248851	0.283199999999994\\
0.000452363633312636	0.283399999999994\\
0.000452421384991237	0.283599999999994\\
0.000452441341432474	0.283799999999994\\
0.000452441983262048	0.283999999999994\\
0.000452521425006827	0.284199999999994\\
0.000452567478624392	0.284399999999994\\
0.000452600538314807	0.284599999999994\\
0.000452656228828585	0.284799999999994\\
0.000452689906812468	0.284999999999994\\
0.000452802953808206	0.285199999999994\\
0.000452806259695825	0.285399999999994\\
0.000452848167485808	0.285599999999994\\
0.0004528946093346	0.285799999999994\\
0.000452906349372596	0.285999999999994\\
0.00045290877752254	0.286199999999994\\
0.000453191045720188	0.286399999999994\\
0.000453215140896372	0.286599999999994\\
0.000453321147314488	0.286799999999994\\
0.000453377524293745	0.286999999999994\\
0.000453570788504381	0.287199999999994\\
0.000453621853480236	0.287399999999994\\
0.000453645301203625	0.287599999999994\\
0.000453759432526787	0.287799999999994\\
0.000453770113230157	0.287999999999994\\
0.000453831738092833	0.288199999999994\\
0.000453845393467219	0.288399999999994\\
0.000453901920148823	0.288599999999994\\
0.000453960833391438	0.288799999999994\\
0.000453983843616808	0.288999999999994\\
0.000453986899220218	0.289199999999994\\
0.000454002048615638	0.289399999999994\\
0.000454015423999435	0.289599999999994\\
0.000454114102508621	0.289799999999994\\
0.000454127140333788	0.289999999999994\\
0.000454130097072836	0.290199999999994\\
0.00045414668452425	0.290399999999994\\
0.000454161088423097	0.290599999999994\\
0.000454218858962387	0.290799999999994\\
0.000454394075751594	0.290999999999994\\
0.000454413670665543	0.291199999999994\\
0.000454415438723168	0.291399999999994\\
0.000454550008074435	0.291599999999994\\
0.000454557366669357	0.291799999999994\\
0.000454679660905192	0.291999999999994\\
0.000454736490839963	0.292199999999994\\
0.000454750819696803	0.292399999999994\\
0.000454808763748073	0.292599999999994\\
0.000454905417719704	0.292799999999994\\
0.000454934843473729	0.292999999999993\\
0.000454966628677715	0.293199999999993\\
0.00045500552027136	0.293399999999993\\
0.000455135397528417	0.293599999999994\\
0.000455163532925046	0.293799999999994\\
0.000455221208333945	0.293999999999993\\
0.000455297396186813	0.294199999999993\\
0.000455310247135309	0.294399999999993\\
0.000455383177871182	0.294599999999994\\
0.000455446604556251	0.294799999999994\\
0.000455539950089459	0.294999999999993\\
0.00045555461513729	0.295199999999993\\
0.000455591704940346	0.295399999999993\\
0.000455592197436517	0.295599999999993\\
0.000455599537596944	0.295799999999993\\
0.000455613733277598	0.295999999999993\\
0.000455626106990225	0.296199999999993\\
0.000455687266022501	0.296399999999993\\
0.000455790104830794	0.296599999999993\\
0.000455893995836547	0.296799999999993\\
0.000455922667258418	0.296999999999993\\
0.000456010556136597	0.297199999999993\\
0.000456031390970705	0.297399999999993\\
0.000456066539554017	0.297599999999993\\
0.000456153465417489	0.297799999999993\\
0.000456189774165372	0.297999999999993\\
0.000456216526771325	0.298199999999993\\
0.000456245464844539	0.298399999999993\\
0.000456301710791303	0.298599999999993\\
0.000456308465252586	0.298799999999993\\
0.000456395168865258	0.298999999999993\\
0.000456451931862074	0.299199999999993\\
0.000456468616129573	0.299399999999993\\
0.000456469593424971	0.299599999999993\\
0.00045648066466865	0.299799999999993\\
0.000456485341954198	0.299999999999993\\
0.000456561331194148	0.300199999999993\\
0.000456668120626661	0.300399999999993\\
0.000456700251690525	0.300599999999993\\
0.000456711972543415	0.300799999999993\\
0.000456712617197321	0.300999999999993\\
0.000456746309334672	0.301199999999993\\
0.000456746909174563	0.301399999999993\\
0.000456796832827454	0.301599999999993\\
0.000456830203957783	0.301799999999993\\
0.000456834575413915	0.301999999999993\\
0.000456940426468297	0.302199999999993\\
0.000456940659774705	0.302399999999993\\
0.000456968105773384	0.302599999999993\\
0.000457015929286936	0.302799999999993\\
0.0004570842656416	0.302999999999993\\
0.000457090276476475	0.303199999999993\\
0.000457143048284278	0.303399999999993\\
0.00045721470806414	0.303599999999993\\
0.000457229905517741	0.303799999999993\\
0.000457284475948299	0.303999999999993\\
0.000457315393134386	0.304199999999993\\
0.000457318512997723	0.304399999999993\\
0.00045742866620395	0.304599999999993\\
0.000457474552937812	0.304799999999993\\
0.000457500633460755	0.304999999999993\\
0.000457505333302797	0.305199999999993\\
0.000457562490529366	0.305399999999993\\
0.000457624113789042	0.305599999999993\\
0.000457652691441799	0.305799999999993\\
0.00045770905239106	0.305999999999993\\
0.000457789290909314	0.306199999999993\\
0.000457838243284416	0.306399999999993\\
0.000457965556925344	0.306599999999993\\
0.000457984028162046	0.306799999999993\\
0.000458173661833124	0.306999999999993\\
0.000458222804061897	0.307199999999993\\
0.000458318278702936	0.307399999999993\\
0.00045833515096666	0.307599999999993\\
0.000458354792323068	0.307799999999993\\
0.000458362282033176	0.307999999999993\\
0.000458406132245153	0.308199999999993\\
0.000458503881256317	0.308399999999993\\
0.000458508049748532	0.308599999999993\\
0.000458655735172972	0.308799999999993\\
0.000458663910305337	0.308999999999993\\
0.000458679662587619	0.309199999999993\\
0.000458683376877543	0.309399999999993\\
0.000458691232612245	0.309599999999993\\
0.000458718074375507	0.309799999999993\\
0.000458721918953672	0.309999999999993\\
0.000458747089259116	0.310199999999993\\
0.000458774601025305	0.310399999999993\\
0.000458820345950956	0.310599999999993\\
0.000458865052972558	0.310799999999993\\
0.000458998164701059	0.310999999999993\\
0.000459005271784078	0.311199999999993\\
0.000459066946346101	0.311399999999993\\
0.000459226121925078	0.311599999999993\\
0.000459262328799794	0.311799999999993\\
0.000459277304625984	0.311999999999993\\
0.000459313266159073	0.312199999999993\\
0.000459320163198261	0.312399999999993\\
0.000459698574411431	0.312599999999993\\
0.000459706645482407	0.312799999999993\\
0.000459781332501493	0.312999999999993\\
0.000459790822589662	0.313199999999993\\
0.000459798091346637	0.313399999999993\\
0.000459843963189141	0.313599999999993\\
0.0004598605678728	0.313799999999993\\
0.000459971016126363	0.313999999999993\\
0.000460018065219377	0.314199999999993\\
0.00046003067692655	0.314399999999993\\
0.000460084932036917	0.314599999999993\\
0.00046012573591362	0.314799999999993\\
0.000460131735069499	0.314999999999993\\
0.000460154343832536	0.315199999999993\\
0.000460250796424167	0.315399999999993\\
0.000460254314003145	0.315599999999993\\
0.000460283189432154	0.315799999999993\\
0.000460314689804747	0.315999999999993\\
0.000460347892270261	0.316199999999993\\
0.000460392693328143	0.316399999999993\\
0.000460402467497096	0.316599999999993\\
0.000460420470091787	0.316799999999993\\
0.000460434974661551	0.316999999999993\\
0.000460449921970887	0.317199999999993\\
0.000460478246947658	0.317399999999993\\
0.00046053554449394	0.317599999999993\\
0.000460627016025245	0.317799999999993\\
0.000460753364030689	0.317999999999993\\
0.000460755064666916	0.318199999999993\\
0.000460758795145863	0.318399999999993\\
0.000460942157252915	0.318599999999993\\
0.000460944358279449	0.318799999999993\\
0.000461002343378958	0.318999999999993\\
0.000461022341561795	0.319199999999992\\
0.000461035329242337	0.319399999999992\\
0.000461107590719533	0.319599999999993\\
0.000461252848916391	0.319799999999993\\
0.000461268551429353	0.319999999999993\\
0.00046128167165633	0.320199999999992\\
0.000461449295494625	0.320399999999992\\
0.000461528303812494	0.320599999999992\\
0.0004615310949337	0.320799999999992\\
0.000461566302478135	0.320999999999992\\
0.00046158495057276	0.321199999999992\\
0.000461617696075261	0.321399999999992\\
0.000461648037460089	0.321599999999992\\
0.000461713917637761	0.321799999999992\\
0.000461781873426335	0.321999999999992\\
0.000462107520814895	0.322199999999992\\
0.000462139942950402	0.322399999999992\\
0.000462154496278069	0.322599999999992\\
0.000462169616743163	0.322799999999992\\
0.000462228249448133	0.322999999999992\\
0.000462251077103304	0.323199999999992\\
0.000462397854358521	0.323399999999992\\
0.000462410512171015	0.323599999999992\\
0.000462436570436437	0.323799999999992\\
0.00046246677239847	0.323999999999992\\
0.000462469452543761	0.324199999999992\\
0.000462698840324025	0.324399999999992\\
0.000462777985208552	0.324599999999992\\
0.000462811799390148	0.324799999999992\\
0.000462825102912492	0.324999999999992\\
0.000463008503955895	0.325199999999992\\
0.000463026242125631	0.325399999999992\\
0.000463115632187453	0.325599999999992\\
0.00046313999905934	0.325799999999992\\
0.000463187996803677	0.325999999999992\\
0.000463208656764527	0.326199999999992\\
0.000463211902189802	0.326399999999992\\
0.000463271730210832	0.326599999999992\\
0.00046329397366808	0.326799999999992\\
0.000463297550526236	0.326999999999992\\
0.000463336366893401	0.327199999999992\\
0.000463405305842316	0.327399999999992\\
0.00046341469715518	0.327599999999992\\
0.000463416158022112	0.327799999999992\\
0.000463435852945421	0.327999999999992\\
0.000463539901140549	0.328199999999992\\
0.000463579006289357	0.328399999999992\\
0.000463621770520021	0.328599999999992\\
0.000463692515909495	0.328799999999992\\
0.000463719566705172	0.328999999999992\\
0.000463848367045497	0.329199999999992\\
0.000463950903338512	0.329399999999992\\
0.000464023802001672	0.329599999999992\\
0.000464052934260472	0.329799999999992\\
0.00046407434233231	0.329999999999992\\
0.000464136126101858	0.330199999999992\\
0.000464147152105328	0.330399999999992\\
0.000464220640557826	0.330599999999992\\
0.000464233796324322	0.330799999999992\\
0.000464241981500878	0.330999999999992\\
0.000464271318733704	0.331199999999992\\
0.000464372634577916	0.331399999999992\\
0.000464388175060701	0.331599999999992\\
0.000464448223169753	0.331799999999992\\
0.000464455915188584	0.331999999999992\\
0.000464490442043429	0.332199999999992\\
0.000464596157701598	0.332399999999992\\
0.000464607355677659	0.332599999999992\\
0.00046465677794791	0.332799999999992\\
0.00046467161369611	0.332999999999992\\
0.000464771196805937	0.333199999999992\\
0.000464827863241114	0.333399999999992\\
0.000464876495226221	0.333599999999992\\
0.000464985145340472	0.333799999999992\\
0.000465002162077712	0.333999999999992\\
0.000465014975711941	0.334199999999992\\
0.000465028326096577	0.334399999999992\\
0.000465105582921151	0.334599999999992\\
0.000465141367354594	0.334799999999992\\
0.000465167762809701	0.334999999999992\\
0.000465289559797618	0.335199999999992\\
0.000465361313041259	0.335399999999992\\
0.000465620200866944	0.335599999999992\\
0.000465658738006853	0.335799999999992\\
0.000465748212493319	0.335999999999992\\
0.000465785969710331	0.336199999999992\\
0.000465842683084134	0.336399999999991\\
0.000465890661147198	0.336599999999991\\
0.00046594279291926	0.336799999999991\\
0.000465982730005757	0.336999999999991\\
0.000466169104925036	0.337199999999991\\
0.000466212294796611	0.337399999999991\\
0.000466253859913633	0.337599999999991\\
0.000466270093878199	0.337799999999991\\
0.000466295463661671	0.337999999999991\\
0.000466427689809249	0.338199999999991\\
0.000466488212806921	0.338399999999991\\
0.000466523132848297	0.338599999999991\\
0.000466554743528887	0.338799999999991\\
0.000466633006712767	0.338999999999991\\
0.000466673899848557	0.339199999999991\\
0.000466713898733231	0.339399999999991\\
0.000466898849667291	0.339599999999991\\
0.000466906569751336	0.339799999999991\\
0.000466943007725155	0.339999999999991\\
0.000466954969358757	0.340199999999991\\
0.000466976528163443	0.340399999999991\\
0.00046699429116695	0.340599999999991\\
0.000467116831717662	0.340799999999991\\
0.000467158499197655	0.340999999999991\\
0.000467222556936578	0.341199999999991\\
0.000467321599619276	0.341399999999991\\
0.000467370554774183	0.341599999999991\\
0.000467391579328377	0.341799999999991\\
0.000467400432001583	0.341999999999991\\
0.000467588150253577	0.342199999999991\\
0.000467590220928258	0.342399999999991\\
0.000467645668231381	0.342599999999991\\
0.00046773016480627	0.342799999999991\\
0.000467739322361087	0.342999999999991\\
0.00046780976877206	0.343199999999991\\
0.000467869688615703	0.343399999999991\\
0.000467909608298205	0.343599999999991\\
0.000467987024404957	0.343799999999991\\
0.000468053667464114	0.343999999999991\\
0.000468073795292721	0.344199999999991\\
0.000468132874515763	0.344399999999991\\
0.000468152734885166	0.344599999999991\\
0.000468157963373562	0.344799999999991\\
0.000468173151628999	0.344999999999991\\
0.000468215354898873	0.345199999999991\\
0.000468222770667446	0.345399999999991\\
0.000468244292087892	0.345599999999991\\
0.000468295201490096	0.345799999999991\\
0.000468349448693604	0.345999999999991\\
0.000468354925367043	0.346199999999991\\
0.000468378028070222	0.346399999999991\\
0.000468392978700058	0.346599999999991\\
0.000468431294676916	0.346799999999991\\
0.000468465282809409	0.346999999999991\\
0.000468494026277204	0.347199999999991\\
0.000468692482088164	0.347399999999991\\
0.000468744137972912	0.347599999999991\\
0.000468766005952957	0.347799999999991\\
0.000469029834592229	0.347999999999991\\
0.000469047376610797	0.348199999999991\\
0.0004690731385503	0.34839999999999\\
0.000469089701924915	0.348599999999991\\
0.000469115425583262	0.348799999999991\\
0.000469189010947261	0.348999999999991\\
0.000469194810109862	0.349199999999991\\
0.000469238016278599	0.349399999999991\\
0.000469351312286324	0.349599999999991\\
0.000469355525885166	0.349799999999991\\
0.000469360325354902	0.349999999999991\\
0.000469384351048688	0.350199999999991\\
0.000469398422223349	0.350399999999991\\
0.000469476631115161	0.350599999999991\\
0.00046952386406968	0.350799999999991\\
0.000469537158228471	0.350999999999991\\
0.000469667654669552	0.351199999999991\\
0.00046980817938046	0.35139999999999\\
0.000469809719907564	0.35159999999999\\
0.000469816101607838	0.35179999999999\\
0.000469946599123947	0.35199999999999\\
0.000469949465649742	0.35219999999999\\
0.000470041531442246	0.35239999999999\\
0.000470086968522009	0.35259999999999\\
0.000470134006794776	0.35279999999999\\
0.000470149430805648	0.35299999999999\\
0.000470170098787857	0.35319999999999\\
0.000470215550332783	0.35339999999999\\
0.000470223053833776	0.35359999999999\\
0.000470256948610628	0.35379999999999\\
0.00047027195828428	0.35399999999999\\
0.000470394810542073	0.35419999999999\\
0.000470436473149457	0.35439999999999\\
0.000470444575917841	0.35459999999999\\
0.000470552819639899	0.35479999999999\\
0.00047061810330454	0.35499999999999\\
0.000470642016877413	0.35519999999999\\
0.000470660601640833	0.35539999999999\\
0.000470747915646476	0.35559999999999\\
0.000470883436397065	0.35579999999999\\
0.000471066764440377	0.35599999999999\\
0.000471106309771592	0.35619999999999\\
0.000471114073880875	0.35639999999999\\
0.000471182416227704	0.35659999999999\\
0.00047121454340493	0.35679999999999\\
0.000471258886927299	0.35699999999999\\
0.000471385673327677	0.35719999999999\\
0.00047150180387754	0.35739999999999\\
0.000471552000886383	0.35759999999999\\
0.000471607184941356	0.35779999999999\\
0.000471619745085377	0.35799999999999\\
0.000471646614214131	0.35819999999999\\
0.000471662920472705	0.35839999999999\\
0.000471705716591611	0.35859999999999\\
0.000471714459917347	0.35879999999999\\
0.000471752776237705	0.35899999999999\\
0.000471762663278183	0.35919999999999\\
0.000471803214987788	0.35939999999999\\
0.000471848683854014	0.35959999999999\\
0.000471901646514181	0.35979999999999\\
0.000471970946634164	0.35999999999999\\
0.000472015073993314	0.36019999999999\\
0.00047201588252212	0.36039999999999\\
0.000472084329000309	0.36059999999999\\
0.000472174163379259	0.36079999999999\\
0.000472176725360583	0.36099999999999\\
0.000472178283406182	0.36119999999999\\
0.000472217622198538	0.36139999999999\\
0.000472230893908974	0.36159999999999\\
0.000472381367178648	0.36179999999999\\
0.000472498945860501	0.36199999999999\\
0.000472574515496233	0.36219999999999\\
0.000472593738921394	0.36239999999999\\
0.000472605573701753	0.36259999999999\\
0.000472622668648833	0.36279999999999\\
0.000472798536071389	0.36299999999999\\
0.000472835527137306	0.36319999999999\\
0.000473071370508491	0.36339999999999\\
0.000473115285890033	0.36359999999999\\
0.000473125091743671	0.36379999999999\\
0.000473143176269451	0.36399999999999\\
0.00047320140489131	0.36419999999999\\
0.000473229579771345	0.36439999999999\\
0.000473320805852885	0.36459999999999\\
0.000473362544278331	0.36479999999999\\
0.000473369979804509	0.36499999999999\\
0.000473422029149316	0.36519999999999\\
0.000473531417622976	0.36539999999999\\
0.000473533336871448	0.36559999999999\\
0.000473618259392582	0.36579999999999\\
0.000473629005653545	0.36599999999999\\
0.000473689376359898	0.36619999999999\\
0.00047384677040842	0.36639999999999\\
0.000473848003471304	0.36659999999999\\
0.000473883236282065	0.36679999999999\\
0.000474060132582256	0.36699999999999\\
0.000474116323791674	0.36719999999999\\
0.000474146625661291	0.36739999999999\\
0.000474156549061869	0.36759999999999\\
0.000474161796175594	0.36779999999999\\
0.000474276359252692	0.36799999999999\\
0.000474299421995382	0.36819999999999\\
0.000474356763267929	0.36839999999999\\
0.000474429008352546	0.36859999999999\\
0.000474453156408632	0.36879999999999\\
0.000474601575765149	0.36899999999999\\
0.000474720574609195	0.36919999999999\\
0.000474733142475602	0.36939999999999\\
0.000474799558780294	0.369599999999989\\
0.000474820212303701	0.369799999999989\\
0.000474841984994328	0.369999999999989\\
0.000474857746004052	0.370199999999989\\
0.000474903772618709	0.370399999999989\\
0.000474915624453202	0.370599999999989\\
0.000474983085385634	0.370799999999989\\
0.000475011696542354	0.370999999999989\\
0.000475216148449499	0.371199999999989\\
0.000475242143841716	0.371399999999989\\
0.00047533882012812	0.371599999999989\\
0.000475340939732454	0.371799999999989\\
0.000475341819855545	0.371999999999989\\
0.000475361049826288	0.372199999999989\\
0.000475422058768188	0.372399999999989\\
0.000475486243595715	0.372599999999989\\
0.000475510575704139	0.372799999999989\\
0.00047552462365439	0.372999999999989\\
0.000475528037680868	0.373199999999989\\
0.000475563840218029	0.373399999999989\\
0.000475672288500641	0.373599999999989\\
0.000475695719443424	0.373799999999989\\
0.000475713608021591	0.373999999999989\\
0.000475757523854772	0.374199999999989\\
0.000475758662022626	0.374399999999989\\
0.000475769192482954	0.374599999999989\\
0.000475777822052971	0.374799999999989\\
0.000475904693673132	0.374999999999989\\
0.000475961498907715	0.375199999999989\\
0.000476010650474596	0.375399999999989\\
0.000476039863424067	0.375599999999989\\
0.000476042767683964	0.375799999999989\\
0.000476092352264281	0.375999999999989\\
0.000476143267442372	0.376199999999989\\
0.000476153596726255	0.376399999999989\\
0.000476157992087436	0.376599999999989\\
0.000476158971901834	0.376799999999989\\
0.000476210708381837	0.376999999999989\\
0.000476221234637472	0.377199999999989\\
0.000476270586490243	0.377399999999989\\
0.000476363381539407	0.377599999999989\\
0.000476521712394866	0.377799999999989\\
0.000476580105025207	0.377999999999989\\
0.000476581188213993	0.378199999999989\\
0.000476601420472933	0.378399999999989\\
0.000476677723779935	0.378599999999989\\
0.000476718670514432	0.378799999999989\\
0.000476760411815099	0.378999999999989\\
0.000476790070487504	0.379199999999989\\
0.0004767951974844	0.379399999999989\\
0.000476827578838834	0.379599999999989\\
0.000476989745284212	0.379799999999989\\
0.00047699001248261	0.379999999999989\\
0.000477066467972793	0.380199999999989\\
0.000477102938941687	0.380399999999989\\
0.000477163607379764	0.380599999999989\\
0.000477259289488385	0.380799999999989\\
0.000477290149309987	0.380999999999989\\
0.000477299428839076	0.381199999999989\\
0.000477300950689963	0.381399999999989\\
0.000477368138298248	0.381599999999989\\
0.000477388358509247	0.381799999999989\\
0.00047738999662213	0.381999999999989\\
0.000477401487495472	0.382199999999989\\
0.000477425071594685	0.382399999999989\\
0.00047752234188148	0.382599999999989\\
0.00047754916998108	0.382799999999989\\
0.000477573382386148	0.382999999999989\\
0.00047757679884257	0.383199999999989\\
0.000477618002610413	0.383399999999989\\
0.000477716727002281	0.383599999999989\\
0.000477785500823158	0.383799999999988\\
0.000477802166598911	0.383999999999988\\
0.000477883153514404	0.384199999999988\\
0.000477938972668897	0.384399999999988\\
0.000477969547926272	0.384599999999988\\
0.000477999524234312	0.384799999999988\\
0.000478066398462544	0.384999999999988\\
0.00047811537620575	0.385199999999988\\
0.000478213061911154	0.385399999999988\\
0.000478311531667815	0.385599999999988\\
0.000478400757549404	0.385799999999988\\
0.000478406613707545	0.385999999999988\\
0.000478473904671135	0.386199999999988\\
0.000478494296848364	0.386399999999988\\
0.000478592321480036	0.386599999999988\\
0.000478666880704434	0.386799999999988\\
0.00047876157882577	0.386999999999988\\
0.000478783446646788	0.387199999999988\\
0.000478857573487499	0.387399999999988\\
0.000479008257704282	0.387599999999988\\
0.000479018368853003	0.387799999999988\\
0.000479108598371345	0.387999999999988\\
0.000479141766525035	0.388199999999988\\
0.00047920970586378	0.388399999999988\\
0.00047924120243243	0.388599999999988\\
0.000479252876448472	0.388799999999988\\
0.000479354155843527	0.388999999999988\\
0.000479507455010591	0.389199999999988\\
0.000479512810912008	0.389399999999988\\
0.000479569892988431	0.389599999999988\\
0.000479606313717283	0.389799999999988\\
0.000479627092624517	0.389999999999988\\
0.000479687407378552	0.390199999999988\\
0.00047970029818576	0.390399999999988\\
0.000479706887811615	0.390599999999988\\
0.000479736129538746	0.390799999999988\\
0.0004797517177871	0.390999999999988\\
0.000479751805812132	0.391199999999988\\
0.000479762446434152	0.391399999999988\\
0.000479770182694498	0.391599999999988\\
0.000479833029271837	0.391799999999988\\
0.000479846836161487	0.391999999999988\\
0.000480090862132979	0.392199999999988\\
0.000480142479876515	0.392399999999988\\
0.000480163078541715	0.392599999999988\\
0.000480235007472837	0.392799999999988\\
0.000480344534230653	0.392999999999988\\
0.000480410054872063	0.393199999999988\\
0.000480493379666996	0.393399999999988\\
0.000480516900943893	0.393599999999988\\
0.000480541015470572	0.393799999999988\\
0.000480681971833639	0.393999999999988\\
0.000480696563665101	0.394199999999988\\
0.000480734671869045	0.394399999999988\\
0.000480739739465902	0.394599999999988\\
0.000480760482922673	0.394799999999987\\
0.000480773015160507	0.394999999999987\\
0.000480849824023037	0.395199999999987\\
0.000480902298709782	0.395399999999987\\
0.000480965640862069	0.395599999999987\\
0.000481025066422071	0.395799999999987\\
0.000481173546355431	0.395999999999987\\
0.000481199239467732	0.396199999999987\\
0.000481206680089159	0.396399999999987\\
0.000481433120627511	0.396599999999987\\
0.000481473040768012	0.396799999999987\\
0.000481534549216025	0.396999999999987\\
0.000481593895363937	0.397199999999987\\
0.000481762985743273	0.397399999999987\\
0.000481827520508148	0.397599999999987\\
0.000481936408101696	0.397799999999987\\
0.000482116717626864	0.397999999999987\\
0.000482129145886004	0.398199999999987\\
0.000482129257160891	0.398399999999987\\
0.000482131746975429	0.398599999999987\\
0.000482155553026469	0.398799999999987\\
0.000482257028528165	0.398999999999987\\
0.000482325861335609	0.399199999999987\\
0.000482342373356988	0.399399999999987\\
0.000482389107231589	0.399599999999987\\
0.000482457507585374	0.399799999999987\\
0.000482497000698243	0.399999999999987\\
0.00048250218205718	0.400199999999987\\
0.000482599913079126	0.400399999999987\\
0.000482620594960359	0.400599999999987\\
0.000482750081231829	0.400799999999987\\
0.000482855032430958	0.400999999999987\\
0.000482868882836957	0.401199999999987\\
0.000482872645541284	0.401399999999987\\
0.000482886051973655	0.401599999999987\\
0.000482964738330336	0.401799999999987\\
0.000483119159425342	0.401999999999987\\
0.000483166128591017	0.402199999999987\\
0.00048317924391994	0.402399999999987\\
0.000483196434423605	0.402599999999987\\
0.000483251656759734	0.402799999999987\\
0.000483301916323727	0.402999999999987\\
0.000483354971544396	0.403199999999987\\
0.000483417592346881	0.403399999999987\\
0.000483444347185584	0.403599999999987\\
0.000483466624019573	0.403799999999987\\
0.000483472539081586	0.403999999999987\\
0.000483537763212605	0.404199999999987\\
0.000483553674815232	0.404399999999987\\
0.000483666850916045	0.404599999999987\\
0.0004836873105592	0.404799999999987\\
0.000483709445286006	0.404999999999987\\
0.000483711967624896	0.405199999999987\\
0.000483834859728678	0.405399999999987\\
0.000483848021729061	0.405599999999987\\
0.000483855424253804	0.405799999999987\\
0.000483865751273133	0.405999999999986\\
0.000483904305212732	0.406199999999986\\
0.000483909444416597	0.406399999999986\\
0.000483918488845445	0.406599999999986\\
0.000484000001970988	0.406799999999986\\
0.000484004069232509	0.406999999999986\\
0.000484127639360577	0.407199999999986\\
0.000484292128240621	0.407399999999986\\
0.000484369958188426	0.407599999999986\\
0.000484376376993051	0.407799999999986\\
0.000484563020847312	0.407999999999986\\
0.000484627823834725	0.408199999999986\\
0.000484629285814851	0.408399999999986\\
0.000484694463369828	0.408599999999986\\
0.000484710689605646	0.408799999999986\\
0.000484729035413993	0.408999999999986\\
0.000484766637947909	0.409199999999986\\
0.000484866263683529	0.409399999999986\\
0.00048486792156674	0.409599999999986\\
0.000484874936540896	0.409799999999986\\
0.000484893917213402	0.409999999999986\\
0.000485001442111018	0.410199999999986\\
0.00048508800426534	0.410399999999986\\
0.000485098827139504	0.410599999999986\\
0.000485162044633131	0.410799999999986\\
0.000485182847038303	0.410999999999986\\
0.00048518844451557	0.411199999999986\\
0.000485195667593418	0.411399999999986\\
0.000485217206659582	0.411599999999986\\
0.000485239126857974	0.411799999999986\\
0.000485263539205432	0.411999999999986\\
0.000485383774509194	0.412199999999986\\
0.000485498579830059	0.412399999999986\\
0.000485550293982569	0.412599999999986\\
0.000485652045327411	0.412799999999986\\
0.000485676379713113	0.412999999999986\\
0.00048572258150636	0.413199999999986\\
0.000485734866023511	0.413399999999986\\
0.000485867601956755	0.413599999999986\\
0.000485968986895336	0.413799999999986\\
0.000486071004675244	0.413999999999986\\
0.00048611758141136	0.414199999999986\\
0.000486391255075981	0.414399999999986\\
0.00048640083403521	0.414599999999986\\
0.000486407367804164	0.414799999999986\\
0.000486433177833654	0.414999999999986\\
0.000486566555609193	0.415199999999986\\
0.000486570964328704	0.415399999999986\\
0.000486598217630297	0.415599999999986\\
0.000486757780225529	0.415799999999986\\
0.000486932216754701	0.415999999999986\\
0.000486965131157377	0.416199999999986\\
0.000487008025262811	0.416399999999986\\
0.000487024689702732	0.416599999999986\\
0.0004870489611707	0.416799999999986\\
0.000487120223184032	0.416999999999985\\
0.00048717194862115	0.417199999999986\\
0.000487197617930179	0.417399999999986\\
0.000487213646023802	0.417599999999986\\
0.000487230206364167	0.417799999999986\\
0.000487291181178716	0.417999999999985\\
0.00048729122208701	0.418199999999985\\
0.000487313933893657	0.418399999999985\\
0.000487334469749263	0.418599999999985\\
0.000487348051048531	0.418799999999985\\
0.000487437035589631	0.418999999999985\\
0.000487444815016466	0.419199999999985\\
0.000487540362161429	0.419399999999985\\
0.000487661147516679	0.419599999999985\\
0.000487690864819429	0.419799999999985\\
0.000487718689329559	0.419999999999985\\
0.000487788798824375	0.420199999999985\\
0.000487796262072268	0.420399999999985\\
0.000487843229450472	0.420599999999985\\
0.000487974752580965	0.420799999999985\\
0.000488010781128341	0.420999999999985\\
0.00048803033739855	0.421199999999985\\
0.000488073609538352	0.421399999999985\\
0.000488115603909395	0.421599999999985\\
0.000488127543336363	0.421799999999985\\
0.00048813325738096	0.421999999999985\\
0.000488134747871578	0.422199999999985\\
0.000488136602694735	0.422399999999985\\
0.000488152824032499	0.422599999999985\\
0.000488159725429047	0.422799999999985\\
0.00048816719687641	0.422999999999985\\
0.000488350590267398	0.423199999999985\\
0.000488382785514856	0.423399999999985\\
0.000488445405140535	0.423599999999985\\
0.000488505474215805	0.423799999999985\\
0.000488571142040563	0.423999999999985\\
0.000488577766563465	0.424199999999985\\
0.000488587104411204	0.424399999999985\\
0.000488661493634954	0.424599999999985\\
0.000488675740249011	0.424799999999985\\
0.0004887891885735	0.424999999999985\\
0.000488832292112098	0.425199999999985\\
0.00048885849372512	0.425399999999985\\
0.000488907593149987	0.425599999999985\\
0.000489070662198616	0.425799999999985\\
0.000489105520212814	0.425999999999985\\
0.000489117062878309	0.426199999999985\\
0.000489127450678037	0.426399999999985\\
0.000489137926032075	0.426599999999985\\
0.000489154158819836	0.426799999999985\\
0.000489168691766509	0.426999999999985\\
0.000489196449516797	0.427199999999985\\
0.000489260182915476	0.427399999999985\\
0.000489266897727964	0.427599999999985\\
0.000489293451504722	0.427799999999985\\
0.000489320254859606	0.427999999999985\\
0.000489339920490007	0.428199999999985\\
0.00048942345130855	0.428399999999985\\
0.000489479961114131	0.428599999999985\\
0.000489516043031215	0.428799999999985\\
0.000489536583670376	0.428999999999985\\
0.000489622879485048	0.429199999999985\\
0.000489650518021786	0.429399999999985\\
0.000489651326995869	0.429599999999985\\
0.000489710632540821	0.429799999999985\\
0.000489781055663772	0.429999999999985\\
0.000489815295867945	0.430199999999985\\
0.000489815739529879	0.430399999999985\\
0.000489891385925117	0.430599999999985\\
0.000489891482302285	0.430799999999985\\
0.000489941775631047	0.430999999999985\\
0.000489959284520957	0.431199999999984\\
0.000489968797839898	0.431399999999984\\
0.000489993326729241	0.431599999999984\\
0.00049015435469507	0.431799999999984\\
0.000490167913316982	0.431999999999984\\
0.000490196183696352	0.432199999999984\\
0.000490216680908219	0.432399999999984\\
0.000490246593058109	0.432599999999984\\
0.000490274542640372	0.432799999999984\\
0.000490279973959102	0.432999999999985\\
0.000490295684232618	0.433199999999984\\
0.000490334856039491	0.433399999999984\\
0.00049034732024526	0.433599999999984\\
0.000490362734059274	0.433799999999984\\
0.000490385531397398	0.433999999999984\\
0.00049043442224785	0.434199999999984\\
0.000490444717550688	0.434399999999984\\
0.00049045426591298	0.434599999999984\\
0.000490488914672125	0.434799999999984\\
0.000490517968015001	0.434999999999984\\
0.00049052601691115	0.435199999999984\\
0.000490526768476221	0.435399999999984\\
0.000490534219440813	0.435599999999984\\
0.000490542103800507	0.435799999999984\\
0.000490591479132132	0.435999999999984\\
0.00049069344496722	0.436199999999984\\
0.000490728440934797	0.436399999999984\\
0.000490734155812699	0.436599999999984\\
0.000490741593896043	0.436799999999984\\
0.000490747397543226	0.436999999999984\\
0.000490759158006744	0.437199999999984\\
0.000490813921013527	0.437399999999984\\
0.000490816022380561	0.437599999999984\\
0.000490825756856191	0.437799999999984\\
0.000490854981287465	0.437999999999984\\
0.000490862113725866	0.438199999999984\\
0.000490868711659331	0.438399999999984\\
0.000491076244385324	0.438599999999984\\
0.000491262087274138	0.438799999999984\\
0.000491304997371401	0.438999999999984\\
0.000491306532905035	0.439199999999984\\
0.000491371664411941	0.439399999999984\\
0.000491399603778262	0.439599999999984\\
0.000491420976851277	0.439799999999984\\
0.00049142432662419	0.439999999999984\\
0.000491521894719043	0.440199999999984\\
0.000491557838956275	0.440399999999984\\
0.000491845115776936	0.440599999999984\\
0.000491851179256353	0.440799999999984\\
0.000491880780379801	0.440999999999984\\
0.000491939105200717	0.441199999999984\\
0.000491973190480071	0.441399999999984\\
0.000492037073110376	0.441599999999984\\
0.000492108821373269	0.441799999999984\\
0.000492167264981541	0.441999999999984\\
0.000492169490205735	0.442199999999983\\
0.000492196011738029	0.442399999999983\\
0.000492212680923337	0.442599999999983\\
0.000492255657506915	0.442799999999983\\
0.000492259416140132	0.442999999999983\\
0.00049230053403936	0.443199999999983\\
0.000492412212645973	0.443399999999983\\
0.00049247387066275	0.443599999999983\\
0.000492475994382722	0.443799999999983\\
0.000492528905015376	0.443999999999983\\
0.000492545446679524	0.444199999999983\\
0.000492562888625119	0.444399999999983\\
0.00049257057250173	0.444599999999983\\
0.000492717155374168	0.444799999999983\\
0.000492776840550126	0.444999999999983\\
0.00049287256247293	0.445199999999983\\
0.000492970615685066	0.445399999999983\\
0.000493053929322614	0.445599999999983\\
0.000493055623400538	0.445799999999983\\
0.000493070362377181	0.445999999999983\\
0.000493080104963226	0.446199999999983\\
0.000493110855316497	0.446399999999983\\
0.000493311690220525	0.446599999999983\\
0.00049331569614823	0.446799999999983\\
0.000493321021147378	0.446999999999983\\
0.000493338853327949	0.447199999999983\\
0.000493372241938607	0.447399999999983\\
0.000493593473943362	0.447599999999983\\
0.00049363580063148	0.447799999999983\\
0.000493676425029482	0.447999999999983\\
0.000493764073050616	0.448199999999983\\
0.000493779371353246	0.448399999999983\\
0.000493880376062876	0.448599999999983\\
0.000494144403607676	0.448799999999983\\
0.000494160854689627	0.448999999999983\\
0.000494310743284295	0.449199999999983\\
0.000494422276005227	0.449399999999983\\
0.000494485756619781	0.449599999999983\\
0.000494652887917377	0.449799999999983\\
0.000494655217425598	0.449999999999983\\
0.000494752968682233	0.450199999999983\\
0.00049476238054148	0.450399999999983\\
0.000494983607145654	0.450599999999983\\
0.000494993995371577	0.450799999999983\\
0.000495020295740821	0.450999999999983\\
0.000495106549922033	0.451199999999983\\
0.00049510781184527	0.451399999999982\\
0.000495117188661165	0.451599999999983\\
0.000495121475253737	0.451799999999983\\
0.00049520351144058	0.451999999999983\\
0.000495208784005103	0.452199999999983\\
0.000495238245807534	0.452399999999982\\
0.000495316711389192	0.452599999999982\\
0.000495351586559302	0.452799999999982\\
0.000495407840508342	0.452999999999982\\
0.000495623162139222	0.453199999999982\\
0.000495650896811406	0.453399999999982\\
0.000495768465830734	0.453599999999982\\
0.000495805588291726	0.453799999999982\\
0.000495871112921552	0.453999999999982\\
0.00049591514083748	0.454199999999982\\
0.0004959226894451	0.454399999999982\\
0.000496084438894314	0.454599999999982\\
0.000496090822032198	0.454799999999982\\
0.000496100087827652	0.454999999999982\\
0.000496101053456775	0.455199999999982\\
0.000496326657076691	0.455399999999982\\
0.000496428141509384	0.455599999999982\\
0.000496438045896606	0.455799999999982\\
0.000496465157479044	0.455999999999982\\
0.000496694270058634	0.456199999999982\\
0.000496726189208501	0.456399999999982\\
0.000496788324906425	0.456599999999982\\
0.00049684855169904	0.456799999999982\\
0.000496947964948163	0.456999999999982\\
0.000496996414210403	0.457199999999982\\
0.000497054158090284	0.457399999999982\\
0.000497069266068521	0.457599999999982\\
0.000497114014233779	0.457799999999982\\
0.000497180405202172	0.457999999999982\\
0.000497302568399154	0.458199999999982\\
0.000497308538764652	0.458399999999982\\
0.000497388448521691	0.458599999999982\\
0.000497425703064758	0.458799999999982\\
0.000497442516494582	0.458999999999982\\
0.000497463319822115	0.459199999999982\\
0.000497542790363635	0.459399999999982\\
0.000497547843387191	0.459599999999982\\
0.000497614355814606	0.459799999999982\\
0.000497627517904044	0.459999999999982\\
0.000497680865640328	0.460199999999982\\
0.000497716223650444	0.460399999999982\\
0.000497724770831373	0.460599999999982\\
0.000497733932196494	0.460799999999982\\
0.000497782078262818	0.460999999999982\\
0.000497885894620953	0.461199999999982\\
0.000497893279111951	0.461399999999982\\
0.000497923245369438	0.461599999999982\\
0.000497924002748563	0.461799999999982\\
0.000497974086427883	0.461999999999982\\
0.000497998063764515	0.462199999999982\\
0.000498070352944343	0.462399999999982\\
0.000498095039169364	0.462599999999982\\
0.00049816219266302	0.462799999999982\\
0.000498196018981612	0.462999999999982\\
0.000498269292937503	0.463199999999982\\
0.000498272741625666	0.463399999999982\\
0.00049831140316343	0.463599999999982\\
0.000498441104211396	0.463799999999982\\
0.000498442769740661	0.463999999999982\\
0.000498559755554399	0.464199999999982\\
0.000498561382439924	0.464399999999982\\
0.000498567171004917	0.464599999999982\\
0.000498581873888626	0.464799999999982\\
0.00049858972779769	0.464999999999982\\
0.000498641806537183	0.465199999999982\\
0.000498660570652082	0.465399999999982\\
0.000498694831319944	0.465599999999982\\
0.000498781104762595	0.465799999999982\\
0.00049878394256162	0.465999999999982\\
0.000498805919653775	0.466199999999982\\
0.000498846332341335	0.466399999999982\\
0.000498869487663611	0.466599999999982\\
0.000498907006230883	0.466799999999982\\
0.00049891421250268	0.466999999999982\\
0.000498926000942357	0.467199999999982\\
0.000498929798492841	0.467399999999982\\
0.000498957577050318	0.467599999999982\\
0.000499063170059938	0.467799999999982\\
0.000499075078788193	0.467999999999982\\
0.000499109623078838	0.468199999999982\\
0.000499120197901543	0.468399999999982\\
0.000499218799644861	0.468599999999982\\
0.000499268430540416	0.468799999999982\\
0.000499342722165666	0.468999999999982\\
0.000499400419431337	0.469199999999982\\
0.000499568755796574	0.469399999999981\\
0.000499604610297637	0.469599999999981\\
0.000499618634851727	0.469799999999981\\
0.000499750664873581	0.469999999999981\\
0.000499821774907288	0.470199999999981\\
0.000499903080635221	0.470399999999981\\
0.000499910835629035	0.470599999999981\\
0.000499971622161107	0.470799999999981\\
0.000500026017610269	0.470999999999981\\
0.000500034720441182	0.471199999999981\\
0.000500208314326919	0.471399999999981\\
0.000500217731892081	0.471599999999981\\
0.000500227277334624	0.471799999999981\\
0.000500297239830564	0.471999999999981\\
0.00050031851216269	0.472199999999981\\
0.000500341206966092	0.472399999999981\\
0.000500359102846812	0.472599999999981\\
0.000500378893880123	0.472799999999981\\
0.00050040997850333	0.472999999999981\\
0.000500517537731854	0.473199999999981\\
0.000500590790180834	0.473399999999981\\
0.000500593090027201	0.473599999999981\\
0.000500648813720526	0.473799999999981\\
0.000500656746030263	0.473999999999981\\
0.000500773005182673	0.474199999999981\\
0.000500803499851154	0.474399999999981\\
0.000500821209345009	0.474599999999981\\
0.000500843639189122	0.474799999999981\\
0.00050087002398301	0.474999999999981\\
0.000500940754474766	0.475199999999981\\
0.000500941172870373	0.475399999999981\\
0.000500953776289021	0.475599999999981\\
0.000501294929237875	0.475799999999981\\
0.000501299259321352	0.475999999999981\\
0.00050135220484469	0.476199999999981\\
0.000501380789889056	0.476399999999981\\
0.000501417572196086	0.476599999999981\\
0.000501427248423038	0.476799999999981\\
0.000501482172881138	0.476999999999981\\
0.000501516228059723	0.477199999999981\\
0.000501529501907492	0.477399999999981\\
0.000501532274021702	0.477599999999981\\
0.000501559663915397	0.477799999999981\\
0.000501576627022124	0.477999999999981\\
0.000501602922436064	0.478199999999981\\
0.000501648238330333	0.478399999999981\\
0.000501744977470858	0.478599999999981\\
0.000501764447013701	0.478799999999981\\
0.000502039357144399	0.478999999999981\\
0.000502049777245841	0.479199999999981\\
0.000502089328531055	0.479399999999981\\
0.000502167928961871	0.479599999999981\\
0.00050219814449215	0.479799999999981\\
0.000502256080388478	0.479999999999981\\
0.000502279467210606	0.480199999999981\\
0.000502371834564221	0.480399999999981\\
0.000502504491810542	0.480599999999981\\
0.000502525720410041	0.480799999999981\\
0.00050260790147115	0.480999999999981\\
0.000502619878600414	0.481199999999981\\
0.000502734145275261	0.481399999999981\\
0.00050279393074683	0.481599999999981\\
0.000502864064725556	0.481799999999981\\
0.000502864502401686	0.481999999999981\\
0.000502910922374623	0.482199999999981\\
0.000502959179187861	0.482399999999981\\
0.000502968620359099	0.48259999999998\\
0.000502975163835107	0.48279999999998\\
0.000503058485684847	0.48299999999998\\
0.000503191419162341	0.48319999999998\\
0.000503227624395891	0.48339999999998\\
0.000503263340237492	0.48359999999998\\
0.000503287185752855	0.48379999999998\\
0.000503330871014905	0.48399999999998\\
0.000503394834234104	0.48419999999998\\
0.000503482729867782	0.48439999999998\\
0.000503504458825782	0.48459999999998\\
0.000503507911763167	0.48479999999998\\
0.000503554057209707	0.48499999999998\\
0.000503573778029093	0.48519999999998\\
0.000503694236919488	0.48539999999998\\
0.000503696669210514	0.48559999999998\\
0.000503770981592064	0.48579999999998\\
0.000503845882166312	0.48599999999998\\
0.000503985950251346	0.48619999999998\\
0.00050398869188312	0.48639999999998\\
0.000504086698398353	0.48659999999998\\
0.000504163103762993	0.48679999999998\\
0.000504194309215473	0.48699999999998\\
0.000504353021158633	0.48719999999998\\
0.000504380733993128	0.48739999999998\\
0.000504399742603626	0.48759999999998\\
0.000504404899262376	0.48779999999998\\
0.000504422600995677	0.48799999999998\\
0.000504460166692409	0.48819999999998\\
0.000504464249576815	0.48839999999998\\
0.000504600318540531	0.48859999999998\\
0.000504613384201912	0.48879999999998\\
0.000504666139489914	0.48899999999998\\
0.000504701260707734	0.48919999999998\\
0.0005047764408591	0.48939999999998\\
0.000504794619408438	0.48959999999998\\
0.000504798468528436	0.48979999999998\\
0.000504800669192386	0.48999999999998\\
0.000504949306868537	0.49019999999998\\
0.000505100803278125	0.49039999999998\\
0.000505137008492591	0.49059999999998\\
0.000505165332419779	0.49079999999998\\
0.000505177985862191	0.49099999999998\\
0.000505188774061948	0.49119999999998\\
0.000505274123966936	0.49139999999998\\
0.000505433481887113	0.49159999999998\\
0.000505464797844785	0.49179999999998\\
0.000505539867166543	0.49199999999998\\
0.000505550044623468	0.49219999999998\\
0.000505748917640507	0.49239999999998\\
0.000505791247172041	0.492599999999979\\
0.000505793943080161	0.492799999999979\\
0.000505904727753715	0.492999999999979\\
0.000505999712086805	0.493199999999979\\
0.00050600157756482	0.493399999999979\\
0.000506053576230669	0.493599999999979\\
0.00050614339163443	0.493799999999979\\
0.000506153538030058	0.493999999999979\\
0.000506162273913296	0.494199999999979\\
0.000506331317277672	0.494399999999979\\
0.00050642383762869	0.494599999999979\\
0.000506434875171212	0.494799999999979\\
0.000506521582994938	0.494999999999979\\
0.000506549626619843	0.495199999999979\\
0.000506563056721902	0.495399999999979\\
0.0005065672672038	0.495599999999979\\
0.000506596369889802	0.495799999999979\\
0.000506603600302009	0.495999999999979\\
0.000506639665692931	0.496199999999979\\
0.000506721681982224	0.496399999999979\\
0.000506726840676529	0.496599999999979\\
0.000506770840368214	0.496799999999979\\
0.000506775739701007	0.496999999999979\\
0.000506793263965718	0.497199999999979\\
0.000506842605398992	0.497399999999979\\
0.000506972780285994	0.497599999999979\\
0.000507077286595496	0.497799999999979\\
0.000507231631719772	0.497999999999979\\
0.000507241365164903	0.498199999999979\\
0.000507250063880179	0.498399999999979\\
0.000507398556249509	0.498599999999979\\
0.000507447669446178	0.498799999999979\\
0.000507545953662	0.498999999999979\\
0.000507591266114908	0.499199999999979\\
0.000507653706980693	0.499399999999979\\
0.000507665148523632	0.499599999999979\\
0.000507680176949835	0.499799999999979\\
0.00050768277959137	0.499999999999979\\
0.000507711254003322	0.500199999999979\\
0.000507770338646028	0.500399999999979\\
0.000507808681511297	0.500599999999979\\
0.000507867499706215	0.500799999999979\\
0.000507870239264268	0.500999999999979\\
0.00050798673908289	0.501199999999979\\
0.00050799057812689	0.501399999999979\\
0.000508027833000735	0.501599999999979\\
0.000508050773514708	0.501799999999979\\
0.000508055872758085	0.501999999999979\\
0.000508094929587906	0.502199999999979\\
0.000508115048409183	0.502399999999979\\
0.000508119545376364	0.502599999999979\\
0.000508138147518335	0.502799999999979\\
0.000508175587754906	0.502999999999979\\
0.000508281474177056	0.503199999999979\\
0.000508291210936325	0.503399999999979\\
0.000508335332952143	0.503599999999979\\
0.000508402236912201	0.503799999999979\\
0.000508469174166305	0.503999999999979\\
0.000508538009689943	0.504199999999979\\
0.000508548167675513	0.504399999999979\\
0.000508691756520079	0.504599999999979\\
0.000508776077331155	0.504799999999979\\
0.000508779637135177	0.504999999999979\\
0.000508800847363792	0.505199999999979\\
0.000508872813411987	0.505399999999979\\
0.000509037175426066	0.505599999999979\\
0.000509064568029593	0.505799999999979\\
0.00050916926330221	0.505999999999979\\
0.000509180288427846	0.506199999999979\\
0.000509201606610849	0.506399999999979\\
0.000509262052969875	0.506599999999979\\
0.000509265917292925	0.506799999999979\\
0.000509273277586263	0.506999999999979\\
0.000509283276213321	0.507199999999979\\
0.000509296116392458	0.507399999999979\\
0.000509399358145224	0.507599999999979\\
0.000509407349371556	0.507799999999979\\
0.000509416508815622	0.507999999999979\\
0.000509417848916892	0.508199999999979\\
0.000509455851214726	0.508399999999979\\
0.00050947038904037	0.508599999999979\\
0.000509524365623202	0.508799999999979\\
0.000509601235119827	0.508999999999979\\
0.000509737526957732	0.509199999999979\\
0.000509749684806113	0.509399999999979\\
0.000509757955736784	0.509599999999979\\
0.000509866630029612	0.509799999999979\\
0.000509902882659788	0.509999999999979\\
0.00050993986056457	0.510199999999979\\
0.000510021831053876	0.510399999999979\\
0.000510204660926908	0.510599999999979\\
0.000510380994669669	0.510799999999979\\
0.000510439563998906	0.510999999999979\\
0.000510439690464122	0.511199999999979\\
0.000510525945491361	0.511399999999979\\
0.000510724045309196	0.511599999999979\\
0.000510829562322642	0.511799999999979\\
0.000510950999354463	0.511999999999979\\
0.000511090488171434	0.512199999999979\\
0.000511171425400301	0.512399999999979\\
0.000511209918604028	0.512599999999979\\
0.000511214846027479	0.512799999999979\\
0.000511217502235916	0.512999999999979\\
0.000511225893143471	0.513199999999979\\
0.000511249979598574	0.513399999999979\\
0.000511258261362214	0.513599999999979\\
0.000511281022461098	0.513799999999979\\
0.000511397789102813	0.51399999999998\\
0.000511733385419083	0.51419999999998\\
0.000511757993300682	0.51439999999998\\
0.000511758281808797	0.51459999999998\\
0.000511805441006253	0.51479999999998\\
0.000511806752234448	0.51499999999998\\
0.000511890383418576	0.51519999999998\\
0.000511915476182096	0.51539999999998\\
0.000511917870834438	0.51559999999998\\
0.000511932032998407	0.51579999999998\\
0.000512117404630796	0.51599999999998\\
0.00051217404478823	0.51619999999998\\
0.000512180872268687	0.51639999999998\\
0.000512250352910592	0.51659999999998\\
0.000512376225715721	0.516799999999979\\
0.000512448416018465	0.516999999999979\\
0.000512482983151854	0.51719999999998\\
0.00051249435151023	0.51739999999998\\
0.000512543039695738	0.51759999999998\\
0.000512768616649883	0.51779999999998\\
0.000512771382517484	0.51799999999998\\
0.000512781236874581	0.51819999999998\\
0.000512796214335576	0.51839999999998\\
0.000512835530545993	0.51859999999998\\
0.000512885766306715	0.51879999999998\\
0.000513033595530394	0.51899999999998\\
0.000513035989508458	0.51919999999998\\
0.000513049860136424	0.51939999999998\\
0.000513071426046469	0.51959999999998\\
0.000513088927563854	0.51979999999998\\
0.000513139863192911	0.51999999999998\\
0.000513166297374452	0.52019999999998\\
0.000513184113346917	0.52039999999998\\
0.000513196701416207	0.52059999999998\\
0.000513215297801374	0.52079999999998\\
0.000513261622942893	0.52099999999998\\
0.000513293247395285	0.52119999999998\\
0.000513369122065294	0.52139999999998\\
0.000513413862400026	0.52159999999998\\
0.000513428972343846	0.52179999999998\\
0.000513445415391716	0.52199999999998\\
0.00051344942183467	0.52219999999998\\
0.000513454447791706	0.52239999999998\\
0.0005134888751588	0.52259999999998\\
0.00051349874690717	0.52279999999998\\
0.000513535573570216	0.52299999999998\\
0.000513566107276825	0.52319999999998\\
0.000513580528159834	0.52339999999998\\
0.000513607084067563	0.52359999999998\\
0.000513697275641887	0.52379999999998\\
0.000513707268359475	0.52399999999998\\
0.000513714624314536	0.52419999999998\\
0.000513733136796671	0.52439999999998\\
0.000513734575469692	0.52459999999998\\
0.00051382627172627	0.52479999999998\\
0.000513826425035366	0.52499999999998\\
0.000513885664641058	0.52519999999998\\
0.000513918344846771	0.52539999999998\\
0.000513970339511482	0.52559999999998\\
0.00051401732503793	0.52579999999998\\
0.000514023843177639	0.52599999999998\\
0.000514141405657747	0.52619999999998\\
0.000514215753133536	0.52639999999998\\
0.000514332027476276	0.52659999999998\\
0.000514421642854953	0.52679999999998\\
0.000514620634971043	0.52699999999998\\
0.000514659746213794	0.52719999999998\\
0.000514785100734816	0.52739999999998\\
0.00051486951986956	0.52759999999998\\
0.000514904470552399	0.52779999999998\\
0.000514913951028933	0.52799999999998\\
0.000514923726622774	0.52819999999998\\
0.000515002975511439	0.52839999999998\\
0.000515013727192068	0.52859999999998\\
0.000515100737887294	0.52879999999998\\
0.000515103192423119	0.52899999999998\\
0.000515118636516014	0.52919999999998\\
0.000515135525038733	0.52939999999998\\
0.000515208808103732	0.52959999999998\\
0.000515224246846934	0.52979999999998\\
0.000515332257618806	0.52999999999998\\
0.000515334788965027	0.53019999999998\\
0.000515446302965213	0.53039999999998\\
0.000515496703058834	0.53059999999998\\
0.000515581404639556	0.53079999999998\\
0.000515665733376575	0.53099999999998\\
0.000515686287946565	0.53119999999998\\
0.000515701547891705	0.53139999999998\\
0.000515724418166308	0.53159999999998\\
0.000515875470360546	0.53179999999998\\
0.000515919069556786	0.53199999999998\\
0.000516152654498785	0.53219999999998\\
0.000516170896353883	0.53239999999998\\
0.000516175935694693	0.53259999999998\\
0.000516252078071989	0.53279999999998\\
0.000516317563294742	0.53299999999998\\
0.000516358537820926	0.53319999999998\\
0.000516388921608909	0.53339999999998\\
0.00051644837348482	0.53359999999998\\
0.000516469739172587	0.533799999999981\\
0.000516472031366541	0.53399999999998\\
0.000516475532947329	0.53419999999998\\
0.000516533038056608	0.53439999999998\\
0.00051656186218327	0.53459999999998\\
0.000516658862612723	0.53479999999998\\
0.000516733089819018	0.53499999999998\\
0.000516947025898501	0.535199999999981\\
0.000516954980045926	0.535399999999981\\
0.000516982029232242	0.535599999999981\\
0.000517064024593486	0.535799999999981\\
0.000517077210244473	0.535999999999981\\
0.000517105140705242	0.536199999999981\\
0.000517229720169615	0.536399999999981\\
0.000517257344711913	0.536599999999981\\
0.000517293426215524	0.536799999999981\\
0.000517301554924513	0.536999999999981\\
0.000517318834006625	0.537199999999981\\
0.00051738095233872	0.537399999999981\\
0.000517402183546274	0.537599999999981\\
0.000517582771408144	0.537799999999981\\
0.000517603382394813	0.537999999999981\\
0.000517657175561418	0.538199999999981\\
0.000517758963698917	0.538399999999981\\
0.000517848303781503	0.538599999999981\\
0.000517853808952712	0.538799999999981\\
0.000517878961249855	0.538999999999981\\
0.000517891133410732	0.539199999999981\\
0.000517918019937121	0.539399999999981\\
0.000517921223926129	0.539599999999981\\
0.000517947414807959	0.539799999999981\\
0.000517960800547642	0.539999999999981\\
0.000517995921644601	0.540199999999981\\
0.00051802059117171	0.540399999999981\\
0.000518398812308571	0.540599999999981\\
0.00051842178777684	0.540799999999981\\
0.000518570623397992	0.540999999999981\\
0.000518584932013782	0.541199999999981\\
0.000518671545025173	0.541399999999981\\
0.000518789667238377	0.541599999999981\\
0.000518869764196504	0.541799999999981\\
0.000518932629087477	0.541999999999981\\
0.000519065128279313	0.542199999999981\\
0.000519108725242804	0.542399999999981\\
0.000519209880189115	0.542599999999981\\
0.000519228794534333	0.542799999999981\\
0.000519266890785753	0.542999999999981\\
0.00051932534927902	0.543199999999981\\
0.000519338676852719	0.543399999999981\\
0.000519373138588887	0.543599999999981\\
0.000519414507243045	0.543799999999981\\
0.000519426690300503	0.543999999999981\\
0.000519507451390252	0.544199999999981\\
0.000519585238152485	0.544399999999981\\
0.000519593249085534	0.544599999999981\\
0.000519593900030577	0.544799999999981\\
0.00051960435173401	0.544999999999981\\
0.000519682009957307	0.545199999999981\\
0.000519763874565947	0.545399999999981\\
0.000519803928614162	0.545599999999981\\
0.000519820130111626	0.545799999999981\\
0.000519890040115691	0.545999999999981\\
0.00052003606501706	0.546199999999981\\
0.000520061841014615	0.546399999999981\\
0.000520088569982686	0.546599999999981\\
0.00052009141591757	0.546799999999981\\
0.0005201149569966	0.546999999999981\\
0.000520191693081678	0.547199999999981\\
0.000520228812463894	0.547399999999981\\
0.000520259626867175	0.547599999999981\\
0.00052030979338086	0.547799999999981\\
0.000520462129482328	0.547999999999981\\
0.000520575318413499	0.548199999999981\\
0.00052058597750182	0.548399999999981\\
0.000520612052948598	0.548599999999981\\
0.000520622345770602	0.548799999999981\\
0.000520678271734483	0.548999999999981\\
0.000520692534734757	0.549199999999981\\
0.000520725493480727	0.549399999999981\\
0.000520731836842595	0.549599999999981\\
0.000520804886467603	0.549799999999981\\
0.000520824268793276	0.549999999999981\\
0.000520891209959462	0.550199999999981\\
0.000520937795302159	0.550399999999981\\
0.000521156597108694	0.550599999999981\\
0.000521189379893657	0.550799999999981\\
0.000521198171913685	0.550999999999981\\
0.000521243526362637	0.551199999999981\\
0.00052136171181799	0.551399999999981\\
0.000521409989966389	0.551599999999981\\
0.000521416756386557	0.551799999999981\\
0.000521469540401329	0.551999999999981\\
0.000521507730504555	0.552199999999981\\
0.000521574253853995	0.552399999999981\\
0.00052193381696654	0.552599999999981\\
0.000522026187029988	0.552799999999981\\
0.000522038180818997	0.552999999999981\\
0.000522065476771829	0.553199999999981\\
0.000522118788071678	0.553399999999981\\
0.000522234312503235	0.553599999999981\\
0.000522239372142344	0.553799999999981\\
0.000522249552544463	0.553999999999981\\
0.000522414071620694	0.554199999999981\\
0.000522485749523356	0.554399999999981\\
0.000522509858274147	0.554599999999981\\
0.000522522725806055	0.554799999999981\\
0.000522578662431155	0.554999999999981\\
0.000522585948655735	0.555199999999981\\
0.000522634116451609	0.555399999999981\\
0.000522714664068889	0.555599999999981\\
0.000522766449255907	0.555799999999981\\
0.00052277389845211	0.555999999999981\\
0.00052283754882559	0.556199999999981\\
0.000522868711270609	0.556399999999981\\
0.000522882927796619	0.556599999999981\\
0.00052288592170999	0.556799999999981\\
0.000523033301979292	0.556999999999981\\
0.000523035742813288	0.557199999999981\\
0.000523051860242331	0.557399999999981\\
0.000523081698584269	0.557599999999981\\
0.00052311224170532	0.557799999999981\\
0.000523280585977416	0.557999999999981\\
0.000523331117631501	0.558199999999981\\
0.00052336646877798	0.558399999999981\\
0.000523421250212897	0.558599999999981\\
0.000523425401364728	0.558799999999981\\
0.000523498699766362	0.558999999999981\\
0.000523565234807521	0.559199999999981\\
0.000523593484449674	0.559399999999981\\
0.000523656461258005	0.559599999999981\\
0.000523759792657885	0.559799999999981\\
0.000523784126337503	0.559999999999981\\
0.000523877230625638	0.560199999999981\\
0.000524037876746795	0.560399999999981\\
0.00052406178850039	0.560599999999981\\
0.000524065936592527	0.560799999999982\\
0.00052412554048623	0.560999999999982\\
0.00052429759228003	0.561199999999981\\
0.000524315996343416	0.561399999999981\\
0.000524389314718933	0.561599999999981\\
0.000524415400578848	0.561799999999981\\
0.000524659733232144	0.561999999999982\\
0.000524834086926949	0.562199999999982\\
0.000524900065854483	0.562399999999982\\
0.000524931545349915	0.562599999999982\\
0.000524987595622595	0.562799999999982\\
0.000524995891711454	0.562999999999982\\
0.000525033949312772	0.563199999999982\\
0.000525056760359087	0.563399999999982\\
0.000525145297879588	0.563599999999982\\
0.000525168318117345	0.563799999999982\\
0.000525182867558374	0.563999999999982\\
0.000525195673934577	0.564199999999982\\
0.000525197714126821	0.564399999999982\\
0.000525248729657773	0.564599999999982\\
0.000525250817895477	0.564799999999982\\
0.000525315944593384	0.564999999999982\\
0.000525316531144918	0.565199999999982\\
0.000525323359484124	0.565399999999982\\
0.000525367058231726	0.565599999999982\\
0.000525396445901788	0.565799999999982\\
0.000525450564127443	0.565999999999982\\
0.000525480366122003	0.566199999999982\\
0.000525507110871986	0.566399999999982\\
0.000525527334766067	0.566599999999982\\
0.000525612022390515	0.566799999999982\\
0.000525641884828336	0.566999999999982\\
0.000525703945026253	0.567199999999982\\
0.000525755728597549	0.567399999999982\\
0.000525931372166306	0.567599999999982\\
0.000526025482158553	0.567799999999982\\
0.000526144316771478	0.567999999999982\\
0.00052624008426527	0.568199999999982\\
0.000526270386580164	0.568399999999982\\
0.000526337133427182	0.568599999999982\\
0.000526344949296812	0.568799999999982\\
0.000526489649382656	0.568999999999982\\
0.000526621161190374	0.569199999999982\\
0.000526711114992792	0.569399999999982\\
0.00052680035342485	0.569599999999982\\
0.000526804764478888	0.569799999999982\\
0.0005268165470409	0.569999999999982\\
0.000526826396499943	0.570199999999982\\
0.000526895329863804	0.570399999999982\\
0.000526943788565931	0.570599999999982\\
0.000526946516871181	0.570799999999982\\
0.000527050331944372	0.570999999999982\\
0.000527068044726921	0.571199999999982\\
0.000527105247433308	0.571399999999982\\
0.000527341348111366	0.571599999999982\\
0.000527346055446795	0.571799999999982\\
0.000527375787157457	0.571999999999982\\
0.000527528581277883	0.572199999999982\\
0.000527540044588538	0.572399999999982\\
0.000527702673842788	0.572599999999982\\
0.000527749501333835	0.572799999999982\\
0.000527804317710326	0.572999999999982\\
0.000527814992854087	0.573199999999982\\
0.000527845022341	0.573399999999982\\
0.000527889456871761	0.573599999999982\\
0.000527906596225745	0.573799999999982\\
0.000527950581045157	0.573999999999982\\
0.000527971202184156	0.574199999999982\\
0.00052801629797768	0.574399999999982\\
0.00052807190507187	0.574599999999982\\
0.000528245823355101	0.574799999999982\\
0.000528262162939527	0.574999999999982\\
0.000528262779426441	0.575199999999982\\
0.000528284492876057	0.575399999999982\\
0.000528433121112321	0.575599999999982\\
0.000528509671688367	0.575799999999982\\
0.000528571317275536	0.575999999999982\\
0.000528602561632561	0.576199999999982\\
0.000528613317282521	0.576399999999982\\
0.000528836403792379	0.576599999999982\\
0.000528958674078637	0.576799999999982\\
0.000528967162012193	0.576999999999982\\
0.000528973570988904	0.577199999999982\\
0.000528982329943886	0.577399999999982\\
0.000529076754092241	0.577599999999982\\
0.000529077921056837	0.577799999999982\\
0.000529146797514214	0.577999999999982\\
0.000529157249357591	0.578199999999982\\
0.000529168796049668	0.578399999999982\\
0.000529208388325871	0.578599999999982\\
0.000529265385309734	0.578799999999982\\
0.000529282792949867	0.578999999999982\\
0.000529354570009502	0.579199999999982\\
0.000529435565175354	0.579399999999982\\
0.000529452654352907	0.579599999999982\\
0.000529461796723756	0.579799999999983\\
0.000529464428111144	0.579999999999983\\
0.000529479556082347	0.580199999999983\\
0.000529479957716431	0.580399999999982\\
0.000529481144394105	0.580599999999982\\
0.000529581427295934	0.580799999999982\\
0.00052960894718526	0.580999999999982\\
0.000529652326821449	0.581199999999982\\
0.000529688665523796	0.581399999999982\\
0.000529700496703766	0.581599999999982\\
0.000529737312820093	0.581799999999982\\
0.000529786532342705	0.581999999999983\\
0.000529797690638166	0.582199999999983\\
0.000529841224766619	0.582399999999982\\
0.000529879809366765	0.582599999999982\\
0.000529894296850589	0.582799999999982\\
0.00052997811802833	0.582999999999982\\
0.000530020014336511	0.583199999999982\\
0.000530088522002211	0.583399999999982\\
0.00053010507210119	0.583599999999982\\
0.000530120942585607	0.583799999999982\\
0.000530164808617662	0.583999999999983\\
0.000530270934891802	0.584199999999983\\
0.000530320661833747	0.584399999999982\\
0.000530352829938351	0.584599999999983\\
0.000530365379300291	0.584799999999983\\
0.00053041479473871	0.584999999999983\\
0.000530415331082007	0.585199999999983\\
0.000530503401048248	0.585399999999983\\
0.000530562794694564	0.585599999999983\\
0.000530653742089542	0.585799999999983\\
0.000530655032892215	0.585999999999983\\
0.000530726799704103	0.586199999999983\\
0.000530764525808929	0.586399999999983\\
0.000530842343021793	0.586599999999983\\
0.000530845169631627	0.586799999999983\\
0.000531004784661484	0.586999999999983\\
0.000531077344213904	0.587199999999983\\
0.000531211929722389	0.587399999999983\\
0.000531257916007612	0.587599999999983\\
0.000531264545059623	0.587799999999983\\
0.00053128785062494	0.587999999999983\\
0.000531289578874743	0.588199999999983\\
0.000531305116418695	0.588399999999983\\
0.00053133055422151	0.588599999999983\\
0.000531339500536607	0.588799999999983\\
0.000531393723631511	0.588999999999983\\
0.000531450534470231	0.589199999999983\\
0.000531470929828015	0.589399999999983\\
0.00053152396810905	0.589599999999983\\
0.000531598276642128	0.589799999999983\\
0.00053180574222025	0.589999999999983\\
0.000531877670960538	0.590199999999983\\
0.000531977430082261	0.590399999999983\\
0.000531999047052931	0.590599999999983\\
0.000532075247806128	0.590799999999983\\
0.000532150773868261	0.590999999999983\\
0.000532213077194138	0.591199999999983\\
0.000532295013689676	0.591399999999983\\
0.000532396962057158	0.591599999999983\\
0.000532441488575921	0.591799999999983\\
0.000532457308877545	0.591999999999983\\
0.000532501207344898	0.592199999999983\\
0.000532535198906028	0.592399999999983\\
0.000532566310500339	0.592599999999983\\
0.000532569508306349	0.592799999999983\\
0.000532659630582748	0.592999999999983\\
0.000532660229576611	0.593199999999983\\
0.000532767257315364	0.593399999999983\\
0.000532921276082925	0.593599999999983\\
0.000532921741576186	0.593799999999983\\
0.000532960452145381	0.593999999999983\\
0.000532977789189922	0.594199999999983\\
0.000532989550200495	0.594399999999983\\
0.000532997111689362	0.594599999999983\\
0.000533049805904352	0.594799999999983\\
0.000533054957512381	0.594999999999983\\
0.00053312598688086	0.595199999999983\\
0.000533168126278835	0.595399999999983\\
0.000533271344889885	0.595599999999983\\
0.000533289459325601	0.595799999999983\\
0.000533323024253487	0.595999999999983\\
0.000533348291788488	0.596199999999983\\
0.000533359864452974	0.596399999999983\\
0.00053344034232069	0.596599999999983\\
0.000533449038440633	0.596799999999983\\
0.000533567162969281	0.596999999999983\\
0.000533677797450682	0.597199999999983\\
0.000533705198667151	0.597399999999983\\
0.000533718590157277	0.597599999999983\\
0.000533727588067331	0.597799999999983\\
0.000533765653473731	0.597999999999983\\
0.000533840613155408	0.598199999999983\\
0.000533847726033398	0.598399999999983\\
0.000533936757398625	0.598599999999983\\
0.000533959332123365	0.598799999999983\\
0.00053402172328344	0.598999999999983\\
0.000534035135847921	0.599199999999983\\
0.000534079354380852	0.599399999999983\\
0.000534100066820854	0.599599999999983\\
0.000534151713774605	0.599799999999983\\
0.00053415629861415	0.599999999999983\\
0.000534222948594195	0.600199999999983\\
0.000534244790862636	0.600399999999983\\
0.000534308227604619	0.600599999999983\\
0.000534362099693508	0.600799999999983\\
0.000534432006536102	0.600999999999983\\
0.000534594285363198	0.601199999999984\\
0.000534605927955359	0.601399999999984\\
0.000534677405126855	0.601599999999983\\
0.000534701891536709	0.601799999999983\\
0.000534729259109271	0.601999999999984\\
0.000534834650821584	0.602199999999984\\
0.000534836544962758	0.602399999999984\\
0.000534886412924137	0.602599999999984\\
0.000534890688098517	0.602799999999984\\
0.000534977156903559	0.602999999999984\\
0.00053505215049631	0.603199999999984\\
0.000535081933019514	0.603399999999984\\
0.000535116765417525	0.603599999999984\\
0.000535189653801132	0.603799999999984\\
0.000535330875931349	0.603999999999984\\
0.000535360318485063	0.604199999999984\\
0.000535403154500846	0.604399999999984\\
0.000535521470689719	0.604599999999984\\
0.000535548529335005	0.604799999999984\\
0.000535556624031141	0.604999999999984\\
0.00053556668941168	0.605199999999984\\
0.000535597367273749	0.605399999999984\\
0.000535610787433395	0.605599999999984\\
0.000535641012727977	0.605799999999984\\
0.000535648692380811	0.605999999999984\\
0.000535679404599231	0.606199999999984\\
0.000535746487853518	0.606399999999984\\
0.000535791564678213	0.606599999999984\\
0.000535817042912238	0.606799999999984\\
0.000535894347712299	0.606999999999984\\
0.000535942265026769	0.607199999999984\\
0.000536053930618553	0.607399999999984\\
0.000536116681104974	0.607599999999984\\
0.000536340810556878	0.607799999999984\\
0.000536400548949877	0.607999999999984\\
0.00053644850383942	0.608199999999984\\
0.000536609987082569	0.608399999999984\\
0.000536664798751838	0.608599999999984\\
0.000536686439882002	0.608799999999984\\
0.000536704415899978	0.608999999999984\\
0.000536705501200652	0.609199999999984\\
0.000536754710500962	0.609399999999984\\
0.000536778180799928	0.609599999999984\\
0.000536876922334986	0.609799999999984\\
0.000536946590693229	0.609999999999984\\
0.00053695077022833	0.610199999999984\\
0.000537058115227412	0.610399999999984\\
0.000537074429271984	0.610599999999984\\
0.000537117316685531	0.610799999999984\\
0.000537143442035212	0.610999999999984\\
0.000537245500704331	0.611199999999984\\
0.000537259388888959	0.611399999999984\\
0.000537362813211924	0.611599999999984\\
0.000537417030263774	0.611799999999984\\
0.000537441838157734	0.611999999999984\\
0.000537471526581047	0.612199999999984\\
0.000537536921635075	0.612399999999984\\
0.000537641734740881	0.612599999999984\\
0.000537685928808985	0.612799999999984\\
0.000537687915936856	0.612999999999984\\
0.000537697188207919	0.613199999999984\\
0.000537882232249536	0.613399999999984\\
0.000537904197643611	0.613599999999984\\
0.000537932253062012	0.613799999999984\\
0.000537987069241308	0.613999999999984\\
0.000538134935225838	0.614199999999984\\
0.000538217618808225	0.614399999999984\\
0.000538231222702153	0.614599999999984\\
0.000538254641272578	0.614799999999984\\
0.000538255981558321	0.614999999999984\\
0.00053835184582367	0.615199999999984\\
0.000538388174958908	0.615399999999984\\
0.000538410010395518	0.615599999999984\\
0.00053850720439989	0.615799999999984\\
0.000538561775269365	0.615999999999984\\
0.000538570796244803	0.616199999999984\\
0.000538612773504461	0.616399999999984\\
0.000538675561610483	0.616599999999984\\
0.00053870295404226	0.616799999999984\\
0.000538770467065817	0.616999999999984\\
0.00053885445958004	0.617199999999984\\
0.000538864319363163	0.617399999999984\\
0.000538877712787066	0.617599999999984\\
0.00053896408154458	0.617799999999984\\
0.000539099089583393	0.617999999999984\\
0.000539102366566131	0.618199999999984\\
0.000539104951949976	0.618399999999984\\
0.000539187857948553	0.618599999999984\\
0.00053920751759315	0.618799999999984\\
0.000539268629190633	0.618999999999984\\
0.000539283462890556	0.619199999999984\\
0.000539401912109309	0.619399999999984\\
0.000539417778866115	0.619599999999984\\
0.000539461280909132	0.619799999999984\\
0.00053952030030594	0.619999999999984\\
0.000539549218220798	0.620199999999984\\
0.000539551762829932	0.620399999999984\\
0.000539576329103514	0.620599999999984\\
0.00053958020459031	0.620799999999984\\
0.000539584707155267	0.620999999999984\\
0.000539785256095624	0.621199999999984\\
0.000539862797567119	0.621399999999984\\
0.000539885420324596	0.621599999999984\\
0.000540030221227662	0.621799999999984\\
0.000540068803537809	0.621999999999984\\
0.000540123006041802	0.622199999999984\\
0.000540126096892119	0.622399999999984\\
0.000540127554839302	0.622599999999984\\
0.000540173012516337	0.622799999999984\\
0.000540218781646008	0.622999999999984\\
0.000540296388038986	0.623199999999984\\
0.000540391906902457	0.623399999999984\\
0.000540405332405434	0.623599999999984\\
0.000540448026123201	0.623799999999984\\
0.000540510611348001	0.623999999999984\\
0.000540544639523677	0.624199999999984\\
0.00054056678713809	0.624399999999984\\
0.000540629772330364	0.624599999999984\\
0.000540637312795764	0.624799999999984\\
0.000540763376039785	0.624999999999984\\
0.000540945796085624	0.625199999999984\\
0.00054098429593671	0.625399999999984\\
0.000541031467003996	0.625599999999984\\
0.000541173828606094	0.625799999999984\\
0.000541186093117557	0.625999999999985\\
0.000541282902739174	0.626199999999985\\
0.000541309666426179	0.626399999999985\\
0.000541401935507016	0.626599999999985\\
0.000541456637574372	0.626799999999985\\
0.000541473248956279	0.626999999999985\\
0.000541481930668309	0.627199999999985\\
0.000541498540835244	0.627399999999985\\
0.00054157012712521	0.627599999999985\\
0.000541646729754213	0.627799999999985\\
0.000541655657851093	0.627999999999985\\
0.000541668374701042	0.628199999999985\\
0.000541694800212391	0.628399999999985\\
0.000541716435127751	0.628599999999985\\
0.000541721171348977	0.628799999999985\\
0.000541733135762383	0.628999999999985\\
0.000541785682285137	0.629199999999985\\
0.000541872947456543	0.629399999999985\\
0.000541946341669206	0.629599999999985\\
0.000542214254490549	0.629799999999985\\
0.000542240539917548	0.629999999999985\\
0.000542271305766481	0.630199999999985\\
0.000542289864442992	0.630399999999985\\
0.000542628164962269	0.630599999999985\\
0.000542725612221488	0.630799999999985\\
0.000542739336143189	0.630999999999985\\
0.000542769891967375	0.631199999999985\\
0.000542784725425576	0.631399999999985\\
0.000542864956653999	0.631599999999985\\
0.000542915280872307	0.631799999999985\\
0.00054304129372362	0.631999999999985\\
0.000543058944001909	0.632199999999985\\
0.000543068616933806	0.632399999999985\\
0.000543079306542729	0.632599999999985\\
0.000543117325678419	0.632799999999985\\
0.000543199490836755	0.632999999999985\\
0.000543244988945001	0.633199999999985\\
0.000543335577458911	0.633399999999985\\
0.000543398125108638	0.633599999999985\\
0.000543456625801505	0.633799999999985\\
0.000543513741299197	0.633999999999985\\
0.00054351566376003	0.634199999999985\\
0.000543577516515809	0.634399999999985\\
0.000543672632873724	0.634599999999985\\
0.000543754844372742	0.634799999999985\\
0.000543772689848032	0.634999999999985\\
0.000543788307599212	0.635199999999985\\
0.000543831686987318	0.635399999999985\\
0.000543879959175357	0.635599999999985\\
0.000543946823174926	0.635799999999985\\
0.000544052573132197	0.635999999999985\\
0.00054406288595989	0.636199999999985\\
0.000544074170828706	0.636399999999985\\
0.000544083124891634	0.636599999999985\\
0.000544245918160728	0.636799999999985\\
0.000544312923707702	0.636999999999985\\
0.000544330672538657	0.637199999999985\\
0.000544336039292127	0.637399999999985\\
0.000544390867901031	0.637599999999985\\
0.000544497359760848	0.637799999999985\\
0.00054450486377073	0.637999999999985\\
0.00054486283423324	0.638199999999985\\
0.000544905346055084	0.638399999999985\\
0.000544939544975658	0.638599999999985\\
0.000544947001951498	0.638799999999985\\
0.000544972993393466	0.638999999999985\\
0.000545070178784896	0.639199999999985\\
0.000545091886076958	0.639399999999985\\
0.000545148484874459	0.639599999999985\\
0.000545269029060969	0.639799999999985\\
0.000545404591877574	0.639999999999985\\
0.000545423731883147	0.640199999999985\\
0.000545514449069577	0.640399999999985\\
0.000545546621607874	0.640599999999985\\
0.000545557626956822	0.640799999999985\\
0.000545559940129714	0.640999999999985\\
0.000545630866289194	0.641199999999985\\
0.000545644254070793	0.641399999999985\\
0.000545703123847947	0.641599999999985\\
0.00054570387404538	0.641799999999985\\
0.000545733845608032	0.641999999999985\\
0.000545820445693649	0.642199999999985\\
0.000545957003158759	0.642399999999985\\
0.000546076035373185	0.642599999999985\\
0.000546076956544515	0.642799999999985\\
0.000546138021292427	0.642999999999985\\
0.000546153690753065	0.643199999999985\\
0.000546258438129528	0.643399999999985\\
0.000546337982294529	0.643599999999985\\
0.000546339742400767	0.643799999999985\\
0.000546414046379291	0.643999999999985\\
0.000546443928110357	0.644199999999985\\
0.000546499821079163	0.644399999999985\\
0.000546531198688706	0.644599999999985\\
0.00054655206624436	0.644799999999985\\
0.000546556489168228	0.644999999999985\\
0.000546612068553425	0.645199999999985\\
0.000546667168361866	0.645399999999985\\
0.000546726496501478	0.645599999999985\\
0.000546810706985474	0.645799999999985\\
0.000546864921359297	0.645999999999985\\
0.000546907774550075	0.646199999999985\\
0.000546908906350458	0.646399999999985\\
0.000546971979974874	0.646599999999985\\
0.000547004449704201	0.646799999999985\\
0.000547013121868206	0.646999999999985\\
0.00054706430656014	0.647199999999985\\
0.000547155975114086	0.647399999999985\\
0.000547289772341176	0.647599999999985\\
0.000547327450254238	0.647799999999985\\
0.000547350673608578	0.647999999999985\\
0.000547357159637407	0.648199999999985\\
0.000547380472365333	0.648399999999985\\
0.000547532002558772	0.648599999999985\\
0.000547536562978019	0.648799999999985\\
0.000547547762010025	0.648999999999985\\
0.000547549817271738	0.649199999999986\\
0.000547572800303366	0.649399999999986\\
0.000547675707099196	0.649599999999986\\
0.00054768585536499	0.649799999999986\\
0.000547696978642544	0.649999999999985\\
0.000547780881407875	0.650199999999985\\
0.000547789994135953	0.650399999999986\\
0.000547870848867594	0.650599999999986\\
0.000547982579310888	0.650799999999986\\
0.000548085488721133	0.650999999999986\\
0.000548089000358835	0.651199999999986\\
0.00054815281848113	0.651399999999986\\
0.000548185155441382	0.651599999999986\\
0.000548227161135198	0.651799999999986\\
0.000548229438253323	0.651999999999986\\
0.000548233655420747	0.652199999999986\\
0.000548239546883045	0.652399999999986\\
0.000548249094558337	0.652599999999986\\
0.000548297504858783	0.652799999999986\\
0.000548333985051285	0.652999999999986\\
0.000548354234237137	0.653199999999986\\
0.000548399391625282	0.653399999999986\\
0.000548451964756556	0.653599999999986\\
0.000548485823459556	0.653799999999986\\
0.000548545664781666	0.653999999999986\\
0.000548572866819079	0.654199999999986\\
0.000548645101675033	0.654399999999986\\
0.000548676085302907	0.654599999999986\\
0.000548801733433653	0.654799999999986\\
0.000548892235710004	0.654999999999986\\
0.000548913766735725	0.655199999999986\\
0.000548952323995823	0.655399999999986\\
0.000548957953736637	0.655599999999986\\
0.000548961195695107	0.655799999999986\\
0.000549081116626483	0.655999999999986\\
0.00054909381774541	0.656199999999986\\
0.000549162523801389	0.656399999999986\\
0.000549179542307017	0.656599999999986\\
0.000549206603305913	0.656799999999986\\
0.000549317707173574	0.656999999999986\\
0.000549334503880041	0.657199999999986\\
0.000549461911239193	0.657399999999986\\
0.000549480627264105	0.657599999999986\\
0.000549546748432406	0.657799999999986\\
0.000549649231858241	0.657999999999986\\
0.0005496577298996	0.658199999999986\\
0.000549684034562593	0.658399999999986\\
0.000549753893754116	0.658599999999986\\
0.000549781326795216	0.658799999999986\\
0.000549863912321103	0.658999999999986\\
0.000549927267399163	0.659199999999986\\
0.000550068592503018	0.659399999999986\\
0.000550073339270964	0.659599999999986\\
0.000550077232696088	0.659799999999986\\
0.000550129029091381	0.659999999999986\\
0.000550138125897603	0.660199999999986\\
0.000550160846317192	0.660399999999986\\
0.000550218289170295	0.660599999999986\\
0.000550344096144303	0.660799999999986\\
0.000550517385421957	0.660999999999986\\
0.000550521124876429	0.661199999999986\\
0.000550578548067343	0.661399999999986\\
0.000550659194841596	0.661599999999986\\
0.000550684168194371	0.661799999999986\\
0.00055071609366082	0.661999999999986\\
0.000550736405815293	0.662199999999986\\
0.000550930917229559	0.662399999999986\\
0.000550970387932239	0.662599999999986\\
0.000550998957614526	0.662799999999986\\
0.000551041781976757	0.662999999999986\\
0.00055105040343636	0.663199999999986\\
0.000551082653529302	0.663399999999986\\
0.000551086351464814	0.663599999999986\\
0.000551100112821643	0.663799999999986\\
0.00055110558999761	0.663999999999986\\
0.000551198047360923	0.664199999999986\\
0.00055124903579991	0.664399999999986\\
0.000551301999980382	0.664599999999986\\
0.000551441221026454	0.664799999999986\\
0.000551462817266269	0.664999999999986\\
0.000551526239886589	0.665199999999986\\
0.000551533378450738	0.665399999999986\\
0.000551722798827459	0.665599999999986\\
0.000551726427903961	0.665799999999986\\
0.000551746193200224	0.665999999999986\\
0.000551810805309828	0.666199999999986\\
0.000551834622957171	0.666399999999986\\
0.000551883656690862	0.666599999999986\\
0.000551888401455058	0.666799999999986\\
0.000551897454026126	0.666999999999986\\
0.000551914828963795	0.667199999999986\\
0.000551972735452715	0.667399999999986\\
0.000551993591672872	0.667599999999987\\
0.000552052778538606	0.667799999999987\\
0.000552173986716795	0.667999999999987\\
0.000552175675235109	0.668199999999987\\
0.000552215981355004	0.668399999999987\\
0.000552268014905176	0.668599999999987\\
0.000552330783285398	0.668799999999987\\
0.000552406945242189	0.668999999999987\\
0.00055252354912856	0.669199999999987\\
0.000552591031962292	0.669399999999987\\
0.000552594384381426	0.669599999999987\\
0.000552601807796053	0.669799999999987\\
0.000552620125545546	0.669999999999987\\
0.000552651844765746	0.670199999999987\\
0.000552746441618221	0.670399999999987\\
0.000552785815562066	0.670599999999987\\
0.000552800136047686	0.670799999999987\\
0.000553082653740766	0.670999999999987\\
0.000553089960562619	0.671199999999987\\
0.000553145833633875	0.671399999999987\\
0.000553240823736492	0.671599999999987\\
0.000553292905045873	0.671799999999987\\
0.000553329183769319	0.671999999999987\\
0.000553346144885019	0.672199999999987\\
0.000553656934070662	0.672399999999987\\
0.000553688672049773	0.672599999999987\\
0.000553692931887519	0.672799999999987\\
0.000553781392305014	0.672999999999987\\
0.000553805387350975	0.673199999999987\\
0.000553858085287214	0.673399999999987\\
0.000553914334007423	0.673599999999987\\
0.00055393503174054	0.673799999999987\\
0.00055393559671519	0.673999999999987\\
0.000553944574899445	0.674199999999987\\
0.000553976519970832	0.674399999999987\\
0.000553989656278695	0.674599999999987\\
0.000554054622225007	0.674799999999987\\
0.000554087041548903	0.674999999999987\\
0.000554170649756703	0.675199999999987\\
0.000554172264632454	0.675399999999987\\
0.000554262044013253	0.675599999999987\\
0.000554363601592342	0.675799999999987\\
0.000554364596438041	0.675999999999987\\
0.000554367208042379	0.676199999999987\\
0.000554377410383964	0.676399999999987\\
0.000554564010849098	0.676599999999987\\
0.000554587679811871	0.676799999999987\\
0.000554666473524995	0.676999999999987\\
0.000554677649599757	0.677199999999987\\
0.000554715542989037	0.677399999999987\\
0.000554730678625377	0.677599999999987\\
0.000554775170946816	0.677799999999987\\
0.000554779181041048	0.677999999999987\\
0.000554794600624588	0.678199999999987\\
0.000554906055803596	0.678399999999987\\
0.00055492387911042	0.678599999999987\\
0.000554930722996178	0.678799999999987\\
0.000554944051982043	0.678999999999987\\
0.0005549904808987	0.679199999999987\\
0.000555020994351536	0.679399999999987\\
0.000555022816090563	0.679599999999987\\
0.000555036435244793	0.679799999999988\\
0.000555100905546186	0.679999999999988\\
0.000555121847297819	0.680199999999987\\
0.000555170902735615	0.680399999999987\\
0.000555176437797678	0.680599999999988\\
0.000555398151344773	0.680799999999988\\
0.000555451050196652	0.680999999999988\\
0.000555469675168645	0.681199999999987\\
0.000555475996699185	0.681399999999987\\
0.000555515121274822	0.681599999999988\\
0.000555678667203097	0.681799999999988\\
0.000555689426943252	0.681999999999988\\
0.000555724151628597	0.682199999999987\\
0.000555754668592766	0.682399999999987\\
0.000555910529105043	0.682599999999987\\
0.000555956623274681	0.682799999999987\\
0.000555992066918051	0.682999999999988\\
0.000556037084508096	0.683199999999988\\
0.000556144078202192	0.683399999999988\\
0.000556165256370816	0.683599999999988\\
0.000556224554912186	0.683799999999988\\
0.000556340636112562	0.683999999999988\\
0.000556420083913116	0.684199999999987\\
0.00055647929572076	0.684399999999988\\
0.00055678942559014	0.684599999999988\\
0.000556853592759228	0.684799999999988\\
0.000556864225436222	0.684999999999988\\
0.00055687311819714	0.685199999999988\\
0.000556907272081059	0.685399999999988\\
0.000557011227760211	0.685599999999988\\
0.000557153706336749	0.685799999999988\\
0.000557240607818089	0.685999999999988\\
0.000557294592962975	0.686199999999988\\
0.000557383251751665	0.686399999999988\\
0.000557514567987076	0.686599999999988\\
0.000557567249956931	0.686799999999988\\
0.000557573970303584	0.686999999999988\\
0.000557618304615067	0.687199999999988\\
0.000557637813781261	0.687399999999988\\
0.000557656675831799	0.687599999999988\\
0.000557704775309358	0.687799999999988\\
0.000557797724093814	0.687999999999988\\
0.000557835742701532	0.688199999999988\\
0.000558041947431445	0.688399999999988\\
0.00055805124253253	0.688599999999988\\
0.00055811833142912	0.688799999999988\\
0.000558128559577725	0.688999999999988\\
0.000558130935681072	0.689199999999988\\
0.000558132152618544	0.689399999999988\\
0.000558211768097941	0.689599999999988\\
0.000558238904921261	0.689799999999988\\
0.00055825820728779	0.689999999999988\\
0.000558339989081147	0.690199999999988\\
0.000558354807279047	0.690399999999988\\
0.000558474680145881	0.690599999999988\\
0.000558509191339674	0.690799999999988\\
0.000558528443167189	0.690999999999988\\
0.000558620830876354	0.691199999999988\\
0.000558629879452645	0.691399999999988\\
0.000558670349180273	0.691599999999988\\
0.000558860587576575	0.691799999999988\\
0.000558954891735324	0.691999999999988\\
0.000558957894764166	0.692199999999988\\
0.000558961151537659	0.692399999999988\\
0.000558976789746167	0.692599999999988\\
0.000558976924309075	0.692799999999988\\
0.000558980955891133	0.692999999999988\\
0.000559050672352085	0.693199999999988\\
0.000559081273518258	0.693399999999988\\
0.000559097058108615	0.693599999999988\\
0.000559186607598921	0.693799999999988\\
0.000559331152359197	0.693999999999988\\
0.00055935532534447	0.694199999999988\\
0.00055937026711328	0.694399999999988\\
0.000559392767724735	0.694599999999988\\
0.000559405135845948	0.694799999999988\\
0.000559456379524448	0.694999999999988\\
0.000559511342689898	0.695199999999988\\
0.00055954987049806	0.695399999999988\\
0.000559561019162802	0.695599999999988\\
0.000559565624580536	0.695799999999988\\
0.000559582440802887	0.695999999999988\\
0.000559583721109729	0.696199999999988\\
0.000559598020272911	0.696399999999988\\
0.000559598421016439	0.696599999999988\\
0.000559638208947643	0.696799999999988\\
0.00055967483876616	0.696999999999988\\
0.000559698076369385	0.697199999999988\\
0.000559698272800442	0.697399999999988\\
0.000559797619467834	0.697599999999988\\
0.000559837316301591	0.697799999999988\\
0.000559928651253517	0.697999999999988\\
0.000560102551057726	0.698199999999988\\
0.000560134897470586	0.698399999999988\\
0.000560155021196278	0.698599999999988\\
0.000560320439065456	0.698799999999988\\
0.000560332567309234	0.698999999999988\\
0.000560484891604483	0.699199999999988\\
0.000560595307219193	0.699399999999988\\
0.000560720169911962	0.699599999999988\\
0.000560789693529521	0.699799999999988\\
0.000560863037343115	0.699999999999988\\
0.000560967666472916	0.700199999999988\\
0.000561041537845114	0.700399999999988\\
0.000561055850290292	0.700599999999988\\
0.000561144001258899	0.700799999999989\\
0.000561226314077667	0.700999999999989\\
0.000561234810452415	0.701199999999988\\
0.000561268112265735	0.701399999999988\\
0.000561272435498297	0.701599999999988\\
0.000561299480460837	0.701799999999988\\
0.000561392300579133	0.701999999999989\\
0.000561452390665147	0.702199999999989\\
0.000561483570189744	0.702399999999989\\
0.000561631077477678	0.702599999999989\\
0.000561641828744834	0.702799999999989\\
0.000561687434826551	0.702999999999989\\
0.000561690920440954	0.703199999999989\\
0.000561720749158534	0.703399999999989\\
0.000561738859930251	0.703599999999989\\
0.000561756334241171	0.703799999999989\\
0.000561790520452248	0.703999999999989\\
0.0005618047872183	0.704199999999989\\
0.000562009015144423	0.704399999999989\\
0.000562064628268945	0.704599999999989\\
0.000562068568034751	0.704799999999989\\
0.000562104802364015	0.704999999999989\\
0.000562127306435914	0.705199999999989\\
0.000562172826941626	0.705399999999989\\
0.000562231013071274	0.705599999999989\\
0.000562271340857107	0.705799999999989\\
0.000562298247630907	0.705999999999989\\
0.000562298934554385	0.706199999999989\\
0.000562307005173723	0.706399999999989\\
0.000562323535438763	0.706599999999989\\
0.000562474460092758	0.706799999999989\\
0.000562579066430704	0.706999999999989\\
0.000562618379237927	0.707199999999989\\
0.000562811739921148	0.707399999999989\\
0.000562868462270476	0.707599999999989\\
0.000562910852397938	0.707799999999989\\
0.000562966517766251	0.707999999999989\\
0.00056298866036811	0.708199999999989\\
0.000562994035181105	0.708399999999989\\
0.000563004159866267	0.708599999999989\\
0.000563043951792248	0.708799999999989\\
0.000563284570740842	0.708999999999989\\
0.00056334347832207	0.709199999999989\\
0.000563393303314154	0.709399999999989\\
0.000563406602409166	0.709599999999989\\
0.000563498442674898	0.709799999999989\\
0.000563539596151811	0.709999999999989\\
0.000563804389745928	0.710199999999989\\
0.000563879356971881	0.710399999999989\\
0.000564111089571556	0.710599999999989\\
0.000564126473723717	0.710799999999989\\
0.000564130814932774	0.710999999999989\\
0.000564249373047358	0.711199999999989\\
0.000564309027022075	0.711399999999989\\
0.000564418328844703	0.711599999999989\\
0.000564472036199943	0.711799999999989\\
0.000564475737793092	0.711999999999989\\
0.000564585335235556	0.712199999999989\\
0.000564599413967214	0.712399999999989\\
0.000564617394329828	0.712599999999989\\
0.000564639484916896	0.712799999999989\\
0.000564708923893535	0.712999999999989\\
0.00056472643963436	0.713199999999989\\
0.000564981201695401	0.713399999999989\\
0.000565079154541953	0.713599999999989\\
0.000565106828917181	0.713799999999989\\
0.000565146829920105	0.71399999999999\\
0.000565203300592141	0.71419999999999\\
0.000565236293179212	0.714399999999989\\
0.000565304448999232	0.714599999999989\\
0.000565321850271894	0.71479999999999\\
0.000565330380557716	0.71499999999999\\
0.000565415083894104	0.71519999999999\\
0.000565566895751105	0.71539999999999\\
0.000565654921399497	0.71559999999999\\
0.000565678067161025	0.71579999999999\\
0.000565771657832304	0.71599999999999\\
0.00056577627352323	0.71619999999999\\
0.000565876883360635	0.71639999999999\\
0.000565904736724758	0.71659999999999\\
0.000566019853135677	0.71679999999999\\
0.000566052156700105	0.71699999999999\\
0.000566146990020459	0.71719999999999\\
0.000566308408583847	0.71739999999999\\
0.00056635863735371	0.71759999999999\\
0.000566365260935167	0.71779999999999\\
0.000566420771334134	0.71799999999999\\
0.000566423947366067	0.71819999999999\\
0.000566459236269091	0.71839999999999\\
0.000566559270286155	0.71859999999999\\
0.000566579752314053	0.71879999999999\\
0.000566766218076336	0.71899999999999\\
0.000566778920206679	0.71919999999999\\
0.000566907270835655	0.71939999999999\\
0.00056690960438318	0.71959999999999\\
0.000567011876811018	0.71979999999999\\
0.000567066503524672	0.71999999999999\\
0.000567073286471002	0.72019999999999\\
0.000567145933475953	0.72039999999999\\
0.000567177194613584	0.72059999999999\\
0.000567272929258608	0.72079999999999\\
0.000567378559461633	0.72099999999999\\
0.000567420530411071	0.72119999999999\\
0.000567441570791705	0.72139999999999\\
0.000567484516816514	0.72159999999999\\
0.000567512233741202	0.72179999999999\\
0.000567533203297245	0.72199999999999\\
0.000567554077538425	0.72219999999999\\
0.000567577924828538	0.72239999999999\\
0.000567758971816198	0.72259999999999\\
0.000567832173891553	0.72279999999999\\
0.00056799197654233	0.72299999999999\\
0.000568057441689422	0.72319999999999\\
0.000568153865598811	0.72339999999999\\
0.000568235162853746	0.72359999999999\\
0.000568253674737936	0.72379999999999\\
0.000568271538794027	0.72399999999999\\
0.000568276325477934	0.72419999999999\\
0.000568429574684845	0.72439999999999\\
0.000568434447237367	0.72459999999999\\
0.000568452996601214	0.72479999999999\\
0.000568509116769763	0.72499999999999\\
0.000568511490506777	0.72519999999999\\
0.000568536821175788	0.72539999999999\\
0.000568571567749711	0.72559999999999\\
0.000568615424411852	0.72579999999999\\
0.000568656777786626	0.72599999999999\\
0.0005687156403312	0.72619999999999\\
0.000568759139740717	0.72639999999999\\
0.000568788189375067	0.72659999999999\\
0.000568814847264102	0.72679999999999\\
0.000568837056975665	0.72699999999999\\
0.00056891728718631	0.72719999999999\\
0.000568997267697968	0.72739999999999\\
0.000569120513377653	0.72759999999999\\
0.000569124192923197	0.72779999999999\\
0.000569300275020472	0.72799999999999\\
0.000569579443074223	0.72819999999999\\
0.000569597682251293	0.72839999999999\\
0.000569612952876736	0.72859999999999\\
0.000569651040248046	0.72879999999999\\
0.000569742519711655	0.72899999999999\\
0.000569783815728306	0.72919999999999\\
0.000570053040744733	0.72939999999999\\
0.000570080091578577	0.72959999999999\\
0.000570129121362019	0.72979999999999\\
0.000570224320452523	0.72999999999999\\
0.000570247934149978	0.73019999999999\\
0.000570256043355805	0.73039999999999\\
0.000570278935003736	0.73059999999999\\
0.000570288697124747	0.73079999999999\\
0.00057030069815906	0.73099999999999\\
0.000570315498539493	0.73119999999999\\
0.00057045905143743	0.73139999999999\\
0.000570463693692348	0.73159999999999\\
0.000570532541200316	0.73179999999999\\
0.000570744170913294	0.73199999999999\\
0.000571035459984602	0.73219999999999\\
0.000571088905014053	0.73239999999999\\
0.000571124954775729	0.73259999999999\\
0.000571154135239015	0.73279999999999\\
0.000571189613626765	0.73299999999999\\
0.000571231465935152	0.73319999999999\\
0.000571265968420587	0.73339999999999\\
0.000571288645501938	0.73359999999999\\
0.000571310785489381	0.73379999999999\\
0.000571334702847113	0.73399999999999\\
0.00057144958787904	0.73419999999999\\
0.000571584271978359	0.73439999999999\\
0.000571596946730487	0.73459999999999\\
0.000571606680309201	0.73479999999999\\
0.000571764788538554	0.73499999999999\\
0.000571856536167451	0.73519999999999\\
0.000571971957326397	0.73539999999999\\
0.000572054572049776	0.73559999999999\\
0.000572157063306137	0.73579999999999\\
0.000572289798736853	0.73599999999999\\
0.000572405672164313	0.73619999999999\\
0.000572466615345065	0.73639999999999\\
0.000572503462853466	0.73659999999999\\
0.000572510987549676	0.73679999999999\\
0.000572529304987475	0.736999999999991\\
0.000572538035660964	0.737199999999991\\
0.000572604049161128	0.737399999999991\\
0.000572736082904231	0.73759999999999\\
0.000572799419204297	0.73779999999999\\
0.000572810245093627	0.737999999999991\\
0.000572855375440696	0.738199999999991\\
0.000572872618512569	0.738399999999991\\
0.00057288994420889	0.738599999999991\\
0.000572978058213091	0.738799999999991\\
0.000572985611184432	0.738999999999991\\
0.000573104673181572	0.739199999999991\\
0.000573117134321287	0.739399999999991\\
0.000573235172459708	0.739599999999991\\
0.000573336390928057	0.739799999999991\\
0.000573556293982567	0.739999999999991\\
0.000573605091356518	0.740199999999991\\
0.000573607328832208	0.740399999999991\\
0.000573630188420148	0.740599999999991\\
0.000573728676242359	0.740799999999991\\
0.00057375160802889	0.740999999999991\\
0.000573926886501775	0.741199999999991\\
0.00057398386812356	0.741399999999991\\
0.000574037605611375	0.741599999999991\\
0.000574135956065429	0.741799999999991\\
0.000574211931158272	0.741999999999991\\
0.000574267207029497	0.742199999999991\\
0.000574279825053252	0.742399999999991\\
0.000574364453608438	0.742599999999991\\
0.000574629940881531	0.742799999999991\\
0.000574875402816211	0.742999999999991\\
0.000574940288237241	0.743199999999991\\
0.000575002624736303	0.743399999999991\\
0.000575079657172744	0.743599999999991\\
0.000575130348586091	0.743799999999991\\
0.000575259074272436	0.743999999999991\\
0.000575382978880356	0.744199999999991\\
0.000575438254732499	0.744399999999991\\
0.000575468751512867	0.744599999999991\\
0.00057552107056235	0.744799999999991\\
0.000575522548438888	0.744999999999991\\
0.000575744038227601	0.745199999999991\\
0.00057589006164047	0.745399999999991\\
0.000575899953744391	0.745599999999991\\
0.00057597402087973	0.745799999999991\\
0.000575985058791196	0.745999999999991\\
0.000576083412909249	0.746199999999991\\
0.000576156905172052	0.746399999999991\\
0.000576232197762388	0.746599999999991\\
0.00057624154755629	0.746799999999991\\
0.000576267730289539	0.746999999999991\\
0.000576288931339074	0.747199999999991\\
0.000576290981620038	0.747399999999991\\
0.00057638406307179	0.747599999999991\\
0.000576552765162649	0.747799999999991\\
0.000576603189154958	0.747999999999991\\
0.00057662551961946	0.748199999999991\\
0.0005767580860355	0.748399999999991\\
0.000576758569085423	0.748599999999991\\
0.000576775874120861	0.748799999999991\\
0.000576811777589744	0.748999999999991\\
0.000576855115318945	0.749199999999991\\
0.000576947867646899	0.749399999999991\\
0.000577082253193911	0.749599999999991\\
0.000577116770278092	0.749799999999991\\
0.000577338477947522	0.749999999999991\\
0.00057737599729085	0.750199999999991\\
0.00057738605155217	0.750399999999991\\
0.00057739323060478	0.750599999999991\\
0.000577513192807034	0.750799999999991\\
0.000577520795961167	0.750999999999991\\
0.00057755674536362	0.751199999999991\\
0.000577558134744405	0.751399999999991\\
0.000577591093929292	0.751599999999991\\
0.000577627823330975	0.751799999999991\\
0.000577654741841022	0.751999999999991\\
0.000577661752648651	0.752199999999991\\
0.000577678394411216	0.752399999999991\\
0.000577700411362082	0.752599999999991\\
0.000577735330245735	0.752799999999991\\
0.000577859597907612	0.752999999999991\\
0.000577890573488682	0.753199999999991\\
0.000577914054970479	0.753399999999991\\
0.000577958176585548	0.753599999999991\\
0.000578066025219103	0.753799999999991\\
0.000578085090958724	0.753999999999991\\
0.00057816201797886	0.754199999999991\\
0.000578190316887805	0.754399999999991\\
0.000578250354437417	0.754599999999991\\
0.000578364640418231	0.754799999999991\\
0.000578414958924263	0.754999999999991\\
0.000578433231350852	0.755199999999991\\
0.000578948710101048	0.755399999999991\\
0.000578957780915777	0.755599999999991\\
0.000578960410356665	0.755799999999991\\
0.000578966511824627	0.755999999999991\\
0.000578994282564301	0.756199999999991\\
0.000579023106970852	0.756399999999991\\
0.000579048574460964	0.756599999999991\\
0.000579055481378954	0.756799999999991\\
0.000579186743614908	0.756999999999991\\
0.000579212745877123	0.757199999999991\\
0.000579289265709927	0.757399999999991\\
0.000579328693430591	0.757599999999991\\
0.00057935481234283	0.757799999999991\\
0.000579441355464713	0.757999999999991\\
0.000579464829911122	0.758199999999991\\
0.000579559454777923	0.758399999999991\\
0.000579660597052904	0.758599999999991\\
0.000579687724200977	0.758799999999991\\
0.000579746201090573	0.758999999999991\\
0.000579750750015295	0.759199999999991\\
0.000579818466282657	0.759399999999991\\
0.000579849909214432	0.759599999999991\\
0.000579904070562047	0.759799999999991\\
0.000579999163810052	0.759999999999991\\
0.000580197398324378	0.760199999999991\\
0.000580322148921677	0.760399999999992\\
0.000580352807624085	0.760599999999992\\
0.000580399829294357	0.760799999999991\\
0.000580423758063919	0.760999999999992\\
0.000580462247113842	0.761199999999992\\
0.000580517298202546	0.761399999999992\\
0.000580534665481439	0.761599999999992\\
0.000580727958838679	0.761799999999992\\
0.000580745948399457	0.761999999999992\\
0.000580806723131671	0.762199999999992\\
0.000580815756148689	0.762399999999992\\
0.000580951270302808	0.762599999999992\\
0.00058096074871198	0.762799999999992\\
0.000580967512250566	0.762999999999992\\
0.00058097721595751	0.763199999999992\\
0.000581083532002626	0.763399999999992\\
0.000581187893221584	0.763599999999992\\
0.000581215498476997	0.763799999999992\\
0.000581403920471242	0.763999999999992\\
0.000581430164112113	0.764199999999992\\
0.000581433865946984	0.764399999999992\\
0.000581460491610639	0.764599999999992\\
0.00058153046896613	0.764799999999992\\
0.00058155430528969	0.764999999999992\\
0.00058164981932508	0.765199999999992\\
0.000581884616357385	0.765399999999992\\
0.00058188546863154	0.765599999999992\\
0.000581951247718462	0.765799999999992\\
0.000582225155147492	0.765999999999992\\
0.000582271126318719	0.766199999999992\\
0.000582319234110247	0.766399999999992\\
0.000582353122742267	0.766599999999992\\
0.00058251655884599	0.766799999999992\\
0.000582582319466612	0.766999999999992\\
0.000582584087994959	0.767199999999992\\
0.000582623132051674	0.767399999999992\\
0.000582758297381638	0.767599999999992\\
0.000582797627077607	0.767799999999992\\
0.00058280506996995	0.767999999999992\\
0.000582845888846149	0.768199999999992\\
0.000582864963561296	0.768399999999992\\
0.000582872500299086	0.768599999999992\\
0.000582935854931869	0.768799999999992\\
0.000582968627570862	0.768999999999992\\
0.000583017205620123	0.769199999999992\\
0.000583019626645624	0.769399999999992\\
0.000583082170287852	0.769599999999992\\
0.000583144782318367	0.769799999999992\\
0.000583147473341155	0.769999999999992\\
0.000583423025810316	0.770199999999992\\
0.000583478231060505	0.770399999999992\\
0.000583555079730858	0.770599999999992\\
0.000583594736998515	0.770799999999992\\
0.000583653612029945	0.770999999999992\\
0.000583670629346046	0.771199999999992\\
0.000583709388011589	0.771399999999992\\
0.000583712442425472	0.771599999999992\\
0.0005838819023789	0.771799999999992\\
0.00058396792523837	0.771999999999992\\
0.000584091344875313	0.772199999999992\\
0.000584198368104039	0.772399999999992\\
0.000584301298925779	0.772599999999992\\
0.000584302914049613	0.772799999999992\\
0.00058439344761626	0.772999999999992\\
0.00058450772262416	0.773199999999992\\
0.000584801205005976	0.773399999999992\\
0.000584849341397053	0.773599999999992\\
0.000584979531588884	0.773799999999992\\
0.000584985951048704	0.773999999999992\\
0.000585168688074983	0.774199999999992\\
0.000585202265419755	0.774399999999992\\
0.000585239563052977	0.774599999999992\\
0.000585272963075465	0.774799999999992\\
0.000585408903366661	0.774999999999992\\
0.000585587933640931	0.775199999999992\\
0.000585590057449959	0.775399999999992\\
0.00058559620576113	0.775599999999992\\
0.000585657650935188	0.775799999999992\\
0.000585710224295462	0.775999999999992\\
0.000585752044193996	0.776199999999992\\
0.000585764754803698	0.776399999999992\\
0.000585911771287516	0.776599999999992\\
0.000585917737874515	0.776799999999992\\
0.000585942868938275	0.776999999999992\\
0.000585968200027119	0.777199999999992\\
0.000586130340945365	0.777399999999992\\
0.000586305957822907	0.777599999999992\\
0.000586307996043208	0.777799999999992\\
0.000586322709499081	0.777999999999992\\
0.000586368413923548	0.778199999999992\\
0.000586455350810822	0.778399999999992\\
0.00058652592431676	0.778599999999992\\
0.000586612208102575	0.778799999999992\\
0.000586779822062066	0.778999999999992\\
0.000587022795645264	0.779199999999992\\
0.000587159960475456	0.779399999999992\\
0.000587278364733888	0.779599999999992\\
0.000587281379015532	0.779799999999992\\
0.000587316311747321	0.779999999999992\\
0.000587334437919284	0.780199999999992\\
0.000587482052932604	0.780399999999992\\
0.000587488393858167	0.780599999999992\\
0.000587488526417325	0.780799999999992\\
0.000587512999825072	0.780999999999992\\
0.000587578704353431	0.781199999999992\\
0.000587757135958255	0.781399999999992\\
0.000587788941988514	0.781599999999992\\
0.000587884979435065	0.781799999999992\\
0.000587910321299628	0.781999999999992\\
0.000587970615259197	0.782199999999992\\
0.000588079478254334	0.782399999999992\\
0.000588113279433823	0.782599999999992\\
0.000588126799755496	0.782799999999992\\
0.00058813058463465	0.782999999999992\\
0.000588152431941091	0.783199999999992\\
0.000588156536796768	0.783399999999992\\
0.000588207759967052	0.783599999999992\\
0.000588266263166196	0.783799999999992\\
0.000588266305314906	0.783999999999992\\
0.000588288371411703	0.784199999999992\\
0.000588334628196741	0.784399999999992\\
0.000588413688039597	0.784599999999992\\
0.000588464878329306	0.784799999999992\\
0.000588533831546189	0.784999999999992\\
0.000588645557517623	0.785199999999992\\
0.000588658410565285	0.785399999999992\\
0.000588735962946083	0.785599999999992\\
0.000588832273665893	0.785799999999992\\
0.000589201667624874	0.785999999999992\\
0.000589310748691563	0.786199999999992\\
0.000589384524564427	0.786399999999992\\
0.000589403400221378	0.786599999999992\\
0.000589416020929521	0.786799999999992\\
0.000589491576074645	0.786999999999992\\
0.000589775771014153	0.787199999999992\\
0.000589814288460067	0.787399999999992\\
0.000589815558131135	0.787599999999992\\
0.000589854944097477	0.787799999999992\\
0.000589881947630112	0.787999999999992\\
0.000589914772124869	0.788199999999992\\
0.00058991977334355	0.788399999999992\\
0.000590083297904859	0.788599999999992\\
0.000590116937461281	0.788799999999992\\
0.000590144438515362	0.788999999999992\\
0.000590180537015858	0.789199999999992\\
0.000590364804664994	0.789399999999992\\
0.000590377411117891	0.789599999999992\\
0.000590461159842597	0.789799999999992\\
0.000590589566423891	0.789999999999992\\
0.000590649461720014	0.790199999999992\\
0.000590689720914005	0.790399999999992\\
0.000590735010473281	0.790599999999992\\
0.000590765799960097	0.790799999999992\\
0.000590813295005044	0.790999999999992\\
0.000590862796210301	0.791199999999992\\
0.0005908746671154	0.791399999999992\\
0.000590927698265631	0.791599999999992\\
0.000590943235078056	0.791799999999992\\
0.000590991777715021	0.791999999999992\\
0.000591057524691063	0.792199999999992\\
0.000591076586187824	0.792399999999992\\
0.000591164703627024	0.792599999999992\\
0.000591195843388328	0.792799999999992\\
0.000591209409344599	0.792999999999992\\
0.000591210962434895	0.793199999999992\\
0.000591212995006531	0.793399999999992\\
0.000591239516786908	0.793599999999993\\
0.000591450181424179	0.793799999999993\\
0.000591792171361442	0.793999999999992\\
0.000591855650398441	0.794199999999992\\
0.000591873816467282	0.794399999999992\\
0.000592050331234494	0.794599999999993\\
0.000592110164726078	0.794799999999993\\
0.000592127569338323	0.794999999999992\\
0.000592291564748947	0.795199999999993\\
0.000592382826484505	0.795399999999993\\
0.000592418617673447	0.795599999999993\\
0.000592500895862335	0.795799999999993\\
0.000592567112555415	0.795999999999992\\
0.000592640397166163	0.796199999999993\\
0.000592701124081918	0.796399999999993\\
0.00059283657105	0.796599999999993\\
0.000592858620175357	0.796799999999993\\
0.000592893878901278	0.796999999999993\\
0.000592902572292306	0.797199999999993\\
0.000592922097424884	0.797399999999993\\
0.000592922914006854	0.797599999999993\\
0.000593053227985874	0.797799999999993\\
0.000593139790560029	0.797999999999993\\
0.000593143005496507	0.798199999999993\\
0.000593307992960303	0.798399999999993\\
0.000593309508074776	0.798599999999993\\
0.000593517002042529	0.798799999999993\\
0.000593567576742241	0.798999999999993\\
0.000593605825151396	0.799199999999993\\
0.00059366430174202	0.799399999999993\\
0.000593884334455022	0.799599999999993\\
0.000593891945891319	0.799799999999993\\
0.000593933315410589	0.799999999999993\\
0.0005939505787744	0.800199999999993\\
0.000594072638870521	0.800399999999993\\
0.000594358131005617	0.800599999999993\\
0.000594460434971835	0.800799999999993\\
0.00059463433854182	0.800999999999993\\
0.000594688202304017	0.801199999999993\\
0.00059471537595816	0.801399999999993\\
0.000594830811505935	0.801599999999993\\
0.000594974159258095	0.801799999999993\\
0.000595304382726953	0.801999999999993\\
0.000595494408344146	0.802199999999993\\
0.000595567540199215	0.802399999999993\\
0.000595599656810638	0.802599999999993\\
0.000595703741219561	0.802799999999993\\
0.000595728044588493	0.802999999999993\\
0.000595842036724221	0.803199999999993\\
0.000595988928002324	0.803399999999993\\
0.000596067275649014	0.803599999999993\\
0.000596116773336578	0.803799999999993\\
0.000596207948516521	0.803999999999993\\
0.000596225977624316	0.804199999999993\\
0.000596295459163137	0.804399999999993\\
0.000596345418005685	0.804599999999993\\
0.000596509234427415	0.804799999999993\\
0.000596516837428881	0.804999999999993\\
0.000596642736174614	0.805199999999993\\
0.000596677491304229	0.805399999999993\\
0.00059671176825017	0.805599999999993\\
0.000596731255807676	0.805799999999993\\
0.000596736290104126	0.805999999999993\\
0.000596780761408459	0.806199999999993\\
0.00059680936740632	0.806399999999993\\
0.000596817974127232	0.806599999999993\\
0.000596852931584653	0.806799999999993\\
0.000596998210563255	0.806999999999993\\
0.000597075268571355	0.807199999999993\\
0.000597192130324378	0.807399999999993\\
0.000597206380157156	0.807599999999993\\
0.000597236564009111	0.807799999999993\\
0.000597237190075855	0.807999999999993\\
0.000597242567185211	0.808199999999993\\
0.000597284194736521	0.808399999999993\\
0.000597293786131718	0.808599999999993\\
0.000597364297992145	0.808799999999993\\
0.000597380579976726	0.808999999999993\\
0.000597472464261335	0.809199999999993\\
0.000597546712440208	0.809399999999993\\
0.000597559963706038	0.809599999999993\\
0.000597579182996479	0.809799999999993\\
0.00059805050775992	0.809999999999993\\
0.000598069596844812	0.810199999999993\\
0.000598145390232566	0.810399999999993\\
0.000598164533641332	0.810599999999993\\
0.000598182762150823	0.810799999999993\\
0.000598183499059898	0.810999999999993\\
0.00059821164892169	0.811199999999993\\
0.000598735260172094	0.811399999999993\\
0.000598821684684732	0.811599999999993\\
0.000598829623686355	0.811799999999993\\
0.000598856660551203	0.811999999999993\\
0.000598982982724181	0.812199999999993\\
0.00059910563392639	0.812399999999993\\
0.000599132494722092	0.812599999999993\\
0.000599142192646787	0.812799999999993\\
0.000599297493915774	0.812999999999993\\
0.00059953244938423	0.813199999999993\\
0.000599583781876539	0.813399999999993\\
0.000599641571550046	0.813599999999993\\
0.00059976600152835	0.813799999999993\\
0.000599794324196038	0.813999999999993\\
0.000599800899204065	0.814199999999993\\
0.000599832393813493	0.814399999999993\\
0.000599864849631073	0.814599999999993\\
0.000599868404091763	0.814799999999993\\
0.000599948556219791	0.814999999999993\\
0.000600037366180245	0.815199999999993\\
0.000600096469785418	0.815399999999993\\
0.000600109234375494	0.815599999999993\\
0.000600115145309147	0.815799999999993\\
0.000600153778953446	0.815999999999993\\
0.000600171948902564	0.816199999999993\\
0.000600623020879765	0.816399999999993\\
0.000600704430917169	0.816599999999993\\
0.000600793884481947	0.816799999999993\\
0.000600810815356932	0.816999999999993\\
0.000600974947442353	0.817199999999993\\
0.000600999824195322	0.817399999999993\\
0.00060102767518039	0.817599999999993\\
0.000601065562214922	0.817799999999993\\
0.000601256953912156	0.817999999999993\\
0.000601408353607437	0.818199999999993\\
0.000601416296311226	0.818399999999993\\
0.000601455613793865	0.818599999999993\\
0.000601713067857305	0.818799999999993\\
0.000601756082467595	0.818999999999993\\
0.000601878277877235	0.819199999999993\\
0.000601928060160831	0.819399999999993\\
0.000601965415482954	0.819599999999993\\
0.000602067882147266	0.819799999999993\\
0.000602190915925676	0.819999999999993\\
0.000602204291379444	0.820199999999993\\
0.000602242986103116	0.820399999999993\\
0.000602255187143429	0.820599999999993\\
0.000602273515471448	0.820799999999993\\
0.000602419672887447	0.820999999999993\\
0.00060252562888105	0.821199999999993\\
0.000602546288867344	0.821399999999993\\
0.00060255132790282	0.821599999999993\\
0.000602552378001115	0.821799999999993\\
0.000602570891144805	0.821999999999993\\
0.000602654062395281	0.822199999999993\\
0.000602800722249864	0.822399999999993\\
0.000602853887155142	0.822599999999993\\
0.000602862478895642	0.822799999999993\\
0.000602895995021098	0.822999999999993\\
0.000603211770546787	0.823199999999993\\
0.000603237390258246	0.823399999999993\\
0.000603303631034486	0.823599999999993\\
0.000603328194960819	0.823799999999993\\
0.000603332001684023	0.823999999999993\\
0.000603347622145035	0.824199999999993\\
0.000603549233435183	0.824399999999993\\
0.000603593382313967	0.824599999999993\\
0.00060389995985999	0.824799999999993\\
0.000604056423341823	0.824999999999993\\
0.000604071717407954	0.825199999999993\\
0.000604188876879978	0.825399999999993\\
0.00060428308099756	0.825599999999993\\
0.000604488503088383	0.825799999999993\\
0.000604603446731572	0.825999999999993\\
0.000604659042604765	0.826199999999993\\
0.000604671543482329	0.826399999999993\\
0.00060482086362282	0.826599999999993\\
0.000604930565266616	0.826799999999993\\
0.000604971578767317	0.826999999999993\\
0.000605035456181512	0.827199999999993\\
0.000605040027853561	0.827399999999993\\
0.000605166470684061	0.827599999999993\\
0.000605185168357173	0.827799999999993\\
0.00060528307535921	0.827999999999993\\
0.000605286958816476	0.828199999999993\\
0.000605400673480614	0.828399999999993\\
0.000605469799668783	0.828599999999993\\
0.000605848979424825	0.828799999999994\\
0.000605890998572388	0.828999999999994\\
0.000606028863519	0.829199999999993\\
0.000606062555198352	0.829399999999993\\
0.000606111976864297	0.829599999999993\\
0.000606174435560271	0.829799999999994\\
0.00060617614979655	0.829999999999994\\
0.000606315154711209	0.830199999999993\\
0.000606570160205544	0.830399999999994\\
0.000606653203966666	0.830599999999994\\
0.000606688214844683	0.830799999999994\\
0.000606909610399922	0.830999999999994\\
0.000606912559321167	0.831199999999993\\
0.000606928768019407	0.831399999999994\\
0.000606968272124272	0.831599999999994\\
0.000607001075213896	0.831799999999994\\
0.000607185396652574	0.831999999999994\\
0.000607323797834343	0.832199999999994\\
0.000607466910632568	0.832399999999994\\
0.000607467610844403	0.832599999999994\\
0.00060751330442954	0.832799999999994\\
0.000607656513076961	0.832999999999994\\
0.000607773887459065	0.833199999999994\\
0.00060785923081211	0.833399999999994\\
0.000607869380089321	0.833599999999994\\
0.000607967681270222	0.833799999999994\\
0.000607983178675574	0.833999999999994\\
0.000608085116324587	0.834199999999994\\
0.000608105113979452	0.834399999999994\\
0.000608199013291758	0.834599999999994\\
0.00060832498290025	0.834799999999994\\
0.000608397929869674	0.834999999999994\\
0.00060839870204474	0.835199999999994\\
0.000608412414223832	0.835399999999994\\
0.000608565844257999	0.835599999999994\\
0.000608673277237585	0.835799999999994\\
0.000608699513601347	0.835999999999994\\
0.000608728488607162	0.836199999999994\\
0.000608814607735661	0.836399999999994\\
0.00060886695159347	0.836599999999994\\
0.000608978126947278	0.836799999999994\\
0.000608983047557981	0.836999999999994\\
0.000609027621250731	0.837199999999994\\
0.000609118639266745	0.837399999999994\\
0.000609170710252046	0.837599999999994\\
0.000609363758757464	0.837799999999994\\
0.000609393374734102	0.837999999999994\\
0.000609440545279778	0.838199999999994\\
0.000609582091095044	0.838399999999994\\
0.000609628973043549	0.838599999999994\\
0.000609713692034627	0.838799999999994\\
0.000609848207144715	0.838999999999994\\
0.000610040745031162	0.839199999999994\\
0.000610091041317839	0.839399999999994\\
0.0006102464768444	0.839599999999994\\
0.000610298526818956	0.839799999999994\\
0.00061030421155156	0.839999999999994\\
0.000610383875349945	0.840199999999994\\
0.000610497358571479	0.840399999999994\\
0.000610566074684372	0.840599999999994\\
0.000610683532867731	0.840799999999994\\
0.00061071305263259	0.840999999999994\\
0.000610823691770323	0.841199999999994\\
0.000610878185046985	0.841399999999994\\
0.000610936853565001	0.841599999999994\\
0.000610985030908899	0.841799999999994\\
0.000611071505146329	0.841999999999994\\
0.000611082813824776	0.842199999999994\\
0.000611101411132304	0.842399999999994\\
0.000611133350504138	0.842599999999994\\
0.000611146767502312	0.842799999999994\\
0.000611171011604788	0.842999999999994\\
0.000611237134643254	0.843199999999994\\
0.000611436308655267	0.843399999999994\\
0.000611474543101787	0.843599999999994\\
0.000611494243107623	0.843799999999994\\
0.000611590147136266	0.843999999999994\\
0.000611659712705342	0.844199999999994\\
0.000611660598706098	0.844399999999994\\
0.000611673211100271	0.844599999999994\\
0.000611748386913361	0.844799999999994\\
0.000611807509716363	0.844999999999994\\
0.000611967233285828	0.845199999999994\\
0.000612177077397241	0.845399999999994\\
0.000612243108066039	0.845599999999994\\
0.000612243404837235	0.845799999999994\\
0.000612293818079269	0.845999999999994\\
0.000612439640837305	0.846199999999994\\
0.000612492074513978	0.846399999999994\\
0.000612648186595408	0.846599999999994\\
0.000612806189745596	0.846799999999994\\
0.000612847007947517	0.846999999999994\\
0.000612877644131598	0.847199999999994\\
0.000612971276582643	0.847399999999994\\
0.000613018776194867	0.847599999999994\\
0.000613034223016677	0.847799999999994\\
0.000613044655528644	0.847999999999994\\
0.000613133962279017	0.848199999999994\\
0.000613215593727554	0.848399999999994\\
0.000613325990971381	0.848599999999994\\
0.00061341356464387	0.848799999999994\\
0.000613480139270212	0.848999999999994\\
0.000613712828237236	0.849199999999994\\
0.000613722911734215	0.849399999999994\\
0.000613738818349732	0.849599999999994\\
0.000613851756735888	0.849799999999994\\
0.000613910074737695	0.849999999999994\\
0.000613965785002717	0.850199999999994\\
0.000613986463741562	0.850399999999994\\
0.000614518353307886	0.850599999999994\\
0.000614655055787206	0.850799999999994\\
0.000614959269634045	0.850999999999994\\
0.000615070626419414	0.851199999999994\\
0.000615102987666381	0.851399999999994\\
0.000615454551073236	0.851599999999994\\
0.000615779927573953	0.851799999999994\\
0.000616152243012355	0.851999999999994\\
0.000616186924085934	0.852199999999994\\
0.000616208015756193	0.852399999999994\\
0.000616228374931987	0.852599999999994\\
0.000616251673461918	0.852799999999994\\
0.000616263497574696	0.852999999999994\\
0.000616599631105735	0.853199999999994\\
0.000616753785250425	0.853399999999994\\
0.000616773636129053	0.853599999999994\\
0.00061681612015285	0.853799999999994\\
0.000617245948569223	0.853999999999994\\
0.000617292414437564	0.854199999999994\\
0.000617294705982684	0.854399999999994\\
0.00061752668302707	0.854599999999994\\
0.000617531799763497	0.854799999999994\\
0.000617572617870002	0.854999999999994\\
0.000618023145393492	0.855199999999994\\
0.000618247460437122	0.855399999999994\\
0.000618281419028623	0.855599999999994\\
0.000618290858965806	0.855799999999994\\
0.000619029438245744	0.855999999999994\\
0.00061912144384307	0.856199999999994\\
0.000619132761974126	0.856399999999994\\
0.00061933323423767	0.856599999999994\\
0.000619489160867318	0.856799999999994\\
0.000619864584025698	0.856999999999994\\
0.000619989450318854	0.857199999999994\\
0.000620029818306899	0.857399999999994\\
0.000620103446207637	0.857599999999994\\
0.000620108336768459	0.857799999999994\\
0.000620129959553183	0.857999999999994\\
0.000620134692275799	0.858199999999994\\
0.000620203643902406	0.858399999999994\\
0.000620242474473928	0.858599999999994\\
0.0006204258468987	0.858799999999994\\
0.000620578539031459	0.858999999999994\\
0.000620638635364082	0.859199999999994\\
0.000620638835147443	0.859399999999994\\
0.000620690890993304	0.859599999999994\\
0.000620921285050181	0.859799999999994\\
0.000620959390792375	0.859999999999994\\
0.000620998596809295	0.860199999999994\\
0.000621101722719898	0.860399999999994\\
0.000621153799302975	0.860599999999994\\
0.000621221283968706	0.860799999999994\\
0.000621312520902299	0.860999999999994\\
0.000621322923542495	0.861199999999994\\
0.000621342179180314	0.861399999999994\\
0.00062146438832359	0.861599999999994\\
0.00062146698302646	0.861799999999994\\
0.000621739066649101	0.861999999999994\\
0.000621752198860409	0.862199999999994\\
0.000622074194412417	0.862399999999995\\
0.000622188232640743	0.862599999999994\\
0.000622316536973566	0.862799999999994\\
0.000622387082439733	0.862999999999994\\
0.000622485989834357	0.863199999999994\\
0.000622549174905409	0.863399999999995\\
0.000622560146324199	0.863599999999994\\
0.000622576119985809	0.863799999999994\\
0.000622590732923432	0.863999999999995\\
0.00062265428660805	0.864199999999995\\
0.000622686146065266	0.864399999999995\\
0.000622820257289437	0.864599999999994\\
0.000622896409335619	0.864799999999994\\
0.000623098841533292	0.864999999999995\\
0.000623151875062578	0.865199999999995\\
0.000623282849032139	0.865399999999995\\
0.000623536610401621	0.865599999999995\\
0.000623538886832746	0.865799999999995\\
0.000623667608549759	0.865999999999995\\
0.00062391993313547	0.866199999999995\\
0.000624001209411466	0.866399999999995\\
0.000624027206495738	0.866599999999995\\
0.000624196923488874	0.866799999999995\\
0.000624274088420862	0.866999999999995\\
0.000624304018617219	0.867199999999995\\
0.000624326324381534	0.867399999999995\\
0.000624454580878814	0.867599999999995\\
0.000624525352291586	0.867799999999995\\
0.000624547924751772	0.867999999999995\\
0.000624551500318622	0.868199999999995\\
0.000624622579265588	0.868399999999995\\
0.00062470837713262	0.868599999999995\\
0.000624732458505196	0.868799999999995\\
0.000624839400292639	0.868999999999995\\
0.000625010408253837	0.869199999999995\\
0.0006250413301217	0.869399999999995\\
0.000625165701126159	0.869599999999995\\
0.000625219231432642	0.869799999999995\\
0.000625613146596746	0.869999999999995\\
0.000625743355483878	0.870199999999995\\
0.000625821326800977	0.870399999999995\\
0.000625916482489632	0.870599999999995\\
0.00062592793859315	0.870799999999995\\
0.00062596677758042	0.870999999999995\\
0.000626003164372754	0.871199999999995\\
0.000626118622298912	0.871399999999995\\
0.000626192233934293	0.871599999999995\\
0.00062632034018217	0.871799999999995\\
0.000626407025996458	0.871999999999995\\
0.00062645850174095	0.872199999999995\\
0.000626670046590368	0.872399999999995\\
0.000626711583521313	0.872599999999995\\
0.000626770454926912	0.872799999999995\\
0.000627003783280843	0.872999999999995\\
0.000627121969823946	0.873199999999995\\
0.000627193477178905	0.873399999999995\\
0.000627275082966728	0.873599999999995\\
0.000627339633895182	0.873799999999995\\
0.000627622233118601	0.873999999999995\\
0.000627678897670889	0.874199999999995\\
0.000627836107228156	0.874399999999995\\
0.000627904853899819	0.874599999999995\\
0.000627965940790753	0.874799999999995\\
0.000628064608931331	0.874999999999995\\
0.00062810969237158	0.875199999999995\\
0.000628160884938566	0.875399999999995\\
0.0006281939349919	0.875599999999995\\
0.000628212975178945	0.875799999999995\\
0.000628530132522061	0.875999999999995\\
0.000628677247157797	0.876199999999995\\
0.00062897164111839	0.876399999999995\\
0.000628982165014054	0.876599999999995\\
0.000629039871395195	0.876799999999995\\
0.000629160661470387	0.876999999999995\\
0.000629171558139782	0.877199999999995\\
0.000629363890886813	0.877399999999995\\
0.000629454819090324	0.877599999999995\\
0.000629587628793352	0.877799999999995\\
0.000629800150976335	0.877999999999995\\
0.000629891776554626	0.878199999999995\\
0.000629943478551056	0.878399999999995\\
0.000630202289502734	0.878599999999995\\
0.000630307067845078	0.878799999999995\\
0.000630385748025121	0.878999999999995\\
0.000630546022562074	0.879199999999995\\
0.000630665047372169	0.879399999999995\\
0.000630761099894549	0.879599999999995\\
0.000630781223683852	0.879799999999995\\
0.000630874356507923	0.879999999999995\\
0.000630896960302933	0.880199999999995\\
0.000630910048107337	0.880399999999995\\
0.000631042307116405	0.880599999999995\\
0.000631358996956149	0.880799999999995\\
0.000631448467015283	0.880999999999995\\
0.000632083806240871	0.881199999999995\\
0.000632131876126549	0.881399999999995\\
0.000632375466018549	0.881599999999995\\
0.000632403133975418	0.881799999999995\\
0.000632503299317584	0.881999999999995\\
0.000632533307494782	0.882199999999995\\
0.000632610281688905	0.882399999999995\\
0.000632640248022725	0.882599999999995\\
0.000632742737218087	0.882799999999995\\
0.000632782942088204	0.882999999999995\\
0.000632912160493359	0.883199999999995\\
0.000632962749429233	0.883399999999995\\
0.000632980009631573	0.883599999999995\\
0.000633020860771318	0.883799999999995\\
0.00063328610216209	0.883999999999995\\
0.000633286969995519	0.884199999999995\\
0.000633480810039219	0.884399999999995\\
0.000633665111472207	0.884599999999995\\
0.000633714216265851	0.884799999999995\\
0.000633742861982479	0.884999999999995\\
0.000633754668990234	0.885199999999995\\
0.000633842480625462	0.885399999999995\\
0.000633871935901395	0.885599999999995\\
0.000634097195836933	0.885799999999995\\
0.000634103394305451	0.885999999999995\\
0.000634241629837572	0.886199999999995\\
0.000634345497606193	0.886399999999995\\
0.000634388397850098	0.886599999999995\\
0.000634438967231922	0.886799999999995\\
0.000634500827023089	0.886999999999995\\
0.000634751013932553	0.887199999999995\\
0.000634838647730247	0.887399999999995\\
0.000634938442766794	0.887599999999995\\
0.000635083705238316	0.887799999999995\\
0.00063539921243333	0.887999999999995\\
0.000635535418447147	0.888199999999995\\
0.000635933246711287	0.888399999999995\\
0.000635962490582111	0.888599999999995\\
0.000636025214918012	0.888799999999995\\
0.00063605909803495	0.888999999999995\\
0.000636199006163527	0.889199999999995\\
0.000636351662216074	0.889399999999995\\
0.000636563536577318	0.889599999999995\\
0.000636620668219506	0.889799999999995\\
0.000637061937663568	0.889999999999995\\
0.000637222331337738	0.890199999999995\\
0.000637240012410156	0.890399999999995\\
0.000637246279146101	0.890599999999995\\
0.000637330094465261	0.890799999999995\\
0.000637432504083144	0.890999999999995\\
0.000637484451122229	0.891199999999995\\
0.000637501454482056	0.891399999999995\\
0.000637609688808755	0.891599999999996\\
0.000637797621716384	0.891799999999995\\
0.000637921513525753	0.891999999999995\\
0.000638117642099407	0.892199999999995\\
0.00063820410288309	0.892399999999995\\
0.000638268530832217	0.892599999999996\\
0.000638446004015055	0.892799999999995\\
0.000638527822289375	0.892999999999995\\
0.000638554471285579	0.893199999999996\\
0.00063868254808788	0.893399999999996\\
0.000638762832049899	0.893599999999996\\
0.000638932354164088	0.893799999999995\\
0.000639050296580536	0.893999999999996\\
0.000639212421023508	0.894199999999996\\
0.000639252260606921	0.894399999999996\\
0.000639350606843559	0.894599999999996\\
0.000639531324961866	0.894799999999996\\
0.000639531458239829	0.894999999999996\\
0.000639553096736494	0.895199999999996\\
0.000639565545917322	0.895399999999996\\
0.000639714258253814	0.895599999999996\\
0.000639859674377933	0.895799999999996\\
0.000639978630589825	0.895999999999996\\
0.000640385281114706	0.896199999999996\\
0.000640449709407333	0.896399999999996\\
0.000640452474880545	0.896599999999996\\
0.000640518431556919	0.896799999999996\\
0.000640582194636534	0.896999999999996\\
0.000640720433241071	0.897199999999996\\
0.000640858680744799	0.897399999999996\\
0.000641005073445511	0.897599999999996\\
0.000641010773877334	0.897799999999996\\
0.000641060604791611	0.897999999999996\\
0.000641084871247026	0.898199999999996\\
0.000641098474612982	0.898399999999996\\
0.000641451421701067	0.898599999999996\\
0.000641525062203162	0.898799999999996\\
0.000641603985371222	0.898999999999996\\
0.000641643020910411	0.899199999999996\\
0.0006416604440144	0.899399999999996\\
0.000641908341401578	0.899599999999996\\
0.000641954308558945	0.899799999999996\\
0.000641998653525285	0.899999999999996\\
0.000642004188568264	0.900199999999996\\
0.000642067331725967	0.900399999999996\\
0.000642134837020776	0.900599999999996\\
0.000642144694564789	0.900799999999996\\
0.000642196887982361	0.900999999999996\\
0.000642437193035653	0.901199999999996\\
0.000642463971245072	0.901399999999996\\
0.000642619925182962	0.901599999999996\\
0.0006427497269909	0.901799999999996\\
0.000642815953022089	0.901999999999996\\
0.000642873930958988	0.902199999999996\\
0.000642950800156641	0.902399999999996\\
0.000642965767109083	0.902599999999996\\
0.000643040257837056	0.902799999999996\\
0.00064327670012577	0.902999999999996\\
0.000643742210307281	0.903199999999996\\
0.000643955411818577	0.903399999999996\\
0.000644055229029951	0.903599999999996\\
0.000644122552339782	0.903799999999996\\
0.000644323751029293	0.903999999999996\\
0.000644345118237365	0.904199999999996\\
0.000644386548537035	0.904399999999996\\
0.000644402873191938	0.904599999999996\\
0.000644578155646877	0.904799999999996\\
0.000644592764646973	0.904999999999996\\
0.000644623776683561	0.905199999999996\\
0.000644718587733672	0.905399999999996\\
0.000644886116823242	0.905599999999996\\
0.000645005341652059	0.905799999999996\\
0.000645093471966145	0.905999999999996\\
0.000645100144661727	0.906199999999996\\
0.000645561859500059	0.906399999999996\\
0.000645673086735075	0.906599999999996\\
0.00064571174696245	0.906799999999996\\
0.000645884321162356	0.906999999999996\\
0.000645946195246935	0.907199999999996\\
0.000646001836055005	0.907399999999996\\
0.000646017796879896	0.907599999999996\\
0.000646101407536723	0.907799999999996\\
0.00064619389720811	0.907999999999996\\
0.000646194036204711	0.908199999999996\\
0.0006462605636189	0.908399999999996\\
0.000646717951598838	0.908599999999996\\
0.000646919602747697	0.908799999999996\\
0.000646967375486874	0.908999999999996\\
0.000647113436722899	0.909199999999996\\
0.000647179693700885	0.909399999999996\\
0.000647251527743337	0.909599999999996\\
0.000647403430691424	0.909799999999996\\
0.000647426570645259	0.909999999999996\\
0.000647508690709691	0.910199999999996\\
0.000647680755569209	0.910399999999996\\
0.000647754675432144	0.910599999999996\\
0.00064777531559086	0.910799999999996\\
0.000647908221823723	0.910999999999996\\
0.000648110721455516	0.911199999999996\\
0.000648259397056601	0.911399999999996\\
0.000648455100027511	0.911599999999996\\
0.000648689232966361	0.911799999999996\\
0.000648692124408622	0.911999999999996\\
0.000648719872254662	0.912199999999996\\
0.000648777627832623	0.912399999999996\\
0.000648835092027247	0.912599999999996\\
0.000648913555070823	0.912799999999996\\
0.000649034748968321	0.912999999999996\\
0.000649091192243059	0.913199999999996\\
0.000649111497075896	0.913399999999996\\
0.000649479487055347	0.913599999999996\\
0.00064965622373622	0.913799999999996\\
0.000649824054870346	0.913999999999996\\
0.000650150050752282	0.914199999999996\\
0.000650216592733411	0.914399999999996\\
0.000650227963623509	0.914599999999996\\
0.000650317747832389	0.914799999999996\\
0.000650335709028981	0.914999999999996\\
0.000650384952933725	0.915199999999996\\
0.000650416566928454	0.915399999999996\\
0.000650536715224962	0.915599999999996\\
0.000650609662646025	0.915799999999996\\
0.000650643824004248	0.915999999999996\\
0.000650687913743798	0.916199999999996\\
0.000650692030806444	0.916399999999996\\
0.000650733743914675	0.916599999999996\\
0.000650760693613241	0.916799999999996\\
0.000650855019488818	0.916999999999996\\
0.000651118974847749	0.917199999999996\\
0.000651144334599751	0.917399999999996\\
0.000651160040083352	0.917599999999996\\
0.000651167335098986	0.917799999999996\\
0.000651172682120294	0.917999999999996\\
0.000651612556089629	0.918199999999996\\
0.000651936185556187	0.918399999999996\\
0.000651949328536853	0.918599999999996\\
0.000652001729651008	0.918799999999997\\
0.000652037565952937	0.918999999999996\\
0.000652102428181361	0.919199999999996\\
0.000652726090541131	0.919399999999996\\
0.00065303674162709	0.919599999999997\\
0.000653078955119266	0.919799999999997\\
0.000653197608943102	0.919999999999996\\
0.000653229050990683	0.920199999999996\\
0.000653329928026487	0.920399999999997\\
0.000653391976920713	0.920599999999997\\
0.000653660833578019	0.920799999999997\\
0.000653667261587169	0.920999999999996\\
0.000653768249388971	0.921199999999997\\
0.000653873314222957	0.921399999999997\\
0.00065391655116038	0.921599999999997\\
0.000654172805270511	0.921799999999997\\
0.000654182522940091	0.921999999999997\\
0.000654276986870824	0.922199999999997\\
0.000654498810185223	0.922399999999997\\
0.000654846992834201	0.922599999999997\\
0.000654859917361649	0.922799999999997\\
0.000654909544345121	0.922999999999997\\
0.000654999338286499	0.923199999999997\\
0.000655537211220429	0.923399999999997\\
0.000655648789448737	0.923599999999997\\
0.000655810569991053	0.923799999999997\\
0.000655982994577667	0.923999999999997\\
0.00065618627426594	0.924199999999997\\
0.000656230270280904	0.924399999999997\\
0.000656363966544467	0.924599999999997\\
0.000656398655111434	0.924799999999997\\
0.000656500908513193	0.924999999999997\\
0.000656592808910492	0.925199999999997\\
0.000656834137021003	0.925399999999997\\
0.000656834428270756	0.925599999999997\\
0.000656863484736937	0.925799999999997\\
0.000656918533821892	0.925999999999997\\
0.000657006872824892	0.926199999999997\\
0.000657021380257155	0.926399999999997\\
0.000657149408028026	0.926599999999997\\
0.00065725974946584	0.926799999999997\\
0.000657367052010879	0.926999999999997\\
0.000657476480648583	0.927199999999997\\
0.00065747688172925	0.927399999999997\\
0.000657502383569353	0.927599999999997\\
0.000657652396561876	0.927799999999997\\
0.000657773765707937	0.927999999999997\\
0.000657781451899992	0.928199999999997\\
0.000657782576518682	0.928399999999997\\
0.000658204737451024	0.928599999999997\\
0.000658223922989418	0.928799999999997\\
0.000658484281497226	0.928999999999997\\
0.00065861659208217	0.929199999999997\\
0.000658623641310899	0.929399999999997\\
0.000658704328961641	0.929599999999997\\
0.000658783543621176	0.929799999999997\\
0.000658975519191917	0.929999999999997\\
0.000659105804724056	0.930199999999997\\
0.000659156626540144	0.930399999999997\\
0.000659410283790989	0.930599999999997\\
0.000659506656983253	0.930799999999997\\
0.000659614946110909	0.930999999999997\\
0.000660036527647965	0.931199999999997\\
0.000660456452370477	0.931399999999997\\
0.000660526642734076	0.931599999999997\\
0.000660710501796436	0.931799999999997\\
0.00066085192362732	0.931999999999997\\
0.000660994276680087	0.932199999999997\\
0.000661238051616758	0.932399999999997\\
0.000661270147134743	0.932599999999997\\
0.000661278750477906	0.932799999999997\\
0.000661294728318765	0.932999999999997\\
0.000661517159799747	0.933199999999997\\
0.000661867551687451	0.933399999999997\\
0.000662073232611814	0.933599999999997\\
0.000662769169081943	0.933799999999997\\
0.000663080031668427	0.933999999999997\\
0.000663187686828841	0.934199999999997\\
0.000663621163525906	0.934399999999997\\
0.000663904779089211	0.934599999999997\\
0.000663914445278333	0.934799999999997\\
0.000664022657353871	0.934999999999997\\
0.000664078327264016	0.935199999999997\\
0.000664127399437891	0.935399999999997\\
0.000664250493996701	0.935599999999997\\
0.000664261891953318	0.935799999999997\\
0.000664422584205239	0.935999999999997\\
0.000664435749729677	0.936199999999997\\
0.000664639829340174	0.936399999999997\\
0.000664660041555258	0.936599999999997\\
0.000664805951842159	0.936799999999997\\
0.000664847679154747	0.936999999999997\\
0.000665145426043363	0.937199999999997\\
0.000665947965247445	0.937399999999997\\
0.000666023211662488	0.937599999999997\\
0.000666330706970286	0.937799999999997\\
0.000666383819561801	0.937999999999997\\
0.000666674922952327	0.938199999999997\\
0.000666774116641399	0.938399999999997\\
0.000666949260614988	0.938599999999997\\
0.000667436239756876	0.938799999999997\\
0.000667566368404975	0.938999999999997\\
0.000667638133798335	0.939199999999997\\
0.000667706390664577	0.939399999999997\\
0.000668439007733959	0.939599999999997\\
0.000668575207844666	0.939799999999997\\
0.000668715153669178	0.939999999999997\\
0.000668777335434256	0.940199999999997\\
0.000668831576760099	0.940399999999997\\
0.000668958777007891	0.940599999999997\\
0.000669147693292139	0.940799999999997\\
0.000669339553084328	0.940999999999997\\
0.000669399386340551	0.941199999999997\\
0.000669431979061928	0.941399999999997\\
0.000669514920803578	0.941599999999997\\
0.0006698764031964	0.941799999999997\\
0.000670128751369105	0.941999999999997\\
0.00067019626874366	0.942199999999997\\
0.000670277699429226	0.942399999999997\\
0.00067047880507479	0.942599999999997\\
0.000670834410394145	0.942799999999997\\
0.000670924945093069	0.942999999999997\\
0.000671104915933692	0.943199999999997\\
0.000671458727477457	0.943399999999997\\
0.000671532453466501	0.943599999999997\\
0.000671831114694616	0.943799999999997\\
0.00067199072959725	0.943999999999997\\
0.000672120974036622	0.944199999999997\\
0.000672402344306434	0.944399999999997\\
0.000672494650421649	0.944599999999997\\
0.000672637965172374	0.944799999999997\\
0.000672892957092102	0.944999999999997\\
0.000673018171325218	0.945199999999997\\
0.000673136188497423	0.945399999999997\\
0.000673199559115674	0.945599999999997\\
0.000673245440779731	0.945799999999997\\
0.000673418262884791	0.945999999999997\\
0.000673592156467834	0.946199999999997\\
0.000673667432264841	0.946399999999997\\
0.000673688960536202	0.946599999999997\\
0.000673819907725493	0.946799999999997\\
0.000674047671597231	0.946999999999998\\
0.000674140826627935	0.947199999999997\\
0.00067427557194021	0.947399999999997\\
0.000674303879990069	0.947599999999998\\
0.000674434156444905	0.947799999999998\\
0.0006744523264958	0.947999999999998\\
0.000674488396994693	0.948199999999997\\
0.000674577810427231	0.948399999999998\\
0.000674740616596654	0.948599999999998\\
0.000675525679250706	0.948799999999998\\
0.000675783840822174	0.948999999999998\\
0.0006758985669027	0.949199999999998\\
0.000676148973976521	0.949399999999998\\
0.00067618580627551	0.949599999999998\\
0.000676204472594713	0.949799999999998\\
0.000676543076475296	0.949999999999998\\
0.000676733607737072	0.950199999999998\\
0.000677013454451219	0.950399999999998\\
0.000677338294844001	0.950599999999998\\
0.000677983906421543	0.950799999999998\\
0.000678386035520779	0.950999999999998\\
0.000678505205103362	0.951199999999998\\
0.000678890595000558	0.951399999999998\\
0.000678939155435907	0.951599999999998\\
0.000679036784743715	0.951799999999998\\
0.000679104587757526	0.951999999999998\\
0.000679579263095379	0.952199999999998\\
0.000679678380343001	0.952399999999998\\
0.000680390383410547	0.952599999999998\\
0.000680699749126221	0.952799999999998\\
0.000681190828015816	0.952999999999998\\
0.000681632816971319	0.953199999999998\\
0.000681754242470449	0.953399999999998\\
0.000681813729364267	0.953599999999998\\
0.000681903146689804	0.953799999999998\\
0.000682158597398184	0.953999999999998\\
0.000682530834028801	0.954199999999998\\
0.000682842966120964	0.954399999999998\\
0.000682866252087703	0.954599999999998\\
0.000683607776968387	0.954799999999998\\
0.00068392473784864	0.954999999999998\\
0.000684078877413667	0.955199999999998\\
0.000684152914111098	0.955399999999998\\
0.000684377247977251	0.955599999999998\\
0.000684446897366665	0.955799999999998\\
0.000684540240679846	0.955999999999998\\
0.000684867963838335	0.956199999999998\\
0.000685013181667593	0.956399999999998\\
0.000685026505723598	0.956599999999998\\
0.000685308068238856	0.956799999999998\\
0.000685503279426041	0.956999999999998\\
0.000685512920158003	0.957199999999998\\
0.000685643164482875	0.957399999999998\\
0.00068608521715125	0.957599999999998\\
0.000686197452081405	0.957799999999998\\
0.000686252891649419	0.957999999999998\\
0.000686320851986186	0.958199999999998\\
0.000686341553478719	0.958399999999998\\
0.000686424732387971	0.958599999999998\\
0.000686506846345737	0.958799999999998\\
0.000686550574150886	0.958999999999998\\
0.00068658727201419	0.959199999999998\\
0.000687651139947925	0.959399999999998\\
0.000688036809524017	0.959599999999998\\
0.000688475955400773	0.959799999999998\\
0.000688550344637246	0.959999999999998\\
0.000688631553173789	0.960199999999998\\
0.000688798902523853	0.960399999999998\\
0.000688874683513805	0.960599999999998\\
0.000689012373409047	0.960799999999998\\
0.000689166041475927	0.960999999999998\\
0.00068919454915012	0.961199999999998\\
0.000689198397360479	0.961399999999998\\
0.000689350575464713	0.961599999999998\\
0.000689696737780829	0.961799999999998\\
0.000689792151584218	0.961999999999998\\
0.000690060324994768	0.962199999999998\\
0.000690253502967844	0.962399999999998\\
0.000690457971064013	0.962599999999998\\
0.00069080177079414	0.962799999999998\\
0.000690972711505689	0.962999999999998\\
0.000691396519119328	0.963199999999998\\
0.000691531969776852	0.963399999999998\\
0.000691543885947605	0.963599999999998\\
0.000691932896677307	0.963799999999998\\
0.000691981537459828	0.963999999999998\\
0.000692124614750341	0.964199999999998\\
0.000692205033879573	0.964399999999998\\
0.000692478078392312	0.964599999999998\\
0.000692489119923249	0.964799999999998\\
0.000692736280407713	0.964999999999998\\
0.000693028027027256	0.965199999999998\\
0.000693203054509849	0.965399999999998\\
0.000693213700672395	0.965599999999998\\
0.000693220441349154	0.965799999999998\\
0.000693302212532181	0.965999999999998\\
0.000693955347113879	0.966199999999998\\
0.000694943325206359	0.966399999999998\\
0.000695649225788166	0.966599999999998\\
0.000695712734741462	0.966799999999998\\
0.00069596342012654	0.966999999999998\\
0.000696530932738602	0.967199999999998\\
0.000696660852640536	0.967399999999998\\
0.000696685095572568	0.967599999999998\\
0.000697027410327158	0.967799999999998\\
0.000697095836570658	0.967999999999998\\
0.000697146278952935	0.968199999999999\\
0.000697359682804758	0.968399999999998\\
0.00069747227568726	0.968599999999998\\
0.00069757933357131	0.968799999999998\\
0.000697622027390854	0.968999999999999\\
0.000698008903402226	0.969199999999999\\
0.000698125396312683	0.969399999999998\\
0.000698155894727857	0.969599999999999\\
0.000698288300443191	0.969799999999999\\
0.000699271939336725	0.969999999999999\\
0.000699300884706131	0.970199999999999\\
0.000699356004049539	0.970399999999999\\
0.000699377494917577	0.970599999999999\\
0.000699574860688836	0.970799999999999\\
0.00070005425937303	0.970999999999999\\
0.000700233258528754	0.971199999999999\\
0.000700323482004041	0.971399999999999\\
0.000700346220928098	0.971599999999999\\
0.000700420116307123	0.971799999999999\\
0.000700824697009712	0.971999999999999\\
0.000701030143240945	0.972199999999999\\
0.000701369603517681	0.972399999999999\\
0.000701634757430477	0.972599999999999\\
0.000702162479694113	0.972799999999999\\
0.000702907090673366	0.972999999999999\\
0.000703080760517109	0.973199999999999\\
0.000703092634615485	0.973399999999999\\
0.000703160632431908	0.973599999999999\\
0.000703179565981316	0.973799999999999\\
0.000703813732822643	0.973999999999999\\
0.000704320021112003	0.974199999999999\\
0.000704502934162901	0.974399999999999\\
0.000704905864761916	0.974599999999999\\
0.000706114348445907	0.974799999999999\\
0.000706472510695864	0.974999999999999\\
0.000706612947820658	0.975199999999999\\
0.000706745682182707	0.975399999999999\\
0.000706798321838463	0.975599999999999\\
0.000706860154321386	0.975799999999999\\
0.000707914885723771	0.975999999999999\\
0.000707996204612839	0.976199999999999\\
0.000708158898585016	0.976399999999999\\
0.000708279001972092	0.976599999999999\\
0.000709289482228138	0.976799999999999\\
0.000709960126405829	0.976999999999999\\
0.000710379617160738	0.977199999999999\\
0.000710494104731468	0.977399999999999\\
0.00071060935103624	0.977599999999999\\
0.000710925606176853	0.977799999999999\\
0.000711163714274721	0.977999999999999\\
0.00071140357842044	0.978199999999999\\
0.000711696089346356	0.978399999999999\\
0.000712349829677415	0.978599999999999\\
0.000713382278380868	0.978799999999999\\
0.000714672528044499	0.978999999999999\\
0.000714700288517342	0.979199999999999\\
0.000714793663947764	0.979399999999999\\
0.000714905145588987	0.979599999999999\\
0.00071506520808472	0.979799999999999\\
0.000715148239339901	0.979999999999999\\
0.000715586416871341	0.980199999999999\\
0.000715736574152907	0.980399999999999\\
0.00071608841157727	0.980599999999999\\
0.000716107068106726	0.980799999999999\\
0.000717600204971821	0.980999999999999\\
0.000717758695217597	0.981199999999999\\
0.000717809993455332	0.981399999999999\\
0.000717834173577771	0.981599999999999\\
0.000718052193215937	0.981799999999999\\
0.000718435196692067	0.981999999999999\\
0.000718618848852984	0.982199999999999\\
0.000720630770025116	0.982399999999999\\
0.000720642574310316	0.982599999999999\\
0.00072071484574901	0.982799999999999\\
0.000720867803648918	0.982999999999999\\
0.000720944862534851	0.983199999999999\\
0.000721229282104214	0.983399999999999\\
0.000721562059316759	0.983599999999999\\
0.000722698408160519	0.983799999999999\\
0.000723338621967823	0.983999999999999\\
0.000723831370406904	0.984199999999999\\
0.000724064849143822	0.984399999999999\\
0.000724283088265705	0.984599999999999\\
0.000725184487117924	0.984799999999999\\
0.00072597145870909	0.984999999999999\\
0.000726137734450199	0.985199999999999\\
0.00072629750633229	0.985399999999999\\
0.000729032157329771	0.985599999999999\\
0.000729052647137306	0.985799999999999\\
0.000729349867720456	0.985999999999999\\
0.000729918702864405	0.986199999999999\\
0.000730153176389771	0.986399999999999\\
0.000731191148558984	0.986599999999999\\
0.000731343057690069	0.986799999999999\\
0.000731435895180555	0.986999999999999\\
0.000731607557890739	0.987199999999999\\
0.000731664739461274	0.987399999999999\\
0.000731685540619669	0.987599999999999\\
0.000732042854443943	0.987799999999999\\
0.000732162331153608	0.987999999999999\\
0.000732191258858213	0.988199999999999\\
0.000732792091838951	0.988399999999999\\
0.00073288254926948	0.988599999999999\\
0.000733005493413498	0.988799999999999\\
0.000733393297218115	0.988999999999999\\
0.000733889442305123	0.989199999999999\\
0.000734146793337675	0.9894\\
0.000735598010453901	0.989599999999999\\
0.000736803998229412	0.989799999999999\\
0.000739034945157294	0.99\\
0.000739418980494419	0.9902\\
0.00073980189440613	0.9904\\
0.00073980223661473	0.990599999999999\\
0.00073985233727185	0.9908\\
0.000739881344553934	0.991\\
0.000740174122671888	0.9912\\
0.000740213969227076	0.9914\\
0.000741052259780472	0.9916\\
0.000741278860911391	0.9918\\
0.000741590516435602	0.992\\
0.000741933129322666	0.9922\\
0.00074278835306013	0.9924\\
0.000742898173065088	0.9926\\
0.000743698215972661	0.9928\\
0.000745528854662503	0.993\\
0.000746013721031889	0.9932\\
0.000746581407518514	0.9934\\
0.000750992167456721	0.9936\\
0.000751090969333262	0.9938\\
0.000751683632493162	0.994\\
0.000752237192921475	0.9942\\
0.00075586961987767	0.9944\\
0.000757409076763591	0.9946\\
0.000757724447856308	0.9948\\
0.000761068638755634	0.995\\
0.000761440485119469	0.9952\\
0.000762167504393528	0.9954\\
0.000765446008944545	0.9956\\
0.000766044061395325	0.9958\\
0.0007662026793849	0.996\\
0.00076906882172641	0.9962\\
0.000771720461315371	0.9964\\
0.000772483602257086	0.9966\\
0.000775560368015879	0.9968\\
0.000778993556992746	0.997\\
0.000779747652882224	0.9972\\
0.000781554046903451	0.9974\\
0.000781990815608194	0.9976\\
0.000783562053563381	0.9978\\
0.000785645556330979	0.998\\
0.000786136272071202	0.9982\\
0.000786576125443265	0.9984\\
0.000789819512472266	0.9986\\
0.000794839806320153	0.9988\\
0.00080282465686731	0.999\\
0.000803196342606773	0.9992\\
0.000811332964268024	0.9994\\
0.000814402899054111	0.9996\\
0.000823135471023054	0.9998\\
0.000872482707962454	1\\
};
\addlegendentry{$\sigma_{\theta_{BU}}$-$N_s$ =0}

\addplot[const plot, color=mycolor2, dotted, line width=2.0pt] table[row sep=crcr] {%
40.9567950872013	0\\
40.9567950872013	0.000199999999999978\\
40.9568773063923	0.000399999999999956\\
40.956878006804	0.000599999999999934\\
40.9568825158438	0.000799999999999912\\
40.9568849199883	0.001\\
40.9568924890712	0.00119999999999998\\
40.9568943500471	0.00139999999999996\\
40.956903796521	0.00159999999999993\\
40.9569117725564	0.00179999999999991\\
40.956912291568	0.00199999999999989\\
40.9569321335812	0.00219999999999987\\
40.956932208371	0.00239999999999985\\
40.9569344651974	0.00259999999999982\\
40.9569356938429	0.0027999999999998\\
40.9569412158277	0.00299999999999989\\
40.9569430179777	0.00319999999999987\\
40.9569527126884	0.00339999999999985\\
40.956967306141	0.00359999999999983\\
40.9569678971093	0.0037999999999998\\
40.9569718225568	0.00399999999999978\\
40.9569830885406	0.00419999999999976\\
40.9569832268461	0.00439999999999974\\
40.9569841760467	0.00459999999999972\\
40.9569906784494	0.00479999999999969\\
40.956990784986	0.00499999999999978\\
40.9569943119911	0.00519999999999976\\
40.9569966293013	0.00539999999999985\\
40.9569993877779	0.00559999999999983\\
40.9569994298995	0.00579999999999981\\
40.9570024726419	0.00599999999999978\\
40.957002756253	0.00619999999999976\\
40.9570030278412	0.00639999999999974\\
40.9570041794951	0.00659999999999972\\
40.9570053680707	0.0067999999999997\\
40.9570070453373	0.00699999999999967\\
40.9570139264339	0.00719999999999965\\
40.957014309055	0.00739999999999963\\
40.957014748148	0.00759999999999961\\
40.9570200016829	0.00779999999999959\\
40.9570206866194	0.00799999999999956\\
40.9570211230215	0.00819999999999965\\
40.9570261677342	0.00839999999999963\\
40.9570271751304	0.00859999999999961\\
40.9570285933039	0.00879999999999959\\
40.9570327541395	0.00899999999999956\\
40.9570337755074	0.00919999999999954\\
40.9570342258241	0.00939999999999952\\
40.9570348102711	0.00959999999999961\\
40.9570349610882	0.00979999999999959\\
40.9570384259352	0.00999999999999956\\
40.957040124195	0.0101999999999995\\
40.9570403943262	0.0103999999999996\\
40.9570424707991	0.0105999999999996\\
40.9570435300997	0.0107999999999996\\
40.9570437479588	0.0109999999999996\\
40.9570448053497	0.0111999999999995\\
40.9570456431639	0.0113999999999995\\
40.9570480572533	0.0115999999999995\\
40.9570535890543	0.0117999999999995\\
40.9570548147451	0.0119999999999996\\
40.9570550794589	0.0121999999999997\\
40.9570558733299	0.0123999999999996\\
40.9570577406184	0.0125999999999997\\
40.9570582353401	0.0127999999999997\\
40.95706094309	0.0129999999999997\\
40.9570617141672	0.0131999999999997\\
40.9570639910715	0.0133999999999996\\
40.9570667120359	0.0135999999999997\\
40.9570670854701	0.0137999999999997\\
40.9570676136562	0.0139999999999997\\
40.9570678157483	0.0141999999999997\\
40.9570686660267	0.0143999999999997\\
40.9570707038424	0.0145999999999997\\
40.9570709222877	0.0147999999999998\\
40.9570715948918	0.0149999999999998\\
40.957072953057	0.0151999999999998\\
40.9570736611741	0.0153999999999997\\
40.9570739021786	0.0155999999999997\\
40.9570774281805	0.0157999999999998\\
40.957080042324	0.0159999999999999\\
40.95708130168	0.0162\\
40.9570814756595	0.0164\\
40.9570829307737	0.0165999999999999\\
40.9570830167895	0.0167999999999999\\
40.9570831728919	0.0169999999999999\\
40.9570841387613	0.0171999999999999\\
40.9570848432739	0.0174\\
40.9570848590246	0.0175999999999999\\
40.9570865486709	0.0177999999999999\\
40.9570869355574	0.0179999999999999\\
40.95708716286	0.0181999999999999\\
40.9570877533105	0.0183999999999999\\
40.95708849328	0.0185999999999998\\
40.9570886263053	0.0187999999999998\\
40.9570891029527	0.0189999999999998\\
40.9570915815341	0.0191999999999998\\
40.9570920438567	0.0193999999999998\\
40.9570957422549	0.0195999999999997\\
40.9570957612197	0.0197999999999998\\
40.9570971573792	0.0199999999999998\\
40.9570984590056	0.0201999999999998\\
40.9570992781209	0.0203999999999999\\
40.9570993391323	0.0205999999999998\\
40.9570993392812	0.0207999999999998\\
40.9571012315861	0.0209999999999998\\
40.9571043453753	0.0211999999999998\\
40.9571047845653	0.0213999999999998\\
40.9571057818149	0.0215999999999997\\
40.9571059881793	0.0217999999999997\\
40.9571062201241	0.0219999999999997\\
40.9571062544931	0.0221999999999997\\
40.9571063822882	0.0223999999999998\\
40.9571083038404	0.0225999999999997\\
40.9571094998209	0.0227999999999998\\
40.9571095256775	0.0229999999999998\\
40.9571103519134	0.0231999999999998\\
40.9571114608285	0.0233999999999998\\
40.9571116320801	0.0235999999999998\\
40.9571126396298	0.0237999999999998\\
40.9571134826207	0.0239999999999998\\
40.9571138180469	0.0241999999999998\\
40.957114392626	0.0243999999999998\\
40.9571144829035	0.0245999999999997\\
40.9571159329446	0.0247999999999997\\
40.957116015865	0.0249999999999997\\
40.9571162052604	0.0251999999999997\\
40.9571162196615	0.0253999999999996\\
40.9571173159603	0.0255999999999996\\
40.9571184670741	0.0257999999999997\\
40.9571194348371	0.0259999999999997\\
40.9571198144641	0.0261999999999998\\
40.9571208428688	0.0263999999999998\\
40.9571212629834	0.0265999999999997\\
40.9571220286728	0.0267999999999997\\
40.9571220669897	0.0269999999999997\\
40.9571222723172	0.0271999999999997\\
40.9571224388988	0.0273999999999996\\
40.9571234179557	0.0275999999999996\\
40.9571242239182	0.0277999999999996\\
40.9571248356445	0.0279999999999996\\
40.9571251077457	0.0281999999999996\\
40.9571261399007	0.0283999999999996\\
40.9571266817455	0.0285999999999996\\
40.9571270463198	0.0287999999999996\\
40.9571273175878	0.0289999999999996\\
40.9571276767925	0.0291999999999996\\
40.9571282256384	0.0293999999999995\\
40.9571285973131	0.0295999999999995\\
40.957128936123	0.0297999999999995\\
40.957129193174	0.0299999999999995\\
40.9571297945864	0.0301999999999996\\
40.9571300632277	0.0303999999999995\\
40.9571316123335	0.0305999999999995\\
40.9571321250642	0.0307999999999996\\
40.9571321308472	0.0309999999999996\\
40.9571326800593	0.0311999999999996\\
40.9571328978273	0.0313999999999995\\
40.9571335290698	0.0315999999999995\\
40.9571340739994	0.0317999999999996\\
40.9571343452667	0.0319999999999996\\
40.9571353219544	0.0321999999999996\\
40.9571357981242	0.0323999999999995\\
40.9571362899838	0.0325999999999995\\
40.9571365453343	0.0327999999999995\\
40.957136765364	0.0329999999999995\\
40.957138326418	0.0331999999999995\\
40.9571383732315	0.0333999999999994\\
40.957138760088	0.0335999999999994\\
40.9571391801278	0.0337999999999994\\
40.9571405015553	0.0339999999999994\\
40.9571412361007	0.0341999999999993\\
40.9571417219357	0.0343999999999993\\
40.9571421313766	0.0345999999999993\\
40.9571427321137	0.0347999999999993\\
40.9571428132051	0.0349999999999994\\
40.9571440903834	0.0351999999999993\\
40.9571451056426	0.0353999999999994\\
40.95714562286	0.0355999999999994\\
40.9571457361287	0.0357999999999994\\
40.9571458790689	0.0359999999999994\\
40.9571477333238	0.0361999999999993\\
40.957147858965	0.0363999999999994\\
40.9571483326201	0.0365999999999995\\
40.9571485604164	0.0367999999999995\\
40.9571487677765	0.0369999999999995\\
40.9571491240878	0.0371999999999995\\
40.9571493899749	0.0373999999999994\\
40.9571495939341	0.0375999999999994\\
40.9571505605717	0.0377999999999994\\
40.9571505834932	0.0379999999999994\\
40.9571506015112	0.0381999999999993\\
40.9571512507162	0.0383999999999993\\
40.9571515412591	0.0385999999999993\\
40.9571521111807	0.0387999999999994\\
40.9571527543334	0.0389999999999994\\
40.9571531868578	0.0391999999999993\\
40.9571532483252	0.0393999999999993\\
40.9571542359578	0.0395999999999994\\
40.9571542629661	0.0397999999999994\\
40.9571554035616	0.0399999999999994\\
40.9571574411064	0.0401999999999993\\
40.9571575552412	0.0403999999999994\\
40.9571581621801	0.0405999999999994\\
40.9571590386548	0.0407999999999994\\
40.957159969298	0.0409999999999994\\
40.9571603756785	0.0411999999999993\\
40.9571605035194	0.0413999999999993\\
40.9571612899017	0.0415999999999993\\
40.9571615289723	0.0417999999999994\\
40.9571628911332	0.0419999999999994\\
40.9571629551409	0.0421999999999993\\
40.9571631432678	0.0423999999999993\\
40.9571637345233	0.0425999999999993\\
40.9571642177527	0.0427999999999993\\
40.9571642303498	0.0429999999999994\\
40.9571646136081	0.0431999999999994\\
40.957164837727	0.0433999999999993\\
40.9571657249488	0.0435999999999993\\
40.9571662153739	0.0437999999999993\\
40.9571666213479	0.0439999999999993\\
40.9571672882053	0.0441999999999992\\
40.957167656546	0.0443999999999992\\
40.9571678872946	0.0445999999999992\\
40.9571680958788	0.0447999999999992\\
40.9571685411823	0.0449999999999992\\
40.9571688173014	0.0451999999999992\\
40.9571688877122	0.0453999999999992\\
40.9571694963024	0.0455999999999992\\
40.957169550335	0.0457999999999992\\
40.9571699818882	0.0459999999999992\\
40.9571706416551	0.0461999999999992\\
40.9571707697444	0.0463999999999993\\
40.9571709966466	0.0465999999999993\\
40.9571710133321	0.0467999999999993\\
40.9571715093517	0.0469999999999993\\
40.9571718229036	0.0471999999999992\\
40.9571721795123	0.0473999999999992\\
40.9571721894368	0.0475999999999993\\
40.9571725702855	0.0477999999999993\\
40.9571727677583	0.0479999999999993\\
40.9571734165746	0.0481999999999992\\
40.9571739131126	0.0483999999999992\\
40.9571744023028	0.0485999999999993\\
40.9571749703915	0.0487999999999993\\
40.9571752769635	0.0489999999999993\\
40.9571754038363	0.0491999999999992\\
40.9571754092717	0.0493999999999993\\
40.9571754779011	0.0495999999999993\\
40.9571756186754	0.0497999999999993\\
40.9571756364847	0.0499999999999993\\
40.9571761747543	0.0501999999999992\\
40.9571766959039	0.0503999999999992\\
40.9571767892395	0.0505999999999992\\
40.9571774400252	0.0507999999999992\\
40.9571776135831	0.0509999999999992\\
40.9571780167582	0.0511999999999992\\
40.9571785192067	0.0513999999999992\\
40.957178590794	0.0515999999999992\\
40.9571787805644	0.0517999999999992\\
40.9571793908922	0.0519999999999992\\
40.9571794535808	0.0521999999999991\\
40.9571794878738	0.0523999999999992\\
40.9571794882219	0.0525999999999992\\
40.9571800366517	0.0527999999999993\\
40.9571800927984	0.0529999999999994\\
40.9571805241107	0.0531999999999994\\
40.957180528449	0.0533999999999993\\
40.9571805881877	0.0535999999999993\\
40.9571808235332	0.0537999999999993\\
40.9571814057875	0.0539999999999993\\
40.9571819432834	0.0541999999999992\\
40.9571827079468	0.0543999999999992\\
40.9571827323451	0.0545999999999992\\
40.9571833349608	0.0547999999999992\\
40.9571840238752	0.0549999999999992\\
40.9571841366858	0.0551999999999991\\
40.9571841859084	0.0553999999999991\\
40.9571841927829	0.0555999999999991\\
40.9571845392824	0.0557999999999991\\
40.9571856897752	0.0559999999999992\\
40.9571859855701	0.0561999999999991\\
40.9571860693152	0.0563999999999992\\
40.9571872088614	0.0565999999999992\\
40.9571881698562	0.0567999999999993\\
40.957188486249	0.0569999999999993\\
40.9571887428188	0.0571999999999993\\
40.9571888656473	0.0573999999999992\\
40.9571889222719	0.0575999999999993\\
40.9571891346342	0.0577999999999993\\
40.9571892267655	0.0579999999999993\\
40.9571892829251	0.0581999999999993\\
40.9571911557601	0.0583999999999992\\
40.9571912069135	0.0585999999999992\\
40.9571913857648	0.0587999999999992\\
40.9571918239294	0.0589999999999993\\
40.9571924614234	0.0591999999999993\\
40.9571925421721	0.0593999999999992\\
40.9571936348343	0.0595999999999992\\
40.9571937654571	0.0597999999999992\\
40.9571938281692	0.0599999999999993\\
40.9571942306204	0.0601999999999993\\
40.9571947260211	0.0603999999999992\\
40.9571953100309	0.0605999999999992\\
40.9571957928996	0.0607999999999992\\
40.9571958747668	0.0609999999999993\\
40.9571965412197	0.0611999999999994\\
40.9571967033795	0.0613999999999993\\
40.9571973850973	0.0615999999999993\\
40.9571977446334	0.0617999999999993\\
40.9571980112269	0.0619999999999993\\
40.957198043386	0.0621999999999993\\
40.9571981009695	0.0623999999999993\\
40.9571984761745	0.0625999999999993\\
40.957198897414	0.0627999999999994\\
40.95719894916	0.0629999999999994\\
40.9571992690857	0.0631999999999994\\
40.9571993489366	0.0633999999999993\\
40.9571993911656	0.0635999999999993\\
40.9571996771864	0.0637999999999993\\
40.957199881757	0.0639999999999993\\
40.9572000075632	0.0641999999999993\\
40.9572001292768	0.0643999999999993\\
40.9572007438655	0.0645999999999993\\
40.9572010214729	0.0647999999999993\\
40.9572012141283	0.0649999999999993\\
40.9572013138222	0.0651999999999993\\
40.9572014725413	0.0653999999999992\\
40.9572019852078	0.0655999999999992\\
40.9572021847424	0.0657999999999992\\
40.9572024624074	0.0659999999999992\\
40.9572027572055	0.0661999999999991\\
40.9572028471451	0.0663999999999991\\
40.9572030962965	0.0665999999999991\\
40.9572031742933	0.0667999999999991\\
40.9572043030586	0.0669999999999991\\
40.9572044198746	0.067199999999999\\
40.9572045021449	0.067399999999999\\
40.9572046629805	0.067599999999999\\
40.9572046809436	0.067799999999999\\
40.9572049117779	0.0679999999999991\\
40.9572050874377	0.068199999999999\\
40.957205144444	0.068399999999999\\
40.9572058384836	0.0685999999999991\\
40.9572059057155	0.0687999999999992\\
40.9572062262586	0.0689999999999992\\
40.9572063747155	0.0691999999999992\\
40.9572066472186	0.0693999999999991\\
40.9572068097825	0.0695999999999991\\
40.9572072536691	0.0697999999999991\\
40.9572072977167	0.0699999999999991\\
40.9572078397736	0.070199999999999\\
40.9572079527705	0.0703999999999991\\
40.9572083529594	0.0705999999999991\\
40.9572083889146	0.0707999999999991\\
40.9572092803233	0.0709999999999991\\
40.9572094091674	0.0711999999999992\\
40.9572099282606	0.0713999999999991\\
40.9572103789268	0.0715999999999991\\
40.9572103900516	0.0717999999999991\\
40.957210822037	0.0719999999999991\\
40.9572115615497	0.0721999999999992\\
40.95721172392	0.0723999999999991\\
40.9572117747903	0.0725999999999992\\
40.9572127176648	0.0727999999999993\\
40.9572132314913	0.0729999999999993\\
40.9572132876413	0.0731999999999993\\
40.9572135580873	0.0733999999999992\\
40.9572140329422	0.0735999999999993\\
40.9572141009309	0.0737999999999994\\
40.9572148113365	0.0739999999999994\\
40.9572151985761	0.0741999999999994\\
40.9572157768626	0.0743999999999994\\
40.9572161205999	0.0745999999999993\\
40.9572161380904	0.0747999999999993\\
40.9572165794675	0.0749999999999993\\
40.9572168436532	0.0751999999999994\\
40.9572170901913	0.0753999999999995\\
40.95721728737	0.0755999999999994\\
40.9572174030127	0.0757999999999994\\
40.9572175080562	0.0759999999999994\\
40.9572179397659	0.0761999999999994\\
40.9572180104722	0.0763999999999994\\
40.9572180198712	0.0765999999999993\\
40.9572181074895	0.0767999999999993\\
40.9572181233081	0.0769999999999994\\
40.9572184817736	0.0771999999999994\\
40.9572186452535	0.0773999999999994\\
40.9572187197929	0.0775999999999993\\
40.9572187295691	0.0777999999999994\\
40.9572190218359	0.0779999999999994\\
40.9572191623535	0.0781999999999994\\
40.9572194988199	0.0783999999999994\\
40.9572196880618	0.0785999999999993\\
40.9572199495411	0.0787999999999993\\
40.9572201655492	0.0789999999999993\\
40.9572201765979	0.0791999999999993\\
40.957220848988	0.0793999999999992\\
40.9572210562825	0.0795999999999992\\
40.9572211028925	0.0797999999999992\\
40.9572211112507	0.0799999999999992\\
40.9572211496009	0.0801999999999992\\
40.9572212635288	0.0803999999999991\\
40.9572214825035	0.0805999999999991\\
40.9572222153536	0.0807999999999991\\
40.9572224230565	0.0809999999999992\\
40.9572226114265	0.0811999999999992\\
40.9572228837248	0.0813999999999991\\
40.9572230280699	0.0815999999999991\\
40.9572235777908	0.0817999999999992\\
40.9572239065394	0.0819999999999992\\
40.9572240198377	0.0821999999999992\\
40.957224122861	0.0823999999999991\\
40.9572241821006	0.0825999999999991\\
40.957224294681	0.0827999999999991\\
40.9572243804498	0.0829999999999991\\
40.9572245529935	0.0831999999999992\\
40.9572248116398	0.0833999999999991\\
40.9572251444211	0.0835999999999991\\
40.9572255391298	0.0837999999999991\\
40.9572255417406	0.0839999999999991\\
40.9572255763505	0.0841999999999991\\
40.9572262876706	0.0843999999999991\\
40.9572265220452	0.0845999999999992\\
40.9572266041121	0.0847999999999992\\
40.9572269541786	0.0849999999999992\\
40.9572273002722	0.0851999999999992\\
40.9572275378241	0.0853999999999991\\
40.9572279883729	0.0855999999999991\\
40.9572283264765	0.0857999999999991\\
40.9572289975528	0.0859999999999991\\
40.9572292725746	0.0861999999999991\\
40.9572293157435	0.086399999999999\\
40.9572293171688	0.086599999999999\\
40.9572294194147	0.086799999999999\\
40.9572307975227	0.086999999999999\\
40.9572312917364	0.0871999999999989\\
40.9572320084763	0.0873999999999989\\
40.9572321806564	0.0875999999999989\\
40.9572322302497	0.0877999999999989\\
40.9572322734153	0.0879999999999989\\
40.9572324114034	0.0881999999999988\\
40.9572324859015	0.0883999999999988\\
40.9572330063467	0.0885999999999988\\
40.9572335872748	0.0887999999999988\\
40.9572340085836	0.0889999999999987\\
40.9572341022679	0.0891999999999987\\
40.9572342613537	0.0893999999999987\\
40.9572345380837	0.0895999999999987\\
40.9572348097784	0.0897999999999987\\
40.9572350043543	0.0899999999999987\\
40.95723506901	0.0901999999999987\\
40.9572353762685	0.0903999999999987\\
40.9572354779183	0.0905999999999987\\
40.9572358957851	0.0907999999999987\\
40.9572372744512	0.0909999999999986\\
40.9572378108101	0.0911999999999986\\
40.9572379902844	0.0913999999999986\\
40.957238186447	0.0915999999999987\\
40.9572383055484	0.0917999999999987\\
40.9572384583653	0.0919999999999986\\
40.9572386431558	0.0921999999999986\\
40.9572390284736	0.0923999999999986\\
40.9572393849834	0.0925999999999986\\
40.9572394807565	0.0927999999999986\\
40.9572395453535	0.0929999999999986\\
40.9572398368686	0.0931999999999986\\
40.9572399851751	0.0933999999999986\\
40.9572401072331	0.0935999999999986\\
40.9572402484121	0.0937999999999986\\
40.9572403017818	0.0939999999999985\\
40.9572403055325	0.0941999999999986\\
40.9572403339697	0.0943999999999986\\
40.9572403391823	0.0945999999999986\\
40.9572405022138	0.0947999999999987\\
40.9572406843625	0.0949999999999986\\
40.957240981467	0.0951999999999986\\
40.9572411768969	0.0953999999999986\\
40.9572414218746	0.0955999999999986\\
40.9572415006889	0.0957999999999986\\
40.9572415198478	0.0959999999999985\\
40.9572417957121	0.0961999999999986\\
40.9572422816757	0.0963999999999986\\
40.9572423758431	0.0965999999999987\\
40.9572424276912	0.0967999999999988\\
40.9572424556667	0.0969999999999988\\
40.9572424763332	0.0971999999999987\\
40.9572425479248	0.0973999999999987\\
40.9572436235896	0.0975999999999987\\
40.9572438565214	0.0977999999999987\\
40.9572441324425	0.0979999999999986\\
40.9572441828907	0.0981999999999986\\
40.9572444763991	0.0983999999999987\\
40.9572446913581	0.0985999999999987\\
40.95724518981	0.0987999999999987\\
40.9572453514523	0.0989999999999986\\
40.9572453655848	0.0991999999999986\\
40.9572454574545	0.0993999999999987\\
40.9572454784113	0.0995999999999988\\
40.9572455123908	0.0997999999999989\\
40.9572457163739	0.0999999999999989\\
40.9572459840089	0.100199999999999\\
40.9572461224563	0.100399999999999\\
40.9572463150937	0.100599999999999\\
40.9572464564711	0.100799999999999\\
40.9572464786598	0.100999999999999\\
40.9572466076812	0.101199999999999\\
40.9572467989736	0.101399999999999\\
40.9572470206744	0.101599999999999\\
40.9572473380103	0.101799999999999\\
40.9572474785045	0.101999999999999\\
40.9572483311576	0.102199999999999\\
40.9572484647134	0.102399999999999\\
40.9572485696944	0.102599999999999\\
40.9572488021427	0.102799999999999\\
40.9572488261312	0.102999999999999\\
40.9572488357527	0.103199999999999\\
40.9572493125425	0.103399999999999\\
40.957249313514	0.103599999999999\\
40.9572495399508	0.103799999999999\\
40.957249751484	0.103999999999999\\
40.9572499399337	0.104199999999999\\
40.9572506553416	0.104399999999999\\
40.9572511418861	0.104599999999999\\
40.9572512303929	0.104799999999999\\
40.9572514792681	0.104999999999999\\
40.9572516458045	0.105199999999999\\
40.9572518238621	0.105399999999999\\
40.9572522857696	0.105599999999999\\
40.9572524408622	0.105799999999999\\
40.9572525453134	0.105999999999999\\
40.9572525676814	0.106199999999999\\
40.9572526081726	0.106399999999999\\
40.9572530180699	0.106599999999999\\
40.9572530459455	0.106799999999999\\
40.9572536424715	0.106999999999999\\
40.9572537547112	0.107199999999999\\
40.9572537732096	0.107399999999999\\
40.9572538110736	0.107599999999999\\
40.9572539059979	0.107799999999999\\
40.9572540282103	0.107999999999999\\
40.9572540511996	0.108199999999999\\
40.9572542272515	0.108399999999999\\
40.9572547107452	0.108599999999999\\
40.9572550728374	0.108799999999999\\
40.9572552263592	0.108999999999999\\
40.9572552768872	0.109199999999999\\
40.9572552846921	0.109399999999999\\
40.957255974481	0.109599999999999\\
40.9572565374433	0.109799999999999\\
40.9572565788572	0.109999999999999\\
40.9572566613037	0.110199999999999\\
40.9572568627945	0.110399999999999\\
40.9572569631142	0.110599999999999\\
40.9572570363324	0.110799999999999\\
40.9572570372287	0.110999999999999\\
40.9572572484562	0.111199999999999\\
40.9572572891884	0.111399999999999\\
40.9572574299014	0.111599999999999\\
40.9572577186587	0.111799999999999\\
40.957257759446	0.111999999999999\\
40.9572577951556	0.112199999999999\\
40.9572579037373	0.112399999999999\\
40.9572580223267	0.112599999999999\\
40.9572583074325	0.112799999999999\\
40.9572583876569	0.112999999999999\\
40.9572584534107	0.113199999999999\\
40.9572590836174	0.113399999999999\\
40.9572591693995	0.113599999999999\\
40.9572593198451	0.113799999999999\\
40.9572593670354	0.113999999999999\\
40.957259443632	0.114199999999999\\
40.9572594650248	0.114399999999999\\
40.9572595777553	0.114599999999999\\
40.9572595817449	0.114799999999999\\
40.9572596226774	0.114999999999999\\
40.957259710761	0.115199999999999\\
40.9572598462869	0.115399999999999\\
40.9572598985565	0.115599999999999\\
40.9572599757035	0.115799999999999\\
40.9572600735554	0.115999999999999\\
40.95726013059	0.116199999999999\\
40.957260497766	0.116399999999999\\
40.9572611291967	0.116599999999999\\
40.9572611348132	0.116799999999999\\
40.9572612098003	0.116999999999999\\
40.9572613164303	0.117199999999999\\
40.9572615241706	0.117399999999999\\
40.9572619696182	0.117599999999999\\
40.9572620276519	0.117799999999999\\
40.9572621525926	0.117999999999999\\
40.9572625731567	0.118199999999999\\
40.9572626557994	0.118399999999999\\
40.9572626944642	0.118599999999999\\
40.9572632395057	0.118799999999999\\
40.9572637070681	0.118999999999999\\
40.9572638939166	0.119199999999999\\
40.9572641501012	0.119399999999999\\
40.9572646541172	0.119599999999999\\
40.957264709686	0.119799999999999\\
40.9572648854539	0.119999999999999\\
40.9572654973841	0.120199999999999\\
40.9572659109549	0.120399999999999\\
40.9572661222545	0.120599999999999\\
40.9572662225593	0.120799999999999\\
40.9572662458338	0.120999999999999\\
40.9572662614841	0.121199999999999\\
40.9572666165322	0.121399999999999\\
40.9572667346815	0.121599999999999\\
40.9572669312455	0.121799999999999\\
40.9572674078058	0.121999999999999\\
40.9572678415571	0.122199999999999\\
40.9572678783775	0.122399999999999\\
40.9572682748023	0.122599999999999\\
40.9572682777495	0.122799999999999\\
40.9572683524541	0.122999999999999\\
40.957269053554	0.123199999999999\\
40.9572690934165	0.123399999999999\\
40.957269199303	0.123599999999999\\
40.9572692894007	0.123799999999999\\
40.9572693946903	0.123999999999999\\
40.9572700078447	0.124199999999999\\
40.9572700297532	0.124399999999999\\
40.9572705348748	0.124599999999999\\
40.9572707745623	0.124799999999999\\
40.9572709119457	0.124999999999999\\
40.9572712215094	0.125199999999999\\
40.9572712278668	0.125399999999999\\
40.9572715104313	0.125599999999999\\
40.9572716190761	0.125799999999999\\
40.9572717100204	0.125999999999999\\
40.9572717133945	0.126199999999999\\
40.9572717186844	0.126399999999999\\
40.9572718998532	0.126599999999999\\
40.9572720165758	0.126799999999999\\
40.9572721823646	0.126999999999999\\
40.957272319498	0.127199999999999\\
40.9572723927891	0.127399999999999\\
40.957272511255	0.127599999999999\\
40.9572725175577	0.127799999999999\\
40.9572726802427	0.127999999999999\\
40.957272713464	0.128199999999999\\
40.9572727681701	0.128399999999999\\
40.9572729197943	0.128599999999999\\
40.9572729613332	0.128799999999999\\
40.9572730095964	0.128999999999999\\
40.9572730205887	0.129199999999999\\
40.9572730453511	0.129399999999999\\
40.9572732703324	0.129599999999998\\
40.9572734338755	0.129799999999998\\
40.9572734429815	0.129999999999999\\
40.9572738378487	0.130199999999999\\
40.9572738529476	0.130399999999999\\
40.957273940649	0.130599999999999\\
40.9572740475079	0.130799999999999\\
40.9572740647004	0.130999999999999\\
40.957274509397	0.131199999999999\\
40.9572745913407	0.131399999999999\\
40.9572746264768	0.131599999999998\\
40.9572746364688	0.131799999999998\\
40.9572747150452	0.131999999999998\\
40.9572748204748	0.132199999999998\\
40.9572748816406	0.132399999999999\\
40.9572751093214	0.132599999999998\\
40.9572751147496	0.132799999999998\\
40.9572753517079	0.132999999999999\\
40.9572753615859	0.133199999999999\\
40.9572757872007	0.133399999999999\\
40.9572760103813	0.133599999999998\\
40.9572762901331	0.133799999999999\\
40.9572773254288	0.133999999999999\\
40.9572773787843	0.134199999999999\\
40.957277587927	0.134399999999999\\
40.9572777406351	0.134599999999999\\
40.9572779715106	0.134799999999999\\
40.9572780343257	0.134999999999999\\
40.9572780428985	0.135199999999999\\
40.9572780730135	0.135399999999999\\
40.9572781571459	0.135599999999999\\
40.9572783525652	0.135799999999999\\
40.9572791518118	0.135999999999999\\
40.9572797245435	0.136199999999999\\
40.9572797897341	0.136399999999999\\
40.9572798374198	0.136599999999999\\
40.9572800438065	0.136799999999999\\
40.9572801995986	0.136999999999999\\
40.9572804117974	0.137199999999999\\
40.9572805263983	0.137399999999999\\
40.9572806184911	0.137599999999999\\
40.9572808156825	0.137799999999998\\
40.9572808506116	0.137999999999998\\
40.957280857915	0.138199999999998\\
40.9572811310878	0.138399999999998\\
40.9572812465791	0.138599999999998\\
40.9572812952694	0.138799999999998\\
40.9572814997263	0.138999999999998\\
40.9572815652012	0.139199999999999\\
40.9572821358441	0.139399999999999\\
40.9572823609867	0.139599999999999\\
40.9572824896763	0.139799999999999\\
40.9572825111095	0.139999999999999\\
40.9572829715466	0.140199999999999\\
40.9572830393005	0.140399999999999\\
40.9572832095957	0.140599999999999\\
40.9572832580575	0.140799999999999\\
40.9572832839785	0.140999999999999\\
40.9572837838208	0.141199999999999\\
40.9572837889858	0.141399999999999\\
40.9572839838704	0.141599999999999\\
40.9572841122545	0.141799999999999\\
40.9572845625507	0.141999999999999\\
40.9572846929265	0.142199999999999\\
40.9572849417205	0.142399999999999\\
40.9572849589495	0.142599999999999\\
40.9572853710808	0.142799999999999\\
40.9572855789046	0.142999999999999\\
40.9572856191988	0.143199999999999\\
40.9572857467047	0.143399999999999\\
40.957285834391	0.143599999999999\\
40.9572859468124	0.143799999999999\\
40.957285953773	0.143999999999999\\
40.9572864705295	0.144199999999999\\
40.9572866701449	0.144399999999999\\
40.957286736714	0.144599999999999\\
40.9572868568861	0.144799999999998\\
40.9572869902307	0.144999999999998\\
40.9572870465597	0.145199999999998\\
40.9572877286867	0.145399999999999\\
40.9572877813713	0.145599999999999\\
40.9572879247623	0.145799999999998\\
40.9572879832085	0.145999999999998\\
40.9572881336079	0.146199999999999\\
40.9572887676366	0.146399999999999\\
40.9572890818754	0.146599999999999\\
40.9572891230357	0.146799999999999\\
40.9572894213035	0.146999999999999\\
40.9572894482299	0.147199999999999\\
40.957289452399	0.147399999999999\\
40.9572897277332	0.147599999999999\\
40.9572902665662	0.147799999999998\\
40.9572902861368	0.147999999999999\\
40.9572903243417	0.148199999999999\\
40.9572905377656	0.148399999999999\\
40.9572907586504	0.148599999999999\\
40.9572909228941	0.148799999999999\\
40.9572909502598	0.148999999999999\\
40.9572914444845	0.149199999999999\\
40.9572915417564	0.149399999999999\\
40.9572916157926	0.149599999999999\\
40.9572918661042	0.149799999999999\\
40.9572922410347	0.149999999999999\\
40.957292395323	0.150199999999999\\
40.9572928588026	0.150399999999999\\
40.957293009992	0.150599999999999\\
40.9572933048923	0.150799999999999\\
40.95729341736	0.150999999999999\\
40.9572936107232	0.151199999999999\\
40.9572936896228	0.151399999999999\\
40.9572937619054	0.151599999999999\\
40.9572941044159	0.151799999999999\\
40.9572941352774	0.151999999999999\\
40.9572941808147	0.152199999999999\\
40.9572942088964	0.152399999999999\\
40.9572942361396	0.152599999999999\\
40.9572942907517	0.152799999999998\\
40.9572943105458	0.152999999999999\\
40.9572944817468	0.153199999999999\\
40.957294601232	0.153399999999999\\
40.9572947204285	0.153599999999999\\
40.9572949471383	0.153799999999999\\
40.9572951272409	0.153999999999999\\
40.9572954392899	0.154199999999999\\
40.9572956181833	0.154399999999999\\
40.9572959781675	0.154599999999999\\
40.9572960855238	0.154799999999999\\
40.9572964491042	0.154999999999999\\
40.9572964588232	0.155199999999999\\
40.957296557247	0.155399999999999\\
40.9572967048707	0.155599999999999\\
40.9572971267284	0.155799999999999\\
40.9572973089341	0.155999999999999\\
40.9572974507037	0.156199999999999\\
40.957297462756	0.156399999999999\\
40.9572978297021	0.156599999999999\\
40.9572981592012	0.156799999999999\\
40.9572982478084	0.156999999999999\\
40.957299440073	0.157199999999999\\
40.9572997155752	0.157399999999999\\
40.9572999585002	0.157599999999999\\
40.957299996694	0.157799999999999\\
40.9573000477123	0.157999999999999\\
40.9573002889917	0.158199999999999\\
40.9573004042212	0.158399999999999\\
40.9573006311735	0.158599999999999\\
40.957300653803	0.158799999999999\\
40.9573007255071	0.158999999999999\\
40.9573014202698	0.159199999999999\\
40.9573022834752	0.159399999999999\\
40.9573024176925	0.159599999999999\\
40.9573025710357	0.159799999999999\\
40.9573029873127	0.159999999999999\\
40.9573029919594	0.160199999999999\\
40.9573032834565	0.160399999999999\\
40.9573035186029	0.160599999999999\\
40.9573039197644	0.160799999999999\\
40.9573040952006	0.160999999999999\\
40.9573041277306	0.161199999999999\\
40.9573041563416	0.161399999999999\\
40.9573043006215	0.161599999999999\\
40.9573043564627	0.161799999999999\\
40.9573047709952	0.161999999999998\\
40.9573049330806	0.162199999999998\\
40.9573049718059	0.162399999999998\\
40.9573051118149	0.162599999999998\\
40.9573053307692	0.162799999999998\\
40.9573057093682	0.162999999999998\\
40.9573057573826	0.163199999999999\\
40.9573058154323	0.163399999999999\\
40.9573059152009	0.163599999999999\\
40.9573059686025	0.163799999999999\\
40.9573060220626	0.163999999999998\\
40.9573061289158	0.164199999999999\\
40.9573061379871	0.164399999999999\\
40.9573061487711	0.164599999999999\\
40.9573062061264	0.164799999999999\\
40.957306219655	0.164999999999999\\
40.9573064237374	0.165199999999999\\
40.9573065191294	0.165399999999999\\
40.9573065303148	0.165599999999999\\
40.9573069589251	0.165799999999999\\
40.9573071491965	0.165999999999999\\
40.9573074998929	0.166199999999999\\
40.9573075084788	0.166399999999999\\
40.9573075828907	0.166599999999999\\
40.9573078714275	0.166799999999999\\
40.9573080081154	0.166999999999999\\
40.9573080595208	0.167199999999999\\
40.9573081218777	0.167399999999999\\
40.9573085519152	0.167599999999999\\
40.957308564096	0.167799999999999\\
40.9573086918354	0.167999999999999\\
40.9573087450034	0.168199999999999\\
40.9573088075189	0.168399999999999\\
40.9573089590639	0.168599999999999\\
40.9573090750849	0.168799999999999\\
40.9573093796438	0.168999999999999\\
40.9573094798891	0.169199999999999\\
40.9573095817961	0.169399999999999\\
40.9573097923067	0.169599999999999\\
40.9573098175914	0.169799999999999\\
40.957310081811	0.169999999999999\\
40.9573106903584	0.170199999999999\\
40.9573107142642	0.170399999999999\\
40.9573107939507	0.170599999999999\\
40.9573109470092	0.170799999999999\\
40.9573112347476	0.170999999999999\\
40.9573112798707	0.171199999999999\\
40.9573113447743	0.171399999999999\\
40.9573114585439	0.171599999999999\\
40.9573116206861	0.171799999999999\\
40.9573116922278	0.171999999999999\\
40.9573117361736	0.172199999999999\\
40.9573118886044	0.172399999999999\\
40.9573119396586	0.172599999999999\\
40.9573121802756	0.172799999999999\\
40.9573123586084	0.172999999999999\\
40.9573130537441	0.173199999999999\\
40.9573131285433	0.173399999999999\\
40.9573131867522	0.173599999999999\\
40.957313317595	0.173799999999999\\
40.9573134306089	0.173999999999998\\
40.9573134747578	0.174199999999998\\
40.9573138310481	0.174399999999998\\
40.9573138679897	0.174599999999998\\
40.9573139162417	0.174799999999998\\
40.9573139473009	0.174999999999998\\
40.9573140825536	0.175199999999998\\
40.9573143103902	0.175399999999998\\
40.9573143557206	0.175599999999998\\
40.9573146117699	0.175799999999998\\
40.9573146149791	0.175999999999998\\
40.9573146738298	0.176199999999998\\
40.9573147417902	0.176399999999998\\
40.9573148280326	0.176599999999998\\
40.9573153546219	0.176799999999998\\
40.9573154005816	0.176999999999998\\
40.9573159036114	0.177199999999998\\
40.9573159163719	0.177399999999998\\
40.9573160754233	0.177599999999998\\
40.9573161934784	0.177799999999998\\
40.957316252662	0.177999999999998\\
40.9573163380642	0.178199999999998\\
40.9573163384664	0.178399999999998\\
40.9573163896916	0.178599999999998\\
40.9573172252215	0.178799999999998\\
40.9573172747277	0.178999999999998\\
40.9573173114042	0.179199999999998\\
40.9573173589619	0.179399999999998\\
40.9573174216252	0.179599999999998\\
40.9573174934941	0.179799999999998\\
40.957317648485	0.179999999999998\\
40.9573178031485	0.180199999999998\\
40.9573178686756	0.180399999999998\\
40.9573178687107	0.180599999999998\\
40.9573182729785	0.180799999999998\\
40.9573182731719	0.180999999999998\\
40.9573183651095	0.181199999999998\\
40.9573183777739	0.181399999999998\\
40.9573184107716	0.181599999999998\\
40.9573184246958	0.181799999999998\\
40.9573184530984	0.181999999999998\\
40.9573186038031	0.182199999999998\\
40.9573187923415	0.182399999999998\\
40.9573193359398	0.182599999999998\\
40.9573196588126	0.182799999999998\\
40.9573200444413	0.182999999999998\\
40.9573208625978	0.183199999999998\\
40.95732098557	0.183399999999998\\
40.957321203803	0.183599999999998\\
40.9573213577687	0.183799999999998\\
40.9573214983807	0.183999999999998\\
40.9573215596481	0.184199999999998\\
40.9573215720829	0.184399999999998\\
40.9573216742401	0.184599999999998\\
40.9573218106045	0.184799999999998\\
40.957321843293	0.184999999999998\\
40.9573218735183	0.185199999999998\\
40.9573220661902	0.185399999999998\\
40.9573223574924	0.185599999999998\\
40.9573224774315	0.185799999999998\\
40.9573225640142	0.185999999999998\\
40.957322798143	0.186199999999998\\
40.9573228673127	0.186399999999998\\
40.9573231683069	0.186599999999998\\
40.9573235985692	0.186799999999998\\
40.9573236799781	0.186999999999998\\
40.9573237476905	0.187199999999998\\
40.957323756537	0.187399999999998\\
40.9573244249184	0.187599999999998\\
40.9573244948682	0.187799999999998\\
40.957324553901	0.187999999999998\\
40.9573249820729	0.188199999999998\\
40.9573250058141	0.188399999999998\\
40.9573250233549	0.188599999999998\\
40.9573250713512	0.188799999999998\\
40.9573252512686	0.188999999999998\\
40.9573255866022	0.189199999999998\\
40.957325601636	0.189399999999998\\
40.9573258661045	0.189599999999998\\
40.9573259405037	0.189799999999998\\
40.9573260475159	0.189999999999998\\
40.9573260826275	0.190199999999998\\
40.9573261046163	0.190399999999998\\
40.9573263621215	0.190599999999998\\
40.9573266249894	0.190799999999998\\
40.9573266388843	0.190999999999998\\
40.9573266548978	0.191199999999998\\
40.9573267165189	0.191399999999998\\
40.9573268484312	0.191599999999998\\
40.957327406838	0.191799999999998\\
40.9573276662022	0.191999999999998\\
40.9573278244565	0.192199999999998\\
40.9573280915654	0.192399999999998\\
40.9573281123328	0.192599999999998\\
40.9573283099017	0.192799999999998\\
40.9573284614814	0.192999999999998\\
40.9573285126786	0.193199999999998\\
40.9573289431522	0.193399999999998\\
40.9573290605005	0.193599999999998\\
40.9573290858469	0.193799999999998\\
40.9573291681594	0.193999999999998\\
40.9573292120524	0.194199999999998\\
40.9573293449461	0.194399999999998\\
40.9573293829944	0.194599999999998\\
40.9573294542017	0.194799999999998\\
40.957329683932	0.194999999999998\\
40.9573297359314	0.195199999999998\\
40.9573297401489	0.195399999999998\\
40.957329794723	0.195599999999998\\
40.9573299472514	0.195799999999998\\
40.9573300922	0.195999999999998\\
40.9573301261488	0.196199999999998\\
40.9573304750316	0.196399999999998\\
40.9573305280858	0.196599999999998\\
40.9573306345831	0.196799999999998\\
40.9573306580441	0.196999999999998\\
40.9573309182848	0.197199999999998\\
40.9573310529982	0.197399999999998\\
40.9573311561028	0.197599999999998\\
40.9573311587008	0.197799999999998\\
40.9573314004515	0.197999999999998\\
40.9573315775464	0.198199999999998\\
40.9573316403297	0.198399999999998\\
40.9573316745423	0.198599999999998\\
40.957331984337	0.198799999999998\\
40.9573321063236	0.198999999999998\\
40.9573322774755	0.199199999999998\\
40.9573324180087	0.199399999999998\\
40.9573330374751	0.199599999999998\\
40.9573330398156	0.199799999999998\\
40.9573333258309	0.199999999999998\\
40.957333663017	0.200199999999998\\
40.9573336647231	0.200399999999998\\
40.9573337676979	0.200599999999998\\
40.9573339277237	0.200799999999998\\
40.9573341844695	0.200999999999998\\
40.9573343020089	0.201199999999998\\
40.9573343143114	0.201399999999998\\
40.9573344330746	0.201599999999998\\
40.957334475416	0.201799999999998\\
40.9573345185893	0.201999999999998\\
40.957334629559	0.202199999999998\\
40.9573347775686	0.202399999999998\\
40.9573351277629	0.202599999999998\\
40.9573352540428	0.202799999999998\\
40.9573352920392	0.202999999999998\\
40.9573353183221	0.203199999999998\\
40.9573353707427	0.203399999999998\\
40.9573354174586	0.203599999999998\\
40.9573355931568	0.203799999999998\\
40.9573356949211	0.203999999999998\\
40.9573358999065	0.204199999999998\\
40.9573361032545	0.204399999999998\\
40.9573362942368	0.204599999999998\\
40.9573362959223	0.204799999999998\\
40.9573365376672	0.204999999999998\\
40.9573366314543	0.205199999999998\\
40.9573366956813	0.205399999999998\\
40.9573368280103	0.205599999999998\\
40.9573369164847	0.205799999999998\\
40.9573369349691	0.205999999999998\\
40.9573370970214	0.206199999999998\\
40.9573371944812	0.206399999999998\\
40.9573372401743	0.206599999999998\\
40.9573372820562	0.206799999999998\\
40.9573373170219	0.206999999999998\\
40.9573373293647	0.207199999999998\\
40.9573374027757	0.207399999999998\\
40.957337647272	0.207599999999998\\
40.9573379059633	0.207799999999998\\
40.9573379502046	0.207999999999998\\
40.957338055894	0.208199999999998\\
40.9573381670397	0.208399999999998\\
40.9573384037697	0.208599999999998\\
40.9573386687828	0.208799999999998\\
40.9573387685053	0.208999999999998\\
40.9573388875227	0.209199999999998\\
40.9573388901552	0.209399999999998\\
40.9573389329042	0.209599999999998\\
40.957339026897	0.209799999999998\\
40.9573391268463	0.209999999999998\\
40.9573391583564	0.210199999999998\\
40.9573391947501	0.210399999999998\\
40.9573392531677	0.210599999999998\\
40.9573392710475	0.210799999999998\\
40.9573393194664	0.210999999999998\\
40.957339362324	0.211199999999998\\
40.9573394506671	0.211399999999998\\
40.9573395235464	0.211599999999998\\
40.9573395796816	0.211799999999998\\
40.9573397383564	0.211999999999998\\
40.9573399479441	0.212199999999998\\
40.9573401174425	0.212399999999998\\
40.9573402725458	0.212599999999998\\
40.957340480753	0.212799999999998\\
40.9573405759591	0.212999999999998\\
40.9573406057481	0.213199999999998\\
40.9573407678625	0.213399999999998\\
40.957341133083	0.213599999999998\\
40.9573413074029	0.213799999999998\\
40.9573413266409	0.213999999999998\\
40.9573413642301	0.214199999999998\\
40.9573415230102	0.214399999999998\\
40.9573416593006	0.214599999999998\\
40.9573419363333	0.214799999999998\\
40.9573423235035	0.214999999999998\\
40.957342390173	0.215199999999998\\
40.9573423988309	0.215399999999998\\
40.9573424112792	0.215599999999998\\
40.9573424196115	0.215799999999998\\
40.9573424354641	0.215999999999998\\
40.9573425378959	0.216199999999998\\
40.957342589501	0.216399999999998\\
40.9573427771794	0.216599999999998\\
40.9573430077491	0.216799999999998\\
40.9573431901894	0.216999999999998\\
40.9573432025271	0.217199999999998\\
40.9573433561008	0.217399999999998\\
40.9573434849641	0.217599999999998\\
40.9573435682427	0.217799999999998\\
40.9573437754281	0.217999999999998\\
40.9573437755841	0.218199999999998\\
40.9573439025795	0.218399999999998\\
40.9573447328069	0.218599999999998\\
40.9573447390462	0.218799999999998\\
40.9573447677156	0.218999999999998\\
40.9573452883034	0.219199999999998\\
40.9573462866615	0.219399999999998\\
40.9573463901324	0.219599999999998\\
40.9573464925779	0.219799999999998\\
40.9573465081154	0.219999999999998\\
40.9573465561057	0.220199999999998\\
40.9573466010372	0.220399999999998\\
40.9573467190387	0.220599999999998\\
40.9573471130269	0.220799999999998\\
40.9573472042161	0.220999999999998\\
40.9573472520259	0.221199999999998\\
40.9573473128882	0.221399999999998\\
40.9573476098575	0.221599999999998\\
40.9573477006319	0.221799999999998\\
40.9573477765725	0.221999999999998\\
40.9573479000556	0.222199999999998\\
40.9573481021448	0.222399999999998\\
40.9573482769258	0.222599999999998\\
40.957348688262	0.222799999999998\\
40.9573487636849	0.222999999999998\\
40.9573488289889	0.223199999999998\\
40.9573488748369	0.223399999999998\\
40.9573488769851	0.223599999999998\\
40.9573489668743	0.223799999999998\\
40.9573490410347	0.223999999999998\\
40.9573490895517	0.224199999999998\\
40.9573491336014	0.224399999999998\\
40.9573492884007	0.224599999999998\\
40.9573493016774	0.224799999999998\\
40.957349476354	0.224999999999998\\
40.9573497654525	0.225199999999998\\
40.9573499178359	0.225399999999998\\
40.9573499911884	0.225599999999998\\
40.9573502683796	0.225799999999998\\
40.9573502934099	0.225999999999998\\
40.9573503072127	0.226199999999998\\
40.9573504738315	0.226399999999998\\
40.9573504992443	0.226599999999998\\
40.9573505007861	0.226799999999998\\
40.9573505652928	0.226999999999998\\
40.957351267179	0.227199999999998\\
40.9573514885452	0.227399999999998\\
40.9573515155638	0.227599999999998\\
40.9573515838887	0.227799999999998\\
40.9573517802842	0.227999999999998\\
40.9573519097995	0.228199999999998\\
40.9573521017955	0.228399999999997\\
40.9573521064527	0.228599999999997\\
40.957352420336	0.228799999999997\\
40.9573525731228	0.228999999999997\\
40.9573526092567	0.229199999999997\\
40.9573527527438	0.229399999999997\\
40.9573527951451	0.229599999999997\\
40.9573535736275	0.229799999999997\\
40.9573536110025	0.229999999999997\\
40.9573536297673	0.230199999999997\\
40.9573536419905	0.230399999999997\\
40.9573537886112	0.230599999999997\\
40.9573538252513	0.230799999999997\\
40.9573538465328	0.230999999999997\\
40.9573539082418	0.231199999999997\\
40.9573539220155	0.231399999999997\\
40.9573539530407	0.231599999999997\\
40.9573539663423	0.231799999999997\\
40.9573541618637	0.231999999999997\\
40.9573541853458	0.232199999999997\\
40.9573542053723	0.232399999999997\\
40.9573542101545	0.232599999999997\\
40.9573543538072	0.232799999999997\\
40.9573543932356	0.232999999999997\\
40.9573544446044	0.233199999999997\\
40.957354506217	0.233399999999997\\
40.9573547297697	0.233599999999997\\
40.9573547459288	0.233799999999997\\
40.9573551949563	0.233999999999997\\
40.9573552082835	0.234199999999997\\
40.9573552881109	0.234399999999997\\
40.9573553484577	0.234599999999997\\
40.9573554562594	0.234799999999997\\
40.9573556634244	0.234999999999997\\
40.9573556648205	0.235199999999997\\
40.9573558741311	0.235399999999997\\
40.9573561315651	0.235599999999997\\
40.9573563786107	0.235799999999997\\
40.95735648865	0.235999999999997\\
40.9573568883308	0.236199999999997\\
40.9573570095963	0.236399999999997\\
40.9573574405699	0.236599999999997\\
40.9573575166489	0.236799999999997\\
40.9573575234164	0.236999999999997\\
40.9573578062269	0.237199999999997\\
40.9573579326013	0.237399999999997\\
40.9573583947059	0.237599999999997\\
40.9573584970446	0.237799999999997\\
40.957358530137	0.237999999999997\\
40.9573585649252	0.238199999999997\\
40.9573590067037	0.238399999999997\\
40.9573590790875	0.238599999999997\\
40.9573591188601	0.238799999999997\\
40.9573591835196	0.238999999999997\\
40.9573592116812	0.239199999999997\\
40.9573595974334	0.239399999999997\\
40.9573596974549	0.239599999999997\\
40.9573598141316	0.239799999999997\\
40.9573598842501	0.239999999999997\\
40.9573599534362	0.240199999999997\\
40.9573600780308	0.240399999999997\\
40.9573603891795	0.240599999999997\\
40.9573605243093	0.240799999999997\\
40.9573606451333	0.240999999999997\\
40.9573606694245	0.241199999999997\\
40.9573607974054	0.241399999999997\\
40.9573608969777	0.241599999999997\\
40.9573609793011	0.241799999999997\\
40.9573610467425	0.241999999999997\\
40.9573610751933	0.242199999999997\\
40.9573611391729	0.242399999999997\\
40.9573613193186	0.242599999999997\\
40.9573613508925	0.242799999999997\\
40.9573614160972	0.242999999999997\\
40.9573615004151	0.243199999999997\\
40.9573615349874	0.243399999999997\\
40.9573615538994	0.243599999999997\\
40.9573615806994	0.243799999999997\\
40.9573616154577	0.243999999999997\\
40.957361727723	0.244199999999997\\
40.957361957179	0.244399999999997\\
40.9573620378947	0.244599999999996\\
40.9573620431067	0.244799999999996\\
40.9573620435845	0.244999999999996\\
40.9573621022102	0.245199999999997\\
40.9573621918698	0.245399999999997\\
40.9573621961001	0.245599999999996\\
40.9573622076585	0.245799999999996\\
40.9573623474185	0.245999999999996\\
40.9573625921814	0.246199999999996\\
40.9573630452749	0.246399999999996\\
40.9573630749766	0.246599999999996\\
40.9573631014422	0.246799999999996\\
40.9573632287567	0.246999999999996\\
40.9573632373406	0.247199999999996\\
40.9573633562659	0.247399999999996\\
40.957363560604	0.247599999999996\\
40.9573635694009	0.247799999999996\\
40.9573635807163	0.247999999999996\\
40.9573636140626	0.248199999999996\\
40.9573636585454	0.248399999999996\\
40.9573637577537	0.248599999999996\\
40.9573638488907	0.248799999999996\\
40.9573639333247	0.248999999999996\\
40.9573639726487	0.249199999999996\\
40.9573640957199	0.249399999999996\\
40.9573642020301	0.249599999999996\\
40.9573644469775	0.249799999999996\\
40.9573644728142	0.249999999999996\\
40.9573646180804	0.250199999999996\\
40.957364651998	0.250399999999996\\
40.9573649729905	0.250599999999996\\
40.9573650019141	0.250799999999996\\
40.9573650863196	0.250999999999996\\
40.9573651124248	0.251199999999996\\
40.9573651128362	0.251399999999996\\
40.9573652109525	0.251599999999996\\
40.957365567873	0.251799999999996\\
40.9573659725972	0.251999999999996\\
40.9573661749202	0.252199999999996\\
40.9573662488327	0.252399999999996\\
40.9573665186543	0.252599999999996\\
40.9573668587548	0.252799999999996\\
40.9573668598908	0.252999999999996\\
40.9573669254512	0.253199999999996\\
40.9573669988214	0.253399999999996\\
40.9573671556516	0.253599999999996\\
40.9573671568586	0.253799999999996\\
40.9573673384325	0.253999999999996\\
40.9573676205518	0.254199999999996\\
40.9573678081546	0.254399999999996\\
40.9573678124658	0.254599999999996\\
40.9573680251654	0.254799999999996\\
40.9573680759438	0.254999999999996\\
40.9573682945493	0.255199999999996\\
40.9573683669786	0.255399999999996\\
40.9573683907516	0.255599999999996\\
40.9573684271742	0.255799999999996\\
40.9573685772513	0.255999999999996\\
40.9573686069357	0.256199999999996\\
40.9573687573619	0.256399999999996\\
40.9573689097304	0.256599999999996\\
40.9573690104203	0.256799999999996\\
40.9573692348602	0.256999999999996\\
40.9573692692013	0.257199999999996\\
40.9573693254263	0.257399999999996\\
40.957369381986	0.257599999999996\\
40.9573696068772	0.257799999999996\\
40.9573696598381	0.257999999999996\\
40.9573698042682	0.258199999999996\\
40.9573699033244	0.258399999999996\\
40.9573699126009	0.258599999999996\\
40.9573699948054	0.258799999999996\\
40.9573700346544	0.258999999999996\\
40.9573700421652	0.259199999999996\\
40.9573702318137	0.259399999999996\\
40.9573707106742	0.259599999999996\\
40.9573708687213	0.259799999999996\\
40.9573708880755	0.259999999999996\\
40.9573710470194	0.260199999999996\\
40.9573710754062	0.260399999999996\\
40.9573715290654	0.260599999999996\\
40.9573715714765	0.260799999999996\\
40.957372114602	0.260999999999996\\
40.9573721493877	0.261199999999996\\
40.9573722225282	0.261399999999996\\
40.9573722573336	0.261599999999996\\
40.9573724542075	0.261799999999995\\
40.9573725049759	0.261999999999995\\
40.9573725085078	0.262199999999995\\
40.9573726376581	0.262399999999995\\
40.9573730391803	0.262599999999995\\
40.9573730982072	0.262799999999995\\
40.9573731413644	0.262999999999995\\
40.9573731825445	0.263199999999995\\
40.9573732675444	0.263399999999995\\
40.9573735847975	0.263599999999995\\
40.957373729153	0.263799999999995\\
40.9573739822386	0.263999999999995\\
40.9573741473652	0.264199999999995\\
40.9573742340047	0.264399999999995\\
40.9573742505836	0.264599999999995\\
40.9573743796715	0.264799999999995\\
40.9573743928218	0.264999999999995\\
40.9573744737392	0.265199999999995\\
40.9573745542364	0.265399999999995\\
40.9573750782906	0.265599999999995\\
40.9573751455223	0.265799999999995\\
40.9573752120867	0.265999999999995\\
40.9573752206469	0.266199999999995\\
40.9573754058621	0.266399999999995\\
40.9573755747474	0.266599999999995\\
40.957375840531	0.266799999999995\\
40.9573759409296	0.266999999999995\\
40.9573761548767	0.267199999999995\\
40.9573763716499	0.267399999999995\\
40.9573763741136	0.267599999999995\\
40.95737657152	0.267799999999995\\
40.957376584902	0.267999999999995\\
40.9573767894636	0.268199999999995\\
40.9573768672362	0.268399999999995\\
40.9573768942787	0.268599999999995\\
40.9573770149308	0.268799999999995\\
40.9573771473478	0.268999999999995\\
40.9573772584825	0.269199999999995\\
40.9573776705021	0.269399999999995\\
40.957377754811	0.269599999999995\\
40.9573779152561	0.269799999999995\\
40.9573779616639	0.269999999999995\\
40.9573780561869	0.270199999999995\\
40.9573782994998	0.270399999999995\\
40.9573784400769	0.270599999999995\\
40.9573784476087	0.270799999999995\\
40.9573786868412	0.270999999999995\\
40.957378765539	0.271199999999995\\
40.9573788707412	0.271399999999995\\
40.9573789417562	0.271599999999995\\
40.957379301263	0.271799999999995\\
40.9573793180971	0.271999999999995\\
40.9573796041547	0.272199999999995\\
40.9573798690273	0.272399999999995\\
40.9573798746974	0.272599999999995\\
40.9573798875984	0.272799999999995\\
40.957379934542	0.272999999999995\\
40.9573802015753	0.273199999999995\\
40.9573802184644	0.273399999999995\\
40.9573802805196	0.273599999999995\\
40.9573803988155	0.273799999999995\\
40.9573805259134	0.273999999999995\\
40.9573805852815	0.274199999999995\\
40.9573807897661	0.274399999999995\\
40.9573808157865	0.274599999999995\\
40.957381024903	0.274799999999994\\
40.9573810755867	0.274999999999994\\
40.9573812224023	0.275199999999995\\
40.9573812806913	0.275399999999995\\
40.9573814330701	0.275599999999995\\
40.9573817251747	0.275799999999994\\
40.9573819509703	0.275999999999994\\
40.9573821826132	0.276199999999994\\
40.9573822666752	0.276399999999994\\
40.957382286836	0.276599999999995\\
40.9573822916869	0.276799999999994\\
40.9573826691061	0.276999999999994\\
40.957382704158	0.277199999999994\\
40.957383067551	0.277399999999994\\
40.9573832464277	0.277599999999994\\
40.9573834404497	0.277799999999994\\
40.9573835133819	0.277999999999994\\
40.9573836996999	0.278199999999994\\
40.9573838381771	0.278399999999995\\
40.9573839067779	0.278599999999995\\
40.9573839519375	0.278799999999994\\
40.9573839844056	0.278999999999994\\
40.9573843857341	0.279199999999994\\
40.9573844507063	0.279399999999994\\
40.9573844773452	0.279599999999994\\
40.9573847588045	0.279799999999994\\
40.9573849433186	0.279999999999994\\
40.957385072562	0.280199999999994\\
40.957385133626	0.280399999999994\\
40.9573851364537	0.280599999999994\\
40.9573852394654	0.280799999999994\\
40.9573855450013	0.280999999999994\\
40.9573856358776	0.281199999999994\\
40.9573860083624	0.281399999999994\\
40.9573861791845	0.281599999999994\\
40.9573861825697	0.281799999999994\\
40.9573861895702	0.281999999999994\\
40.9573862528263	0.282199999999994\\
40.957386344385	0.282399999999994\\
40.9573863543854	0.282599999999994\\
40.9573866320406	0.282799999999994\\
40.9573867393994	0.282999999999994\\
40.9573867952041	0.283199999999994\\
40.9573867993728	0.283399999999994\\
40.9573868004253	0.283599999999994\\
40.957387138223	0.283799999999994\\
40.9573872820517	0.283999999999994\\
40.9573873572456	0.284199999999994\\
40.957387573639	0.284399999999994\\
40.9573879428469	0.284599999999994\\
40.957388025685	0.284799999999994\\
40.9573883209862	0.284999999999994\\
40.9573886634699	0.285199999999994\\
40.9573886990539	0.285399999999994\\
40.9573887220621	0.285599999999994\\
40.9573887528458	0.285799999999994\\
40.9573887760039	0.285999999999994\\
40.9573888605777	0.286199999999994\\
40.9573889179144	0.286399999999994\\
40.957388993863	0.286599999999994\\
40.9573889986787	0.286799999999994\\
40.9573892839868	0.286999999999994\\
40.957389403364	0.287199999999994\\
40.9573895763946	0.287399999999994\\
40.9573896287913	0.287599999999994\\
40.9573897282383	0.287799999999994\\
40.9573898373864	0.287999999999994\\
40.9573898468905	0.288199999999994\\
40.9573898765448	0.288399999999994\\
40.9573898787943	0.288599999999994\\
40.9573899759489	0.288799999999994\\
40.9573900787451	0.288999999999994\\
40.9573902690042	0.289199999999994\\
40.9573903034506	0.289399999999994\\
40.9573906499257	0.289599999999994\\
40.9573908181686	0.289799999999994\\
40.9573909435202	0.289999999999994\\
40.9573912080259	0.290199999999994\\
40.9573912451074	0.290399999999994\\
40.9573913394334	0.290599999999994\\
40.9573913589658	0.290799999999994\\
40.9573914281524	0.290999999999994\\
40.9573917705389	0.291199999999994\\
40.9573918977633	0.291399999999994\\
40.9573923691661	0.291599999999994\\
40.9573925887768	0.291799999999994\\
40.9573926930231	0.291999999999994\\
40.957392736186	0.292199999999994\\
40.957392980556	0.292399999999994\\
40.9573930458152	0.292599999999994\\
40.9573930723685	0.292799999999994\\
40.957393079136	0.292999999999993\\
40.9573935525632	0.293199999999993\\
40.9573935564555	0.293399999999993\\
40.9573935676354	0.293599999999994\\
40.9573937613147	0.293799999999994\\
40.9573937705119	0.293999999999993\\
40.9573938337284	0.294199999999993\\
40.9573938794184	0.294399999999993\\
40.9573939193301	0.294599999999994\\
40.9573941730684	0.294799999999994\\
40.9573942534515	0.294999999999993\\
40.9573942622593	0.295199999999993\\
40.9573942949446	0.295399999999993\\
40.9573943500173	0.295599999999993\\
40.9573943700484	0.295799999999993\\
40.9573945508088	0.295999999999993\\
40.9573948010774	0.296199999999993\\
40.9573949215412	0.296399999999993\\
40.9573949264765	0.296599999999993\\
40.9573949915358	0.296799999999993\\
40.957395069763	0.296999999999993\\
40.9573954427409	0.297199999999993\\
40.95739549675	0.297399999999993\\
40.9573955568179	0.297599999999993\\
40.9573955688455	0.297799999999993\\
40.9573962936342	0.297999999999993\\
40.9573964960437	0.298199999999993\\
40.9573966716626	0.298399999999993\\
40.9573972264565	0.298599999999993\\
40.9573972579044	0.298799999999993\\
40.9573972639076	0.298999999999993\\
40.9573974291561	0.299199999999993\\
40.9573976232698	0.299399999999993\\
40.9573976249162	0.299599999999993\\
40.9573978394658	0.299799999999993\\
40.9573982348013	0.299999999999993\\
40.9573984885909	0.300199999999993\\
40.9573985216383	0.300399999999993\\
40.9573986667383	0.300599999999993\\
40.9573988762411	0.300799999999993\\
40.9573990688068	0.300999999999993\\
40.957399068908	0.301199999999993\\
40.9573991563139	0.301399999999993\\
40.9573991747118	0.301599999999993\\
40.9573992620857	0.301799999999993\\
40.9573994018323	0.301999999999993\\
40.9573994235476	0.302199999999993\\
40.9573994417264	0.302399999999993\\
40.9573995671219	0.302599999999993\\
40.9573995703357	0.302799999999993\\
40.9573996066141	0.302999999999993\\
40.9573997387147	0.303199999999993\\
40.9573997456222	0.303399999999993\\
40.9573998390404	0.303599999999993\\
40.9573998714331	0.303799999999993\\
40.9573999168855	0.303999999999993\\
40.9574002927765	0.304199999999993\\
40.9574006012463	0.304399999999993\\
40.9574006180958	0.304599999999993\\
40.9574006594531	0.304799999999993\\
40.9574007661276	0.304999999999993\\
40.9574009269633	0.305199999999993\\
40.9574010033968	0.305399999999993\\
40.957401019537	0.305599999999993\\
40.9574012309413	0.305799999999993\\
40.9574013061333	0.305999999999993\\
40.9574013462311	0.306199999999993\\
40.9574014900364	0.306399999999993\\
40.9574015038248	0.306599999999993\\
40.9574015071697	0.306799999999993\\
40.9574015659261	0.306999999999993\\
40.9574016151118	0.307199999999993\\
40.9574016340895	0.307399999999993\\
40.9574017744829	0.307599999999993\\
40.9574017758306	0.307799999999993\\
40.957401777111	0.307999999999993\\
40.9574017827182	0.308199999999993\\
40.9574018159022	0.308399999999993\\
40.9574018948688	0.308599999999993\\
40.9574019838472	0.308799999999993\\
40.9574019917042	0.308999999999993\\
40.9574022777437	0.309199999999993\\
40.9574023482258	0.309399999999993\\
40.9574024131982	0.309599999999993\\
40.9574026056209	0.309799999999993\\
40.9574028902438	0.309999999999993\\
40.9574031989614	0.310199999999993\\
40.9574033636722	0.310399999999993\\
40.9574035477992	0.310599999999993\\
40.9574037928609	0.310799999999993\\
40.9574039384358	0.310999999999993\\
40.9574041563311	0.311199999999993\\
40.9574041960554	0.311399999999993\\
40.9574044881915	0.311599999999993\\
40.9574046009859	0.311799999999993\\
40.9574047787745	0.311999999999993\\
40.9574048308662	0.312199999999993\\
40.9574050967469	0.312399999999993\\
40.9574052104145	0.312599999999993\\
40.9574052413574	0.312799999999993\\
40.957405281732	0.312999999999993\\
40.9574053114813	0.313199999999993\\
40.9574053209026	0.313399999999993\\
40.9574053320112	0.313599999999993\\
40.9574053323323	0.313799999999993\\
40.9574053471357	0.313999999999993\\
40.9574054464525	0.314199999999993\\
40.9574055371423	0.314399999999993\\
40.9574060652284	0.314599999999993\\
40.9574062304265	0.314799999999993\\
40.9574062680517	0.314999999999993\\
40.9574062756515	0.315199999999993\\
40.9574064524376	0.315399999999993\\
40.9574064849684	0.315599999999993\\
40.9574073827406	0.315799999999993\\
40.9574074192864	0.315999999999993\\
40.9574074389391	0.316199999999993\\
40.9574074394613	0.316399999999993\\
40.9574074547588	0.316599999999993\\
40.9574074909397	0.316799999999993\\
40.9574075164963	0.316999999999993\\
40.9574075331967	0.317199999999993\\
40.9574076058068	0.317399999999993\\
40.9574078218445	0.317599999999993\\
40.9574079568906	0.317799999999993\\
40.9574080290243	0.317999999999993\\
40.9574080720905	0.318199999999993\\
40.9574081161534	0.318399999999993\\
40.9574081491599	0.318599999999993\\
40.9574082408725	0.318799999999993\\
40.9574082989411	0.318999999999993\\
40.9574084834275	0.319199999999992\\
40.9574088233843	0.319399999999992\\
40.957408910344	0.319599999999993\\
40.9574089844017	0.319799999999993\\
40.9574091835646	0.319999999999993\\
40.9574092271086	0.320199999999992\\
40.9574093733594	0.320399999999992\\
40.9574095142247	0.320599999999992\\
40.9574096351137	0.320799999999992\\
40.9574096741225	0.320999999999992\\
40.957409832931	0.321199999999992\\
40.9574102337794	0.321399999999992\\
40.9574102349988	0.321599999999992\\
40.9574104693736	0.321799999999992\\
40.9574105925806	0.321999999999992\\
40.9574106620761	0.322199999999992\\
40.9574108360301	0.322399999999992\\
40.9574108716466	0.322599999999992\\
40.9574109099439	0.322799999999992\\
40.9574110253151	0.322999999999992\\
40.9574112112328	0.323199999999992\\
40.9574112358065	0.323399999999992\\
40.9574113991594	0.323599999999992\\
40.9574114226208	0.323799999999992\\
40.9574114729165	0.323999999999992\\
40.957411833623	0.324199999999992\\
40.9574119541058	0.324399999999992\\
40.9574123455443	0.324599999999992\\
40.9574124275491	0.324799999999992\\
40.9574127430652	0.324999999999992\\
40.9574128355471	0.325199999999992\\
40.9574131055674	0.325399999999992\\
40.957413175908	0.325599999999992\\
40.9574133417063	0.325799999999992\\
40.9574135782199	0.325999999999992\\
40.9574136468806	0.326199999999992\\
40.9574138059024	0.326399999999992\\
40.957413845451	0.326599999999992\\
40.9574139041184	0.326799999999992\\
40.9574139789421	0.326999999999992\\
40.9574141190312	0.327199999999992\\
40.9574141805456	0.327399999999992\\
40.9574143218187	0.327599999999992\\
40.957414484623	0.327799999999992\\
40.9574147612318	0.327999999999992\\
40.9574148248409	0.328199999999992\\
40.9574149872882	0.328399999999992\\
40.9574151139322	0.328599999999992\\
40.9574151978082	0.328799999999992\\
40.9574155231474	0.328999999999992\\
40.9574155387611	0.329199999999992\\
40.9574155713478	0.329399999999992\\
40.957415911325	0.329599999999992\\
40.9574161171637	0.329799999999992\\
40.9574161843234	0.329999999999992\\
40.9574163745683	0.330199999999992\\
40.9574164374827	0.330399999999992\\
40.9574164573479	0.330599999999992\\
40.9574165821838	0.330799999999992\\
40.95741695832	0.330999999999992\\
40.9574170207783	0.331199999999992\\
40.9574170754043	0.331399999999992\\
40.9574171190265	0.331599999999992\\
40.9574171440806	0.331799999999992\\
40.9574171559607	0.331999999999992\\
40.9574171897478	0.332199999999992\\
40.9574172203033	0.332399999999992\\
40.9574172616082	0.332599999999992\\
40.9574173162012	0.332799999999992\\
40.957417411065	0.332999999999992\\
40.9574175321991	0.333199999999992\\
40.9574175912123	0.333399999999992\\
40.9574176236363	0.333599999999992\\
40.9574176600519	0.333799999999992\\
40.9574176836783	0.333999999999992\\
40.9574179821493	0.334199999999992\\
40.9574180658945	0.334399999999992\\
40.9574181885636	0.334599999999992\\
40.9574184524429	0.334799999999992\\
40.9574185948624	0.334999999999992\\
40.9574186683614	0.335199999999992\\
40.9574189422959	0.335399999999992\\
40.9574190092958	0.335599999999992\\
40.9574191843162	0.335799999999992\\
40.9574192197023	0.335999999999992\\
40.9574194715769	0.336199999999992\\
40.957419555037	0.336399999999991\\
40.9574196278658	0.336599999999991\\
40.9574196982884	0.336799999999991\\
40.9574198207259	0.336999999999991\\
40.9574198690076	0.337199999999991\\
40.9574198782164	0.337399999999991\\
40.9574203098444	0.337599999999991\\
40.95742052723	0.337799999999991\\
40.9574207015775	0.337999999999991\\
40.9574211423521	0.338199999999991\\
40.9574214136345	0.338399999999991\\
40.957421507815	0.338599999999991\\
40.9574215994528	0.338799999999991\\
40.9574217168503	0.338999999999991\\
40.9574218197882	0.339199999999991\\
40.9574218365659	0.339399999999991\\
40.9574220665935	0.339599999999991\\
40.9574220896108	0.339799999999991\\
40.957422128552	0.339999999999991\\
40.9574221811981	0.340199999999991\\
40.9574223670369	0.340399999999991\\
40.9574225805315	0.340599999999991\\
40.9574226428302	0.340799999999991\\
40.9574228344819	0.340999999999991\\
40.9574229261427	0.341199999999991\\
40.9574229507294	0.341399999999991\\
40.9574230638646	0.341599999999991\\
40.9574230730995	0.341799999999991\\
40.9574231800917	0.341999999999991\\
40.9574233518383	0.342199999999991\\
40.9574233632483	0.342399999999991\\
40.9574235436847	0.342599999999991\\
40.957423652055	0.342799999999991\\
40.9574237230993	0.342999999999991\\
40.957423816608	0.343199999999991\\
40.9574238301848	0.343399999999991\\
40.9574239664482	0.343599999999991\\
40.9574241290521	0.343799999999991\\
40.9574242593315	0.343999999999991\\
40.9574242698742	0.344199999999991\\
40.9574243542996	0.344399999999991\\
40.9574245625162	0.344599999999991\\
40.9574246476523	0.344799999999991\\
40.9574247298115	0.344999999999991\\
40.9574247559766	0.345199999999991\\
40.9574249282221	0.345399999999991\\
40.9574251803636	0.345599999999991\\
40.9574252304135	0.345799999999991\\
40.9574253416409	0.345999999999991\\
40.9574253671501	0.346199999999991\\
40.957425378581	0.346399999999991\\
40.9574254167324	0.346599999999991\\
40.9574254953126	0.346799999999991\\
40.9574255221652	0.346999999999991\\
40.9574255580031	0.347199999999991\\
40.9574256364465	0.347399999999991\\
40.9574256656076	0.347599999999991\\
40.9574256839786	0.347799999999991\\
40.9574257142683	0.347999999999991\\
40.9574257187103	0.348199999999991\\
40.9574259035247	0.34839999999999\\
40.9574260265832	0.348599999999991\\
40.9574260893645	0.348799999999991\\
40.9574261663099	0.348999999999991\\
40.9574261973426	0.349199999999991\\
40.9574262727139	0.349399999999991\\
40.957426342839	0.349599999999991\\
40.9574265478033	0.349799999999991\\
40.9574266192858	0.349999999999991\\
40.9574267275143	0.350199999999991\\
40.9574268730208	0.350399999999991\\
40.9574269860617	0.350599999999991\\
40.9574271014355	0.350799999999991\\
40.9574271595373	0.350999999999991\\
40.9574272667645	0.351199999999991\\
40.9574277019553	0.35139999999999\\
40.9574277275986	0.35159999999999\\
40.9574277533949	0.35179999999999\\
40.9574280062476	0.35199999999999\\
40.957428086231	0.35219999999999\\
40.957428137802	0.35239999999999\\
40.9574282127919	0.35259999999999\\
40.9574283287594	0.35279999999999\\
40.9574283451501	0.35299999999999\\
40.9574287150794	0.35319999999999\\
40.9574288223352	0.35339999999999\\
40.9574288573538	0.35359999999999\\
40.9574289141342	0.35379999999999\\
40.9574289167668	0.35399999999999\\
40.9574289397165	0.35419999999999\\
40.957429095198	0.35439999999999\\
40.9574291617477	0.35459999999999\\
40.9574292482785	0.35479999999999\\
40.957429298479	0.35499999999999\\
40.9574294522343	0.35519999999999\\
40.9574295561156	0.35539999999999\\
40.9574296949266	0.35559999999999\\
40.9574297020129	0.35579999999999\\
40.9574297066267	0.35599999999999\\
40.9574298360259	0.35619999999999\\
40.9574298770237	0.35639999999999\\
40.9574299806118	0.35659999999999\\
40.9574299945022	0.35679999999999\\
40.9574300595246	0.35699999999999\\
40.9574303208226	0.35719999999999\\
40.9574305769401	0.35739999999999\\
40.9574306477644	0.35759999999999\\
40.9574306556318	0.35779999999999\\
40.9574309795354	0.35799999999999\\
40.957431058345	0.35819999999999\\
40.9574310807812	0.35839999999999\\
40.9574311594171	0.35859999999999\\
40.9574314391158	0.35879999999999\\
40.9574316167642	0.35899999999999\\
40.9574317680541	0.35919999999999\\
40.9574318983254	0.35939999999999\\
40.957432161608	0.35959999999999\\
40.9574325121106	0.35979999999999\\
40.9574325851299	0.35999999999999\\
40.9574326206791	0.36019999999999\\
40.9574326992535	0.36039999999999\\
40.9574330248955	0.36059999999999\\
40.9574331732827	0.36079999999999\\
40.95743323441	0.36099999999999\\
40.9574332779198	0.36119999999999\\
40.9574334254509	0.36139999999999\\
40.9574334485326	0.36159999999999\\
40.9574334732801	0.36179999999999\\
40.9574335083558	0.36199999999999\\
40.9574336481982	0.36219999999999\\
40.9574336951216	0.36239999999999\\
40.9574337353073	0.36259999999999\\
40.9574338686133	0.36279999999999\\
40.957433896719	0.36299999999999\\
40.9574342488297	0.36319999999999\\
40.9574344937923	0.36339999999999\\
40.9574347767786	0.36359999999999\\
40.9574350444831	0.36379999999999\\
40.9574353033293	0.36399999999999\\
40.9574353825636	0.36419999999999\\
40.9574354303561	0.36439999999999\\
40.957435486698	0.36459999999999\\
40.9574355059817	0.36479999999999\\
40.9574356325186	0.36499999999999\\
40.9574356370383	0.36519999999999\\
40.9574356764703	0.36539999999999\\
40.9574358525023	0.36559999999999\\
40.957435882268	0.36579999999999\\
40.9574360918292	0.36599999999999\\
40.9574365840602	0.36619999999999\\
40.9574368853443	0.36639999999999\\
40.9574369206792	0.36659999999999\\
40.9574370667974	0.36679999999999\\
40.9574372145744	0.36699999999999\\
40.9574372479888	0.36719999999999\\
40.9574372673123	0.36739999999999\\
40.9574373735481	0.36759999999999\\
40.9574374647268	0.36779999999999\\
40.9574375213321	0.36799999999999\\
40.9574375777642	0.36819999999999\\
40.9574377896589	0.36839999999999\\
40.9574378632475	0.36859999999999\\
40.9574378839637	0.36879999999999\\
40.9574380515873	0.36899999999999\\
40.9574383903465	0.36919999999999\\
40.957438778722	0.36939999999999\\
40.9574392956278	0.369599999999989\\
40.9574393995345	0.369799999999989\\
40.9574394006165	0.369999999999989\\
40.9574394271527	0.370199999999989\\
40.9574396984376	0.370399999999989\\
40.9574397036943	0.370599999999989\\
40.9574397189379	0.370799999999989\\
40.9574397501164	0.370999999999989\\
40.9574399089247	0.371199999999989\\
40.9574399797933	0.371399999999989\\
40.9574402573175	0.371599999999989\\
40.9574402581109	0.371799999999989\\
40.9574403547709	0.371999999999989\\
40.9574405559828	0.372199999999989\\
40.9574406658853	0.372399999999989\\
40.9574406687855	0.372599999999989\\
40.9574410708378	0.372799999999989\\
40.9574411292116	0.372999999999989\\
40.9574411515478	0.373199999999989\\
40.9574411765007	0.373399999999989\\
40.9574412197987	0.373599999999989\\
40.9574412507768	0.373799999999989\\
40.9574416468902	0.373999999999989\\
40.9574416731567	0.374199999999989\\
40.9574416904934	0.374399999999989\\
40.957441737202	0.374599999999989\\
40.9574420448007	0.374799999999989\\
40.9574422401278	0.374999999999989\\
40.9574422819515	0.375199999999989\\
40.957442332051	0.375399999999989\\
40.9574423807544	0.375599999999989\\
40.9574429690497	0.375799999999989\\
40.9574430305078	0.375999999999989\\
40.9574431003561	0.376199999999989\\
40.9574431158904	0.376399999999989\\
40.9574431307399	0.376599999999989\\
40.9574431718405	0.376799999999989\\
40.9574432805798	0.376999999999989\\
40.9574434107885	0.377199999999989\\
40.9574434284304	0.377399999999989\\
40.9574435840477	0.377599999999989\\
40.9574437297451	0.377799999999989\\
40.9574440458089	0.377999999999989\\
40.9574441065312	0.378199999999989\\
40.9574443274505	0.378399999999989\\
40.957444412568	0.378599999999989\\
40.9574445325163	0.378799999999989\\
40.9574445771818	0.378999999999989\\
40.9574446479683	0.379199999999989\\
40.9574446993675	0.379399999999989\\
40.9574448141391	0.379599999999989\\
40.9574449191094	0.379799999999989\\
40.9574449426467	0.379999999999989\\
40.9574449776804	0.380199999999989\\
40.9574450786584	0.380399999999989\\
40.9574452198022	0.380599999999989\\
40.9574452699601	0.380799999999989\\
40.9574452899597	0.380999999999989\\
40.9574455707385	0.381199999999989\\
40.957445599849	0.381399999999989\\
40.957445615981	0.381599999999989\\
40.9574457584916	0.381799999999989\\
40.9574457935171	0.381999999999989\\
40.957445842452	0.382199999999989\\
40.9574461619683	0.382399999999989\\
40.9574463837679	0.382599999999989\\
40.9574464005198	0.382799999999989\\
40.9574465534546	0.382999999999989\\
40.9574466761375	0.383199999999989\\
40.9574467825016	0.383399999999989\\
40.9574469012133	0.383599999999989\\
40.9574469414841	0.383799999999988\\
40.9574475647523	0.383999999999988\\
40.9574475942775	0.384199999999988\\
40.9574476270908	0.384399999999988\\
40.9574477702839	0.384599999999988\\
40.9574478597695	0.384799999999988\\
40.9574479305288	0.384999999999988\\
40.9574479543053	0.385199999999988\\
40.9574479546608	0.385399999999988\\
40.9574480382874	0.385599999999988\\
40.9574481465742	0.385799999999988\\
40.9574481932698	0.385999999999988\\
40.9574482456759	0.386199999999988\\
40.9574484739745	0.386399999999988\\
40.9574485094233	0.386599999999988\\
40.9574485413193	0.386799999999988\\
40.9574486983112	0.386999999999988\\
40.9574487114655	0.387199999999988\\
40.9574488411612	0.387399999999988\\
40.9574489587045	0.387599999999988\\
40.9574491369811	0.387799999999988\\
40.9574492014977	0.387999999999988\\
40.9574492412126	0.388199999999988\\
40.9574493571374	0.388399999999988\\
40.9574494822523	0.388599999999988\\
40.9574495766279	0.388799999999988\\
40.9574496701659	0.388999999999988\\
40.957449673249	0.389199999999988\\
40.9574497462133	0.389399999999988\\
40.9574497866482	0.389599999999988\\
40.9574498236666	0.389799999999988\\
40.9574499169506	0.389999999999988\\
40.9574499593909	0.390199999999988\\
40.9574499792859	0.390399999999988\\
40.9574500086181	0.390599999999988\\
40.9574500461991	0.390799999999988\\
40.9574501530162	0.390999999999988\\
40.9574502917533	0.391199999999988\\
40.9574504472727	0.391399999999988\\
40.9574507267019	0.391599999999988\\
40.9574507823607	0.391799999999988\\
40.9574508348685	0.391999999999988\\
40.9574508662787	0.392199999999988\\
40.9574508887595	0.392399999999988\\
40.9574509837952	0.392599999999988\\
40.9574510454044	0.392799999999988\\
40.9574511563799	0.392999999999988\\
40.9574511816349	0.393199999999988\\
40.9574512353163	0.393399999999988\\
40.9574512890257	0.393599999999988\\
40.9574513272285	0.393799999999988\\
40.9574513389321	0.393999999999988\\
40.9574514987508	0.394199999999988\\
40.9574515012305	0.394399999999988\\
40.9574516135981	0.394599999999988\\
40.9574516796104	0.394799999999987\\
40.9574516972627	0.394999999999987\\
40.9574517098692	0.395199999999987\\
40.9574518098969	0.395399999999987\\
40.9574519778006	0.395599999999987\\
40.9574524597605	0.395799999999987\\
40.9574524718198	0.395999999999987\\
40.9574525260349	0.396199999999987\\
40.957452663944	0.396399999999987\\
40.9574527247856	0.396599999999987\\
40.957452747095	0.396799999999987\\
40.9574528478456	0.396999999999987\\
40.957453034999	0.397199999999987\\
40.9574531876644	0.397399999999987\\
40.9574533335067	0.397599999999987\\
40.9574533379426	0.397799999999987\\
40.9574533383799	0.397999999999987\\
40.9574535635025	0.398199999999987\\
40.9574535833026	0.398399999999987\\
40.9574536584887	0.398599999999987\\
40.9574536739981	0.398799999999987\\
40.9574536963908	0.398999999999987\\
40.9574537976451	0.399199999999987\\
40.9574538948422	0.399399999999987\\
40.9574538967931	0.399599999999987\\
40.9574541550721	0.399799999999987\\
40.9574541617164	0.399999999999987\\
40.9574541865496	0.400199999999987\\
40.9574542376009	0.400399999999987\\
40.9574542981655	0.400599999999987\\
40.9574543587792	0.400799999999987\\
40.9574543824133	0.400999999999987\\
40.9574544855381	0.401199999999987\\
40.9574545120419	0.401399999999987\\
40.9574548525603	0.401599999999987\\
40.9574549496232	0.401799999999987\\
40.9574549913316	0.401999999999987\\
40.9574550103164	0.402199999999987\\
40.9574551147334	0.402399999999987\\
40.9574551858285	0.402599999999987\\
40.9574553623812	0.402799999999987\\
40.957455696125	0.402999999999987\\
40.9574558524075	0.403199999999987\\
40.9574558642588	0.403399999999987\\
40.957456151068	0.403599999999987\\
40.9574561741777	0.403799999999987\\
40.9574562450659	0.403999999999987\\
40.9574563559436	0.404199999999987\\
40.9574563828321	0.404399999999987\\
40.9574564090211	0.404599999999987\\
40.9574565543026	0.404799999999987\\
40.9574568508211	0.404999999999987\\
40.9574570823121	0.405199999999987\\
40.9574572814522	0.405399999999987\\
40.9574573384046	0.405599999999987\\
40.9574574815456	0.405799999999987\\
40.9574575193872	0.405999999999986\\
40.9574577683551	0.406199999999986\\
40.9574577997475	0.406399999999986\\
40.9574579331398	0.406599999999986\\
40.957458082608	0.406799999999986\\
40.957458135722	0.406999999999986\\
40.9574581399682	0.407199999999986\\
40.9574581866535	0.407399999999986\\
40.9574583343876	0.407599999999986\\
40.9574584208212	0.407799999999986\\
40.9574584996533	0.407999999999986\\
40.9574586103201	0.408199999999986\\
40.9574586980352	0.408399999999986\\
40.957458728974	0.408599999999986\\
40.9574589188286	0.408799999999986\\
40.9574589545092	0.408999999999986\\
40.9574589819326	0.409199999999986\\
40.9574590067982	0.409399999999986\\
40.9574591057121	0.409599999999986\\
40.9574592802821	0.409799999999986\\
40.9574595471739	0.409999999999986\\
40.9574595759576	0.410199999999986\\
40.9574598293313	0.410399999999986\\
40.9574598406219	0.410599999999986\\
40.9574598782195	0.410799999999986\\
40.9574599170963	0.410999999999986\\
40.9574599379046	0.411199999999986\\
40.9574600040786	0.411399999999986\\
40.9574602220239	0.411599999999986\\
40.957460253873	0.411799999999986\\
40.9574602688776	0.411999999999986\\
40.9574603035485	0.412199999999986\\
40.9574603637817	0.412399999999986\\
40.957460449866	0.412599999999986\\
40.957460453135	0.412799999999986\\
40.9574605799302	0.412999999999986\\
40.9574607965332	0.413199999999986\\
40.957460827575	0.413399999999986\\
40.9574609283089	0.413599999999986\\
40.957461313243	0.413799999999986\\
40.9574613819499	0.413999999999986\\
40.9574614495614	0.414199999999986\\
40.9574614686481	0.414399999999986\\
40.9574614986246	0.414599999999986\\
40.957461575538	0.414799999999986\\
40.9574617174861	0.414999999999986\\
40.9574620884553	0.415199999999986\\
40.9574620914897	0.415399999999986\\
40.9574623773249	0.415599999999986\\
40.957462423259	0.415799999999986\\
40.9574625470163	0.415999999999986\\
40.9574625719367	0.416199999999986\\
40.9574626331719	0.416399999999986\\
40.9574628195517	0.416599999999986\\
40.9574628435306	0.416799999999986\\
40.9574628481867	0.416999999999985\\
40.9574629516096	0.417199999999986\\
40.9574630209359	0.417399999999986\\
40.9574633129154	0.417599999999986\\
40.957463422735	0.417799999999986\\
40.9574635579924	0.417999999999985\\
40.9574637274932	0.418199999999985\\
40.9574638400747	0.418399999999985\\
40.9574639670209	0.418599999999985\\
40.9574642382808	0.418799999999985\\
40.9574643493732	0.418999999999985\\
40.9574643732384	0.419199999999985\\
40.957464568632	0.419399999999985\\
40.9574646183332	0.419599999999985\\
40.9574647159381	0.419799999999985\\
40.9574647443994	0.419999999999985\\
40.9574648186349	0.420199999999985\\
40.9574649380454	0.420399999999985\\
40.9574651683426	0.420599999999985\\
40.9574661053588	0.420799999999985\\
40.9574661975378	0.420999999999985\\
40.9574663090172	0.421199999999985\\
40.9574663727307	0.421399999999985\\
40.9574664169166	0.421599999999985\\
40.9574664722503	0.421799999999985\\
40.9574665240007	0.421999999999985\\
40.9574667654671	0.422199999999985\\
40.9574668565777	0.422399999999985\\
40.9574670879509	0.422599999999985\\
40.9574671453608	0.422799999999985\\
40.9574671961976	0.422999999999985\\
40.957467269077	0.423199999999985\\
40.9574674441136	0.423399999999985\\
40.9574675238012	0.423599999999985\\
40.9574677306025	0.423799999999985\\
40.9574679044078	0.423999999999985\\
40.9574680341224	0.424199999999985\\
40.9574680362687	0.424399999999985\\
40.9574680438731	0.424599999999985\\
40.957468111274	0.424799999999985\\
40.9574681200935	0.424999999999985\\
40.9574682274417	0.425199999999985\\
40.9574682303098	0.425399999999985\\
40.9574682675887	0.425599999999985\\
40.95746829247	0.425799999999985\\
40.9574683673051	0.425999999999985\\
40.9574683819704	0.426199999999985\\
40.9574685892643	0.426399999999985\\
40.9574686092328	0.426599999999985\\
40.9574686138674	0.426799999999985\\
40.9574686254541	0.426999999999985\\
40.9574686475156	0.427199999999985\\
40.9574687010963	0.427399999999985\\
40.9574689266096	0.427599999999985\\
40.9574689718567	0.427799999999985\\
40.9574690632033	0.427999999999985\\
40.9574690706355	0.428199999999985\\
40.9574693893354	0.428399999999985\\
40.9574693959891	0.428599999999985\\
40.957469459877	0.428799999999985\\
40.9574695149903	0.428999999999985\\
40.957469706593	0.429199999999985\\
40.9574697256028	0.429399999999985\\
40.9574697797734	0.429599999999985\\
40.9574698576156	0.429799999999985\\
40.9574699743889	0.429999999999985\\
40.9574701210007	0.430199999999985\\
40.9574701228574	0.430399999999985\\
40.95747015419	0.430599999999985\\
40.9574701546899	0.430799999999985\\
40.9574702539985	0.430999999999985\\
40.9574702697454	0.431199999999984\\
40.9574703941251	0.431399999999984\\
40.9574704525316	0.431599999999984\\
40.9574704553995	0.431799999999984\\
40.9574704903971	0.431999999999984\\
40.9574704908241	0.432199999999984\\
40.9574705606511	0.432399999999984\\
40.9574707395135	0.432599999999984\\
40.9574708409686	0.432799999999984\\
40.9574709046105	0.432999999999985\\
40.9574709167045	0.433199999999984\\
40.9574709494766	0.433399999999984\\
40.9574709871811	0.433599999999984\\
40.9574711032811	0.433799999999984\\
40.9574711183531	0.433999999999984\\
40.9574713115175	0.434199999999984\\
40.9574715299375	0.434399999999984\\
40.9574715802921	0.434599999999984\\
40.9574717697195	0.434799999999984\\
40.9574718444766	0.434999999999984\\
40.9574719737909	0.435199999999984\\
40.9574720832416	0.435399999999984\\
40.9574721748381	0.435599999999984\\
40.9574722226455	0.435799999999984\\
40.9574724064892	0.435999999999984\\
40.9574724645469	0.436199999999984\\
40.9574725529816	0.436399999999984\\
40.9574725625527	0.436599999999984\\
40.9574728846919	0.436799999999984\\
40.9574730764984	0.436999999999984\\
40.9574731102621	0.437199999999984\\
40.9574731930804	0.437399999999984\\
40.9574735990311	0.437599999999984\\
40.9574736345487	0.437799999999984\\
40.9574737985761	0.437999999999984\\
40.9574740034254	0.438199999999984\\
40.9574740117706	0.438399999999984\\
40.9574740566559	0.438599999999984\\
40.9574741859272	0.438799999999984\\
40.9574742030645	0.438999999999984\\
40.957474234142	0.439199999999984\\
40.9574743140184	0.439399999999984\\
40.9574743558953	0.439599999999984\\
40.9574744504987	0.439799999999984\\
40.9574744737363	0.439999999999984\\
40.9574745219158	0.440199999999984\\
40.9574745369275	0.440399999999984\\
40.957474607049	0.440599999999984\\
40.9574746750054	0.440799999999984\\
40.9574748234256	0.440999999999984\\
40.957474916193	0.441199999999984\\
40.957474955438	0.441399999999984\\
40.957475019931	0.441599999999984\\
40.9574751143561	0.441799999999984\\
40.9574751680668	0.441999999999984\\
40.9574753215006	0.442199999999983\\
40.9574755192836	0.442399999999983\\
40.9574756072951	0.442599999999983\\
40.9574758870173	0.442799999999983\\
40.957475919091	0.442999999999983\\
40.9574759455762	0.443199999999983\\
40.9574760183007	0.443399999999983\\
40.9574760515415	0.443599999999983\\
40.957476146612	0.443799999999983\\
40.9574762798574	0.443999999999983\\
40.9574763509999	0.444199999999983\\
40.9574763635935	0.444399999999983\\
40.9574763846433	0.444599999999983\\
40.9574764061591	0.444799999999983\\
40.9574769958584	0.444999999999983\\
40.9574771135323	0.445199999999983\\
40.9574772538164	0.445399999999983\\
40.9574772931532	0.445599999999983\\
40.9574773087959	0.445799999999983\\
40.9574774091977	0.445999999999983\\
40.9574774843069	0.446199999999983\\
40.957477677776	0.446399999999983\\
40.9574776986633	0.446599999999983\\
40.9574777820889	0.446799999999983\\
40.9574778205456	0.446999999999983\\
40.9574778238815	0.447199999999983\\
40.9574779661966	0.447399999999983\\
40.9574780411674	0.447599999999983\\
40.9574781142485	0.447799999999983\\
40.9574781778587	0.447999999999983\\
40.9574783994943	0.448199999999983\\
40.9574788736823	0.448399999999983\\
40.9574789542017	0.448599999999983\\
40.9574790023585	0.448799999999983\\
40.9574790758677	0.448999999999983\\
40.9574791313483	0.449199999999983\\
40.9574792884128	0.449399999999983\\
40.9574794804991	0.449599999999983\\
40.9574794902049	0.449799999999983\\
40.9574795902197	0.449999999999983\\
40.9574796734595	0.450199999999983\\
40.9574796826861	0.450399999999983\\
40.9574798610027	0.450599999999983\\
40.9574800082055	0.450799999999983\\
40.9574801124243	0.450999999999983\\
40.9574801468396	0.451199999999983\\
40.9574801895517	0.451399999999982\\
40.9574802650057	0.451599999999983\\
40.9574803401829	0.451799999999983\\
40.9574803658113	0.451999999999983\\
40.9574803746497	0.452199999999983\\
40.9574804182426	0.452399999999982\\
40.9574804466812	0.452599999999982\\
40.957480670383	0.452799999999982\\
40.957480688347	0.452999999999982\\
40.9574807180299	0.453199999999982\\
40.9574808725857	0.453399999999982\\
40.9574810713061	0.453599999999982\\
40.9574811235226	0.453799999999982\\
40.9574812345095	0.453999999999982\\
40.9574812609455	0.454199999999982\\
40.9574812791375	0.454399999999982\\
40.9574812897385	0.454599999999982\\
40.9574813307113	0.454799999999982\\
40.9574816210969	0.454999999999982\\
40.9574817721919	0.455199999999982\\
40.9574818610425	0.455399999999982\\
40.9574820588079	0.455599999999982\\
40.9574821521648	0.455799999999982\\
40.9574823321335	0.455999999999982\\
40.9574824586363	0.456199999999982\\
40.9574825359967	0.456399999999982\\
40.9574825502759	0.456599999999982\\
40.9574828037915	0.456799999999982\\
40.9574828215034	0.456999999999982\\
40.9574829684093	0.457199999999982\\
40.9574832515106	0.457399999999982\\
40.9574833198026	0.457599999999982\\
40.957483389705	0.457799999999982\\
40.9574834250195	0.457999999999982\\
40.9574836070502	0.458199999999982\\
40.9574836146793	0.458399999999982\\
40.9574836958324	0.458599999999982\\
40.9574837812141	0.458799999999982\\
40.9574839059962	0.458999999999982\\
40.9574839492816	0.459199999999982\\
40.9574840432589	0.459399999999982\\
40.9574841044931	0.459599999999982\\
40.9574841333637	0.459799999999982\\
40.9574842388402	0.459999999999982\\
40.9574842696689	0.460199999999982\\
40.9574843821921	0.460399999999982\\
40.9574843953552	0.460599999999982\\
40.9574844392813	0.460799999999982\\
40.9574844961318	0.460999999999982\\
40.9574844998388	0.461199999999982\\
40.9574846347877	0.461399999999982\\
40.957484752476	0.461599999999982\\
40.9574848949099	0.461799999999982\\
40.9574849107255	0.461999999999982\\
40.957485054999	0.462199999999982\\
40.9574851060081	0.462399999999982\\
40.9574851374192	0.462599999999982\\
40.9574851618061	0.462799999999982\\
40.9574852215161	0.462999999999982\\
40.9574852385421	0.463199999999982\\
40.9574855526674	0.463399999999982\\
40.9574857149777	0.463599999999982\\
40.9574858055246	0.463799999999982\\
40.9574858949231	0.463999999999982\\
40.9574860924154	0.464199999999982\\
40.9574861744296	0.464399999999982\\
40.9574863063344	0.464599999999982\\
40.9574863118508	0.464799999999982\\
40.9574863336769	0.464999999999982\\
40.9574869272651	0.465199999999982\\
40.9574869321162	0.465399999999982\\
40.9574870157414	0.465599999999982\\
40.9574872004156	0.465799999999982\\
40.9574872145792	0.465999999999982\\
40.9574872390246	0.466199999999982\\
40.9574872649758	0.466399999999982\\
40.9574873317712	0.466599999999982\\
40.9574874312074	0.466799999999982\\
40.9574874799401	0.466999999999982\\
40.9574875234741	0.467199999999982\\
40.9574875647586	0.467399999999982\\
40.9574876388735	0.467599999999982\\
40.9574877145568	0.467799999999982\\
40.9574878188896	0.467999999999982\\
40.9574878229188	0.468199999999982\\
40.9574878743627	0.468399999999982\\
40.957488047319	0.468599999999982\\
40.9574881412888	0.468799999999982\\
40.9574884459042	0.468999999999982\\
40.9574885643201	0.469199999999982\\
40.9574886184231	0.469399999999981\\
40.9574887237833	0.469599999999981\\
40.9574888120539	0.469799999999981\\
40.9574889292232	0.469999999999981\\
40.9574890213052	0.470199999999981\\
40.9574891007084	0.470399999999981\\
40.9574894163361	0.470599999999981\\
40.9574894398645	0.470799999999981\\
40.9574894532238	0.470999999999981\\
40.9574894643766	0.471199999999981\\
40.957489522539	0.471399999999981\\
40.9574896855246	0.471599999999981\\
40.9574897057091	0.471799999999981\\
40.9574898203756	0.471999999999981\\
40.9574898355413	0.472199999999981\\
40.957489850942	0.472399999999981\\
40.9574900676067	0.472599999999981\\
40.9574900892946	0.472799999999981\\
40.9574902792757	0.472999999999981\\
40.9574904178525	0.473199999999981\\
40.9574906445969	0.473399999999981\\
40.9574906611813	0.473599999999981\\
40.9574906754495	0.473799999999981\\
40.957490729033	0.473999999999981\\
40.9574908928979	0.474199999999981\\
40.9574911212931	0.474399999999981\\
40.9574911759591	0.474599999999981\\
40.9574911872094	0.474799999999981\\
40.9574912566451	0.474999999999981\\
40.9574913853984	0.475199999999981\\
40.9574914017908	0.475399999999981\\
40.9574914680362	0.475599999999981\\
40.9574914932088	0.475799999999981\\
40.9574915162305	0.475999999999981\\
40.9574915209517	0.476199999999981\\
40.9574917500568	0.476399999999981\\
40.9574917682337	0.476599999999981\\
40.957491805562	0.476799999999981\\
40.957491926695	0.476999999999981\\
40.9574919647178	0.477199999999981\\
40.9574923855914	0.477399999999981\\
40.957492477167	0.477599999999981\\
40.9574925638008	0.477799999999981\\
40.9574925770356	0.477999999999981\\
40.9574927233977	0.478199999999981\\
40.9574928279082	0.478399999999981\\
40.9574928714937	0.478599999999981\\
40.9574929242448	0.478799999999981\\
40.957493014245	0.478999999999981\\
40.9574930784528	0.479199999999981\\
40.9574931524256	0.479399999999981\\
40.9574932357732	0.479599999999981\\
40.9574932666919	0.479799999999981\\
40.9574932864477	0.479999999999981\\
40.9574933562635	0.480199999999981\\
40.9574934737337	0.480399999999981\\
40.9574935144988	0.480599999999981\\
40.9574936512892	0.480799999999981\\
40.9574939858131	0.480999999999981\\
40.957494040426	0.481199999999981\\
40.9574940724926	0.481399999999981\\
40.9574942279496	0.481599999999981\\
40.9574943651652	0.481799999999981\\
40.9574944058896	0.481999999999981\\
40.9574944063999	0.482199999999981\\
40.9574947257459	0.482399999999981\\
40.9574947746794	0.48259999999998\\
40.9574947763165	0.48279999999998\\
40.9574947931935	0.48299999999998\\
40.9574950776972	0.48319999999998\\
40.9574951441025	0.48339999999998\\
40.9574951560633	0.48359999999998\\
40.957495364269	0.48379999999998\\
40.9574953697572	0.48399999999998\\
40.9574955057141	0.48419999999998\\
40.9574956441621	0.48439999999998\\
40.9574956998503	0.48459999999998\\
40.9574957576062	0.48479999999998\\
40.9574957586339	0.48499999999998\\
40.9574958318146	0.48519999999998\\
40.9574959259494	0.48539999999998\\
40.9574959943582	0.48559999999998\\
40.9574961027005	0.48579999999998\\
40.9574961283638	0.48599999999998\\
40.9574961305989	0.48619999999998\\
40.957496248904	0.48639999999998\\
40.9574962682701	0.48659999999998\\
40.9574963273355	0.48679999999998\\
40.9574963875356	0.48699999999998\\
40.9574964612296	0.48719999999998\\
40.9574964925642	0.48739999999998\\
40.9574965439181	0.48759999999998\\
40.9574966382667	0.48779999999998\\
40.9574967658012	0.48799999999998\\
40.9574967940209	0.48819999999998\\
40.9574968399186	0.48839999999998\\
40.9574968980883	0.48859999999998\\
40.9574969582704	0.48879999999998\\
40.9574970234016	0.48899999999998\\
40.9574970794391	0.48919999999998\\
40.9574972066715	0.48939999999998\\
40.957497402348	0.48959999999998\\
40.957497453722	0.48979999999998\\
40.9574976690354	0.48999999999998\\
40.9574977243013	0.49019999999998\\
40.9574977307419	0.49039999999998\\
40.9574977988853	0.49059999999998\\
40.957497948128	0.49079999999998\\
40.9574979812123	0.49099999999998\\
40.9574980259845	0.49119999999998\\
40.9574980594799	0.49139999999998\\
40.95749810019	0.49159999999998\\
40.9574981972357	0.49179999999998\\
40.9574983685872	0.49199999999998\\
40.957498684498	0.49219999999998\\
40.9574987026242	0.49239999999998\\
40.9574989507572	0.492599999999979\\
40.9574990166311	0.492799999999979\\
40.9574991003641	0.492999999999979\\
40.9574992227689	0.493199999999979\\
40.9574992439625	0.493399999999979\\
40.9574993441082	0.493599999999979\\
40.9574993904459	0.493799999999979\\
40.9574994768566	0.493999999999979\\
40.9574995222435	0.494199999999979\\
40.9574995519766	0.494399999999979\\
40.9574997996653	0.494599999999979\\
40.9574998590512	0.494799999999979\\
40.9575000266017	0.494999999999979\\
40.9575000696072	0.495199999999979\\
40.9575002328487	0.495399999999979\\
40.9575004364596	0.495599999999979\\
40.9575007089332	0.495799999999979\\
40.9575007502484	0.495999999999979\\
40.9575009973455	0.496199999999979\\
40.9575010885857	0.496399999999979\\
40.9575011481343	0.496599999999979\\
40.9575012306335	0.496799999999979\\
40.9575014161094	0.496999999999979\\
40.9575014884905	0.497199999999979\\
40.9575015037906	0.497399999999979\\
40.9575020133756	0.497599999999979\\
40.9575022029595	0.497799999999979\\
40.9575022471283	0.497999999999979\\
40.9575025881772	0.498199999999979\\
40.9575026108275	0.498399999999979\\
40.9575026614323	0.498599999999979\\
40.9575027502625	0.498799999999979\\
40.9575028037865	0.498999999999979\\
40.9575028609985	0.499199999999979\\
40.9575029091273	0.499399999999979\\
40.9575029772749	0.499599999999979\\
40.957502987176	0.499799999999979\\
40.9575030017077	0.499999999999979\\
40.957503122868	0.500199999999979\\
40.9575032862026	0.500399999999979\\
40.9575032972689	0.500599999999979\\
40.957503351673	0.500799999999979\\
40.9575034112533	0.500999999999979\\
40.9575034956024	0.501199999999979\\
40.9575035695345	0.501399999999979\\
40.9575035962773	0.501599999999979\\
40.9575036001556	0.501799999999979\\
40.957503641331	0.501999999999979\\
40.9575036531437	0.502199999999979\\
40.9575036814293	0.502399999999979\\
40.9575037058126	0.502599999999979\\
40.9575037653672	0.502799999999979\\
40.9575038777101	0.502999999999979\\
40.9575039939917	0.503199999999979\\
40.9575041645777	0.503399999999979\\
40.9575042294966	0.503599999999979\\
40.9575044048907	0.503799999999979\\
40.9575044387942	0.503999999999979\\
40.9575045167414	0.504199999999979\\
40.9575046469498	0.504399999999979\\
40.957504752114	0.504599999999979\\
40.9575049255531	0.504799999999979\\
40.9575050336593	0.504999999999979\\
40.95750504682	0.505199999999979\\
40.9575050485511	0.505399999999979\\
40.9575050712216	0.505599999999979\\
40.9575051568815	0.505799999999979\\
40.957505347718	0.505999999999979\\
40.9575056058188	0.506199999999979\\
40.9575058225958	0.506399999999979\\
40.9575059505167	0.506599999999979\\
40.9575059641787	0.506799999999979\\
40.9575061847108	0.506999999999979\\
40.9575062190961	0.507199999999979\\
40.9575062741878	0.507399999999979\\
40.9575064994577	0.507599999999979\\
40.9575065263042	0.507799999999979\\
40.9575065606375	0.507999999999979\\
40.9575066858492	0.508199999999979\\
40.9575067864812	0.508399999999979\\
40.9575068182171	0.508599999999979\\
40.957506988686	0.508799999999979\\
40.9575070014108	0.508999999999979\\
40.9575070563629	0.509199999999979\\
40.9575071077705	0.509399999999979\\
40.9575072732258	0.509599999999979\\
40.9575074991236	0.509799999999979\\
40.9575076527301	0.509999999999979\\
40.9575076604752	0.510199999999979\\
40.9575077902662	0.510399999999979\\
40.9575078521733	0.510599999999979\\
40.9575080834494	0.510799999999979\\
40.9575081149644	0.510999999999979\\
40.9575081162063	0.511199999999979\\
40.9575081961113	0.511399999999979\\
40.9575083289934	0.511599999999979\\
40.9575083786279	0.511799999999979\\
40.9575085076584	0.511999999999979\\
40.95750869156	0.512199999999979\\
40.9575087104497	0.512399999999979\\
40.9575089410378	0.512599999999979\\
40.9575090131278	0.512799999999979\\
40.9575092659737	0.512999999999979\\
40.9575094393049	0.513199999999979\\
40.9575094540329	0.513399999999979\\
40.9575095009066	0.513599999999979\\
40.9575095152204	0.513799999999979\\
40.9575095885371	0.51399999999998\\
40.9575096351051	0.51419999999998\\
40.9575099258883	0.51439999999998\\
40.9575099325899	0.51459999999998\\
40.9575099777759	0.51479999999998\\
40.9575100389577	0.51499999999998\\
40.9575102330075	0.51519999999998\\
40.9575102389802	0.51539999999998\\
40.9575103025551	0.51559999999998\\
40.9575104012871	0.51579999999998\\
40.9575104633818	0.51599999999998\\
40.9575105784608	0.51619999999998\\
40.9575106952647	0.51639999999998\\
40.9575107012464	0.51659999999998\\
40.9575107772943	0.516799999999979\\
40.9575108769207	0.516999999999979\\
40.9575110190167	0.51719999999998\\
40.9575111315395	0.51739999999998\\
40.9575111953389	0.51759999999998\\
40.9575112559579	0.51779999999998\\
40.9575113460475	0.51799999999998\\
40.9575113980446	0.51819999999998\\
40.9575115035137	0.51839999999998\\
40.9575116221747	0.51859999999998\\
40.9575116371323	0.51879999999998\\
40.9575117346432	0.51899999999998\\
40.9575119656439	0.51919999999998\\
40.9575121022934	0.51939999999998\\
40.9575122039182	0.51959999999998\\
40.9575122147678	0.51979999999998\\
40.9575122252709	0.51999999999998\\
40.9575122491109	0.52019999999998\\
40.9575123321725	0.52039999999998\\
40.9575124940975	0.52059999999998\\
40.9575125077536	0.52079999999998\\
40.9575125789782	0.52099999999998\\
40.9575126162577	0.52119999999998\\
40.9575126168822	0.52139999999998\\
40.9575127887027	0.52159999999998\\
40.9575128683122	0.52179999999998\\
40.9575129450334	0.52199999999998\\
40.9575130063612	0.52219999999998\\
40.9575130867002	0.52239999999998\\
40.9575131921857	0.52259999999998\\
40.9575132340261	0.52279999999998\\
40.9575133694576	0.52299999999998\\
40.957513516714	0.52319999999998\\
40.9575136424839	0.52339999999998\\
40.9575140955683	0.52359999999998\\
40.9575142055551	0.52379999999998\\
40.957514326145	0.52399999999998\\
40.9575145942967	0.52419999999998\\
40.9575146139403	0.52439999999998\\
40.9575146500011	0.52459999999998\\
40.957515060245	0.52479999999998\\
40.9575150759567	0.52499999999998\\
40.9575151020695	0.52519999999998\\
40.9575153131743	0.52539999999998\\
40.9575153486327	0.52559999999998\\
40.9575153727315	0.52579999999998\\
40.9575154262228	0.52599999999998\\
40.9575154271679	0.52619999999998\\
40.9575154965006	0.52639999999998\\
40.9575155141202	0.52659999999998\\
40.9575155491035	0.52679999999998\\
40.9575156837244	0.52699999999998\\
40.9575158683372	0.52719999999998\\
40.9575160058526	0.52739999999998\\
40.9575162179865	0.52759999999998\\
40.9575162887187	0.52779999999998\\
40.9575165243016	0.52799999999998\\
40.9575165371129	0.52819999999998\\
40.9575165912594	0.52839999999998\\
40.9575166427775	0.52859999999998\\
40.9575167601014	0.52879999999998\\
40.9575168163901	0.52899999999998\\
40.9575169722776	0.52919999999998\\
40.9575170223713	0.52939999999998\\
40.957517055117	0.52959999999998\\
40.9575173214289	0.52979999999998\\
40.9575173291435	0.52999999999998\\
40.957517392533	0.53019999999998\\
40.9575173993678	0.53039999999998\\
40.9575174539321	0.53059999999998\\
40.9575175410738	0.53079999999998\\
40.9575175556033	0.53099999999998\\
40.9575176487524	0.53119999999998\\
40.9575176672984	0.53139999999998\\
40.9575176690345	0.53159999999998\\
40.9575176699577	0.53179999999998\\
40.9575177043144	0.53199999999998\\
40.9575179502741	0.53219999999998\\
40.9575180314716	0.53239999999998\\
40.9575181526239	0.53259999999998\\
40.9575182100874	0.53279999999998\\
40.957518301	0.53299999999998\\
40.9575184851947	0.53319999999998\\
40.9575184936753	0.53339999999998\\
40.9575185877085	0.53359999999998\\
40.9575186619073	0.533799999999981\\
40.9575187465218	0.53399999999998\\
40.9575187502088	0.53419999999998\\
40.957518797928	0.53439999999998\\
40.9575189549207	0.53459999999998\\
40.9575189584233	0.53479999999998\\
40.9575189993738	0.53499999999998\\
40.9575192364909	0.535199999999981\\
40.9575193876891	0.535399999999981\\
40.9575194565822	0.535599999999981\\
40.9575196214686	0.535799999999981\\
40.9575197872139	0.535999999999981\\
40.9575200470059	0.536199999999981\\
40.95752007664	0.536399999999981\\
40.9575201086208	0.536599999999981\\
40.9575201181998	0.536799999999981\\
40.9575202621462	0.536999999999981\\
40.9575202819295	0.537199999999981\\
40.9575203628203	0.537399999999981\\
40.9575205693994	0.537599999999981\\
40.9575205704616	0.537799999999981\\
40.9575205899788	0.537999999999981\\
40.9575207110176	0.538199999999981\\
40.9575211006856	0.538399999999981\\
40.9575211939748	0.538599999999981\\
40.9575212812973	0.538799999999981\\
40.9575213129609	0.538999999999981\\
40.9575213784339	0.539199999999981\\
40.9575214182502	0.539399999999981\\
40.9575214564328	0.539599999999981\\
40.9575217146534	0.539799999999981\\
40.9575218722023	0.539999999999981\\
40.9575220326255	0.540199999999981\\
40.9575221216514	0.540399999999981\\
40.9575221965809	0.540599999999981\\
40.9575222507353	0.540799999999981\\
40.9575223835915	0.540999999999981\\
40.9575224196533	0.541199999999981\\
40.957522421363	0.541399999999981\\
40.9575224396344	0.541599999999981\\
40.9575226606043	0.541799999999981\\
40.9575226956864	0.541999999999981\\
40.9575227161076	0.542199999999981\\
40.957522741574	0.542399999999981\\
40.957522748592	0.542599999999981\\
40.9575228525104	0.542799999999981\\
40.9575229226574	0.542999999999981\\
40.957523117753	0.543199999999981\\
40.9575231209836	0.543399999999981\\
40.9575231429939	0.543599999999981\\
40.9575231748505	0.543799999999981\\
40.9575231755363	0.543999999999981\\
40.9575233130329	0.544199999999981\\
40.9575233194666	0.544399999999981\\
40.9575233484971	0.544599999999981\\
40.9575236051998	0.544799999999981\\
40.9575236821696	0.544999999999981\\
40.9575236904122	0.545199999999981\\
40.9575236931045	0.545399999999981\\
40.9575239353143	0.545599999999981\\
40.9575239469791	0.545799999999981\\
40.9575242303682	0.545999999999981\\
40.957524615431	0.546199999999981\\
40.9575246189459	0.546399999999981\\
40.9575246799191	0.546599999999981\\
40.9575247553081	0.546799999999981\\
40.95752476245	0.546999999999981\\
40.9575248037051	0.547199999999981\\
40.9575248362919	0.547399999999981\\
40.9575248702304	0.547599999999981\\
40.9575248852818	0.547799999999981\\
40.9575249963311	0.547999999999981\\
40.9575251076253	0.548199999999981\\
40.9575253253603	0.548399999999981\\
40.9575254223012	0.548599999999981\\
40.9575256680185	0.548799999999981\\
40.9575257131204	0.548999999999981\\
40.9575257453629	0.549199999999981\\
40.9575259780553	0.549399999999981\\
40.957526138105	0.549599999999981\\
40.9575262203274	0.549799999999981\\
40.9575263115183	0.549999999999981\\
40.9575263210894	0.550199999999981\\
40.9575263487221	0.550399999999981\\
40.9575263518558	0.550599999999981\\
40.9575264260302	0.550799999999981\\
40.9575266192302	0.550999999999981\\
40.9575266947297	0.551199999999981\\
40.9575267284604	0.551399999999981\\
40.9575267771094	0.551599999999981\\
40.9575273148909	0.551799999999981\\
40.9575273725279	0.551999999999981\\
40.9575274784968	0.552199999999981\\
40.9575275018175	0.552399999999981\\
40.9575275125367	0.552599999999981\\
40.9575276444389	0.552799999999981\\
40.9575281908077	0.552999999999981\\
40.9575281934619	0.553199999999981\\
40.9575282898122	0.553399999999981\\
40.957528345387	0.553599999999981\\
40.9575287301908	0.553799999999981\\
40.9575289942436	0.553999999999981\\
40.9575290626296	0.554199999999981\\
40.9575292027724	0.554399999999981\\
40.9575294592291	0.554599999999981\\
40.9575298583053	0.554799999999981\\
40.9575299832782	0.554999999999981\\
40.9575300156333	0.555199999999981\\
40.9575300158853	0.555399999999981\\
40.9575300195108	0.555599999999981\\
40.9575300705358	0.555799999999981\\
40.9575301037559	0.555999999999981\\
40.9575303919985	0.556199999999981\\
40.957530468659	0.556399999999981\\
40.9575305713344	0.556599999999981\\
40.9575307167823	0.556799999999981\\
40.9575308282684	0.556999999999981\\
40.9575308967181	0.557199999999981\\
40.9575309944703	0.557399999999981\\
40.9575310992254	0.557599999999981\\
40.9575311051155	0.557799999999981\\
40.9575312722432	0.557999999999981\\
40.9575313335996	0.558199999999981\\
40.9575313670616	0.558399999999981\\
40.9575314307551	0.558599999999981\\
40.9575314352554	0.558799999999981\\
40.9575314888979	0.558999999999981\\
40.9575315615113	0.559199999999981\\
40.9575316199552	0.559399999999981\\
40.9575316650049	0.559599999999981\\
40.9575317134351	0.559799999999981\\
40.957531817222	0.559999999999981\\
40.9575319822122	0.560199999999981\\
40.9575320110021	0.560399999999981\\
40.957532092662	0.560599999999981\\
40.957532098799	0.560799999999982\\
40.9575321659744	0.560999999999982\\
40.9575325856614	0.561199999999981\\
40.9575326956137	0.561399999999981\\
40.9575327189927	0.561599999999981\\
40.957532796399	0.561799999999981\\
40.9575328695751	0.561999999999982\\
40.957532902664	0.562199999999982\\
40.9575329423768	0.562399999999982\\
40.9575330293662	0.562599999999982\\
40.9575330624816	0.562799999999982\\
40.957533193261	0.562999999999982\\
40.9575333571644	0.563199999999982\\
40.9575334345733	0.563399999999982\\
40.957533521518	0.563599999999982\\
40.9575335220176	0.563799999999982\\
40.9575335469981	0.563999999999982\\
40.957533723388	0.564199999999982\\
40.9575338425377	0.564399999999982\\
40.9575341606269	0.564599999999982\\
40.957534295448	0.564799999999982\\
40.9575344575335	0.564999999999982\\
40.9575345243883	0.565199999999982\\
40.9575345307666	0.565399999999982\\
40.9575346051954	0.565599999999982\\
40.95753462315	0.565799999999982\\
40.9575347935195	0.565999999999982\\
40.9575348440367	0.566199999999982\\
40.9575348794582	0.566399999999982\\
40.9575349514079	0.566599999999982\\
40.9575349655905	0.566799999999982\\
40.9575350363081	0.566999999999982\\
40.9575351573379	0.567199999999982\\
40.9575352462787	0.567399999999982\\
40.9575353493651	0.567599999999982\\
40.9575354667571	0.567799999999982\\
40.9575354738166	0.567999999999982\\
40.9575357310094	0.568199999999982\\
40.9575359172787	0.568399999999982\\
40.9575359903696	0.568599999999982\\
40.9575361693885	0.568799999999982\\
40.9575363199942	0.568999999999982\\
40.9575364775946	0.569199999999982\\
40.957536619902	0.569399999999982\\
40.9575367434323	0.569599999999982\\
40.9575371330076	0.569799999999982\\
40.957537204283	0.569999999999982\\
40.957537204365	0.570199999999982\\
40.957537255172	0.570399999999982\\
40.9575372664249	0.570599999999982\\
40.9575373974329	0.570799999999982\\
40.957537424719	0.570999999999982\\
40.9575374709726	0.571199999999982\\
40.9575377331926	0.571399999999982\\
40.957537744012	0.571599999999982\\
40.9575378438163	0.571799999999982\\
40.9575378772769	0.571999999999982\\
40.9575378836745	0.572199999999982\\
40.9575381431971	0.572399999999982\\
40.9575383559278	0.572599999999982\\
40.9575384800868	0.572799999999982\\
40.9575385676994	0.572999999999982\\
40.9575386155295	0.573199999999982\\
40.957538626118	0.573399999999982\\
40.9575387789117	0.573599999999982\\
40.9575388391318	0.573799999999982\\
40.9575389310926	0.573999999999982\\
40.9575389615089	0.574199999999982\\
40.9575389661106	0.574399999999982\\
40.9575391096966	0.574599999999982\\
40.9575392032285	0.574799999999982\\
40.9575393020191	0.574999999999982\\
40.9575394756856	0.575199999999982\\
40.9575395123924	0.575399999999982\\
40.9575395301818	0.575599999999982\\
40.9575395550655	0.575799999999982\\
40.9575396925398	0.575999999999982\\
40.957540010611	0.576199999999982\\
40.9575400695018	0.576399999999982\\
40.9575401093202	0.576599999999982\\
40.9575401186141	0.576799999999982\\
40.9575401643235	0.576999999999982\\
40.9575402251729	0.577199999999982\\
40.957540304994	0.577399999999982\\
40.9575403542566	0.577599999999982\\
40.9575404571242	0.577799999999982\\
40.9575404894422	0.577999999999982\\
40.9575407181692	0.578199999999982\\
40.9575410461055	0.578399999999982\\
40.9575410954784	0.578599999999982\\
40.9575413271932	0.578799999999982\\
40.9575413280888	0.578999999999982\\
40.9575413835231	0.579199999999982\\
40.9575415570917	0.579399999999982\\
40.9575417464225	0.579599999999982\\
40.9575418443881	0.579799999999983\\
40.9575419147772	0.579999999999983\\
40.9575420043737	0.580199999999983\\
40.9575422264108	0.580399999999982\\
40.9575423341644	0.580599999999982\\
40.9575426477878	0.580799999999982\\
40.9575429159687	0.580999999999982\\
40.9575430825492	0.581199999999982\\
40.9575430832814	0.581399999999982\\
40.9575431171894	0.581599999999982\\
40.9575431405353	0.581799999999982\\
40.9575431608321	0.581999999999983\\
40.9575435311098	0.582199999999983\\
40.9575435503755	0.582399999999982\\
40.9575437104451	0.582599999999982\\
40.9575438868934	0.582799999999982\\
40.9575440606052	0.582999999999982\\
40.9575441340695	0.583199999999982\\
40.9575442084846	0.583399999999982\\
40.9575442210629	0.583599999999982\\
40.9575442486836	0.583799999999982\\
40.9575442515841	0.583999999999983\\
40.9575442779125	0.584199999999983\\
40.9575443544296	0.584399999999982\\
40.9575443603812	0.584599999999983\\
40.9575444925082	0.584799999999983\\
40.9575445044158	0.584999999999983\\
40.9575447671945	0.585199999999983\\
40.9575450082825	0.585399999999983\\
40.9575453791972	0.585599999999983\\
40.9575453953832	0.585799999999983\\
40.9575454052407	0.585999999999983\\
40.9575454517867	0.586199999999983\\
40.9575455565578	0.586399999999983\\
40.9575456254586	0.586599999999983\\
40.9575456596829	0.586799999999983\\
40.9575456938095	0.586999999999983\\
40.9575459396719	0.587199999999983\\
40.9575459568341	0.587399999999983\\
40.9575462127937	0.587599999999983\\
40.9575462880714	0.587799999999983\\
40.9575462973033	0.587999999999983\\
40.9575463049455	0.588199999999983\\
40.9575463163923	0.588399999999983\\
40.9575463618709	0.588599999999983\\
40.9575464391922	0.588799999999983\\
40.9575465492332	0.588999999999983\\
40.9575465819456	0.589199999999983\\
40.9575465842433	0.589399999999983\\
40.9575466035506	0.589599999999983\\
40.9575466308233	0.589799999999983\\
40.9575466554664	0.589999999999983\\
40.957546800057	0.590199999999983\\
40.9575469610929	0.590399999999983\\
40.957546982826	0.590599999999983\\
40.9575470284684	0.590799999999983\\
40.9575471250556	0.590999999999983\\
40.9575472392434	0.591199999999983\\
40.9575472840506	0.591399999999983\\
40.957547293061	0.591599999999983\\
40.9575473789536	0.591799999999983\\
40.95754746026	0.591999999999983\\
40.9575477560891	0.592199999999983\\
40.9575478629334	0.592399999999983\\
40.9575479215775	0.592599999999983\\
40.9575480392986	0.592799999999983\\
40.9575482388799	0.592999999999983\\
40.9575482697067	0.593199999999983\\
40.9575482719118	0.593399999999983\\
40.9575483505548	0.593599999999983\\
40.9575484933027	0.593799999999983\\
40.9575485252503	0.593999999999983\\
40.957548549219	0.594199999999983\\
40.9575487523839	0.594399999999983\\
40.9575492366929	0.594599999999983\\
40.9575492965761	0.594799999999983\\
40.9575493818052	0.594999999999983\\
40.9575494007636	0.595199999999983\\
40.9575495514485	0.595399999999983\\
40.9575495988651	0.595599999999983\\
40.9575496327903	0.595799999999983\\
40.9575496960568	0.595999999999983\\
40.957549920677	0.596199999999983\\
40.9575499376332	0.596399999999983\\
40.9575500966518	0.596599999999983\\
40.9575504314953	0.596799999999983\\
40.9575504474794	0.596999999999983\\
40.9575505314854	0.597199999999983\\
40.9575505529413	0.597399999999983\\
40.9575506305407	0.597599999999983\\
40.957550638278	0.597799999999983\\
40.9575509620753	0.597999999999983\\
40.9575510332447	0.598199999999983\\
40.957551057476	0.598399999999983\\
40.9575510748604	0.598599999999983\\
40.9575511396859	0.598799999999983\\
40.9575511640107	0.598999999999983\\
40.9575512888917	0.599199999999983\\
40.9575514790693	0.599399999999983\\
40.957551499046	0.599599999999983\\
40.9575516141914	0.599799999999983\\
40.957551615839	0.599999999999983\\
40.9575516722106	0.600199999999983\\
40.9575517655302	0.600399999999983\\
40.957552099424	0.600599999999983\\
40.9575522803103	0.600799999999983\\
40.9575524012753	0.600999999999983\\
40.9575524901832	0.601199999999984\\
40.9575525807243	0.601399999999984\\
40.9575526669579	0.601599999999983\\
40.9575526836136	0.601799999999983\\
40.9575529291516	0.601999999999984\\
40.9575529297484	0.602199999999984\\
40.9575530220854	0.602399999999984\\
40.9575531851854	0.602599999999984\\
40.9575532398239	0.602799999999984\\
40.9575533157005	0.602999999999984\\
40.9575534593507	0.603199999999984\\
40.9575536053745	0.603399999999984\\
40.9575538020499	0.603599999999984\\
40.9575538433159	0.603799999999984\\
40.9575539972922	0.603999999999984\\
40.95755412725	0.604199999999984\\
40.9575543580282	0.604399999999984\\
40.9575544010086	0.604599999999984\\
40.9575544737291	0.604799999999984\\
40.957554506593	0.604999999999984\\
40.9575545784496	0.605199999999984\\
40.9575546106952	0.605399999999984\\
40.9575547543415	0.605599999999984\\
40.9575548405719	0.605799999999984\\
40.957554893181	0.605999999999984\\
40.9575549447211	0.606199999999984\\
40.9575549618491	0.606399999999984\\
40.9575552083193	0.606599999999984\\
40.9575552181887	0.606799999999984\\
40.9575553413354	0.606999999999984\\
40.957555345248	0.607199999999984\\
40.9575554170013	0.607399999999984\\
40.9575554785884	0.607599999999984\\
40.9575557070877	0.607799999999984\\
40.9575557168237	0.607999999999984\\
40.957555830391	0.608199999999984\\
40.9575561153431	0.608399999999984\\
40.9575561233579	0.608599999999984\\
40.9575561714637	0.608799999999984\\
40.9575562964514	0.608999999999984\\
40.9575563445517	0.609199999999984\\
40.957556557919	0.609399999999984\\
40.9575565786975	0.609599999999984\\
40.95755670118	0.609799999999984\\
40.9575567058812	0.609999999999984\\
40.9575567224407	0.610199999999984\\
40.9575567287326	0.610399999999984\\
40.9575567870668	0.610599999999984\\
40.9575567954846	0.610799999999984\\
40.9575570401067	0.610999999999984\\
40.9575570939827	0.611199999999984\\
40.9575571712617	0.611399999999984\\
40.9575572171893	0.611599999999984\\
40.9575573468456	0.611799999999984\\
40.9575576793454	0.611999999999984\\
40.9575582768368	0.612199999999984\\
40.957558469818	0.612399999999984\\
40.9575585201139	0.612599999999984\\
40.9575586875802	0.612799999999984\\
40.9575587087971	0.612999999999984\\
40.9575587485518	0.613199999999984\\
40.9575588730543	0.613399999999984\\
40.9575590978796	0.613599999999984\\
40.9575591371376	0.613799999999984\\
40.9575592437528	0.613999999999984\\
40.9575592571591	0.614199999999984\\
40.957559275585	0.614399999999984\\
40.9575593528677	0.614599999999984\\
40.9575595623623	0.614799999999984\\
40.9575596359372	0.614999999999984\\
40.9575596767523	0.615199999999984\\
40.957559959882	0.615399999999984\\
40.9575600247259	0.615599999999984\\
40.9575601834282	0.615799999999984\\
40.9575602117058	0.615999999999984\\
40.9575602711063	0.616199999999984\\
40.9575602961372	0.616399999999984\\
40.9575603287677	0.616599999999984\\
40.9575607801514	0.616799999999984\\
40.9575608576105	0.616999999999984\\
40.957561166259	0.617199999999984\\
40.9575613045171	0.617399999999984\\
40.9575613055148	0.617599999999984\\
40.9575613860307	0.617799999999984\\
40.9575614218305	0.617999999999984\\
40.9575616868909	0.618199999999984\\
40.9575618389689	0.618399999999984\\
40.957561910273	0.618599999999984\\
40.9575619421621	0.618799999999984\\
40.9575619739026	0.618999999999984\\
40.957562115828	0.619199999999984\\
40.9575621200294	0.619399999999984\\
40.9575621331747	0.619599999999984\\
40.9575622259011	0.619799999999984\\
40.9575622713942	0.619999999999984\\
40.9575622728769	0.620199999999984\\
40.9575624135391	0.620399999999984\\
40.9575624701206	0.620599999999984\\
40.9575624972235	0.620799999999984\\
40.9575625203891	0.620999999999984\\
40.9575629675755	0.621199999999984\\
40.9575629958585	0.621399999999984\\
40.9575630777836	0.621599999999984\\
40.9575631426343	0.621799999999984\\
40.9575632816993	0.621999999999984\\
40.9575635727757	0.622199999999984\\
40.9575637014381	0.622399999999984\\
40.9575637341382	0.622599999999984\\
40.9575638531244	0.622799999999984\\
40.957563896748	0.622999999999984\\
40.9575639804382	0.623199999999984\\
40.9575640295299	0.623399999999984\\
40.9575641043624	0.623599999999984\\
40.9575642118351	0.623799999999984\\
40.9575642284806	0.623999999999984\\
40.9575642921158	0.624199999999984\\
40.9575643762509	0.624399999999984\\
40.9575643889351	0.624599999999984\\
40.957564399144	0.624799999999984\\
40.957564538	0.624999999999984\\
40.9575645587041	0.625199999999984\\
40.9575645734781	0.625399999999984\\
40.9575647266334	0.625599999999984\\
40.9575650258575	0.625799999999984\\
40.9575651147363	0.625999999999985\\
40.9575651991553	0.626199999999985\\
40.9575652702871	0.626399999999985\\
40.9575656652574	0.626599999999985\\
40.9575657296367	0.626799999999985\\
40.9575659471207	0.626999999999985\\
40.9575660588169	0.627199999999985\\
40.9575661240794	0.627399999999985\\
40.957566177244	0.627599999999985\\
40.9575663456038	0.627799999999985\\
40.957566416734	0.627999999999985\\
40.9575665333309	0.628199999999985\\
40.9575665897405	0.628399999999985\\
40.9575665924282	0.628599999999985\\
40.9575666013915	0.628799999999985\\
40.9575666242502	0.628999999999985\\
40.957566808042	0.629199999999985\\
40.9575668208432	0.629399999999985\\
40.9575669111692	0.629599999999985\\
40.9575669747962	0.629799999999985\\
40.9575670878004	0.629999999999985\\
40.9575670929463	0.630199999999985\\
40.9575671007855	0.630399999999985\\
40.9575671806902	0.630599999999985\\
40.9575671858696	0.630799999999985\\
40.9575672859749	0.630999999999985\\
40.9575673015016	0.631199999999985\\
40.9575676193136	0.631399999999985\\
40.957567687033	0.631599999999985\\
40.957567694491	0.631799999999985\\
40.9575678353463	0.631999999999985\\
40.9575679056421	0.632199999999985\\
40.9575679463913	0.632399999999985\\
40.9575679830142	0.632599999999985\\
40.9575681314031	0.632799999999985\\
40.9575681491354	0.632999999999985\\
40.9575681732238	0.633199999999985\\
40.9575682068632	0.633399999999985\\
40.9575682359965	0.633599999999985\\
40.9575683527661	0.633799999999985\\
40.9575684891617	0.633999999999985\\
40.9575689064854	0.634199999999985\\
40.9575690520288	0.634399999999985\\
40.9575690836717	0.634599999999985\\
40.9575691045318	0.634799999999985\\
40.9575692645466	0.634999999999985\\
40.9575693576391	0.635199999999985\\
40.9575694881763	0.635399999999985\\
40.9575695083215	0.635599999999985\\
40.9575696932019	0.635799999999985\\
40.9575697739175	0.635999999999985\\
40.9575701405269	0.636199999999985\\
40.9575706697518	0.636399999999985\\
40.9575706778539	0.636599999999985\\
40.9575707187495	0.636799999999985\\
40.9575707887069	0.636999999999985\\
40.9575708105626	0.637199999999985\\
40.9575714339623	0.637399999999985\\
40.9575714856308	0.637599999999985\\
40.9575716051344	0.637799999999985\\
40.9575716303444	0.637999999999985\\
40.9575718084789	0.638199999999985\\
40.9575718352714	0.638399999999985\\
40.9575720056127	0.638599999999985\\
40.9575720638405	0.638799999999985\\
40.957572184981	0.638999999999985\\
40.957572186481	0.639199999999985\\
40.9575723560218	0.639399999999985\\
40.9575724995	0.639599999999985\\
40.9575725194614	0.639799999999985\\
40.9575727042698	0.639999999999985\\
40.957572850774	0.640199999999985\\
40.9575733651355	0.640399999999985\\
40.9575733928622	0.640599999999985\\
40.957573466522	0.640799999999985\\
40.9575736068033	0.640999999999985\\
40.957573766679	0.641199999999985\\
40.957574007554	0.641399999999985\\
40.9575743145318	0.641599999999985\\
40.9575744452494	0.641799999999985\\
40.9575746684857	0.641999999999985\\
40.9575750783822	0.642199999999985\\
40.9575751564294	0.642399999999985\\
40.9575752294032	0.642599999999985\\
40.9575752881577	0.642799999999985\\
40.9575753163263	0.642999999999985\\
40.9575755239726	0.643199999999985\\
40.9575757249535	0.643399999999985\\
40.9575757903661	0.643599999999985\\
40.957576167178	0.643799999999985\\
40.9575763274839	0.643999999999985\\
40.9575768315453	0.644199999999985\\
40.9575771602188	0.644399999999985\\
40.9575771987813	0.644599999999985\\
40.9575772814633	0.644799999999985\\
40.9575773563727	0.644999999999985\\
40.9575775196895	0.645199999999985\\
40.9575775475757	0.645399999999985\\
40.9575775592099	0.645599999999985\\
40.957577707528	0.645799999999985\\
40.9575777837715	0.645999999999985\\
40.9575778288091	0.646199999999985\\
40.9575780299094	0.646399999999985\\
40.9575780898373	0.646599999999985\\
40.9575782467595	0.646799999999985\\
40.957578318199	0.646999999999985\\
40.9575787854804	0.647199999999985\\
40.9575787969625	0.647399999999985\\
40.9575788144941	0.647599999999985\\
40.9575788149013	0.647799999999985\\
40.9575791050892	0.647999999999985\\
40.9575791303901	0.648199999999985\\
40.9575791771647	0.648399999999985\\
40.9575792398672	0.648599999999985\\
40.9575792960321	0.648799999999985\\
40.9575794592597	0.648999999999985\\
40.9575794609366	0.649199999999986\\
40.9575794697861	0.649399999999986\\
40.9575797740872	0.649599999999986\\
40.9575798045255	0.649799999999986\\
40.9575798077781	0.649999999999985\\
40.9575798377026	0.650199999999985\\
40.9575799816225	0.650399999999986\\
40.9575802293616	0.650599999999986\\
40.957580314585	0.650799999999986\\
40.9575804211323	0.650999999999986\\
40.9575805421878	0.651199999999986\\
40.9575807479311	0.651399999999986\\
40.9575808371853	0.651599999999986\\
40.9575810106041	0.651799999999986\\
40.9575810272277	0.651999999999986\\
40.9575810815392	0.652199999999986\\
40.9575811094087	0.652399999999986\\
40.9575813774535	0.652599999999986\\
40.957581423856	0.652799999999986\\
40.9575815511033	0.652999999999986\\
40.9575817250547	0.653199999999986\\
40.9575818131704	0.653399999999986\\
40.957582054012	0.653599999999986\\
40.9575821307763	0.653799999999986\\
40.9575821581727	0.653999999999986\\
40.9575823394433	0.654199999999986\\
40.9575826053715	0.654399999999986\\
40.9575826457127	0.654599999999986\\
40.9575826596127	0.654799999999986\\
40.9575827767694	0.654999999999986\\
40.9575831944487	0.655199999999986\\
40.9575834398344	0.655399999999986\\
40.9575836243817	0.655599999999986\\
40.9575836611642	0.655799999999986\\
40.9575838241709	0.655999999999986\\
40.9575839144002	0.656199999999986\\
40.9575843891605	0.656399999999986\\
40.9575845825515	0.656599999999986\\
40.9575845941977	0.656799999999986\\
40.9575845991637	0.656999999999986\\
40.9575846949751	0.657199999999986\\
40.9575849201977	0.657399999999986\\
40.957584949279	0.657599999999986\\
40.9575849760552	0.657799999999986\\
40.9575852015144	0.657999999999986\\
40.9575853948566	0.658199999999986\\
40.9575855207555	0.658399999999986\\
40.9575858961342	0.658599999999986\\
40.9575859053554	0.658799999999986\\
40.9575860135013	0.658999999999986\\
40.9575861262567	0.659199999999986\\
40.9575862048431	0.659399999999986\\
40.9575862402358	0.659599999999986\\
40.9575862728274	0.659799999999986\\
40.9575863820318	0.659999999999986\\
40.9575863890823	0.660199999999986\\
40.9575864201081	0.660399999999986\\
40.9575864411412	0.660599999999986\\
40.9575865903659	0.660799999999986\\
40.9575867220101	0.660999999999986\\
40.9575867565199	0.661199999999986\\
40.9575867763796	0.661399999999986\\
40.957587058196	0.661599999999986\\
40.9575872293534	0.661799999999986\\
40.9575873447338	0.661999999999986\\
40.9575876526336	0.662199999999986\\
40.9575879412237	0.662399999999986\\
40.9575879727527	0.662599999999986\\
40.9575885435152	0.662799999999986\\
40.957588626164	0.662999999999986\\
40.9575887469023	0.663199999999986\\
40.9575887836081	0.663399999999986\\
40.9575889126526	0.663599999999986\\
40.9575889710099	0.663799999999986\\
40.9575889713955	0.663999999999986\\
40.9575890817243	0.664199999999986\\
40.9575894751788	0.664399999999986\\
40.9575895643122	0.664599999999986\\
40.9575896228601	0.664799999999986\\
40.9575897142841	0.664999999999986\\
40.9575900284514	0.665199999999986\\
40.957590074424	0.665399999999986\\
40.9575902224352	0.665599999999986\\
40.9575903349314	0.665799999999986\\
40.95759038085	0.665999999999986\\
40.9575904440199	0.666199999999986\\
40.9575905782114	0.666399999999986\\
40.9575905944286	0.666599999999986\\
40.9575906172477	0.666799999999986\\
40.9575906733813	0.666999999999986\\
40.9575906823898	0.667199999999986\\
40.9575909233781	0.667399999999986\\
40.9575910162958	0.667599999999987\\
40.9575910913332	0.667799999999987\\
40.9575912404478	0.667999999999987\\
40.9575913167221	0.668199999999987\\
40.9575914569715	0.668399999999987\\
40.9575914807338	0.668599999999987\\
40.957591495637	0.668799999999987\\
40.9575917797089	0.668999999999987\\
40.9575919073505	0.669199999999987\\
40.9575919597403	0.669399999999987\\
40.9575922842725	0.669599999999987\\
40.957592400389	0.669799999999987\\
40.957592408333	0.669999999999987\\
40.9575925795286	0.670199999999987\\
40.9575926449793	0.670399999999987\\
40.9575926746996	0.670599999999987\\
40.9575927563428	0.670799999999987\\
40.9575930232453	0.670999999999987\\
40.9575930649482	0.671199999999987\\
40.9575931456011	0.671399999999987\\
40.9575932955807	0.671599999999987\\
40.9575933221758	0.671799999999987\\
40.9575934716776	0.671999999999987\\
40.9575935033978	0.672199999999987\\
40.9575938120469	0.672399999999987\\
40.9575938314296	0.672599999999987\\
40.9575939214962	0.672799999999987\\
40.9575939827049	0.672999999999987\\
40.9575941018769	0.673199999999987\\
40.9575941753929	0.673399999999987\\
40.9575942095505	0.673599999999987\\
40.957594225378	0.673799999999987\\
40.9575944703412	0.673999999999987\\
40.9575946445254	0.674199999999987\\
40.9575946815568	0.674399999999987\\
40.9575948580979	0.674599999999987\\
40.9575949068447	0.674799999999987\\
40.9575951902856	0.674999999999987\\
40.9575953057329	0.675199999999987\\
40.9575953236633	0.675399999999987\\
40.9575953689974	0.675599999999987\\
40.9575954442456	0.675799999999987\\
40.9575955171629	0.675999999999987\\
40.957595538302	0.676199999999987\\
40.9575956181927	0.676399999999987\\
40.9575956420836	0.676599999999987\\
40.9575957292454	0.676799999999987\\
40.9575962358005	0.676999999999987\\
40.9575964469768	0.677199999999987\\
40.957596453506	0.677399999999987\\
40.9575965867073	0.677599999999987\\
40.9575965996655	0.677799999999987\\
40.9575967363023	0.677999999999987\\
40.957596736521	0.678199999999987\\
40.9575967520964	0.678399999999987\\
40.9575967672282	0.678599999999987\\
40.9575968283635	0.678799999999987\\
40.9575969589691	0.678999999999987\\
40.957597139131	0.679199999999987\\
40.9575972941717	0.679399999999987\\
40.9575973435612	0.679599999999987\\
40.9575973605425	0.679799999999988\\
40.9575973735462	0.679999999999988\\
40.9575976769856	0.680199999999987\\
40.9575979973874	0.680399999999987\\
40.9575980700654	0.680599999999988\\
40.9575982061047	0.680799999999988\\
40.9575983596364	0.680999999999988\\
40.9575983836047	0.681199999999987\\
40.9575984150474	0.681399999999987\\
40.9575984270763	0.681599999999988\\
40.957598504574	0.681799999999988\\
40.9575987797709	0.681999999999988\\
40.9575989012438	0.682199999999987\\
40.9575989100353	0.682399999999987\\
40.9575990466069	0.682599999999987\\
40.9575990549513	0.682799999999987\\
40.9575990824104	0.682999999999988\\
40.9575992366284	0.683199999999988\\
40.957599259919	0.683399999999988\\
40.9575993245431	0.683599999999988\\
40.9575994869036	0.683799999999988\\
40.9575997809765	0.683999999999988\\
40.9575998303695	0.684199999999987\\
40.9575998332463	0.684399999999988\\
40.9576000038002	0.684599999999988\\
40.9576000956956	0.684799999999988\\
40.9576002766633	0.684999999999988\\
40.9576002781933	0.685199999999988\\
40.9576004152054	0.685399999999988\\
40.9576004628539	0.685599999999988\\
40.9576005802771	0.685799999999988\\
40.9576011808667	0.685999999999988\\
40.9576011957102	0.686199999999988\\
40.9576012000435	0.686399999999988\\
40.9576013257527	0.686599999999988\\
40.9576014152756	0.686799999999988\\
40.9576014188168	0.686999999999988\\
40.957601461037	0.687199999999988\\
40.9576015795157	0.687399999999988\\
40.957601651931	0.687599999999988\\
40.9576016565757	0.687799999999988\\
40.957601848208	0.687999999999988\\
40.9576024011794	0.688199999999988\\
40.9576024219808	0.688399999999988\\
40.9576025070489	0.688599999999988\\
40.9576025485036	0.688799999999988\\
40.957602868352	0.688999999999988\\
40.9576029401209	0.689199999999988\\
40.9576029432143	0.689399999999988\\
40.9576030195845	0.689599999999988\\
40.9576030465201	0.689799999999988\\
40.9576031307465	0.689999999999988\\
40.9576033359538	0.690199999999988\\
40.9576034773253	0.690399999999988\\
40.9576035205806	0.690599999999988\\
40.9576036114725	0.690799999999988\\
40.9576036602059	0.690999999999988\\
40.9576037066045	0.691199999999988\\
40.9576037291915	0.691399999999988\\
40.9576037385327	0.691599999999988\\
40.9576038167245	0.691799999999988\\
40.9576040970149	0.691999999999988\\
40.9576042636647	0.692199999999988\\
40.9576043341263	0.692399999999988\\
40.9576043409184	0.692599999999988\\
40.9576043476312	0.692799999999988\\
40.9576044010328	0.692999999999988\\
40.9576045108277	0.693199999999988\\
40.9576045716618	0.693399999999988\\
40.9576046070887	0.693599999999988\\
40.9576046736702	0.693799999999988\\
40.9576049615567	0.693999999999988\\
40.9576051847663	0.694199999999988\\
40.9576053471436	0.694399999999988\\
40.9576053509182	0.694599999999988\\
40.9576056239986	0.694799999999988\\
40.9576056996483	0.694999999999988\\
40.9576057910314	0.695199999999988\\
40.9576059032316	0.695399999999988\\
40.957605952697	0.695599999999988\\
40.9576060388212	0.695799999999988\\
40.957606206964	0.695999999999988\\
40.9576065330003	0.696199999999988\\
40.9576068885349	0.696399999999988\\
40.9576070593287	0.696599999999988\\
40.9576071343588	0.696799999999988\\
40.9576073074853	0.696999999999988\\
40.9576075278784	0.697199999999988\\
40.9576075956333	0.697399999999988\\
40.9576076865389	0.697599999999988\\
40.9576077641589	0.697799999999988\\
40.957607914029	0.697999999999988\\
40.9576082362596	0.698199999999988\\
40.9576082925239	0.698399999999988\\
40.9576083095611	0.698599999999988\\
40.9576084578484	0.698799999999988\\
40.9576084703102	0.698999999999988\\
40.957608545247	0.699199999999988\\
40.9576086445154	0.699399999999988\\
40.9576089113223	0.699599999999988\\
40.9576089257282	0.699799999999988\\
40.9576089912229	0.699999999999988\\
40.9576090643468	0.700199999999988\\
40.9576093615362	0.700399999999988\\
40.9576095208893	0.700599999999988\\
40.9576096012272	0.700799999999989\\
40.9576096354155	0.700999999999989\\
40.9576102380248	0.701199999999988\\
40.9576102439059	0.701399999999988\\
40.9576104438232	0.701599999999988\\
40.9576104636317	0.701799999999988\\
40.9576104725226	0.701999999999989\\
40.9576104812027	0.702199999999989\\
40.9576105336725	0.702399999999989\\
40.9576110096843	0.702599999999989\\
40.957611111184	0.702799999999989\\
40.9576111813891	0.702999999999989\\
40.9576114478371	0.703199999999989\\
40.9576116189632	0.703399999999989\\
40.9576117073878	0.703599999999989\\
40.9576117194248	0.703799999999989\\
40.9576117968081	0.703999999999989\\
40.9576118029126	0.704199999999989\\
40.957611942426	0.704399999999989\\
40.9576120679089	0.704599999999989\\
40.9576120744837	0.704799999999989\\
40.9576121087671	0.704999999999989\\
40.9576121896502	0.705199999999989\\
40.9576122975844	0.705399999999989\\
40.9576125300873	0.705599999999989\\
40.9576127525505	0.705799999999989\\
40.9576128472052	0.705999999999989\\
40.9576129595989	0.706199999999989\\
40.957613042632	0.706399999999989\\
40.9576130910897	0.706599999999989\\
40.9576132940405	0.706799999999989\\
40.9576136825861	0.706999999999989\\
40.9576137003796	0.707199999999989\\
40.9576137815249	0.707399999999989\\
40.9576137894284	0.707599999999989\\
40.9576139482185	0.707799999999989\\
40.9576139843755	0.707999999999989\\
40.9576140371329	0.708199999999989\\
40.9576141379848	0.708399999999989\\
40.9576142619699	0.708599999999989\\
40.9576142723426	0.708799999999989\\
40.9576146443021	0.708999999999989\\
40.957614702111	0.709199999999989\\
40.9576147497466	0.709399999999989\\
40.9576147914876	0.709599999999989\\
40.9576149294356	0.709799999999989\\
40.9576151228058	0.709999999999989\\
40.9576152163879	0.710199999999989\\
40.9576154732224	0.710399999999989\\
40.9576155110436	0.710599999999989\\
40.957615601679	0.710799999999989\\
40.9576159274928	0.710999999999989\\
40.9576160711992	0.711199999999989\\
40.9576160785863	0.711399999999989\\
40.9576163066151	0.711599999999989\\
40.9576166695065	0.711799999999989\\
40.957616676462	0.711999999999989\\
40.9576167817913	0.712199999999989\\
40.9576168275338	0.712399999999989\\
40.9576168386821	0.712599999999989\\
40.9576170895688	0.712799999999989\\
40.9576171218232	0.712999999999989\\
40.9576171927554	0.713199999999989\\
40.9576172393834	0.713399999999989\\
40.9576173454366	0.713599999999989\\
40.9576175704612	0.713799999999989\\
40.9576176661288	0.71399999999999\\
40.9576178194143	0.71419999999999\\
40.9576178849545	0.714399999999989\\
40.9576180145324	0.714599999999989\\
40.957618169992	0.71479999999999\\
40.9576182310945	0.71499999999999\\
40.9576184971315	0.71519999999999\\
40.9576185123204	0.71539999999999\\
40.9576185281089	0.71559999999999\\
40.9576186053256	0.71579999999999\\
40.9576188391655	0.71599999999999\\
40.9576188565757	0.71619999999999\\
40.9576188774794	0.71639999999999\\
40.9576189940286	0.71659999999999\\
40.957619099165	0.71679999999999\\
40.957619109841	0.71699999999999\\
40.9576191605776	0.71719999999999\\
40.9576194792651	0.71739999999999\\
40.9576195116331	0.71759999999999\\
40.9576195833307	0.71779999999999\\
40.9576198730962	0.71799999999999\\
40.9576200960837	0.71819999999999\\
40.957620129124	0.71839999999999\\
40.9576201785916	0.71859999999999\\
40.9576203274968	0.71879999999999\\
40.9576204274316	0.71899999999999\\
40.9576205588864	0.71919999999999\\
40.9576208674238	0.71939999999999\\
40.9576214368216	0.71959999999999\\
40.9576214724854	0.71979999999999\\
40.957621612043	0.71999999999999\\
40.9576216536286	0.72019999999999\\
40.9576217251534	0.72039999999999\\
40.9576217558788	0.72059999999999\\
40.9576218618918	0.72079999999999\\
40.9576219233526	0.72099999999999\\
40.9576219702823	0.72119999999999\\
40.9576221121091	0.72139999999999\\
40.9576221363385	0.72159999999999\\
40.957622454863	0.72179999999999\\
40.9576224730199	0.72199999999999\\
40.9576225866233	0.72219999999999\\
40.9576226564495	0.72239999999999\\
40.9576227394532	0.72259999999999\\
40.9576227594152	0.72279999999999\\
40.9576229722126	0.72299999999999\\
40.9576230079017	0.72319999999999\\
40.9576230676369	0.72339999999999\\
40.9576230748223	0.72359999999999\\
40.9576230932673	0.72379999999999\\
40.9576233856576	0.72399999999999\\
40.9576234705167	0.72419999999999\\
40.9576235413192	0.72439999999999\\
40.9576235416324	0.72459999999999\\
40.9576237526113	0.72479999999999\\
40.9576238084936	0.72499999999999\\
40.9576240130967	0.72519999999999\\
40.9576240527564	0.72539999999999\\
40.9576242135644	0.72559999999999\\
40.9576243093695	0.72579999999999\\
40.9576243592692	0.72599999999999\\
40.9576248589143	0.72619999999999\\
40.9576248624239	0.72639999999999\\
40.9576248940865	0.72659999999999\\
40.9576252841633	0.72679999999999\\
40.9576254336169	0.72699999999999\\
40.9576256953589	0.72719999999999\\
40.9576257922814	0.72739999999999\\
40.9576258121857	0.72759999999999\\
40.9576259076688	0.72779999999999\\
40.9576259869196	0.72799999999999\\
40.9576260841827	0.72819999999999\\
40.9576260990176	0.72839999999999\\
40.9576263184274	0.72859999999999\\
40.9576264149158	0.72879999999999\\
40.9576267645695	0.72899999999999\\
40.9576268010931	0.72919999999999\\
40.9576268436943	0.72939999999999\\
40.9576268994825	0.72959999999999\\
40.9576269949567	0.72979999999999\\
40.957627078648	0.72999999999999\\
40.9576272285563	0.73019999999999\\
40.9576274960386	0.73039999999999\\
40.9576275236484	0.73059999999999\\
40.9576275315518	0.73079999999999\\
40.9576275750564	0.73099999999999\\
40.957627614771	0.73119999999999\\
40.9576276768807	0.73139999999999\\
40.9576278383716	0.73159999999999\\
40.9576278439097	0.73179999999999\\
40.9576279606315	0.73199999999999\\
40.9576280437548	0.73219999999999\\
40.9576280625626	0.73239999999999\\
40.9576281188574	0.73259999999999\\
40.9576282341483	0.73279999999999\\
40.9576283748507	0.73299999999999\\
40.9576287709611	0.73319999999999\\
40.9576291625396	0.73339999999999\\
40.9576291876975	0.73359999999999\\
40.9576294586287	0.73379999999999\\
40.9576298473735	0.73399999999999\\
40.9576298789206	0.73419999999999\\
40.9576299397932	0.73439999999999\\
40.9576299429575	0.73459999999999\\
40.9576303315657	0.73479999999999\\
40.9576305359704	0.73499999999999\\
40.957630598647	0.73519999999999\\
40.9576307657182	0.73539999999999\\
40.9576311472154	0.73559999999999\\
40.9576312603213	0.73579999999999\\
40.9576317165405	0.73599999999999\\
40.9576318043605	0.73619999999999\\
40.957631898285	0.73639999999999\\
40.9576319107517	0.73659999999999\\
40.957631949774	0.73679999999999\\
40.9576319819956	0.736999999999991\\
40.9576320446908	0.737199999999991\\
40.9576322521159	0.737399999999991\\
40.9576322693863	0.73759999999999\\
40.9576323106057	0.73779999999999\\
40.9576323481831	0.737999999999991\\
40.9576323597289	0.738199999999991\\
40.9576325036767	0.738399999999991\\
40.9576325619212	0.738599999999991\\
40.9576328044167	0.738799999999991\\
40.9576328961289	0.738999999999991\\
40.9576329163196	0.739199999999991\\
40.9576330370165	0.739399999999991\\
40.9576330597456	0.739599999999991\\
40.957633111942	0.739799999999991\\
40.9576333906624	0.739999999999991\\
40.9576336538214	0.740199999999991\\
40.9576336845897	0.740399999999991\\
40.9576337329111	0.740599999999991\\
40.9576337404555	0.740799999999991\\
40.9576337720019	0.740999999999991\\
40.957633901982	0.741199999999991\\
40.9576339541322	0.741399999999991\\
40.9576341583885	0.741599999999991\\
40.9576343367041	0.741799999999991\\
40.9576343846554	0.741999999999991\\
40.9576344553529	0.742199999999991\\
40.9576345187865	0.742399999999991\\
40.957634553651	0.742599999999991\\
40.9576345780191	0.742799999999991\\
40.9576345941332	0.742999999999991\\
40.9576346331155	0.743199999999991\\
40.9576347736231	0.743399999999991\\
40.9576351053653	0.743599999999991\\
40.9576352435297	0.743799999999991\\
40.9576353153547	0.743999999999991\\
40.9576354220598	0.744199999999991\\
40.9576354358862	0.744399999999991\\
40.9576356479591	0.744599999999991\\
40.9576356751773	0.744799999999991\\
40.9576363321176	0.744999999999991\\
40.9576364834972	0.745199999999991\\
40.9576365847807	0.745399999999991\\
40.9576367157305	0.745599999999991\\
40.9576368153306	0.745799999999991\\
40.9576370739745	0.745999999999991\\
40.9576371704844	0.746199999999991\\
40.9576371721013	0.746399999999991\\
40.9576373212148	0.746599999999991\\
40.957637422226	0.746799999999991\\
40.9576379272701	0.746999999999991\\
40.9576380153583	0.747199999999991\\
40.9576382506911	0.747399999999991\\
40.9576382693793	0.747599999999991\\
40.9576383223893	0.747799999999991\\
40.9576387553425	0.747999999999991\\
40.9576389628786	0.748199999999991\\
40.9576390353865	0.748399999999991\\
40.9576390986338	0.748599999999991\\
40.9576391668328	0.748799999999991\\
40.9576393762784	0.748999999999991\\
40.9576398225784	0.749199999999991\\
40.9576400050085	0.749399999999991\\
40.9576400384849	0.749599999999991\\
40.957640071993	0.749799999999991\\
40.9576403803308	0.749999999999991\\
40.957640448855	0.750199999999991\\
40.9576406904847	0.750399999999991\\
40.9576407249999	0.750599999999991\\
40.9576407672713	0.750799999999991\\
40.9576409088179	0.750999999999991\\
40.9576410564089	0.751199999999991\\
40.9576413210266	0.751399999999991\\
40.9576413212021	0.751599999999991\\
40.9576413545297	0.751799999999991\\
40.9576413868598	0.751999999999991\\
40.9576414410069	0.752199999999991\\
40.9576415035822	0.752399999999991\\
40.9576415792495	0.752599999999991\\
40.9576417153401	0.752799999999991\\
40.9576418239908	0.752999999999991\\
40.9576421099625	0.753199999999991\\
40.9576422427278	0.753399999999991\\
40.9576422578441	0.753599999999991\\
40.9576425381114	0.753799999999991\\
40.9576426308422	0.753999999999991\\
40.9576426609212	0.754199999999991\\
40.9576427434461	0.754399999999991\\
40.9576427806857	0.754599999999991\\
40.9576429391975	0.754799999999991\\
40.9576429788453	0.754999999999991\\
40.957643202899	0.755199999999991\\
40.9576433245239	0.755399999999991\\
40.9576434507634	0.755599999999991\\
40.9576435563445	0.755799999999991\\
40.9576435860611	0.755999999999991\\
40.9576435994244	0.756199999999991\\
40.9576436881024	0.756399999999991\\
40.9576438400033	0.756599999999991\\
40.9576440126151	0.756799999999991\\
40.9576440673853	0.756999999999991\\
40.957644100458	0.757199999999991\\
40.9576441346185	0.757399999999991\\
40.9576444296233	0.757599999999991\\
40.9576445515751	0.757799999999991\\
40.9576445961198	0.757999999999991\\
40.9576446846496	0.758199999999991\\
40.9576447640479	0.758399999999991\\
40.9576447697356	0.758599999999991\\
40.9576449147679	0.758799999999991\\
40.9576449617086	0.758999999999991\\
40.9576449894527	0.759199999999991\\
40.9576450298848	0.759399999999991\\
40.9576450901146	0.759599999999991\\
40.9576451650233	0.759799999999991\\
40.9576453471708	0.759999999999991\\
40.9576453479084	0.760199999999991\\
40.9576456505996	0.760399999999992\\
40.9576457316453	0.760599999999992\\
40.957645815398	0.760799999999991\\
40.9576458167196	0.760999999999992\\
40.957645817177	0.761199999999992\\
40.9576458302985	0.761399999999992\\
40.9576459493024	0.761599999999992\\
40.95764626931	0.761799999999992\\
40.9576468811152	0.761999999999992\\
40.9576470412411	0.762199999999992\\
40.9576471435223	0.762399999999992\\
40.9576471775404	0.762599999999992\\
40.9576472465486	0.762799999999992\\
40.9576472559594	0.762999999999992\\
40.9576475256828	0.763199999999992\\
40.95764774736	0.763399999999992\\
40.9576478912354	0.763599999999992\\
40.95764795629	0.763799999999992\\
40.9576481553157	0.763999999999992\\
40.9576488312957	0.764199999999992\\
40.9576488329857	0.764399999999992\\
40.9576488758126	0.764599999999992\\
40.9576489434518	0.764799999999992\\
40.9576489662436	0.764999999999992\\
40.9576495682039	0.765199999999992\\
40.9576496515592	0.765399999999992\\
40.9576497083529	0.765599999999992\\
40.9576498495069	0.765799999999992\\
40.9576499946814	0.765999999999992\\
40.9576504825167	0.766199999999992\\
40.9576506305826	0.766399999999992\\
40.9576508066355	0.766599999999992\\
40.9576508986575	0.766799999999992\\
40.9576510910887	0.766999999999992\\
40.9576513169332	0.767199999999992\\
40.9576513833073	0.767399999999992\\
40.9576514218037	0.767599999999992\\
40.9576514364584	0.767799999999992\\
40.9576516326193	0.767999999999992\\
40.9576516498569	0.768199999999992\\
40.9576517479923	0.768399999999992\\
40.9576518222505	0.768599999999992\\
40.957651844648	0.768799999999992\\
40.9576518776158	0.768999999999992\\
40.9576519784124	0.769199999999992\\
40.9576520019896	0.769399999999992\\
40.9576520216025	0.769599999999992\\
40.9576522270002	0.769799999999992\\
40.9576522956985	0.769999999999992\\
40.9576523437422	0.770199999999992\\
40.9576523625807	0.770399999999992\\
40.9576528018345	0.770599999999992\\
40.9576528152732	0.770799999999992\\
40.9576530919685	0.770999999999992\\
40.9576531073357	0.771199999999992\\
40.9576532414407	0.771399999999992\\
40.9576534229518	0.771599999999992\\
40.957653639934	0.771799999999992\\
40.957653707818	0.771999999999992\\
40.9576537473241	0.772199999999992\\
40.9576538727722	0.772399999999992\\
40.9576541765923	0.772599999999992\\
40.9576542544327	0.772799999999992\\
40.957654370816	0.772999999999992\\
40.9576543984979	0.773199999999992\\
40.9576544062445	0.773399999999992\\
40.9576545963277	0.773599999999992\\
40.9576546234179	0.773799999999992\\
40.9576547184072	0.773999999999992\\
40.9576547600954	0.774199999999992\\
40.9576549091114	0.774399999999992\\
40.9576550156136	0.774599999999992\\
40.957655202848	0.774799999999992\\
40.9576553018991	0.774999999999992\\
40.9576553276753	0.775199999999992\\
40.9576553678256	0.775399999999992\\
40.9576553836358	0.775599999999992\\
40.9576558158414	0.775799999999992\\
40.9576558483501	0.775999999999992\\
40.957656146648	0.776199999999992\\
40.9576562843839	0.776399999999992\\
40.9576562855465	0.776599999999992\\
40.9576565339389	0.776799999999992\\
40.9576567008	0.776999999999992\\
40.9576567227543	0.777199999999992\\
40.9576570076919	0.777399999999992\\
40.9576570882244	0.777599999999992\\
40.9576573208216	0.777799999999992\\
40.9576578110608	0.777999999999992\\
40.9576578243859	0.778199999999992\\
40.9576582849812	0.778399999999992\\
40.9576583386814	0.778599999999992\\
40.9576585525261	0.778799999999992\\
40.9576586291758	0.778999999999992\\
40.9576587415255	0.779199999999992\\
40.9576587561853	0.779399999999992\\
40.9576590352899	0.779599999999992\\
40.9576592479441	0.779799999999992\\
40.957659566088	0.779999999999992\\
40.9576596387903	0.780199999999992\\
40.9576596808994	0.780399999999992\\
40.9576596996697	0.780599999999992\\
40.9576597232258	0.780799999999992\\
40.9576600790551	0.780999999999992\\
40.9576601044365	0.781199999999992\\
40.9576601615821	0.781399999999992\\
40.9576602502651	0.781599999999992\\
40.9576602542376	0.781799999999992\\
40.9576605326135	0.781999999999992\\
40.9576609059231	0.782199999999992\\
40.9576610685357	0.782399999999992\\
40.9576613703881	0.782599999999992\\
40.9576615926641	0.782799999999992\\
40.9576616297596	0.782999999999992\\
40.9576618652766	0.783199999999992\\
40.9576620067094	0.783399999999992\\
40.9576620963738	0.783599999999992\\
40.9576621206949	0.783799999999992\\
40.957662489272	0.783999999999992\\
40.9576626337877	0.784199999999992\\
40.9576627918238	0.784399999999992\\
40.9576628980347	0.784599999999992\\
40.9576631376771	0.784799999999992\\
40.9576631609843	0.784999999999992\\
40.9576631912895	0.785199999999992\\
40.9576632406925	0.785399999999992\\
40.9576635218447	0.785599999999992\\
40.9576637805007	0.785799999999992\\
40.957663884021	0.785999999999992\\
40.957663920382	0.786199999999992\\
40.9576639236415	0.786399999999992\\
40.9576640799025	0.786599999999992\\
40.9576641365958	0.786799999999992\\
40.9576642572232	0.786999999999992\\
40.9576644177147	0.787199999999992\\
40.9576645593902	0.787399999999992\\
40.9576645976781	0.787599999999992\\
40.957664638493	0.787799999999992\\
40.9576646783995	0.787999999999992\\
40.9576647292492	0.788199999999992\\
40.9576647945163	0.788399999999992\\
40.9576648450073	0.788599999999992\\
40.9576648727943	0.788799999999992\\
40.957664976625	0.788999999999992\\
40.9576652201506	0.789199999999992\\
40.9576653212286	0.789399999999992\\
40.9576653572073	0.789599999999992\\
40.9576653879952	0.789799999999992\\
40.9576656687891	0.789999999999992\\
40.9576657774116	0.790199999999992\\
40.9576659137549	0.790399999999992\\
40.9576659577534	0.790599999999992\\
40.957666071506	0.790799999999992\\
40.9576660718119	0.790999999999992\\
40.9576661214923	0.791199999999992\\
40.9576662460946	0.791399999999992\\
40.9576664490172	0.791599999999992\\
40.9576664865325	0.791799999999992\\
40.9576665659828	0.791999999999992\\
40.9576667249771	0.792199999999992\\
40.9576668006467	0.792399999999992\\
40.957666958003	0.792599999999992\\
40.9576669675095	0.792799999999992\\
40.9576671336731	0.792999999999992\\
40.9576671952779	0.793199999999992\\
40.9576672452735	0.793399999999992\\
40.9576674065067	0.793599999999993\\
40.9576674216321	0.793799999999993\\
40.9576674314823	0.793999999999992\\
40.9576674498045	0.794199999999992\\
40.9576675133059	0.794399999999992\\
40.9576676159145	0.794599999999993\\
40.9576678718588	0.794799999999993\\
40.9576678756654	0.794999999999992\\
40.9576681456305	0.795199999999993\\
40.9576682398084	0.795399999999993\\
40.9576687992546	0.795599999999993\\
40.9576690700545	0.795799999999993\\
40.9576692052496	0.795999999999992\\
40.9576692163359	0.796199999999993\\
40.9576692429341	0.796399999999993\\
40.9576694724167	0.796599999999993\\
40.9576696784674	0.796799999999993\\
40.9576697029412	0.796999999999993\\
40.9576698329558	0.797199999999993\\
40.9576699430743	0.797399999999993\\
40.9576702647151	0.797599999999993\\
40.9576704720476	0.797799999999993\\
40.9576706554092	0.797999999999993\\
40.957670942757	0.798199999999993\\
40.957671152122	0.798399999999993\\
40.9576713479816	0.798599999999993\\
40.9576714233722	0.798799999999993\\
40.9576714331014	0.798999999999993\\
40.9576718710039	0.799199999999993\\
40.9576719347449	0.799399999999993\\
40.9576721352521	0.799599999999993\\
40.9576722603464	0.799799999999993\\
40.9576724911085	0.799999999999993\\
40.9576726908667	0.800199999999993\\
40.9576727884202	0.800399999999993\\
40.95767286762	0.800599999999993\\
40.9576730230754	0.800799999999993\\
40.9576730427952	0.800999999999993\\
40.9576731585623	0.801199999999993\\
40.9576735663494	0.801399999999993\\
40.9576737530295	0.801599999999993\\
40.9576738133542	0.801799999999993\\
40.9576739422271	0.801999999999993\\
40.9576740236174	0.802199999999993\\
40.9576740467991	0.802399999999993\\
40.9576741779436	0.802599999999993\\
40.9576742176481	0.802799999999993\\
40.9576743602373	0.802999999999993\\
40.9576743780644	0.803199999999993\\
40.9576743958076	0.803399999999993\\
40.9576744279451	0.803599999999993\\
40.9576745915588	0.803799999999993\\
40.9576746767314	0.803999999999993\\
40.9576749978907	0.804199999999993\\
40.9576750367084	0.804399999999993\\
40.9576751975279	0.804599999999993\\
40.957675791628	0.804799999999993\\
40.9576759502558	0.804999999999993\\
40.9576761105303	0.805199999999993\\
40.9576765586847	0.805399999999993\\
40.9576767979201	0.805599999999993\\
40.9576767992605	0.805799999999993\\
40.9576771392346	0.805999999999993\\
40.9576772513644	0.806199999999993\\
40.9576772702804	0.806399999999993\\
40.9576774294615	0.806599999999993\\
40.9576775831986	0.806799999999993\\
40.9576776501357	0.806999999999993\\
40.9576778309747	0.807199999999993\\
40.9576780696749	0.807399999999993\\
40.9576782911449	0.807599999999993\\
40.9576784112692	0.807799999999993\\
40.9576785219211	0.807999999999993\\
40.9576785587618	0.808199999999993\\
40.9576787365883	0.808399999999993\\
40.9576788185596	0.808599999999993\\
40.9576788205447	0.808799999999993\\
40.9576790800711	0.808999999999993\\
40.9576790891349	0.809199999999993\\
40.9576796509621	0.809399999999993\\
40.9576797380317	0.809599999999993\\
40.9576798967851	0.809799999999993\\
40.9576799474357	0.809999999999993\\
40.9576800239592	0.810199999999993\\
40.9576800483613	0.810399999999993\\
40.9576801159277	0.810599999999993\\
40.957680320389	0.810799999999993\\
40.9576803736418	0.810999999999993\\
40.9576804118649	0.811199999999993\\
40.9576804893532	0.811399999999993\\
40.9576807977369	0.811599999999993\\
40.9576808293161	0.811799999999993\\
40.9576808391219	0.811999999999993\\
40.9576808772255	0.812199999999993\\
40.9576809983288	0.812399999999993\\
40.9576811256414	0.812599999999993\\
40.957681500119	0.812799999999993\\
40.9576816521966	0.812999999999993\\
40.9576819143606	0.813199999999993\\
40.9576819154622	0.813399999999993\\
40.9576819432789	0.813599999999993\\
40.9576819958669	0.813799999999993\\
40.9576820808976	0.813999999999993\\
40.9576822194404	0.814199999999993\\
40.9576828934371	0.814399999999993\\
40.9576830394273	0.814599999999993\\
40.9576830634439	0.814799999999993\\
40.9576831044344	0.814999999999993\\
40.9576831659433	0.815199999999993\\
40.9576832761472	0.815399999999993\\
40.9576833115201	0.815599999999993\\
40.957683396708	0.815799999999993\\
40.9576836275444	0.815999999999993\\
40.9576836593473	0.816199999999993\\
40.9576836858201	0.816399999999993\\
40.9576837250619	0.816599999999993\\
40.9576839052917	0.816799999999993\\
40.9576839607202	0.816999999999993\\
40.957684127116	0.817199999999993\\
40.9576842645238	0.817399999999993\\
40.9576842784435	0.817599999999993\\
40.9576845347941	0.817799999999993\\
40.9576846000281	0.817999999999993\\
40.9576847222611	0.818199999999993\\
40.9576848217811	0.818399999999993\\
40.9576849356126	0.818599999999993\\
40.9576850244211	0.818799999999993\\
40.9576851213914	0.818999999999993\\
40.9576851242182	0.819199999999993\\
40.9576853747647	0.819399999999993\\
40.9576860300183	0.819599999999993\\
40.9576861038233	0.819799999999993\\
40.9576862548988	0.819999999999993\\
40.9576862662016	0.820199999999993\\
40.9576866968521	0.820399999999993\\
40.9576867432468	0.820599999999993\\
40.9576868255829	0.820799999999993\\
40.9576868663133	0.820999999999993\\
40.957686909702	0.821199999999993\\
40.9576869821612	0.821399999999993\\
40.957687288311	0.821599999999993\\
40.9576876204718	0.821799999999993\\
40.957687707635	0.821999999999993\\
40.9576879382931	0.822199999999993\\
40.9576879994114	0.822399999999993\\
40.9576880664495	0.822599999999993\\
40.957688079767	0.822799999999993\\
40.9576883203966	0.822999999999993\\
40.9576892718772	0.823199999999993\\
40.9576892809086	0.823399999999993\\
40.9576893601477	0.823599999999993\\
40.9576894343075	0.823799999999993\\
40.9576894358064	0.823999999999993\\
40.9576894956548	0.824199999999993\\
40.9576895452252	0.824399999999993\\
40.9576896258117	0.824599999999993\\
40.9576896395096	0.824799999999993\\
40.9576896621109	0.824999999999993\\
40.9576896872435	0.825199999999993\\
40.9576897854311	0.825399999999993\\
40.9576898045669	0.825599999999993\\
40.9576898765602	0.825799999999993\\
40.9576899003503	0.825999999999993\\
40.9576899210914	0.826199999999993\\
40.9576900086062	0.826399999999993\\
40.9576901397541	0.826599999999993\\
40.9576904590736	0.826799999999993\\
40.9576904765467	0.826999999999993\\
40.9576907279473	0.827199999999993\\
40.9576909053621	0.827399999999993\\
40.9576912187014	0.827599999999993\\
40.9576912853164	0.827799999999993\\
40.9576915911679	0.827999999999993\\
40.9576916724501	0.828199999999993\\
40.9576917431404	0.828399999999993\\
40.9576922306729	0.828599999999993\\
40.9576923851574	0.828799999999994\\
40.9576924059345	0.828999999999994\\
40.9576924392873	0.829199999999993\\
40.957692478307	0.829399999999993\\
40.9576925666096	0.829599999999993\\
40.957692677415	0.829799999999994\\
40.9576926905522	0.829999999999994\\
40.9576927678648	0.830199999999993\\
40.9576928494665	0.830399999999994\\
40.9576928738301	0.830599999999994\\
40.9576930122447	0.830799999999994\\
40.9576932438558	0.830999999999994\\
40.9576933610638	0.831199999999993\\
40.9576933760916	0.831399999999994\\
40.9576935735886	0.831599999999994\\
40.9576940219717	0.831799999999994\\
40.9576942462621	0.831999999999994\\
40.9576947430598	0.832199999999994\\
40.9576948264879	0.832399999999994\\
40.9576949558653	0.832599999999994\\
40.9576954540021	0.832799999999994\\
40.9576957297869	0.832999999999994\\
40.9576957675321	0.833199999999994\\
40.9576963305984	0.833399999999994\\
40.9576965299206	0.833599999999994\\
40.9576966223422	0.833799999999994\\
40.9576969434654	0.833999999999994\\
40.9576971799573	0.834199999999994\\
40.9576973104055	0.834399999999994\\
40.9576975085636	0.834599999999994\\
40.9576977446619	0.834799999999994\\
40.9576977664702	0.834999999999994\\
40.9576978326689	0.835199999999994\\
40.9576979148297	0.835399999999994\\
40.9576981384908	0.835599999999994\\
40.9576985434731	0.835799999999994\\
40.9576987963158	0.835999999999994\\
40.9576988828855	0.836199999999994\\
40.9576989343294	0.836399999999994\\
40.9576992306035	0.836599999999994\\
40.9576994596128	0.836799999999994\\
40.9576997297059	0.836999999999994\\
40.9576997618728	0.837199999999994\\
40.9576998604116	0.837399999999994\\
40.9577000331985	0.837599999999994\\
40.9577003859812	0.837799999999994\\
40.9577007309119	0.837999999999994\\
40.9577008133234	0.838199999999994\\
40.9577008793271	0.838399999999994\\
40.9577010182196	0.838599999999994\\
40.9577010367929	0.838799999999994\\
40.9577013452144	0.838999999999994\\
40.9577013745289	0.839199999999994\\
40.9577013819116	0.839399999999994\\
40.9577015899579	0.839599999999994\\
40.9577016053533	0.839799999999994\\
40.9577016320588	0.839999999999994\\
40.9577017337969	0.840199999999994\\
40.9577018154933	0.840399999999994\\
40.957701821378	0.840599999999994\\
40.9577018498471	0.840799999999994\\
40.9577019713751	0.840999999999994\\
40.9577020074798	0.841199999999994\\
40.9577023638707	0.841399999999994\\
40.957702435747	0.841599999999994\\
40.95770274429	0.841799999999994\\
40.9577030417308	0.841999999999994\\
40.9577031450801	0.842199999999994\\
40.9577033306126	0.842399999999994\\
40.9577034291907	0.842599999999994\\
40.9577038479909	0.842799999999994\\
40.957704035475	0.842999999999994\\
40.9577045117458	0.843199999999994\\
40.9577046141214	0.843399999999994\\
40.957704769694	0.843599999999994\\
40.9577048017214	0.843799999999994\\
40.9577050123586	0.843999999999994\\
40.9577050462352	0.844199999999994\\
40.9577051849895	0.844399999999994\\
40.9577054271262	0.844599999999994\\
40.9577056324553	0.844799999999994\\
40.9577058744404	0.844999999999994\\
40.9577063802183	0.845199999999994\\
40.9577064980404	0.845399999999994\\
40.9577066823043	0.845599999999994\\
40.9577067429811	0.845799999999994\\
40.9577068767607	0.845999999999994\\
40.9577070023632	0.846199999999994\\
40.957707183973	0.846399999999994\\
40.957707350394	0.846599999999994\\
40.9577074174304	0.846799999999994\\
40.9577075247418	0.846999999999994\\
40.9577076299686	0.847199999999994\\
40.9577077395452	0.847399999999994\\
40.9577078018987	0.847599999999994\\
40.9577081167572	0.847799999999994\\
40.9577082827949	0.847999999999994\\
40.9577083257709	0.848199999999994\\
40.9577083608948	0.848399999999994\\
40.9577084262103	0.848599999999994\\
40.957708510364	0.848799999999994\\
40.9577086880853	0.848999999999994\\
40.9577088695608	0.849199999999994\\
40.9577091484847	0.849399999999994\\
40.9577092870771	0.849599999999994\\
40.9577096373058	0.849799999999994\\
40.9577097341133	0.849999999999994\\
40.9577101325725	0.850199999999994\\
40.9577103130125	0.850399999999994\\
40.9577109121531	0.850599999999994\\
40.9577110840602	0.850799999999994\\
40.9577113719283	0.850999999999994\\
40.9577115041055	0.851199999999994\\
40.9577116195116	0.851399999999994\\
40.9577116660221	0.851599999999994\\
40.9577119187769	0.851799999999994\\
40.9577119315437	0.851999999999994\\
40.9577119402853	0.852199999999994\\
40.9577120121037	0.852399999999994\\
40.9577120818767	0.852599999999994\\
40.957712122066	0.852799999999994\\
40.957712306103	0.852999999999994\\
40.9577126291405	0.853199999999994\\
40.9577126525944	0.853399999999994\\
40.9577126604243	0.853599999999994\\
40.9577126711788	0.853799999999994\\
40.9577127493069	0.853999999999994\\
40.957712778011	0.854199999999994\\
40.957712805702	0.854399999999994\\
40.9577132161902	0.854599999999994\\
40.9577134738606	0.854799999999994\\
40.9577136431353	0.854999999999994\\
40.9577136542663	0.855199999999994\\
40.9577137872094	0.855399999999994\\
40.9577138812355	0.855599999999994\\
40.9577140626501	0.855799999999994\\
40.9577143448807	0.855999999999994\\
40.9577146196698	0.856199999999994\\
40.9577147179878	0.856399999999994\\
40.9577149839119	0.856599999999994\\
40.9577151536797	0.856799999999994\\
40.9577152713339	0.856999999999994\\
40.9577153011575	0.857199999999994\\
40.9577153621698	0.857399999999994\\
40.9577154607347	0.857599999999994\\
40.9577158751359	0.857799999999994\\
40.9577161083158	0.857999999999994\\
40.9577162881621	0.858199999999994\\
40.9577163402993	0.858399999999994\\
40.9577163773428	0.858599999999994\\
40.9577167633865	0.858799999999994\\
40.9577170725114	0.858999999999994\\
40.9577170919604	0.859199999999994\\
40.9577172211756	0.859399999999994\\
40.9577172575395	0.859599999999994\\
40.9577173321205	0.859799999999994\\
40.9577176648536	0.859999999999994\\
40.9577176951792	0.860199999999994\\
40.9577178538137	0.860399999999994\\
40.9577179714653	0.860599999999994\\
40.9577180322824	0.860799999999994\\
40.9577182125193	0.860999999999994\\
40.9577182484995	0.861199999999994\\
40.9577183736071	0.861399999999994\\
40.9577184302525	0.861599999999994\\
40.9577185225401	0.861799999999994\\
40.9577186530185	0.861999999999994\\
40.9577189671172	0.862199999999994\\
40.9577190663435	0.862399999999995\\
40.9577191188225	0.862599999999994\\
40.9577193654216	0.862799999999994\\
40.9577197209475	0.862999999999994\\
40.9577198421938	0.863199999999994\\
40.9577200154543	0.863399999999995\\
40.9577203920241	0.863599999999994\\
40.9577204818112	0.863799999999994\\
40.9577206281451	0.863999999999995\\
40.9577206520401	0.864199999999995\\
40.9577206666315	0.864399999999995\\
40.9577206808121	0.864599999999994\\
40.9577207636749	0.864799999999994\\
40.9577208764578	0.864999999999995\\
40.9577212466192	0.865199999999995\\
40.9577214141917	0.865399999999995\\
40.9577216672349	0.865599999999995\\
40.9577217481564	0.865799999999995\\
40.957722074543	0.865999999999995\\
40.9577224232983	0.866199999999995\\
40.9577226988762	0.866399999999995\\
40.9577227535736	0.866599999999995\\
40.9577228513239	0.866799999999995\\
40.9577228865454	0.866999999999995\\
40.9577229469688	0.867199999999995\\
40.9577229506984	0.867399999999995\\
40.9577230701516	0.867599999999995\\
40.9577231108894	0.867799999999995\\
40.9577231192728	0.867999999999995\\
40.9577235577751	0.868199999999995\\
40.9577236266348	0.868399999999995\\
40.9577237478801	0.868599999999995\\
40.9577237645487	0.868799999999995\\
40.9577238093045	0.868999999999995\\
40.9577244653018	0.869199999999995\\
40.9577247758094	0.869399999999995\\
40.9577249034157	0.869599999999995\\
40.9577250745889	0.869799999999995\\
40.95772525906	0.869999999999995\\
40.9577253080815	0.870199999999995\\
40.9577255898117	0.870399999999995\\
40.9577256987316	0.870599999999995\\
40.9577258146947	0.870799999999995\\
40.9577262549463	0.870999999999995\\
40.9577268476917	0.871199999999995\\
40.9577272787444	0.871399999999995\\
40.9577274515325	0.871599999999995\\
40.9577277227162	0.871799999999995\\
40.9577277318099	0.871999999999995\\
40.9577279472323	0.872199999999995\\
40.9577280677105	0.872399999999995\\
40.9577282987986	0.872599999999995\\
40.957728428375	0.872799999999995\\
40.9577286574054	0.872999999999995\\
40.957729005962	0.873199999999995\\
40.9577292489604	0.873399999999995\\
40.9577294617467	0.873599999999995\\
40.9577302328597	0.873799999999995\\
40.9577302613906	0.873999999999995\\
40.9577304532731	0.874199999999995\\
40.9577304597262	0.874399999999995\\
40.9577307617823	0.874599999999995\\
40.9577308680661	0.874799999999995\\
40.9577308920975	0.874999999999995\\
40.9577309389676	0.875199999999995\\
40.9577309777538	0.875399999999995\\
40.957731177374	0.875599999999995\\
40.9577313089814	0.875799999999995\\
40.9577314967365	0.875999999999995\\
40.9577321341548	0.876199999999995\\
40.9577322156622	0.876399999999995\\
40.9577323195407	0.876599999999995\\
40.9577323301092	0.876799999999995\\
40.9577323795241	0.876999999999995\\
40.9577327569705	0.877199999999995\\
40.9577328972451	0.877399999999995\\
40.9577331639251	0.877599999999995\\
40.9577331937755	0.877799999999995\\
40.9577335548655	0.877999999999995\\
40.9577335623159	0.878199999999995\\
40.9577336879248	0.878399999999995\\
40.9577336946508	0.878599999999995\\
40.9577338635927	0.878799999999995\\
40.9577339661019	0.878999999999995\\
40.9577340141934	0.879199999999995\\
40.9577341640193	0.879399999999995\\
40.9577342379986	0.879599999999995\\
40.9577347904564	0.879799999999995\\
40.9577350179873	0.879999999999995\\
40.9577351604954	0.880199999999995\\
40.9577353369423	0.880399999999995\\
40.9577353841339	0.880599999999995\\
40.9577354347499	0.880799999999995\\
40.9577355235857	0.880999999999995\\
40.957735697506	0.881199999999995\\
40.9577358295923	0.881399999999995\\
40.957735923826	0.881599999999995\\
40.9577360663309	0.881799999999995\\
40.9577361514092	0.881999999999995\\
40.9577363661603	0.882199999999995\\
40.9577370407807	0.882399999999995\\
40.9577370553416	0.882599999999995\\
40.9577373624642	0.882799999999995\\
40.9577374235184	0.882999999999995\\
40.9577374947587	0.883199999999995\\
40.9577375317435	0.883399999999995\\
40.9577377956597	0.883599999999995\\
40.9577378356326	0.883799999999995\\
40.9577380133685	0.883999999999995\\
40.9577385542289	0.884199999999995\\
40.9577386399361	0.884399999999995\\
40.9577388589712	0.884599999999995\\
40.9577390720388	0.884799999999995\\
40.9577391790501	0.884999999999995\\
40.9577393461652	0.885199999999995\\
40.9577395140564	0.885399999999995\\
40.9577396655076	0.885599999999995\\
40.9577399311255	0.885799999999995\\
40.9577402219217	0.885999999999995\\
40.9577408385946	0.886199999999995\\
40.9577410743823	0.886399999999995\\
40.9577411421491	0.886599999999995\\
40.9577412125967	0.886799999999995\\
40.9577415291662	0.886999999999995\\
40.957741580114	0.887199999999995\\
40.9577415809875	0.887399999999995\\
40.9577418349254	0.887599999999995\\
40.9577418395799	0.887799999999995\\
40.9577421430838	0.887999999999995\\
40.9577422011293	0.888199999999995\\
40.9577427385958	0.888399999999995\\
40.9577428330028	0.888599999999995\\
40.9577428810324	0.888799999999995\\
40.9577444960134	0.888999999999995\\
40.9577448464683	0.889199999999995\\
40.9577448990338	0.889399999999995\\
40.9577454819183	0.889599999999995\\
40.9577456464312	0.889799999999995\\
40.9577458685286	0.889999999999995\\
40.9577460666426	0.890199999999995\\
40.9577461767783	0.890399999999995\\
40.9577462644197	0.890599999999995\\
40.9577469265015	0.890799999999995\\
40.9577472194512	0.890999999999995\\
40.9577475887959	0.891199999999995\\
40.9577476527419	0.891399999999995\\
40.9577477438726	0.891599999999996\\
40.9577480760893	0.891799999999995\\
40.9577483877884	0.891999999999995\\
40.9577487269868	0.892199999999995\\
40.9577488083966	0.892399999999995\\
40.9577489943249	0.892599999999996\\
40.9577490714084	0.892799999999995\\
40.9577490810732	0.892999999999995\\
40.9577491308395	0.893199999999996\\
40.9577494296423	0.893399999999996\\
40.9577494644077	0.893599999999996\\
40.9577498056128	0.893799999999995\\
40.9577500365656	0.893999999999996\\
40.9577511716372	0.894199999999996\\
40.957751183221	0.894399999999996\\
40.9577511887443	0.894599999999996\\
40.9577513302565	0.894799999999996\\
40.9577513772472	0.894999999999996\\
40.9577514124989	0.895199999999996\\
40.9577514498981	0.895399999999996\\
40.9577518905292	0.895599999999996\\
40.9577521766199	0.895799999999996\\
40.9577524497315	0.895999999999996\\
40.9577530617873	0.896199999999996\\
40.957753093623	0.896399999999996\\
40.9577532587933	0.896599999999996\\
40.9577534395061	0.896799999999996\\
40.9577535955342	0.896999999999996\\
40.9577536802332	0.897199999999996\\
40.9577539473993	0.897399999999996\\
40.9577540634328	0.897599999999996\\
40.9577540824191	0.897799999999996\\
40.9577548114266	0.897999999999996\\
40.957754886298	0.898199999999996\\
40.9577550916793	0.898399999999996\\
40.9577551582312	0.898599999999996\\
40.957755226681	0.898799999999996\\
40.9577555836826	0.898999999999996\\
40.9577558983886	0.899199999999996\\
40.9577559566964	0.899399999999996\\
40.9577560505251	0.899599999999996\\
40.9577565126924	0.899799999999996\\
40.9577565735758	0.899999999999996\\
40.9577567264764	0.900199999999996\\
40.957756792746	0.900399999999996\\
40.9577568885781	0.900599999999996\\
40.9577575217169	0.900799999999996\\
40.9577582358294	0.900999999999996\\
40.9577583321501	0.901199999999996\\
40.9577584926965	0.901399999999996\\
40.9577586395453	0.901599999999996\\
40.9577601007492	0.901799999999996\\
40.957760133343	0.901999999999996\\
40.9577601813042	0.902199999999996\\
40.9577602837014	0.902399999999996\\
40.9577609980991	0.902599999999996\\
40.9577612045274	0.902799999999996\\
40.9577615136123	0.902999999999996\\
40.957761667607	0.903199999999996\\
40.9577617069751	0.903399999999996\\
40.9577619411514	0.903599999999996\\
40.9577623081562	0.903799999999996\\
40.9577624901348	0.903999999999996\\
40.9577626684226	0.904199999999996\\
40.9577628118571	0.904399999999996\\
40.9577628735469	0.904599999999996\\
40.9577634137109	0.904799999999996\\
40.9577635557525	0.904999999999996\\
40.9577635922151	0.905199999999996\\
40.9577635928673	0.905399999999996\\
40.9577639370163	0.905599999999996\\
40.9577641548379	0.905799999999996\\
40.9577643392922	0.905999999999996\\
40.9577644641446	0.906199999999996\\
40.9577649037793	0.906399999999996\\
40.9577658274649	0.906599999999996\\
40.9577658621973	0.906799999999996\\
40.957766031338	0.906999999999996\\
40.9577664623955	0.907199999999996\\
40.9577666146629	0.907399999999996\\
40.9577668467264	0.907599999999996\\
40.9577670127113	0.907799999999996\\
40.9577671132534	0.907999999999996\\
40.9577672013082	0.908199999999996\\
40.9577672169556	0.908399999999996\\
40.9577672413722	0.908599999999996\\
40.9577673718434	0.908799999999996\\
40.9577684606691	0.908999999999996\\
40.9577684997443	0.909199999999996\\
40.9577687016532	0.909399999999996\\
40.9577687475059	0.909599999999996\\
40.957768776675	0.909799999999996\\
40.9577688236892	0.909999999999996\\
40.9577693194655	0.910199999999996\\
40.9577694135105	0.910399999999996\\
40.9577696284439	0.910599999999996\\
40.9577699541982	0.910799999999996\\
40.9577702538815	0.910999999999996\\
40.9577706403219	0.911199999999996\\
40.9577709143465	0.911399999999996\\
40.9577709163823	0.911599999999996\\
40.9577710836546	0.911799999999996\\
40.9577710890205	0.911999999999996\\
40.957771707495	0.912199999999996\\
40.9577723888074	0.912399999999996\\
40.9577726681709	0.912599999999996\\
40.9577727786446	0.912799999999996\\
40.95777285505	0.912999999999996\\
40.957773130505	0.913199999999996\\
40.9577736375131	0.913399999999996\\
40.9577739583812	0.913599999999996\\
40.9577744641215	0.913799999999996\\
40.9577747571399	0.913999999999996\\
40.9577749215917	0.914199999999996\\
40.9577751531569	0.914399999999996\\
40.9577751605767	0.914599999999996\\
40.9577752372536	0.914799999999996\\
40.9577755345209	0.914999999999996\\
40.9577758015449	0.915199999999996\\
40.9577762410879	0.915399999999996\\
40.9577766232255	0.915599999999996\\
40.9577767998414	0.915799999999996\\
40.9577768213937	0.915999999999996\\
40.9577770609084	0.916199999999996\\
40.9577773744959	0.916399999999996\\
40.9577776811106	0.916599999999996\\
40.9577776974654	0.916799999999996\\
40.9577778138447	0.916999999999996\\
40.9577779060551	0.917199999999996\\
40.9577782007256	0.917399999999996\\
40.9577788422661	0.917599999999996\\
40.9577789763452	0.917799999999996\\
40.9577797227621	0.917999999999996\\
40.9577801992943	0.918199999999996\\
40.9577803038476	0.918399999999996\\
40.9577803219177	0.918599999999996\\
40.9577808187821	0.918799999999997\\
40.9577808663577	0.918999999999996\\
40.9577817693105	0.919199999999996\\
40.9577817790079	0.919399999999996\\
40.9577819120708	0.919599999999997\\
40.9577828665541	0.919799999999997\\
40.9577829168262	0.919999999999996\\
40.9577830403089	0.920199999999996\\
40.9577833331414	0.920399999999997\\
40.95778334293	0.920599999999997\\
40.9577840986564	0.920799999999997\\
40.9577848242899	0.920999999999996\\
40.9577849568537	0.921199999999997\\
40.9577849724101	0.921399999999997\\
40.9577851116688	0.921599999999997\\
40.9577853332966	0.921799999999997\\
40.9577853818001	0.921999999999997\\
40.9577856826312	0.922199999999997\\
40.9577859819935	0.922399999999997\\
40.9577860280413	0.922599999999997\\
40.9577860683236	0.922799999999997\\
40.9577863132308	0.922999999999997\\
40.9577864773474	0.923199999999997\\
40.9577870719337	0.923399999999997\\
40.9577871311765	0.923599999999997\\
40.9577874441243	0.923799999999997\\
40.9577875398214	0.923999999999997\\
40.9577875399985	0.924199999999997\\
40.9577877889052	0.924399999999997\\
40.9577880297785	0.924599999999997\\
40.9577884507035	0.924799999999997\\
40.9577889669174	0.924999999999997\\
40.9577889923849	0.925199999999997\\
40.9577890372388	0.925399999999997\\
40.9577892050644	0.925599999999997\\
40.9577896190242	0.925799999999997\\
40.957789783555	0.925999999999997\\
40.9577899906567	0.926199999999997\\
40.9577903061006	0.926399999999997\\
40.9577904689657	0.926599999999997\\
40.9577905099566	0.926799999999997\\
40.9577905571961	0.926999999999997\\
40.9577909414838	0.927199999999997\\
40.9577919826773	0.927399999999997\\
40.9577922092531	0.927599999999997\\
40.9577932429073	0.927799999999997\\
40.9577932628559	0.927999999999997\\
40.9577939591646	0.928199999999997\\
40.9577940386389	0.928399999999997\\
40.95779410597	0.928599999999997\\
40.9577942261438	0.928799999999997\\
40.9577947915307	0.928999999999997\\
40.9577953979925	0.929199999999997\\
40.9577955656434	0.929399999999997\\
40.9577959458326	0.929599999999997\\
40.9577964411082	0.929799999999997\\
40.957796784654	0.929999999999997\\
40.9577968726097	0.930199999999997\\
40.9577970759577	0.930399999999997\\
40.9577970904963	0.930599999999997\\
40.9577981078529	0.930799999999997\\
40.9577981223022	0.930999999999997\\
40.9577984475034	0.931199999999997\\
40.9577984577498	0.931399999999997\\
40.9577984605014	0.931599999999997\\
40.9577989528327	0.931799999999997\\
40.9577990261778	0.931999999999997\\
40.9577990982399	0.932199999999997\\
40.9577993329681	0.932399999999997\\
40.9577997512206	0.932599999999997\\
40.9577997647152	0.932799999999997\\
40.957799827562	0.932999999999997\\
40.9577998930902	0.933199999999997\\
40.957800349134	0.933399999999997\\
40.9578005433992	0.933599999999997\\
40.9578008873291	0.933799999999997\\
40.9578009883267	0.933999999999997\\
40.9578009951869	0.934199999999997\\
40.9578011360116	0.934399999999997\\
40.9578019332656	0.934599999999997\\
40.9578021435189	0.934799999999997\\
40.9578027378966	0.934999999999997\\
40.9578027432324	0.935199999999997\\
40.9578033031131	0.935399999999997\\
40.9578039843565	0.935599999999997\\
40.9578041188158	0.935799999999997\\
40.957804411399	0.935999999999997\\
40.9578045203643	0.936199999999997\\
40.9578069120404	0.936399999999997\\
40.957807328506	0.936599999999997\\
40.9578077416087	0.936799999999997\\
40.9578082120518	0.936999999999997\\
40.9578083167348	0.937199999999997\\
40.9578085615561	0.937399999999997\\
40.9578088891408	0.937599999999997\\
40.9578090625293	0.937799999999997\\
40.9578090736969	0.937999999999997\\
40.9578093300052	0.938199999999997\\
40.9578098225284	0.938399999999997\\
40.9578103692431	0.938599999999997\\
40.9578107704688	0.938799999999997\\
40.9578107754597	0.938999999999997\\
40.9578110341183	0.939199999999997\\
40.957812126114	0.939399999999997\\
40.9578130499701	0.939599999999997\\
40.9578136256689	0.939799999999997\\
40.957814381918	0.939999999999997\\
40.9578144638513	0.940199999999997\\
40.9578146805635	0.940399999999997\\
40.9578150144918	0.940599999999997\\
40.957815144989	0.940799999999997\\
40.9578152200553	0.940999999999997\\
40.957815389851	0.941199999999997\\
40.9578155427882	0.941399999999997\\
40.9578163398084	0.941599999999997\\
40.9578167618917	0.941799999999997\\
40.9578168397723	0.941999999999997\\
40.9578169218268	0.942199999999997\\
40.9578169556155	0.942399999999997\\
40.9578170778827	0.942599999999997\\
40.9578171693696	0.942799999999997\\
40.9578175924666	0.942999999999997\\
40.9578180865513	0.943199999999997\\
40.9578187652716	0.943399999999997\\
40.9578189290502	0.943599999999997\\
40.9578189952993	0.943799999999997\\
40.9578192017161	0.943999999999997\\
40.9578193878207	0.944199999999997\\
40.9578201041976	0.944399999999997\\
40.9578202679292	0.944599999999997\\
40.9578204317569	0.944799999999997\\
40.9578205229791	0.944999999999997\\
40.957820697189	0.945199999999997\\
40.9578208062314	0.945399999999997\\
40.9578210475484	0.945599999999997\\
40.9578211807332	0.945799999999997\\
40.9578212594207	0.945999999999997\\
40.9578216292572	0.946199999999997\\
40.9578219648665	0.946399999999997\\
40.9578225737217	0.946599999999997\\
40.9578229024643	0.946799999999997\\
40.9578234353484	0.946999999999998\\
40.957823542203	0.947199999999997\\
40.9578240422724	0.947399999999997\\
40.9578241333006	0.947599999999998\\
40.9578241654059	0.947799999999998\\
40.9578242200199	0.947999999999998\\
40.9578244426713	0.948199999999997\\
40.9578257681699	0.948399999999998\\
40.9578260782103	0.948599999999998\\
40.9578263226172	0.948799999999998\\
40.9578264066932	0.948999999999998\\
40.9578267819284	0.949199999999998\\
40.9578269948562	0.949399999999998\\
40.9578270004246	0.949599999999998\\
40.9578274361162	0.949799999999998\\
40.9578274717912	0.949999999999998\\
40.9578283509886	0.950199999999998\\
40.9578284425065	0.950399999999998\\
40.9578288709949	0.950599999999998\\
40.9578297964876	0.950799999999998\\
40.9578303145078	0.950999999999998\\
40.9578306362163	0.951199999999998\\
40.9578322927866	0.951399999999998\\
40.9578325934067	0.951599999999998\\
40.9578328778349	0.951799999999998\\
40.9578331067737	0.951999999999998\\
40.9578338027571	0.952199999999998\\
40.9578338037067	0.952399999999998\\
40.957833989077	0.952599999999998\\
40.9578346586957	0.952799999999998\\
40.957836332961	0.952999999999998\\
40.9578366157244	0.953199999999998\\
40.9578372329247	0.953399999999998\\
40.9578378978403	0.953599999999998\\
40.9578382396046	0.953799999999998\\
40.95783851917	0.953999999999998\\
40.9578387520085	0.954199999999998\\
40.9578388430636	0.954399999999998\\
40.9578392088715	0.954599999999998\\
40.9578408874389	0.954799999999998\\
40.9578409210167	0.954999999999998\\
40.9578409736619	0.955199999999998\\
40.957841226098	0.955399999999998\\
40.9578413972482	0.955599999999998\\
40.9578415280111	0.955799999999998\\
40.9578433652107	0.955999999999998\\
40.9578434747571	0.956199999999998\\
40.957843528337	0.956399999999998\\
40.9578435447259	0.956599999999998\\
40.9578436112919	0.956799999999998\\
40.9578439450371	0.956999999999998\\
40.9578445420089	0.957199999999998\\
40.9578453793342	0.957399999999998\\
40.9578455582515	0.957599999999998\\
40.9578455813473	0.957799999999998\\
40.9578456016178	0.957999999999998\\
40.9578456976495	0.958199999999998\\
40.9578458242998	0.958399999999998\\
40.9578458489803	0.958599999999998\\
40.9578459715407	0.958799999999998\\
40.9578464740119	0.958999999999998\\
40.9578474721011	0.959199999999998\\
40.9578474950596	0.959399999999998\\
40.9578481457342	0.959599999999998\\
40.9578484220353	0.959799999999998\\
40.9578484911575	0.959999999999998\\
40.9578487319112	0.960199999999998\\
40.9578488039274	0.960399999999998\\
40.957849510861	0.960599999999998\\
40.9578495911907	0.960799999999998\\
40.9578498066726	0.960999999999998\\
40.9578500094224	0.961199999999998\\
40.9578506141445	0.961399999999998\\
40.9578513274594	0.961599999999998\\
40.9578513828004	0.961799999999998\\
40.9578514625503	0.961999999999998\\
40.957851848581	0.962199999999998\\
40.9578522019942	0.962399999999998\\
40.9578525301929	0.962599999999998\\
40.9578527102503	0.962799999999998\\
40.9578529582527	0.962999999999998\\
40.9578534226585	0.963199999999998\\
40.9578534603773	0.963399999999998\\
40.9578540166641	0.963599999999998\\
40.9578550608166	0.963799999999998\\
40.9578556261551	0.963999999999998\\
40.9578559707596	0.964199999999998\\
40.9578571221879	0.964399999999998\\
40.9578573003255	0.964599999999998\\
40.957857928804	0.964799999999998\\
40.9578595641596	0.964999999999998\\
40.9578605576463	0.965199999999998\\
40.9578609314472	0.965399999999998\\
40.9578611308462	0.965599999999998\\
40.9578613632808	0.965799999999998\\
40.9578625786199	0.965999999999998\\
40.9578626817839	0.966199999999998\\
40.9578626901619	0.966399999999998\\
40.9578628635505	0.966599999999998\\
40.9578631882996	0.966799999999998\\
40.9578632795581	0.966999999999998\\
40.9578643839636	0.967199999999998\\
40.9578648887743	0.967399999999998\\
40.9578657115313	0.967599999999998\\
40.9578667158553	0.967799999999998\\
40.9578667622196	0.967999999999998\\
40.9578671876953	0.968199999999999\\
40.9578678361447	0.968399999999998\\
40.9578682901093	0.968599999999998\\
40.9578684290112	0.968799999999998\\
40.9578685195175	0.968999999999999\\
40.9578702402091	0.969199999999999\\
40.9578709513123	0.969399999999998\\
40.9578711182036	0.969599999999999\\
40.9578748530504	0.969799999999999\\
40.9578756648517	0.969999999999999\\
40.9578760148439	0.970199999999999\\
40.9578763092016	0.970399999999999\\
40.9578767188917	0.970599999999999\\
40.9578778935512	0.970799999999999\\
40.9578791938817	0.970999999999999\\
40.9578796284834	0.971199999999999\\
40.9578800404904	0.971399999999999\\
40.9578802283958	0.971599999999999\\
40.9578803387236	0.971799999999999\\
40.9578812383032	0.971999999999999\\
40.9578823801541	0.972199999999999\\
40.9578834207689	0.972399999999999\\
40.9578844226004	0.972599999999999\\
40.957885003868	0.972799999999999\\
40.9578864735336	0.972999999999999\\
40.9578888835695	0.973199999999999\\
40.9578889583416	0.973399999999999\\
40.9578892575787	0.973599999999999\\
40.9578893163694	0.973799999999999\\
40.9578902068703	0.973999999999999\\
40.9578902531075	0.974199999999999\\
40.9578902751704	0.974399999999999\\
40.957890541838	0.974599999999999\\
40.9578907359154	0.974799999999999\\
40.9578918600442	0.974999999999999\\
40.9578922524178	0.975199999999999\\
40.9578931073287	0.975399999999999\\
40.9578942444512	0.975599999999999\\
40.9578942984687	0.975799999999999\\
40.9578955376933	0.975999999999999\\
40.9578981522099	0.976199999999999\\
40.9578997004539	0.976399999999999\\
40.9579005693113	0.976599999999999\\
40.9579007766482	0.976799999999999\\
40.9579013211819	0.976999999999999\\
40.9579025777383	0.977199999999999\\
40.9579026267227	0.977399999999999\\
40.9579033287824	0.977599999999999\\
40.9579044824269	0.977799999999999\\
40.9579048932943	0.977999999999999\\
40.9579053421977	0.978199999999999\\
40.9579082157341	0.978399999999999\\
40.9579082778896	0.978599999999999\\
40.9579091553657	0.978799999999999\\
40.9579110596515	0.978999999999999\\
40.9579114714704	0.979199999999999\\
40.9579122850145	0.979399999999999\\
40.9579148857249	0.979599999999999\\
40.9579149779289	0.979799999999999\\
40.9579154138621	0.979999999999999\\
40.9579163086002	0.980199999999999\\
40.957917842806	0.980399999999999\\
40.9579180420999	0.980599999999999\\
40.9579189552762	0.980799999999999\\
40.9579209219168	0.980999999999999\\
40.957921373668	0.981199999999999\\
40.9579215388133	0.981399999999999\\
40.9579217800699	0.981599999999999\\
40.9579236470746	0.981799999999999\\
40.9579250635075	0.981999999999999\\
40.9579256313711	0.982199999999999\\
40.9579266511091	0.982399999999999\\
40.9579267381651	0.982599999999999\\
40.9579271147685	0.982799999999999\\
40.9579305946653	0.982999999999999\\
40.9579312752628	0.983199999999999\\
40.9579312764439	0.983399999999999\\
40.9579313311455	0.983599999999999\\
40.9579316254394	0.983799999999999\\
40.9579321371716	0.983999999999999\\
40.9579322279006	0.984199999999999\\
40.957932362104	0.984399999999999\\
40.9579332907518	0.984599999999999\\
40.9579336592405	0.984799999999999\\
40.957933663952	0.984999999999999\\
40.9579346063135	0.985199999999999\\
40.9579383696635	0.985399999999999\\
40.9579383715203	0.985599999999999\\
40.9579386006696	0.985799999999999\\
40.9579391527693	0.985999999999999\\
40.9579391817593	0.986199999999999\\
40.9579408477263	0.986399999999999\\
40.9579413635609	0.986599999999999\\
40.9579445780158	0.986799999999999\\
40.9579466416928	0.986999999999999\\
40.9579475617682	0.987199999999999\\
40.9579480076001	0.987399999999999\\
40.957948366357	0.987599999999999\\
40.9579485027445	0.987799999999999\\
40.9579505872096	0.987999999999999\\
40.9579520111633	0.988199999999999\\
40.9579552856188	0.988399999999999\\
40.957961693246	0.988599999999999\\
40.9579617837868	0.988799999999999\\
40.9579618036321	0.988999999999999\\
40.957963143698	0.989199999999999\\
40.9579633476904	0.9894\\
40.9579657918621	0.989599999999999\\
40.9579672052044	0.989799999999999\\
40.9579678941455	0.99\\
40.9579686295211	0.9902\\
40.9579712649099	0.9904\\
40.957971854773	0.990599999999999\\
40.957973158205	0.9908\\
40.9579788027545	0.991\\
40.9579818346029	0.9912\\
40.9579839206771	0.9914\\
40.9579852943939	0.9916\\
40.9579895475152	0.9918\\
40.9579905635794	0.992\\
40.9579915300051	0.9922\\
40.9579941708549	0.9924\\
40.9579946972882	0.9926\\
40.9579991601127	0.9928\\
40.958002638556	0.993\\
40.9580027700857	0.9932\\
40.958008430636	0.9934\\
40.9580091958952	0.9936\\
40.9580149373003	0.9938\\
40.9580151922666	0.994\\
40.9580157557256	0.9942\\
40.958021538856	0.9944\\
40.9580249857042	0.9946\\
40.9580395592268	0.9948\\
40.9580420480238	0.995\\
40.9580441432331	0.9952\\
40.958046342078	0.9954\\
40.9580513418084	0.9956\\
40.9580584132587	0.9958\\
40.9580638077625	0.996\\
40.9580659218859	0.9962\\
40.9580660547802	0.9964\\
40.9580781809267	0.9966\\
40.9580802632818	0.9968\\
40.9580904255976	0.997\\
40.9580914331701	0.9972\\
40.9580941029577	0.9974\\
40.958094196456	0.9976\\
40.9580960638358	0.9978\\
40.9581025078856	0.998\\
40.9581048004836	0.9982\\
40.9581051035674	0.9984\\
40.9581067047384	0.9986\\
40.9581162240411	0.9988\\
40.9581338018814	0.999\\
40.9581453848298	0.9992\\
40.9581524330115	0.9994\\
40.9581592584989	0.9996\\
40.9581856823268	0.9998\\
40.9581995015323	1\\
};
\addlegendentry{$\sigma_{\theta_{BU}}$-$N_s$ =5}

\addplot[const plot, color=mycolor3, dotted, line width=2.0pt] table[row sep=crcr] {%
52.2815113173776	0\\
52.2815113173776	0.000199999999999978\\
52.2816747480088	0.000399999999999956\\
52.2816816972324	0.000599999999999934\\
52.2816959477206	0.000799999999999912\\
52.2817086867604	0.001\\
52.2817265296202	0.00119999999999998\\
52.2817425413312	0.00139999999999996\\
52.2817519307328	0.00159999999999993\\
52.2817687823434	0.00179999999999991\\
52.2817903746739	0.00199999999999989\\
52.281797639722	0.00219999999999987\\
52.281805992325	0.00239999999999985\\
52.2818077820315	0.00259999999999982\\
52.2818109185825	0.0027999999999998\\
52.2818149219155	0.00299999999999989\\
52.2818272203444	0.00319999999999987\\
52.2818412190482	0.00339999999999985\\
52.2818483585716	0.00359999999999983\\
52.2818539682687	0.0037999999999998\\
52.2818594954152	0.00399999999999978\\
52.2818608162616	0.00419999999999976\\
52.2818617509997	0.00439999999999974\\
52.2818643728086	0.00459999999999972\\
52.281868060269	0.00479999999999969\\
52.2818723604331	0.00499999999999978\\
52.2818726869844	0.00519999999999976\\
52.2818755459923	0.00539999999999985\\
52.2818798444529	0.00559999999999983\\
52.2818819098554	0.00579999999999981\\
52.2818825744179	0.00599999999999978\\
52.2818868804338	0.00619999999999976\\
52.28188798341	0.00639999999999974\\
52.2818882141675	0.00659999999999972\\
52.2818887351869	0.0067999999999997\\
52.281894323103	0.00699999999999967\\
52.2818983470949	0.00719999999999965\\
52.2818995388616	0.00739999999999963\\
52.2819002312835	0.00759999999999961\\
52.2819007919849	0.00779999999999959\\
52.2819032354978	0.00799999999999956\\
52.2819090410518	0.00819999999999965\\
52.281909621486	0.00839999999999963\\
52.2819145672637	0.00859999999999961\\
52.281914946631	0.00879999999999959\\
52.2819151082604	0.00899999999999956\\
52.2819174080038	0.00919999999999954\\
52.2819179695345	0.00939999999999952\\
52.2819195528571	0.00959999999999961\\
52.2819204372393	0.00979999999999959\\
52.2819325399181	0.00999999999999956\\
52.2819361961315	0.0101999999999995\\
52.2819406079051	0.0103999999999996\\
52.2819409914832	0.0105999999999996\\
52.2819424190954	0.0107999999999996\\
52.2819436655042	0.0109999999999996\\
52.2819488974511	0.0111999999999995\\
52.281949188189	0.0113999999999995\\
52.2819521459677	0.0115999999999995\\
52.2819532039506	0.0117999999999995\\
52.2819533639006	0.0119999999999996\\
52.2819610330355	0.0121999999999997\\
52.2819615647801	0.0123999999999996\\
52.281962871777	0.0125999999999997\\
52.2819642440472	0.0127999999999997\\
52.2819682032607	0.0129999999999997\\
52.2819683485704	0.0131999999999997\\
52.281978580752	0.0133999999999996\\
52.2819798724488	0.0135999999999997\\
52.2819817543819	0.0137999999999997\\
52.2819846773096	0.0139999999999997\\
52.2819855896245	0.0141999999999997\\
52.2819872245544	0.0143999999999997\\
52.281988801565	0.0145999999999997\\
52.2819888636434	0.0147999999999998\\
52.2819895867707	0.0149999999999998\\
52.2819897258891	0.0151999999999998\\
52.2819913878298	0.0153999999999997\\
52.2819967886807	0.0155999999999997\\
52.2819971029526	0.0157999999999998\\
52.2820021354233	0.0159999999999999\\
52.2820023354637	0.0162\\
52.2820032364402	0.0164\\
52.2820033169375	0.0165999999999999\\
52.2820045579994	0.0167999999999999\\
52.2820057332103	0.0169999999999999\\
52.282007409734	0.0171999999999999\\
52.2820109777053	0.0174\\
52.2820129704608	0.0175999999999999\\
52.2820129785807	0.0177999999999999\\
52.2820132197188	0.0179999999999999\\
52.2820143801484	0.0181999999999999\\
52.2820169385645	0.0183999999999999\\
52.2820174741866	0.0185999999999998\\
52.2820180771751	0.0187999999999998\\
52.2820182320141	0.0189999999999998\\
52.2820187257282	0.0191999999999998\\
52.2820190320668	0.0193999999999998\\
52.2820195346573	0.0195999999999997\\
52.2820200795661	0.0197999999999998\\
52.2820215603435	0.0199999999999998\\
52.2820216173506	0.0201999999999998\\
52.2820218081276	0.0203999999999999\\
52.2820225956828	0.0205999999999998\\
52.2820228152412	0.0207999999999998\\
52.2820230623105	0.0209999999999998\\
52.2820239611348	0.0211999999999998\\
52.2820249838609	0.0213999999999998\\
52.2820291305073	0.0215999999999997\\
52.2820324573474	0.0217999999999997\\
52.2820334637417	0.0219999999999997\\
52.2820346425849	0.0221999999999997\\
52.282035060071	0.0223999999999998\\
52.2820372841707	0.0225999999999997\\
52.2820415825374	0.0227999999999998\\
52.2820417876557	0.0229999999999998\\
52.2820422587618	0.0231999999999998\\
52.2820438351159	0.0233999999999998\\
52.2820446422937	0.0235999999999998\\
52.2820462817976	0.0237999999999998\\
52.2820464808788	0.0239999999999998\\
52.2820467884055	0.0241999999999998\\
52.2820473593467	0.0243999999999998\\
52.2820485444457	0.0245999999999997\\
52.2820488404645	0.0247999999999997\\
52.2820498508613	0.0249999999999997\\
52.2820517991992	0.0251999999999997\\
52.2820530097478	0.0253999999999996\\
52.2820534831755	0.0255999999999996\\
52.282054294579	0.0257999999999997\\
52.2820565222157	0.0259999999999997\\
52.2820582714107	0.0261999999999998\\
52.2820587708671	0.0263999999999998\\
52.2820616622858	0.0265999999999997\\
52.282062327095	0.0267999999999997\\
52.2820631606233	0.0269999999999997\\
52.2820643440098	0.0271999999999997\\
52.2820660990308	0.0273999999999996\\
52.2820669947732	0.0275999999999996\\
52.2820683712596	0.0277999999999996\\
52.2820695837281	0.0279999999999996\\
52.2820697977241	0.0281999999999996\\
52.2820712486373	0.0283999999999996\\
52.2820729113213	0.0285999999999996\\
52.2820732398825	0.0287999999999996\\
52.2820735212187	0.0289999999999996\\
52.2820738011468	0.0291999999999996\\
52.2820740513281	0.0293999999999995\\
52.2820742550898	0.0295999999999995\\
52.2820749289352	0.0297999999999995\\
52.2820754023558	0.0299999999999995\\
52.2820755797086	0.0301999999999996\\
52.2820759927703	0.0303999999999995\\
52.2820761724414	0.0305999999999995\\
52.2820766241274	0.0307999999999996\\
52.2820767756428	0.0309999999999996\\
52.2820770667644	0.0311999999999996\\
52.2820776058915	0.0313999999999995\\
52.282077762271	0.0315999999999995\\
52.2820784369027	0.0317999999999996\\
52.2820802868254	0.0319999999999996\\
52.2820809650573	0.0321999999999996\\
52.2820814469773	0.0323999999999995\\
52.282082307164	0.0325999999999995\\
52.2820870761876	0.0327999999999995\\
52.2820872169059	0.0329999999999995\\
52.2820899424624	0.0331999999999995\\
52.2820905806555	0.0333999999999994\\
52.2820907855037	0.0335999999999994\\
52.2820910970153	0.0337999999999994\\
52.2820926876029	0.0339999999999994\\
52.2820931808102	0.0341999999999993\\
52.2820936393377	0.0343999999999993\\
52.2820944477028	0.0345999999999993\\
52.2820948022203	0.0347999999999993\\
52.28209566	0.0349999999999994\\
52.2820967396074	0.0351999999999993\\
52.2820977017757	0.0353999999999994\\
52.2820985777886	0.0355999999999994\\
52.282098888628	0.0357999999999994\\
52.2820993919896	0.0359999999999994\\
52.2821003612676	0.0361999999999993\\
52.2821014751978	0.0363999999999994\\
52.2821015923698	0.0365999999999995\\
52.2821031124489	0.0367999999999995\\
52.2821065563793	0.0369999999999995\\
52.2821066088798	0.0371999999999995\\
52.282106931333	0.0373999999999994\\
52.2821072635206	0.0375999999999994\\
52.2821081502421	0.0377999999999994\\
52.2821081815521	0.0379999999999994\\
52.2821086294109	0.0381999999999993\\
52.2821088849004	0.0383999999999993\\
52.2821091884531	0.0385999999999993\\
52.2821102765679	0.0387999999999994\\
52.2821105122431	0.0389999999999994\\
52.2821106915638	0.0391999999999993\\
52.2821112634691	0.0393999999999993\\
52.2821121519787	0.0395999999999994\\
52.2821122940472	0.0397999999999994\\
52.2821129268504	0.0399999999999994\\
52.2821136355634	0.0401999999999993\\
52.2821141128308	0.0403999999999994\\
52.2821175570118	0.0405999999999994\\
52.2821182497288	0.0407999999999994\\
52.2821184377883	0.0409999999999994\\
52.2821197675606	0.0411999999999993\\
52.2821198340155	0.0413999999999993\\
52.2821198485531	0.0415999999999993\\
52.2821203399436	0.0417999999999994\\
52.2821205563999	0.0419999999999994\\
52.2821223383764	0.0421999999999993\\
52.2821242301509	0.0423999999999993\\
52.2821243409005	0.0425999999999993\\
52.2821254094791	0.0427999999999993\\
52.2821255801319	0.0429999999999994\\
52.2821265785903	0.0431999999999994\\
52.2821278471685	0.0433999999999993\\
52.2821279333654	0.0435999999999993\\
52.2821280752954	0.0437999999999993\\
52.2821293387528	0.0439999999999993\\
52.2821306283207	0.0441999999999992\\
52.2821318092576	0.0443999999999992\\
52.2821323125743	0.0445999999999992\\
52.2821332545273	0.0447999999999992\\
52.2821335775034	0.0449999999999992\\
52.2821369103988	0.0451999999999992\\
52.2821375073569	0.0453999999999992\\
52.2821377000624	0.0455999999999992\\
52.2821397441774	0.0457999999999992\\
52.2821398645593	0.0459999999999992\\
52.2821408329819	0.0461999999999992\\
52.2821409084266	0.0463999999999993\\
52.2821421828644	0.0465999999999993\\
52.2821430288794	0.0467999999999993\\
52.2821433995244	0.0469999999999993\\
52.2821452574088	0.0471999999999992\\
52.2821455467179	0.0473999999999992\\
52.2821456795295	0.0475999999999993\\
52.2821462978407	0.0477999999999993\\
52.2821466530379	0.0479999999999993\\
52.2821466967725	0.0481999999999992\\
52.2821468386111	0.0483999999999992\\
52.2821473987695	0.0485999999999993\\
52.2821484844192	0.0487999999999993\\
52.2821489648027	0.0489999999999993\\
52.2821497109054	0.0491999999999992\\
52.2821499726639	0.0493999999999993\\
52.2821507699451	0.0495999999999993\\
52.2821517167532	0.0497999999999993\\
52.2821518823784	0.0499999999999993\\
52.2821521334319	0.0501999999999992\\
52.282152189713	0.0503999999999992\\
52.2821524703769	0.0505999999999992\\
52.2821529871952	0.0507999999999992\\
52.2821535200557	0.0509999999999992\\
52.2821538144064	0.0511999999999992\\
52.2821539807059	0.0513999999999992\\
52.2821539963962	0.0515999999999992\\
52.2821541662317	0.0517999999999992\\
52.2821543510777	0.0519999999999992\\
52.2821547541272	0.0521999999999991\\
52.2821548514655	0.0523999999999992\\
52.282154895363	0.0525999999999992\\
52.2821549068102	0.0527999999999993\\
52.2821550059918	0.0529999999999994\\
52.2821558513863	0.0531999999999994\\
52.2821558548859	0.0533999999999993\\
52.2821560136197	0.0535999999999993\\
52.2821561758469	0.0537999999999993\\
52.2821576048975	0.0539999999999993\\
52.2821585517233	0.0541999999999992\\
52.2821585934848	0.0543999999999992\\
52.2821589052421	0.0545999999999992\\
52.2821592979884	0.0547999999999992\\
52.282159515324	0.0549999999999992\\
52.2821599071637	0.0551999999999991\\
52.282160431854	0.0553999999999991\\
52.2821604698672	0.0555999999999991\\
52.2821605946867	0.0557999999999991\\
52.2821610899363	0.0559999999999992\\
52.2821623434952	0.0561999999999991\\
52.2821625350344	0.0563999999999992\\
52.2821635130645	0.0565999999999992\\
52.2821638869938	0.0567999999999993\\
52.2821672499236	0.0569999999999993\\
52.2821685711029	0.0571999999999993\\
52.2821688122026	0.0573999999999992\\
52.2821698540615	0.0575999999999993\\
52.2821707886572	0.0577999999999993\\
52.2821721394701	0.0579999999999993\\
52.282172396135	0.0581999999999993\\
52.2821740802273	0.0583999999999992\\
52.282174396147	0.0585999999999992\\
52.2821750451626	0.0587999999999992\\
52.2821755862284	0.0589999999999993\\
52.2821756667411	0.0591999999999993\\
52.2821760360029	0.0593999999999992\\
52.2821765811532	0.0595999999999992\\
52.2821773116866	0.0597999999999992\\
52.2821776804095	0.0599999999999993\\
52.2821784439387	0.0601999999999993\\
52.2821786835214	0.0603999999999992\\
52.2821791690054	0.0605999999999992\\
52.2821795031679	0.0607999999999992\\
52.2821797452847	0.0609999999999993\\
52.2821801487041	0.0611999999999994\\
52.2821805412081	0.0613999999999993\\
52.2821809233387	0.0615999999999993\\
52.2821810732209	0.0617999999999993\\
52.2821810814981	0.0619999999999993\\
52.2821817217326	0.0621999999999993\\
52.2821817948576	0.0623999999999993\\
52.2821827750065	0.0625999999999993\\
52.2821834618055	0.0627999999999994\\
52.2821836093658	0.0629999999999994\\
52.2821838839017	0.0631999999999994\\
52.2821841732827	0.0633999999999993\\
52.2821857593044	0.0635999999999993\\
52.2821863215731	0.0637999999999993\\
52.282186477679	0.0639999999999993\\
52.2821879783994	0.0641999999999993\\
52.2821880867565	0.0643999999999993\\
52.2821881911377	0.0645999999999993\\
52.2821882287063	0.0647999999999993\\
52.2821886617754	0.0649999999999993\\
52.2821901559486	0.0651999999999993\\
52.2821909223905	0.0653999999999992\\
52.2821910559562	0.0655999999999992\\
52.2821924199491	0.0657999999999992\\
52.2821927857371	0.0659999999999992\\
52.282193544883	0.0661999999999991\\
52.2821945588449	0.0663999999999991\\
52.2821945590475	0.0665999999999991\\
52.2821946472292	0.0667999999999991\\
52.2821947246719	0.0669999999999991\\
52.2821949389815	0.067199999999999\\
52.2821958854413	0.067399999999999\\
52.2821963927315	0.067599999999999\\
52.282196433579	0.067799999999999\\
52.2821964475093	0.0679999999999991\\
52.2821971639594	0.068199999999999\\
52.282197530272	0.068399999999999\\
52.2821976432719	0.0685999999999991\\
52.2821985806013	0.0687999999999992\\
52.2821993573616	0.0689999999999992\\
52.2821994744626	0.0691999999999992\\
52.282199795939	0.0693999999999991\\
52.2822001554678	0.0695999999999991\\
52.2822003410856	0.0697999999999991\\
52.2822004563512	0.0699999999999991\\
52.2822005648019	0.070199999999999\\
52.2822008336928	0.0703999999999991\\
52.2822008697582	0.0705999999999991\\
52.2822009162119	0.0707999999999991\\
52.2822010291169	0.0709999999999991\\
52.2822015762093	0.0711999999999992\\
52.2822016021372	0.0713999999999991\\
52.2822020355136	0.0715999999999991\\
52.2822022742088	0.0717999999999991\\
52.2822026426997	0.0719999999999991\\
52.2822028175711	0.0721999999999992\\
52.2822030985619	0.0723999999999991\\
52.2822032692506	0.0725999999999992\\
52.2822035226839	0.0727999999999993\\
52.2822040993867	0.0729999999999993\\
52.2822041648209	0.0731999999999993\\
52.2822044295928	0.0733999999999992\\
52.2822055393976	0.0735999999999993\\
52.2822056238016	0.0737999999999994\\
52.2822057886479	0.0739999999999994\\
52.2822058500751	0.0741999999999994\\
52.2822061938114	0.0743999999999994\\
52.2822075357583	0.0745999999999993\\
52.2822082205817	0.0747999999999993\\
52.2822083272737	0.0749999999999993\\
52.282208601991	0.0751999999999994\\
52.2822088806438	0.0753999999999995\\
52.2822088808484	0.0755999999999994\\
52.2822090972179	0.0757999999999994\\
52.2822098740692	0.0759999999999994\\
52.2822099295175	0.0761999999999994\\
52.2822103545367	0.0763999999999994\\
52.2822108447787	0.0765999999999993\\
52.2822115277929	0.0767999999999993\\
52.2822117654444	0.0769999999999994\\
52.2822118391852	0.0771999999999994\\
52.282212447615	0.0773999999999994\\
52.2822131898932	0.0775999999999993\\
52.2822135851914	0.0777999999999994\\
52.2822140895762	0.0779999999999994\\
52.2822145116857	0.0781999999999994\\
52.2822148318523	0.0783999999999994\\
52.2822151839362	0.0785999999999993\\
52.282215478833	0.0787999999999993\\
52.2822159307684	0.0789999999999993\\
52.2822159422885	0.0791999999999993\\
52.2822161677266	0.0793999999999992\\
52.282216219019	0.0795999999999992\\
52.2822167018773	0.0797999999999992\\
52.2822167458004	0.0799999999999992\\
52.2822176260603	0.0801999999999992\\
52.2822184652216	0.0803999999999991\\
52.2822191174709	0.0805999999999991\\
52.2822191635753	0.0807999999999991\\
52.2822198018162	0.0809999999999992\\
52.2822199268599	0.0811999999999992\\
52.2822206897613	0.0813999999999991\\
52.2822210593224	0.0815999999999991\\
52.282221092353	0.0817999999999992\\
52.2822218769916	0.0819999999999992\\
52.2822218873908	0.0821999999999992\\
52.2822220283121	0.0823999999999991\\
52.2822223863219	0.0825999999999991\\
52.2822230695148	0.0827999999999991\\
52.282223580158	0.0829999999999991\\
52.2822245078985	0.0831999999999992\\
52.282226132561	0.0833999999999991\\
52.2822266493812	0.0835999999999991\\
52.2822268170769	0.0837999999999991\\
52.2822272245168	0.0839999999999991\\
52.2822277410003	0.0841999999999991\\
52.2822285755527	0.0843999999999991\\
52.2822286308202	0.0845999999999992\\
52.2822289667338	0.0847999999999992\\
52.2822290818789	0.0849999999999992\\
52.2822292155343	0.0851999999999992\\
52.2822295956526	0.0853999999999991\\
52.2822296243572	0.0855999999999991\\
52.2822296469593	0.0857999999999991\\
52.2822302540795	0.0859999999999991\\
52.2822306999775	0.0861999999999991\\
52.2822307141406	0.086399999999999\\
52.2822310244906	0.086599999999999\\
52.2822314402039	0.086799999999999\\
52.2822316333214	0.086999999999999\\
52.282232244625	0.0871999999999989\\
52.2822325725098	0.0873999999999989\\
52.2822326399931	0.0875999999999989\\
52.2822341640539	0.0877999999999989\\
52.2822343231358	0.0879999999999989\\
52.2822346634133	0.0881999999999988\\
52.2822351841786	0.0883999999999988\\
52.2822357012625	0.0885999999999988\\
52.2822358164634	0.0887999999999988\\
52.2822359384757	0.0889999999999987\\
52.2822363437073	0.0891999999999987\\
52.2822364647588	0.0893999999999987\\
52.2822370117354	0.0895999999999987\\
52.282237110533	0.0897999999999987\\
52.2822374159102	0.0899999999999987\\
52.2822375979958	0.0901999999999987\\
52.2822378575234	0.0903999999999987\\
52.2822379577676	0.0905999999999987\\
52.2822384196583	0.0907999999999987\\
52.2822388710565	0.0909999999999986\\
52.2822389334743	0.0911999999999986\\
52.2822398950252	0.0913999999999986\\
52.2822403514095	0.0915999999999987\\
52.2822411696668	0.0917999999999987\\
52.2822413124448	0.0919999999999986\\
52.2822413989901	0.0921999999999986\\
52.282241469033	0.0923999999999986\\
52.2822420339878	0.0925999999999986\\
52.2822426642526	0.0927999999999986\\
52.2822433689526	0.0929999999999986\\
52.2822440365927	0.0931999999999986\\
52.2822445562619	0.0933999999999986\\
52.2822446745788	0.0935999999999986\\
52.2822447524442	0.0937999999999986\\
52.2822448971902	0.0939999999999985\\
52.2822452630949	0.0941999999999986\\
52.2822453503052	0.0943999999999986\\
52.2822453508143	0.0945999999999986\\
52.2822458568355	0.0947999999999987\\
52.2822458679417	0.0949999999999986\\
52.2822459563558	0.0951999999999986\\
52.282246334631	0.0953999999999986\\
52.2822464706001	0.0955999999999986\\
52.2822481820555	0.0957999999999986\\
52.2822486154963	0.0959999999999985\\
52.2822486693876	0.0961999999999986\\
52.2822490323582	0.0963999999999986\\
52.2822492096631	0.0965999999999987\\
52.2822494210468	0.0967999999999988\\
52.282249630024	0.0969999999999988\\
52.2822496643936	0.0971999999999987\\
52.2822497352402	0.0973999999999987\\
52.2822504055444	0.0975999999999987\\
52.2822508944087	0.0977999999999987\\
52.2822512101876	0.0979999999999986\\
52.2822515850168	0.0981999999999986\\
52.2822516144338	0.0983999999999987\\
52.2822519432942	0.0985999999999987\\
52.2822520447355	0.0987999999999987\\
52.2822522489248	0.0989999999999986\\
52.2822525227986	0.0991999999999986\\
52.2822531024318	0.0993999999999987\\
52.2822534763982	0.0995999999999988\\
52.2822541247598	0.0997999999999989\\
52.2822541561736	0.0999999999999989\\
52.2822544602645	0.100199999999999\\
52.2822547526563	0.100399999999999\\
52.2822549022508	0.100599999999999\\
52.2822549660714	0.100799999999999\\
52.282255018279	0.100999999999999\\
52.2822551016422	0.101199999999999\\
52.2822552811824	0.101399999999999\\
52.2822561702229	0.101599999999999\\
52.2822562257181	0.101799999999999\\
52.282256896921	0.101999999999999\\
52.2822569609015	0.102199999999999\\
52.2822578484712	0.102399999999999\\
52.2822581410901	0.102599999999999\\
52.2822587200944	0.102799999999999\\
52.2822589745995	0.102999999999999\\
52.2822591571888	0.103199999999999\\
52.282259338722	0.103399999999999\\
52.2822597371603	0.103599999999999\\
52.2822598511144	0.103799999999999\\
52.2822600091545	0.103999999999999\\
52.2822604171798	0.104199999999999\\
52.2822604315455	0.104399999999999\\
52.2822611705224	0.104599999999999\\
52.2822612911049	0.104799999999999\\
52.2822619903431	0.104999999999999\\
52.2822621014395	0.105199999999999\\
52.2822624970867	0.105399999999999\\
52.2822625175787	0.105599999999999\\
52.2822626085133	0.105799999999999\\
52.2822628609777	0.105999999999999\\
52.2822629307778	0.106199999999999\\
52.2822631897917	0.106399999999999\\
52.282264296479	0.106599999999999\\
52.282264647284	0.106799999999999\\
52.2822653918087	0.106999999999999\\
52.2822658568732	0.107199999999999\\
52.2822659966749	0.107399999999999\\
52.2822661797458	0.107599999999999\\
52.2822668624818	0.107799999999999\\
52.2822672881957	0.107999999999999\\
52.2822676398114	0.108199999999999\\
52.282267749986	0.108399999999999\\
52.2822679146995	0.108599999999999\\
52.282268393172	0.108799999999999\\
52.2822692834629	0.108999999999999\\
52.282269490243	0.109199999999999\\
52.2822696292623	0.109399999999999\\
52.2822696470434	0.109599999999999\\
52.282269847275	0.109799999999999\\
52.282269996562	0.109999999999999\\
52.2822711046867	0.110199999999999\\
52.2822718987697	0.110399999999999\\
52.2822721461536	0.110599999999999\\
52.2822721789706	0.110799999999999\\
52.2822722016185	0.110999999999999\\
52.2822727296197	0.111199999999999\\
52.2822730678652	0.111399999999999\\
52.2822738539842	0.111599999999999\\
52.282274421371	0.111799999999999\\
52.2822747353935	0.111999999999999\\
52.2822748208983	0.112199999999999\\
52.2822750133037	0.112399999999999\\
52.2822753219081	0.112599999999999\\
52.2822754023332	0.112799999999999\\
52.2822757693927	0.112999999999999\\
52.2822763792782	0.113199999999999\\
52.28227686297	0.113399999999999\\
52.282277643455	0.113599999999999\\
52.2822785650239	0.113799999999999\\
52.2822786413782	0.113999999999999\\
52.2822790609402	0.114199999999999\\
52.2822791428408	0.114399999999999\\
52.2822792571473	0.114599999999999\\
52.2822798934791	0.114799999999999\\
52.2822808456262	0.114999999999999\\
52.2822811031427	0.115199999999999\\
52.2822819112861	0.115399999999999\\
52.2822821833612	0.115599999999999\\
52.2822822951937	0.115799999999999\\
52.2822823401939	0.115999999999999\\
52.2822827787733	0.116199999999999\\
52.2822828934938	0.116399999999999\\
52.282282919692	0.116599999999999\\
52.2822841559222	0.116799999999999\\
52.282284248245	0.116999999999999\\
52.2822843749926	0.117199999999999\\
52.2822844340252	0.117399999999999\\
52.2822851265923	0.117599999999999\\
52.2822851819709	0.117799999999999\\
52.2822853332562	0.117999999999999\\
52.2822854580925	0.118199999999999\\
52.2822855040356	0.118399999999999\\
52.2822867366559	0.118599999999999\\
52.2822867845202	0.118799999999999\\
52.2822871132044	0.118999999999999\\
52.2822874009829	0.119199999999999\\
52.2822879213518	0.119399999999999\\
52.2822884277223	0.119599999999999\\
52.2822887259424	0.119799999999999\\
52.28228903761	0.119999999999999\\
52.2822892483655	0.120199999999999\\
52.2822896529738	0.120399999999999\\
52.2822896748044	0.120599999999999\\
52.2822909484391	0.120799999999999\\
52.2822911041817	0.120999999999999\\
52.2822920119663	0.121199999999999\\
52.2822929021649	0.121399999999999\\
52.2822931125363	0.121599999999999\\
52.2822936158899	0.121799999999999\\
52.2822936236309	0.121999999999999\\
52.2822937820945	0.122199999999999\\
52.2822941388777	0.122399999999999\\
52.2822942612143	0.122599999999999\\
52.2822943183657	0.122799999999999\\
52.2822944305482	0.122999999999999\\
52.282295358387	0.123199999999999\\
52.2822953598132	0.123399999999999\\
52.2822954866322	0.123599999999999\\
52.2822956488527	0.123799999999999\\
52.2822957161058	0.123999999999999\\
52.2822959511042	0.124199999999999\\
52.2822960725695	0.124399999999999\\
52.282296632349	0.124599999999999\\
52.2822966652398	0.124799999999999\\
52.2822966720252	0.124999999999999\\
52.2822973516978	0.125199999999999\\
52.2822975733392	0.125399999999999\\
52.2822976286341	0.125599999999999\\
52.2822977416083	0.125799999999999\\
52.2822985771663	0.125999999999999\\
52.2822985775403	0.126199999999999\\
52.2822989900895	0.126399999999999\\
52.2822992580981	0.126599999999999\\
52.282299273051	0.126799999999999\\
52.2822993440527	0.126999999999999\\
52.2822998413409	0.127199999999999\\
52.282300121947	0.127399999999999\\
52.2823008261649	0.127599999999999\\
52.2823008573871	0.127799999999999\\
52.2823009602029	0.127999999999999\\
52.282300990815	0.128199999999999\\
52.2823013776205	0.128399999999999\\
52.282301437776	0.128599999999999\\
52.2823019406076	0.128799999999999\\
52.2823026806225	0.128999999999999\\
52.2823029096705	0.129199999999999\\
52.2823033767029	0.129399999999999\\
52.2823037188091	0.129599999999998\\
52.2823038278382	0.129799999999998\\
52.2823039400481	0.129999999999999\\
52.2823044421058	0.130199999999999\\
52.2823048659756	0.130399999999999\\
52.282305551638	0.130599999999999\\
52.2823055560816	0.130799999999999\\
52.2823060439642	0.130999999999999\\
52.2823061993043	0.131199999999999\\
52.2823066081996	0.131399999999999\\
52.282306614624	0.131599999999998\\
52.2823072214221	0.131799999999998\\
52.2823073005592	0.131999999999998\\
52.2823078099642	0.132199999999998\\
52.2823081781805	0.132399999999999\\
52.2823087848388	0.132599999999998\\
52.2823090270191	0.132799999999998\\
52.2823090531752	0.132999999999999\\
52.2823093041548	0.133199999999999\\
52.282309320463	0.133399999999999\\
52.2823094071073	0.133599999999998\\
52.282309508959	0.133799999999999\\
52.2823096726257	0.133999999999999\\
52.2823097592512	0.134199999999999\\
52.2823103338694	0.134399999999999\\
52.2823103711289	0.134599999999999\\
52.2823107728939	0.134799999999999\\
52.2823109086078	0.134999999999999\\
52.2823111833801	0.135199999999999\\
52.2823111888556	0.135399999999999\\
52.2823121548439	0.135599999999999\\
52.2823122848286	0.135799999999999\\
52.282312677371	0.135999999999999\\
52.2823134256697	0.136199999999999\\
52.2823135950185	0.136399999999999\\
52.2823137458192	0.136599999999999\\
52.2823138571128	0.136799999999999\\
52.2823138952069	0.136999999999999\\
52.2823140603898	0.137199999999999\\
52.2823148942659	0.137399999999999\\
52.282315142279	0.137599999999999\\
52.2823153600481	0.137799999999998\\
52.2823153836522	0.137999999999998\\
52.2823156504428	0.138199999999998\\
52.2823157418154	0.138399999999998\\
52.2823158422678	0.138599999999998\\
52.2823162769428	0.138799999999998\\
52.2823164548341	0.138999999999998\\
52.2823165695291	0.139199999999999\\
52.2823172497201	0.139399999999999\\
52.2823173092871	0.139599999999999\\
52.2823175806216	0.139799999999999\\
52.2823177236548	0.139999999999999\\
52.2823177481903	0.140199999999999\\
52.2823189039679	0.140399999999999\\
52.2823190028154	0.140599999999999\\
52.2823190330751	0.140799999999999\\
52.2823191297633	0.140999999999999\\
52.2823192784144	0.141199999999999\\
52.2823198371224	0.141399999999999\\
52.2823202635166	0.141599999999999\\
52.2823206765779	0.141799999999999\\
52.2823207326733	0.141999999999999\\
52.2823207484113	0.142199999999999\\
52.282320756146	0.142399999999999\\
52.2823208677984	0.142599999999999\\
52.2823210632417	0.142799999999999\\
52.2823214198014	0.142999999999999\\
52.2823214510408	0.143199999999999\\
52.2823217212065	0.143399999999999\\
52.2823217456147	0.143599999999999\\
52.2823218136192	0.143799999999999\\
52.2823219911648	0.143999999999999\\
52.2823223948979	0.144199999999999\\
52.2823225924687	0.144399999999999\\
52.282322609394	0.144599999999999\\
52.2823226761003	0.144799999999998\\
52.2823235527253	0.144999999999998\\
52.282323555839	0.145199999999998\\
52.2823241714021	0.145399999999999\\
52.2823246470012	0.145599999999999\\
52.2823247177081	0.145799999999998\\
52.2823249457549	0.145999999999998\\
52.2823255330718	0.146199999999999\\
52.2823262564657	0.146399999999999\\
52.2823263033205	0.146599999999999\\
52.2823268385837	0.146799999999999\\
52.2823270506981	0.146999999999999\\
52.2823271077301	0.147199999999999\\
52.2823275600342	0.147399999999999\\
52.2823277095392	0.147599999999999\\
52.2823278079294	0.147799999999998\\
52.2823281424367	0.147999999999999\\
52.2823283718616	0.148199999999999\\
52.2823286691477	0.148399999999999\\
52.2823295337923	0.148599999999999\\
52.2823296775231	0.148799999999999\\
52.2823303022976	0.148999999999999\\
52.2823304169272	0.149199999999999\\
52.2823306282717	0.149399999999999\\
52.2823306429747	0.149599999999999\\
52.2823308598333	0.149799999999999\\
52.2823311076803	0.149999999999999\\
52.2823311480331	0.150199999999999\\
52.2823313956603	0.150399999999999\\
52.282331491997	0.150599999999999\\
52.2823316284867	0.150799999999999\\
52.282331670216	0.150999999999999\\
52.282331840361	0.151199999999999\\
52.2823321338281	0.151399999999999\\
52.2823321899881	0.151599999999999\\
52.2823324274705	0.151799999999999\\
52.2823324880022	0.151999999999999\\
52.2823324955327	0.152199999999999\\
52.2823325692216	0.152399999999999\\
52.2823327911242	0.152599999999999\\
52.2823327994259	0.152799999999998\\
52.2823328165423	0.152999999999999\\
52.2823335154232	0.153199999999999\\
52.2823336056708	0.153399999999999\\
52.2823342169308	0.153599999999999\\
52.2823345515956	0.153799999999999\\
52.2823348691446	0.153999999999999\\
52.2823353277524	0.154199999999999\\
52.2823354880989	0.154399999999999\\
52.2823366154297	0.154599999999999\\
52.2823373974551	0.154799999999999\\
52.2823374830277	0.154999999999999\\
52.2823388075403	0.155199999999999\\
52.2823390903645	0.155399999999999\\
52.2823392533834	0.155599999999999\\
52.2823393989919	0.155799999999999\\
52.28234003307	0.155999999999999\\
52.2823401673707	0.156199999999999\\
52.2823404909214	0.156399999999999\\
52.2823405269232	0.156599999999999\\
52.2823406612358	0.156799999999999\\
52.2823406956415	0.156999999999999\\
52.28234071129	0.157199999999999\\
52.2823407721371	0.157399999999999\\
52.2823411178325	0.157599999999999\\
52.2823418123717	0.157799999999999\\
52.2823420688835	0.157999999999999\\
52.2823422062875	0.158199999999999\\
52.2823427324715	0.158399999999999\\
52.2823429325703	0.158599999999999\\
52.2823443702039	0.158799999999999\\
52.2823448239607	0.158999999999999\\
52.2823449017748	0.159199999999999\\
52.2823450905726	0.159399999999999\\
52.2823456388585	0.159599999999999\\
52.2823457295708	0.159799999999999\\
52.2823457755237	0.159999999999999\\
52.2823459442917	0.160199999999999\\
52.2823460541704	0.160399999999999\\
52.2823460556927	0.160599999999999\\
52.2823464756152	0.160799999999999\\
52.2823470086484	0.160999999999999\\
52.2823472797939	0.161199999999999\\
52.2823472823141	0.161399999999999\\
52.28234737388	0.161599999999999\\
52.2823474192975	0.161799999999999\\
52.2823474513589	0.161999999999998\\
52.2823476427139	0.162199999999998\\
52.2823476507209	0.162399999999998\\
52.2823476964562	0.162599999999998\\
52.2823477284976	0.162799999999998\\
52.2823478478731	0.162999999999998\\
52.2823478830006	0.163199999999999\\
52.2823482128171	0.163399999999999\\
52.2823485883637	0.163599999999999\\
52.2823485936426	0.163799999999999\\
52.2823486063372	0.163999999999998\\
52.2823487434963	0.164199999999999\\
52.2823489406486	0.164399999999999\\
52.2823493502244	0.164599999999999\\
52.2823497727056	0.164799999999999\\
52.2823498034988	0.164999999999999\\
52.2823498711813	0.165199999999999\\
52.2823500595838	0.165399999999999\\
52.2823500672903	0.165599999999999\\
52.2823501277854	0.165799999999999\\
52.2823501353801	0.165999999999999\\
52.2823502876152	0.166199999999999\\
52.2823511497649	0.166399999999999\\
52.2823512949858	0.166599999999999\\
52.2823516997021	0.166799999999999\\
52.2823520873872	0.166999999999999\\
52.2823523326807	0.167199999999999\\
52.2823524522987	0.167399999999999\\
52.2823527856035	0.167599999999999\\
52.2823528647499	0.167799999999999\\
52.2823529921722	0.167999999999999\\
52.282353258932	0.168199999999999\\
52.2823532945136	0.168399999999999\\
52.2823534422734	0.168599999999999\\
52.2823537837372	0.168799999999999\\
52.2823537872858	0.168999999999999\\
52.2823542203009	0.169199999999999\\
52.282354249346	0.169399999999999\\
52.2823543082044	0.169599999999999\\
52.2823545525508	0.169799999999999\\
52.282354965282	0.169999999999999\\
52.2823550355764	0.170199999999999\\
52.2823550990575	0.170399999999999\\
52.2823552775432	0.170599999999999\\
52.2823553476315	0.170799999999999\\
52.2823554780097	0.170999999999999\\
52.2823557488143	0.171199999999999\\
52.2823558336206	0.171399999999999\\
52.2823559486351	0.171599999999999\\
52.2823560603105	0.171799999999999\\
52.2823567290074	0.171999999999999\\
52.2823567334522	0.172199999999999\\
52.2823568707052	0.172399999999999\\
52.2823568774129	0.172599999999999\\
52.2823573727055	0.172799999999999\\
52.2823574871973	0.172999999999999\\
52.2823576625637	0.173199999999999\\
52.2823577082658	0.173399999999999\\
52.2823577813261	0.173599999999999\\
52.2823582417146	0.173799999999999\\
52.2823584965176	0.173999999999998\\
52.2823585555454	0.174199999999998\\
52.2823592206805	0.174399999999998\\
52.2823592614845	0.174599999999998\\
52.2823592719673	0.174799999999998\\
52.2823595500493	0.174999999999998\\
52.2823600700587	0.175199999999998\\
52.2823601911308	0.175399999999998\\
52.2823603178677	0.175599999999998\\
52.2823604047137	0.175799999999998\\
52.2823606084112	0.175999999999998\\
52.2823621122083	0.176199999999998\\
52.2823621195137	0.176399999999998\\
52.2823624472053	0.176599999999998\\
52.2823628845587	0.176799999999998\\
52.282362914987	0.176999999999998\\
52.2823632764114	0.177199999999998\\
52.2823635395269	0.177399999999998\\
52.2823636291518	0.177599999999998\\
52.2823637708919	0.177799999999998\\
52.2823645453609	0.177999999999998\\
52.2823645513277	0.178199999999998\\
52.2823648814693	0.178399999999998\\
52.2823650691783	0.178599999999998\\
52.2823653252543	0.178799999999998\\
52.282365555431	0.178999999999998\\
52.2823657920125	0.179199999999998\\
52.2823658686904	0.179399999999998\\
52.2823666417057	0.179599999999998\\
52.2823682633533	0.179799999999998\\
52.2823683102605	0.179999999999998\\
52.2823687251252	0.180199999999998\\
52.2823691818888	0.180399999999998\\
52.2823693287264	0.180599999999998\\
52.2823694743519	0.180799999999998\\
52.2823696441644	0.180999999999998\\
52.2823704594195	0.181199999999998\\
52.2823709918815	0.181399999999998\\
52.2823710681535	0.181599999999998\\
52.2823712697453	0.181799999999998\\
52.2823713206896	0.181999999999998\\
52.2823714803737	0.182199999999998\\
52.2823716421584	0.182399999999998\\
52.2823717293927	0.182599999999998\\
52.2823721060099	0.182799999999998\\
52.2823722859933	0.182999999999998\\
52.2823724417618	0.183199999999998\\
52.2823725442637	0.183399999999998\\
52.2823725961147	0.183599999999998\\
52.2823727968844	0.183799999999998\\
52.282372862993	0.183999999999998\\
52.2823729288002	0.184199999999998\\
52.2823731218338	0.184399999999998\\
52.282373196187	0.184599999999998\\
52.282373657116	0.184799999999998\\
52.2823737868035	0.184999999999998\\
52.2823747422259	0.185199999999998\\
52.2823747582068	0.185399999999998\\
52.282375123566	0.185599999999998\\
52.2823756412867	0.185799999999998\\
52.2823758523831	0.185999999999998\\
52.2823761449173	0.186199999999998\\
52.2823761939558	0.186399999999998\\
52.2823762088958	0.186599999999998\\
52.2823766843035	0.186799999999998\\
52.2823774011898	0.186999999999998\\
52.2823776004398	0.187199999999998\\
52.2823778808198	0.187399999999998\\
52.2823779654381	0.187599999999998\\
52.2823782695119	0.187799999999998\\
52.2823783625825	0.187999999999998\\
52.2823785420171	0.188199999999998\\
52.2823787426194	0.188399999999998\\
52.2823791209324	0.188599999999998\\
52.2823792110215	0.188799999999998\\
52.2823792885151	0.188999999999998\\
52.2823798289372	0.189199999999998\\
52.2823799174215	0.189399999999998\\
52.2823800577526	0.189599999999998\\
52.2823804161508	0.189799999999998\\
52.2823806189111	0.189999999999998\\
52.2823807163697	0.190199999999998\\
52.2823808290862	0.190399999999998\\
52.2823808303482	0.190599999999998\\
52.282381038085	0.190799999999998\\
52.282381135987	0.190999999999998\\
52.2823812654057	0.191199999999998\\
52.2823814274031	0.191399999999998\\
52.2823815084641	0.191599999999998\\
52.2823815198952	0.191799999999998\\
52.2823816605779	0.191999999999998\\
52.282381773505	0.192199999999998\\
52.2823818484618	0.192399999999998\\
52.2823820600684	0.192599999999998\\
52.282382600281	0.192799999999998\\
52.2823827062209	0.192999999999998\\
52.2823828708276	0.193199999999998\\
52.2823829213532	0.193399999999998\\
52.2823844409151	0.193599999999998\\
52.2823844711424	0.193799999999998\\
52.2823846265037	0.193999999999998\\
52.2823846794376	0.194199999999998\\
52.2823847585761	0.194399999999998\\
52.2823848302641	0.194599999999998\\
52.2823848516866	0.194799999999998\\
52.2823848636646	0.194999999999998\\
52.282385025772	0.195199999999998\\
52.2823851334969	0.195399999999998\\
52.2823852211726	0.195599999999998\\
52.2823854431795	0.195799999999998\\
52.2823855506897	0.195999999999998\\
52.2823859501398	0.196199999999998\\
52.2823861222007	0.196399999999998\\
52.2823863879409	0.196599999999998\\
52.2823866698509	0.196799999999998\\
52.282386811131	0.196999999999998\\
52.2823873087343	0.197199999999998\\
52.2823878195623	0.197399999999998\\
52.2823878814368	0.197599999999998\\
52.2823879180115	0.197799999999998\\
52.2823880360646	0.197999999999998\\
52.2823880377563	0.198199999999998\\
52.282388356768	0.198399999999998\\
52.2823884447558	0.198599999999998\\
52.2823885387302	0.198799999999998\\
52.2823888332172	0.198999999999998\\
52.2823891425838	0.199199999999998\\
52.2823894107284	0.199399999999998\\
52.2823894974122	0.199599999999998\\
52.2823897239799	0.199799999999998\\
52.2823905130162	0.199999999999998\\
52.2823907539198	0.200199999999998\\
52.2823913274487	0.200399999999998\\
52.2823915648621	0.200599999999998\\
52.2823919552643	0.200799999999998\\
52.2823921312797	0.200999999999998\\
52.2823922640372	0.201199999999998\\
52.2823925320345	0.201399999999998\\
52.2823925796844	0.201599999999998\\
52.2823927830494	0.201799999999998\\
52.2823933944909	0.201999999999998\\
52.2823935911325	0.202199999999998\\
52.2823937692226	0.202399999999998\\
52.2823940455558	0.202599999999998\\
52.2823942491681	0.202799999999998\\
52.2823947772551	0.202999999999998\\
52.2823950580993	0.203199999999998\\
52.2823951492335	0.203399999999998\\
52.2823952095984	0.203599999999998\\
52.2823953381016	0.203799999999998\\
52.2823954840837	0.203999999999998\\
52.282395488271	0.204199999999998\\
52.2823955121731	0.204399999999998\\
52.2823961620636	0.204599999999998\\
52.2823965190008	0.204799999999998\\
52.2823966015499	0.204999999999998\\
52.282396829357	0.205199999999998\\
52.2823969910565	0.205399999999998\\
52.2823974875991	0.205599999999998\\
52.2823975585934	0.205799999999998\\
52.2823976653514	0.205999999999998\\
52.2823978379949	0.206199999999998\\
52.2823981832605	0.206399999999998\\
52.2823991021583	0.206599999999998\\
52.2823991202137	0.206799999999998\\
52.2823991871285	0.206999999999998\\
52.282399767861	0.207199999999998\\
52.2823999861559	0.207399999999998\\
52.2824000028459	0.207599999999998\\
52.2824002100345	0.207799999999998\\
52.2824002134372	0.207999999999998\\
52.2824005676824	0.208199999999998\\
52.282400597518	0.208399999999998\\
52.2824006934388	0.208599999999998\\
52.2824011364786	0.208799999999998\\
52.282401531015	0.208999999999998\\
52.282401800103	0.209199999999998\\
52.2824018645191	0.209399999999998\\
52.2824021228383	0.209599999999998\\
52.282402222205	0.209799999999998\\
52.2824022466764	0.209999999999998\\
52.2824027695615	0.210199999999998\\
52.2824028886149	0.210399999999998\\
52.2824029034101	0.210599999999998\\
52.2824031716312	0.210799999999998\\
52.2824032131849	0.210999999999998\\
52.2824032820642	0.211199999999998\\
52.2824037490455	0.211399999999998\\
52.2824037676186	0.211599999999998\\
52.2824037751912	0.211799999999998\\
52.2824038367359	0.211999999999998\\
52.2824039159576	0.212199999999998\\
52.2824039372556	0.212399999999998\\
52.2824040127939	0.212599999999998\\
52.2824045670106	0.212799999999998\\
52.2824046344059	0.212999999999998\\
52.2824046614216	0.213199999999998\\
52.2824049731336	0.213399999999998\\
52.2824054475254	0.213599999999998\\
52.2824056003171	0.213799999999998\\
52.2824059696781	0.213999999999998\\
52.2824060692526	0.214199999999998\\
52.2824061085825	0.214399999999998\\
52.2824062365348	0.214599999999998\\
52.2824064497512	0.214799999999998\\
52.2824068418723	0.214999999999998\\
52.28240708684	0.215199999999998\\
52.2824071291672	0.215399999999998\\
52.2824071368861	0.215599999999998\\
52.2824073560322	0.215799999999998\\
52.2824074924417	0.215999999999998\\
52.282407577599	0.216199999999998\\
52.2824076642489	0.216399999999998\\
52.2824077896025	0.216599999999998\\
52.2824078248183	0.216799999999998\\
52.2824080781163	0.216999999999998\\
52.2824081473505	0.217199999999998\\
52.2824084825587	0.217399999999998\\
52.2824086595881	0.217599999999998\\
52.282408902338	0.217799999999998\\
52.2824089291841	0.217999999999998\\
52.2824097926701	0.218199999999998\\
52.2824098280779	0.218399999999998\\
52.2824098747334	0.218599999999998\\
52.2824102653621	0.218799999999998\\
52.2824106594959	0.218999999999998\\
52.2824108642878	0.219199999999998\\
52.282410958111	0.219399999999998\\
52.2824109825274	0.219599999999998\\
52.2824110949378	0.219799999999998\\
52.2824111818972	0.219999999999998\\
52.282411229848	0.220199999999998\\
52.2824112668297	0.220399999999998\\
52.2824113033871	0.220599999999998\\
52.2824117355604	0.220799999999998\\
52.2824118164082	0.220999999999998\\
52.2824119416544	0.221199999999998\\
52.2824123357237	0.221399999999998\\
52.2824124970212	0.221599999999998\\
52.282412544261	0.221799999999998\\
52.2824125772703	0.221999999999998\\
52.2824126809152	0.222199999999998\\
52.2824127865403	0.222399999999998\\
52.282413147689	0.222599999999998\\
52.2824132384267	0.222799999999998\\
52.2824134734555	0.222999999999998\\
52.2824135702344	0.223199999999998\\
52.2824135719074	0.223399999999998\\
52.2824136935301	0.223599999999998\\
52.2824140182551	0.223799999999998\\
52.282414106906	0.223999999999998\\
52.2824141680979	0.224199999999998\\
52.2824142705797	0.224399999999998\\
52.2824142885238	0.224599999999998\\
52.282415067043	0.224799999999998\\
52.2824169208754	0.224999999999998\\
52.2824170773398	0.225199999999998\\
52.2824171355521	0.225399999999998\\
52.2824171803985	0.225599999999998\\
52.2824173614874	0.225799999999998\\
52.2824175963266	0.225999999999998\\
52.2824176171968	0.226199999999998\\
52.2824180057686	0.226399999999998\\
52.2824181719037	0.226599999999998\\
52.2824182830183	0.226799999999998\\
52.2824184511635	0.226999999999998\\
52.2824188139546	0.227199999999998\\
52.282418934192	0.227399999999998\\
52.2824190273476	0.227599999999998\\
52.2824190727649	0.227799999999998\\
52.2824190738662	0.227999999999998\\
52.2824191208988	0.228199999999998\\
52.2824193409238	0.228399999999997\\
52.2824195013467	0.228599999999997\\
52.2824198213238	0.228799999999997\\
52.2824200299127	0.228999999999997\\
52.2824201160258	0.229199999999997\\
52.2824208680433	0.229399999999997\\
52.2824210765779	0.229599999999997\\
52.2824211665209	0.229799999999997\\
52.2824214534942	0.229999999999997\\
52.282421739168	0.230199999999997\\
52.2824220547695	0.230399999999997\\
52.2824221907314	0.230599999999997\\
52.2824223345298	0.230799999999997\\
52.2824224716992	0.230999999999997\\
52.2824225940331	0.231199999999997\\
52.2824240792935	0.231399999999997\\
52.2824240994814	0.231599999999997\\
52.2824240998154	0.231799999999997\\
52.2824241312768	0.231999999999997\\
52.2824242033985	0.232199999999997\\
52.2824243365509	0.232399999999997\\
52.2824243387047	0.232599999999997\\
52.2824244651853	0.232799999999997\\
52.2824246962018	0.232999999999997\\
52.2824253351651	0.233199999999997\\
52.2824259063873	0.233399999999997\\
52.2824260119409	0.233599999999997\\
52.2824260726831	0.233799999999997\\
52.2824260753389	0.233999999999997\\
52.2824263454394	0.234199999999997\\
52.2824268747305	0.234399999999997\\
52.2824268765961	0.234599999999997\\
52.2824273137986	0.234799999999997\\
52.2824274649863	0.234999999999997\\
52.2824275775321	0.235199999999997\\
52.2824277615582	0.235399999999997\\
52.2824278651228	0.235599999999997\\
52.2824279707097	0.235799999999997\\
52.2824280391538	0.235999999999997\\
52.2824281808623	0.236199999999997\\
52.2824282157974	0.236399999999997\\
52.2824282681402	0.236599999999997\\
52.2824290187985	0.236799999999997\\
52.2824290236658	0.236999999999997\\
52.2824293048652	0.237199999999997\\
52.2824293358286	0.237399999999997\\
52.282429419245	0.237599999999997\\
52.282429707864	0.237799999999997\\
52.2824298124555	0.237999999999997\\
52.2824298645714	0.238199999999997\\
52.2824300143732	0.238399999999997\\
52.2824303402094	0.238599999999997\\
52.2824303408848	0.238799999999997\\
52.2824305590903	0.238999999999997\\
52.2824307152462	0.239199999999997\\
52.2824307588412	0.239399999999997\\
52.2824309595542	0.239599999999997\\
52.2824311086422	0.239799999999997\\
52.2824314581594	0.239999999999997\\
52.2824316435241	0.240199999999997\\
52.28243177295	0.240399999999997\\
52.2824318320491	0.240599999999997\\
52.282431884779	0.240799999999997\\
52.2824319602315	0.240999999999997\\
52.2824320247106	0.241199999999997\\
52.2824322369867	0.241399999999997\\
52.2824322510251	0.241599999999997\\
52.2824322528902	0.241799999999997\\
52.2824323398644	0.241999999999997\\
52.2824325269906	0.242199999999997\\
52.2824325706301	0.242399999999997\\
52.2824326364502	0.242599999999997\\
52.2824326809323	0.242799999999997\\
52.2824327095056	0.242999999999997\\
52.2824328687543	0.243199999999997\\
52.2824333977015	0.243399999999997\\
52.2824334839599	0.243599999999997\\
52.2824334939853	0.243799999999997\\
52.2824336663229	0.243999999999997\\
52.2824338280731	0.244199999999997\\
52.2824338949666	0.244399999999997\\
52.2824340644757	0.244599999999996\\
52.2824341311349	0.244799999999996\\
52.282434249345	0.244999999999996\\
52.2824343002611	0.245199999999997\\
52.2824343320803	0.245399999999997\\
52.282434360715	0.245599999999996\\
52.2824344403286	0.245799999999996\\
52.2824344673545	0.245999999999996\\
52.2824345817237	0.246199999999996\\
52.2824347409597	0.246399999999996\\
52.2824347623849	0.246599999999996\\
52.2824350809944	0.246799999999996\\
52.282435182412	0.246999999999996\\
52.2824355454996	0.247199999999996\\
52.2824355951804	0.247399999999996\\
52.282435634177	0.247599999999996\\
52.2824357758863	0.247799999999996\\
52.2824358041332	0.247999999999996\\
52.2824359268528	0.248199999999996\\
52.282436757255	0.248399999999996\\
52.2824368236673	0.248599999999996\\
52.2824368854516	0.248799999999996\\
52.282437099011	0.248999999999996\\
52.2824372181883	0.249199999999996\\
52.2824378766804	0.249399999999996\\
52.2824380323033	0.249599999999996\\
52.2824381047637	0.249799999999996\\
52.2824383649464	0.249999999999996\\
52.2824387240212	0.250199999999996\\
52.2824395962919	0.250399999999996\\
52.2824396992999	0.250599999999996\\
52.28243976328	0.250799999999996\\
52.282439907456	0.250999999999996\\
52.2824400058658	0.251199999999996\\
52.2824401400934	0.251399999999996\\
52.2824402799943	0.251599999999996\\
52.2824403031787	0.251799999999996\\
52.2824403362328	0.251999999999996\\
52.2824403971315	0.252199999999996\\
52.2824404214756	0.252399999999996\\
52.2824408906851	0.252599999999996\\
52.2824409323066	0.252799999999996\\
52.2824409548454	0.252999999999996\\
52.2824410584035	0.253199999999996\\
52.2824412740479	0.253399999999996\\
52.2824413741037	0.253599999999996\\
52.282441430163	0.253799999999996\\
52.2824415627834	0.253999999999996\\
52.2824417293628	0.254199999999996\\
52.2824421206307	0.254399999999996\\
52.2824425478783	0.254599999999996\\
52.2824426341594	0.254799999999996\\
52.2824427476909	0.254999999999996\\
52.2824428446061	0.255199999999996\\
52.2824429427077	0.255399999999996\\
52.28244320354	0.255599999999996\\
52.2824432460081	0.255799999999996\\
52.2824432838744	0.255999999999996\\
52.2824434376927	0.256199999999996\\
52.2824436420448	0.256399999999996\\
52.2824437624073	0.256599999999996\\
52.2824438221322	0.256799999999996\\
52.2824438743672	0.256999999999996\\
52.2824440424479	0.257199999999996\\
52.2824447850026	0.257399999999996\\
52.2824453550945	0.257599999999996\\
52.2824458001863	0.257799999999996\\
52.282445835771	0.257999999999996\\
52.2824462202641	0.258199999999996\\
52.2824463387184	0.258399999999996\\
52.2824464885	0.258599999999996\\
52.2824467039542	0.258799999999996\\
52.2824470132355	0.258999999999996\\
52.2824470879738	0.259199999999996\\
52.2824471701171	0.259399999999996\\
52.2824472165729	0.259599999999996\\
52.2824474434932	0.259799999999996\\
52.2824475061164	0.259999999999996\\
52.2824475384845	0.260199999999996\\
52.2824475665693	0.260399999999996\\
52.2824476732371	0.260599999999996\\
52.2824479749532	0.260799999999996\\
52.2824480146867	0.260999999999996\\
52.2824482269276	0.261199999999996\\
52.2824483405065	0.261399999999996\\
52.2824483774941	0.261599999999996\\
52.2824484211802	0.261799999999995\\
52.2824488147327	0.261999999999995\\
52.2824490602412	0.262199999999995\\
52.2824491396776	0.262399999999995\\
52.2824491587085	0.262599999999995\\
52.2824491722483	0.262799999999995\\
52.2824493280201	0.262999999999995\\
52.2824495384915	0.263199999999995\\
52.2824495419775	0.263399999999995\\
52.2824495446049	0.263599999999995\\
52.2824495482977	0.263799999999995\\
52.2824495991556	0.263999999999995\\
52.2824499828349	0.264199999999995\\
52.2824501040966	0.264399999999995\\
52.2824501803435	0.264599999999995\\
52.2824501865469	0.264799999999995\\
52.2824502722517	0.264999999999995\\
52.2824505852356	0.265199999999995\\
52.2824515379927	0.265399999999995\\
52.2824516092987	0.265599999999995\\
52.2824517803641	0.265799999999995\\
52.2824518138517	0.265999999999995\\
52.2824521226745	0.266199999999995\\
52.28245215665	0.266399999999995\\
52.2824521924368	0.266599999999995\\
52.2824524157357	0.266799999999995\\
52.2824525858504	0.266999999999995\\
52.2824527732528	0.267199999999995\\
52.2824529988526	0.267399999999995\\
52.2824532692672	0.267599999999995\\
52.282453703651	0.267799999999995\\
52.2824539623059	0.267999999999995\\
52.2824540922209	0.268199999999995\\
52.2824548519051	0.268399999999995\\
52.2824551685286	0.268599999999995\\
52.2824553410403	0.268799999999995\\
52.2824553887667	0.268999999999995\\
52.2824558390546	0.269199999999995\\
52.282455847604	0.269399999999995\\
52.2824560436852	0.269599999999995\\
52.282456304019	0.269799999999995\\
52.2824566424702	0.269999999999995\\
52.2824566464916	0.270199999999995\\
52.2824567503944	0.270399999999995\\
52.2824567709395	0.270599999999995\\
52.2824567787996	0.270799999999995\\
52.2824573343197	0.270999999999995\\
52.2824574534107	0.271199999999995\\
52.2824578692325	0.271399999999995\\
52.2824578893976	0.271599999999995\\
52.2824583933129	0.271799999999995\\
52.2824584561057	0.271999999999995\\
52.2824585982134	0.272199999999995\\
52.2824586200314	0.272399999999995\\
52.2824586558601	0.272599999999995\\
52.2824586757777	0.272799999999995\\
52.2824587499576	0.272999999999995\\
52.2824588205342	0.273199999999995\\
52.2824588439858	0.273399999999995\\
52.2824589645729	0.273599999999995\\
52.2824590779385	0.273799999999995\\
52.2824592920041	0.273999999999995\\
52.2824593828872	0.274199999999995\\
52.2824598322958	0.274399999999995\\
52.2824599577688	0.274599999999995\\
52.2824600165568	0.274799999999994\\
52.2824603745975	0.274999999999994\\
52.2824603897323	0.275199999999995\\
52.2824609242909	0.275399999999995\\
52.2824612135551	0.275599999999995\\
52.2824613579375	0.275799999999994\\
52.2824614722016	0.275999999999994\\
52.282461476421	0.276199999999994\\
52.2824615797853	0.276399999999994\\
52.282461799391	0.276599999999995\\
52.2824618620075	0.276799999999994\\
52.2824621595183	0.276999999999994\\
52.2824623746433	0.277199999999994\\
52.2824624469607	0.277399999999994\\
52.2824625941354	0.277599999999994\\
52.2824626785543	0.277799999999994\\
52.2824628479076	0.277999999999994\\
52.2824630671869	0.278199999999994\\
52.2824633040752	0.278399999999995\\
52.282463744017	0.278599999999995\\
52.282464042712	0.278799999999994\\
52.2824642012526	0.278999999999994\\
52.2824642585837	0.279199999999994\\
52.2824643805617	0.279399999999994\\
52.2824643905226	0.279599999999994\\
52.282464393144	0.279799999999994\\
52.2824648114184	0.279999999999994\\
52.2824649649379	0.280199999999994\\
52.2824652565196	0.280399999999994\\
52.2824658144256	0.280599999999994\\
52.2824659921963	0.280799999999994\\
52.2824660381803	0.280999999999994\\
52.2824662117474	0.281199999999994\\
52.2824662513746	0.281399999999994\\
52.2824663056835	0.281599999999994\\
52.282466667295	0.281799999999994\\
52.28246734781	0.281999999999994\\
52.2824673498239	0.282199999999994\\
52.282467481494	0.282399999999994\\
52.282467482727	0.282599999999994\\
52.2824680360889	0.282799999999994\\
52.282468135849	0.282999999999994\\
52.2824681370717	0.283199999999994\\
52.2824682752428	0.283399999999994\\
52.2824683001496	0.283599999999994\\
52.2824683459349	0.283799999999994\\
52.2824686865182	0.283999999999994\\
52.2824688567715	0.284199999999994\\
52.2824689620844	0.284399999999994\\
52.282469133828	0.284599999999994\\
52.282469152701	0.284799999999994\\
52.2824693119988	0.284999999999994\\
52.2824693208533	0.285199999999994\\
52.2824693967694	0.285399999999994\\
52.2824695040957	0.285599999999994\\
52.2824696507515	0.285799999999994\\
52.2824697434529	0.285999999999994\\
52.2824697847988	0.286199999999994\\
52.2824699864975	0.286399999999994\\
52.2824701516323	0.286599999999994\\
52.2824701640736	0.286799999999994\\
52.2824702491013	0.286999999999994\\
52.2824703816213	0.287199999999994\\
52.2824706198723	0.287399999999994\\
52.2824708015031	0.287599999999994\\
52.2824708102616	0.287799999999994\\
52.282470992437	0.287999999999994\\
52.2824713857853	0.288199999999994\\
52.2824717081699	0.288399999999994\\
52.2824717429313	0.288599999999994\\
52.2824722729891	0.288799999999994\\
52.2824722876393	0.288999999999994\\
52.282472339023	0.289199999999994\\
52.282472390098	0.289399999999994\\
52.2824724525458	0.289599999999994\\
52.2824729391723	0.289799999999994\\
52.2824732018823	0.289999999999994\\
52.2824732499278	0.290199999999994\\
52.2824733146757	0.290399999999994\\
52.2824734083616	0.290599999999994\\
52.2824734266286	0.290799999999994\\
52.2824737056682	0.290999999999994\\
52.2824737911143	0.291199999999994\\
52.2824738039104	0.291399999999994\\
52.2824739212377	0.291599999999994\\
52.2824739316111	0.291799999999994\\
52.2824744536522	0.291999999999994\\
52.282474637895	0.292199999999994\\
52.2824750119339	0.292399999999994\\
52.2824756309733	0.292599999999994\\
52.2824763231446	0.292799999999994\\
52.2824766643263	0.292999999999993\\
52.2824767490348	0.293199999999993\\
52.2824767623456	0.293399999999993\\
52.2824770585474	0.293599999999994\\
52.2824770906776	0.293799999999994\\
52.2824773740918	0.293999999999993\\
52.2824774547134	0.294199999999993\\
52.2824775818781	0.294399999999993\\
52.2824776981025	0.294599999999994\\
52.2824778089984	0.294799999999994\\
52.2824778229286	0.294999999999993\\
52.2824779439441	0.295199999999993\\
52.2824779602602	0.295399999999993\\
52.2824780559078	0.295599999999993\\
52.2824780784801	0.295799999999993\\
52.2824781478926	0.295999999999993\\
52.2824785586887	0.296199999999993\\
52.2824789114129	0.296399999999993\\
52.282479344818	0.296599999999993\\
52.282479440624	0.296799999999993\\
52.2824794501091	0.296999999999993\\
52.2824799485845	0.297199999999993\\
52.2824799793496	0.297399999999993\\
52.2824800354862	0.297599999999993\\
52.2824801986808	0.297799999999993\\
52.2824804473806	0.297999999999993\\
52.282480626938	0.298199999999993\\
52.2824809919389	0.298399999999993\\
52.2824810945581	0.298599999999993\\
52.2824811096321	0.298799999999993\\
52.2824814244089	0.298999999999993\\
52.282481463833	0.299199999999993\\
52.2824815021436	0.299399999999993\\
52.282481672043	0.299599999999993\\
52.2824817925809	0.299799999999993\\
52.2824823759798	0.299999999999993\\
52.282482394264	0.300199999999993\\
52.2824825548661	0.300399999999993\\
52.2824825867167	0.300599999999993\\
52.2824827373673	0.300799999999993\\
52.2824827842958	0.300999999999993\\
52.2824827950439	0.301199999999993\\
52.2824828909255	0.301399999999993\\
52.2824830366775	0.301599999999993\\
52.2824830426161	0.301799999999993\\
52.2824830608304	0.301999999999993\\
52.2824831930872	0.302199999999993\\
52.2824833565912	0.302399999999993\\
52.2824833780025	0.302599999999993\\
52.2824834300818	0.302799999999993\\
52.2824839412758	0.302999999999993\\
52.2824841001338	0.303199999999993\\
52.2824841186033	0.303399999999993\\
52.2824844911623	0.303599999999993\\
52.2824845030805	0.303799999999993\\
52.2824848403702	0.303999999999993\\
52.2824848488268	0.304199999999993\\
52.2824848621209	0.304399999999993\\
52.2824848623743	0.304599999999993\\
52.282484918691	0.304799999999993\\
52.2824849767839	0.304999999999993\\
52.282485091683	0.305199999999993\\
52.2824852612645	0.305399999999993\\
52.2824852838618	0.305599999999993\\
52.2824854764187	0.305799999999993\\
52.2824854956383	0.305999999999993\\
52.2824855065096	0.306199999999993\\
52.2824855285798	0.306399999999993\\
52.2824855927526	0.306599999999993\\
52.2824858531288	0.306799999999993\\
52.2824858668683	0.306999999999993\\
52.2824859147551	0.307199999999993\\
52.282485941962	0.307399999999993\\
52.2824860541038	0.307599999999993\\
52.2824860786499	0.307799999999993\\
52.2824862149074	0.307999999999993\\
52.2824863954075	0.308199999999993\\
52.2824866486332	0.308399999999993\\
52.2824868284593	0.308599999999993\\
52.2824869901169	0.308799999999993\\
52.282487174538	0.308999999999993\\
52.2824878976708	0.309199999999993\\
52.2824879841206	0.309399999999993\\
52.2824882466887	0.309599999999993\\
52.2824884194117	0.309799999999993\\
52.2824887881731	0.309999999999993\\
52.2824888549833	0.310199999999993\\
52.2824893078029	0.310399999999993\\
52.2824893165153	0.310599999999993\\
52.2824894168415	0.310799999999993\\
52.2824894511636	0.310999999999993\\
52.2824898361322	0.311199999999993\\
52.2824898540108	0.311399999999993\\
52.2824899948858	0.311599999999993\\
52.2824900865031	0.311799999999993\\
52.2824901821957	0.311999999999993\\
52.2824902003288	0.312199999999993\\
52.2824902448416	0.312399999999993\\
52.2824905125714	0.312599999999993\\
52.2824907953813	0.312799999999993\\
52.2824908140221	0.312999999999993\\
52.2824909502464	0.313199999999993\\
52.2824911979563	0.313399999999993\\
52.2824912710453	0.313599999999993\\
52.2824913226543	0.313799999999993\\
52.2824914817337	0.313999999999993\\
52.2824915572314	0.314199999999993\\
52.2824916443729	0.314399999999993\\
52.2824917118971	0.314599999999993\\
52.2824921362622	0.314799999999993\\
52.2824921454039	0.314999999999993\\
52.2824921570621	0.315199999999993\\
52.2824922194478	0.315399999999993\\
52.2824922893152	0.315599999999993\\
52.2824924685195	0.315799999999993\\
52.2824925081553	0.315999999999993\\
52.2824925905661	0.316199999999993\\
52.2824928364738	0.316399999999993\\
52.2824932131891	0.316599999999993\\
52.2824933838742	0.316799999999993\\
52.2824933856173	0.316999999999993\\
52.2824935049054	0.317199999999993\\
52.2824935607819	0.317399999999993\\
52.2824937987561	0.317599999999993\\
52.2824938666491	0.317799999999993\\
52.2824938897665	0.317999999999993\\
52.2824945763434	0.318199999999993\\
52.2824946148464	0.318399999999993\\
52.2824947187504	0.318599999999993\\
52.2824947358594	0.318799999999993\\
52.2824947923457	0.318999999999993\\
52.2824948462506	0.319199999999992\\
52.282494929868	0.319399999999992\\
52.2824949733142	0.319599999999993\\
52.2824950001406	0.319799999999993\\
52.2824951774497	0.319999999999993\\
52.2824952878031	0.320199999999992\\
52.2824954435461	0.320399999999992\\
52.2824956156871	0.320599999999992\\
52.2824957413305	0.320799999999992\\
52.2824958719389	0.320999999999992\\
52.2824961130324	0.321199999999992\\
52.2824962286653	0.321399999999992\\
52.282496286139	0.321599999999992\\
52.2824963799054	0.321799999999992\\
52.2824964450649	0.321999999999992\\
52.2824964991694	0.322199999999992\\
52.2824966490871	0.322399999999992\\
52.2824966803664	0.322599999999992\\
52.2824967828232	0.322799999999992\\
52.2824970947144	0.322999999999992\\
52.2824971269776	0.323199999999992\\
52.2824974179436	0.323399999999992\\
52.282497601906	0.323599999999992\\
52.2824978387538	0.323799999999992\\
52.2824980624351	0.323999999999992\\
52.2824981976347	0.324199999999992\\
52.2824984383057	0.324399999999992\\
52.2824984706067	0.324599999999992\\
52.282498487656	0.324799999999992\\
52.2824985757873	0.324999999999992\\
52.2824986340747	0.325199999999992\\
52.28249865239	0.325399999999992\\
52.2824987484355	0.325599999999992\\
52.2824988425202	0.325799999999992\\
52.2824989992122	0.325999999999992\\
52.2824992250611	0.326199999999992\\
52.2824992582894	0.326399999999992\\
52.2824992660771	0.326599999999992\\
52.2824993001089	0.326799999999992\\
52.2824993224008	0.326999999999992\\
52.2824996410004	0.327199999999992\\
52.2824998608887	0.327399999999992\\
52.2824999639475	0.327599999999992\\
52.2824999815055	0.327799999999992\\
52.2825000403688	0.327999999999992\\
52.2825003103078	0.328199999999992\\
52.2825005378025	0.328399999999992\\
52.2825008405106	0.328599999999992\\
52.282500906701	0.328799999999992\\
52.2825011305254	0.328999999999992\\
52.2825011916356	0.329199999999992\\
52.2825012408992	0.329399999999992\\
52.28250126834	0.329599999999992\\
52.2825013471144	0.329799999999992\\
52.282501586131	0.329999999999992\\
52.2825019982205	0.330199999999992\\
52.2825020982832	0.330399999999992\\
52.2825025699224	0.330599999999992\\
52.2825027109179	0.330799999999992\\
52.2825028562341	0.330999999999992\\
52.2825029522641	0.331199999999992\\
52.282503335833	0.331399999999992\\
52.2825034968521	0.331599999999992\\
52.2825036633838	0.331799999999992\\
52.2825037039598	0.331999999999992\\
52.2825040878189	0.332199999999992\\
52.2825041577257	0.332399999999992\\
52.2825042883306	0.332599999999992\\
52.282504419545	0.332799999999992\\
52.2825046088484	0.332999999999992\\
52.2825047162837	0.333199999999992\\
52.2825047852496	0.333399999999992\\
52.2825049169216	0.333599999999992\\
52.2825049963204	0.333799999999992\\
52.2825053441457	0.333999999999992\\
52.2825056693885	0.334199999999992\\
52.2825057650472	0.334399999999992\\
52.2825057955916	0.334599999999992\\
52.2825060174889	0.334799999999992\\
52.2825061789808	0.334999999999992\\
52.2825062565561	0.335199999999992\\
52.2825063876419	0.335399999999992\\
52.2825065253726	0.335599999999992\\
52.2825067806197	0.335799999999992\\
52.2825069826801	0.335999999999992\\
52.2825071612608	0.336199999999992\\
52.2825072244875	0.336399999999991\\
52.2825073463342	0.336599999999991\\
52.2825075543773	0.336799999999991\\
52.2825076457645	0.336999999999991\\
52.2825077511867	0.337199999999991\\
52.2825081278214	0.337399999999991\\
52.2825082650273	0.337599999999991\\
52.2825083205812	0.337799999999991\\
52.282508322772	0.337999999999991\\
52.2825085412784	0.338199999999991\\
52.28250859145	0.338399999999991\\
52.282508609395	0.338599999999991\\
52.2825086938867	0.338799999999991\\
52.2825087883624	0.338999999999991\\
52.2825090482024	0.339199999999991\\
52.282509092341	0.339399999999991\\
52.2825094790029	0.339599999999991\\
52.2825096284409	0.339799999999991\\
52.2825097456366	0.339999999999991\\
52.2825098544516	0.340199999999991\\
52.2825103323059	0.340399999999991\\
52.2825103997805	0.340599999999991\\
52.2825104016231	0.340799999999991\\
52.2825104117249	0.340999999999991\\
52.2825104262869	0.341199999999991\\
52.2825104808019	0.341399999999991\\
52.2825105352481	0.341599999999991\\
52.2825105648212	0.341799999999991\\
52.2825108606993	0.341999999999991\\
52.2825109522472	0.342199999999991\\
52.2825111994469	0.342399999999991\\
52.2825113585918	0.342599999999991\\
52.2825113859665	0.342799999999991\\
52.2825115135122	0.342999999999991\\
52.2825116495684	0.343199999999991\\
52.2825116513192	0.343399999999991\\
52.2825119073734	0.343599999999991\\
52.2825120266134	0.343799999999991\\
52.2825120399896	0.343999999999991\\
52.2825126416912	0.344199999999991\\
52.2825127986703	0.344399999999991\\
52.2825129321335	0.344599999999991\\
52.2825129385132	0.344799999999991\\
52.2825130268556	0.344999999999991\\
52.2825131395356	0.345199999999991\\
52.2825133612278	0.345399999999991\\
52.2825134104186	0.345599999999991\\
52.2825134246871	0.345799999999991\\
52.2825136873315	0.345999999999991\\
52.2825137496431	0.346199999999991\\
52.2825138419678	0.346399999999991\\
52.2825139713343	0.346599999999991\\
52.282514106855	0.346799999999991\\
52.2825142281029	0.346999999999991\\
52.2825144610787	0.347199999999991\\
52.2825145166033	0.347399999999991\\
52.2825146797023	0.347599999999991\\
52.2825147023441	0.347799999999991\\
52.2825148839102	0.347999999999991\\
52.2825149537932	0.348199999999991\\
52.2825152366684	0.34839999999999\\
52.2825152555235	0.348599999999991\\
52.2825158363619	0.348799999999991\\
52.2825160998855	0.348999999999991\\
52.2825162270166	0.349199999999991\\
52.2825162665464	0.349399999999991\\
52.2825163029609	0.349599999999991\\
52.2825166010023	0.349799999999991\\
52.2825167196758	0.349999999999991\\
52.2825167968452	0.350199999999991\\
52.2825168399189	0.350399999999991\\
52.2825175771831	0.350599999999991\\
52.2825178252303	0.350799999999991\\
52.2825178866092	0.350999999999991\\
52.2825180100816	0.351199999999991\\
52.2825182070592	0.35139999999999\\
52.2825183950292	0.35159999999999\\
52.2825184381584	0.35179999999999\\
52.282518459346	0.35199999999999\\
52.2825184715931	0.35219999999999\\
52.2825185767007	0.35239999999999\\
52.2825186046524	0.35259999999999\\
52.2825188007194	0.35279999999999\\
52.282518818226	0.35299999999999\\
52.2825192842335	0.35319999999999\\
52.2825196504316	0.35339999999999\\
52.2825199224485	0.35359999999999\\
52.2825199551695	0.35379999999999\\
52.2825199824608	0.35399999999999\\
52.2825200169064	0.35419999999999\\
52.282520189002	0.35439999999999\\
52.2825204739006	0.35459999999999\\
52.2825205216081	0.35479999999999\\
52.2825205454701	0.35499999999999\\
52.282520672819	0.35519999999999\\
52.2825207271341	0.35539999999999\\
52.2825208474263	0.35559999999999\\
52.2825208670433	0.35579999999999\\
52.2825209023213	0.35599999999999\\
52.2825211065815	0.35619999999999\\
52.2825220622297	0.35639999999999\\
52.2825221852166	0.35659999999999\\
52.2825223089112	0.35679999999999\\
52.2825225174323	0.35699999999999\\
52.282522945312	0.35719999999999\\
52.2825231258037	0.35739999999999\\
52.2825231346468	0.35759999999999\\
52.2825237248181	0.35779999999999\\
52.2825239771864	0.35799999999999\\
52.2825243076329	0.35819999999999\\
52.2825243733252	0.35839999999999\\
52.2825245282931	0.35859999999999\\
52.2825245389979	0.35879999999999\\
52.2825248347106	0.35899999999999\\
52.2825249369852	0.35919999999999\\
52.2825249533186	0.35939999999999\\
52.2825252279918	0.35959999999999\\
52.2825253166821	0.35979999999999\\
52.2825255488209	0.35999999999999\\
52.2825255765892	0.36019999999999\\
52.2825257502271	0.36039999999999\\
52.2825257948612	0.36059999999999\\
52.2825258375144	0.36079999999999\\
52.2825259390208	0.36099999999999\\
52.2825259861827	0.36119999999999\\
52.2825260888584	0.36139999999999\\
52.2825263679159	0.36159999999999\\
52.282526726291	0.36179999999999\\
52.2825267728172	0.36199999999999\\
52.2825268135966	0.36219999999999\\
52.2825273676998	0.36239999999999\\
52.2825275583703	0.36259999999999\\
52.282527680227	0.36279999999999\\
52.2825278103196	0.36299999999999\\
52.2825279007366	0.36319999999999\\
52.2825280409335	0.36339999999999\\
52.2825283325778	0.36359999999999\\
52.2825284305311	0.36379999999999\\
52.2825284528134	0.36399999999999\\
52.2825285403465	0.36419999999999\\
52.2825285579039	0.36439999999999\\
52.2825285910318	0.36459999999999\\
52.2825289225704	0.36479999999999\\
52.2825290431016	0.36499999999999\\
52.2825293018674	0.36519999999999\\
52.2825293419672	0.36539999999999\\
52.282529403952	0.36559999999999\\
52.2825294360883	0.36579999999999\\
52.2825295022718	0.36599999999999\\
52.2825295081478	0.36619999999999\\
52.2825295825049	0.36639999999999\\
52.2825295980369	0.36659999999999\\
52.2825297490906	0.36679999999999\\
52.2825298177668	0.36699999999999\\
52.2825298468426	0.36719999999999\\
52.2825302027904	0.36739999999999\\
52.2825303214509	0.36759999999999\\
52.2825304128614	0.36779999999999\\
52.282530723761	0.36799999999999\\
52.2825307344636	0.36819999999999\\
52.2825307453081	0.36839999999999\\
52.2825309146388	0.36859999999999\\
52.2825309469119	0.36879999999999\\
52.2825310013872	0.36899999999999\\
52.2825313010972	0.36919999999999\\
52.2825313627068	0.36939999999999\\
52.2825314428616	0.369599999999989\\
52.2825314613319	0.369799999999989\\
52.2825316697629	0.369999999999989\\
52.2825318701908	0.370199999999989\\
52.2825319822612	0.370399999999989\\
52.2825322282204	0.370599999999989\\
52.282532293576	0.370799999999989\\
52.2825329650233	0.370999999999989\\
52.2825330117107	0.371199999999989\\
52.2825333039587	0.371399999999989\\
52.2825333791703	0.371599999999989\\
52.2825334348835	0.371799999999989\\
52.2825336254792	0.371999999999989\\
52.2825337892528	0.372199999999989\\
52.2825342849826	0.372399999999989\\
52.2825343560116	0.372599999999989\\
52.2825344212149	0.372799999999989\\
52.2825345343324	0.372999999999989\\
52.2825352571194	0.373199999999989\\
52.2825352679687	0.373399999999989\\
52.2825356009983	0.373599999999989\\
52.2825356898043	0.373799999999989\\
52.2825358262076	0.373999999999989\\
52.2825358357367	0.374199999999989\\
52.2825362698242	0.374399999999989\\
52.2825362795413	0.374599999999989\\
52.282536296523	0.374799999999989\\
52.2825364437889	0.374999999999989\\
52.2825365429534	0.375199999999989\\
52.2825369767288	0.375399999999989\\
52.2825370384146	0.375599999999989\\
52.2825370736226	0.375799999999989\\
52.2825373681179	0.375999999999989\\
52.2825376023863	0.376199999999989\\
52.2825376755684	0.376399999999989\\
52.282538120597	0.376599999999989\\
52.282538301636	0.376799999999989\\
52.2825383752409	0.376999999999989\\
52.2825384281664	0.377199999999989\\
52.2825385092298	0.377399999999989\\
52.2825386921224	0.377599999999989\\
52.2825387136203	0.377799999999989\\
52.2825387908193	0.377999999999989\\
52.2825388291165	0.378199999999989\\
52.2825388855108	0.378399999999989\\
52.2825391388012	0.378599999999989\\
52.282539514177	0.378799999999989\\
52.2825400764911	0.378999999999989\\
52.2825402902025	0.379199999999989\\
52.2825408459539	0.379399999999989\\
52.2825409587849	0.379599999999989\\
52.2825411358923	0.379799999999989\\
52.282541215629	0.379999999999989\\
52.2825413746746	0.380199999999989\\
52.282541483398	0.380399999999989\\
52.282541506427	0.380599999999989\\
52.2825415607943	0.380799999999989\\
52.2825417934295	0.380999999999989\\
52.28254183085	0.381199999999989\\
52.2825420496989	0.381399999999989\\
52.2825421314639	0.381599999999989\\
52.282542380861	0.381799999999989\\
52.2825424058624	0.381999999999989\\
52.2825431508461	0.382199999999989\\
52.2825434800387	0.382399999999989\\
52.2825436140331	0.382599999999989\\
52.2825436795133	0.382799999999989\\
52.28254419563	0.382999999999989\\
52.2825442657769	0.383199999999989\\
52.2825444249862	0.383399999999989\\
52.2825446302556	0.383599999999989\\
52.2825447013381	0.383799999999988\\
52.2825447078813	0.383999999999988\\
52.2825447212719	0.384199999999988\\
52.2825448468985	0.384399999999988\\
52.2825449916977	0.384599999999988\\
52.2825450138517	0.384799999999988\\
52.2825452082014	0.384999999999988\\
52.2825456026946	0.385199999999988\\
52.2825456517137	0.385399999999988\\
52.2825461985235	0.385599999999988\\
52.2825462758659	0.385799999999988\\
52.2825463145332	0.385999999999988\\
52.2825464174219	0.386199999999988\\
52.2825465491223	0.386399999999988\\
52.2825465555393	0.386599999999988\\
52.2825466708756	0.386799999999988\\
52.2825468063108	0.386999999999988\\
52.2825468983575	0.387199999999988\\
52.2825469641095	0.387399999999988\\
52.2825470580717	0.387599999999988\\
52.2825472966619	0.387799999999988\\
52.282547316228	0.387999999999988\\
52.282547423655	0.388199999999988\\
52.2825476050228	0.388399999999988\\
52.2825478130766	0.388599999999988\\
52.2825481834041	0.388799999999988\\
52.282548220286	0.388999999999988\\
52.2825483083546	0.389199999999988\\
52.2825483442842	0.389399999999988\\
52.2825483750038	0.389599999999988\\
52.2825484122208	0.389799999999988\\
52.2825484317258	0.389999999999988\\
52.2825485300436	0.390199999999988\\
52.2825485384193	0.390399999999988\\
52.2825485595226	0.390599999999988\\
52.2825486162769	0.390799999999988\\
52.2825486179371	0.390999999999988\\
52.2825486219832	0.391199999999988\\
52.2825488877656	0.391399999999988\\
52.2825490323535	0.391599999999988\\
52.2825492079762	0.391799999999988\\
52.2825492474232	0.391999999999988\\
52.2825495264718	0.392199999999988\\
52.2825498984425	0.392399999999988\\
52.2825501352222	0.392599999999988\\
52.2825501889165	0.392799999999988\\
52.2825503122335	0.392999999999988\\
52.2825503405031	0.393199999999988\\
52.2825505081745	0.393399999999988\\
52.2825505504747	0.393599999999988\\
52.2825506331626	0.393799999999988\\
52.2825508714614	0.393999999999988\\
52.2825508894772	0.394199999999988\\
52.2825508986128	0.394399999999988\\
52.2825510578301	0.394599999999988\\
52.2825511335917	0.394799999999987\\
52.2825512649082	0.394999999999987\\
52.2825514563018	0.395199999999987\\
52.28255155896	0.395399999999987\\
52.282551742182	0.395599999999987\\
52.2825526197296	0.395799999999987\\
52.2825530227307	0.395999999999987\\
52.2825537138293	0.396199999999987\\
52.2825537370215	0.396399999999987\\
52.2825537974262	0.396599999999987\\
52.282554007033	0.396799999999987\\
52.2825545592667	0.396999999999987\\
52.2825546723906	0.397199999999987\\
52.2825548670359	0.397399999999987\\
52.282555087168	0.397599999999987\\
52.2825550902752	0.397799999999987\\
52.282555221379	0.397999999999987\\
52.2825552411203	0.398199999999987\\
52.2825553000553	0.398399999999987\\
52.2825553229357	0.398599999999987\\
52.2825556210326	0.398799999999987\\
52.2825556433699	0.398999999999987\\
52.2825557297782	0.399199999999987\\
52.2825558338259	0.399399999999987\\
52.2825558932687	0.399599999999987\\
52.2825559392067	0.399799999999987\\
52.2825560737736	0.399999999999987\\
52.2825562579945	0.400199999999987\\
52.2825562662808	0.400399999999987\\
52.2825563493768	0.400599999999987\\
52.2825563643751	0.400799999999987\\
52.2825566435334	0.400999999999987\\
52.2825567590894	0.401199999999987\\
52.2825570073413	0.401399999999987\\
52.2825571225666	0.401599999999987\\
52.2825572226176	0.401799999999987\\
52.2825574166538	0.401999999999987\\
52.2825574588669	0.402199999999987\\
52.2825575771323	0.402399999999987\\
52.2825576023443	0.402599999999987\\
52.2825576377681	0.402799999999987\\
52.2825577295239	0.402999999999987\\
52.2825577626457	0.403199999999987\\
52.282557912511	0.403399999999987\\
52.2825579342653	0.403599999999987\\
52.282558091057	0.403799999999987\\
52.2825583394862	0.403999999999987\\
52.2825584809111	0.404199999999987\\
52.2825589989844	0.404399999999987\\
52.2825590237703	0.404599999999987\\
52.2825591312463	0.404799999999987\\
52.2825591338419	0.404999999999987\\
52.2825593410458	0.405199999999987\\
52.2825594587042	0.405399999999987\\
52.2825595607231	0.405599999999987\\
52.2825596973601	0.405799999999987\\
52.2825597638236	0.405999999999986\\
52.2825601978403	0.406199999999986\\
52.2825602359414	0.406399999999986\\
52.2825604603089	0.406599999999986\\
52.2825606906551	0.406799999999986\\
52.2825607131683	0.406999999999986\\
52.2825608613697	0.407199999999986\\
52.2825609402507	0.407399999999986\\
52.2825611377198	0.407599999999986\\
52.282561189788	0.407799999999986\\
52.2825612505809	0.407999999999986\\
52.2825615122306	0.408199999999986\\
52.2825619817141	0.408399999999986\\
52.2825621747081	0.408599999999986\\
52.2825623034542	0.408799999999986\\
52.2825623174652	0.408999999999986\\
52.2825625346139	0.409199999999986\\
52.2825626789041	0.409399999999986\\
52.2825631131642	0.409599999999986\\
52.2825634607223	0.409799999999986\\
52.2825634624019	0.409999999999986\\
52.2825634720671	0.410199999999986\\
52.282563576942	0.410399999999986\\
52.2825635850242	0.410599999999986\\
52.2825635918049	0.410799999999986\\
52.2825638815266	0.410999999999986\\
52.2825642086897	0.411199999999986\\
52.28256454284	0.411399999999986\\
52.2825646416684	0.411599999999986\\
52.2825646746511	0.411799999999986\\
52.282564676014	0.411999999999986\\
52.2825647749571	0.412199999999986\\
52.2825649060542	0.412399999999986\\
52.2825651350587	0.412599999999986\\
52.2825651829627	0.412799999999986\\
52.282565465074	0.412999999999986\\
52.2825654881782	0.413199999999986\\
52.282565531667	0.413399999999986\\
52.2825656390008	0.413599999999986\\
52.2825661176689	0.413799999999986\\
52.2825661626053	0.413999999999986\\
52.2825663060511	0.414199999999986\\
52.2825663279814	0.414399999999986\\
52.2825664203433	0.414599999999986\\
52.2825667454008	0.414799999999986\\
52.2825667677868	0.414999999999986\\
52.2825667721739	0.415199999999986\\
52.2825670016932	0.415399999999986\\
52.2825671542768	0.415599999999986\\
52.2825672721683	0.415799999999986\\
52.2825676651385	0.415999999999986\\
52.2825680248126	0.416199999999986\\
52.2825680405657	0.416399999999986\\
52.2825682017045	0.416599999999986\\
52.2825682150101	0.416799999999986\\
52.2825694762596	0.416999999999985\\
52.2825695286985	0.417199999999986\\
52.2825698846957	0.417399999999986\\
52.2825701888891	0.417599999999986\\
52.2825702981692	0.417799999999986\\
52.2825706222131	0.417999999999985\\
52.2825706689645	0.418199999999985\\
52.2825706840775	0.418399999999985\\
52.2825707138818	0.418599999999985\\
52.2825709996015	0.418799999999985\\
52.2825710268634	0.418999999999985\\
52.2825712941575	0.419199999999985\\
52.2825713305144	0.419399999999985\\
52.2825716005613	0.419599999999985\\
52.2825716044759	0.419799999999985\\
52.2825717709301	0.419999999999985\\
52.2825717932583	0.420199999999985\\
52.282571799802	0.420399999999985\\
52.2825719065726	0.420599999999985\\
52.2825719135761	0.420799999999985\\
52.2825721911547	0.420999999999985\\
52.2825722772367	0.421199999999985\\
52.2825723280934	0.421399999999985\\
52.2825730645779	0.421599999999985\\
52.2825731420358	0.421799999999985\\
52.2825734043159	0.421999999999985\\
52.2825738285759	0.422199999999985\\
52.2825739106395	0.422399999999985\\
52.2825740436691	0.422599999999985\\
52.2825742518543	0.422799999999985\\
52.2825742739959	0.422999999999985\\
52.2825750655206	0.423199999999985\\
52.2825751855777	0.423399999999985\\
52.2825752870638	0.423599999999985\\
52.2825754892273	0.423799999999985\\
52.2825756819981	0.423999999999985\\
52.2825757488377	0.424199999999985\\
52.282575842052	0.424399999999985\\
52.2825759515223	0.424599999999985\\
52.2825760263409	0.424799999999985\\
52.2825760804787	0.424999999999985\\
52.2825762951258	0.425199999999985\\
52.2825763036306	0.425399999999985\\
52.2825766927853	0.425599999999985\\
52.2825767227571	0.425799999999985\\
52.2825767574793	0.425999999999985\\
52.2825773542857	0.426199999999985\\
52.2825774757494	0.426399999999985\\
52.2825774877582	0.426599999999985\\
52.2825778105864	0.426799999999985\\
52.2825778110917	0.426999999999985\\
52.2825779660681	0.427199999999985\\
52.2825781172223	0.427399999999985\\
52.2825781476829	0.427599999999985\\
52.2825782142978	0.427799999999985\\
52.2825782685054	0.427999999999985\\
52.2825783327485	0.428199999999985\\
52.2825783760359	0.428399999999985\\
52.2825784121492	0.428599999999985\\
52.282578473329	0.428799999999985\\
52.2825786243935	0.428999999999985\\
52.2825786798331	0.429199999999985\\
52.282578874251	0.429399999999985\\
52.2825789758701	0.429599999999985\\
52.2825791120743	0.429799999999985\\
52.2825792274653	0.429999999999985\\
52.2825793781342	0.430199999999985\\
52.282579434284	0.430399999999985\\
52.2825794726279	0.430599999999985\\
52.2825794808917	0.430799999999985\\
52.2825795956247	0.430999999999985\\
52.2825797678837	0.431199999999984\\
52.2825802567814	0.431399999999984\\
52.2825802749979	0.431599999999984\\
52.2825803413913	0.431799999999984\\
52.2825803431081	0.431999999999984\\
52.2825803708544	0.432199999999984\\
52.2825805283588	0.432399999999984\\
52.2825808607935	0.432599999999984\\
52.28258086615	0.432799999999984\\
52.2825809075413	0.432999999999985\\
52.2825811605203	0.433199999999984\\
52.2825812244495	0.433399999999984\\
52.2825812305457	0.433599999999984\\
52.2825812894983	0.433799999999984\\
52.282581690177	0.433999999999984\\
52.2825817285317	0.434199999999984\\
52.2825818189693	0.434399999999984\\
52.2825818766077	0.434599999999984\\
52.2825818781568	0.434799999999984\\
52.2825819790378	0.434999999999984\\
52.2825825526815	0.435199999999984\\
52.2825826539139	0.435399999999984\\
52.2825832468859	0.435599999999984\\
52.282583266821	0.435799999999984\\
52.2825833597482	0.435999999999984\\
52.2825833855619	0.436199999999984\\
52.282583470355	0.436399999999984\\
52.2825835235659	0.436599999999984\\
52.2825835769492	0.436799999999984\\
52.2825836819063	0.436999999999984\\
52.2825838736614	0.437199999999984\\
52.2825839614711	0.437399999999984\\
52.2825839749173	0.437599999999984\\
52.2825840092675	0.437799999999984\\
52.2825840881386	0.437999999999984\\
52.2825842453784	0.438199999999984\\
52.2825842513674	0.438399999999984\\
52.282584465578	0.438599999999984\\
52.2825845123271	0.438799999999984\\
52.2825848225951	0.438999999999984\\
52.2825849325793	0.439199999999984\\
52.2825850544335	0.439399999999984\\
52.2825852659402	0.439599999999984\\
52.282585479521	0.439799999999984\\
52.2825855993993	0.439999999999984\\
52.2825858014562	0.440199999999984\\
52.2825858260072	0.440399999999984\\
52.2825860715981	0.440599999999984\\
52.2825861002242	0.440799999999984\\
52.2825862103116	0.440999999999984\\
52.2825865174488	0.441199999999984\\
52.2825865948836	0.441399999999984\\
52.2825866342152	0.441599999999984\\
52.2825867217672	0.441799999999984\\
52.2825870646849	0.441999999999984\\
52.2825871233121	0.442199999999983\\
52.282587469076	0.442399999999983\\
52.2825877423069	0.442599999999983\\
52.2825879602159	0.442799999999983\\
52.2825880819713	0.442999999999983\\
52.2825883676459	0.443199999999983\\
52.2825886383782	0.443399999999983\\
52.2825886532804	0.443599999999983\\
52.2825888212774	0.443799999999983\\
52.2825888342804	0.443999999999983\\
52.2825888376597	0.444199999999983\\
52.282589304139	0.444399999999983\\
52.2825893923091	0.444599999999983\\
52.2825894091833	0.444799999999983\\
52.2825894822966	0.444999999999983\\
52.282589485541	0.445199999999983\\
52.2825895374221	0.445399999999983\\
52.2825895815691	0.445599999999983\\
52.2825897726249	0.445799999999983\\
52.2825898030637	0.445999999999983\\
52.2825898438135	0.446199999999983\\
52.2825898690531	0.446399999999983\\
52.2825898882234	0.446599999999983\\
52.2825899429613	0.446799999999983\\
52.2825900225823	0.446999999999983\\
52.2825900403538	0.447199999999983\\
52.2825904398339	0.447399999999983\\
52.2825906394987	0.447599999999983\\
52.2825906508237	0.447799999999983\\
52.2825906989586	0.447999999999983\\
52.2825907140744	0.448199999999983\\
52.2825907375287	0.448399999999983\\
52.2825908231884	0.448599999999983\\
52.2825908340347	0.448799999999983\\
52.2825908801142	0.448999999999983\\
52.282590971066	0.449199999999983\\
52.282590995448	0.449399999999983\\
52.2825919432599	0.449599999999983\\
52.2825919452653	0.449799999999983\\
52.2825919511046	0.449999999999983\\
52.2825919799535	0.450199999999983\\
52.2825924331737	0.450399999999983\\
52.2825924440566	0.450599999999983\\
52.2825928512182	0.450799999999983\\
52.2825929046296	0.450999999999983\\
52.2825929350159	0.451199999999983\\
52.2825929837393	0.451399999999982\\
52.2825930020013	0.451599999999983\\
52.2825931369287	0.451799999999983\\
52.2825932274414	0.451999999999983\\
52.2825933001574	0.452199999999983\\
52.2825933423655	0.452399999999982\\
52.2825934184618	0.452599999999982\\
52.2825936777979	0.452799999999982\\
52.2825937656808	0.452999999999982\\
52.282593922095	0.453199999999982\\
52.2825939368971	0.453399999999982\\
52.2825940737288	0.453599999999982\\
52.2825941271454	0.453799999999982\\
52.2825943621993	0.453999999999982\\
52.2825944234969	0.454199999999982\\
52.2825950274465	0.454399999999982\\
52.2825953037526	0.454599999999982\\
52.2825958065453	0.454799999999982\\
52.2825958822556	0.454999999999982\\
52.2825961232977	0.455199999999982\\
52.2825961772909	0.455399999999982\\
52.2825965270916	0.455599999999982\\
52.2825967853298	0.455799999999982\\
52.2825974992362	0.455999999999982\\
52.2825977268843	0.456199999999982\\
52.2825980935973	0.456399999999982\\
52.2825982767492	0.456599999999982\\
52.2825984571369	0.456799999999982\\
52.2825984657263	0.456999999999982\\
52.2825986788411	0.457199999999982\\
52.2825986808663	0.457399999999982\\
52.2825989336359	0.457599999999982\\
52.2825989933244	0.457799999999982\\
52.282599093626	0.457999999999982\\
52.2825993632793	0.458199999999982\\
52.2825995182603	0.458399999999982\\
52.282599520822	0.458599999999982\\
52.2825996134758	0.458799999999982\\
52.2825997456215	0.458999999999982\\
52.2825998700394	0.459199999999982\\
52.2825999773524	0.459399999999982\\
52.2825999819864	0.459599999999982\\
52.2826000886615	0.459799999999982\\
52.2826001378163	0.459999999999982\\
52.2826002089018	0.460199999999982\\
52.2826002102355	0.460399999999982\\
52.2826004562469	0.460599999999982\\
52.2826006875665	0.460799999999982\\
52.2826007061502	0.460999999999982\\
52.282601027062	0.461199999999982\\
52.2826011158145	0.461399999999982\\
52.282601234296	0.461599999999982\\
52.2826016391302	0.461799999999982\\
52.2826016528256	0.461999999999982\\
52.2826019019594	0.462199999999982\\
52.2826019531714	0.462399999999982\\
52.2826020363102	0.462599999999982\\
52.2826021393554	0.462799999999982\\
52.2826022887182	0.462999999999982\\
52.2826024752425	0.463199999999982\\
52.2826026773395	0.463399999999982\\
52.2826030675239	0.463599999999982\\
52.2826033012487	0.463799999999982\\
52.2826037154893	0.463999999999982\\
52.2826038188732	0.464199999999982\\
52.2826040810533	0.464399999999982\\
52.282604120647	0.464599999999982\\
52.2826042049337	0.464799999999982\\
52.282604207294	0.464999999999982\\
52.282604533187	0.465199999999982\\
52.282604576186	0.465399999999982\\
52.2826048178428	0.465599999999982\\
52.2826048206315	0.465799999999982\\
52.2826048418932	0.465999999999982\\
52.2826050893996	0.466199999999982\\
52.2826051324816	0.466399999999982\\
52.2826055057321	0.466599999999982\\
52.282605776819	0.466799999999982\\
52.282605852112	0.466999999999982\\
52.2826060313178	0.467199999999982\\
52.2826061589971	0.467399999999982\\
52.2826061801685	0.467599999999982\\
52.2826062178331	0.467799999999982\\
52.2826064169524	0.467999999999982\\
52.2826065109787	0.468199999999982\\
52.282606545579	0.468399999999982\\
52.2826067837585	0.468599999999982\\
52.2826068627738	0.468799999999982\\
52.2826069904443	0.468999999999982\\
52.2826070100844	0.469199999999982\\
52.2826071308099	0.469399999999981\\
52.2826072852836	0.469599999999981\\
52.2826074306276	0.469799999999981\\
52.2826076076689	0.469999999999981\\
52.2826077177658	0.470199999999981\\
52.2826078313324	0.470399999999981\\
52.282608063358	0.470599999999981\\
52.2826083658525	0.470799999999981\\
52.2826087236097	0.470999999999981\\
52.2826088591946	0.471199999999981\\
52.2826089929891	0.471399999999981\\
52.282609031968	0.471599999999981\\
52.2826092068949	0.471799999999981\\
52.2826092996003	0.471999999999981\\
52.2826093841569	0.472199999999981\\
52.2826094576757	0.472399999999981\\
52.2826097478834	0.472599999999981\\
52.2826098871459	0.472799999999981\\
52.2826099813369	0.472999999999981\\
52.2826101364995	0.473199999999981\\
52.2826103495163	0.473399999999981\\
52.2826103625533	0.473599999999981\\
52.282610602968	0.473799999999981\\
52.282610801934	0.473999999999981\\
52.2826108568114	0.474199999999981\\
52.282610878997	0.474399999999981\\
52.2826114059045	0.474599999999981\\
52.2826114475353	0.474799999999981\\
52.2826115689496	0.474999999999981\\
52.2826116944789	0.475199999999981\\
52.282611847746	0.475399999999981\\
52.2826122453445	0.475599999999981\\
52.2826130295436	0.475799999999981\\
52.2826131340206	0.475999999999981\\
52.2826133347866	0.476199999999981\\
52.2826134643501	0.476399999999981\\
52.2826134813797	0.476599999999981\\
52.2826138437979	0.476799999999981\\
52.2826140287972	0.476999999999981\\
52.2826145869152	0.477199999999981\\
52.282614610113	0.477399999999981\\
52.2826150801569	0.477599999999981\\
52.2826150822567	0.477799999999981\\
52.2826151410275	0.477999999999981\\
52.2826152568576	0.478199999999981\\
52.2826155659989	0.478399999999981\\
52.2826156394432	0.478599999999981\\
52.2826159676681	0.478799999999981\\
52.2826160810166	0.478999999999981\\
52.2826162849439	0.479199999999981\\
52.2826163977348	0.479399999999981\\
52.2826164469112	0.479599999999981\\
52.2826165335305	0.479799999999981\\
52.2826165609786	0.479999999999981\\
52.2826165956108	0.480199999999981\\
52.2826166029121	0.480399999999981\\
52.2826166496939	0.480599999999981\\
52.2826166702299	0.480799999999981\\
52.2826167266969	0.480999999999981\\
52.2826168554434	0.481199999999981\\
52.2826169949812	0.481399999999981\\
52.2826171152505	0.481599999999981\\
52.2826171364515	0.481799999999981\\
52.2826179352743	0.481999999999981\\
52.2826185081866	0.482199999999981\\
52.2826186763288	0.482399999999981\\
52.2826186780729	0.48259999999998\\
52.282618762891	0.48279999999998\\
52.2826189614788	0.48299999999998\\
52.2826189838027	0.48319999999998\\
52.2826190210123	0.48339999999998\\
52.2826190401309	0.48359999999998\\
52.2826191875613	0.48379999999998\\
52.2826193659398	0.48399999999998\\
52.2826199247435	0.48419999999998\\
52.2826201988798	0.48439999999998\\
52.2826202210074	0.48459999999998\\
52.2826204094308	0.48479999999998\\
52.2826207053379	0.48499999999998\\
52.2826208841426	0.48519999999998\\
52.2826210692676	0.48539999999998\\
52.2826210873829	0.48559999999998\\
52.2826211316848	0.48579999999998\\
52.2826211320525	0.48599999999998\\
52.282621443507	0.48619999999998\\
52.2826216711085	0.48639999999998\\
52.2826216999049	0.48659999999998\\
52.2826217744436	0.48679999999998\\
52.2826218427311	0.48699999999998\\
52.282622067136	0.48719999999998\\
52.282622071062	0.48739999999998\\
52.2826223014018	0.48759999999998\\
52.2826224421278	0.48779999999998\\
52.2826228168767	0.48799999999998\\
52.2826228743597	0.48819999999998\\
52.2826228849061	0.48839999999998\\
52.2826228935259	0.48859999999998\\
52.2826230255434	0.48879999999998\\
52.2826231214874	0.48899999999998\\
52.2826231578896	0.48919999999998\\
52.282623191078	0.48939999999998\\
52.2826232441468	0.48959999999998\\
52.2826232744246	0.48979999999998\\
52.282623399588	0.48999999999998\\
52.2826238710436	0.49019999999998\\
52.2826241562632	0.49039999999998\\
52.2826247290835	0.49059999999998\\
52.2826250014911	0.49079999999998\\
52.2826250510064	0.49099999999998\\
52.2826250602438	0.49119999999998\\
52.2826252727298	0.49139999999998\\
52.2826255859214	0.49159999999998\\
52.2826255971314	0.49179999999998\\
52.2826256821322	0.49199999999998\\
52.2826257869591	0.49219999999998\\
52.282625992163	0.49239999999998\\
52.2826261738949	0.492599999999979\\
52.282626380495	0.492799999999979\\
52.2826265579065	0.492999999999979\\
52.2826267382777	0.493199999999979\\
52.2826267924099	0.493399999999979\\
52.28262683932	0.493599999999979\\
52.282626963945	0.493799999999979\\
52.2826270770296	0.493999999999979\\
52.2826271130354	0.494199999999979\\
52.2826271396738	0.494399999999979\\
52.2826275957729	0.494599999999979\\
52.28262760391	0.494799999999979\\
52.2826280949584	0.494999999999979\\
52.2826283133601	0.495199999999979\\
52.2826286016025	0.495399999999979\\
52.2826286667766	0.495599999999979\\
52.2826287952762	0.495799999999979\\
52.2826291586763	0.495999999999979\\
52.2826291712048	0.496199999999979\\
52.2826292089724	0.496399999999979\\
52.2826293435548	0.496599999999979\\
52.2826294357376	0.496799999999979\\
52.2826295257777	0.496999999999979\\
52.282629575271	0.497199999999979\\
52.2826295969123	0.497399999999979\\
52.2826298547258	0.497599999999979\\
52.2826299570742	0.497799999999979\\
52.282630032647	0.497999999999979\\
52.2826300611834	0.498199999999979\\
52.2826301664846	0.498399999999979\\
52.2826301819121	0.498599999999979\\
52.2826302396623	0.498799999999979\\
52.2826302877667	0.498999999999979\\
52.2826306656387	0.499199999999979\\
52.2826307928745	0.499399999999979\\
52.2826308101831	0.499599999999979\\
52.2826308842347	0.499799999999979\\
52.2826311445521	0.499999999999979\\
52.2826312439153	0.500199999999979\\
52.2826312961854	0.500399999999979\\
52.2826313704472	0.500599999999979\\
52.2826313847449	0.500799999999979\\
52.2826315299388	0.500999999999979\\
52.2826316565147	0.501199999999979\\
52.2826317064261	0.501399999999979\\
52.2826318835534	0.501599999999979\\
52.2826319959737	0.501799999999979\\
52.2826322404093	0.501999999999979\\
52.2826323975985	0.502199999999979\\
52.2826325184407	0.502399999999979\\
52.2826325253736	0.502599999999979\\
52.2826325932648	0.502799999999979\\
52.2826333854457	0.502999999999979\\
52.2826336452131	0.503199999999979\\
52.2826338265361	0.503399999999979\\
52.2826343489876	0.503599999999979\\
52.2826346986386	0.503799999999979\\
52.2826349723843	0.503999999999979\\
52.2826358719135	0.504199999999979\\
52.2826364239145	0.504399999999979\\
52.2826365948644	0.504599999999979\\
52.2826366077482	0.504799999999979\\
52.2826368483135	0.504999999999979\\
52.2826368574521	0.505199999999979\\
52.2826369295098	0.505399999999979\\
52.2826370397135	0.505599999999979\\
52.2826372576769	0.505799999999979\\
52.28263731441	0.505999999999979\\
52.282637401495	0.506199999999979\\
52.2826377790713	0.506399999999979\\
52.2826380001222	0.506599999999979\\
52.282638056705	0.506799999999979\\
52.2826382343494	0.506999999999979\\
52.2826384432375	0.507199999999979\\
52.2826384716493	0.507399999999979\\
52.2826384719642	0.507599999999979\\
52.2826385005229	0.507799999999979\\
52.2826389329377	0.507999999999979\\
52.2826391324837	0.508199999999979\\
52.2826391483273	0.508399999999979\\
52.2826392984406	0.508599999999979\\
52.2826393674943	0.508799999999979\\
52.2826396874553	0.508999999999979\\
52.2826399437728	0.509199999999979\\
52.2826402267	0.509399999999979\\
52.2826404221619	0.509599999999979\\
52.2826404719908	0.509799999999979\\
52.2826404994576	0.509999999999979\\
52.2826408712248	0.510199999999979\\
52.2826409341914	0.510399999999979\\
52.2826412650536	0.510599999999979\\
52.282641444593	0.510799999999979\\
52.2826416264293	0.510999999999979\\
52.2826421397295	0.511199999999979\\
52.2826425026351	0.511399999999979\\
52.2826426601116	0.511599999999979\\
52.2826426699878	0.511799999999979\\
52.2826428421543	0.511999999999979\\
52.2826429603	0.512199999999979\\
52.2826431934514	0.512399999999979\\
52.2826432644722	0.512599999999979\\
52.2826436314493	0.512799999999979\\
52.282643643654	0.512999999999979\\
52.2826437096807	0.513199999999979\\
52.2826437871848	0.513399999999979\\
52.2826439141266	0.513599999999979\\
52.2826441735508	0.513799999999979\\
52.2826444092141	0.51399999999998\\
52.2826444123045	0.51419999999998\\
52.2826446226644	0.51439999999998\\
52.2826448294838	0.51459999999998\\
52.2826448975917	0.51479999999998\\
52.2826450080499	0.51499999999998\\
52.2826450627798	0.51519999999998\\
52.2826452093086	0.51539999999998\\
52.2826452755779	0.51559999999998\\
52.2826455260782	0.51579999999998\\
52.2826455842483	0.51599999999998\\
52.282645681464	0.51619999999998\\
52.2826456814962	0.51639999999998\\
52.2826459691614	0.51659999999998\\
52.2826462400586	0.516799999999979\\
52.2826464455158	0.516999999999979\\
52.2826466924987	0.51719999999998\\
52.2826467533277	0.51739999999998\\
52.2826468967746	0.51759999999998\\
52.28264709471	0.51779999999998\\
52.2826472377461	0.51799999999998\\
52.2826472980033	0.51819999999998\\
52.2826473410463	0.51839999999998\\
52.2826474999494	0.51859999999998\\
52.2826475827472	0.51879999999998\\
52.2826479241311	0.51899999999998\\
52.2826480172907	0.51919999999998\\
52.2826481040674	0.51939999999998\\
52.2826481378981	0.51959999999998\\
52.2826481611838	0.51979999999998\\
52.282648212069	0.51999999999998\\
52.2826482868804	0.52019999999998\\
52.2826483732207	0.52039999999998\\
52.2826487864063	0.52059999999998\\
52.2826488081121	0.52079999999998\\
52.2826493853374	0.52099999999998\\
52.282649430096	0.52119999999998\\
52.282649565615	0.52139999999998\\
52.2826495670923	0.52159999999998\\
52.2826497348339	0.52179999999998\\
52.2826497863678	0.52199999999998\\
52.2826498333569	0.52219999999998\\
52.2826501124398	0.52239999999998\\
52.2826501222992	0.52259999999998\\
52.2826503892953	0.52279999999998\\
52.2826504964426	0.52299999999998\\
52.2826510585595	0.52319999999998\\
52.2826511954521	0.52339999999998\\
52.2826512149673	0.52359999999998\\
52.2826512240063	0.52379999999998\\
52.2826512732245	0.52399999999998\\
52.2826512826737	0.52419999999998\\
52.2826514975182	0.52439999999998\\
52.2826516174497	0.52459999999998\\
52.2826516456278	0.52479999999998\\
52.2826517214348	0.52499999999998\\
52.2826517574039	0.52519999999998\\
52.2826520179011	0.52539999999998\\
52.2826520522963	0.52559999999998\\
52.2826521963483	0.52579999999998\\
52.2826524056224	0.52599999999998\\
52.2826526305327	0.52619999999998\\
52.2826529818689	0.52639999999998\\
52.2826530775957	0.52659999999998\\
52.2826533127577	0.52679999999998\\
52.2826534366255	0.52699999999998\\
52.2826537012586	0.52719999999998\\
52.2826539464511	0.52739999999998\\
52.2826540605339	0.52759999999998\\
52.2826541580484	0.52779999999998\\
52.2826543174881	0.52799999999998\\
52.2826547193258	0.52819999999998\\
52.2826548666566	0.52839999999998\\
52.2826551177586	0.52859999999998\\
52.2826551693095	0.52879999999998\\
52.2826551942021	0.52899999999998\\
52.2826552709781	0.52919999999998\\
52.2826556557822	0.52939999999998\\
52.2826558834494	0.52959999999998\\
52.2826559195434	0.52979999999998\\
52.2826559401946	0.52999999999998\\
52.2826562260878	0.53019999999998\\
52.2826562664709	0.53039999999998\\
52.2826567165752	0.53059999999998\\
52.2826567318989	0.53079999999998\\
52.2826569787627	0.53099999999998\\
52.2826572475287	0.53119999999998\\
52.2826573324538	0.53139999999998\\
52.2826573387666	0.53159999999998\\
52.2826573979912	0.53179999999998\\
52.2826575505614	0.53199999999998\\
52.2826575671204	0.53219999999998\\
52.2826575906353	0.53239999999998\\
52.2826576796437	0.53259999999998\\
52.2826577144339	0.53279999999998\\
52.2826578034011	0.53299999999998\\
52.2826579583954	0.53319999999998\\
52.2826580169886	0.53339999999998\\
52.2826583085421	0.53359999999998\\
52.2826584074545	0.533799999999981\\
52.2826585025831	0.53399999999998\\
52.2826590531872	0.53419999999998\\
52.2826590936161	0.53439999999998\\
52.2826591857206	0.53459999999998\\
52.2826592728346	0.53479999999998\\
52.282659324366	0.53499999999998\\
52.2826593643419	0.535199999999981\\
52.2826597127431	0.535399999999981\\
52.2826599119736	0.535599999999981\\
52.2826602652999	0.535799999999981\\
52.2826603459714	0.535999999999981\\
52.2826604401356	0.536199999999981\\
52.282660782241	0.536399999999981\\
52.2826607960707	0.536599999999981\\
52.2826609359975	0.536799999999981\\
52.2826610409145	0.536999999999981\\
52.2826611018842	0.537199999999981\\
52.2826611896243	0.537399999999981\\
52.2826624713351	0.537599999999981\\
52.2826624826509	0.537799999999981\\
52.2826624902192	0.537999999999981\\
52.2826626666383	0.538199999999981\\
52.2826628322655	0.538399999999981\\
52.2826628448089	0.538599999999981\\
52.2826631362306	0.538799999999981\\
52.282663263164	0.538999999999981\\
52.2826632669214	0.539199999999981\\
52.2826639123869	0.539399999999981\\
52.2826640839427	0.539599999999981\\
52.2826642029255	0.539799999999981\\
52.2826643280144	0.539999999999981\\
52.2826646428946	0.540199999999981\\
52.2826649093121	0.540399999999981\\
52.282665173882	0.540599999999981\\
52.282665177668	0.540799999999981\\
52.2826652438253	0.540999999999981\\
52.2826652579404	0.541199999999981\\
52.2826653164246	0.541399999999981\\
52.2826653385621	0.541599999999981\\
52.2826656183051	0.541799999999981\\
52.2826657250624	0.541999999999981\\
52.2826657281066	0.542199999999981\\
52.2826658295193	0.542399999999981\\
52.282665830786	0.542599999999981\\
52.2826658967069	0.542799999999981\\
52.2826661940847	0.542999999999981\\
52.2826662630991	0.543199999999981\\
52.282666294586	0.543399999999981\\
52.2826664304916	0.543599999999981\\
52.2826666479183	0.543799999999981\\
52.2826669536102	0.543999999999981\\
52.2826669812606	0.544199999999981\\
52.2826671027039	0.544399999999981\\
52.2826671944931	0.544599999999981\\
52.2826674532325	0.544799999999981\\
52.2826675409449	0.544999999999981\\
52.2826679873668	0.545199999999981\\
52.2826683230088	0.545399999999981\\
52.2826684215282	0.545599999999981\\
52.2826686303667	0.545799999999981\\
52.2826686803709	0.545999999999981\\
52.2826687503284	0.546199999999981\\
52.2826689811372	0.546399999999981\\
52.2826692697432	0.546599999999981\\
52.2826693027532	0.546799999999981\\
52.2826693291925	0.546999999999981\\
52.2826696099434	0.547199999999981\\
52.2826699872393	0.547399999999981\\
52.2826700972736	0.547599999999981\\
52.2826701599691	0.547799999999981\\
52.2826703426098	0.547999999999981\\
52.282670440174	0.548199999999981\\
52.2826704518214	0.548399999999981\\
52.282670478281	0.548599999999981\\
52.2826707348377	0.548799999999981\\
52.282670778302	0.548999999999981\\
52.28267092811	0.549199999999981\\
52.2826713434816	0.549399999999981\\
52.2826716283042	0.549599999999981\\
52.2826718664499	0.549799999999981\\
52.2826720414588	0.549999999999981\\
52.282672231625	0.550199999999981\\
52.282672249231	0.550399999999981\\
52.2826724341779	0.550599999999981\\
52.2826724648493	0.550799999999981\\
52.2826724705982	0.550999999999981\\
52.2826726040431	0.551199999999981\\
52.2826726189514	0.551399999999981\\
52.2826726629244	0.551599999999981\\
52.2826728422854	0.551799999999981\\
52.2826728454041	0.551999999999981\\
52.2826731451744	0.552199999999981\\
52.2826733208665	0.552399999999981\\
52.2826734018538	0.552599999999981\\
52.28267355251	0.552799999999981\\
52.282673633811	0.552999999999981\\
52.2826736402188	0.553199999999981\\
52.2826736620686	0.553399999999981\\
52.2826743967799	0.553599999999981\\
52.2826744090323	0.553799999999981\\
52.2826749300527	0.553999999999981\\
52.282675244825	0.554199999999981\\
52.2826753208629	0.554399999999981\\
52.2826755018574	0.554599999999981\\
52.2826756777837	0.554799999999981\\
52.2826762990199	0.554999999999981\\
52.2826767233764	0.555199999999981\\
52.2826772401171	0.555399999999981\\
52.2826780162682	0.555599999999981\\
52.2826782853915	0.555799999999981\\
52.2826783532009	0.555999999999981\\
52.2826785553076	0.556199999999981\\
52.2826785636632	0.556399999999981\\
52.2826786986171	0.556599999999981\\
52.2826788175494	0.556799999999981\\
52.2826789372949	0.556999999999981\\
52.2826789784439	0.557199999999981\\
52.2826792124021	0.557399999999981\\
52.2826792376345	0.557599999999981\\
52.2826794443067	0.557799999999981\\
52.2826798844319	0.557999999999981\\
52.2826799004929	0.558199999999981\\
52.28268035806	0.558399999999981\\
52.2826803626929	0.558599999999981\\
52.2826812902263	0.558799999999981\\
52.2826820660121	0.558999999999981\\
52.2826820935744	0.559199999999981\\
52.2826822599964	0.559399999999981\\
52.2826822667683	0.559599999999981\\
52.2826823829149	0.559799999999981\\
52.28268261694	0.559999999999981\\
52.282682618432	0.560199999999981\\
52.2826827167164	0.560399999999981\\
52.2826827722269	0.560599999999981\\
52.2826828717219	0.560799999999982\\
52.2826830211478	0.560999999999982\\
52.2826832045138	0.561199999999981\\
52.2826832958183	0.561399999999981\\
52.2826833591473	0.561599999999981\\
52.2826836733332	0.561799999999981\\
52.2826836869532	0.561999999999982\\
52.2826836985492	0.562199999999982\\
52.2826837419957	0.562399999999982\\
52.2826837834784	0.562599999999982\\
52.2826838905334	0.562799999999982\\
52.2826839988711	0.562999999999982\\
52.2826841278925	0.563199999999982\\
52.2826846117545	0.563399999999982\\
52.2826849401051	0.563599999999982\\
52.2826850988181	0.563799999999982\\
52.2826852832424	0.563999999999982\\
52.2826853941255	0.564199999999982\\
52.2826855064278	0.564399999999982\\
52.2826855540343	0.564599999999982\\
52.282685730632	0.564799999999982\\
52.2826859309711	0.564999999999982\\
52.2826859960459	0.565199999999982\\
52.2826860277689	0.565399999999982\\
52.2826861947079	0.565599999999982\\
52.282686288487	0.565799999999982\\
52.2826864414891	0.565999999999982\\
52.2826864645993	0.566199999999982\\
52.2826866055754	0.566399999999982\\
52.2826866917227	0.566599999999982\\
52.2826868464025	0.566799999999982\\
52.2826869357386	0.566999999999982\\
52.2826869492865	0.567199999999982\\
52.2826871535157	0.567399999999982\\
52.2826872223171	0.567599999999982\\
52.2826872927264	0.567799999999982\\
52.2826873533989	0.567999999999982\\
52.2826876678489	0.568199999999982\\
52.282688007304	0.568399999999982\\
52.282688205952	0.568599999999982\\
52.2826885409808	0.568799999999982\\
52.2826885656016	0.568999999999982\\
52.2826886938758	0.569199999999982\\
52.2826887458229	0.569399999999982\\
52.282689025246	0.569599999999982\\
52.2826891893495	0.569799999999982\\
52.282689316167	0.569999999999982\\
52.2826893819729	0.570199999999982\\
52.2826895542687	0.570399999999982\\
52.2826895999337	0.570599999999982\\
52.2826897847201	0.570799999999982\\
52.2826901592499	0.570999999999982\\
52.2826902267911	0.571199999999982\\
52.2826902356027	0.571399999999982\\
52.2826902831752	0.571599999999982\\
52.2826906039241	0.571799999999982\\
52.2826908598053	0.571999999999982\\
52.2826909212533	0.572199999999982\\
52.2826910081536	0.572399999999982\\
52.2826911703645	0.572599999999982\\
52.2826912903887	0.572799999999982\\
52.2826914195707	0.572999999999982\\
52.2826914353795	0.573199999999982\\
52.2826914453975	0.573399999999982\\
52.2826914473501	0.573599999999982\\
52.2826916780558	0.573799999999982\\
52.2826917765234	0.573999999999982\\
52.2826918060824	0.574199999999982\\
52.2826918302195	0.574399999999982\\
52.2826923778718	0.574599999999982\\
52.2826926630288	0.574799999999982\\
52.2826927770224	0.574999999999982\\
52.2826933857174	0.575199999999982\\
52.2826933998568	0.575399999999982\\
52.2826934828719	0.575599999999982\\
52.2826935559795	0.575799999999982\\
52.2826942555612	0.575999999999982\\
52.2826946472354	0.576199999999982\\
52.2826947191812	0.576399999999982\\
52.2826947297686	0.576599999999982\\
52.2826947654626	0.576799999999982\\
52.2826949202228	0.576999999999982\\
52.2826950662793	0.577199999999982\\
52.2826951720736	0.577399999999982\\
52.2826951760252	0.577599999999982\\
52.2826952627602	0.577799999999982\\
52.2826953777806	0.577999999999982\\
52.2826957253564	0.578199999999982\\
52.2826958075006	0.578399999999982\\
52.2826959624419	0.578599999999982\\
52.2826959763421	0.578799999999982\\
52.2826960251989	0.578999999999982\\
52.2826960295637	0.579199999999982\\
52.2826961234268	0.579399999999982\\
52.2826962547986	0.579599999999982\\
52.2826965885826	0.579799999999983\\
52.2826967764649	0.579999999999983\\
52.2826967768269	0.580199999999983\\
52.2826968259217	0.580399999999982\\
52.2826968705381	0.580599999999982\\
52.2826969415146	0.580799999999982\\
52.2826969957251	0.580999999999982\\
52.282697266265	0.581199999999982\\
52.2826974728376	0.581399999999982\\
52.2826975635258	0.581599999999982\\
52.2826975788487	0.581799999999982\\
52.282698166136	0.581999999999983\\
52.2826982335239	0.582199999999983\\
52.2826984330545	0.582399999999982\\
52.2826984418779	0.582599999999982\\
52.2826986633473	0.582799999999982\\
52.2826988228945	0.582999999999982\\
52.2826988538637	0.583199999999982\\
52.2826988936204	0.583399999999982\\
52.2826989417257	0.583599999999982\\
52.2826991712031	0.583799999999982\\
52.2826993984717	0.583999999999983\\
52.2826995542969	0.584199999999983\\
52.2826995570144	0.584399999999982\\
52.282699588652	0.584599999999983\\
52.2826998813457	0.584799999999983\\
52.2826999018683	0.584999999999983\\
52.2826999074637	0.585199999999983\\
52.2827000023315	0.585399999999983\\
52.282700217911	0.585599999999983\\
52.2827004631773	0.585799999999983\\
52.2827005152117	0.585999999999983\\
52.2827007599234	0.586199999999983\\
52.2827009359225	0.586399999999983\\
52.2827010094132	0.586599999999983\\
52.2827010308898	0.586799999999983\\
52.2827014923975	0.586999999999983\\
52.2827015927342	0.587199999999983\\
52.2827020583323	0.587399999999983\\
52.2827022710403	0.587599999999983\\
52.2827022986287	0.587799999999983\\
52.2827023453482	0.587999999999983\\
52.282702449746	0.588199999999983\\
52.2827025536849	0.588399999999983\\
52.2827026145087	0.588599999999983\\
52.2827029188045	0.588799999999983\\
52.2827029577611	0.588999999999983\\
52.2827029998499	0.589199999999983\\
52.2827030255019	0.589399999999983\\
52.2827031741701	0.589599999999983\\
52.2827033677224	0.589799999999983\\
52.2827036002185	0.589999999999983\\
52.2827038249775	0.590199999999983\\
52.2827040307376	0.590399999999983\\
52.2827043001257	0.590599999999983\\
52.2827043034093	0.590799999999983\\
52.2827043115615	0.590999999999983\\
52.2827043429202	0.591199999999983\\
52.2827045064413	0.591399999999983\\
52.2827045614647	0.591599999999983\\
52.282704647594	0.591799999999983\\
52.2827049954853	0.591999999999983\\
52.2827050262994	0.592199999999983\\
52.282705097126	0.592399999999983\\
52.2827053056486	0.592599999999983\\
52.2827053503697	0.592799999999983\\
52.2827054625636	0.592999999999983\\
52.2827054973877	0.593199999999983\\
52.2827059114552	0.593399999999983\\
52.2827066940647	0.593599999999983\\
52.2827067393774	0.593799999999983\\
52.2827068394117	0.593999999999983\\
52.2827068803179	0.594199999999983\\
52.2827069948105	0.594399999999983\\
52.2827072018103	0.594599999999983\\
52.2827072446927	0.594799999999983\\
52.2827074366067	0.594999999999983\\
52.2827074918708	0.595199999999983\\
52.2827077557938	0.595399999999983\\
52.282707842071	0.595599999999983\\
52.2827078998584	0.595799999999983\\
52.282707958321	0.595999999999983\\
52.2827079706963	0.596199999999983\\
52.2827079945683	0.596399999999983\\
52.2827081661933	0.596599999999983\\
52.2827082983033	0.596799999999983\\
52.2827084650172	0.596999999999983\\
52.2827089584541	0.597199999999983\\
52.2827091709659	0.597399999999983\\
52.2827091791011	0.597599999999983\\
52.2827093807634	0.597799999999983\\
52.2827093850746	0.597999999999983\\
52.2827096443275	0.598199999999983\\
52.2827096830678	0.598399999999983\\
52.2827097701015	0.598599999999983\\
52.2827098636459	0.598799999999983\\
52.2827100166475	0.598999999999983\\
52.2827101560671	0.599199999999983\\
52.2827101899614	0.599399999999983\\
52.2827105899983	0.599599999999983\\
52.2827108916818	0.599799999999983\\
52.2827109966555	0.599999999999983\\
52.2827112766737	0.600199999999983\\
52.2827113224923	0.600399999999983\\
52.2827114931327	0.600599999999983\\
52.2827117340977	0.600799999999983\\
52.282711804151	0.600999999999983\\
52.2827119523012	0.601199999999984\\
52.2827120194316	0.601399999999984\\
52.2827120386149	0.601599999999983\\
52.2827124345394	0.601799999999983\\
52.2827124633937	0.601999999999984\\
52.282712484061	0.602199999999984\\
52.2827127105328	0.602399999999984\\
52.2827127461995	0.602599999999984\\
52.2827130710692	0.602799999999984\\
52.2827131398701	0.602999999999984\\
52.2827132932641	0.603199999999984\\
52.2827134447776	0.603399999999984\\
52.2827135909724	0.603599999999984\\
52.2827138413831	0.603799999999984\\
52.2827140176753	0.603999999999984\\
52.2827141384228	0.604199999999984\\
52.2827141636497	0.604399999999984\\
52.282714340326	0.604599999999984\\
52.2827149184058	0.604799999999984\\
52.2827150368638	0.604999999999984\\
52.282715318462	0.605199999999984\\
52.2827154833137	0.605399999999984\\
52.2827154838288	0.605599999999984\\
52.2827158921774	0.605799999999984\\
52.2827162859936	0.605999999999984\\
52.2827162938967	0.606199999999984\\
52.282716357161	0.606399999999984\\
52.2827164839216	0.606599999999984\\
52.2827165001813	0.606799999999984\\
52.2827165771732	0.606999999999984\\
52.2827169285948	0.607199999999984\\
52.2827172094823	0.607399999999984\\
52.2827172132339	0.607599999999984\\
52.2827172699451	0.607799999999984\\
52.2827175092583	0.607999999999984\\
52.2827178499888	0.608199999999984\\
52.2827182333681	0.608399999999984\\
52.2827183172532	0.608599999999984\\
52.2827185125117	0.608799999999984\\
52.2827187262238	0.608999999999984\\
52.282718918766	0.609199999999984\\
52.2827193916115	0.609399999999984\\
52.2827199143912	0.609599999999984\\
52.2827203428558	0.609799999999984\\
52.2827203487767	0.609999999999984\\
52.2827203824055	0.610199999999984\\
52.2827207223163	0.610399999999984\\
52.2827210667856	0.610599999999984\\
52.2827211279727	0.610799999999984\\
52.2827211654955	0.610999999999984\\
52.2827217525002	0.611199999999984\\
52.2827217674491	0.611399999999984\\
52.2827217690676	0.611599999999984\\
52.2827219402562	0.611799999999984\\
52.2827219493704	0.611999999999984\\
52.2827222905233	0.612199999999984\\
52.282722397916	0.612399999999984\\
52.2827227522832	0.612599999999984\\
52.2827227976117	0.612799999999984\\
52.2827228615302	0.612999999999984\\
52.282722955331	0.613199999999984\\
52.2827229803462	0.613399999999984\\
52.282723003995	0.613599999999984\\
52.2827230227107	0.613799999999984\\
52.282723395629	0.613999999999984\\
52.2827235596565	0.614199999999984\\
52.2827238677056	0.614399999999984\\
52.2827238939978	0.614599999999984\\
52.2827243042025	0.614799999999984\\
52.2827244583462	0.614999999999984\\
52.2827244601928	0.615199999999984\\
52.2827246051258	0.615399999999984\\
52.28272466946	0.615599999999984\\
52.282724722637	0.615799999999984\\
52.2827247410688	0.615999999999984\\
52.282724878935	0.616199999999984\\
52.2827249411056	0.616399999999984\\
52.2827252595179	0.616599999999984\\
52.2827253231969	0.616799999999984\\
52.2827257187085	0.616999999999984\\
52.2827259780519	0.617199999999984\\
52.2827262612033	0.617399999999984\\
52.282726635413	0.617599999999984\\
52.2827266707187	0.617799999999984\\
52.282726731482	0.617999999999984\\
52.2827269205237	0.618199999999984\\
52.2827269773857	0.618399999999984\\
52.2827272217415	0.618599999999984\\
52.2827275528906	0.618799999999984\\
52.2827276527473	0.618999999999984\\
52.2827281027335	0.619199999999984\\
52.2827281953644	0.619399999999984\\
52.2827282640479	0.619599999999984\\
52.2827283792323	0.619799999999984\\
52.282728502937	0.619999999999984\\
52.282728687855	0.620199999999984\\
52.2827287025194	0.620399999999984\\
52.2827289089201	0.620599999999984\\
52.2827289176461	0.620799999999984\\
52.2827291523081	0.620999999999984\\
52.2827293723299	0.621199999999984\\
52.2827294238324	0.621399999999984\\
52.2827300136413	0.621599999999984\\
52.2827300657313	0.621799999999984\\
52.2827301612209	0.621999999999984\\
52.2827302563957	0.622199999999984\\
52.282730611948	0.622399999999984\\
52.2827306220097	0.622599999999984\\
52.2827307267579	0.622799999999984\\
52.2827307796611	0.622999999999984\\
52.2827309988053	0.623199999999984\\
52.2827311263865	0.623399999999984\\
52.2827313121682	0.623599999999984\\
52.2827316459229	0.623799999999984\\
52.2827316470127	0.623999999999984\\
52.282732095817	0.624199999999984\\
52.2827321052501	0.624399999999984\\
52.282732150811	0.624599999999984\\
52.2827321643807	0.624799999999984\\
52.2827323954368	0.624999999999984\\
52.2827326207319	0.625199999999984\\
52.2827327337112	0.625399999999984\\
52.2827328058485	0.625599999999984\\
52.2827329682553	0.625799999999984\\
52.2827330939919	0.625999999999985\\
52.2827332170414	0.626199999999985\\
52.2827333678346	0.626399999999985\\
52.282733477693	0.626599999999985\\
52.28273352911	0.626799999999985\\
52.2827336606272	0.626999999999985\\
52.2827337860328	0.627199999999985\\
52.2827339237674	0.627399999999985\\
52.2827341187644	0.627599999999985\\
52.2827341495486	0.627799999999985\\
52.2827342004253	0.627999999999985\\
52.2827345137069	0.628199999999985\\
52.282734657991	0.628399999999985\\
52.2827348861098	0.628599999999985\\
52.2827354333092	0.628799999999985\\
52.2827361713466	0.628999999999985\\
52.2827363400404	0.629199999999985\\
52.2827370784758	0.629399999999985\\
52.2827372933406	0.629599999999985\\
52.2827372942245	0.629799999999985\\
52.2827374816284	0.629999999999985\\
52.2827376297202	0.630199999999985\\
52.2827377321156	0.630399999999985\\
52.2827377350004	0.630599999999985\\
52.2827378528566	0.630799999999985\\
52.2827380679824	0.630999999999985\\
52.2827381772307	0.631199999999985\\
52.2827381790553	0.631399999999985\\
52.2827385820599	0.631599999999985\\
52.2827386176712	0.631799999999985\\
52.2827386763316	0.631999999999985\\
52.2827387035809	0.632199999999985\\
52.2827388383375	0.632399999999985\\
52.282738923362	0.632599999999985\\
52.2827389974975	0.632799999999985\\
52.2827390766399	0.632999999999985\\
52.2827390908911	0.633199999999985\\
52.2827391012159	0.633399999999985\\
52.2827391653134	0.633599999999985\\
52.2827392525287	0.633799999999985\\
52.2827393774016	0.633999999999985\\
52.2827396044883	0.634199999999985\\
52.2827396690483	0.634399999999985\\
52.282739741719	0.634599999999985\\
52.2827400155075	0.634799999999985\\
52.2827402596964	0.634999999999985\\
52.2827403979034	0.635199999999985\\
52.2827405812998	0.635399999999985\\
52.2827407338788	0.635599999999985\\
52.2827407848702	0.635799999999985\\
52.2827408184436	0.635999999999985\\
52.2827409303962	0.636199999999985\\
52.2827409777726	0.636399999999985\\
52.2827409874148	0.636599999999985\\
52.2827411786328	0.636799999999985\\
52.2827413319484	0.636999999999985\\
52.282741621288	0.637199999999985\\
52.2827417460722	0.637399999999985\\
52.2827418175413	0.637599999999985\\
52.2827418479052	0.637799999999985\\
52.2827423276072	0.637999999999985\\
52.2827423813742	0.638199999999985\\
52.2827423816728	0.638399999999985\\
52.2827423985747	0.638599999999985\\
52.2827424825971	0.638799999999985\\
52.2827425584347	0.638999999999985\\
52.2827427007855	0.639199999999985\\
52.2827427229862	0.639399999999985\\
52.2827427753418	0.639599999999985\\
52.2827428340128	0.639799999999985\\
52.2827428575885	0.639999999999985\\
52.2827430312352	0.640199999999985\\
52.2827431128289	0.640399999999985\\
52.2827431674531	0.640599999999985\\
52.2827432047636	0.640799999999985\\
52.2827432521037	0.640999999999985\\
52.2827433478999	0.641199999999985\\
52.2827434147684	0.641399999999985\\
52.2827434563909	0.641599999999985\\
52.282743971258	0.641799999999985\\
52.2827442461893	0.641999999999985\\
52.2827443026523	0.642199999999985\\
52.2827443139066	0.642399999999985\\
52.2827444928791	0.642599999999985\\
52.2827445871222	0.642799999999985\\
52.2827446084966	0.642999999999985\\
52.2827447346546	0.643199999999985\\
52.2827447712652	0.643399999999985\\
52.2827448833486	0.643599999999985\\
52.2827450049589	0.643799999999985\\
52.2827451820097	0.643999999999985\\
52.2827453315755	0.644199999999985\\
52.2827454491812	0.644399999999985\\
52.2827455423865	0.644599999999985\\
52.2827457376235	0.644799999999985\\
52.2827457499463	0.644999999999985\\
52.2827458934992	0.645199999999985\\
52.2827461983976	0.645399999999985\\
52.2827463719239	0.645599999999985\\
52.2827464153901	0.645799999999985\\
52.2827464491461	0.645999999999985\\
52.2827465795545	0.646199999999985\\
52.2827468085774	0.646399999999985\\
52.2827470154838	0.646599999999985\\
52.2827470430055	0.646799999999985\\
52.2827470719476	0.646999999999985\\
52.2827471137823	0.647199999999985\\
52.2827471267274	0.647399999999985\\
52.2827471462149	0.647599999999985\\
52.2827471524458	0.647799999999985\\
52.2827473411609	0.647999999999985\\
52.2827475005806	0.648199999999985\\
52.2827476921448	0.648399999999985\\
52.2827477769418	0.648599999999985\\
52.2827479063231	0.648799999999985\\
52.2827479839927	0.648999999999985\\
52.282748189674	0.649199999999986\\
52.2827483725883	0.649399999999986\\
52.2827484146898	0.649599999999986\\
52.2827485008064	0.649799999999986\\
52.2827485771126	0.649999999999985\\
52.2827485914037	0.650199999999985\\
52.2827486237686	0.650399999999986\\
52.2827487130504	0.650599999999986\\
52.2827487733378	0.650799999999986\\
52.2827490902627	0.650999999999986\\
52.2827491804284	0.651199999999986\\
52.2827493172281	0.651399999999986\\
52.2827496305549	0.651599999999986\\
52.2827498043259	0.651799999999986\\
52.2827498257248	0.651999999999986\\
52.282750254551	0.652199999999986\\
52.282750302035	0.652399999999986\\
52.2827506003568	0.652599999999986\\
52.2827506067507	0.652799999999986\\
52.2827506893328	0.652999999999986\\
52.2827507527586	0.653199999999986\\
52.2827508384873	0.653399999999986\\
52.2827509890217	0.653599999999986\\
52.2827511938359	0.653799999999986\\
52.2827516185178	0.653999999999986\\
52.2827516889545	0.654199999999986\\
52.2827517092469	0.654399999999986\\
52.2827518264636	0.654599999999986\\
52.282751871274	0.654799999999986\\
52.2827521053071	0.654999999999986\\
52.2827523954728	0.655199999999986\\
52.2827524268166	0.655399999999986\\
52.2827526071876	0.655599999999986\\
52.2827526212748	0.655799999999986\\
52.2827527262047	0.655999999999986\\
52.2827527332182	0.656199999999986\\
52.2827530209164	0.656399999999986\\
52.2827533794246	0.656599999999986\\
52.2827537570953	0.656799999999986\\
52.2827539119802	0.656999999999986\\
52.2827539287638	0.657199999999986\\
52.2827539404987	0.657399999999986\\
52.2827542259008	0.657599999999986\\
52.2827544725481	0.657799999999986\\
52.2827551516508	0.657999999999986\\
52.2827551635734	0.658199999999986\\
52.2827553096949	0.658399999999986\\
52.2827556698237	0.658599999999986\\
52.2827560111403	0.658799999999986\\
52.2827562392523	0.658999999999986\\
52.2827563605279	0.659199999999986\\
52.2827563901616	0.659399999999986\\
52.2827564267581	0.659599999999986\\
52.282756647284	0.659799999999986\\
52.2827571452014	0.659999999999986\\
52.2827572367943	0.660199999999986\\
52.2827573290114	0.660399999999986\\
52.2827577382308	0.660599999999986\\
52.2827577537807	0.660799999999986\\
52.2827580539724	0.660999999999986\\
52.2827586047431	0.661199999999986\\
52.2827590878584	0.661399999999986\\
52.2827593596947	0.661599999999986\\
52.2827593846655	0.661799999999986\\
52.2827602587405	0.661999999999986\\
52.2827602677012	0.662199999999986\\
52.2827602914757	0.662399999999986\\
52.2827603153806	0.662599999999986\\
52.2827604434861	0.662799999999986\\
52.2827604999153	0.662999999999986\\
52.2827605929657	0.663199999999986\\
52.2827606461151	0.663399999999986\\
52.2827608888727	0.663599999999986\\
52.2827612045407	0.663799999999986\\
52.2827612063751	0.663999999999986\\
52.2827612575428	0.664199999999986\\
52.2827614206408	0.664399999999986\\
52.2827615400284	0.664599999999986\\
52.2827616405038	0.664799999999986\\
52.2827617158986	0.664999999999986\\
52.2827621571541	0.665199999999986\\
52.2827622368946	0.665399999999986\\
52.2827624148748	0.665599999999986\\
52.282762558191	0.665799999999986\\
52.2827629064949	0.665999999999986\\
52.2827634425971	0.666199999999986\\
52.2827635323209	0.666399999999986\\
52.2827635959592	0.666599999999986\\
52.2827638663774	0.666799999999986\\
52.2827641083354	0.666999999999986\\
52.2827641874278	0.667199999999986\\
52.2827642615365	0.667399999999986\\
52.282764415395	0.667599999999987\\
52.2827644606272	0.667799999999987\\
52.2827645441648	0.667999999999987\\
52.2827647386923	0.668199999999987\\
52.2827651049264	0.668399999999987\\
52.2827651607695	0.668599999999987\\
52.2827652215728	0.668799999999987\\
52.2827652692626	0.668999999999987\\
52.2827653041038	0.669199999999987\\
52.2827655553562	0.669399999999987\\
52.2827656104713	0.669599999999987\\
52.2827657097184	0.669799999999987\\
52.282765754696	0.669999999999987\\
52.2827658253515	0.670199999999987\\
52.2827658509143	0.670399999999987\\
52.2827659568705	0.670599999999987\\
52.282766001782	0.670799999999987\\
52.2827660344259	0.670999999999987\\
52.28276639822	0.671199999999987\\
52.2827665460843	0.671399999999987\\
52.2827665588739	0.671599999999987\\
52.2827666113267	0.671799999999987\\
52.2827666490512	0.671999999999987\\
52.2827667987746	0.672199999999987\\
52.2827669653643	0.672399999999987\\
52.2827671032263	0.672599999999987\\
52.2827674684038	0.672799999999987\\
52.282767473903	0.672999999999987\\
52.2827674856504	0.673199999999987\\
52.2827675230819	0.673399999999987\\
52.2827675563825	0.673599999999987\\
52.2827675826815	0.673799999999987\\
52.2827676142905	0.673999999999987\\
52.282767648126	0.674199999999987\\
52.2827677164187	0.674399999999987\\
52.2827682489934	0.674599999999987\\
52.2827685819205	0.674799999999987\\
52.2827685842868	0.674999999999987\\
52.2827686613183	0.675199999999987\\
52.282768698478	0.675399999999987\\
52.2827687139289	0.675599999999987\\
52.282768855205	0.675799999999987\\
52.2827688593882	0.675999999999987\\
52.2827689671015	0.676199999999987\\
52.2827690216095	0.676399999999987\\
52.2827693850975	0.676599999999987\\
52.2827694171822	0.676799999999987\\
52.2827694245436	0.676999999999987\\
52.2827698170709	0.677199999999987\\
52.2827703416372	0.677399999999987\\
52.282770481338	0.677599999999987\\
52.2827704876338	0.677799999999987\\
52.2827705774739	0.677999999999987\\
52.2827708017611	0.678199999999987\\
52.2827708670025	0.678399999999987\\
52.2827712737044	0.678599999999987\\
52.2827714267462	0.678799999999987\\
52.2827717666339	0.678999999999987\\
52.2827723186801	0.679199999999987\\
52.2827723488282	0.679399999999987\\
52.2827734277018	0.679599999999987\\
52.2827734783208	0.679799999999988\\
52.2827735537801	0.679999999999988\\
52.2827736398851	0.680199999999987\\
52.2827741818683	0.680399999999987\\
52.2827741951536	0.680599999999988\\
52.282774386588	0.680799999999988\\
52.2827746395053	0.680999999999988\\
52.2827747161379	0.681199999999987\\
52.2827750356087	0.681399999999987\\
52.2827751250776	0.681599999999988\\
52.2827751881484	0.681799999999988\\
52.2827752519334	0.681999999999988\\
52.2827753707018	0.682199999999987\\
52.2827755785307	0.682399999999987\\
52.2827756592748	0.682599999999987\\
52.2827760167037	0.682799999999987\\
52.2827763316137	0.682999999999988\\
52.2827766158209	0.683199999999988\\
52.2827771392894	0.683399999999988\\
52.2827772220236	0.683599999999988\\
52.2827773883656	0.683799999999988\\
52.2827774381279	0.683999999999988\\
52.2827775101665	0.684199999999987\\
52.2827775632581	0.684399999999988\\
52.2827781324279	0.684599999999988\\
52.2827784706543	0.684799999999988\\
52.2827787363566	0.684999999999988\\
52.282778771981	0.685199999999988\\
52.2827788610788	0.685399999999988\\
52.2827789202065	0.685599999999988\\
52.2827789214914	0.685799999999988\\
52.2827791187172	0.685999999999988\\
52.2827793940194	0.686199999999988\\
52.2827795049118	0.686399999999988\\
52.2827795126561	0.686599999999988\\
52.2827796778518	0.686799999999988\\
52.2827796895096	0.686999999999988\\
52.2827797007976	0.687199999999988\\
52.282779794526	0.687399999999988\\
52.2827799886579	0.687599999999988\\
52.2827800248556	0.687799999999988\\
52.2827801829429	0.687999999999988\\
52.2827802448654	0.688199999999988\\
52.2827807898953	0.688399999999988\\
52.2827808098738	0.688599999999988\\
52.2827809850378	0.688799999999988\\
52.2827810436007	0.688999999999988\\
52.2827810741918	0.689199999999988\\
52.2827810854366	0.689399999999988\\
52.2827814596359	0.689599999999988\\
52.2827814747645	0.689799999999988\\
52.2827818948391	0.689999999999988\\
52.2827819149553	0.690199999999988\\
52.2827825418758	0.690399999999988\\
52.282782905517	0.690599999999988\\
52.2827829406757	0.690799999999988\\
52.2827831509714	0.690999999999988\\
52.2827832925507	0.691199999999988\\
52.282783533505	0.691399999999988\\
52.2827835708881	0.691599999999988\\
52.28278357582	0.691799999999988\\
52.282783769719	0.691999999999988\\
52.2827838061831	0.692199999999988\\
52.282783929705	0.692399999999988\\
52.2827841465332	0.692599999999988\\
52.2827843480156	0.692799999999988\\
52.2827844483301	0.692999999999988\\
52.2827849956626	0.693199999999988\\
52.2827850047064	0.693399999999988\\
52.282785255395	0.693599999999988\\
52.2827855073781	0.693799999999988\\
52.282785784101	0.693999999999988\\
52.2827857857103	0.694199999999988\\
52.2827862194903	0.694399999999988\\
52.2827863049355	0.694599999999988\\
52.2827863093475	0.694799999999988\\
52.2827864119918	0.694999999999988\\
52.2827864845444	0.695199999999988\\
52.2827865127744	0.695399999999988\\
52.2827865476964	0.695599999999988\\
52.2827866706173	0.695799999999988\\
52.2827868155578	0.695999999999988\\
52.2827868277794	0.696199999999988\\
52.2827870674486	0.696399999999988\\
52.282787510494	0.696599999999988\\
52.2827875505483	0.696799999999988\\
52.2827876577503	0.696999999999988\\
52.2827877438963	0.697199999999988\\
52.2827878650001	0.697399999999988\\
52.2827879484745	0.697599999999988\\
52.2827880291641	0.697799999999988\\
52.2827881102583	0.697999999999988\\
52.2827885950994	0.698199999999988\\
52.2827887693669	0.698399999999988\\
52.2827889892165	0.698599999999988\\
52.2827890446108	0.698799999999988\\
52.2827890619032	0.698999999999988\\
52.2827890968089	0.699199999999988\\
52.282789211841	0.699399999999988\\
52.2827893237015	0.699599999999988\\
52.2827895554407	0.699799999999988\\
52.2827898099028	0.699999999999988\\
52.2827898849155	0.700199999999988\\
52.2827900804471	0.700399999999988\\
52.2827901071207	0.700599999999988\\
52.2827902267226	0.700799999999989\\
52.2827907424129	0.700999999999989\\
52.2827910311294	0.701199999999988\\
52.2827911113182	0.701399999999988\\
52.2827915256959	0.701599999999988\\
52.2827915330497	0.701799999999988\\
52.2827915432755	0.701999999999989\\
52.2827916786603	0.702199999999989\\
52.2827917266346	0.702399999999989\\
52.2827919961772	0.702599999999989\\
52.2827920214241	0.702799999999989\\
52.2827923106939	0.702999999999989\\
52.2827927968053	0.703199999999989\\
52.2827931447878	0.703399999999989\\
52.2827931686201	0.703599999999989\\
52.2827938331026	0.703799999999989\\
52.2827939185737	0.703999999999989\\
52.2827939812327	0.704199999999989\\
52.2827940620178	0.704399999999989\\
52.2827940783122	0.704599999999989\\
52.2827942138078	0.704799999999989\\
52.2827946802056	0.704999999999989\\
52.2827949180422	0.705199999999989\\
52.2827949451575	0.705399999999989\\
52.2827952459892	0.705599999999989\\
52.282795340034	0.705799999999989\\
52.2827954290012	0.705999999999989\\
52.2827956248819	0.706199999999989\\
52.2827957109544	0.706399999999989\\
52.2827957658132	0.706599999999989\\
52.2827957815641	0.706799999999989\\
52.282795809567	0.706999999999989\\
52.2827958512759	0.707199999999989\\
52.2827959361938	0.707399999999989\\
52.28279603295	0.707599999999989\\
52.2827964186702	0.707799999999989\\
52.2827967459279	0.707999999999989\\
52.2827969447398	0.708199999999989\\
52.282797058295	0.708399999999989\\
52.2827971695266	0.708599999999989\\
52.2827974140788	0.708799999999989\\
52.282797742508	0.708999999999989\\
52.2827981620565	0.709199999999989\\
52.2827985551992	0.709399999999989\\
52.2827987889378	0.709599999999989\\
52.2827988293721	0.709799999999989\\
52.2827988928897	0.709999999999989\\
52.2827990756246	0.710199999999989\\
52.2827991360896	0.710399999999989\\
52.2827992674373	0.710599999999989\\
52.2827994458632	0.710799999999989\\
52.2827997377617	0.710999999999989\\
52.2827997609341	0.711199999999989\\
52.2828010344704	0.711399999999989\\
52.2828010843273	0.711599999999989\\
52.2828012314073	0.711799999999989\\
52.2828014476702	0.711999999999989\\
52.2828020324853	0.712199999999989\\
52.2828026848004	0.712399999999989\\
52.2828031041759	0.712599999999989\\
52.2828032558804	0.712799999999989\\
52.2828032765727	0.712999999999989\\
52.2828035525445	0.713199999999989\\
52.282803590925	0.713399999999989\\
52.2828037712462	0.713599999999989\\
52.2828038223999	0.713799999999989\\
52.2828039005599	0.71399999999999\\
52.2828039630584	0.71419999999999\\
52.28280424815	0.714399999999989\\
52.2828042695136	0.714599999999989\\
52.2828043931171	0.71479999999999\\
52.2828044327441	0.71499999999999\\
52.2828044878396	0.71519999999999\\
52.2828048430989	0.71539999999999\\
52.2828049021637	0.71559999999999\\
52.282805203948	0.71579999999999\\
52.2828052051601	0.71599999999999\\
52.2828053446597	0.71619999999999\\
52.282805367365	0.71639999999999\\
52.2828054203347	0.71659999999999\\
52.2828057156939	0.71679999999999\\
52.2828057611542	0.71699999999999\\
52.2828057937157	0.71719999999999\\
52.2828058286527	0.71739999999999\\
52.2828059465882	0.71759999999999\\
52.282806777962	0.71779999999999\\
52.2828067984906	0.71799999999999\\
52.2828074172529	0.71819999999999\\
52.2828077750421	0.71839999999999\\
52.2828078643696	0.71859999999999\\
52.2828080584645	0.71879999999999\\
52.2828082163961	0.71899999999999\\
52.2828082324106	0.71919999999999\\
52.2828083414568	0.71939999999999\\
52.2828084828986	0.71959999999999\\
52.2828085851115	0.71979999999999\\
52.282809158987	0.71999999999999\\
52.2828095138653	0.72019999999999\\
52.2828096264843	0.72039999999999\\
52.2828096804329	0.72059999999999\\
52.2828102285114	0.72079999999999\\
52.2828105173587	0.72099999999999\\
52.2828106897352	0.72119999999999\\
52.2828107085997	0.72139999999999\\
52.2828118427019	0.72159999999999\\
52.2828118589221	0.72179999999999\\
52.2828120860605	0.72199999999999\\
52.2828120990767	0.72219999999999\\
52.2828123967697	0.72239999999999\\
52.2828125850927	0.72259999999999\\
52.2828126132672	0.72279999999999\\
52.2828128222871	0.72299999999999\\
52.282813265328	0.72319999999999\\
52.2828132686438	0.72339999999999\\
52.2828133971782	0.72359999999999\\
52.2828137459274	0.72379999999999\\
52.2828141370981	0.72399999999999\\
52.2828141470637	0.72419999999999\\
52.2828141641735	0.72439999999999\\
52.2828146590662	0.72459999999999\\
52.28281466506	0.72479999999999\\
52.2828147564089	0.72499999999999\\
52.2828149530015	0.72519999999999\\
52.2828150819428	0.72539999999999\\
52.2828151421176	0.72559999999999\\
52.2828151538536	0.72579999999999\\
52.2828151763602	0.72599999999999\\
52.2828156514007	0.72619999999999\\
52.282815748692	0.72639999999999\\
52.2828158130896	0.72659999999999\\
52.2828159713848	0.72679999999999\\
52.2828161041334	0.72699999999999\\
52.2828165828814	0.72719999999999\\
52.2828166925993	0.72739999999999\\
52.2828168921553	0.72759999999999\\
52.2828170256038	0.72779999999999\\
52.2828170309038	0.72799999999999\\
52.2828171207923	0.72819999999999\\
52.2828178177655	0.72839999999999\\
52.2828182009274	0.72859999999999\\
52.2828188216117	0.72879999999999\\
52.2828189749746	0.72899999999999\\
52.2828190549181	0.72919999999999\\
52.2828190816361	0.72939999999999\\
52.2828192796014	0.72959999999999\\
52.2828197286328	0.72979999999999\\
52.2828200296123	0.72999999999999\\
52.2828201513442	0.73019999999999\\
52.2828204350927	0.73039999999999\\
52.2828206889857	0.73059999999999\\
52.2828208464743	0.73079999999999\\
52.2828209726892	0.73099999999999\\
52.2828210739113	0.73119999999999\\
52.2828211665912	0.73139999999999\\
52.2828212262995	0.73159999999999\\
52.2828214313316	0.73179999999999\\
52.2828216359712	0.73199999999999\\
52.2828216645206	0.73219999999999\\
52.2828218417759	0.73239999999999\\
52.2828221164559	0.73259999999999\\
52.2828221541463	0.73279999999999\\
52.2828222051612	0.73299999999999\\
52.2828226536209	0.73319999999999\\
52.2828231591667	0.73339999999999\\
52.2828232506698	0.73359999999999\\
52.2828235809193	0.73379999999999\\
52.2828237724385	0.73399999999999\\
52.2828238170613	0.73419999999999\\
52.2828238827542	0.73439999999999\\
52.2828239509582	0.73459999999999\\
52.2828240161263	0.73479999999999\\
52.2828241230501	0.73499999999999\\
52.2828241922845	0.73519999999999\\
52.282824331457	0.73539999999999\\
52.2828244504868	0.73559999999999\\
52.2828244757011	0.73579999999999\\
52.2828245728609	0.73599999999999\\
52.2828247658647	0.73619999999999\\
52.2828249097516	0.73639999999999\\
52.2828250793954	0.73659999999999\\
52.2828254872906	0.73679999999999\\
52.282825694889	0.736999999999991\\
52.2828261610075	0.737199999999991\\
52.2828261804469	0.737399999999991\\
52.2828264860013	0.73759999999999\\
52.2828265932367	0.73779999999999\\
52.2828269321231	0.737999999999991\\
52.2828271758203	0.738199999999991\\
52.2828274508752	0.738399999999991\\
52.282827570928	0.738599999999991\\
52.2828276595662	0.738799999999991\\
52.2828277940932	0.738999999999991\\
52.282828456917	0.739199999999991\\
52.2828284622926	0.739399999999991\\
52.2828285403599	0.739599999999991\\
52.2828288399852	0.739799999999991\\
52.2828289828144	0.739999999999991\\
52.2828289901524	0.740199999999991\\
52.2828291179653	0.740399999999991\\
52.2828291939196	0.740599999999991\\
52.2828292651056	0.740799999999991\\
52.2828292724408	0.740999999999991\\
52.2828295538765	0.741199999999991\\
52.2828297303977	0.741399999999991\\
52.2828297525341	0.741599999999991\\
52.2828301698395	0.741799999999991\\
52.2828301981967	0.741999999999991\\
52.2828302408017	0.742199999999991\\
52.2828302824773	0.742399999999991\\
52.282830557547	0.742599999999991\\
52.2828308358636	0.742799999999991\\
52.2828310537499	0.742999999999991\\
52.2828311822305	0.743199999999991\\
52.2828313528247	0.743399999999991\\
52.2828313654483	0.743599999999991\\
52.2828316065331	0.743799999999991\\
52.2828318536808	0.743999999999991\\
52.2828323545305	0.744199999999991\\
52.2828323975245	0.744399999999991\\
52.2828326347513	0.744599999999991\\
52.2828329751525	0.744799999999991\\
52.2828333184375	0.744999999999991\\
52.2828333763764	0.745199999999991\\
52.2828334156559	0.745399999999991\\
52.2828334743378	0.745599999999991\\
52.2828337020649	0.745799999999991\\
52.2828338915016	0.745999999999991\\
52.2828340545513	0.746199999999991\\
52.2828340908369	0.746399999999991\\
52.2828341642534	0.746599999999991\\
52.2828341705078	0.746799999999991\\
52.2828341868687	0.746999999999991\\
52.2828341926667	0.747199999999991\\
52.2828343279184	0.747399999999991\\
52.282834348	0.747599999999991\\
52.2828345310876	0.747799999999991\\
52.2828351656981	0.747999999999991\\
52.2828353449727	0.748199999999991\\
52.2828362809346	0.748399999999991\\
52.2828363422431	0.748599999999991\\
52.2828366005254	0.748799999999991\\
52.2828366022088	0.748999999999991\\
52.28283660965	0.749199999999991\\
52.282836710198	0.749399999999991\\
52.2828370258535	0.749599999999991\\
52.2828372312985	0.749799999999991\\
52.2828373444206	0.749999999999991\\
52.2828373579676	0.750199999999991\\
52.2828373756842	0.750399999999991\\
52.2828374715815	0.750599999999991\\
52.2828375911484	0.750799999999991\\
52.282837605956	0.750999999999991\\
52.2828376086473	0.751199999999991\\
52.282837874282	0.751399999999991\\
52.2828379486858	0.751599999999991\\
52.2828381310474	0.751799999999991\\
52.282838226037	0.751999999999991\\
52.2828382651655	0.752199999999991\\
52.2828386356558	0.752399999999991\\
52.2828389296128	0.752599999999991\\
52.2828390016202	0.752799999999991\\
52.2828395665218	0.752999999999991\\
52.2828397027077	0.753199999999991\\
52.2828398196367	0.753399999999991\\
52.2828399725128	0.753599999999991\\
52.2828404428222	0.753799999999991\\
52.2828404937441	0.753999999999991\\
52.2828408104994	0.754199999999991\\
52.2828410211146	0.754399999999991\\
52.2828410702801	0.754599999999991\\
52.2828414849544	0.754799999999991\\
52.2828416550199	0.754999999999991\\
52.282841705408	0.755199999999991\\
52.2828417179131	0.755399999999991\\
52.282841863355	0.755599999999991\\
52.2828418713894	0.755799999999991\\
52.282842299039	0.755999999999991\\
52.2828423502378	0.756199999999991\\
52.2828429178736	0.756399999999991\\
52.2828430324528	0.756599999999991\\
52.2828433001827	0.756799999999991\\
52.2828433184937	0.756999999999991\\
52.2828434393102	0.757199999999991\\
52.2828435543964	0.757399999999991\\
52.2828436061866	0.757599999999991\\
52.2828437965921	0.757799999999991\\
52.2828438493567	0.757999999999991\\
52.2828440760607	0.758199999999991\\
52.2828441555848	0.758399999999991\\
52.2828441694303	0.758599999999991\\
52.2828442778082	0.758799999999991\\
52.2828445364307	0.758999999999991\\
52.2828453830769	0.759199999999991\\
52.2828456648455	0.759399999999991\\
52.2828456978611	0.759599999999991\\
52.2828461355126	0.759799999999991\\
52.2828465595327	0.759999999999991\\
52.282846609197	0.760199999999991\\
52.2828466826352	0.760399999999992\\
52.282847087446	0.760599999999992\\
52.2828473348426	0.760799999999991\\
52.2828473602834	0.760999999999992\\
52.2828477809627	0.761199999999992\\
52.2828478607541	0.761399999999992\\
52.2828480817728	0.761599999999992\\
52.2828484846239	0.761799999999992\\
52.2828487150329	0.761999999999992\\
52.2828488267225	0.762199999999992\\
52.2828490911477	0.762399999999992\\
52.2828493349291	0.762599999999992\\
52.2828494561278	0.762799999999992\\
52.2828497696168	0.762999999999992\\
52.2828497885869	0.763199999999992\\
52.2828498231897	0.763399999999992\\
52.282849833493	0.763599999999992\\
52.2828507183734	0.763799999999992\\
52.2828507242998	0.763999999999992\\
52.2828508039532	0.764199999999992\\
52.2828511449767	0.764399999999992\\
52.2828515850078	0.764599999999992\\
52.2828519064172	0.764799999999992\\
52.2828520585889	0.764999999999992\\
52.2828521280597	0.765199999999992\\
52.282852196034	0.765399999999992\\
52.2828528076365	0.765599999999992\\
52.2828531230965	0.765799999999992\\
52.2828533229354	0.765999999999992\\
52.2828533732282	0.766199999999992\\
52.2828534106057	0.766399999999992\\
52.2828534961299	0.766599999999992\\
52.28285384629	0.766799999999992\\
52.282853897432	0.766999999999992\\
52.2828539596689	0.767199999999992\\
52.2828539807845	0.767399999999992\\
52.2828540322841	0.767599999999992\\
52.2828541347311	0.767799999999992\\
52.2828542276691	0.767999999999992\\
52.2828542827507	0.768199999999992\\
52.2828545242971	0.768399999999992\\
52.2828545854146	0.768599999999992\\
52.2828547418875	0.768799999999992\\
52.2828547741391	0.768999999999992\\
52.2828547890543	0.769199999999992\\
52.2828549956586	0.769399999999992\\
52.2828552615677	0.769599999999992\\
52.2828553664375	0.769799999999992\\
52.2828553947981	0.769999999999992\\
52.2828558991121	0.770199999999992\\
52.2828560175953	0.770399999999992\\
52.2828562725025	0.770599999999992\\
52.2828565783477	0.770799999999992\\
52.2828568316425	0.770999999999992\\
52.2828569697044	0.771199999999992\\
52.2828574556482	0.771399999999992\\
52.2828577029736	0.771599999999992\\
52.2828580206111	0.771799999999992\\
52.282858340685	0.771999999999992\\
52.2828585037422	0.772199999999992\\
52.2828586754482	0.772399999999992\\
52.2828587123511	0.772599999999992\\
52.2828593500189	0.772799999999992\\
52.2828595032662	0.772999999999992\\
52.2828595333318	0.773199999999992\\
52.2828610344848	0.773399999999992\\
52.2828616567656	0.773599999999992\\
52.2828617645117	0.773799999999992\\
52.2828620312224	0.773999999999992\\
52.2828620386839	0.774199999999992\\
52.2828624216198	0.774399999999992\\
52.2828629753751	0.774599999999992\\
52.2828631906606	0.774799999999992\\
52.2828632803321	0.774999999999992\\
52.282863416573	0.775199999999992\\
52.282863470959	0.775399999999992\\
52.2828634748769	0.775599999999992\\
52.2828634784005	0.775799999999992\\
52.2828638437677	0.775999999999992\\
52.2828640878611	0.776199999999992\\
52.2828642349492	0.776399999999992\\
52.2828649064849	0.776599999999992\\
52.282864946066	0.776799999999992\\
52.2828650261541	0.776999999999992\\
52.2828652257929	0.777199999999992\\
52.2828657650028	0.777399999999992\\
52.2828657950811	0.777599999999992\\
52.2828661158669	0.777799999999992\\
52.2828664018263	0.777999999999992\\
52.2828664893522	0.778199999999992\\
52.2828666212365	0.778399999999992\\
52.2828670976815	0.778599999999992\\
52.2828671133176	0.778799999999992\\
52.2828677443388	0.778999999999992\\
52.2828678261033	0.779199999999992\\
52.2828678819958	0.779399999999992\\
52.2828679327591	0.779599999999992\\
52.2828679332623	0.779799999999992\\
52.2828683481915	0.779999999999992\\
52.2828684607071	0.780199999999992\\
52.2828691677839	0.780399999999992\\
52.2828696968336	0.780599999999992\\
52.2828697699991	0.780799999999992\\
52.2828702415894	0.780999999999992\\
52.2828703455358	0.781199999999992\\
52.2828704550899	0.781399999999992\\
52.2828707802917	0.781599999999992\\
52.2828713549819	0.781799999999992\\
52.2828717899515	0.781999999999992\\
52.2828722997904	0.782199999999992\\
52.2828724017861	0.782399999999992\\
52.2828725285014	0.782599999999992\\
52.2828731283084	0.782799999999992\\
52.2828733230008	0.782999999999992\\
52.2828736309628	0.783199999999992\\
52.2828736412541	0.783399999999992\\
52.2828737122071	0.783599999999992\\
52.2828741284897	0.783799999999992\\
52.2828744535517	0.783999999999992\\
52.2828747241585	0.784199999999992\\
52.2828750826696	0.784399999999992\\
52.2828754285673	0.784599999999992\\
52.2828755078856	0.784799999999992\\
52.2828757444411	0.784999999999992\\
52.2828757973607	0.785199999999992\\
52.2828759435488	0.785399999999992\\
52.2828759803237	0.785599999999992\\
52.2828760368852	0.785799999999992\\
52.2828763911406	0.785999999999992\\
52.2828764210879	0.786199999999992\\
52.2828764827723	0.786399999999992\\
52.282876645646	0.786599999999992\\
52.282876890643	0.786799999999992\\
52.2828772686104	0.786999999999992\\
52.2828775439916	0.787199999999992\\
52.2828776550128	0.787399999999992\\
52.2828777737032	0.787599999999992\\
52.2828779196577	0.787799999999992\\
52.2828779462972	0.787999999999992\\
52.2828781120781	0.788199999999992\\
52.2828781414632	0.788399999999992\\
52.282878637294	0.788599999999992\\
52.2828787283174	0.788799999999992\\
52.2828788243677	0.788999999999992\\
52.2828788570162	0.789199999999992\\
52.2828789440856	0.789399999999992\\
52.282879272246	0.789599999999992\\
52.282879470961	0.789799999999992\\
52.2828799941185	0.789999999999992\\
52.2828799941912	0.790199999999992\\
52.2828800782181	0.790399999999992\\
52.2828802930901	0.790599999999992\\
52.282880481992	0.790799999999992\\
52.2828804820202	0.790999999999992\\
52.2828805976864	0.791199999999992\\
52.2828809292692	0.791399999999992\\
52.2828809547928	0.791599999999992\\
52.2828809687151	0.791799999999992\\
52.2828814618699	0.791999999999992\\
52.2828814997586	0.792199999999992\\
52.2828821068685	0.792399999999992\\
52.2828821574346	0.792599999999992\\
52.2828823917017	0.792799999999992\\
52.2828827548159	0.792999999999992\\
52.2828828457918	0.793199999999992\\
52.2828828483704	0.793399999999992\\
52.2828830498535	0.793599999999993\\
52.2828837489614	0.793799999999993\\
52.2828837504003	0.793999999999992\\
52.2828838021791	0.794199999999992\\
52.282883911207	0.794399999999992\\
52.2828839441415	0.794599999999993\\
52.2828841625226	0.794799999999993\\
52.2828845957893	0.794999999999992\\
52.2828845991261	0.795199999999993\\
52.2828846791517	0.795399999999993\\
52.282884707951	0.795599999999993\\
52.2828847834476	0.795799999999993\\
52.2828849015976	0.795999999999992\\
52.2828852988729	0.796199999999993\\
52.2828853242205	0.796399999999993\\
52.2828856002517	0.796599999999993\\
52.282885842162	0.796799999999993\\
52.2828859268997	0.796999999999993\\
52.2828861023165	0.797199999999993\\
52.2828862263475	0.797399999999993\\
52.28288657576	0.797599999999993\\
52.282886891874	0.797799999999993\\
52.2828871868489	0.797999999999993\\
52.2828872628103	0.798199999999993\\
52.2828879430064	0.798399999999993\\
52.2828879886817	0.798599999999993\\
52.2828881283235	0.798799999999993\\
52.2828881834096	0.798999999999993\\
52.2828888364692	0.799199999999993\\
52.2828889605466	0.799399999999993\\
52.2828890213677	0.799599999999993\\
52.2828891971038	0.799799999999993\\
52.2828898853112	0.799999999999993\\
52.2828899324047	0.800199999999993\\
52.2828900591234	0.800399999999993\\
52.282890357013	0.800599999999993\\
52.2828904721076	0.800799999999993\\
52.2828904803849	0.800999999999993\\
52.2828905458348	0.801199999999993\\
52.2828906364814	0.801399999999993\\
52.2828907398574	0.801599999999993\\
52.2828909696568	0.801799999999993\\
52.2828910141744	0.801999999999993\\
52.2828910520161	0.802199999999993\\
52.2828912608302	0.802399999999993\\
52.2828916987054	0.802599999999993\\
52.2828917839266	0.802799999999993\\
52.2828918754142	0.802999999999993\\
52.2828919168614	0.803199999999993\\
52.2828922320026	0.803399999999993\\
52.2828923725601	0.803599999999993\\
52.2828924157013	0.803799999999993\\
52.2828928397982	0.803999999999993\\
52.2828928454854	0.804199999999993\\
52.2828930873282	0.804399999999993\\
52.2828937500403	0.804599999999993\\
52.2828939640763	0.804799999999993\\
52.2828942608777	0.804999999999993\\
52.2828943370459	0.805199999999993\\
52.2828944065372	0.805399999999993\\
52.2828944781158	0.805599999999993\\
52.2828954307166	0.805799999999993\\
52.2828954569806	0.805999999999993\\
52.28289567632	0.806199999999993\\
52.2828959475187	0.806399999999993\\
52.2828962047594	0.806599999999993\\
52.2828963605355	0.806799999999993\\
52.2828966056092	0.806999999999993\\
52.2828968410024	0.807199999999993\\
52.2828970968733	0.807399999999993\\
52.2828972875609	0.807599999999993\\
52.2828974657706	0.807799999999993\\
52.2828974793622	0.807999999999993\\
52.2828979188019	0.808199999999993\\
52.2828985309493	0.808399999999993\\
52.2828985525527	0.808599999999993\\
52.2828988125255	0.808799999999993\\
52.2828988417288	0.808999999999993\\
52.282899079563	0.809199999999993\\
52.2828993013487	0.809399999999993\\
52.282899403563	0.809599999999993\\
52.2828995039403	0.809799999999993\\
52.2829001212969	0.809999999999993\\
52.2829005509638	0.810199999999993\\
52.2829007051808	0.810399999999993\\
52.2829011309336	0.810599999999993\\
52.282901316371	0.810799999999993\\
52.2829013619419	0.810999999999993\\
52.2829013976635	0.811199999999993\\
52.2829022495209	0.811399999999993\\
52.282902308832	0.811599999999993\\
52.2829023624343	0.811799999999993\\
52.2829025925087	0.811999999999993\\
52.2829026410775	0.812199999999993\\
52.2829027812437	0.812399999999993\\
52.2829034294316	0.812599999999993\\
52.2829035023966	0.812799999999993\\
52.28290364546	0.812999999999993\\
52.2829038633548	0.813199999999993\\
52.282905010047	0.813399999999993\\
52.2829051841078	0.813599999999993\\
52.2829051900875	0.813799999999993\\
52.2829052324991	0.813999999999993\\
52.2829052633497	0.814199999999993\\
52.28290535066	0.814399999999993\\
52.282905356938	0.814599999999993\\
52.2829054607724	0.814799999999993\\
52.2829059679781	0.814999999999993\\
52.2829060505722	0.815199999999993\\
52.2829061329658	0.815399999999993\\
52.2829065896961	0.815599999999993\\
52.2829067773641	0.815799999999993\\
52.2829071509655	0.815999999999993\\
52.2829078290551	0.816199999999993\\
52.2829083949313	0.816399999999993\\
52.2829085911511	0.816599999999993\\
52.2829086813602	0.816799999999993\\
52.2829088268958	0.816999999999993\\
52.2829089386091	0.817199999999993\\
52.2829091328856	0.817399999999993\\
52.2829092413413	0.817599999999993\\
52.2829092607781	0.817799999999993\\
52.2829099838991	0.817999999999993\\
52.2829100106795	0.818199999999993\\
52.2829107227955	0.818399999999993\\
52.2829107841101	0.818599999999993\\
52.2829108265411	0.818799999999993\\
52.2829108587296	0.818999999999993\\
52.2829110472296	0.819199999999993\\
52.2829112169728	0.819399999999993\\
52.2829112238678	0.819599999999993\\
52.2829115635133	0.819799999999993\\
52.2829115999645	0.819999999999993\\
52.2829121828723	0.820199999999993\\
52.282912661139	0.820399999999993\\
52.2829126999147	0.820599999999993\\
52.2829128491236	0.820799999999993\\
52.2829130984557	0.820999999999993\\
52.2829132800267	0.821199999999993\\
52.2829133378628	0.821399999999993\\
52.2829135744761	0.821599999999993\\
52.28291362831	0.821799999999993\\
52.2829138079596	0.821999999999993\\
52.2829143075931	0.822199999999993\\
52.2829144908452	0.822399999999993\\
52.2829149955148	0.822599999999993\\
52.282915130067	0.822799999999993\\
52.2829152089542	0.822999999999993\\
52.2829153540101	0.823199999999993\\
52.282915655167	0.823399999999993\\
52.2829158599027	0.823599999999993\\
52.2829158673986	0.823799999999993\\
52.2829159798387	0.823999999999993\\
52.2829159854992	0.824199999999993\\
52.2829161381286	0.824399999999993\\
52.2829163040122	0.824599999999993\\
52.2829163808237	0.824799999999993\\
52.2829165824018	0.824999999999993\\
52.2829167246298	0.825199999999993\\
52.2829172528024	0.825399999999993\\
52.2829174320755	0.825599999999993\\
52.2829174907426	0.825799999999993\\
52.2829175093414	0.825999999999993\\
52.2829175161369	0.826199999999993\\
52.2829175209292	0.826399999999993\\
52.2829175768517	0.826599999999993\\
52.282917586823	0.826799999999993\\
52.2829180582608	0.826999999999993\\
52.2829180782883	0.827199999999993\\
52.2829182586426	0.827399999999993\\
52.2829183042974	0.827599999999993\\
52.2829185537157	0.827799999999993\\
52.2829185869356	0.827999999999993\\
52.2829187009792	0.828199999999993\\
52.2829189799604	0.828399999999993\\
52.2829195817155	0.828599999999993\\
52.2829197273773	0.828799999999994\\
52.2829200897016	0.828999999999994\\
52.2829201434248	0.829199999999993\\
52.2829201530581	0.829399999999993\\
52.2829201699468	0.829599999999993\\
52.2829201931111	0.829799999999994\\
52.2829204409584	0.829999999999994\\
52.2829205098191	0.830199999999993\\
52.2829214851887	0.830399999999994\\
52.2829219060744	0.830599999999994\\
52.2829219214303	0.830799999999994\\
52.282921976879	0.830999999999994\\
52.2829220053744	0.831199999999993\\
52.2829220951833	0.831399999999994\\
52.2829222622888	0.831599999999994\\
52.2829225258845	0.831799999999994\\
52.2829230387666	0.831999999999994\\
52.2829232187332	0.832199999999994\\
52.2829232344166	0.832399999999994\\
52.2829234056034	0.832599999999994\\
52.2829236481157	0.832799999999994\\
52.2829239751597	0.832999999999994\\
52.2829242211158	0.833199999999994\\
52.2829244863749	0.833399999999994\\
52.2829245930808	0.833599999999994\\
52.2829251584837	0.833799999999994\\
52.2829253401021	0.833999999999994\\
52.2829257676838	0.834199999999994\\
52.2829258760284	0.834399999999994\\
52.2829258859838	0.834599999999994\\
52.282926167169	0.834799999999994\\
52.282926837951	0.834999999999994\\
52.2829273379639	0.835199999999994\\
52.2829275808885	0.835399999999994\\
52.282927624593	0.835599999999994\\
52.2829278555446	0.835799999999994\\
52.2829288286199	0.835999999999994\\
52.2829289741184	0.836199999999994\\
52.2829290798667	0.836399999999994\\
52.2829294295303	0.836599999999994\\
52.2829295084559	0.836799999999994\\
52.2829297170675	0.836999999999994\\
52.2829297381301	0.837199999999994\\
52.2829297720705	0.837399999999994\\
52.2829299950174	0.837599999999994\\
52.2829300595559	0.837799999999994\\
52.2829300865271	0.837999999999994\\
52.2829301630357	0.838199999999994\\
52.2829310919699	0.838399999999994\\
52.2829311620599	0.838599999999994\\
52.2829312631708	0.838799999999994\\
52.2829314757657	0.838999999999994\\
52.2829316798759	0.839199999999994\\
52.282931835583	0.839399999999994\\
52.2829320846084	0.839599999999994\\
52.2829329603019	0.839799999999994\\
52.2829334440503	0.839999999999994\\
52.2829335339325	0.840199999999994\\
52.2829337521174	0.840399999999994\\
52.2829338274472	0.840599999999994\\
52.2829339138765	0.840799999999994\\
52.2829347641841	0.840999999999994\\
52.2829348331019	0.841199999999994\\
52.2829351405114	0.841399999999994\\
52.2829352316314	0.841599999999994\\
52.2829354724909	0.841799999999994\\
52.2829356245375	0.841999999999994\\
52.2829356559013	0.842199999999994\\
52.2829357871668	0.842399999999994\\
52.2829362199445	0.842599999999994\\
52.2829364147354	0.842799999999994\\
52.2829368503906	0.842999999999994\\
52.2829372030685	0.843199999999994\\
52.2829372968977	0.843399999999994\\
52.2829373973236	0.843599999999994\\
52.2829374508928	0.843799999999994\\
52.2829375620475	0.843999999999994\\
52.2829376887471	0.844199999999994\\
52.2829379748109	0.844399999999994\\
52.2829382028649	0.844599999999994\\
52.2829384472557	0.844799999999994\\
52.2829388191275	0.844999999999994\\
52.2829388454707	0.845199999999994\\
52.2829397796514	0.845399999999994\\
52.2829401893893	0.845599999999994\\
52.2829406235057	0.845799999999994\\
52.2829407453209	0.845999999999994\\
52.2829408096883	0.846199999999994\\
52.2829410184512	0.846399999999994\\
52.2829413527231	0.846599999999994\\
52.2829415916417	0.846799999999994\\
52.2829416926304	0.846999999999994\\
52.2829417591115	0.847199999999994\\
52.2829421826046	0.847399999999994\\
52.2829421970125	0.847599999999994\\
52.2829426468263	0.847799999999994\\
52.2829428668427	0.847999999999994\\
52.2829431276623	0.848199999999994\\
52.2829431303246	0.848399999999994\\
52.2829431937355	0.848599999999994\\
52.2829432283935	0.848799999999994\\
52.2829433071684	0.848999999999994\\
52.2829434416923	0.849199999999994\\
52.2829435375836	0.849399999999994\\
52.2829436115542	0.849599999999994\\
52.2829436144652	0.849799999999994\\
52.2829438486242	0.849999999999994\\
52.2829440882681	0.850199999999994\\
52.2829441737961	0.850399999999994\\
52.2829441885561	0.850599999999994\\
52.2829446264086	0.850799999999994\\
52.2829453253861	0.850999999999994\\
52.2829453682311	0.851199999999994\\
52.2829456021495	0.851399999999994\\
52.282945663935	0.851599999999994\\
52.2829457961785	0.851799999999994\\
52.28294593878	0.851999999999994\\
52.2829464224169	0.852199999999994\\
52.2829465144107	0.852399999999994\\
52.2829465363481	0.852599999999994\\
52.2829469842431	0.852799999999994\\
52.2829470310557	0.852999999999994\\
52.2829474417642	0.853199999999994\\
52.2829479264928	0.853399999999994\\
52.2829484436335	0.853599999999994\\
52.2829486813317	0.853799999999994\\
52.2829491063246	0.853999999999994\\
52.2829494602077	0.854199999999994\\
52.2829504695516	0.854399999999994\\
52.2829506681666	0.854599999999994\\
52.2829513174978	0.854799999999994\\
52.2829513768105	0.854999999999994\\
52.2829516777518	0.855199999999994\\
52.2829519258885	0.855399999999994\\
52.2829520836379	0.855599999999994\\
52.2829520918199	0.855799999999994\\
52.2829522895452	0.855999999999994\\
52.2829523592361	0.856199999999994\\
52.2829526572364	0.856399999999994\\
52.2829532319614	0.856599999999994\\
52.282953270199	0.856799999999994\\
52.2829543143379	0.856999999999994\\
52.2829544078974	0.857199999999994\\
52.2829544326416	0.857399999999994\\
52.2829549608756	0.857599999999994\\
52.2829552181801	0.857799999999994\\
52.2829552634172	0.857999999999994\\
52.2829556617993	0.858199999999994\\
52.2829557642	0.858399999999994\\
52.2829560699911	0.858599999999994\\
52.2829561801572	0.858799999999994\\
52.2829565335972	0.858999999999994\\
52.282956551629	0.859199999999994\\
52.2829566847506	0.859399999999994\\
52.2829568124205	0.859599999999994\\
52.2829568782709	0.859799999999994\\
52.2829570971367	0.859999999999994\\
52.2829573258263	0.860199999999994\\
52.2829574790529	0.860399999999994\\
52.2829579746442	0.860599999999994\\
52.2829584981496	0.860799999999994\\
52.2829588855523	0.860999999999994\\
52.2829591031724	0.861199999999994\\
52.2829591841726	0.861399999999994\\
52.2829592596521	0.861599999999994\\
52.2829594019498	0.861799999999994\\
52.2829595681512	0.861999999999994\\
52.282959615876	0.862199999999994\\
52.2829597912783	0.862399999999995\\
52.2829598163716	0.862599999999994\\
52.2829598307128	0.862799999999994\\
52.2829598465991	0.862999999999994\\
52.2829601352913	0.863199999999994\\
52.2829608678689	0.863399999999995\\
52.2829610451553	0.863599999999994\\
52.2829611047498	0.863799999999994\\
52.2829612710676	0.863999999999995\\
52.2829613423478	0.864199999999995\\
52.2829613842431	0.864399999999995\\
52.2829627230373	0.864599999999994\\
52.2829627538034	0.864799999999994\\
52.2829631577959	0.864999999999995\\
52.2829635304532	0.865199999999995\\
52.2829637742703	0.865399999999995\\
52.282964167229	0.865599999999995\\
52.282964330966	0.865799999999995\\
52.2829643567664	0.865999999999995\\
52.2829645491378	0.866199999999995\\
52.2829648224642	0.866399999999995\\
52.2829656394614	0.866599999999995\\
52.2829658289389	0.866799999999995\\
52.2829663777079	0.866999999999995\\
52.2829665308417	0.867199999999995\\
52.2829665779114	0.867399999999995\\
52.2829673651851	0.867599999999995\\
52.2829682898466	0.867799999999995\\
52.2829683525165	0.867999999999995\\
52.2829686997806	0.868199999999995\\
52.2829696876637	0.868399999999995\\
52.2829697492301	0.868599999999995\\
52.2829698936505	0.868799999999995\\
52.282970460365	0.868999999999995\\
52.282970462473	0.869199999999995\\
52.2829705970675	0.869399999999995\\
52.2829709297127	0.869599999999995\\
52.2829711138944	0.869799999999995\\
52.2829711985883	0.869999999999995\\
52.2829723022599	0.870199999999995\\
52.2829727775647	0.870399999999995\\
52.2829731160338	0.870599999999995\\
52.2829735830476	0.870799999999995\\
52.2829741837162	0.870999999999995\\
52.2829744390638	0.871199999999995\\
52.2829745612243	0.871399999999995\\
52.2829747751843	0.871599999999995\\
52.2829749829696	0.871799999999995\\
52.2829753600621	0.871999999999995\\
52.2829754228107	0.872199999999995\\
52.2829754414797	0.872399999999995\\
52.2829754728391	0.872599999999995\\
52.2829764132002	0.872799999999995\\
52.2829764650042	0.872999999999995\\
52.2829767666445	0.873199999999995\\
52.2829770407972	0.873399999999995\\
52.2829772567991	0.873599999999995\\
52.2829780160134	0.873799999999995\\
52.2829782225975	0.873999999999995\\
52.2829786886467	0.874199999999995\\
52.2829789799043	0.874399999999995\\
52.2829794660558	0.874599999999995\\
52.2829796085495	0.874799999999995\\
52.2829799561454	0.874999999999995\\
52.2829803853355	0.875199999999995\\
52.2829805889678	0.875399999999995\\
52.2829809230097	0.875599999999995\\
52.2829812270886	0.875799999999995\\
52.28298147757	0.875999999999995\\
52.2829815173667	0.876199999999995\\
52.2829815432326	0.876399999999995\\
52.2829820951115	0.876599999999995\\
52.2829835536562	0.876799999999995\\
52.2829840967702	0.876999999999995\\
52.2829842815925	0.877199999999995\\
52.2829849376995	0.877399999999995\\
52.2829849519367	0.877599999999995\\
52.2829864009436	0.877799999999995\\
52.2829865773917	0.877999999999995\\
52.282986631489	0.878199999999995\\
52.2829869587672	0.878399999999995\\
52.2829884775026	0.878599999999995\\
52.2829885043889	0.878799999999995\\
52.2829890734771	0.878999999999995\\
52.2829892812573	0.879199999999995\\
52.2829895433892	0.879399999999995\\
52.2829900767697	0.879599999999995\\
52.2829902266393	0.879799999999995\\
52.2829905404257	0.879999999999995\\
52.2829906317023	0.880199999999995\\
52.2829910432323	0.880399999999995\\
52.2829912746698	0.880599999999995\\
52.2829913564697	0.880799999999995\\
52.2829914497272	0.880999999999995\\
52.2829914963549	0.881199999999995\\
52.2829915209344	0.881399999999995\\
52.2829915248407	0.881599999999995\\
52.2829917747003	0.881799999999995\\
52.2829918644506	0.881999999999995\\
52.2829924707759	0.882199999999995\\
52.2829925325571	0.882399999999995\\
52.2829925863577	0.882599999999995\\
52.2829928901104	0.882799999999995\\
52.2829935702319	0.882999999999995\\
52.2829936317565	0.883199999999995\\
52.2829944701311	0.883399999999995\\
52.2829945438672	0.883599999999995\\
52.2829952265555	0.883799999999995\\
52.2829952445477	0.883999999999995\\
52.282995319917	0.884199999999995\\
52.2829953402072	0.884399999999995\\
52.2829954332288	0.884599999999995\\
52.282996080863	0.884799999999995\\
52.2829962027999	0.884999999999995\\
52.2829962074558	0.885199999999995\\
52.2829966567399	0.885399999999995\\
52.2829967027824	0.885599999999995\\
52.2829967826113	0.885799999999995\\
52.2829970800883	0.885999999999995\\
52.2829971938515	0.886199999999995\\
52.2829980589384	0.886399999999995\\
52.282998315908	0.886599999999995\\
52.282999600276	0.886799999999995\\
52.2829996787643	0.886999999999995\\
52.2830003287143	0.887199999999995\\
52.2830009568208	0.887399999999995\\
52.2830011184183	0.887599999999995\\
52.2830015931925	0.887799999999995\\
52.2830030479775	0.887999999999995\\
52.2830030585087	0.888199999999995\\
52.283003320558	0.888399999999995\\
52.2830042183861	0.888599999999995\\
52.2830042317394	0.888799999999995\\
52.2830043696106	0.888999999999995\\
52.2830043699261	0.889199999999995\\
52.2830043791488	0.889399999999995\\
52.2830048263089	0.889599999999995\\
52.2830050237828	0.889799999999995\\
52.2830058809426	0.889999999999995\\
52.2830060723274	0.890199999999995\\
52.2830064854667	0.890399999999995\\
52.2830068347301	0.890599999999995\\
52.2830071154524	0.890799999999995\\
52.2830071651479	0.890999999999995\\
52.2830086652839	0.891199999999995\\
52.2830087948668	0.891399999999995\\
52.2830088288569	0.891599999999996\\
52.2830094255193	0.891799999999995\\
52.2830094343157	0.891999999999995\\
52.283009533739	0.892199999999995\\
52.2830097879635	0.892399999999995\\
52.2830100480458	0.892599999999996\\
52.2830102216214	0.892799999999995\\
52.2830103551337	0.892999999999995\\
52.2830106651856	0.893199999999996\\
52.2830107241705	0.893399999999996\\
52.2830108016831	0.893599999999996\\
52.2830111652096	0.893799999999995\\
52.2830115232277	0.893999999999996\\
52.2830120859978	0.894199999999996\\
52.2830122881896	0.894399999999996\\
52.2830125912365	0.894599999999996\\
52.2830126381168	0.894799999999996\\
52.2830127240812	0.894999999999996\\
52.2830129021807	0.895199999999996\\
52.2830129473571	0.895399999999996\\
52.2830130116303	0.895599999999996\\
52.2830130325055	0.895799999999996\\
52.2830133397862	0.895999999999996\\
52.2830134705676	0.896199999999996\\
52.2830139823162	0.896399999999996\\
52.2830142552536	0.896599999999996\\
52.2830143940461	0.896799999999996\\
52.2830145319234	0.896999999999996\\
52.2830146030689	0.897199999999996\\
52.2830147300119	0.897399999999996\\
52.283015110541	0.897599999999996\\
52.2830152845629	0.897799999999996\\
52.2830160151045	0.897999999999996\\
52.2830163030698	0.898199999999996\\
52.2830168664979	0.898399999999996\\
52.2830170140999	0.898599999999996\\
52.2830171494148	0.898799999999996\\
52.2830171950393	0.898999999999996\\
52.2830182720921	0.899199999999996\\
52.2830182931829	0.899399999999996\\
52.2830183585667	0.899599999999996\\
52.2830186357103	0.899799999999996\\
52.2830190332123	0.899999999999996\\
52.2830192036471	0.900199999999996\\
52.2830194770843	0.900399999999996\\
52.2830209780932	0.900599999999996\\
52.2830215984172	0.900799999999996\\
52.2830219035454	0.900999999999996\\
52.2830221711771	0.901199999999996\\
52.2830224911442	0.901399999999996\\
52.2830228517322	0.901599999999996\\
52.2830236634894	0.901799999999996\\
52.2830238475514	0.901999999999996\\
52.2830239991668	0.902199999999996\\
52.2830250358738	0.902399999999996\\
52.2830253081703	0.902599999999996\\
52.2830253262082	0.902799999999996\\
52.2830253745565	0.902999999999996\\
52.2830258679478	0.903199999999996\\
52.2830259060403	0.903399999999996\\
52.2830260828836	0.903599999999996\\
52.2830267408107	0.903799999999996\\
52.2830277250448	0.903999999999996\\
52.2830277280952	0.904199999999996\\
52.283028534735	0.904399999999996\\
52.2830290946821	0.904599999999996\\
52.2830292154219	0.904799999999996\\
52.2830294603202	0.904999999999996\\
52.2830297972121	0.905199999999996\\
52.2830303400648	0.905399999999996\\
52.2830307778101	0.905599999999996\\
52.2830311439137	0.905799999999996\\
52.2830317391703	0.905999999999996\\
52.283032688607	0.906199999999996\\
52.2830326939752	0.906399999999996\\
52.2830328799274	0.906599999999996\\
52.2830330710826	0.906799999999996\\
52.2830331529917	0.906999999999996\\
52.2830333651753	0.907199999999996\\
52.2830336020189	0.907399999999996\\
52.2830339214362	0.907599999999996\\
52.2830340554778	0.907799999999996\\
52.2830347535868	0.907999999999996\\
52.2830348158639	0.908199999999996\\
52.283035247134	0.908399999999996\\
52.2830358417066	0.908599999999996\\
52.2830374728373	0.908799999999996\\
52.2830379332472	0.908999999999996\\
52.28303808697	0.909199999999996\\
52.2830381022133	0.909399999999996\\
52.28303820627	0.909599999999996\\
52.2830384134339	0.909799999999996\\
52.2830385110648	0.909999999999996\\
52.2830386419602	0.910199999999996\\
52.2830389576467	0.910399999999996\\
52.2830390217042	0.910599999999996\\
52.2830390655182	0.910799999999996\\
52.2830394908457	0.910999999999996\\
52.2830396698612	0.911199999999996\\
52.2830397797543	0.911399999999996\\
52.2830399576439	0.911599999999996\\
52.283040092021	0.911799999999996\\
52.2830401601378	0.911999999999996\\
52.2830407538224	0.912199999999996\\
52.2830413042785	0.912399999999996\\
52.2830416725564	0.912599999999996\\
52.2830418544761	0.912799999999996\\
52.2830423461397	0.912999999999996\\
52.2830432217027	0.913199999999996\\
52.283043360956	0.913399999999996\\
52.2830433834856	0.913599999999996\\
52.283044028611	0.913799999999996\\
52.2830443377443	0.913999999999996\\
52.2830445407483	0.914199999999996\\
52.2830450202344	0.914399999999996\\
52.2830451031035	0.914599999999996\\
52.2830453569879	0.914799999999996\\
52.2830458372745	0.914999999999996\\
52.2830459715681	0.915199999999996\\
52.2830460044508	0.915399999999996\\
52.2830460569156	0.915599999999996\\
52.2830463032745	0.915799999999996\\
52.2830465279344	0.915999999999996\\
52.2830467025081	0.916199999999996\\
52.2830471788135	0.916399999999996\\
52.2830472622031	0.916599999999996\\
52.283047636171	0.916799999999996\\
52.2830480968344	0.916999999999996\\
52.2830484004348	0.917199999999996\\
52.2830484131904	0.917399999999996\\
52.2830484845616	0.917599999999996\\
52.2830490438374	0.917799999999996\\
52.2830493449057	0.917999999999996\\
52.2830503299904	0.918199999999996\\
52.2830511098806	0.918399999999996\\
52.2830512686066	0.918599999999996\\
52.283051844923	0.918799999999997\\
52.2830518925992	0.918999999999996\\
52.2830519900564	0.919199999999996\\
52.2830521376247	0.919399999999996\\
52.2830526583732	0.919599999999997\\
52.2830527450154	0.919799999999997\\
52.2830534200435	0.919999999999996\\
52.2830534355705	0.920199999999996\\
52.2830539003143	0.920399999999997\\
52.283053985417	0.920599999999997\\
52.2830540221786	0.920799999999997\\
52.2830543503899	0.920999999999996\\
52.2830548486109	0.921199999999997\\
52.2830553020165	0.921399999999997\\
52.283055311817	0.921599999999997\\
52.2830560499081	0.921799999999997\\
52.2830562588864	0.921999999999997\\
52.2830577837221	0.922199999999997\\
52.2830584814199	0.922399999999997\\
52.2830591760212	0.922599999999997\\
52.2830591800433	0.922799999999997\\
52.2830591882456	0.922999999999997\\
52.2830596629321	0.923199999999997\\
52.2830598369841	0.923399999999997\\
52.2830605799982	0.923599999999997\\
52.28306087853	0.923799999999997\\
52.2830609587837	0.923999999999997\\
52.2830616182605	0.924199999999997\\
52.2830622835756	0.924399999999997\\
52.283062668608	0.924599999999997\\
52.2830635643092	0.924799999999997\\
52.2830639219161	0.924999999999997\\
52.283063923176	0.925199999999997\\
52.2830641270608	0.925399999999997\\
52.2830649241972	0.925599999999997\\
52.2830650533	0.925799999999997\\
52.2830663972771	0.925999999999997\\
52.2830669244637	0.926199999999997\\
52.2830676532718	0.926399999999997\\
52.2830681855661	0.926599999999997\\
52.2830684955239	0.926799999999997\\
52.283068548946	0.926999999999997\\
52.2830688444945	0.927199999999997\\
52.2830690670241	0.927399999999997\\
52.2830691792065	0.927599999999997\\
52.2830694559238	0.927799999999997\\
52.2830696587822	0.927999999999997\\
52.2830702012023	0.928199999999997\\
52.2830704382987	0.928399999999997\\
52.283070542625	0.928599999999997\\
52.2830717682589	0.928799999999997\\
52.2830717729226	0.928999999999997\\
52.2830719715589	0.929199999999997\\
52.2830721242122	0.929399999999997\\
52.2830723563235	0.929599999999997\\
52.2830725319011	0.929799999999997\\
52.2830729978991	0.929999999999997\\
52.2830731148493	0.930199999999997\\
52.2830733745223	0.930399999999997\\
52.2830736750355	0.930599999999997\\
52.2830761133854	0.930799999999997\\
52.2830761339984	0.930999999999997\\
52.283076137326	0.931199999999997\\
52.2830768569604	0.931399999999997\\
52.2830775387395	0.931599999999997\\
52.2830775945613	0.931799999999997\\
52.2830780522978	0.931999999999997\\
52.2830795044352	0.932199999999997\\
52.2830805166871	0.932399999999997\\
52.2830806503741	0.932599999999997\\
52.2830813751812	0.932799999999997\\
52.2830816661887	0.932999999999997\\
52.2830816913013	0.933199999999997\\
52.2830817867978	0.933399999999997\\
52.2830818471876	0.933599999999997\\
52.2830819615654	0.933799999999997\\
52.2830820021174	0.933999999999997\\
52.2830829229446	0.934199999999997\\
52.2830838684654	0.934399999999997\\
52.2830849927688	0.934599999999997\\
52.2830852610392	0.934799999999997\\
52.283086669582	0.934999999999997\\
52.2830872931715	0.935199999999997\\
52.2830882415616	0.935399999999997\\
52.2830887966141	0.935599999999997\\
52.283090691429	0.935799999999997\\
52.2830915345929	0.935999999999997\\
52.2830923560808	0.936199999999997\\
52.2830926350363	0.936399999999997\\
52.2830931013743	0.936599999999997\\
52.2830932417435	0.936799999999997\\
52.2830932781357	0.936999999999997\\
52.2830935600778	0.937199999999997\\
52.2830936011443	0.937399999999997\\
52.283093648039	0.937599999999997\\
52.2830939465301	0.937799999999997\\
52.2830941038511	0.937999999999997\\
52.2830944643095	0.938199999999997\\
52.283095190114	0.938399999999997\\
52.2830959402116	0.938599999999997\\
52.2830963959291	0.938799999999997\\
52.2830964964036	0.938999999999997\\
52.2830965814647	0.939199999999997\\
52.2830965902986	0.939399999999997\\
52.2830973757624	0.939599999999997\\
52.2830978322644	0.939799999999997\\
52.2830980651477	0.939999999999997\\
52.2830980653443	0.940199999999997\\
52.2830994432364	0.940399999999997\\
52.2830996410401	0.940599999999997\\
52.2830996416113	0.940799999999997\\
52.2830996884178	0.940999999999997\\
52.2831000416148	0.941199999999997\\
52.2831010979784	0.941399999999997\\
52.2831027486908	0.941599999999997\\
52.2831033179498	0.941799999999997\\
52.2831039214246	0.941999999999997\\
52.2831040992519	0.942199999999997\\
52.2831042703836	0.942399999999997\\
52.2831052890102	0.942599999999997\\
52.2831053948078	0.942799999999997\\
52.2831054003512	0.942999999999997\\
52.2831068454023	0.943199999999997\\
52.2831071776934	0.943399999999997\\
52.2831073139362	0.943599999999997\\
52.2831075313835	0.943799999999997\\
52.2831077439253	0.943999999999997\\
52.2831079420443	0.944199999999997\\
52.283108913583	0.944399999999997\\
52.2831095186895	0.944599999999997\\
52.2831098346915	0.944799999999997\\
52.2831103072918	0.944999999999997\\
52.2831106082419	0.945199999999997\\
52.2831111515128	0.945399999999997\\
52.283111684585	0.945599999999997\\
52.2831117525015	0.945799999999997\\
52.2831121682114	0.945999999999997\\
52.2831131256499	0.946199999999997\\
52.2831152925018	0.946399999999997\\
52.2831156823792	0.946599999999997\\
52.2831161455206	0.946799999999997\\
52.2831162368014	0.946999999999998\\
52.283116604591	0.947199999999997\\
52.2831168415279	0.947399999999997\\
52.28311728428	0.947599999999998\\
52.2831182154639	0.947799999999998\\
52.2831184296541	0.947999999999998\\
52.2831195151419	0.948199999999997\\
52.2831208671464	0.948399999999998\\
52.2831213713036	0.948599999999998\\
52.2831218187792	0.948799999999998\\
52.2831220202177	0.948999999999998\\
52.2831229566533	0.949199999999998\\
52.2831234046637	0.949399999999998\\
52.2831235230626	0.949599999999998\\
52.2831235737646	0.949799999999998\\
52.283125909015	0.949999999999998\\
52.2831259986018	0.950199999999998\\
52.2831270229345	0.950399999999998\\
52.2831275469555	0.950599999999998\\
52.2831278107045	0.950799999999998\\
52.2831283739239	0.950999999999998\\
52.2831284373336	0.951199999999998\\
52.2831292795369	0.951399999999998\\
52.2831300846499	0.951599999999998\\
52.2831304562331	0.951799999999998\\
52.2831312416832	0.951999999999998\\
52.2831314304333	0.952199999999998\\
52.2831326666045	0.952399999999998\\
52.2831331852133	0.952599999999998\\
52.2831331954686	0.952799999999998\\
52.2831343019802	0.952999999999998\\
52.2831345300712	0.953199999999998\\
52.2831346366004	0.953399999999998\\
52.2831348607344	0.953599999999998\\
52.2831349575702	0.953799999999998\\
52.2831354163092	0.953999999999998\\
52.2831368335724	0.954199999999998\\
52.2831378453813	0.954399999999998\\
52.2831388186006	0.954599999999998\\
52.2831395740321	0.954799999999998\\
52.2831397205223	0.954999999999998\\
52.2831414484873	0.955199999999998\\
52.2831414599213	0.955399999999998\\
52.283141960062	0.955599999999998\\
52.2831430693221	0.955799999999998\\
52.2831431226885	0.955999999999998\\
52.2831433366842	0.956199999999998\\
52.2831435509074	0.956399999999998\\
52.2831440926467	0.956599999999998\\
52.2831447944689	0.956799999999998\\
52.283145250173	0.956999999999998\\
52.283145400102	0.957199999999998\\
52.2831461579176	0.957399999999998\\
52.283147437974	0.957599999999998\\
52.283147915197	0.957799999999998\\
52.2831481077596	0.957999999999998\\
52.2831484496092	0.958199999999998\\
52.2831487474447	0.958399999999998\\
52.2831488400908	0.958599999999998\\
52.2831492230229	0.958799999999998\\
52.2831496627618	0.958999999999998\\
52.2831499692797	0.959199999999998\\
52.2831500385598	0.959399999999998\\
52.2831508100153	0.959599999999998\\
52.2831511692119	0.959799999999998\\
52.2831530249314	0.959999999999998\\
52.283153328253	0.960199999999998\\
52.283154122726	0.960399999999998\\
52.283154255366	0.960599999999998\\
52.2831552615161	0.960799999999998\\
52.2831552834485	0.960999999999998\\
52.2831566665841	0.961199999999998\\
52.2831584484705	0.961399999999998\\
52.2831588072568	0.961599999999998\\
52.2831592657114	0.961799999999998\\
52.2831607741655	0.961999999999998\\
52.283161450572	0.962199999999998\\
52.2831621356914	0.962399999999998\\
52.2831646358673	0.962599999999998\\
52.2831649786773	0.962799999999998\\
52.2831659609115	0.962999999999998\\
52.2831667086043	0.963199999999998\\
52.2831679837003	0.963399999999998\\
52.2831682196506	0.963599999999998\\
52.2831683375725	0.963799999999998\\
52.2831686694705	0.963999999999998\\
52.2831686727691	0.964199999999998\\
52.2831693739215	0.964399999999998\\
52.2831696997081	0.964599999999998\\
52.2831705108396	0.964799999999998\\
52.2831713376912	0.964999999999998\\
52.283172927191	0.965199999999998\\
52.2831731487884	0.965399999999998\\
52.2831733843854	0.965599999999998\\
52.2831748730521	0.965799999999998\\
52.2831790026823	0.965999999999998\\
52.2831797186092	0.966199999999998\\
52.2831797213265	0.966399999999998\\
52.2831797230794	0.966599999999998\\
52.2831859296999	0.966799999999998\\
52.2831866362704	0.966999999999998\\
52.2831875086743	0.967199999999998\\
52.2831878168912	0.967399999999998\\
52.2831895545962	0.967599999999998\\
52.2831901289428	0.967799999999998\\
52.2831901674861	0.967999999999998\\
52.2831903378669	0.968199999999999\\
52.2831908528225	0.968399999999998\\
52.2831914666823	0.968599999999998\\
52.283192115395	0.968799999999998\\
52.2831928299386	0.968999999999999\\
52.283192832511	0.969199999999999\\
52.2831933656296	0.969399999999998\\
52.2831938424517	0.969599999999999\\
52.2831940920339	0.969799999999999\\
52.2831945432957	0.969999999999999\\
52.2831959878456	0.970199999999999\\
52.2831968966661	0.970399999999999\\
52.2831993868987	0.970599999999999\\
52.2832012002553	0.970799999999999\\
52.2832018595864	0.970999999999999\\
52.2832018974	0.971199999999999\\
52.2832022053538	0.971399999999999\\
52.2832023705046	0.971599999999999\\
52.2832028445013	0.971799999999999\\
52.2832028586174	0.971999999999999\\
52.2832034184184	0.972199999999999\\
52.2832040912825	0.972399999999999\\
52.2832054984023	0.972599999999999\\
52.283205569197	0.972799999999999\\
52.2832069782811	0.972999999999999\\
52.2832074174036	0.973199999999999\\
52.2832075393007	0.973399999999999\\
52.2832076226908	0.973599999999999\\
52.2832094184386	0.973799999999999\\
52.2832096417732	0.973999999999999\\
52.2832117718984	0.974199999999999\\
52.2832120492975	0.974399999999999\\
52.2832123118724	0.974599999999999\\
52.2832124357632	0.974799999999999\\
52.2832141456631	0.974999999999999\\
52.2832142907992	0.975199999999999\\
52.2832143342678	0.975399999999999\\
52.2832162269434	0.975599999999999\\
52.283216864485	0.975799999999999\\
52.2832172912011	0.975999999999999\\
52.2832175581223	0.976199999999999\\
52.2832186222671	0.976399999999999\\
52.2832186860823	0.976599999999999\\
52.2832186899392	0.976799999999999\\
52.2832209549183	0.976999999999999\\
52.2832220691334	0.977199999999999\\
52.2832222123318	0.977399999999999\\
52.2832229747293	0.977599999999999\\
52.2832230329868	0.977799999999999\\
52.2832243261399	0.977999999999999\\
52.2832313550913	0.978199999999999\\
52.2832329386799	0.978399999999999\\
52.2832338085906	0.978599999999999\\
52.2832342000822	0.978799999999999\\
52.2832345098611	0.978999999999999\\
52.2832355596737	0.979199999999999\\
52.2832363551522	0.979399999999999\\
52.2832401966825	0.979599999999999\\
52.2832403103853	0.979799999999999\\
52.2832408411137	0.979999999999999\\
52.2832435050425	0.980199999999999\\
52.2832435569841	0.980399999999999\\
52.2832445079624	0.980599999999999\\
52.2832447024695	0.980799999999999\\
52.2832447842256	0.980999999999999\\
52.2832473663173	0.981199999999999\\
52.283249045492	0.981399999999999\\
52.2832519244081	0.981599999999999\\
52.2832542692765	0.981799999999999\\
52.2832550077486	0.981999999999999\\
52.2832559085238	0.982199999999999\\
52.2832627351645	0.982399999999999\\
52.2832644726555	0.982599999999999\\
52.2832656321262	0.982799999999999\\
52.2832678067266	0.982999999999999\\
52.2832713659765	0.983199999999999\\
52.2832722474731	0.983399999999999\\
52.2832768873715	0.983599999999999\\
52.2832772848538	0.983799999999999\\
52.2832802599421	0.983999999999999\\
52.2832823957658	0.984199999999999\\
52.2832826485061	0.984399999999999\\
52.2832834199003	0.984599999999999\\
52.2832834347021	0.984799999999999\\
52.2832843377876	0.984999999999999\\
52.2832847473756	0.985199999999999\\
52.2832854543106	0.985399999999999\\
52.2832866512982	0.985599999999999\\
52.2832874425268	0.985799999999999\\
52.2832879210761	0.985999999999999\\
52.2832907217455	0.986199999999999\\
52.2832933467389	0.986399999999999\\
52.2832948254745	0.986599999999999\\
52.283296415626	0.986799999999999\\
52.2832968995988	0.986999999999999\\
52.2833005835211	0.987199999999999\\
52.2833021275292	0.987399999999999\\
52.2833024323889	0.987599999999999\\
52.283302819658	0.987799999999999\\
52.2833032079651	0.987999999999999\\
52.2833034002607	0.988199999999999\\
52.2833055899469	0.988399999999999\\
52.2833109654362	0.988599999999999\\
52.2833126272348	0.988799999999999\\
52.2833138165529	0.988999999999999\\
52.2833154215841	0.989199999999999\\
52.2833158300518	0.9894\\
52.2833200024239	0.989599999999999\\
52.2833220246158	0.989799999999999\\
52.2833254492577	0.99\\
52.2833274495794	0.9902\\
52.2833303101916	0.9904\\
52.2833327677975	0.990599999999999\\
52.2833332614159	0.9908\\
52.2833400797199	0.991\\
52.2833419795146	0.9912\\
52.2833423253061	0.9914\\
52.2833464249888	0.9916\\
52.2833479427431	0.9918\\
52.2833489395524	0.992\\
52.2833500612943	0.9922\\
52.283350490319	0.9924\\
52.2833505129723	0.9926\\
52.2833520921795	0.9928\\
52.2833537435844	0.993\\
52.2833573842781	0.9932\\
52.2833580139682	0.9934\\
52.2833605636465	0.9936\\
52.2833630042219	0.9938\\
52.2833682395437	0.994\\
52.2833707840668	0.9942\\
52.2833708735517	0.9944\\
52.2833741166236	0.9946\\
52.2833834879781	0.9948\\
52.2833898678098	0.995\\
52.2833908651468	0.9952\\
52.2833944046475	0.9954\\
52.2834038888612	0.9956\\
52.2834150578869	0.9958\\
52.283429413715	0.996\\
52.2834360652442	0.9962\\
52.2834390050628	0.9964\\
52.2834420153143	0.9966\\
52.2834421814886	0.9968\\
52.2834495759432	0.997\\
52.2834514492759	0.9972\\
52.28345243175	0.9974\\
52.2834787293735	0.9976\\
52.283480063477	0.9978\\
52.2834806396173	0.998\\
52.2834987330816	0.9982\\
52.283503162107	0.9984\\
52.2835075830701	0.9986\\
52.283519218587	0.9988\\
52.2835205210026	0.999\\
52.2835338500442	0.9992\\
52.2835498979773	0.9994\\
52.283556796565	0.9996\\
52.2835923177897	0.9998\\
52.2836110639199	1\\
};
\addlegendentry{$\sigma_{\theta_{BU}}$-$N_s$ =10}

\addplot[const plot, color=mycolor4, dashed, line width=3.0pt] table[row sep=crcr] {%
5.5366270827227e-06	0\\
5.5366270827227e-06	0.000199999999999978\\
7.09575423311249e-06	0.000399999999999956\\
7.29709557050133e-06	0.000599999999999934\\
8.29810740113559e-06	0.000799999999999912\\
1.31401279054194e-05	0.001\\
1.61074585668013e-05	0.00119999999999998\\
4.18300080772166e-05	0.00139999999999996\\
5.9820538915116e-05	0.00159999999999993\\
5.9938717815346e-05	0.00179999999999991\\
6.07686974616784e-05	0.00199999999999989\\
6.69579688594972e-05	0.00219999999999987\\
7.43199912205024e-05	0.00239999999999985\\
7.70479243744265e-05	0.00259999999999982\\
8.1200483251399e-05	0.0027999999999998\\
9.03000415153324e-05	0.00299999999999989\\
9.86269053100373e-05	0.00319999999999987\\
0.000140496752748027	0.00339999999999985\\
0.00014491236157543	0.00359999999999983\\
0.000147561767537171	0.0037999999999998\\
0.000148073343422356	0.00399999999999978\\
0.000168633935725858	0.00419999999999976\\
0.000171550464309674	0.00439999999999974\\
0.000172821070301453	0.00459999999999972\\
0.000184738096114704	0.00479999999999969\\
0.00018639560108146	0.00499999999999978\\
0.000212989371752874	0.00519999999999976\\
0.000220010760428743	0.00539999999999985\\
0.000225231148057348	0.00559999999999983\\
0.000240398219654812	0.00579999999999981\\
0.000248525394979605	0.00599999999999978\\
0.000251339695065404	0.00619999999999976\\
0.000268901273147704	0.00639999999999974\\
0.000269471970681349	0.00659999999999972\\
0.000272714067969982	0.0067999999999997\\
0.000273585379633664	0.00699999999999967\\
0.000283370393454079	0.00719999999999965\\
0.000290283460411149	0.00739999999999963\\
0.000296021715405598	0.00759999999999961\\
0.000296950723673396	0.00779999999999959\\
0.000298993369223209	0.00799999999999956\\
0.000299893372995088	0.00819999999999965\\
0.000301814327628484	0.00839999999999963\\
0.000309955741256544	0.00859999999999961\\
0.000311187703410346	0.00879999999999959\\
0.000317368830377695	0.00899999999999956\\
0.000320460539641881	0.00919999999999954\\
0.000326837134095052	0.00939999999999952\\
0.000334190887045691	0.00959999999999961\\
0.000335018243392786	0.00979999999999959\\
0.000336359959497787	0.00999999999999956\\
0.000336554243985837	0.0101999999999995\\
0.000338314440618885	0.0103999999999996\\
0.000339150703053421	0.0105999999999996\\
0.000341738870570798	0.0107999999999996\\
0.000356557953695328	0.0109999999999996\\
0.000358316303812828	0.0111999999999995\\
0.000361371461376101	0.0113999999999995\\
0.000365499570858515	0.0115999999999995\\
0.000370741226958053	0.0117999999999995\\
0.00038079998703925	0.0119999999999996\\
0.00039168534169289	0.0121999999999997\\
0.000405973105801259	0.0123999999999996\\
0.000410968190006602	0.0125999999999997\\
0.0004188711815747	0.0127999999999997\\
0.00042070832068538	0.0129999999999997\\
0.000424043974273038	0.0131999999999997\\
0.000439509354766311	0.0133999999999996\\
0.000452688100756756	0.0135999999999997\\
0.000465852593997855	0.0137999999999997\\
0.000470006696754236	0.0139999999999997\\
0.000485273753970264	0.0141999999999997\\
0.000491347491108612	0.0143999999999997\\
0.000496243007795207	0.0145999999999997\\
0.000500136916872846	0.0147999999999998\\
0.000501589759017154	0.0149999999999998\\
0.000509052161166045	0.0151999999999998\\
0.000532008014874939	0.0153999999999997\\
0.000541808045973713	0.0155999999999997\\
0.000550639814500588	0.0157999999999998\\
0.000553616692315652	0.0159999999999999\\
0.000562649728941284	0.0162\\
0.000569277096216162	0.0164\\
0.000572998601644779	0.0165999999999999\\
0.000591746506938812	0.0167999999999999\\
0.000596143978182421	0.0169999999999999\\
0.000601430465551929	0.0171999999999999\\
0.000608742234967676	0.0174\\
0.000609550210130917	0.0175999999999999\\
0.000614065884027138	0.0177999999999999\\
0.00062177788767578	0.0179999999999999\\
0.00062529229207191	0.0181999999999999\\
0.000627417796220493	0.0183999999999999\\
0.000628109739294303	0.0185999999999998\\
0.000630468363301917	0.0187999999999998\\
0.000630661624999915	0.0189999999999998\\
0.000631866168835405	0.0191999999999998\\
0.000634640821541892	0.0193999999999998\\
0.000637703884803201	0.0195999999999997\\
0.000639666538315025	0.0197999999999998\\
0.000647848691273612	0.0199999999999998\\
0.000652484652001761	0.0201999999999998\\
0.000653163518597123	0.0203999999999999\\
0.000653843653899845	0.0205999999999998\\
0.000664535726363173	0.0207999999999998\\
0.000665351498986993	0.0209999999999998\\
0.000672484250154146	0.0211999999999998\\
0.000678384456556671	0.0213999999999998\\
0.000693378781641319	0.0215999999999997\\
0.000707553017090749	0.0217999999999997\\
0.000712988875489624	0.0219999999999997\\
0.000713180487732881	0.0221999999999997\\
0.000724299468125495	0.0223999999999998\\
0.000732015822922427	0.0225999999999997\\
0.000735285932087668	0.0227999999999998\\
0.000740832725209124	0.0229999999999998\\
0.000742657596634148	0.0231999999999998\\
0.000745795783016297	0.0233999999999998\\
0.000752845321359944	0.0235999999999998\\
0.000755687281416239	0.0237999999999998\\
0.000757486077760248	0.0239999999999998\\
0.000767249937466574	0.0241999999999998\\
0.00077495768953419	0.0243999999999998\\
0.000792975854099828	0.0245999999999997\\
0.00079482471757155	0.0247999999999997\\
0.00080068800482686	0.0249999999999997\\
0.000801147046081385	0.0251999999999997\\
0.000803117259087868	0.0253999999999996\\
0.000805903207286223	0.0255999999999996\\
0.000809943843579413	0.0257999999999997\\
0.000812320161572497	0.0259999999999997\\
0.000819949724210115	0.0261999999999998\\
0.000821490808872116	0.0263999999999998\\
0.000824102562909107	0.0265999999999997\\
0.000837416013360783	0.0267999999999997\\
0.000858014914367215	0.0269999999999997\\
0.000860751923119422	0.0271999999999997\\
0.000865713802585155	0.0273999999999996\\
0.000866569573133122	0.0275999999999996\\
0.000876631157330598	0.0277999999999996\\
0.000879877142586524	0.0279999999999996\\
0.00088053208125199	0.0281999999999996\\
0.000902464584625305	0.0283999999999996\\
0.000921449692262024	0.0285999999999996\\
0.00092176797038172	0.0287999999999996\\
0.000931007077457428	0.0289999999999996\\
0.000936697029173916	0.0291999999999996\\
0.000942191565836025	0.0293999999999995\\
0.000943819555172643	0.0295999999999995\\
0.000948641071817701	0.0297999999999995\\
0.000955639919186918	0.0299999999999995\\
0.000961496988349686	0.0301999999999996\\
0.000971758666817686	0.0303999999999995\\
0.00098135919667626	0.0305999999999995\\
0.000995575317473679	0.0307999999999996\\
0.000997089562799181	0.0309999999999996\\
0.00100027976105602	0.0311999999999996\\
0.00100666583063921	0.0313999999999995\\
0.00101086392763263	0.0315999999999995\\
0.00102128044091583	0.0317999999999996\\
0.00103775800744433	0.0319999999999996\\
0.00104710609281664	0.0321999999999996\\
0.00105912907426728	0.0323999999999995\\
0.00106459491641033	0.0325999999999995\\
0.00106701138667034	0.0327999999999995\\
0.00106733571535004	0.0329999999999995\\
0.00107311870645226	0.0331999999999995\\
0.00107404152927273	0.0333999999999994\\
0.00108002667894315	0.0335999999999994\\
0.00108403688558793	0.0337999999999994\\
0.00108593800029653	0.0339999999999994\\
0.00108645343251203	0.0341999999999993\\
0.00109866454212773	0.0343999999999993\\
0.00110797917329998	0.0345999999999993\\
0.00111869111764632	0.0347999999999993\\
0.00112742660468269	0.0349999999999994\\
0.00112988652084574	0.0351999999999993\\
0.00113906963625367	0.0353999999999994\\
0.00115595140920981	0.0355999999999994\\
0.00116029377040677	0.0357999999999994\\
0.00116203209934284	0.0359999999999994\\
0.00117085648388125	0.0361999999999993\\
0.0011785793466592	0.0363999999999994\\
0.00117868637091524	0.0365999999999995\\
0.00118415016576705	0.0367999999999995\\
0.00119438664145932	0.0369999999999995\\
0.00119477762684912	0.0371999999999995\\
0.00120076388464069	0.0373999999999994\\
0.00120199059009458	0.0375999999999994\\
0.00120415492838009	0.0377999999999994\\
0.00120903042712942	0.0379999999999994\\
0.00122238898834231	0.0381999999999993\\
0.00122279630078197	0.0383999999999993\\
0.00122426826923638	0.0385999999999993\\
0.00122673443020227	0.0387999999999994\\
0.00122891216645987	0.0389999999999994\\
0.00123315573034121	0.0391999999999993\\
0.00123542473057666	0.0393999999999993\\
0.0012424082878141	0.0395999999999994\\
0.00124463385671344	0.0397999999999994\\
0.00124563874685521	0.0399999999999994\\
0.00126224240072043	0.0401999999999993\\
0.00126233697141285	0.0403999999999994\\
0.00126436873040743	0.0405999999999994\\
0.00127244627964248	0.0407999999999994\\
0.00127729819556801	0.0409999999999994\\
0.00129287810192271	0.0411999999999993\\
0.0012967753450645	0.0413999999999993\\
0.00130250231017122	0.0415999999999993\\
0.0013034767754545	0.0417999999999994\\
0.00131465982814661	0.0419999999999994\\
0.0013164878550222	0.0421999999999993\\
0.00131971419155556	0.0423999999999993\\
0.00132497838553947	0.0425999999999993\\
0.00132681349643269	0.0427999999999993\\
0.00132758698506098	0.0429999999999994\\
0.00133831615663685	0.0431999999999994\\
0.00133863768917643	0.0433999999999993\\
0.001349116006572	0.0435999999999993\\
0.00136199228476379	0.0437999999999993\\
0.00136915297603516	0.0439999999999993\\
0.00137137616000512	0.0441999999999992\\
0.00137233694436779	0.0443999999999992\\
0.00137351828050682	0.0445999999999992\\
0.00138506127427905	0.0447999999999992\\
0.00138901896874154	0.0449999999999992\\
0.0013897379266962	0.0451999999999992\\
0.0013902458446986	0.0453999999999992\\
0.0013943765442689	0.0455999999999992\\
0.00140472040662552	0.0457999999999992\\
0.00140937124519015	0.0459999999999992\\
0.00141712502610517	0.0461999999999992\\
0.00141715083055915	0.0463999999999993\\
0.0014178773135567	0.0465999999999993\\
0.00142023598578153	0.0467999999999993\\
0.00142109302475696	0.0469999999999993\\
0.00142177504500906	0.0471999999999992\\
0.00142209564842592	0.0473999999999992\\
0.00142395910372274	0.0475999999999993\\
0.00142546599471208	0.0477999999999993\\
0.00142617850056808	0.0479999999999993\\
0.00143039164981959	0.0481999999999992\\
0.00144260334534117	0.0483999999999992\\
0.00146879818671674	0.0485999999999993\\
0.00147027229931029	0.0487999999999993\\
0.00147391706634793	0.0489999999999993\\
0.00147618824573724	0.0491999999999992\\
0.00148476690650816	0.0493999999999993\\
0.00148682346547712	0.0495999999999993\\
0.00148757527722581	0.0497999999999993\\
0.00149652466650374	0.0499999999999993\\
0.00151315415672708	0.0501999999999992\\
0.00151798200194443	0.0503999999999992\\
0.00153455434218969	0.0505999999999992\\
0.00154018497492657	0.0507999999999992\\
0.00154064735463123	0.0509999999999992\\
0.00154082663367895	0.0511999999999992\\
0.00154260634421403	0.0513999999999992\\
0.00154356617456297	0.0515999999999992\\
0.00156070010515433	0.0517999999999992\\
0.001565876531471	0.0519999999999992\\
0.00157339816459674	0.0521999999999991\\
0.0015866452638624	0.0523999999999992\\
0.00158683344204804	0.0525999999999992\\
0.00158744303773046	0.0527999999999993\\
0.00161414115486305	0.0529999999999994\\
0.00163073757213308	0.0531999999999994\\
0.00163760289062814	0.0533999999999993\\
0.0016457308873439	0.0535999999999993\\
0.00165180594643528	0.0537999999999993\\
0.00165204132603706	0.0539999999999993\\
0.00165584928522352	0.0541999999999992\\
0.00165586340829529	0.0543999999999992\\
0.00167189565327991	0.0545999999999992\\
0.00167496404820045	0.0547999999999992\\
0.00167666297656825	0.0549999999999992\\
0.00167779981002995	0.0551999999999991\\
0.00168417658345293	0.0553999999999991\\
0.00168991719097964	0.0555999999999991\\
0.00169323970311966	0.0557999999999991\\
0.00169495320832897	0.0559999999999992\\
0.00169915431829364	0.0561999999999991\\
0.00170109009532008	0.0563999999999992\\
0.00171851858961506	0.0565999999999992\\
0.00172984596746287	0.0567999999999993\\
0.00175363370029624	0.0569999999999993\\
0.00175593647570697	0.0571999999999993\\
0.00175940276246139	0.0573999999999992\\
0.00175943112860726	0.0575999999999993\\
0.00176029843189739	0.0577999999999993\\
0.0017634999152934	0.0579999999999993\\
0.00176711440652924	0.0581999999999993\\
0.00177453791596493	0.0583999999999992\\
0.00177475840343682	0.0585999999999992\\
0.00177641582371177	0.0587999999999992\\
0.00177952636466174	0.0589999999999993\\
0.00178448913786334	0.0591999999999993\\
0.00179171849002044	0.0593999999999992\\
0.00179197240075195	0.0595999999999992\\
0.00181011476130249	0.0597999999999992\\
0.00181554796258329	0.0599999999999993\\
0.00181876994191893	0.0601999999999993\\
0.00183284811288392	0.0603999999999992\\
0.00183576109642149	0.0605999999999992\\
0.00183584394311862	0.0607999999999992\\
0.00184845632534834	0.0609999999999993\\
0.00185071768105064	0.0611999999999994\\
0.00185078400295011	0.0613999999999993\\
0.00185120480089073	0.0615999999999993\\
0.0018637087479131	0.0617999999999993\\
0.00186464626289563	0.0619999999999993\\
0.00186956556245656	0.0621999999999993\\
0.00189042036517403	0.0623999999999993\\
0.00189422619693835	0.0625999999999993\\
0.00190042544138838	0.0627999999999994\\
0.00191189634681692	0.0629999999999994\\
0.00191704818907753	0.0631999999999994\\
0.00192149066350645	0.0633999999999993\\
0.00192174614234047	0.0635999999999993\\
0.00192362604917725	0.0637999999999993\\
0.00193367905094371	0.0639999999999993\\
0.00194202787553977	0.0641999999999993\\
0.00194732031039068	0.0643999999999993\\
0.00194787416787644	0.0645999999999993\\
0.00196420370513392	0.0647999999999993\\
0.00196655786576419	0.0649999999999993\\
0.00196913362859352	0.0651999999999993\\
0.00197303265574342	0.0653999999999992\\
0.00198607379330535	0.0655999999999992\\
0.00198825525640652	0.0657999999999992\\
0.00200100523039229	0.0659999999999992\\
0.00200572061599238	0.0661999999999991\\
0.00201594712519392	0.0663999999999991\\
0.00201716731058068	0.0665999999999991\\
0.00201898347419086	0.0667999999999991\\
0.00202633939278436	0.0669999999999991\\
0.00202779000533121	0.067199999999999\\
0.00202893305932811	0.067399999999999\\
0.00202948914544762	0.067599999999999\\
0.00203962086294318	0.067799999999999\\
0.00205289345523245	0.0679999999999991\\
0.00205844567469825	0.068199999999999\\
0.00207907885552584	0.068399999999999\\
0.00208119007940056	0.0685999999999991\\
0.00208249908685615	0.0687999999999992\\
0.00208702593720562	0.0689999999999992\\
0.0020928818461402	0.0691999999999992\\
0.0020953266503207	0.0693999999999991\\
0.0020986397436138	0.0695999999999991\\
0.0021025253921739	0.0697999999999991\\
0.00210734251803459	0.0699999999999991\\
0.0021138819095449	0.070199999999999\\
0.00211826436929876	0.0703999999999991\\
0.00212315516550469	0.0705999999999991\\
0.00215739586017997	0.0707999999999991\\
0.00216394347102281	0.0709999999999991\\
0.00219034556304416	0.0711999999999992\\
0.00220557570521907	0.0713999999999991\\
0.00223318472420829	0.0715999999999991\\
0.00224362490053843	0.0717999999999991\\
0.00224405543349855	0.0719999999999991\\
0.00224716205265921	0.0721999999999992\\
0.00226308723590495	0.0723999999999991\\
0.00228966647925291	0.0725999999999992\\
0.00229163661540447	0.0727999999999993\\
0.00230462592112701	0.0729999999999993\\
0.00230610412009085	0.0731999999999993\\
0.00231300769295225	0.0733999999999992\\
0.00232134430665145	0.0735999999999993\\
0.00232785068872093	0.0737999999999994\\
0.00233336279989733	0.0739999999999994\\
0.00233367081535304	0.0741999999999994\\
0.0023344993250456	0.0743999999999994\\
0.00234069442471764	0.0745999999999993\\
0.00234237853945482	0.0747999999999993\\
0.00235058555505425	0.0749999999999993\\
0.00236461407488263	0.0751999999999994\\
0.00237206942112045	0.0753999999999995\\
0.00237557341908834	0.0755999999999994\\
0.00237652925939962	0.0757999999999994\\
0.00238451771933883	0.0759999999999994\\
0.00238834516077126	0.0761999999999994\\
0.00238897816264856	0.0763999999999994\\
0.00239008569702819	0.0765999999999993\\
0.00239092524292425	0.0767999999999993\\
0.00239100555018065	0.0769999999999994\\
0.00240626521408282	0.0771999999999994\\
0.00241133805507685	0.0773999999999994\\
0.00242110013609296	0.0775999999999993\\
0.00243623477095935	0.0777999999999994\\
0.00243631257049787	0.0779999999999994\\
0.00243853666557589	0.0781999999999994\\
0.00244175513665158	0.0783999999999994\\
0.00244638032086215	0.0785999999999993\\
0.00244950593080312	0.0787999999999993\\
0.00247040261663265	0.0789999999999993\\
0.00248107721359553	0.0791999999999993\\
0.00248786565963923	0.0793999999999992\\
0.00248969223983634	0.0795999999999992\\
0.00249115941014413	0.0797999999999992\\
0.00251591454227689	0.0799999999999992\\
0.00252341443716376	0.0801999999999992\\
0.00252543148692625	0.0803999999999991\\
0.0025307040439815	0.0805999999999991\\
0.00253263460702606	0.0807999999999991\\
0.00253380616495047	0.0809999999999992\\
0.00253621361582213	0.0811999999999992\\
0.0025507924372984	0.0813999999999991\\
0.00255186156245048	0.0815999999999991\\
0.00256596980890593	0.0817999999999992\\
0.00257275954461685	0.0819999999999992\\
0.00257848452135846	0.0821999999999992\\
0.00257896051574867	0.0823999999999991\\
0.0025834494345263	0.0825999999999991\\
0.00258869590952241	0.0827999999999991\\
0.00258958640039518	0.0829999999999991\\
0.00259277241243457	0.0831999999999992\\
0.00259409308120307	0.0833999999999991\\
0.00259775002925624	0.0835999999999991\\
0.00259944821508221	0.0837999999999991\\
0.00260002164739989	0.0839999999999991\\
0.00260469477733365	0.0841999999999991\\
0.00260901922477517	0.0843999999999991\\
0.00262358289112466	0.0845999999999992\\
0.00262588344773591	0.0847999999999992\\
0.00263034072385566	0.0849999999999992\\
0.00263190396580732	0.0851999999999992\\
0.00263877432469278	0.0853999999999991\\
0.00264068299770015	0.0855999999999991\\
0.00264310595962174	0.0857999999999991\\
0.00264878798076826	0.0859999999999991\\
0.00265119146920949	0.0861999999999991\\
0.00267357703011032	0.086399999999999\\
0.00269105633448513	0.086599999999999\\
0.00271629446776689	0.086799999999999\\
0.00271961931058875	0.086999999999999\\
0.00271984663159369	0.0871999999999989\\
0.0027307701703902	0.0873999999999989\\
0.00274517857182444	0.0875999999999989\\
0.00276568616450019	0.0877999999999989\\
0.00277101571063881	0.0879999999999989\\
0.00277191073772681	0.0881999999999988\\
0.00277297434291492	0.0883999999999988\\
0.00277686793633841	0.0885999999999988\\
0.00278914450993712	0.0887999999999988\\
0.00279645139893483	0.0889999999999987\\
0.00280329997116066	0.0891999999999987\\
0.00280345929820402	0.0893999999999987\\
0.00280933405378571	0.0895999999999987\\
0.00282536867921196	0.0897999999999987\\
0.0028284698697669	0.0899999999999987\\
0.00283113520805577	0.0901999999999987\\
0.00283917279626111	0.0903999999999987\\
0.00286243197449559	0.0905999999999987\\
0.00287149630675197	0.0907999999999987\\
0.00287257153324161	0.0909999999999986\\
0.00287742216483371	0.0911999999999986\\
0.0028794237479309	0.0913999999999986\\
0.00289057650916654	0.0915999999999987\\
0.00290945457644406	0.0917999999999987\\
0.00292328369201053	0.0919999999999986\\
0.00292450601211881	0.0921999999999986\\
0.00292724805932127	0.0923999999999986\\
0.00293584794753397	0.0925999999999986\\
0.00293876088712263	0.0927999999999986\\
0.00294801171552513	0.0929999999999986\\
0.00295969493706215	0.0931999999999986\\
0.00296178203844608	0.0933999999999986\\
0.00296885471846424	0.0935999999999986\\
0.00296972339311413	0.0937999999999986\\
0.00297746506635402	0.0939999999999985\\
0.00298029508558709	0.0941999999999986\\
0.00298357084344607	0.0943999999999986\\
0.00298449321860665	0.0945999999999986\\
0.00299146571024588	0.0947999999999987\\
0.00299594126244349	0.0949999999999986\\
0.00299701112223055	0.0951999999999986\\
0.00301056994710077	0.0953999999999986\\
0.00301240342436887	0.0955999999999986\\
0.00301337822354042	0.0957999999999986\\
0.00301659227226474	0.0959999999999985\\
0.00301775122543149	0.0961999999999986\\
0.00302210075505165	0.0963999999999986\\
0.00303035588511223	0.0965999999999987\\
0.00303430183789873	0.0967999999999988\\
0.00303901429161899	0.0969999999999988\\
0.00305151014678863	0.0971999999999987\\
0.00305697575061908	0.0973999999999987\\
0.00306323305228135	0.0975999999999987\\
0.00308351696446593	0.0977999999999987\\
0.00308869202190367	0.0979999999999986\\
0.00309507233043367	0.0981999999999986\\
0.00309746035565097	0.0983999999999987\\
0.0030974822937686	0.0985999999999987\\
0.00309786382668983	0.0987999999999987\\
0.00309896737513472	0.0989999999999986\\
0.00310322763427237	0.0991999999999986\\
0.00311143152838956	0.0993999999999987\\
0.00311869988860268	0.0995999999999988\\
0.00311961817911683	0.0997999999999989\\
0.00313467642545326	0.0999999999999989\\
0.00313832032495326	0.100199999999999\\
0.00315356922448121	0.100399999999999\\
0.00315399530746366	0.100599999999999\\
0.00315542801602892	0.100799999999999\\
0.00316895756211536	0.100999999999999\\
0.00317055224410449	0.101199999999999\\
0.00318985012609869	0.101399999999999\\
0.00321325624590538	0.101599999999999\\
0.00321417900947529	0.101799999999999\\
0.00321467949915865	0.101999999999999\\
0.00321514311342742	0.102199999999999\\
0.00321665199453435	0.102399999999999\\
0.00322274733623285	0.102599999999999\\
0.00322556233401784	0.102799999999999\\
0.00322629989025965	0.102999999999999\\
0.00322813863817758	0.103199999999999\\
0.00323118078018275	0.103399999999999\\
0.0032367715616095	0.103599999999999\\
0.00325281026350816	0.103799999999999\\
0.00326308360849563	0.103999999999999\\
0.00327465053821913	0.104199999999999\\
0.00327483518049308	0.104399999999999\\
0.0032781063537606	0.104599999999999\\
0.00328687153211458	0.104799999999999\\
0.00329128695554109	0.104999999999999\\
0.00329291518539761	0.105199999999999\\
0.00329764191683774	0.105399999999999\\
0.00332083014376092	0.105599999999999\\
0.00332602379182702	0.105799999999999\\
0.00332893336218732	0.105999999999999\\
0.00334727846076176	0.106199999999999\\
0.00334839136791246	0.106399999999999\\
0.00335672122293615	0.106599999999999\\
0.00335923144521062	0.106799999999999\\
0.00335924306732955	0.106999999999999\\
0.00336151889343928	0.107199999999999\\
0.00336565415401086	0.107399999999999\\
0.00338427797097224	0.107599999999999\\
0.00338930661583716	0.107799999999999\\
0.00340016760324043	0.107999999999999\\
0.00340272798677748	0.108199999999999\\
0.00341810402447198	0.108399999999999\\
0.00342421334403402	0.108599999999999\\
0.00342821773724188	0.108799999999999\\
0.00342855484706326	0.108999999999999\\
0.00344005698098421	0.109199999999999\\
0.00344526753548274	0.109399999999999\\
0.00344690748676148	0.109599999999999\\
0.00344948886515588	0.109799999999999\\
0.00346251313368235	0.109999999999999\\
0.00346777170769294	0.110199999999999\\
0.00347555382633239	0.110399999999999\\
0.00347615878776216	0.110599999999999\\
0.00347729823238292	0.110799999999999\\
0.0034842157369453	0.110999999999999\\
0.00348840939350907	0.111199999999999\\
0.00349629013152484	0.111399999999999\\
0.00349652002952332	0.111599999999999\\
0.00350000998343079	0.111799999999999\\
0.00350163755003352	0.111999999999999\\
0.00350714981992596	0.112199999999999\\
0.00352058118401007	0.112399999999999\\
0.00352850612681241	0.112599999999999\\
0.00353881718280344	0.112799999999999\\
0.00354603701243389	0.112999999999999\\
0.0035504773467121	0.113199999999999\\
0.00355751617105833	0.113399999999999\\
0.00356231588495334	0.113599999999999\\
0.00356405948642531	0.113799999999999\\
0.00356622408422817	0.113999999999999\\
0.00356799889763141	0.114199999999999\\
0.00357711727425461	0.114399999999999\\
0.00357823306045931	0.114599999999999\\
0.00358020470334776	0.114799999999999\\
0.00358189419694678	0.114999999999999\\
0.00358572618886877	0.115199999999999\\
0.00358614841903542	0.115399999999999\\
0.00358666812302529	0.115599999999999\\
0.00358870205438643	0.115799999999999\\
0.00360982168124724	0.115999999999999\\
0.00361290130985829	0.116199999999999\\
0.00361348133270829	0.116399999999999\\
0.00362468910322106	0.116599999999999\\
0.00363228398811831	0.116799999999999\\
0.00363266127025684	0.116999999999999\\
0.00363924489641912	0.117199999999999\\
0.00364899576488905	0.117399999999999\\
0.00365819343249237	0.117599999999999\\
0.00366975427015598	0.117799999999999\\
0.00367815394324026	0.117999999999999\\
0.00367920221961468	0.118199999999999\\
0.00368598502277234	0.118399999999999\\
0.00368640958532244	0.118599999999999\\
0.00369403555487789	0.118799999999999\\
0.00369903260467239	0.118999999999999\\
0.00370623219279803	0.119199999999999\\
0.0037195087714864	0.119399999999999\\
0.00372429063940995	0.119599999999999\\
0.00372584006268801	0.119799999999999\\
0.00374810517462813	0.119999999999999\\
0.0037887735900249	0.120199999999999\\
0.0037889650267079	0.120399999999999\\
0.00380117543557425	0.120599999999999\\
0.0038067386369992	0.120799999999999\\
0.00382478810914492	0.120999999999999\\
0.00382587232253036	0.121199999999999\\
0.00382791502614756	0.121399999999999\\
0.00383181122671625	0.121599999999999\\
0.00383938699448248	0.121799999999999\\
0.00384023350789247	0.121999999999999\\
0.0038430306960025	0.122199999999999\\
0.00384401816427115	0.122399999999999\\
0.00384973164314856	0.122599999999999\\
0.00385366374861738	0.122799999999999\\
0.00385928810954532	0.122999999999999\\
0.00386334010848461	0.123199999999999\\
0.00386378549661658	0.123399999999999\\
0.00387044581777436	0.123599999999999\\
0.00387473368389447	0.123799999999999\\
0.00387876213610925	0.123999999999999\\
0.00388354320157885	0.124199999999999\\
0.00388372815118662	0.124399999999999\\
0.00389622156436137	0.124599999999999\\
0.00390511034604841	0.124799999999999\\
0.00390949279669316	0.124999999999999\\
0.0039111265246537	0.125199999999999\\
0.00392364369929766	0.125399999999999\\
0.003935957607688	0.125599999999999\\
0.00393807615974836	0.125799999999999\\
0.00393895188821016	0.125999999999999\\
0.00393955965316212	0.126199999999999\\
0.00394085411782403	0.126399999999999\\
0.00394117280408523	0.126599999999999\\
0.00394338041993974	0.126799999999999\\
0.00394354885406887	0.126999999999999\\
0.00394440064043459	0.127199999999999\\
0.00394542174702242	0.127399999999999\\
0.0039483003471736	0.127599999999999\\
0.00394842980061539	0.127799999999999\\
0.00395166211531296	0.127999999999999\\
0.00395908742007635	0.128199999999999\\
0.00396256365074911	0.128399999999999\\
0.00396736279586871	0.128599999999999\\
0.00398056128812297	0.128799999999999\\
0.0039967879207633	0.128999999999999\\
0.00401120337597765	0.129199999999999\\
0.00402374431568484	0.129399999999999\\
0.00402553009804511	0.129599999999998\\
0.00402880146036798	0.129799999999998\\
0.00403041438993085	0.129999999999999\\
0.0040308184430971	0.130199999999999\\
0.00403891308245751	0.130399999999999\\
0.00404738299080846	0.130599999999999\\
0.00405599910355538	0.130799999999999\\
0.00406132814445335	0.130999999999999\\
0.00407587008400443	0.131199999999999\\
0.00407775314431347	0.131399999999999\\
0.00407782575920118	0.131599999999998\\
0.00409291504612921	0.131799999999998\\
0.00410689192097897	0.131999999999998\\
0.00410998299199488	0.132199999999998\\
0.00411284009759176	0.132399999999999\\
0.00411781402130601	0.132599999999998\\
0.00411868483401381	0.132799999999998\\
0.00411977245432355	0.132999999999999\\
0.00412917219154448	0.133199999999999\\
0.00413239605761379	0.133399999999999\\
0.00413269371409196	0.133599999999998\\
0.00413311278099661	0.133799999999999\\
0.00413484559373449	0.133999999999999\\
0.00415407477483475	0.134199999999999\\
0.00415492132326582	0.134399999999999\\
0.00416021514817497	0.134599999999999\\
0.00416176339344237	0.134799999999999\\
0.00416756524091466	0.134999999999999\\
0.00418599318006049	0.135199999999999\\
0.00419106105994581	0.135399999999999\\
0.00419257956618727	0.135599999999999\\
0.00419280583656913	0.135799999999999\\
0.00419856678832938	0.135999999999999\\
0.00420135092360521	0.136199999999999\\
0.0042129797830539	0.136399999999999\\
0.00421904968577914	0.136599999999999\\
0.00425355232090015	0.136799999999999\\
0.00425942708154529	0.136999999999999\\
0.00426496618256204	0.137199999999999\\
0.00427262496764945	0.137399999999999\\
0.00427756858743625	0.137599999999999\\
0.00428072433126902	0.137799999999998\\
0.00428836170008512	0.137999999999998\\
0.00428901154234108	0.138199999999998\\
0.00429103442033326	0.138399999999998\\
0.00429349975237663	0.138599999999998\\
0.00429509527581013	0.138799999999998\\
0.00429587715820211	0.138999999999998\\
0.0042965500643712	0.139199999999999\\
0.00429739684135375	0.139399999999999\\
0.00429786632221924	0.139599999999999\\
0.00430293638375516	0.139799999999999\\
0.00430663683807513	0.139999999999999\\
0.00431204687419302	0.140199999999999\\
0.00431553751725353	0.140399999999999\\
0.00432137883126197	0.140599999999999\\
0.00432462562246728	0.140799999999999\\
0.00433138996666518	0.140999999999999\\
0.00433214022792208	0.141199999999999\\
0.00433775057141402	0.141399999999999\\
0.00434189809381586	0.141599999999999\\
0.00435379627860522	0.141799999999999\\
0.00438285992609092	0.141999999999999\\
0.00438326039905307	0.142199999999999\\
0.00439553153740506	0.142399999999999\\
0.00439826852128533	0.142599999999999\\
0.00439837557045466	0.142799999999999\\
0.00440313910964626	0.142999999999999\\
0.00440529609717692	0.143199999999999\\
0.00440541299278376	0.143399999999999\\
0.00440610563871881	0.143599999999999\\
0.0044142939630794	0.143799999999999\\
0.00442137997454199	0.143999999999999\\
0.00443079863075176	0.144199999999999\\
0.00443118891344889	0.144399999999999\\
0.00444118200809392	0.144599999999999\\
0.00445092446507492	0.144799999999998\\
0.00445243604126939	0.144999999999998\\
0.00445688315777512	0.145199999999998\\
0.00445852925354518	0.145399999999999\\
0.00446405963823274	0.145599999999999\\
0.00446559570474597	0.145799999999998\\
0.00447148718692199	0.145999999999998\\
0.00447842234213796	0.146199999999999\\
0.00448095944127311	0.146399999999999\\
0.00449022876050135	0.146599999999999\\
0.00449869601762143	0.146799999999999\\
0.00449904139113772	0.146999999999999\\
0.0045044156106922	0.147199999999999\\
0.00450969067450163	0.147399999999999\\
0.00451747477179913	0.147599999999999\\
0.00452008501975125	0.147799999999998\\
0.00452562353920994	0.147999999999999\\
0.00453996127594856	0.148199999999999\\
0.00455060115155932	0.148399999999999\\
0.00457226296187394	0.148599999999999\\
0.0045725848472579	0.148799999999999\\
0.00457585430857595	0.148999999999999\\
0.00458697379780961	0.149199999999999\\
0.0045909384526075	0.149399999999999\\
0.0045962336562235	0.149599999999999\\
0.00459822081745808	0.149799999999999\\
0.00461250297428989	0.149999999999999\\
0.00461364501795497	0.150199999999999\\
0.00462270350163565	0.150399999999999\\
0.00463872866969846	0.150599999999999\\
0.00465180908252434	0.150799999999999\\
0.0046577563115036	0.150999999999999\\
0.00466358036717033	0.151199999999999\\
0.00466912444472784	0.151399999999999\\
0.00466920536640697	0.151599999999999\\
0.00467370561623825	0.151799999999999\\
0.00467474648134459	0.151999999999999\\
0.0046794249518145	0.152199999999999\\
0.00471536634359584	0.152399999999999\\
0.00471791036807075	0.152599999999999\\
0.00471921579783488	0.152799999999998\\
0.00472929347155203	0.152999999999999\\
0.00477124334746762	0.153199999999999\\
0.0047727922526206	0.153399999999999\\
0.00477695769767707	0.153599999999999\\
0.00479063696343256	0.153799999999999\\
0.0047914518492255	0.153999999999999\\
0.00479896399330947	0.154199999999999\\
0.004800833956212	0.154399999999999\\
0.00481202101470142	0.154599999999999\\
0.00481882354349701	0.154799999999999\\
0.00482098202331529	0.154999999999999\\
0.0048276345293636	0.155199999999999\\
0.00483566060603153	0.155399999999999\\
0.00483958382630598	0.155599999999999\\
0.00485232903898549	0.155799999999999\\
0.00485551557556196	0.155999999999999\\
0.00485781217111041	0.156199999999999\\
0.00486266458015549	0.156399999999999\\
0.00486630535267407	0.156599999999999\\
0.00487249844535249	0.156799999999999\\
0.00487963334148254	0.156999999999999\\
0.00489097068660669	0.157199999999999\\
0.00489123370009842	0.157399999999999\\
0.00490871683318361	0.157599999999999\\
0.00491438850923889	0.157799999999999\\
0.00491504641868555	0.157999999999999\\
0.00491892808092607	0.158199999999999\\
0.00491947108179516	0.158399999999999\\
0.00492157514270769	0.158599999999999\\
0.00492443458350281	0.158799999999999\\
0.00492701145268172	0.158999999999999\\
0.00492781354861826	0.159199999999999\\
0.00493150423244282	0.159399999999999\\
0.0049360724841171	0.159599999999999\\
0.00493628502823637	0.159799999999999\\
0.00494090559603085	0.159999999999999\\
0.0049410647033265	0.160199999999999\\
0.00494230480745538	0.160399999999999\\
0.00494270465427445	0.160599999999999\\
0.00497652691020462	0.160799999999999\\
0.00497811864148504	0.160999999999999\\
0.00498020087407586	0.161199999999999\\
0.00498249659389039	0.161399999999999\\
0.00498539549716009	0.161599999999999\\
0.00498643000329439	0.161799999999999\\
0.00499437174385279	0.161999999999998\\
0.00500048648513464	0.162199999999998\\
0.00500507498955064	0.162399999999998\\
0.00500572393365295	0.162599999999998\\
0.00500613436770843	0.162799999999998\\
0.0050453557463542	0.162999999999998\\
0.00504569129840669	0.163199999999999\\
0.00505363728602654	0.163399999999999\\
0.00506262534291073	0.163599999999999\\
0.00508732116389758	0.163799999999999\\
0.00508961402916428	0.163999999999998\\
0.00509589486283463	0.164199999999999\\
0.00510298256220169	0.164399999999999\\
0.00510414423230002	0.164599999999999\\
0.0051072023863879	0.164799999999999\\
0.00514120530970971	0.164999999999999\\
0.00514382960340795	0.165199999999999\\
0.00514520276817609	0.165399999999999\\
0.00515147223414962	0.165599999999999\\
0.00516834130398626	0.165799999999999\\
0.00516895457791019	0.165999999999999\\
0.00517133981979228	0.166199999999999\\
0.00517855799123737	0.166399999999999\\
0.00518011704758544	0.166599999999999\\
0.00518215565115596	0.166799999999999\\
0.00518472489710826	0.166999999999999\\
0.00518846638171272	0.167199999999999\\
0.00518897061294335	0.167399999999999\\
0.00520972247760013	0.167599999999999\\
0.00521232340147949	0.167799999999999\\
0.0052211175469865	0.167999999999999\\
0.00522287086706631	0.168199999999999\\
0.00523832785270178	0.168399999999999\\
0.0052470853588168	0.168599999999999\\
0.00525284022444255	0.168799999999999\\
0.00525361456436856	0.168999999999999\\
0.005258689799611	0.169199999999999\\
0.0052716145179591	0.169399999999999\\
0.00527458361547268	0.169599999999999\\
0.00528300765758526	0.169799999999999\\
0.00529089413349025	0.169999999999999\\
0.00532074795254226	0.170199999999999\\
0.00532205264965926	0.170399999999999\\
0.00533007404511048	0.170599999999999\\
0.00533217956776142	0.170799999999999\\
0.00533385383249886	0.170999999999999\\
0.00534202184989245	0.171199999999999\\
0.00535010508150014	0.171399999999999\\
0.00535332308345356	0.171599999999999\\
0.00536260150429702	0.171799999999999\\
0.00537051602841645	0.171999999999999\\
0.00537518629094658	0.172199999999999\\
0.00537782072754184	0.172399999999999\\
0.0053798352081095	0.172599999999999\\
0.0053803389806628	0.172799999999999\\
0.00538714458059563	0.172999999999999\\
0.0054022374007955	0.173199999999999\\
0.00540931437132785	0.173399999999999\\
0.00541486392795058	0.173599999999999\\
0.00541804308836911	0.173799999999999\\
0.00541911474128611	0.173999999999998\\
0.00542938383045287	0.174199999999998\\
0.00543361321524015	0.174399999999998\\
0.00543928179267819	0.174599999999998\\
0.00545264508111452	0.174799999999998\\
0.00545964855281941	0.174999999999998\\
0.00546122316165685	0.175199999999998\\
0.00547098407614092	0.175399999999998\\
0.0054741396015968	0.175599999999998\\
0.0054759476356297	0.175799999999998\\
0.00547602222687592	0.175999999999998\\
0.00547728422216474	0.176199999999998\\
0.00548408266851801	0.176399999999998\\
0.00548825288744394	0.176599999999998\\
0.00550159184067398	0.176799999999998\\
0.00550234366598137	0.176999999999998\\
0.00550467432470115	0.177199999999998\\
0.00550545505742121	0.177399999999998\\
0.00550631951204118	0.177599999999998\\
0.00551299443242521	0.177799999999998\\
0.00551507328696162	0.177999999999998\\
0.00551931296974249	0.178199999999998\\
0.00552401542238665	0.178399999999998\\
0.00552508957929074	0.178599999999998\\
0.00554405361596261	0.178799999999998\\
0.00555151463555301	0.178999999999998\\
0.00555869699995092	0.179199999999998\\
0.00556234668042711	0.179399999999998\\
0.00556248431776368	0.179599999999998\\
0.00556260680069865	0.179799999999998\\
0.00556388391007554	0.179999999999998\\
0.00556606338760732	0.180199999999998\\
0.00556667471956407	0.180399999999998\\
0.00557002151686117	0.180599999999998\\
0.00557963244645609	0.180799999999998\\
0.00558186004837553	0.180999999999998\\
0.00558528842591106	0.181199999999998\\
0.00558596859325151	0.181399999999998\\
0.00560250785648823	0.181599999999998\\
0.00560683090115248	0.181799999999998\\
0.00561324169837469	0.181999999999998\\
0.00561418639703118	0.182199999999998\\
0.00561664587649453	0.182399999999998\\
0.00564687761664261	0.182599999999998\\
0.00565832686482829	0.182799999999998\\
0.00566189404923169	0.182999999999998\\
0.00566863224847179	0.183199999999998\\
0.00567439231812429	0.183399999999998\\
0.00568834954614072	0.183599999999998\\
0.00569157021859917	0.183799999999998\\
0.005693148068918	0.183999999999998\\
0.00569557548042923	0.184199999999998\\
0.00569601349029137	0.184399999999998\\
0.00569951626443589	0.184599999999998\\
0.005701163783008	0.184799999999998\\
0.00570292834138059	0.184999999999998\\
0.0057085969740108	0.185199999999998\\
0.0057146435509233	0.185399999999998\\
0.00572300889199352	0.185599999999998\\
0.00573046215222638	0.185799999999998\\
0.00574044000806106	0.185999999999998\\
0.00574151108949599	0.186199999999998\\
0.0057454357161163	0.186399999999998\\
0.00574895547276257	0.186599999999998\\
0.00575076775365974	0.186799999999998\\
0.00576534802183675	0.186999999999998\\
0.00577037568639747	0.187199999999998\\
0.00577407227399625	0.187399999999998\\
0.00578546200595386	0.187599999999998\\
0.00579314653130847	0.187799999999998\\
0.00579742512628979	0.187999999999998\\
0.00579745472032378	0.188199999999998\\
0.00580620586843366	0.188399999999998\\
0.00581301182786459	0.188599999999998\\
0.00581740324780076	0.188799999999998\\
0.00582007986353502	0.188999999999998\\
0.00582309184764157	0.189199999999998\\
0.00582403173978339	0.189399999999998\\
0.00582504934284711	0.189599999999998\\
0.00583596301913476	0.189799999999998\\
0.00584002447983938	0.189999999999998\\
0.00584130859882484	0.190199999999998\\
0.00584804814287343	0.190399999999998\\
0.00585187539070868	0.190599999999998\\
0.00586160274532512	0.190799999999998\\
0.00586826229192242	0.190999999999998\\
0.0059000425672518	0.191199999999998\\
0.00590224344188251	0.191399999999998\\
0.00590290971987424	0.191599999999998\\
0.00590502439104404	0.191799999999998\\
0.00590917884865491	0.191999999999998\\
0.0059151725416705	0.192199999999998\\
0.00592096203123753	0.192399999999998\\
0.00592258750288204	0.192599999999998\\
0.00593445577684462	0.192799999999998\\
0.00594163832599141	0.192999999999998\\
0.00594375643047775	0.193199999999998\\
0.00594854237108885	0.193399999999998\\
0.00595752792208716	0.193599999999998\\
0.00596092700778909	0.193799999999998\\
0.00600864818492308	0.193999999999998\\
0.00601024332700807	0.194199999999998\\
0.00601151459174043	0.194399999999998\\
0.0060216072472823	0.194599999999998\\
0.00602165394201381	0.194799999999998\\
0.00602188056726288	0.194999999999998\\
0.00602718067988692	0.195199999999998\\
0.00603179456776914	0.195399999999998\\
0.00603452976839509	0.195599999999998\\
0.00604488241735526	0.195799999999998\\
0.00605081475641192	0.195999999999998\\
0.00605250386830304	0.196199999999998\\
0.00607037418743053	0.196399999999998\\
0.00607234349891197	0.196599999999998\\
0.00607447340421352	0.196799999999998\\
0.0060783279016482	0.196999999999998\\
0.00608179726533483	0.197199999999998\\
0.00608371478687114	0.197399999999998\\
0.00608456568843199	0.197599999999998\\
0.0060934592711695	0.197799999999998\\
0.00609914388044786	0.197999999999998\\
0.00610574517404117	0.198199999999998\\
0.00610675117775238	0.198399999999998\\
0.00610961516300036	0.198599999999998\\
0.00610986570670762	0.198799999999998\\
0.00613366961287783	0.198999999999998\\
0.00613600719468235	0.199199999999998\\
0.00613706509607043	0.199399999999998\\
0.00614156383988999	0.199599999999998\\
0.00614618434607076	0.199799999999998\\
0.00614654157654224	0.199999999999998\\
0.00615863172192193	0.200199999999998\\
0.00616158540329332	0.200399999999998\\
0.00616324775014887	0.200599999999998\\
0.00616473251778825	0.200799999999998\\
0.00617188005117169	0.200999999999998\\
0.00617255133438007	0.201199999999998\\
0.00618031668245085	0.201399999999998\\
0.00618499047522175	0.201599999999998\\
0.00618830714856945	0.201799999999998\\
0.00619024846751206	0.201999999999998\\
0.00620872629226816	0.202199999999998\\
0.00622871029238245	0.202399999999998\\
0.00624791204825304	0.202599999999998\\
0.00625100658998564	0.202799999999998\\
0.00625967855845071	0.202999999999998\\
0.00626020984797995	0.203199999999998\\
0.00626691391019625	0.203399999999998\\
0.00627033123298881	0.203599999999998\\
0.00627161336840226	0.203799999999998\\
0.00627464176608247	0.203999999999998\\
0.00627595515833661	0.204199999999998\\
0.0062785124201338	0.204399999999998\\
0.00628557045081608	0.204599999999998\\
0.00630091396504577	0.204799999999998\\
0.00630728868466374	0.204999999999998\\
0.00630809736002291	0.205199999999998\\
0.00631055915214709	0.205399999999998\\
0.00634021577230201	0.205599999999998\\
0.00634418242772922	0.205799999999998\\
0.00635459034966313	0.205999999999998\\
0.0063582969938673	0.206199999999998\\
0.0063637225139527	0.206399999999998\\
0.00636755444391748	0.206599999999998\\
0.00636781932265505	0.206799999999998\\
0.00637522244346301	0.206999999999998\\
0.00637595989425034	0.207199999999998\\
0.00638393359281225	0.207399999999998\\
0.00639175371793197	0.207599999999998\\
0.00639969518704593	0.207799999999998\\
0.00640797851314996	0.207999999999998\\
0.00641876477773382	0.208199999999998\\
0.00642687447074541	0.208399999999998\\
0.0064320903302533	0.208599999999998\\
0.00643968214253755	0.208799999999998\\
0.00645147993540202	0.208999999999998\\
0.00645509550616902	0.209199999999998\\
0.0064559528913033	0.209399999999998\\
0.00645721537425384	0.209599999999998\\
0.00646178829835697	0.209799999999998\\
0.00646396515161944	0.209999999999998\\
0.00646966896318182	0.210199999999998\\
0.00646981675398758	0.210399999999998\\
0.00647034006991712	0.210599999999998\\
0.00647274084053938	0.210799999999998\\
0.00647412524128485	0.210999999999998\\
0.00647628290122611	0.211199999999998\\
0.00647631704237191	0.211399999999998\\
0.00647657239478206	0.211599999999998\\
0.00648601296095201	0.211799999999998\\
0.00648948817756534	0.211999999999998\\
0.00649030120331902	0.212199999999998\\
0.00649482341896102	0.212399999999998\\
0.00649794897696035	0.212599999999998\\
0.00650968078158781	0.212799999999998\\
0.00651302222123737	0.212999999999998\\
0.00651451510244629	0.213199999999998\\
0.00651466868631435	0.213399999999998\\
0.00651613477241875	0.213599999999998\\
0.00651694142607425	0.213799999999998\\
0.00652229349459522	0.213999999999998\\
0.00653051928612213	0.214199999999998\\
0.00654230027117683	0.214399999999998\\
0.00654535476647228	0.214599999999998\\
0.00654581584536507	0.214799999999998\\
0.00655097876758725	0.214999999999998\\
0.00655227195023437	0.215199999999998\\
0.00656346749862293	0.215399999999998\\
0.00657389294929977	0.215599999999998\\
0.0065757176292395	0.215799999999998\\
0.00658562778806507	0.215999999999998\\
0.00658572733378748	0.216199999999998\\
0.00658875988161129	0.216399999999998\\
0.0065957573983223	0.216599999999998\\
0.00660664650873712	0.216799999999998\\
0.00661214894255111	0.216999999999998\\
0.00661614839094425	0.217199999999998\\
0.0066167343260192	0.217399999999998\\
0.00662821612489841	0.217599999999998\\
0.00663500476172451	0.217799999999998\\
0.0066372557193857	0.217999999999998\\
0.00663990654399251	0.218199999999998\\
0.00664108021398969	0.218399999999998\\
0.00664798012253087	0.218599999999998\\
0.00665240007806014	0.218799999999998\\
0.00665633299524787	0.218999999999998\\
0.00666076196336228	0.219199999999998\\
0.00667114160551827	0.219399999999998\\
0.00667119363635225	0.219599999999998\\
0.00667755480715714	0.219799999999998\\
0.00668175514031903	0.219999999999998\\
0.00670242048362483	0.220199999999998\\
0.00670461596845895	0.220399999999998\\
0.00672508809573315	0.220599999999998\\
0.00674059540591134	0.220799999999998\\
0.00674994552438645	0.220999999999998\\
0.00675194714963871	0.221199999999998\\
0.00675254456114411	0.221399999999998\\
0.00676361408806206	0.221599999999998\\
0.00677313997777974	0.221799999999998\\
0.00677973461791664	0.221999999999998\\
0.00678661091820229	0.222199999999998\\
0.00680684368303465	0.222399999999998\\
0.00683751794570489	0.222599999999998\\
0.00684106651652905	0.222799999999998\\
0.00684109534889971	0.222999999999998\\
0.00685031935545876	0.223199999999998\\
0.00685408127146305	0.223399999999998\\
0.00685698571595873	0.223599999999998\\
0.00686729498142151	0.223799999999998\\
0.00686828281611232	0.223999999999998\\
0.00687465599737868	0.224199999999998\\
0.00688549432978955	0.224399999999998\\
0.00689250882863337	0.224599999999998\\
0.00689717672010133	0.224799999999998\\
0.00691299077420672	0.224999999999998\\
0.00691712688043055	0.225199999999998\\
0.00692574210168708	0.225399999999998\\
0.00693026076805588	0.225599999999998\\
0.00694305776584925	0.225799999999998\\
0.00694708981344891	0.225999999999998\\
0.00695715368890208	0.226199999999998\\
0.00696475336412498	0.226399999999998\\
0.00697529073426548	0.226599999999998\\
0.00698712274984108	0.226799999999998\\
0.006987195682727	0.226999999999998\\
0.00698809454076449	0.227199999999998\\
0.00698994375964411	0.227399999999998\\
0.00699277463473264	0.227599999999998\\
0.00699292973214715	0.227799999999998\\
0.0069978445484809	0.227999999999998\\
0.00700566823952085	0.228199999999998\\
0.00700860589654532	0.228399999999997\\
0.00701338778625249	0.228599999999997\\
0.00701914567225382	0.228799999999997\\
0.00702422897314121	0.228999999999997\\
0.00702986658033515	0.229199999999997\\
0.00704467401538742	0.229399999999997\\
0.00704563456868916	0.229599999999997\\
0.00705079472225441	0.229799999999997\\
0.00706178847973735	0.229999999999997\\
0.00706940702699137	0.230199999999997\\
0.00707100710812474	0.230399999999997\\
0.00707233274245472	0.230599999999997\\
0.00707534687760856	0.230799999999997\\
0.00710117455035748	0.230999999999997\\
0.00710172628444133	0.231199999999997\\
0.00710781479000507	0.231399999999997\\
0.0071125312038117	0.231599999999997\\
0.00711788112945304	0.231799999999997\\
0.00712607435263752	0.231999999999997\\
0.00712712449629652	0.232199999999997\\
0.00712736232034859	0.232399999999997\\
0.00715712401964999	0.232599999999997\\
0.00716166790460188	0.232799999999997\\
0.00716193937796195	0.232999999999997\\
0.00716770660462263	0.233199999999997\\
0.0071683461260359	0.233399999999997\\
0.00717457323696985	0.233599999999997\\
0.00718850719218704	0.233799999999997\\
0.00719519293600819	0.233999999999997\\
0.00721036602428321	0.234199999999997\\
0.00722752425495799	0.234399999999997\\
0.00722803787721841	0.234599999999997\\
0.00723273219302409	0.234799999999997\\
0.00723883405784623	0.234999999999997\\
0.00723926378841283	0.235199999999997\\
0.00724993087737742	0.235399999999997\\
0.00725373109495701	0.235599999999997\\
0.00725549150636656	0.235799999999997\\
0.00725921888868735	0.235999999999997\\
0.00726105257578937	0.236199999999997\\
0.00728241318659605	0.236399999999997\\
0.00730753846474584	0.236599999999997\\
0.00731616627615811	0.236799999999997\\
0.00731644342810595	0.236999999999997\\
0.00735060630110286	0.237199999999997\\
0.00736450851479144	0.237399999999997\\
0.00736609159292757	0.237599999999997\\
0.00736984685876732	0.237799999999997\\
0.00737689195635691	0.237999999999997\\
0.0073774454824893	0.238199999999997\\
0.00738671364001676	0.238399999999997\\
0.0073895835586054	0.238599999999997\\
0.00739682708242997	0.238799999999997\\
0.00740029243754268	0.238999999999997\\
0.00740173501039791	0.239199999999997\\
0.00740248268823337	0.239399999999997\\
0.00740989757257727	0.239599999999997\\
0.00741027940689104	0.239799999999997\\
0.00741478114806851	0.239999999999997\\
0.00742569582009877	0.240199999999997\\
0.00742827285403996	0.240399999999997\\
0.00742864645706231	0.240599999999997\\
0.00743145569749628	0.240799999999997\\
0.00743147599606024	0.240999999999997\\
0.0074342102523159	0.241199999999997\\
0.00743925121388201	0.241399999999997\\
0.00745656287073294	0.241599999999997\\
0.00748183656342071	0.241799999999997\\
0.00748542767368029	0.241999999999997\\
0.00748998434466237	0.242199999999997\\
0.0074949947723374	0.242399999999997\\
0.00750090315801655	0.242599999999997\\
0.00750869071532817	0.242799999999997\\
0.00752846939950265	0.242999999999997\\
0.00753156152076952	0.243199999999997\\
0.0075319545114418	0.243399999999997\\
0.00754196184302882	0.243599999999997\\
0.00755144926567422	0.243799999999997\\
0.00755996703889547	0.243999999999997\\
0.00756067632558803	0.244199999999997\\
0.00756099498115687	0.244399999999997\\
0.00756637647599164	0.244599999999996\\
0.00757836816948621	0.244799999999996\\
0.00758078211867001	0.244999999999996\\
0.00759195912913517	0.245199999999997\\
0.00759342871201455	0.245399999999997\\
0.00760682474495786	0.245599999999996\\
0.00760714709942592	0.245799999999996\\
0.00761232742276811	0.245999999999996\\
0.00761714804895327	0.246199999999996\\
0.00761987899931813	0.246399999999996\\
0.00762585215216847	0.246599999999996\\
0.00762709543638131	0.246799999999996\\
0.00762721754881028	0.246999999999996\\
0.00766745717365338	0.247199999999996\\
0.00766929206798263	0.247399999999996\\
0.00767331237815553	0.247599999999996\\
0.00767376840647379	0.247799999999996\\
0.00768142957358355	0.247999999999996\\
0.00768286865623484	0.248199999999996\\
0.00768813700667893	0.248399999999996\\
0.00769257468597003	0.248599999999996\\
0.00769261767038731	0.248799999999996\\
0.00770264880030617	0.248999999999996\\
0.00770319881112414	0.249199999999996\\
0.00772170249257165	0.249399999999996\\
0.00772612274833257	0.249599999999996\\
0.00775688836758252	0.249799999999996\\
0.00775987600904028	0.249999999999996\\
0.00776553928188879	0.250199999999996\\
0.00776811821647857	0.250399999999996\\
0.00777373286724622	0.250599999999996\\
0.00777504334234014	0.250799999999996\\
0.00777784369932267	0.250999999999996\\
0.00780185756749155	0.251199999999996\\
0.00780230807470402	0.251399999999996\\
0.0078081908164327	0.251599999999996\\
0.00782460977991173	0.251799999999996\\
0.0078593542781857	0.251999999999996\\
0.00786168153815201	0.252199999999996\\
0.0078671001809272	0.252399999999996\\
0.00787231058639766	0.252599999999996\\
0.00787692535612683	0.252799999999996\\
0.007888865440688	0.252999999999996\\
0.00790223297207968	0.253199999999996\\
0.00790569577654975	0.253399999999996\\
0.00791051430831421	0.253599999999996\\
0.0079171500302415	0.253799999999996\\
0.00791743472295372	0.253999999999996\\
0.00793407543689017	0.254199999999996\\
0.00794423375513611	0.254399999999996\\
0.0079649051468932	0.254599999999996\\
0.00796553074705362	0.254799999999996\\
0.00797132637862795	0.254999999999996\\
0.00797509978039761	0.255199999999996\\
0.00797603920988004	0.255399999999996\\
0.00797756653870984	0.255599999999996\\
0.00797986895922473	0.255799999999996\\
0.00798481208897712	0.255999999999996\\
0.00799833397437319	0.256199999999996\\
0.00799949254200582	0.256399999999996\\
0.00800989116901675	0.256599999999996\\
0.00802000941573414	0.256799999999996\\
0.00803129269380457	0.256999999999996\\
0.00803450161755166	0.257199999999996\\
0.00803557145735847	0.257399999999996\\
0.00803720824835856	0.257599999999996\\
0.00803814745198663	0.257799999999996\\
0.00805210860324906	0.257999999999996\\
0.00805239976998988	0.258199999999996\\
0.00806427083959323	0.258399999999996\\
0.00806934061516229	0.258599999999996\\
0.00807115890245746	0.258799999999996\\
0.00807121633017748	0.258999999999996\\
0.00807472573496111	0.259199999999996\\
0.00808135331710791	0.259399999999996\\
0.00808458089454421	0.259599999999996\\
0.00808524444801238	0.259799999999996\\
0.0080904055295935	0.259999999999996\\
0.00810791638250723	0.260199999999996\\
0.0081198876416854	0.260399999999996\\
0.00812822817499205	0.260599999999996\\
0.00812899832144577	0.260799999999996\\
0.00814313384575669	0.260999999999996\\
0.00814971200360404	0.261199999999996\\
0.00815190503070587	0.261399999999996\\
0.0081603591515817	0.261599999999996\\
0.00816939757254608	0.261799999999995\\
0.00817137773483014	0.261999999999995\\
0.00818155242562377	0.262199999999995\\
0.00820128257862399	0.262399999999995\\
0.00820712568800467	0.262599999999995\\
0.00820763076233674	0.262799999999995\\
0.00821427930727771	0.262999999999995\\
0.00821645516907223	0.263199999999995\\
0.00822155534475825	0.263399999999995\\
0.00822705837939174	0.263599999999995\\
0.00824584270314689	0.263799999999995\\
0.00825632639263291	0.263999999999995\\
0.00825829841580438	0.264199999999995\\
0.00825988171590824	0.264399999999995\\
0.00827792153029013	0.264599999999995\\
0.00828122283224607	0.264799999999995\\
0.00828322038771145	0.264999999999995\\
0.0082845265002707	0.265199999999995\\
0.00828799060369201	0.265399999999995\\
0.00829091350279009	0.265599999999995\\
0.00829515031966218	0.265799999999995\\
0.00829908452574425	0.265999999999995\\
0.00831670271204167	0.266199999999995\\
0.0083172714636897	0.266399999999995\\
0.00832789915007908	0.266599999999995\\
0.00833412190163028	0.266799999999995\\
0.00833771436488192	0.266999999999995\\
0.00834125280324764	0.267199999999995\\
0.00835564802785057	0.267399999999995\\
0.00837580956490827	0.267599999999995\\
0.00838774041662771	0.267799999999995\\
0.00839584195969694	0.267999999999995\\
0.00839645191137565	0.268199999999995\\
0.00840119640719011	0.268399999999995\\
0.00840216401700087	0.268599999999995\\
0.00840769497711121	0.268799999999995\\
0.00841557520290501	0.268999999999995\\
0.00841776171562655	0.269199999999995\\
0.0084188733089251	0.269399999999995\\
0.0084195107229251	0.269599999999995\\
0.00842115848317484	0.269799999999995\\
0.00842346071527049	0.269999999999995\\
0.00842677945582926	0.270199999999995\\
0.0084277349497845	0.270399999999995\\
0.00842776031321322	0.270599999999995\\
0.00842975716138368	0.270799999999995\\
0.00843282733048441	0.270999999999995\\
0.00843481422554472	0.271199999999995\\
0.00843704013657952	0.271399999999995\\
0.00843770360624007	0.271599999999995\\
0.00844603096478596	0.271799999999995\\
0.00845107653766337	0.271999999999995\\
0.00846218588082899	0.272199999999995\\
0.00846634466181237	0.272399999999995\\
0.0084692571217543	0.272599999999995\\
0.0084932704940747	0.272799999999995\\
0.00849404730042545	0.272999999999995\\
0.00849506965184422	0.273199999999995\\
0.0084960324045854	0.273399999999995\\
0.00850378217284902	0.273599999999995\\
0.00851362542856375	0.273799999999995\\
0.00851479775493561	0.273999999999995\\
0.00853411554480397	0.274199999999995\\
0.00853665984238039	0.274399999999995\\
0.00853772993851129	0.274599999999995\\
0.00854301202874486	0.274799999999994\\
0.00855137911440657	0.274999999999994\\
0.00857166772882179	0.275199999999995\\
0.00857289086337788	0.275399999999995\\
0.00858202020525913	0.275599999999995\\
0.00858505723550862	0.275799999999994\\
0.00859686545666129	0.275999999999994\\
0.00861060313856096	0.276199999999994\\
0.00861091965706422	0.276399999999994\\
0.00861422164870117	0.276599999999995\\
0.00862759838717845	0.276799999999994\\
0.00863024566670403	0.276999999999994\\
0.00864497019837532	0.277199999999994\\
0.0086594416641245	0.277399999999994\\
0.00866069116924785	0.277599999999994\\
0.00866482849453694	0.277799999999994\\
0.0086656577905962	0.277999999999994\\
0.00867232214769658	0.278199999999994\\
0.00867276040090296	0.278399999999995\\
0.00867708906981202	0.278599999999995\\
0.00867928406726747	0.278799999999994\\
0.00869422391630452	0.278999999999994\\
0.00869990399511492	0.279199999999994\\
0.00870469833539282	0.279399999999994\\
0.00870762034520463	0.279599999999994\\
0.00871331723869799	0.279799999999994\\
0.00872432437936345	0.279999999999994\\
0.00874074563370378	0.280199999999994\\
0.00875296259581043	0.280399999999994\\
0.00876107069241576	0.280599999999994\\
0.00876755694162817	0.280799999999994\\
0.00877167034434342	0.280999999999994\\
0.00877266998299183	0.281199999999994\\
0.00877389888555063	0.281399999999994\\
0.00877531600175189	0.281599999999994\\
0.00878114384329011	0.281799999999994\\
0.00878595136194507	0.281999999999994\\
0.00879146628792191	0.282199999999994\\
0.00879496651143651	0.282399999999994\\
0.00879787980619771	0.282599999999994\\
0.00881276817177106	0.282799999999994\\
0.00882508581317526	0.282999999999994\\
0.00882553575822468	0.283199999999994\\
0.0088324817452808	0.283399999999994\\
0.00883458967166774	0.283599999999994\\
0.00883572882586251	0.283799999999994\\
0.00883806465824428	0.283999999999994\\
0.0088443126149598	0.284199999999994\\
0.00885067123509659	0.284399999999994\\
0.00885294011754656	0.284599999999994\\
0.00885698998472862	0.284799999999994\\
0.00885907689220049	0.284999999999994\\
0.00886149534272155	0.285199999999994\\
0.00886181104147819	0.285399999999994\\
0.0088629186538482	0.285599999999994\\
0.00887047462565444	0.285799999999994\\
0.00887383391355591	0.285999999999994\\
0.00888781639538643	0.286199999999994\\
0.00888980178942849	0.286399999999994\\
0.00889006113318351	0.286599999999994\\
0.00890191162855786	0.286799999999994\\
0.00891036364092313	0.286999999999994\\
0.0089115063502147	0.287199999999994\\
0.0089175308541286	0.287399999999994\\
0.00892031827715653	0.287599999999994\\
0.00892237159061434	0.287799999999994\\
0.00893299534714216	0.287999999999994\\
0.00893697436001029	0.288199999999994\\
0.00895855020750159	0.288399999999994\\
0.00895953549361076	0.288599999999994\\
0.00896139777215642	0.288799999999994\\
0.00896352435511416	0.288999999999994\\
0.00896772122323349	0.289199999999994\\
0.00899062416966839	0.289399999999994\\
0.00899231042116264	0.289599999999994\\
0.00899841823147833	0.289799999999994\\
0.00899906140636932	0.289999999999994\\
0.00900618721315473	0.290199999999994\\
0.00901414182877659	0.290399999999994\\
0.00904485363750682	0.290599999999994\\
0.00905231501287406	0.290799999999994\\
0.00905735462438058	0.290999999999994\\
0.00907047434592668	0.291199999999994\\
0.00907208972160645	0.291399999999994\\
0.00907576447651662	0.291599999999994\\
0.00907608524647687	0.291799999999994\\
0.00908946911531565	0.291999999999994\\
0.00910022223207274	0.292199999999994\\
0.00910163601605776	0.292399999999994\\
0.00910544897631022	0.292599999999994\\
0.00910976918012529	0.292799999999994\\
0.00911368959613966	0.292999999999993\\
0.00911427156934395	0.293199999999993\\
0.00912007432477237	0.293399999999993\\
0.00912421310847937	0.293599999999994\\
0.00912927817938785	0.293799999999994\\
0.0091351130423981	0.293999999999993\\
0.00914217969940622	0.294199999999993\\
0.00914497540701257	0.294399999999993\\
0.0091579639713987	0.294599999999994\\
0.00917049058705169	0.294799999999994\\
0.00917259918361013	0.294999999999993\\
0.00917370874793743	0.295199999999993\\
0.00917626653234428	0.295399999999993\\
0.00918115998095471	0.295599999999993\\
0.0091879560043169	0.295799999999993\\
0.00919222289383922	0.295999999999993\\
0.00920053415960218	0.296199999999993\\
0.00920150330426593	0.296399999999993\\
0.00920199743406444	0.296599999999993\\
0.00920481923244785	0.296799999999993\\
0.00920575684602439	0.296999999999993\\
0.00920734349395784	0.297199999999993\\
0.00921024046811299	0.297399999999993\\
0.00921247954166024	0.297599999999993\\
0.00921778771641472	0.297799999999993\\
0.0092188510145489	0.297999999999993\\
0.00924414177992941	0.298199999999993\\
0.0092475628172568	0.298399999999993\\
0.00924982741767511	0.298599999999993\\
0.00925396299722135	0.298799999999993\\
0.00927974692445262	0.298999999999993\\
0.00929418526170007	0.299199999999993\\
0.0092973029204738	0.299399999999993\\
0.00930409868544773	0.299599999999993\\
0.00930781734237475	0.299799999999993\\
0.00930788943254091	0.299999999999993\\
0.00931255760346195	0.300199999999993\\
0.00932625340629522	0.300399999999993\\
0.0093341792382916	0.300599999999993\\
0.00934117436884871	0.300799999999993\\
0.00935091809738685	0.300999999999993\\
0.00935348526758512	0.301199999999993\\
0.00935528730230312	0.301399999999993\\
0.00935827177651999	0.301599999999993\\
0.00936689417337187	0.301799999999993\\
0.00936894453505548	0.301999999999993\\
0.00937260037949435	0.302199999999993\\
0.00939511914100428	0.302399999999993\\
0.00940109350948488	0.302599999999993\\
0.00940341538650235	0.302799999999993\\
0.00940598629748774	0.302999999999993\\
0.00943287705756687	0.303199999999993\\
0.00943493710952594	0.303399999999993\\
0.00944242442141015	0.303599999999993\\
0.00945635788711771	0.303799999999993\\
0.00945721987542426	0.303999999999993\\
0.00946058230743443	0.304199999999993\\
0.00946173425222349	0.304399999999993\\
0.00946370070958966	0.304599999999993\\
0.00946461159364471	0.304799999999993\\
0.00948638896609001	0.304999999999993\\
0.00949090790842918	0.305199999999993\\
0.00949156558651276	0.305399999999993\\
0.00949967522371516	0.305599999999993\\
0.00950593610291304	0.305799999999993\\
0.00952567926054298	0.305999999999993\\
0.00953156322548755	0.306199999999993\\
0.0095359229812144	0.306399999999993\\
0.00954086970896609	0.306599999999993\\
0.0095437617099296	0.306799999999993\\
0.00954817160457565	0.306999999999993\\
0.00955118913646011	0.307199999999993\\
0.00956290460624217	0.307399999999993\\
0.00956364535592944	0.307599999999993\\
0.00956667095495053	0.307799999999993\\
0.00956700844502313	0.307999999999993\\
0.00957663745224203	0.308199999999993\\
0.00957694348168624	0.308399999999993\\
0.00957803955886188	0.308599999999993\\
0.00959019188387249	0.308799999999993\\
0.00959422326033058	0.308999999999993\\
0.00961177866512164	0.309199999999993\\
0.00961242176308455	0.309399999999993\\
0.00962575885855578	0.309599999999993\\
0.00964305913795195	0.309799999999993\\
0.00964433359427552	0.309999999999993\\
0.00964918710648009	0.310199999999993\\
0.00965107199184865	0.310399999999993\\
0.00966569953767015	0.310599999999993\\
0.00966973858616047	0.310799999999993\\
0.00967108385775666	0.310999999999993\\
0.00967624912832549	0.311199999999993\\
0.00968073083227564	0.311399999999993\\
0.00968621580868336	0.311599999999993\\
0.00969340638746168	0.311799999999993\\
0.0096947354638897	0.311999999999993\\
0.00969795002190035	0.312199999999993\\
0.00970806707016884	0.312399999999993\\
0.00971193144277734	0.312599999999993\\
0.0097217593006508	0.312799999999993\\
0.00972217443318705	0.312999999999993\\
0.00972470653709886	0.313199999999993\\
0.00973945388632388	0.313399999999993\\
0.00974741646744138	0.313599999999993\\
0.00974743310755324	0.313799999999993\\
0.00974899813483612	0.313999999999993\\
0.00976050031873949	0.314199999999993\\
0.0097703146532443	0.314399999999993\\
0.00979974217425111	0.314599999999993\\
0.00981545832585814	0.314799999999993\\
0.00981937895923797	0.314999999999993\\
0.00982032761403058	0.315199999999993\\
0.00984555756769539	0.315399999999993\\
0.00991211323746454	0.315599999999993\\
0.00991566043114033	0.315799999999993\\
0.0099280670284002	0.315999999999993\\
0.00992942787201437	0.316199999999993\\
0.00994476478123387	0.316399999999993\\
0.00994491425106081	0.316599999999993\\
0.00994699288787235	0.316799999999993\\
0.00995393294121569	0.316999999999993\\
0.00996307418466576	0.317199999999993\\
0.00999681328449126	0.317399999999993\\
0.0100070522838074	0.317599999999993\\
0.010008772680245	0.317799999999993\\
0.0100122055954779	0.317999999999993\\
0.0100133384643845	0.318199999999993\\
0.0100237338047375	0.318399999999993\\
0.0100273389808379	0.318599999999993\\
0.0100341276287228	0.318799999999993\\
0.0100542475678243	0.318999999999993\\
0.0100660177501822	0.319199999999992\\
0.010068895514261	0.319399999999992\\
0.010075119771385	0.319599999999993\\
0.0100771741413913	0.319799999999993\\
0.0100886827618022	0.319999999999993\\
0.0101034861104715	0.320199999999992\\
0.0101101520062256	0.320399999999992\\
0.0101142199989658	0.320599999999992\\
0.0101354191896284	0.320799999999992\\
0.0101492006338136	0.320999999999992\\
0.0101663236648222	0.321199999999992\\
0.0101677325449548	0.321399999999992\\
0.0101742893588598	0.321599999999992\\
0.0101774161345504	0.321799999999992\\
0.0101835835077275	0.321999999999992\\
0.0101838945310878	0.322199999999992\\
0.0101870508040822	0.322399999999992\\
0.0101904802298554	0.322599999999992\\
0.0102031673324078	0.322799999999992\\
0.0102081644982003	0.322999999999992\\
0.0102142488172126	0.323199999999992\\
0.0102316057771784	0.323399999999992\\
0.0102370360760249	0.323599999999992\\
0.0102385973388224	0.323799999999992\\
0.010247628716054	0.323999999999992\\
0.0102514513600713	0.324199999999992\\
0.0102621288213273	0.324399999999992\\
0.0102692888666661	0.324599999999992\\
0.0102923997994378	0.324799999999992\\
0.0102996421548856	0.324999999999992\\
0.0103020503673506	0.325199999999992\\
0.010304857206981	0.325399999999992\\
0.0103113744930638	0.325599999999992\\
0.0103211424427503	0.325799999999992\\
0.0103263007705341	0.325999999999992\\
0.0103297781487446	0.326199999999992\\
0.0103459948922835	0.326399999999992\\
0.0103472312857737	0.326599999999992\\
0.0103473610293679	0.326799999999992\\
0.0103511429733346	0.326999999999992\\
0.0103644304448534	0.327199999999992\\
0.010374455303027	0.327399999999992\\
0.0103745822620838	0.327599999999992\\
0.0103789031853657	0.327799999999992\\
0.0103846909218365	0.327999999999992\\
0.0103879476947928	0.328199999999992\\
0.010395361139465	0.328399999999992\\
0.0104054916703687	0.328599999999992\\
0.0104080242524197	0.328799999999992\\
0.0104176543573021	0.328999999999992\\
0.0104265024884247	0.329199999999992\\
0.010427329578235	0.329399999999992\\
0.0104285615187228	0.329599999999992\\
0.010441973268199	0.329799999999992\\
0.0104461070047982	0.329999999999992\\
0.0104467390743277	0.330199999999992\\
0.0104579546362867	0.330399999999992\\
0.0104690958399177	0.330599999999992\\
0.0104711014777165	0.330799999999992\\
0.0104746467769648	0.330999999999992\\
0.0104752415244853	0.331199999999992\\
0.0104763745945112	0.331399999999992\\
0.010476875418738	0.331599999999992\\
0.0104830098792394	0.331799999999992\\
0.0104858178604091	0.331999999999992\\
0.0104863723201042	0.332199999999992\\
0.0104977996291545	0.332399999999992\\
0.0105107666389025	0.332599999999992\\
0.0105283948766751	0.332799999999992\\
0.0105284456937235	0.332999999999992\\
0.0105323347451113	0.333199999999992\\
0.0105343791887114	0.333399999999992\\
0.0105374170589168	0.333599999999992\\
0.0105390792943893	0.333799999999992\\
0.0105420024815598	0.333999999999992\\
0.0105661563913037	0.334199999999992\\
0.0105829864136423	0.334399999999992\\
0.0105840913344934	0.334599999999992\\
0.0105850773022177	0.334799999999992\\
0.010602808901281	0.334999999999992\\
0.0106060105422353	0.335199999999992\\
0.0106103502940289	0.335399999999992\\
0.0106210921201444	0.335599999999992\\
0.0106226338650355	0.335799999999992\\
0.0106235879154706	0.335999999999992\\
0.0106265145822315	0.336199999999992\\
0.010633764698608	0.336399999999991\\
0.0106564193419728	0.336599999999991\\
0.0106711568252953	0.336799999999991\\
0.0106752883447235	0.336999999999991\\
0.0106799471705579	0.337199999999991\\
0.0106877100773462	0.337399999999991\\
0.0106886200449022	0.337599999999991\\
0.0106951421031369	0.337799999999991\\
0.0107032300965629	0.337999999999991\\
0.0107141218289825	0.338199999999991\\
0.010717461305845	0.338399999999991\\
0.0107231092534229	0.338599999999991\\
0.0107430188323584	0.338799999999991\\
0.0107433225816248	0.338999999999991\\
0.0107447505606989	0.339199999999991\\
0.0107474640028195	0.339399999999991\\
0.0107517314354915	0.339599999999991\\
0.0107622945445125	0.339799999999991\\
0.0107705304068205	0.339999999999991\\
0.0107748761683262	0.340199999999991\\
0.0107782132987568	0.340399999999991\\
0.0107793043731202	0.340599999999991\\
0.0107833005382936	0.340799999999991\\
0.0107839073512546	0.340999999999991\\
0.0107901283153659	0.341199999999991\\
0.0107995463608964	0.341399999999991\\
0.0108075207785213	0.341599999999991\\
0.0108151272377211	0.341799999999991\\
0.0108335537529962	0.341999999999991\\
0.01083608961293	0.342199999999991\\
0.010837836039835	0.342399999999991\\
0.010848019621443	0.342599999999991\\
0.0108605935066683	0.342799999999991\\
0.0108664855809204	0.342999999999991\\
0.0108718858583587	0.343199999999991\\
0.0108783420100553	0.343399999999991\\
0.0108786194859458	0.343599999999991\\
0.010891314406432	0.343799999999991\\
0.0108943975522276	0.343999999999991\\
0.0109006072900464	0.344199999999991\\
0.0109185393244629	0.344399999999991\\
0.0109341082881097	0.344599999999991\\
0.0109356811032256	0.344799999999991\\
0.0109508168221173	0.344999999999991\\
0.010958629297141	0.345199999999991\\
0.0109641039363707	0.345399999999991\\
0.0109750811056453	0.345599999999991\\
0.0109926972154603	0.345799999999991\\
0.0109940187682195	0.345999999999991\\
0.0109942762809928	0.346199999999991\\
0.0109997844735541	0.346399999999991\\
0.0110075559778206	0.346599999999991\\
0.0110096995781358	0.346799999999991\\
0.0110116964840206	0.346999999999991\\
0.0110182271275107	0.347199999999991\\
0.0110231726538078	0.347399999999991\\
0.011028073967736	0.347599999999991\\
0.0110356997677011	0.347799999999991\\
0.0110399532783378	0.347999999999991\\
0.011042908917312	0.348199999999991\\
0.0110530646490354	0.34839999999999\\
0.0110572891089501	0.348599999999991\\
0.0110619459928491	0.348799999999991\\
0.0110736692475126	0.348999999999991\\
0.0110777837448253	0.349199999999991\\
0.0110809424553745	0.349399999999991\\
0.0110823875656254	0.349599999999991\\
0.0111095277879627	0.349799999999991\\
0.0111187195017649	0.349999999999991\\
0.0111241261316836	0.350199999999991\\
0.0111289625190344	0.350399999999991\\
0.0111364275240125	0.350599999999991\\
0.0111384304703272	0.350799999999991\\
0.0111454633266488	0.350999999999991\\
0.0111490565130822	0.351199999999991\\
0.0111626425112218	0.35139999999999\\
0.0111633527695324	0.35159999999999\\
0.0111659917807672	0.35179999999999\\
0.0111853719812829	0.35199999999999\\
0.0111950392127928	0.35219999999999\\
0.0112019301732791	0.35239999999999\\
0.0112288074465691	0.35259999999999\\
0.0112298396352813	0.35279999999999\\
0.0112308198059867	0.35299999999999\\
0.0112346767482406	0.35319999999999\\
0.0112479182291741	0.35339999999999\\
0.011276796258967	0.35359999999999\\
0.0112907999940749	0.35379999999999\\
0.0112938931110685	0.35399999999999\\
0.0113017455629707	0.35419999999999\\
0.0113075832876596	0.35439999999999\\
0.0113101678048671	0.35459999999999\\
0.0113107872043517	0.35479999999999\\
0.0113163732856152	0.35499999999999\\
0.0113222367637833	0.35519999999999\\
0.0113512219019611	0.35539999999999\\
0.011354888018313	0.35559999999999\\
0.0113592462675606	0.35579999999999\\
0.0113646826059051	0.35599999999999\\
0.011373024701672	0.35619999999999\\
0.0113782387979344	0.35639999999999\\
0.0113788619500887	0.35659999999999\\
0.0113906474906232	0.35679999999999\\
0.0114180045173438	0.35699999999999\\
0.0114191638769982	0.35719999999999\\
0.0114229208164267	0.35739999999999\\
0.0114260782085438	0.35759999999999\\
0.0114280563006112	0.35779999999999\\
0.0114432441604063	0.35799999999999\\
0.011443270518264	0.35819999999999\\
0.0114465121140714	0.35839999999999\\
0.0114615146512942	0.35859999999999\\
0.0114688496385969	0.35879999999999\\
0.0114698806443304	0.35899999999999\\
0.0114708125427873	0.35919999999999\\
0.011473205858428	0.35939999999999\\
0.0114797608710926	0.35959999999999\\
0.0114874199461926	0.35979999999999\\
0.0114901693571202	0.35999999999999\\
0.0114950206387477	0.36019999999999\\
0.0114969344606024	0.36039999999999\\
0.0115093948773479	0.36059999999999\\
0.0115140969405141	0.36079999999999\\
0.0115153191245264	0.36099999999999\\
0.0115174153131686	0.36119999999999\\
0.0115272789533795	0.36139999999999\\
0.0115491905501845	0.36159999999999\\
0.0115503169030188	0.36179999999999\\
0.0115560049096702	0.36199999999999\\
0.0115578023020729	0.36219999999999\\
0.0115770723335559	0.36239999999999\\
0.0115794733841878	0.36259999999999\\
0.0115831911409161	0.36279999999999\\
0.0115923251138758	0.36299999999999\\
0.011597614763709	0.36319999999999\\
0.011606669860681	0.36339999999999\\
0.0116079942630867	0.36359999999999\\
0.0116129225406792	0.36379999999999\\
0.0116175442786825	0.36399999999999\\
0.0116184980560033	0.36419999999999\\
0.0116457182495842	0.36439999999999\\
0.0116507779092432	0.36459999999999\\
0.0116725268085965	0.36479999999999\\
0.0116815460962886	0.36499999999999\\
0.0116999200611034	0.36519999999999\\
0.0117105270320026	0.36539999999999\\
0.0117164452189363	0.36559999999999\\
0.0117186892294773	0.36579999999999\\
0.0117190154484465	0.36599999999999\\
0.0117395145874147	0.36619999999999\\
0.011744186024794	0.36639999999999\\
0.0117556828091428	0.36659999999999\\
0.0117571084341803	0.36679999999999\\
0.0117667118890423	0.36699999999999\\
0.0117725806958259	0.36719999999999\\
0.0117794838330244	0.36739999999999\\
0.0117816752055476	0.36759999999999\\
0.0117923261664283	0.36779999999999\\
0.0117987619699952	0.36799999999999\\
0.0118018713574184	0.36819999999999\\
0.0118065011858209	0.36839999999999\\
0.0118073823602415	0.36859999999999\\
0.0118090302611926	0.36879999999999\\
0.0118097296807772	0.36899999999999\\
0.0118158873627978	0.36919999999999\\
0.0118358367860685	0.36939999999999\\
0.0118506850026254	0.369599999999989\\
0.0118666096456762	0.369799999999989\\
0.0118740046413151	0.369999999999989\\
0.0118794518171294	0.370199999999989\\
0.0118856805939298	0.370399999999989\\
0.0118949923881395	0.370599999999989\\
0.0119039863293075	0.370799999999989\\
0.0119078291705563	0.370999999999989\\
0.0119086740318176	0.371199999999989\\
0.0119223087912795	0.371399999999989\\
0.0119306435947183	0.371599999999989\\
0.0119330668928754	0.371799999999989\\
0.0119538056259665	0.371999999999989\\
0.0119694166756575	0.372199999999989\\
0.011973727290978	0.372399999999989\\
0.011988969844113	0.372599999999989\\
0.0120089825413926	0.372799999999989\\
0.0120169661078799	0.372999999999989\\
0.0120343518998728	0.373199999999989\\
0.0120352294138757	0.373399999999989\\
0.0120376489703011	0.373599999999989\\
0.0120390722633685	0.373799999999989\\
0.012041175040412	0.373999999999989\\
0.0120416357031387	0.374199999999989\\
0.0120537107651259	0.374399999999989\\
0.0120640417355494	0.374599999999989\\
0.0120641450456077	0.374799999999989\\
0.0120678079318519	0.374999999999989\\
0.0120879481954611	0.375199999999989\\
0.0120884149423631	0.375399999999989\\
0.0120892257121875	0.375599999999989\\
0.0120908044771766	0.375799999999989\\
0.0120944655355624	0.375999999999989\\
0.0120996831703923	0.376199999999989\\
0.0121038072284492	0.376399999999989\\
0.0121047150236577	0.376599999999989\\
0.0121136750320889	0.376799999999989\\
0.0121162486048296	0.376999999999989\\
0.0121189053233414	0.377199999999989\\
0.0121329005362135	0.377399999999989\\
0.0121561468204252	0.377599999999989\\
0.0121653384103734	0.377799999999989\\
0.0121732711501083	0.377999999999989\\
0.0121747551237922	0.378199999999989\\
0.0121808204644825	0.378399999999989\\
0.012181212940242	0.378599999999989\\
0.0121820848506642	0.378799999999989\\
0.0121850668506163	0.378999999999989\\
0.0122024231547389	0.379199999999989\\
0.0122127240369148	0.379399999999989\\
0.0122173005435947	0.379599999999989\\
0.012228188280223	0.379799999999989\\
0.0122354818394333	0.379999999999989\\
0.0122377653965427	0.380199999999989\\
0.0122384697962431	0.380399999999989\\
0.012240016499533	0.380599999999989\\
0.0122429011205887	0.380799999999989\\
0.0122524802400536	0.380999999999989\\
0.0122557980376797	0.381199999999989\\
0.0122581910043944	0.381399999999989\\
0.0122620425019904	0.381599999999989\\
0.0122697965073094	0.381799999999989\\
0.0122701449902855	0.381999999999989\\
0.0122741467227144	0.382199999999989\\
0.0122809885638465	0.382399999999989\\
0.0122903477466798	0.382599999999989\\
0.0122994662869489	0.382799999999989\\
0.012300537359825	0.382999999999989\\
0.0123020496288428	0.383199999999989\\
0.0123147408752922	0.383399999999989\\
0.0123154264940652	0.383599999999989\\
0.0123214355435335	0.383799999999988\\
0.0123276472950028	0.383999999999988\\
0.0123313778022027	0.384199999999988\\
0.0123350967951585	0.384399999999988\\
0.0123370133636956	0.384599999999988\\
0.0123452729985126	0.384799999999988\\
0.0123518816063257	0.384999999999988\\
0.0123673264472167	0.385199999999988\\
0.0123699902309904	0.385399999999988\\
0.0123724306878647	0.385599999999988\\
0.0123733525969086	0.385799999999988\\
0.0123765916094886	0.385999999999988\\
0.012377636853255	0.386199999999988\\
0.0123779409969611	0.386399999999988\\
0.0123791748066259	0.386599999999988\\
0.0123865345902104	0.386799999999988\\
0.0123918020942262	0.386999999999988\\
0.0123986051741133	0.387199999999988\\
0.0123986141096241	0.387399999999988\\
0.0124127965355361	0.387599999999988\\
0.0124137801520735	0.387799999999988\\
0.012419354048842	0.387999999999988\\
0.012422450674315	0.388199999999988\\
0.0124518778606733	0.388399999999988\\
0.0124576462623931	0.388599999999988\\
0.0124655503587842	0.388799999999988\\
0.0124761201044332	0.388999999999988\\
0.012477687547023	0.389199999999988\\
0.0124784739964084	0.389399999999988\\
0.0124802935437217	0.389599999999988\\
0.0124873335808929	0.389799999999988\\
0.012506170746374	0.389999999999988\\
0.0125166933119007	0.390199999999988\\
0.0125170571087164	0.390399999999988\\
0.0125290048690819	0.390599999999988\\
0.0125299486098476	0.390799999999988\\
0.0125390689508958	0.390999999999988\\
0.0125410517024345	0.391199999999988\\
0.0125464674495945	0.391399999999988\\
0.0125541449296579	0.391599999999988\\
0.0125638317135164	0.391799999999988\\
0.012568424029789	0.391999999999988\\
0.0125694159207112	0.392199999999988\\
0.0125798069682027	0.392399999999988\\
0.0125894229853175	0.392599999999988\\
0.0126035499612357	0.392799999999988\\
0.0126077715136621	0.392999999999988\\
0.0126120612637647	0.393199999999988\\
0.0126155006763619	0.393399999999988\\
0.0126220348051579	0.393599999999988\\
0.0126292363740121	0.393799999999988\\
0.0126375051429051	0.393999999999988\\
0.0126449863339199	0.394199999999988\\
0.0126473991848995	0.394399999999988\\
0.012650504971286	0.394599999999988\\
0.012658239471141	0.394799999999987\\
0.0126707610774967	0.394999999999987\\
0.0126733414484409	0.395199999999987\\
0.012677847276205	0.395399999999987\\
0.012679228230724	0.395599999999987\\
0.0126832616547341	0.395799999999987\\
0.0126909955972479	0.395999999999987\\
0.0126930305126981	0.396199999999987\\
0.0126942139927186	0.396399999999987\\
0.0126999225629887	0.396599999999987\\
0.0127184687987248	0.396799999999987\\
0.0127211143892423	0.396999999999987\\
0.0127218927810932	0.397199999999987\\
0.0127522281935012	0.397399999999987\\
0.0127549804446896	0.397599999999987\\
0.0127559594053625	0.397799999999987\\
0.0127654966784539	0.397999999999987\\
0.0127968190903773	0.398199999999987\\
0.0127982553267724	0.398399999999987\\
0.0127988208935879	0.398599999999987\\
0.0128145044683509	0.398799999999987\\
0.0128193739169664	0.398999999999987\\
0.0128497755979614	0.399199999999987\\
0.0128532834414489	0.399399999999987\\
0.012861780214126	0.399599999999987\\
0.0128663195712625	0.399799999999987\\
0.0128666202127835	0.399999999999987\\
0.0128714244657403	0.400199999999987\\
0.0128739154583653	0.400399999999987\\
0.0128757057336184	0.400599999999987\\
0.0128800652600527	0.400799999999987\\
0.0129058831153803	0.400999999999987\\
0.0129144419451734	0.401199999999987\\
0.012914817244605	0.401399999999987\\
0.0129159797828516	0.401599999999987\\
0.0129167952082447	0.401799999999987\\
0.0129208501692632	0.401999999999987\\
0.0129377766008234	0.402199999999987\\
0.0129469744906648	0.402399999999987\\
0.0129499679053859	0.402599999999987\\
0.0129543086022208	0.402799999999987\\
0.0129549005769465	0.402999999999987\\
0.0129667881030133	0.403199999999987\\
0.0129769004580521	0.403399999999987\\
0.0129772790263974	0.403599999999987\\
0.0129884379206776	0.403799999999987\\
0.0130036320357236	0.403999999999987\\
0.0130276555679666	0.404199999999987\\
0.0130284528762936	0.404399999999987\\
0.013029003463126	0.404599999999987\\
0.0130346554807071	0.404799999999987\\
0.0130404621828031	0.404999999999987\\
0.013040714774953	0.405199999999987\\
0.0130610852131194	0.405399999999987\\
0.0130715033716845	0.405599999999987\\
0.0130719856941127	0.405799999999987\\
0.0130848921952168	0.405999999999986\\
0.0131086075386702	0.406199999999986\\
0.0131312297454756	0.406399999999986\\
0.0131319609319188	0.406599999999986\\
0.0131331814239047	0.406799999999986\\
0.0131347922255301	0.406999999999986\\
0.0131548647160386	0.407199999999986\\
0.0131612751269857	0.407399999999986\\
0.0131702344245979	0.407599999999986\\
0.0132012188386126	0.407799999999986\\
0.0132027827842843	0.407999999999986\\
0.0132125583326277	0.408199999999986\\
0.0132248492710298	0.408399999999986\\
0.0132261696449196	0.408599999999986\\
0.0132268040622773	0.408799999999986\\
0.0132359841193274	0.408999999999986\\
0.0132411059227312	0.409199999999986\\
0.0132451115087934	0.409399999999986\\
0.0132486853569582	0.409599999999986\\
0.0132623516799426	0.409799999999986\\
0.0132698806905875	0.409999999999986\\
0.013272408714382	0.410199999999986\\
0.0132817269378667	0.410399999999986\\
0.0133001927455713	0.410599999999986\\
0.0133014296399543	0.410799999999986\\
0.0133021164764536	0.410999999999986\\
0.0133218457964729	0.411199999999986\\
0.0133387300423103	0.411399999999986\\
0.0133515365651589	0.411599999999986\\
0.0133560591253663	0.411799999999986\\
0.0133574548442746	0.411999999999986\\
0.0133578490811995	0.412199999999986\\
0.0133636914629615	0.412399999999986\\
0.0133642108238236	0.412599999999986\\
0.013364486360021	0.412799999999986\\
0.0133856936926714	0.412999999999986\\
0.0133860052539208	0.413199999999986\\
0.0133921327936465	0.413399999999986\\
0.0133974714122283	0.413599999999986\\
0.0133990029427776	0.413799999999986\\
0.0134186164427201	0.413999999999986\\
0.0134317832071857	0.414199999999986\\
0.0134414328459218	0.414399999999986\\
0.0134420217522582	0.414599999999986\\
0.0134447374642007	0.414799999999986\\
0.0134627178212871	0.414999999999986\\
0.0134703199868906	0.415199999999986\\
0.013490539337212	0.415399999999986\\
0.0134905426979165	0.415599999999986\\
0.0134947383491651	0.415799999999986\\
0.0134954148242537	0.415999999999986\\
0.0135034739836965	0.416199999999986\\
0.0135099618022614	0.416399999999986\\
0.0135284863195068	0.416599999999986\\
0.0135313162416693	0.416799999999986\\
0.0135324882076557	0.416999999999985\\
0.0135371477426933	0.417199999999986\\
0.0135532197220645	0.417399999999986\\
0.0135722903120477	0.417599999999986\\
0.0135804784357025	0.417799999999986\\
0.0135924495391353	0.417999999999985\\
0.0135971465207515	0.418199999999985\\
0.0136017038353856	0.418399999999985\\
0.0136120084863502	0.418599999999985\\
0.0136125547035011	0.418799999999985\\
0.0136247348615489	0.418999999999985\\
0.0136273115780803	0.419199999999985\\
0.0136275751757986	0.419399999999985\\
0.013629523053328	0.419599999999985\\
0.0136567457699602	0.419799999999985\\
0.0136579919521005	0.419999999999985\\
0.0136643971364961	0.420199999999985\\
0.013689310806109	0.420399999999985\\
0.0136915619622305	0.420599999999985\\
0.0136916320843903	0.420799999999985\\
0.0136988085249319	0.420999999999985\\
0.013703480761556	0.421199999999985\\
0.0137048701739969	0.421399999999985\\
0.0137115701107793	0.421599999999985\\
0.0137224506356589	0.421799999999985\\
0.013723916274606	0.421999999999985\\
0.0137470386310362	0.422199999999985\\
0.013754526952155	0.422399999999985\\
0.0137829128657108	0.422599999999985\\
0.0137856095375713	0.422799999999985\\
0.0137884692847524	0.422999999999985\\
0.0137939561966358	0.423199999999985\\
0.013798232756447	0.423399999999985\\
0.0138174786141687	0.423599999999985\\
0.0138242760279199	0.423799999999985\\
0.0138243219219722	0.423999999999985\\
0.0138246634619627	0.424199999999985\\
0.0138280681102767	0.424399999999985\\
0.0138298321150769	0.424599999999985\\
0.0138364871906158	0.424799999999985\\
0.0138430527988341	0.424999999999985\\
0.0138482566965589	0.425199999999985\\
0.0138496608373406	0.425399999999985\\
0.0138504516471934	0.425599999999985\\
0.0138562327627575	0.425799999999985\\
0.0138748061376165	0.425999999999985\\
0.0138842590056281	0.426199999999985\\
0.0138884616611324	0.426399999999985\\
0.0138887721032845	0.426599999999985\\
0.0138936604040114	0.426799999999985\\
0.0138979626847106	0.426999999999985\\
0.0139131251353788	0.427199999999985\\
0.0139149907147391	0.427399999999985\\
0.0139197614726448	0.427599999999985\\
0.0139220152190545	0.427799999999985\\
0.0139245217650467	0.427999999999985\\
0.0139288122849262	0.428199999999985\\
0.0139296612638863	0.428399999999985\\
0.0139380951024826	0.428599999999985\\
0.0139438516975636	0.428799999999985\\
0.0139484319080058	0.428999999999985\\
0.0139593077405558	0.429199999999985\\
0.0139627348758557	0.429399999999985\\
0.0139713978132598	0.429599999999985\\
0.0139754095988719	0.429799999999985\\
0.0139758297247136	0.429999999999985\\
0.0139832412336715	0.430199999999985\\
0.013996362944979	0.430399999999985\\
0.0140058103278951	0.430599999999985\\
0.0140073918252446	0.430799999999985\\
0.0140152056694304	0.430999999999985\\
0.0140295491788885	0.431199999999984\\
0.0140303557630234	0.431399999999984\\
0.0140303854837834	0.431599999999984\\
0.0140356202330413	0.431799999999984\\
0.0140371548429845	0.431999999999984\\
0.0140680025328922	0.432199999999984\\
0.0140694885906377	0.432399999999984\\
0.0140754830774752	0.432599999999984\\
0.0141055472429182	0.432799999999984\\
0.0141072729497085	0.432999999999985\\
0.0141108298329505	0.433199999999984\\
0.0141357371944676	0.433399999999984\\
0.0141516770148581	0.433599999999984\\
0.0141668174816373	0.433799999999984\\
0.0141739541400491	0.433999999999984\\
0.0141754529116198	0.434199999999984\\
0.0141773536065875	0.434399999999984\\
0.0141846454311455	0.434599999999984\\
0.0141953420823227	0.434799999999984\\
0.0142006396733966	0.434999999999984\\
0.014215171101119	0.435199999999984\\
0.0142167778521046	0.435399999999984\\
0.0142184368331254	0.435599999999984\\
0.0142312615215403	0.435799999999984\\
0.0142324256502964	0.435999999999984\\
0.0142436931029414	0.436199999999984\\
0.0142450515091375	0.436399999999984\\
0.014246611597302	0.436599999999984\\
0.0142511423913707	0.436799999999984\\
0.0142541993909745	0.436999999999984\\
0.0142608330775631	0.437199999999984\\
0.0142764683545091	0.437399999999984\\
0.0142976079638662	0.437599999999984\\
0.0142980817826744	0.437799999999984\\
0.0143022782375156	0.437999999999984\\
0.0143354497009991	0.438199999999984\\
0.0143397811872244	0.438399999999984\\
0.014339917229675	0.438599999999984\\
0.0143412526515323	0.438799999999984\\
0.0143454572866552	0.438999999999984\\
0.0143502372446843	0.439199999999984\\
0.0143504401723933	0.439399999999984\\
0.0143529511223309	0.439599999999984\\
0.0143561097745011	0.439799999999984\\
0.0143583241546671	0.439999999999984\\
0.0143714998268327	0.440199999999984\\
0.0143751895878098	0.440399999999984\\
0.0143923897221652	0.440599999999984\\
0.0143957969827228	0.440799999999984\\
0.0143967829225855	0.440999999999984\\
0.0144025435467168	0.441199999999984\\
0.0144065150064704	0.441399999999984\\
0.014412279485892	0.441599999999984\\
0.0144176432879881	0.441799999999984\\
0.0144216648612801	0.441999999999984\\
0.0144229163258097	0.442199999999983\\
0.0144283913670169	0.442399999999983\\
0.0144426961539629	0.442599999999983\\
0.0144440285036524	0.442799999999983\\
0.0144456930649214	0.442999999999983\\
0.0144472250415148	0.443199999999983\\
0.0144566837525584	0.443399999999983\\
0.0144567013170921	0.443599999999983\\
0.0144774195915324	0.443799999999983\\
0.0144785976948412	0.443999999999983\\
0.0144845874982833	0.444199999999983\\
0.0145035383043948	0.444399999999983\\
0.0145045175878304	0.444599999999983\\
0.0145049414887265	0.444799999999983\\
0.0145229347386365	0.444999999999983\\
0.014523344876207	0.445199999999983\\
0.0145308475763272	0.445399999999983\\
0.0145329780299787	0.445599999999983\\
0.0145369501642898	0.445799999999983\\
0.0145373823267403	0.445999999999983\\
0.0145381242573071	0.446199999999983\\
0.0145415298714728	0.446399999999983\\
0.0145494988665987	0.446599999999983\\
0.014556741811645	0.446799999999983\\
0.0145618159341259	0.446999999999983\\
0.0145725108804239	0.447199999999983\\
0.0145780505986527	0.447399999999983\\
0.014594686021975	0.447599999999983\\
0.014595182973021	0.447799999999983\\
0.0146003905805352	0.447999999999983\\
0.0146030888152057	0.448199999999983\\
0.0146101624247823	0.448399999999983\\
0.0146186173854264	0.448599999999983\\
0.0146233214967966	0.448799999999983\\
0.0146242391501248	0.448999999999983\\
0.0146350594424708	0.449199999999983\\
0.0146405404215765	0.449399999999983\\
0.0146513548447941	0.449599999999983\\
0.0146513948771064	0.449799999999983\\
0.0146730123912731	0.449999999999983\\
0.0146825876097845	0.450199999999983\\
0.0146846301832375	0.450399999999983\\
0.0146935084895419	0.450599999999983\\
0.0146949928005077	0.450799999999983\\
0.0146959657756534	0.450999999999983\\
0.0147046026928824	0.451199999999983\\
0.014712436889463	0.451399999999982\\
0.0147485080296603	0.451599999999983\\
0.0147498161107634	0.451799999999983\\
0.014761036901955	0.451999999999983\\
0.0147775476458703	0.452199999999983\\
0.0147826942390071	0.452399999999982\\
0.0147831254374124	0.452599999999982\\
0.0147872181480432	0.452799999999982\\
0.0147876026280155	0.452999999999982\\
0.0147942997457102	0.453199999999982\\
0.0148058070519954	0.453399999999982\\
0.0148060968849452	0.453599999999982\\
0.0148070156482074	0.453799999999982\\
0.0148070543786583	0.453999999999982\\
0.0148123646430913	0.454199999999982\\
0.0148205429912827	0.454399999999982\\
0.0148214411472573	0.454599999999982\\
0.0148276000526178	0.454799999999982\\
0.0148515782838323	0.454999999999982\\
0.0148609743447869	0.455199999999982\\
0.0148741938778989	0.455399999999982\\
0.0148853234958506	0.455599999999982\\
0.0148853719719631	0.455799999999982\\
0.0148855649437249	0.455999999999982\\
0.0148935829997432	0.456199999999982\\
0.0149067821914873	0.456399999999982\\
0.0149212179829838	0.456599999999982\\
0.0149361091150514	0.456799999999982\\
0.0149372342567432	0.456999999999982\\
0.0149448008254643	0.457199999999982\\
0.0149615352942459	0.457399999999982\\
0.0149635321451802	0.457599999999982\\
0.0149656397895919	0.457799999999982\\
0.0149710293566745	0.457999999999982\\
0.0150011460017849	0.458199999999982\\
0.0150012983054384	0.458399999999982\\
0.0150016357725665	0.458599999999982\\
0.0150116737141489	0.458799999999982\\
0.0150186607960007	0.458999999999982\\
0.0150187230964036	0.459199999999982\\
0.0150208828540543	0.459399999999982\\
0.0150217586384461	0.459599999999982\\
0.0150232101904143	0.459799999999982\\
0.0150232749795791	0.459999999999982\\
0.0150290988344383	0.460199999999982\\
0.0150603247639873	0.460399999999982\\
0.0150605216952184	0.460599999999982\\
0.0150689864104042	0.460799999999982\\
0.0150703253184547	0.460999999999982\\
0.0150707858396659	0.461199999999982\\
0.0150735287581749	0.461399999999982\\
0.0150757461881525	0.461599999999982\\
0.0150847789384106	0.461799999999982\\
0.0150906233293003	0.461999999999982\\
0.0150959774340188	0.462199999999982\\
0.0151015523438924	0.462399999999982\\
0.0151127224544718	0.462599999999982\\
0.015119917747974	0.462799999999982\\
0.0151210321085682	0.462999999999982\\
0.0151591094455722	0.463199999999982\\
0.0151600093724319	0.463399999999982\\
0.0151630903329384	0.463599999999982\\
0.0151760972756254	0.463799999999982\\
0.0151876690796698	0.463999999999982\\
0.0151906303568864	0.464199999999982\\
0.0151983999738945	0.464399999999982\\
0.0152112866400737	0.464599999999982\\
0.0152211431884142	0.464799999999982\\
0.0152407064945124	0.464999999999982\\
0.0152466286488446	0.465199999999982\\
0.0152544044738852	0.465399999999982\\
0.0152727664195174	0.465599999999982\\
0.0152729031496867	0.465799999999982\\
0.0152761493303527	0.465999999999982\\
0.0152921150698976	0.466199999999982\\
0.0152936134866934	0.466399999999982\\
0.0153014395326669	0.466599999999982\\
0.015301821512755	0.466799999999982\\
0.0153022020320844	0.466999999999982\\
0.0153228783264439	0.467199999999982\\
0.0153364766879846	0.467399999999982\\
0.0153377203379708	0.467599999999982\\
0.0153434207908452	0.467799999999982\\
0.015348994335752	0.467999999999982\\
0.0153529990736143	0.468199999999982\\
0.0153616622463985	0.468399999999982\\
0.015362946850355	0.468599999999982\\
0.0153637607825508	0.468799999999982\\
0.0153750093958385	0.468999999999982\\
0.0153762443069612	0.469199999999982\\
0.0153783050579426	0.469399999999981\\
0.0153837767414065	0.469599999999981\\
0.0153873136025415	0.469799999999981\\
0.0153873492195633	0.469999999999981\\
0.0153893006539865	0.470199999999981\\
0.0154003625915635	0.470399999999981\\
0.0154030367371613	0.470599999999981\\
0.0154091939252577	0.470799999999981\\
0.015412415606693	0.470999999999981\\
0.015414409581808	0.471199999999981\\
0.0154200515464191	0.471399999999981\\
0.0154447031056016	0.471599999999981\\
0.01545339133748	0.471799999999981\\
0.0154585229619691	0.471999999999981\\
0.0154587638679754	0.472199999999981\\
0.0154590930909404	0.472399999999981\\
0.0154709420767408	0.472599999999981\\
0.015481213802422	0.472799999999981\\
0.0155135833835369	0.472999999999981\\
0.0155449061330888	0.473199999999981\\
0.0155737229782618	0.473399999999981\\
0.0155742769370069	0.473599999999981\\
0.0155743137698339	0.473799999999981\\
0.0155837262438786	0.473999999999981\\
0.0156123715575807	0.474199999999981\\
0.0156208015204358	0.474399999999981\\
0.015625270593659	0.474599999999981\\
0.0156303583703661	0.474799999999981\\
0.0156400430173594	0.474999999999981\\
0.0156499062497946	0.475199999999981\\
0.0156529919721257	0.475399999999981\\
0.0156672172477618	0.475599999999981\\
0.0156708677270088	0.475799999999981\\
0.0156732569549847	0.475999999999981\\
0.0156779026418554	0.476199999999981\\
0.0156799823962662	0.476399999999981\\
0.0156863774542273	0.476599999999981\\
0.0156875130523075	0.476799999999981\\
0.0157302334769406	0.476999999999981\\
0.0157309504996105	0.477199999999981\\
0.0157462428686539	0.477399999999981\\
0.0157522450075498	0.477599999999981\\
0.015773393712495	0.477799999999981\\
0.0157748745689522	0.477999999999981\\
0.0157820888146959	0.478199999999981\\
0.0157869760434963	0.478399999999981\\
0.0157923764333989	0.478599999999981\\
0.0157955584742455	0.478799999999981\\
0.015819614597136	0.478999999999981\\
0.0158218911540577	0.479199999999981\\
0.0158450558689944	0.479399999999981\\
0.0158486781084749	0.479599999999981\\
0.015849763415475	0.479799999999981\\
0.0158504714798868	0.479999999999981\\
0.0158592273526597	0.480199999999981\\
0.0158701415517924	0.480399999999981\\
0.0158753085422971	0.480599999999981\\
0.0158776232403223	0.480799999999981\\
0.0158812727900269	0.480999999999981\\
0.015890257003691	0.481199999999981\\
0.0159010289532375	0.481399999999981\\
0.0159180758711458	0.481599999999981\\
0.0159405358919264	0.481799999999981\\
0.0159454337137359	0.481999999999981\\
0.0159470907335726	0.482199999999981\\
0.0159533988632531	0.482399999999981\\
0.0159547797215031	0.48259999999998\\
0.0159580253254073	0.48279999999998\\
0.0159711224100011	0.48299999999998\\
0.0159774570254104	0.48319999999998\\
0.0159883319974931	0.48339999999998\\
0.0160049795384934	0.48359999999998\\
0.0160211449247189	0.48379999999998\\
0.0160235321438055	0.48399999999998\\
0.0160265176220949	0.48419999999998\\
0.0160355240675404	0.48439999999998\\
0.0160379436584939	0.48459999999998\\
0.0160517640988462	0.48479999999998\\
0.0160521369359496	0.48499999999998\\
0.0160637992952044	0.48519999999998\\
0.0160657956480257	0.48539999999998\\
0.0160769886620179	0.48559999999998\\
0.0161078430793998	0.48579999999998\\
0.016115126434551	0.48599999999998\\
0.0161161220586843	0.48619999999998\\
0.0161177705102625	0.48639999999998\\
0.0161188384181782	0.48659999999998\\
0.0161229255934702	0.48679999999998\\
0.0161241426184447	0.48699999999998\\
0.0161310261690656	0.48719999999998\\
0.0161409549805403	0.48739999999998\\
0.0161458005306366	0.48759999999998\\
0.0161478589008201	0.48779999999998\\
0.0161500374458037	0.48799999999998\\
0.0161582362667104	0.48819999999998\\
0.0161602137178546	0.48839999999998\\
0.0161610642234746	0.48859999999998\\
0.0161725982015638	0.48879999999998\\
0.016180918873461	0.48899999999998\\
0.0161937967429861	0.48919999999998\\
0.0162183178381533	0.48939999999998\\
0.0162274114381791	0.48959999999998\\
0.016239609125024	0.48979999999998\\
0.0162416314779002	0.48999999999998\\
0.0162619189597072	0.49019999999998\\
0.0162718754113312	0.49039999999998\\
0.0162863404875718	0.49059999999998\\
0.0163031316267866	0.49079999999998\\
0.0163047715556297	0.49099999999998\\
0.0163147702102183	0.49119999999998\\
0.0163423137045554	0.49139999999998\\
0.0163475717215618	0.49159999999998\\
0.0163497088460641	0.49179999999998\\
0.0163517420239423	0.49199999999998\\
0.0163683332791275	0.49219999999998\\
0.0163864864005696	0.49239999999998\\
0.0163951428890269	0.492599999999979\\
0.0164039003305513	0.492799999999979\\
0.0164170506634986	0.492999999999979\\
0.0164289752445382	0.493199999999979\\
0.0164446897864156	0.493399999999979\\
0.0164480947557429	0.493599999999979\\
0.0164578562409584	0.493799999999979\\
0.0164727866670488	0.493999999999979\\
0.0164881004968309	0.494199999999979\\
0.0164989312490322	0.494399999999979\\
0.0165295981171863	0.494599999999979\\
0.0165402072049896	0.494799999999979\\
0.0165505379879257	0.494999999999979\\
0.0165529520018211	0.495199999999979\\
0.016567944574999	0.495399999999979\\
0.016577556965569	0.495599999999979\\
0.0165779178117045	0.495799999999979\\
0.0165987283500191	0.495999999999979\\
0.0166250820267211	0.496199999999979\\
0.0166255020095524	0.496399999999979\\
0.0166385944620245	0.496599999999979\\
0.0166430392960242	0.496799999999979\\
0.0166450660027268	0.496999999999979\\
0.0166593823315303	0.497199999999979\\
0.0166595126084241	0.497399999999979\\
0.0166667349874759	0.497599999999979\\
0.0166670527645723	0.497799999999979\\
0.0166744797489135	0.497999999999979\\
0.0166755501331677	0.498199999999979\\
0.0166773954906821	0.498399999999979\\
0.0166920228131301	0.498599999999979\\
0.0166973431356792	0.498799999999979\\
0.0167049426831106	0.498999999999979\\
0.0167068713445906	0.499199999999979\\
0.0167078139384832	0.499399999999979\\
0.0167095897762636	0.499599999999979\\
0.0167140751106134	0.499799999999979\\
0.0167152070415045	0.499999999999979\\
0.0167215281987591	0.500199999999979\\
0.0167230265127562	0.500399999999979\\
0.0167261734719606	0.500599999999979\\
0.016727324338109	0.500799999999979\\
0.0167289806745495	0.500999999999979\\
0.0167538070216043	0.501199999999979\\
0.0167563539133207	0.501399999999979\\
0.0167913976279027	0.501599999999979\\
0.0167969797965178	0.501799999999979\\
0.016812755746872	0.501999999999979\\
0.0168184803446442	0.502199999999979\\
0.0168238738879321	0.502399999999979\\
0.0168335275893592	0.502599999999979\\
0.0168538561179133	0.502799999999979\\
0.0168642102515182	0.502999999999979\\
0.0168644854135329	0.503199999999979\\
0.0168740257903909	0.503399999999979\\
0.0168791763230836	0.503599999999979\\
0.0169094683792834	0.503799999999979\\
0.0169111903497171	0.503999999999979\\
0.0169218143611823	0.504199999999979\\
0.0169309993714279	0.504399999999979\\
0.0169320285974375	0.504599999999979\\
0.016938360485995	0.504799999999979\\
0.0169389314535768	0.504999999999979\\
0.0169406304536725	0.505199999999979\\
0.0169418517855856	0.505399999999979\\
0.0169540410791152	0.505599999999979\\
0.0169606017958025	0.505799999999979\\
0.01696297602371	0.505999999999979\\
0.0169644673809816	0.506199999999979\\
0.0169747585076011	0.506399999999979\\
0.0170028742139979	0.506599999999979\\
0.0170081031706642	0.506799999999979\\
0.0170109283294309	0.506999999999979\\
0.0170110382802775	0.507199999999979\\
0.0170220179352319	0.507399999999979\\
0.0170250420960093	0.507599999999979\\
0.0170329751331961	0.507799999999979\\
0.0170341921205351	0.507999999999979\\
0.017048087332592	0.508199999999979\\
0.0170727109289929	0.508399999999979\\
0.0170899200696106	0.508599999999979\\
0.0170949846793354	0.508799999999979\\
0.0170965908103195	0.508999999999979\\
0.0171206257145244	0.509199999999979\\
0.0171256145177672	0.509399999999979\\
0.017126406267213	0.509599999999979\\
0.0171274158073544	0.509799999999979\\
0.0171331388904955	0.509999999999979\\
0.0171532770599925	0.510199999999979\\
0.0171610811023226	0.510399999999979\\
0.0171649355138601	0.510599999999979\\
0.0171664411601711	0.510799999999979\\
0.0171743436438905	0.510999999999979\\
0.017175030666818	0.511199999999979\\
0.0171786397430736	0.511399999999979\\
0.0171822701030541	0.511599999999979\\
0.0171825461776527	0.511799999999979\\
0.0171982393303444	0.511999999999979\\
0.0172007554633617	0.512199999999979\\
0.0172050353801879	0.512399999999979\\
0.0172205490482408	0.512599999999979\\
0.0172244320984181	0.512799999999979\\
0.0172303127808903	0.512999999999979\\
0.0172323638552949	0.513199999999979\\
0.0172486104928799	0.513399999999979\\
0.0172725686238508	0.513599999999979\\
0.0172774682548998	0.513799999999979\\
0.0172866791318111	0.51399999999998\\
0.0172879808150217	0.51419999999998\\
0.0172888475148557	0.51439999999998\\
0.0172992079646128	0.51459999999998\\
0.0173096527572096	0.51479999999998\\
0.0173223614056472	0.51499999999998\\
0.0173233038214669	0.51519999999998\\
0.0173244329817769	0.51539999999998\\
0.0173491138517077	0.51559999999998\\
0.0173645643430131	0.51579999999998\\
0.0173663889714215	0.51599999999998\\
0.0173710010460949	0.51619999999998\\
0.0173743960590361	0.51639999999998\\
0.017375824938045	0.51659999999998\\
0.0173817285955561	0.516799999999979\\
0.0173973777776709	0.516999999999979\\
0.0174047317693253	0.51719999999998\\
0.0174125117136835	0.51739999999998\\
0.0174140381791931	0.51759999999998\\
0.0174160535696634	0.51779999999998\\
0.0174187272806639	0.51799999999998\\
0.0174237217693867	0.51819999999998\\
0.017432634856122	0.51839999999998\\
0.0174343233400158	0.51859999999998\\
0.0174381151979399	0.51879999999998\\
0.0174445082780381	0.51899999999998\\
0.0174514714207613	0.51919999999998\\
0.0174542120847469	0.51939999999998\\
0.0174585704523175	0.51959999999998\\
0.0174625336786837	0.51979999999998\\
0.0174866046505409	0.51999999999998\\
0.0174910185246429	0.52019999999998\\
0.0175014764598736	0.52039999999998\\
0.0175121942682881	0.52059999999998\\
0.0175188582812302	0.52079999999998\\
0.0175269226931842	0.52099999999998\\
0.0175288856339605	0.52119999999998\\
0.0175398740733525	0.52139999999998\\
0.0175444265409199	0.52159999999998\\
0.0175520028123556	0.52179999999998\\
0.0175526654075353	0.52199999999998\\
0.0175593967847401	0.52219999999998\\
0.0175618067317715	0.52239999999998\\
0.0175702533564966	0.52259999999998\\
0.0175864438036292	0.52279999999998\\
0.0176029576738771	0.52299999999998\\
0.0176185955983168	0.52319999999998\\
0.0176218451698072	0.52339999999998\\
0.0176295566900688	0.52359999999998\\
0.0176392112177277	0.52379999999998\\
0.0176432121916516	0.52399999999998\\
0.0176447088012721	0.52419999999998\\
0.0176592016790879	0.52439999999998\\
0.01768067753452	0.52459999999998\\
0.0176831745191255	0.52479999999998\\
0.0176896836733792	0.52499999999998\\
0.0176945128058719	0.52519999999998\\
0.017695884246296	0.52539999999998\\
0.0177040337287209	0.52559999999998\\
0.0177323132373765	0.52579999999998\\
0.0177404158392238	0.52599999999998\\
0.0177494905415864	0.52619999999998\\
0.0177620313915193	0.52639999999998\\
0.0177639605840787	0.52659999999998\\
0.0177673909336568	0.52679999999998\\
0.0177718226044252	0.52699999999998\\
0.0177760968722174	0.52719999999998\\
0.0177794082820779	0.52739999999998\\
0.0177870575120125	0.52759999999998\\
0.0177880556430462	0.52779999999998\\
0.0177893183086592	0.52799999999998\\
0.0177935306403014	0.52819999999998\\
0.0177999718289577	0.52839999999998\\
0.0178030370206843	0.52859999999998\\
0.0178206286824852	0.52879999999998\\
0.0178342145884936	0.52899999999998\\
0.0178345814881693	0.52919999999998\\
0.0178359299540347	0.52939999999998\\
0.0178390932800745	0.52959999999998\\
0.0178437596784883	0.52979999999998\\
0.0178499079344358	0.52999999999998\\
0.0178518982247223	0.53019999999998\\
0.0178806624820699	0.53039999999998\\
0.0178836327123158	0.53059999999998\\
0.0179230068361523	0.53079999999998\\
0.0179294438657531	0.53099999999998\\
0.0179301782544677	0.53119999999998\\
0.017935258659476	0.53139999999998\\
0.0179393205958548	0.53159999999998\\
0.0179398729956478	0.53179999999998\\
0.0179466833917299	0.53199999999998\\
0.0179529101902475	0.53219999999998\\
0.0179542924050041	0.53239999999998\\
0.0179697013830196	0.53259999999998\\
0.0179732300886367	0.53279999999998\\
0.0179814891728742	0.53299999999998\\
0.0180051810568202	0.53319999999998\\
0.0180054938083032	0.53339999999998\\
0.0180289557336039	0.53359999999998\\
0.0180313282067643	0.533799999999981\\
0.0180336397087297	0.53399999999998\\
0.0180405140582762	0.53419999999998\\
0.0180421751183684	0.53439999999998\\
0.0180564785264644	0.53459999999998\\
0.0180856510212492	0.53479999999998\\
0.0180875830948377	0.53499999999998\\
0.018089963827428	0.535199999999981\\
0.0180942500630145	0.535399999999981\\
0.0180976328505046	0.535599999999981\\
0.0181202231770203	0.535799999999981\\
0.0181284763144411	0.535999999999981\\
0.0181285645467683	0.536199999999981\\
0.0181292972366247	0.536399999999981\\
0.0181304523542206	0.536599999999981\\
0.018133075759116	0.536799999999981\\
0.0181425965698313	0.536999999999981\\
0.0181426978345609	0.537199999999981\\
0.0181454561756209	0.537399999999981\\
0.0181459166302312	0.537599999999981\\
0.0181747771713403	0.537799999999981\\
0.0181926918935269	0.537999999999981\\
0.0181929789504091	0.538199999999981\\
0.0181954840306839	0.538399999999981\\
0.0182038968589654	0.538599999999981\\
0.0182165395408384	0.538799999999981\\
0.0182403091397488	0.538999999999981\\
0.018248399358857	0.539199999999981\\
0.0182689926900283	0.539399999999981\\
0.0182726268148091	0.539599999999981\\
0.0182793664373824	0.539799999999981\\
0.0182928623658106	0.539999999999981\\
0.0182957431781775	0.540199999999981\\
0.0183298810621192	0.540399999999981\\
0.0183333584787031	0.540599999999981\\
0.018340718318329	0.540799999999981\\
0.0183429634685645	0.540999999999981\\
0.0183487701833414	0.541199999999981\\
0.0183638001304922	0.541399999999981\\
0.0183951065038006	0.541599999999981\\
0.018396909931487	0.541799999999981\\
0.0184042768648694	0.541999999999981\\
0.018421534441639	0.542199999999981\\
0.0184244592470916	0.542399999999981\\
0.0184246203558308	0.542599999999981\\
0.0184361102199479	0.542799999999981\\
0.0184405435962475	0.542999999999981\\
0.0184609494015172	0.543199999999981\\
0.0184715847374714	0.543399999999981\\
0.0184966916950187	0.543599999999981\\
0.0185038487870027	0.543799999999981\\
0.0185076389417589	0.543999999999981\\
0.0185215871692858	0.544199999999981\\
0.0185440792072251	0.544399999999981\\
0.0185467473644173	0.544599999999981\\
0.0185600721887552	0.544799999999981\\
0.0185655028295527	0.544999999999981\\
0.0185668017020436	0.545199999999981\\
0.018573711537891	0.545399999999981\\
0.0185975413018309	0.545599999999981\\
0.0185986002159362	0.545799999999981\\
0.0185994225493605	0.545999999999981\\
0.0186016911749807	0.546199999999981\\
0.0186029619966427	0.546399999999981\\
0.0186100749742696	0.546599999999981\\
0.0186206056467344	0.546799999999981\\
0.0186322828940702	0.546999999999981\\
0.0186402668347942	0.547199999999981\\
0.0186499770658831	0.547399999999981\\
0.0186525452076931	0.547599999999981\\
0.0186564858187412	0.547799999999981\\
0.0186655446250542	0.547999999999981\\
0.0186657778442102	0.548199999999981\\
0.0186776162351663	0.548399999999981\\
0.018679464966839	0.548599999999981\\
0.0186796545867128	0.548799999999981\\
0.018722583526065	0.548999999999981\\
0.0187226075147881	0.549199999999981\\
0.0187235053635592	0.549399999999981\\
0.0187311963567212	0.549599999999981\\
0.0187346500601963	0.549799999999981\\
0.0187527756289988	0.549999999999981\\
0.0187612312018774	0.550199999999981\\
0.0187647267316534	0.550399999999981\\
0.0187688501925135	0.550599999999981\\
0.0187742023954351	0.550799999999981\\
0.0187806635340411	0.550999999999981\\
0.01879310406982	0.551199999999981\\
0.0188009670352461	0.551399999999981\\
0.0188009734457558	0.551599999999981\\
0.0188037502664079	0.551799999999981\\
0.0188057477212119	0.551999999999981\\
0.0188554604240266	0.552199999999981\\
0.0188593256905523	0.552399999999981\\
0.0188649290808142	0.552599999999981\\
0.0188649880045367	0.552799999999981\\
0.0188830710992229	0.552999999999981\\
0.0188868788982048	0.553199999999981\\
0.0188892148996395	0.553399999999981\\
0.0188950914801376	0.553599999999981\\
0.0189055947371625	0.553799999999981\\
0.0189144345594708	0.553999999999981\\
0.0189161180967497	0.554199999999981\\
0.0189181931541682	0.554399999999981\\
0.0189344866307769	0.554599999999981\\
0.0189443022260854	0.554799999999981\\
0.0189457578525287	0.554999999999981\\
0.0189514506347607	0.555199999999981\\
0.0189691123407214	0.555399999999981\\
0.0189727135757393	0.555599999999981\\
0.0189818898323129	0.555799999999981\\
0.0189893122157241	0.555999999999981\\
0.0189904128008716	0.556199999999981\\
0.0190111565549167	0.556399999999981\\
0.019012820965402	0.556599999999981\\
0.0190209449753689	0.556799999999981\\
0.019023746056834	0.556999999999981\\
0.0190267796417731	0.557199999999981\\
0.0190328130875557	0.557399999999981\\
0.0190328638031953	0.557599999999981\\
0.0190503521784962	0.557799999999981\\
0.0190527283749444	0.557999999999981\\
0.0190581813010966	0.558199999999981\\
0.0190637205220521	0.558399999999981\\
0.0190770311688193	0.558599999999981\\
0.0190776901156516	0.558799999999981\\
0.0190808109822851	0.558999999999981\\
0.0190910259777769	0.559199999999981\\
0.0190926647507905	0.559399999999981\\
0.0191019269256851	0.559599999999981\\
0.019109905821601	0.559799999999981\\
0.0191170789567448	0.559999999999981\\
0.0191549257425884	0.560199999999981\\
0.0191670166750122	0.560399999999981\\
0.01918586330674	0.560599999999981\\
0.019186833640839	0.560799999999982\\
0.0191971218387497	0.560999999999982\\
0.0191977632691668	0.561199999999981\\
0.0192217269983784	0.561399999999981\\
0.0192282490545394	0.561599999999981\\
0.0192426803372497	0.561799999999981\\
0.0192435659415597	0.561999999999982\\
0.0192445975519611	0.562199999999982\\
0.0192550669735965	0.562399999999982\\
0.0192720157074955	0.562599999999982\\
0.0192754611988356	0.562799999999982\\
0.0193084382486083	0.562999999999982\\
0.0193140343758128	0.563199999999982\\
0.0193210169544858	0.563399999999982\\
0.0193239220943589	0.563599999999982\\
0.0193284050554869	0.563799999999982\\
0.0193288007546972	0.563999999999982\\
0.0193296534637355	0.564199999999982\\
0.0193313266465914	0.564399999999982\\
0.0193339091205088	0.564599999999982\\
0.0193448073143556	0.564799999999982\\
0.019347774226475	0.564999999999982\\
0.0193495944315111	0.565199999999982\\
0.0193623119016783	0.565399999999982\\
0.0193773625484928	0.565599999999982\\
0.0193880533604928	0.565799999999982\\
0.0194072683507087	0.565999999999982\\
0.0194072958994202	0.566199999999982\\
0.0194155687637352	0.566399999999982\\
0.019416600687997	0.566599999999982\\
0.0194175144526518	0.566799999999982\\
0.0194324347828697	0.566999999999982\\
0.0194360771778115	0.567199999999982\\
0.0194381207672164	0.567399999999982\\
0.0194403662239746	0.567599999999982\\
0.0194421149209338	0.567799999999982\\
0.0194482494678254	0.567999999999982\\
0.01946329658556	0.568199999999982\\
0.0194669389837619	0.568399999999982\\
0.0194686349677694	0.568599999999982\\
0.0194755073099947	0.568799999999982\\
0.0194762001495714	0.568999999999982\\
0.0194878721400451	0.569199999999982\\
0.0194924220899044	0.569399999999982\\
0.0194952407052937	0.569599999999982\\
0.0195074070256323	0.569799999999982\\
0.0195081775585011	0.569999999999982\\
0.0195190161371601	0.570199999999982\\
0.0195358659373644	0.570399999999982\\
0.019542603550476	0.570599999999982\\
0.019545461670972	0.570799999999982\\
0.0195542189689452	0.570999999999982\\
0.0195646907530743	0.571199999999982\\
0.019567968255194	0.571399999999982\\
0.019569553130299	0.571599999999982\\
0.0195786593947243	0.571799999999982\\
0.0195970496439696	0.571999999999982\\
0.0196062229331079	0.572199999999982\\
0.019615904020383	0.572399999999982\\
0.0196411994460077	0.572599999999982\\
0.0196509242248646	0.572799999999982\\
0.0196651276879609	0.572999999999982\\
0.0196743967504929	0.573199999999982\\
0.0196775065833242	0.573399999999982\\
0.0196816744804547	0.573599999999982\\
0.0196902396710104	0.573799999999982\\
0.019698894790926	0.573999999999982\\
0.0197090610606127	0.574199999999982\\
0.0197243578364069	0.574399999999982\\
0.0197321905975968	0.574599999999982\\
0.0197367524690657	0.574799999999982\\
0.0197377959633139	0.574999999999982\\
0.0197407552705204	0.575199999999982\\
0.0197584775639582	0.575399999999982\\
0.0197730755343774	0.575599999999982\\
0.0197839035323964	0.575799999999982\\
0.0198004126439271	0.575999999999982\\
0.019808444894516	0.576199999999982\\
0.0198118965360406	0.576399999999982\\
0.0199031040755925	0.576599999999982\\
0.01990910850798	0.576799999999982\\
0.0199242627467613	0.576999999999982\\
0.0199380298483528	0.577199999999982\\
0.019954447091772	0.577399999999982\\
0.0199646002151066	0.577599999999982\\
0.0199990649863984	0.577799999999982\\
0.0200020642704643	0.577999999999982\\
0.0200310294096672	0.578199999999982\\
0.0200320256537415	0.578399999999982\\
0.0200352454970261	0.578599999999982\\
0.020035384742114	0.578799999999982\\
0.0200447268392652	0.578999999999982\\
0.0200473401164444	0.579199999999982\\
0.0200588550457114	0.579399999999982\\
0.0200690437004504	0.579599999999982\\
0.0200715910925444	0.579799999999983\\
0.0200752375988874	0.579999999999983\\
0.0200798239759608	0.580199999999983\\
0.0200831000596135	0.580399999999982\\
0.0200889958749359	0.580599999999982\\
0.0200954610954244	0.580799999999982\\
0.0200986438018624	0.580999999999982\\
0.020101436850824	0.581199999999982\\
0.0201099429172345	0.581399999999982\\
0.0201249887939772	0.581599999999982\\
0.0201322978076426	0.581799999999982\\
0.0201382359692867	0.581999999999983\\
0.0201401008689561	0.582199999999983\\
0.0201414904195476	0.582399999999982\\
0.0201612719434485	0.582599999999982\\
0.0201821767401632	0.582799999999982\\
0.0201920214934357	0.582999999999982\\
0.0201942252047395	0.583199999999982\\
0.0201954814156394	0.583399999999982\\
0.0202005612020711	0.583599999999982\\
0.0202010904598811	0.583799999999982\\
0.0202216667462564	0.583999999999983\\
0.0202227332480615	0.584199999999983\\
0.0202340455118817	0.584399999999982\\
0.0202349583961621	0.584599999999983\\
0.0202407462023252	0.584799999999983\\
0.0202500318194789	0.584999999999983\\
0.0202655555946413	0.585199999999983\\
0.0202728199795395	0.585399999999983\\
0.0202740815940269	0.585599999999983\\
0.020274608803089	0.585799999999983\\
0.0202766082304698	0.585999999999983\\
0.0202913953503524	0.586199999999983\\
0.0202957022985252	0.586399999999983\\
0.0202977116128352	0.586599999999983\\
0.0203139269488164	0.586799999999983\\
0.0203145489019461	0.586999999999983\\
0.0203194595805213	0.587199999999983\\
0.0203325249623352	0.587399999999983\\
0.0203506602866051	0.587599999999983\\
0.0203597768620006	0.587799999999983\\
0.0203649458527371	0.587999999999983\\
0.0203762428001	0.588199999999983\\
0.0203783842367538	0.588399999999983\\
0.0203807978292098	0.588599999999983\\
0.0203807980187327	0.588799999999983\\
0.0203835541997063	0.588999999999983\\
0.0203838755457572	0.589199999999983\\
0.0203927463526031	0.589399999999983\\
0.0203974906823099	0.589599999999983\\
0.0204013386074845	0.589799999999983\\
0.0204040796680821	0.589999999999983\\
0.0204086101490602	0.590199999999983\\
0.0204088372785322	0.590399999999983\\
0.0204105943259135	0.590599999999983\\
0.0204116116233132	0.590799999999983\\
0.0204187026630515	0.590999999999983\\
0.0204393465750865	0.591199999999983\\
0.0204414710720488	0.591399999999983\\
0.0204727729009648	0.591599999999983\\
0.0204741545816808	0.591799999999983\\
0.0204763583008947	0.591999999999983\\
0.0204766785488368	0.592199999999983\\
0.0204846783826781	0.592399999999983\\
0.0204891929561215	0.592599999999983\\
0.0204932088486916	0.592799999999983\\
0.020494244667549	0.592999999999983\\
0.0204961891148375	0.593199999999983\\
0.0205125477294065	0.593399999999983\\
0.0205184564697556	0.593599999999983\\
0.0205254142452832	0.593799999999983\\
0.0205404525135093	0.593999999999983\\
0.0205420124975266	0.594199999999983\\
0.0205434760357427	0.594399999999983\\
0.0205618661037568	0.594599999999983\\
0.0205713880957778	0.594799999999983\\
0.0205752811572027	0.594999999999983\\
0.0205757850363173	0.595199999999983\\
0.0205777802033006	0.595399999999983\\
0.0205886843477807	0.595599999999983\\
0.02059862091937	0.595799999999983\\
0.0206034015570041	0.595999999999983\\
0.0206111141514535	0.596199999999983\\
0.0206165646786533	0.596399999999983\\
0.0206258933224366	0.596599999999983\\
0.0206317511283526	0.596799999999983\\
0.0206378111134754	0.596999999999983\\
0.0206691614125626	0.597199999999983\\
0.020694878046817	0.597399999999983\\
0.0207043890236835	0.597599999999983\\
0.0207211698928458	0.597799999999983\\
0.0207628762524611	0.597999999999983\\
0.0207636533745232	0.598199999999983\\
0.0207651205502539	0.598399999999983\\
0.0207769713145123	0.598599999999983\\
0.0207831602822244	0.598799999999983\\
0.0207886711449949	0.598999999999983\\
0.0207996839974563	0.599199999999983\\
0.0208088904137955	0.599399999999983\\
0.0208113852070307	0.599599999999983\\
0.0208151439618053	0.599799999999983\\
0.0208514681652435	0.599999999999983\\
0.0208564118739746	0.600199999999983\\
0.0208624673473152	0.600399999999983\\
0.0208675264136513	0.600599999999983\\
0.0208715262189026	0.600799999999983\\
0.0208890061062445	0.600999999999983\\
0.0209047783563382	0.601199999999984\\
0.0209319897783214	0.601399999999984\\
0.0209335719786595	0.601599999999983\\
0.0209380317601498	0.601799999999983\\
0.0209511495204514	0.601999999999984\\
0.0209632175562752	0.602199999999984\\
0.0209686018676502	0.602399999999984\\
0.0209750593335902	0.602599999999984\\
0.0209875767938002	0.602799999999984\\
0.0209921416614184	0.602999999999984\\
0.0210013183151701	0.603199999999984\\
0.0210130243071664	0.603399999999984\\
0.0210136340126129	0.603599999999984\\
0.0210206054384387	0.603799999999984\\
0.0210209635465906	0.603999999999984\\
0.0210269076698441	0.604199999999984\\
0.0210312132062704	0.604399999999984\\
0.0210350256951043	0.604599999999984\\
0.0210368558527798	0.604799999999984\\
0.0210393535753853	0.604999999999984\\
0.0210432332489267	0.605199999999984\\
0.0210558940397362	0.605399999999984\\
0.0210764793650284	0.605599999999984\\
0.0210775587765523	0.605799999999984\\
0.0211021778462065	0.605999999999984\\
0.0211128255441244	0.606199999999984\\
0.0211131075210023	0.606399999999984\\
0.021130030851	0.606599999999984\\
0.0211312353151976	0.606799999999984\\
0.0211464520500909	0.606999999999984\\
0.0211733514701875	0.607199999999984\\
0.0211763451794725	0.607399999999984\\
0.0211825712847119	0.607599999999984\\
0.021203994627809	0.607799999999984\\
0.0212055008118978	0.607999999999984\\
0.0212117715260037	0.608199999999984\\
0.0212240922288031	0.608399999999984\\
0.0212303334170279	0.608599999999984\\
0.0212410609316875	0.608799999999984\\
0.0212453297679605	0.608999999999984\\
0.0212474525591946	0.609199999999984\\
0.0212516725804352	0.609399999999984\\
0.0212795685381776	0.609599999999984\\
0.02128513472656	0.609799999999984\\
0.0212871090516293	0.609999999999984\\
0.021287714336671	0.610199999999984\\
0.0212922401792967	0.610399999999984\\
0.0213067389694233	0.610599999999984\\
0.0213112004920606	0.610799999999984\\
0.0213418260763192	0.610999999999984\\
0.0213484175455226	0.611199999999984\\
0.0213506189395029	0.611399999999984\\
0.0213552879254347	0.611599999999984\\
0.0213586566373706	0.611799999999984\\
0.0213650545730467	0.611999999999984\\
0.0213685801820758	0.612199999999984\\
0.02137498413768	0.612399999999984\\
0.0214158787448544	0.612599999999984\\
0.0214186531241159	0.612799999999984\\
0.0214250156328783	0.612999999999984\\
0.0214299744864502	0.613199999999984\\
0.0214522972385555	0.613399999999984\\
0.0214575022400664	0.613599999999984\\
0.0214705109532283	0.613799999999984\\
0.0214716845477064	0.613999999999984\\
0.021477234819798	0.614199999999984\\
0.0214826152231142	0.614399999999984\\
0.0215006252122644	0.614599999999984\\
0.0215342971426425	0.614799999999984\\
0.0215416825420041	0.614999999999984\\
0.0215533094010557	0.615199999999984\\
0.0215638165296458	0.615399999999984\\
0.0215661596402085	0.615599999999984\\
0.0215668887992643	0.615799999999984\\
0.021598115257924	0.615999999999984\\
0.0216150743649763	0.616199999999984\\
0.0216152324757946	0.616399999999984\\
0.0216270796768808	0.616599999999984\\
0.0216282265674059	0.616799999999984\\
0.0216428957773647	0.616999999999984\\
0.0216873846216751	0.617199999999984\\
0.0216891953686734	0.617399999999984\\
0.0216930716727289	0.617599999999984\\
0.021704851007979	0.617799999999984\\
0.0217103123833606	0.617999999999984\\
0.0217163031550844	0.618199999999984\\
0.0217312880468379	0.618399999999984\\
0.0217342123552334	0.618599999999984\\
0.0217378969148649	0.618799999999984\\
0.0217461236234157	0.618999999999984\\
0.0217469993599148	0.619199999999984\\
0.0217505539616876	0.619399999999984\\
0.0217554828644913	0.619599999999984\\
0.0217606619814396	0.619799999999984\\
0.0217758136347862	0.619999999999984\\
0.0217908636281334	0.620199999999984\\
0.0217926771046965	0.620399999999984\\
0.0217992197613961	0.620599999999984\\
0.021801265356322	0.620799999999984\\
0.0218054173075985	0.620999999999984\\
0.0218128538113621	0.621199999999984\\
0.0218136822714857	0.621399999999984\\
0.0218426076772944	0.621599999999984\\
0.0218622032634369	0.621799999999984\\
0.0218685043806527	0.621999999999984\\
0.0218717095442462	0.622199999999984\\
0.0218804742152095	0.622399999999984\\
0.021895122335559	0.622599999999984\\
0.021901847973103	0.622799999999984\\
0.021901989133629	0.622999999999984\\
0.0219083609451481	0.623199999999984\\
0.0219335237480927	0.623399999999984\\
0.0219404174087777	0.623599999999984\\
0.021946264744136	0.623799999999984\\
0.0219527398215228	0.623999999999984\\
0.021964053718173	0.624199999999984\\
0.0219706393949566	0.624399999999984\\
0.0219836869470485	0.624599999999984\\
0.0219862865787289	0.624799999999984\\
0.02199250105219	0.624999999999984\\
0.0220036846075465	0.625199999999984\\
0.0220194856248095	0.625399999999984\\
0.0220291760366409	0.625599999999984\\
0.0220460769461421	0.625799999999984\\
0.0220503052859518	0.625999999999985\\
0.0220667478236353	0.626199999999985\\
0.0220782882673183	0.626399999999985\\
0.0220992639425033	0.626599999999985\\
0.0221005591466155	0.626799999999985\\
0.0221008472962981	0.626999999999985\\
0.022115644269924	0.627199999999985\\
0.0221215539030071	0.627399999999985\\
0.0221269812626426	0.627599999999985\\
0.0221292537898429	0.627799999999985\\
0.0221392052259676	0.627999999999985\\
0.0221393493369733	0.628199999999985\\
0.0221593535867951	0.628399999999985\\
0.0221633105231755	0.628599999999985\\
0.0221724377852825	0.628799999999985\\
0.0221750929892619	0.628999999999985\\
0.0221765137383817	0.629199999999985\\
0.022177402962869	0.629399999999985\\
0.0221862093097916	0.629599999999985\\
0.0222003744348793	0.629799999999985\\
0.0222260251178292	0.629999999999985\\
0.022231806668525	0.630199999999985\\
0.0222485326902973	0.630399999999985\\
0.0222557291126229	0.630599999999985\\
0.0222810792064642	0.630799999999985\\
0.0222898072917805	0.630999999999985\\
0.0222919811576497	0.631199999999985\\
0.0222946378169396	0.631399999999985\\
0.0222978561057727	0.631599999999985\\
0.0223207773086519	0.631799999999985\\
0.0223568197648101	0.631999999999985\\
0.022359425254417	0.632199999999985\\
0.022364038720898	0.632399999999985\\
0.0223833063448983	0.632599999999985\\
0.0223851780178006	0.632799999999985\\
0.0223877092877933	0.632999999999985\\
0.0223880033864871	0.633199999999985\\
0.0223945953978192	0.633399999999985\\
0.0223968626643184	0.633599999999985\\
0.0224072332157653	0.633799999999985\\
0.0224086442024747	0.633999999999985\\
0.0224104098875588	0.634199999999985\\
0.0224182449362832	0.634399999999985\\
0.0224210486053141	0.634599999999985\\
0.0224211947136891	0.634799999999985\\
0.0224315163193637	0.634999999999985\\
0.0224345860017474	0.635199999999985\\
0.0224398531197551	0.635399999999985\\
0.022443197215769	0.635599999999985\\
0.0224447558814177	0.635799999999985\\
0.0224528752396706	0.635999999999985\\
0.0224570347854311	0.636199999999985\\
0.0224735185187402	0.636399999999985\\
0.0224737146780158	0.636599999999985\\
0.0224775311581245	0.636799999999985\\
0.0224979608827494	0.636999999999985\\
0.0225023871696817	0.637199999999985\\
0.0225140705478706	0.637399999999985\\
0.0225171286304627	0.637599999999985\\
0.0225194047366044	0.637799999999985\\
0.022536916641423	0.637999999999985\\
0.0225677849284851	0.638199999999985\\
0.0225751037731528	0.638399999999985\\
0.0225770795189028	0.638599999999985\\
0.0225802802601036	0.638799999999985\\
0.0225914714758515	0.638999999999985\\
0.0225982995312733	0.639199999999985\\
0.022599166045894	0.639399999999985\\
0.0226024811540144	0.639599999999985\\
0.0226062419253243	0.639799999999985\\
0.0226076227021076	0.639999999999985\\
0.0226076367207395	0.640199999999985\\
0.022610584485166	0.640399999999985\\
0.0226111109466355	0.640599999999985\\
0.0226214075650202	0.640799999999985\\
0.0226224480206047	0.640999999999985\\
0.0226258241581656	0.641199999999985\\
0.0226260269883302	0.641399999999985\\
0.0226384930912683	0.641599999999985\\
0.0226583493714671	0.641799999999985\\
0.0226597713543909	0.641999999999985\\
0.0226656597593072	0.642199999999985\\
0.0226675509833335	0.642399999999985\\
0.0226681714171059	0.642599999999985\\
0.022702641582857	0.642799999999985\\
0.0227027545212972	0.642999999999985\\
0.0227165278472025	0.643199999999985\\
0.0227199089595963	0.643399999999985\\
0.0227230146750595	0.643599999999985\\
0.0227505114499713	0.643799999999985\\
0.0227528603059644	0.643999999999985\\
0.0227537990478427	0.644199999999985\\
0.0227562245765991	0.644399999999985\\
0.0227683642377733	0.644599999999985\\
0.0227815245192157	0.644799999999985\\
0.0227854269170443	0.644999999999985\\
0.0227869632445952	0.645199999999985\\
0.0227932724897884	0.645399999999985\\
0.022832164696743	0.645599999999985\\
0.0228355489862246	0.645799999999985\\
0.0228367965222093	0.645999999999985\\
0.0228445289860863	0.646199999999985\\
0.0228608675585332	0.646399999999985\\
0.02289360158773	0.646599999999985\\
0.0228954003337162	0.646799999999985\\
0.0229096378821014	0.646999999999985\\
0.0229245235604114	0.647199999999985\\
0.0229255247261459	0.647399999999985\\
0.0229284914513028	0.647599999999985\\
0.0229343331050613	0.647799999999985\\
0.0229358590597801	0.647999999999985\\
0.0229378272202315	0.648199999999985\\
0.0229395749145749	0.648399999999985\\
0.0229436529926917	0.648599999999985\\
0.0229826328785601	0.648799999999985\\
0.0229829464061079	0.648999999999985\\
0.0230002168985058	0.649199999999986\\
0.0230041795675689	0.649399999999986\\
0.0230098055928048	0.649599999999986\\
0.0230176061407072	0.649799999999986\\
0.0230191336384722	0.649999999999985\\
0.0230401106575782	0.650199999999985\\
0.0230530469281207	0.650399999999986\\
0.0230545724487925	0.650599999999986\\
0.0230790455291389	0.650799999999986\\
0.0230904236331317	0.650999999999986\\
0.0230984301974752	0.651199999999986\\
0.0230992102834231	0.651399999999986\\
0.0231031696922172	0.651599999999986\\
0.02310993853128	0.651799999999986\\
0.0231480289013224	0.651999999999986\\
0.0231580598084624	0.652199999999986\\
0.0231702655493527	0.652399999999986\\
0.0232138832782174	0.652599999999986\\
0.0232256522007322	0.652799999999986\\
0.0232266658503315	0.652999999999986\\
0.0232290414202232	0.653199999999986\\
0.0232398097010539	0.653399999999986\\
0.0232400795368673	0.653599999999986\\
0.0232423998037957	0.653799999999986\\
0.0232474821192582	0.653999999999986\\
0.0232481100367231	0.654199999999986\\
0.02325272344014	0.654399999999986\\
0.023261829581198	0.654599999999986\\
0.0232717473460752	0.654799999999986\\
0.0232835525884889	0.654999999999986\\
0.0232836286375582	0.655199999999986\\
0.0232865976991411	0.655399999999986\\
0.0233093403622162	0.655599999999986\\
0.0233170018275856	0.655799999999986\\
0.0233245773183287	0.655999999999986\\
0.023329358725673	0.656199999999986\\
0.0233312767847262	0.656399999999986\\
0.0233332879909701	0.656599999999986\\
0.0233430607468533	0.656799999999986\\
0.0233452202355308	0.656999999999986\\
0.0233488027912178	0.657199999999986\\
0.0233649701718165	0.657399999999986\\
0.0233675213407714	0.657599999999986\\
0.0233726834315266	0.657799999999986\\
0.0233872489155599	0.657999999999986\\
0.0233882154801768	0.658199999999986\\
0.0233899024201562	0.658399999999986\\
0.0233905992480912	0.658599999999986\\
0.0234268272587605	0.658799999999986\\
0.0234389347936098	0.658999999999986\\
0.0234613812325123	0.659199999999986\\
0.0234718105074149	0.659399999999986\\
0.023473457484294	0.659599999999986\\
0.0234776533222572	0.659799999999986\\
0.0234955141698137	0.659999999999986\\
0.0234973395296097	0.660199999999986\\
0.023519953680032	0.660399999999986\\
0.0235260566657166	0.660599999999986\\
0.0235290793970796	0.660799999999986\\
0.0235303088926496	0.660999999999986\\
0.0235363933094068	0.661199999999986\\
0.0235467393801402	0.661399999999986\\
0.0235478713957422	0.661599999999986\\
0.023552468101387	0.661799999999986\\
0.0235663894707804	0.661999999999986\\
0.0235672090332005	0.662199999999986\\
0.0235747856578622	0.662399999999986\\
0.0236102927178989	0.662599999999986\\
0.0236103354557246	0.662799999999986\\
0.0236215128430664	0.662999999999986\\
0.0236282784869153	0.663199999999986\\
0.0236323621295271	0.663399999999986\\
0.0236344790258002	0.663599999999986\\
0.0236511128505948	0.663799999999986\\
0.0236546860573308	0.663999999999986\\
0.0236617939793865	0.664199999999986\\
0.0236779221272452	0.664399999999986\\
0.0236901915874061	0.664599999999986\\
0.0236935129413694	0.664799999999986\\
0.0237065959476419	0.664999999999986\\
0.0237184514410798	0.665199999999986\\
0.0237252649452889	0.665399999999986\\
0.0237271275084338	0.665599999999986\\
0.0237451197315081	0.665799999999986\\
0.0237460568654188	0.665999999999986\\
0.0237526338944269	0.666199999999986\\
0.0237547022024189	0.666399999999986\\
0.0237556518927142	0.666599999999986\\
0.0237705990714095	0.666799999999986\\
0.0237713950444666	0.666999999999986\\
0.0237848806864625	0.667199999999986\\
0.0237922700162772	0.667399999999986\\
0.0237939353057056	0.667599999999987\\
0.0238137043991305	0.667799999999987\\
0.0238221995494703	0.667999999999987\\
0.0238258929256089	0.668199999999987\\
0.0238468525779704	0.668399999999987\\
0.0238664644599361	0.668599999999987\\
0.0238690398259531	0.668799999999987\\
0.0238887461496142	0.668999999999987\\
0.0238917087499384	0.669199999999987\\
0.0238940345298145	0.669399999999987\\
0.0238951694854863	0.669599999999987\\
0.0238989369468481	0.669799999999987\\
0.0239144967464422	0.669999999999987\\
0.0239200538072879	0.670199999999987\\
0.0239268582752104	0.670399999999987\\
0.0239412032070634	0.670599999999987\\
0.0239415441069133	0.670799999999987\\
0.0239496316314683	0.670999999999987\\
0.0239533227362997	0.671199999999987\\
0.023958098895716	0.671399999999987\\
0.0239588923751514	0.671599999999987\\
0.0239663703267841	0.671799999999987\\
0.023974140525118	0.671999999999987\\
0.023975325882426	0.672199999999987\\
0.0239795063902428	0.672399999999987\\
0.0239887450835442	0.672599999999987\\
0.0240286236138027	0.672799999999987\\
0.0240333181033016	0.672999999999987\\
0.0240376622862917	0.673199999999987\\
0.0240617862737112	0.673399999999987\\
0.0240689671967867	0.673599999999987\\
0.024103583448439	0.673799999999987\\
0.0241255238229441	0.673999999999987\\
0.0241258116364706	0.674199999999987\\
0.02416416534417	0.674399999999987\\
0.0241741680844006	0.674599999999987\\
0.0241793697428368	0.674799999999987\\
0.0241795639707586	0.674999999999987\\
0.0241872017478753	0.675199999999987\\
0.0241926467119605	0.675399999999987\\
0.0241931604489022	0.675599999999987\\
0.0241943288529854	0.675799999999987\\
0.0242060655169883	0.675999999999987\\
0.0242096009393962	0.676199999999987\\
0.024212457990084	0.676399999999987\\
0.0242154722926273	0.676599999999987\\
0.0242175647857702	0.676799999999987\\
0.0242196086443549	0.676999999999987\\
0.0242320207672974	0.677199999999987\\
0.0242455806978747	0.677399999999987\\
0.0242463303594158	0.677599999999987\\
0.0242541017075616	0.677799999999987\\
0.0242544834199202	0.677999999999987\\
0.024258674951565	0.678199999999987\\
0.0242707349306621	0.678399999999987\\
0.0242746515182746	0.678599999999987\\
0.0242849700518133	0.678799999999987\\
0.0242892791068077	0.678999999999987\\
0.0242991601360176	0.679199999999987\\
0.0243380797913212	0.679399999999987\\
0.0243393205652527	0.679599999999987\\
0.0243553210580188	0.679799999999988\\
0.0243799311896369	0.679999999999988\\
0.024385267321661	0.680199999999987\\
0.0243865616386053	0.680399999999987\\
0.0244038466519306	0.680599999999988\\
0.0244081781498794	0.680799999999988\\
0.0244084946934454	0.680999999999988\\
0.0244206818217075	0.681199999999987\\
0.0244283734717717	0.681399999999987\\
0.0244350422760859	0.681599999999988\\
0.0244365631916897	0.681799999999988\\
0.0244406094426574	0.681999999999988\\
0.0244587752011207	0.682199999999987\\
0.0244604870408834	0.682399999999987\\
0.0244795709264376	0.682599999999987\\
0.0244815880709583	0.682799999999987\\
0.024493037129338	0.682999999999988\\
0.0244999351850853	0.683199999999988\\
0.0245258118480483	0.683399999999988\\
0.0245268844327343	0.683599999999988\\
0.0245457558066808	0.683799999999988\\
0.0245770876521961	0.683999999999988\\
0.0245836358235862	0.684199999999987\\
0.0245854219254682	0.684399999999988\\
0.024586143738028	0.684599999999988\\
0.0246079993507222	0.684799999999988\\
0.0246122865152882	0.684999999999988\\
0.0246152840231892	0.685199999999988\\
0.0246204119300679	0.685399999999988\\
0.0246243762054383	0.685599999999988\\
0.0246304978204681	0.685799999999988\\
0.0246394965433934	0.685999999999988\\
0.0246397729860839	0.686199999999988\\
0.0246451014811859	0.686399999999988\\
0.0246693432409513	0.686599999999988\\
0.0246829256569752	0.686799999999988\\
0.0247106782095595	0.686999999999988\\
0.0247129523945221	0.687199999999988\\
0.0247279100822472	0.687399999999988\\
0.0247322511106963	0.687599999999988\\
0.0247336082065897	0.687799999999988\\
0.0247367311636809	0.687999999999988\\
0.0247549726844961	0.688199999999988\\
0.0247683431383563	0.688399999999988\\
0.0247841794918236	0.688599999999988\\
0.02483109615461	0.688799999999988\\
0.0248314547700031	0.688999999999988\\
0.0248514376073702	0.689199999999988\\
0.0248519618145484	0.689399999999988\\
0.024868585461692	0.689599999999988\\
0.024873102653772	0.689799999999988\\
0.0249398339797685	0.689999999999988\\
0.0249430886998835	0.690199999999988\\
0.0249539283794279	0.690399999999988\\
0.0249564399011784	0.690599999999988\\
0.0249596155429365	0.690799999999988\\
0.0249603817261074	0.690999999999988\\
0.0249633846049475	0.691199999999988\\
0.0249751310416022	0.691399999999988\\
0.0249772592088038	0.691599999999988\\
0.0250082803369599	0.691799999999988\\
0.0250106362970145	0.691999999999988\\
0.0250167526799015	0.692199999999988\\
0.0250213146190843	0.692399999999988\\
0.0250232865182746	0.692599999999988\\
0.025023806454375	0.692799999999988\\
0.0250241585908351	0.692999999999988\\
0.0250352494308885	0.693199999999988\\
0.0250531980493946	0.693399999999988\\
0.0250676194856675	0.693599999999988\\
0.0250704454141124	0.693799999999988\\
0.0250826389606384	0.693999999999988\\
0.0251046887971643	0.694199999999988\\
0.0251100057972742	0.694399999999988\\
0.0251320168924272	0.694599999999988\\
0.0251377987301363	0.694799999999988\\
0.025139064591701	0.694999999999988\\
0.0251398377898142	0.695199999999988\\
0.0251438543185366	0.695399999999988\\
0.0251613208045763	0.695599999999988\\
0.0251834436869837	0.695799999999988\\
0.0251853200687608	0.695999999999988\\
0.025185579063768	0.696199999999988\\
0.0251913315844694	0.696399999999988\\
0.0251989612050154	0.696599999999988\\
0.0252082278547087	0.696799999999988\\
0.0252089092535185	0.696999999999988\\
0.0252098224719004	0.697199999999988\\
0.0252118950493609	0.697399999999988\\
0.0252123493741581	0.697599999999988\\
0.0252268430872703	0.697799999999988\\
0.0252316915755056	0.697999999999988\\
0.0252425640706265	0.698199999999988\\
0.025243620448532	0.698399999999988\\
0.0252519885681635	0.698599999999988\\
0.0252549823917958	0.698799999999988\\
0.0252828611059287	0.698999999999988\\
0.0252917262604264	0.699199999999988\\
0.025295501422016	0.699399999999988\\
0.0253015326734703	0.699599999999988\\
0.0253105547717899	0.699799999999988\\
0.0253150687586373	0.699999999999988\\
0.0253286785382262	0.700199999999988\\
0.0253684095831458	0.700399999999988\\
0.0253721436597931	0.700599999999988\\
0.0253868013821322	0.700799999999989\\
0.0253983316445225	0.700999999999989\\
0.0253986961302973	0.701199999999988\\
0.0254106023276895	0.701399999999988\\
0.0254363831983027	0.701599999999988\\
0.0254417968615665	0.701799999999988\\
0.0254532117468868	0.701999999999989\\
0.0254589793043665	0.702199999999989\\
0.025472902706271	0.702399999999989\\
0.0254744714005681	0.702599999999989\\
0.0254794067240625	0.702799999999989\\
0.0254833372046877	0.702999999999989\\
0.0254909189813264	0.703199999999989\\
0.0255196957359194	0.703399999999989\\
0.0255242299590681	0.703599999999989\\
0.0255253159361761	0.703799999999989\\
0.0255296104537584	0.703999999999989\\
0.0255311187055067	0.704199999999989\\
0.0255649981457331	0.704399999999989\\
0.0255666145395848	0.704599999999989\\
0.0255688819993568	0.704799999999989\\
0.0255867353850648	0.704999999999989\\
0.02560503538165	0.705199999999989\\
0.0256204771348999	0.705399999999989\\
0.0256227321753119	0.705599999999989\\
0.0256271399646502	0.705799999999989\\
0.0256368612697403	0.705999999999989\\
0.0256458674667941	0.706199999999989\\
0.0256514187319026	0.706399999999989\\
0.0256524178276844	0.706599999999989\\
0.0256584616448233	0.706799999999989\\
0.0256749373005318	0.706999999999989\\
0.0256794534656106	0.707199999999989\\
0.0256797000174323	0.707399999999989\\
0.0257382797576045	0.707599999999989\\
0.0257424941243469	0.707799999999989\\
0.0257635368103394	0.707999999999989\\
0.0257741715940221	0.708199999999989\\
0.0257741958185355	0.708399999999989\\
0.0257966889979504	0.708599999999989\\
0.0258056799023343	0.708799999999989\\
0.0258095671308827	0.708999999999989\\
0.0258179060705374	0.709199999999989\\
0.0258181920351821	0.709399999999989\\
0.0258347227598413	0.709599999999989\\
0.0258363384744409	0.709799999999989\\
0.0258396317026097	0.709999999999989\\
0.0258422939457672	0.710199999999989\\
0.0258438142440636	0.710399999999989\\
0.0258465057814624	0.710599999999989\\
0.0258529730692128	0.710799999999989\\
0.025900983099937	0.710999999999989\\
0.0259082928682273	0.711199999999989\\
0.0259094569416577	0.711399999999989\\
0.0259226096475596	0.711599999999989\\
0.0259268492446976	0.711799999999989\\
0.0259306733284503	0.711999999999989\\
0.0259392102446955	0.712199999999989\\
0.025955935790908	0.712399999999989\\
0.0259860659555736	0.712599999999989\\
0.0259879664878527	0.712799999999989\\
0.025990709514542	0.712999999999989\\
0.0260009663589485	0.713199999999989\\
0.0260083606626769	0.713399999999989\\
0.0260095046923757	0.713599999999989\\
0.0260272572895246	0.713799999999989\\
0.0260365066974469	0.71399999999999\\
0.0260458667879182	0.71419999999999\\
0.026065062722232	0.714399999999989\\
0.0260683565277318	0.714599999999989\\
0.0260729881961742	0.71479999999999\\
0.0260739635813884	0.71499999999999\\
0.0260759345552853	0.71519999999999\\
0.0260892284825446	0.71539999999999\\
0.0260924512979431	0.71559999999999\\
0.0260974622925902	0.71579999999999\\
0.026114058602297	0.71599999999999\\
0.0261145583309213	0.71619999999999\\
0.0261283279056804	0.71639999999999\\
0.0261457760826376	0.71659999999999\\
0.026149507214861	0.71679999999999\\
0.0262042630845558	0.71699999999999\\
0.0262058010965794	0.71719999999999\\
0.0262108115590815	0.71739999999999\\
0.0262226114934707	0.71759999999999\\
0.0262343872266122	0.71779999999999\\
0.0262359137005852	0.71799999999999\\
0.0262416945707377	0.71819999999999\\
0.0262444670392205	0.71839999999999\\
0.0262508898577626	0.71859999999999\\
0.02625183957619	0.71879999999999\\
0.0262743460453427	0.71899999999999\\
0.0262968347561991	0.71919999999999\\
0.0263031018910169	0.71939999999999\\
0.0263404930533664	0.71959999999999\\
0.0263462044925032	0.71979999999999\\
0.0263491444071426	0.71999999999999\\
0.0263527681967333	0.72019999999999\\
0.0263717215326834	0.72039999999999\\
0.0263829800087948	0.72059999999999\\
0.0263900297116462	0.72079999999999\\
0.026396145472544	0.72099999999999\\
0.0264285873007662	0.72119999999999\\
0.0264444041611291	0.72139999999999\\
0.0264629335245156	0.72159999999999\\
0.0264796612751452	0.72179999999999\\
0.0264802504180958	0.72199999999999\\
0.0264873416052178	0.72219999999999\\
0.0265106970417565	0.72239999999999\\
0.0265163904382236	0.72259999999999\\
0.0265179306185172	0.72279999999999\\
0.026529470142123	0.72299999999999\\
0.0265320549411944	0.72319999999999\\
0.0265806236470605	0.72339999999999\\
0.0265818394262276	0.72359999999999\\
0.0265818918206594	0.72379999999999\\
0.0265820860048137	0.72399999999999\\
0.0265896722106897	0.72419999999999\\
0.0265925277323035	0.72439999999999\\
0.0266185513024125	0.72459999999999\\
0.026653283769456	0.72479999999999\\
0.0266616892883998	0.72499999999999\\
0.026668573316301	0.72519999999999\\
0.0266850650291384	0.72539999999999\\
0.0266955098834157	0.72559999999999\\
0.0267055138273907	0.72579999999999\\
0.0267095423271612	0.72599999999999\\
0.0267142560938494	0.72619999999999\\
0.0267621602254737	0.72639999999999\\
0.0267655268355496	0.72659999999999\\
0.0267707469701682	0.72679999999999\\
0.0267847747093899	0.72699999999999\\
0.0267885107730633	0.72719999999999\\
0.0268306310157784	0.72739999999999\\
0.0268352248217306	0.72759999999999\\
0.026837875064703	0.72779999999999\\
0.0268391356719724	0.72799999999999\\
0.0268582591524616	0.72819999999999\\
0.0268594011829847	0.72839999999999\\
0.0268664405982748	0.72859999999999\\
0.0268704907180565	0.72879999999999\\
0.0268712809380436	0.72899999999999\\
0.0268873531700049	0.72919999999999\\
0.0268891732197376	0.72939999999999\\
0.0268984671111012	0.72959999999999\\
0.0269086410643178	0.72979999999999\\
0.0269149370271139	0.72999999999999\\
0.0269264480320408	0.73019999999999\\
0.026930551612125	0.73039999999999\\
0.0269361050301447	0.73059999999999\\
0.0269377221330978	0.73079999999999\\
0.0270040629737004	0.73099999999999\\
0.0270133101022718	0.73119999999999\\
0.0270264286235243	0.73139999999999\\
0.0270383278693753	0.73159999999999\\
0.0270511548221829	0.73179999999999\\
0.0270623841842378	0.73199999999999\\
0.0270645721358073	0.73219999999999\\
0.0270716109084886	0.73239999999999\\
0.0270742080832382	0.73259999999999\\
0.0270860435685382	0.73279999999999\\
0.0270900161681486	0.73299999999999\\
0.0270919527921345	0.73319999999999\\
0.0271130008596669	0.73339999999999\\
0.0271226118110073	0.73359999999999\\
0.0271230231979283	0.73379999999999\\
0.0271303235331641	0.73399999999999\\
0.0271306923139757	0.73419999999999\\
0.0271828792077569	0.73439999999999\\
0.0271838541258843	0.73459999999999\\
0.0272177972171585	0.73479999999999\\
0.0272224646466541	0.73499999999999\\
0.0272259008584906	0.73519999999999\\
0.0272474016640797	0.73539999999999\\
0.0272556615027734	0.73559999999999\\
0.0272832705324397	0.73579999999999\\
0.0272988784449365	0.73599999999999\\
0.0272993834378177	0.73619999999999\\
0.0273214621995992	0.73639999999999\\
0.0273487875004681	0.73659999999999\\
0.0273502269792638	0.73679999999999\\
0.0273810607457463	0.736999999999991\\
0.0274062472994512	0.737199999999991\\
0.0274219664267215	0.737399999999991\\
0.0274402204130592	0.73759999999999\\
0.0274504063951209	0.73779999999999\\
0.0274509190628079	0.737999999999991\\
0.0274592309102338	0.738199999999991\\
0.0275036571433248	0.738399999999991\\
0.0275232647021661	0.738599999999991\\
0.0275310853901676	0.738799999999991\\
0.0275381011294278	0.738999999999991\\
0.0275395805266274	0.739199999999991\\
0.0275513456989248	0.739399999999991\\
0.0275514350537206	0.739599999999991\\
0.0275523160324767	0.739799999999991\\
0.0275525798542873	0.739999999999991\\
0.0275554788946166	0.740199999999991\\
0.0275560412266872	0.740399999999991\\
0.0275595789239232	0.740599999999991\\
0.0275624548675002	0.740799999999991\\
0.0275974694604688	0.740999999999991\\
0.0276078602627459	0.741199999999991\\
0.0276128691124014	0.741399999999991\\
0.0276155493283391	0.741599999999991\\
0.0276197997631123	0.741799999999991\\
0.0276341461469267	0.741999999999991\\
0.027675970616669	0.742199999999991\\
0.0277359195114038	0.742399999999991\\
0.0277465454907672	0.742599999999991\\
0.0277770062863212	0.742799999999991\\
0.0278023072965165	0.742999999999991\\
0.0278128791481094	0.743199999999991\\
0.0278309884139866	0.743399999999991\\
0.0278511699219284	0.743599999999991\\
0.0278514637717025	0.743799999999991\\
0.0278824142422906	0.743999999999991\\
0.0278828177334592	0.744199999999991\\
0.027902598059296	0.744399999999991\\
0.0279082275066815	0.744599999999991\\
0.0279230129318724	0.744799999999991\\
0.0279232630657588	0.744999999999991\\
0.0279270555861353	0.745199999999991\\
0.0279412981578662	0.745399999999991\\
0.0279438705736039	0.745599999999991\\
0.0279823435683692	0.745799999999991\\
0.0280045386615239	0.745999999999991\\
0.0280048814349304	0.746199999999991\\
0.0280085801269814	0.746399999999991\\
0.0280232393486944	0.746599999999991\\
0.0280255566424657	0.746799999999991\\
0.0280754653547646	0.746999999999991\\
0.028089270632748	0.747199999999991\\
0.0281085840353052	0.747399999999991\\
0.0281109855286227	0.747599999999991\\
0.0281299027426729	0.747799999999991\\
0.0281406953601889	0.747999999999991\\
0.0281422174452764	0.748199999999991\\
0.0281424055262388	0.748399999999991\\
0.0281442776623953	0.748599999999991\\
0.0281522562313597	0.748799999999991\\
0.028166095459433	0.748999999999991\\
0.0281670937679957	0.749199999999991\\
0.028170057860124	0.749399999999991\\
0.0281834588382224	0.749599999999991\\
0.0281860573515403	0.749799999999991\\
0.0281986265319682	0.749999999999991\\
0.0282081781482226	0.750199999999991\\
0.0282093713698082	0.750399999999991\\
0.0282113647023144	0.750599999999991\\
0.0282230884627402	0.750799999999991\\
0.0282248211014349	0.750999999999991\\
0.0282334765749487	0.751199999999991\\
0.0282376640690319	0.751399999999991\\
0.0282470503712973	0.751599999999991\\
0.0282484110998453	0.751799999999991\\
0.0282529240764085	0.751999999999991\\
0.0282602150453433	0.752199999999991\\
0.0282816905246176	0.752399999999991\\
0.0282973726008591	0.752599999999991\\
0.028302995889622	0.752799999999991\\
0.0283084909177117	0.752999999999991\\
0.0283334558054028	0.753199999999991\\
0.028338128801432	0.753399999999991\\
0.0283427657528203	0.753599999999991\\
0.0283431439548929	0.753799999999991\\
0.028359934899305	0.753999999999991\\
0.0283656627125639	0.754199999999991\\
0.0283734049963653	0.754399999999991\\
0.0283908611851048	0.754599999999991\\
0.0284087859746949	0.754799999999991\\
0.0284090160496626	0.754999999999991\\
0.028410453923455	0.755199999999991\\
0.0284120182684548	0.755399999999991\\
0.0284349747656281	0.755599999999991\\
0.0284371972716088	0.755799999999991\\
0.0284665748022474	0.755999999999991\\
0.0284749880753898	0.756199999999991\\
0.028484283722744	0.756399999999991\\
0.0284940813755989	0.756599999999991\\
0.0284975874813586	0.756799999999991\\
0.0284983654275533	0.756999999999991\\
0.0284991868914713	0.757199999999991\\
0.0285018431031871	0.757399999999991\\
0.0285299648493746	0.757599999999991\\
0.0285490730196501	0.757799999999991\\
0.0286472844433548	0.757999999999991\\
0.0286542235509379	0.758199999999991\\
0.0286654243644421	0.758399999999991\\
0.0286693847827507	0.758599999999991\\
0.0286954459242624	0.758799999999991\\
0.0287016026986831	0.758999999999991\\
0.0287176137199122	0.759199999999991\\
0.0287276134232823	0.759399999999991\\
0.0287325493779482	0.759599999999991\\
0.0287402440470522	0.759799999999991\\
0.0287431503446472	0.759999999999991\\
0.0287664738068471	0.760199999999991\\
0.0287706333973262	0.760399999999992\\
0.0287803306017409	0.760599999999992\\
0.0287932434421485	0.760799999999991\\
0.0288005188801709	0.760999999999992\\
0.0288097371402564	0.761199999999992\\
0.0288471744940655	0.761399999999992\\
0.0288535006752162	0.761599999999992\\
0.0288771065466841	0.761799999999992\\
0.0288784721255907	0.761999999999992\\
0.0288805429870529	0.762199999999992\\
0.0288913738254631	0.762399999999992\\
0.0289149196386728	0.762599999999992\\
0.028943614700547	0.762799999999992\\
0.028944781886376	0.762999999999992\\
0.0289479128204128	0.763199999999992\\
0.0289771995421314	0.763399999999992\\
0.0289994240161785	0.763599999999992\\
0.029008903805569	0.763799999999992\\
0.0290251505843929	0.763999999999992\\
0.0290273377918812	0.764199999999992\\
0.0290319018633715	0.764399999999992\\
0.0290373193092022	0.764599999999992\\
0.0290428919117838	0.764799999999992\\
0.0290491030291522	0.764999999999992\\
0.0290509842316993	0.765199999999992\\
0.0290560035755727	0.765399999999992\\
0.0290624681038867	0.765599999999992\\
0.0290640825346745	0.765799999999992\\
0.0290820853956006	0.765999999999992\\
0.0290854338375211	0.766199999999992\\
0.0291103463633208	0.766399999999992\\
0.0291141403543316	0.766599999999992\\
0.0291169048797354	0.766799999999992\\
0.0291175413259276	0.766999999999992\\
0.0291296786804967	0.767199999999992\\
0.0291437296436102	0.767399999999992\\
0.0291827752501069	0.767599999999992\\
0.0291846828435577	0.767799999999992\\
0.0291898250611927	0.767999999999992\\
0.0291942062391703	0.768199999999992\\
0.0291991484138243	0.768399999999992\\
0.0292150917464219	0.768599999999992\\
0.0292275176390066	0.768799999999992\\
0.0292398446299407	0.768999999999992\\
0.029252239897874	0.769199999999992\\
0.0292584844073676	0.769399999999992\\
0.0292748194560715	0.769599999999992\\
0.0293127917017633	0.769799999999992\\
0.0293138640870285	0.769999999999992\\
0.0293186378247323	0.770199999999992\\
0.0293420467150215	0.770399999999992\\
0.0293762335041421	0.770599999999992\\
0.0293880327268886	0.770799999999992\\
0.0294048655378007	0.770999999999992\\
0.0294534337884404	0.771199999999992\\
0.0294587515821337	0.771399999999992\\
0.0294798714087365	0.771599999999992\\
0.0294810782249161	0.771799999999992\\
0.0294817523460507	0.771999999999992\\
0.0294901149150735	0.772199999999992\\
0.0295011452279182	0.772399999999992\\
0.0295122079079797	0.772599999999992\\
0.0295342205877932	0.772799999999992\\
0.0295420539489821	0.772999999999992\\
0.0295462567017955	0.773199999999992\\
0.0295683560901484	0.773399999999992\\
0.0295695539510978	0.773599999999992\\
0.0295882811058646	0.773799999999992\\
0.0296321988388131	0.773999999999992\\
0.0296332543186477	0.774199999999992\\
0.0296927031697974	0.774399999999992\\
0.0296996059109501	0.774599999999992\\
0.0297063639823276	0.774799999999992\\
0.029721673680108	0.774999999999992\\
0.029727408234597	0.775199999999992\\
0.0297274364101354	0.775399999999992\\
0.0297381762633243	0.775599999999992\\
0.0297384877293893	0.775799999999992\\
0.029748913235236	0.775999999999992\\
0.0297552658895046	0.776199999999992\\
0.0297814848142342	0.776399999999992\\
0.0297840165582949	0.776599999999992\\
0.0297870312567409	0.776799999999992\\
0.0298154353586517	0.776999999999992\\
0.0298267224222088	0.777199999999992\\
0.0298387328317728	0.777399999999992\\
0.0298477633435437	0.777599999999992\\
0.0298487026998448	0.777799999999992\\
0.0298699923318124	0.777999999999992\\
0.0298986931108832	0.778199999999992\\
0.0299032226934309	0.778399999999992\\
0.0299051439071968	0.778599999999992\\
0.0299135824603134	0.778799999999992\\
0.0299486422133036	0.778999999999992\\
0.0299607348335397	0.779199999999992\\
0.0299778808450068	0.779399999999992\\
0.0299790057370601	0.779599999999992\\
0.0299882470577128	0.779799999999992\\
0.0300045129144547	0.779999999999992\\
0.0300364671461385	0.780199999999992\\
0.0300443024996491	0.780399999999992\\
0.0300663274791224	0.780599999999992\\
0.0300839566463866	0.780799999999992\\
0.0300962455276728	0.780999999999992\\
0.0300980467974674	0.781199999999992\\
0.030111822453905	0.781399999999992\\
0.0301188474797869	0.781599999999992\\
0.030122053723007	0.781799999999992\\
0.0301580615212174	0.781999999999992\\
0.0301630047294023	0.782199999999992\\
0.0301731796014875	0.782399999999992\\
0.0301762363191129	0.782599999999992\\
0.0301774059799318	0.782799999999992\\
0.030195549104477	0.782999999999992\\
0.0302374879366576	0.783199999999992\\
0.0302375685358698	0.783399999999992\\
0.0302864826255858	0.783599999999992\\
0.0303006050791274	0.783799999999992\\
0.0303061221511326	0.783999999999992\\
0.0303163283938365	0.784199999999992\\
0.030320722100372	0.784399999999992\\
0.0303211597290415	0.784599999999992\\
0.030321759568646	0.784799999999992\\
0.0303368208153173	0.784999999999992\\
0.0303393876009929	0.785199999999992\\
0.030357617225449	0.785399999999992\\
0.0303599321600948	0.785599999999992\\
0.0303733203601716	0.785799999999992\\
0.0303993752961412	0.785999999999992\\
0.0304066663068366	0.786199999999992\\
0.0304111171321204	0.786399999999992\\
0.0304121295187405	0.786599999999992\\
0.0304159689707171	0.786799999999992\\
0.0304195700217908	0.786999999999992\\
0.030430412112679	0.787199999999992\\
0.0304497334088322	0.787399999999992\\
0.0304513286096016	0.787599999999992\\
0.0304528168943811	0.787799999999992\\
0.0304829712435424	0.787999999999992\\
0.0304983877078521	0.788199999999992\\
0.0305025526599131	0.788399999999992\\
0.0305349083035606	0.788599999999992\\
0.0305359166224802	0.788799999999992\\
0.0305801055129883	0.788999999999992\\
0.03058700456097	0.789199999999992\\
0.0305888446067705	0.789399999999992\\
0.0305953907530188	0.789599999999992\\
0.0306146405904986	0.789799999999992\\
0.0306170319944478	0.789999999999992\\
0.0306195539014059	0.790199999999992\\
0.0306315988768915	0.790399999999992\\
0.0306436729716337	0.790599999999992\\
0.0306677550309173	0.790799999999992\\
0.0307289909915995	0.790999999999992\\
0.0307438456596826	0.791199999999992\\
0.0307488475937532	0.791399999999992\\
0.0307644580371382	0.791599999999992\\
0.0307952652169092	0.791799999999992\\
0.0307991842289472	0.791999999999992\\
0.0308126765674006	0.792199999999992\\
0.0308726853072201	0.792399999999992\\
0.0308748099278424	0.792599999999992\\
0.0308834908793675	0.792799999999992\\
0.0309018371163738	0.792999999999992\\
0.0309106564095534	0.793199999999992\\
0.0309116312594103	0.793399999999992\\
0.0309315834033274	0.793599999999993\\
0.0309534351545897	0.793799999999993\\
0.0309583253360294	0.793999999999992\\
0.0309935742901447	0.794199999999992\\
0.030994170615742	0.794399999999992\\
0.0310097086792727	0.794599999999993\\
0.0310147213506414	0.794799999999993\\
0.0310147543299401	0.794999999999992\\
0.0310198533965222	0.795199999999993\\
0.0310264632243707	0.795399999999993\\
0.0310279659911697	0.795599999999993\\
0.0310409618602754	0.795799999999993\\
0.0310454283049324	0.795999999999992\\
0.031047069946501	0.796199999999993\\
0.0310738574758925	0.796399999999993\\
0.0310997015969181	0.796599999999993\\
0.0311180554851844	0.796799999999993\\
0.0311206527538686	0.796999999999993\\
0.0311240982154323	0.797199999999993\\
0.0311258365184087	0.797399999999993\\
0.0311275661379588	0.797599999999993\\
0.0311299297707739	0.797799999999993\\
0.0311315003793259	0.797999999999993\\
0.0311402062482801	0.798199999999993\\
0.0311575756425162	0.798399999999993\\
0.0312033584706173	0.798599999999993\\
0.0312166905156921	0.798799999999993\\
0.0312293119974443	0.798999999999993\\
0.0312397963102713	0.799199999999993\\
0.0312475043611011	0.799399999999993\\
0.0312646149201275	0.799599999999993\\
0.0312733896070391	0.799799999999993\\
0.0313083503999138	0.799999999999993\\
0.0313285415333655	0.800199999999993\\
0.0313301569775862	0.800399999999993\\
0.0313489994808364	0.800599999999993\\
0.0313698778199161	0.800799999999993\\
0.0313978257202352	0.800999999999993\\
0.0314114791596227	0.801199999999993\\
0.0314210693520297	0.801399999999993\\
0.0314230843114426	0.801599999999993\\
0.0314250116237854	0.801799999999993\\
0.0314434671838413	0.801999999999993\\
0.0314692189187512	0.802199999999993\\
0.0314882992262131	0.802399999999993\\
0.0314950926467112	0.802599999999993\\
0.0314988204739439	0.802799999999993\\
0.0315141577982289	0.802999999999993\\
0.0315299397865068	0.803199999999993\\
0.0315439044929805	0.803399999999993\\
0.0315474757956425	0.803599999999993\\
0.0315486996923867	0.803799999999993\\
0.0315527502806736	0.803999999999993\\
0.0315549650863724	0.804199999999993\\
0.0315600181140311	0.804399999999993\\
0.0315602161122206	0.804599999999993\\
0.0316067685036462	0.804799999999993\\
0.0316069486064481	0.804999999999993\\
0.0316218869890586	0.805199999999993\\
0.0316241707404617	0.805399999999993\\
0.0316264411076869	0.805599999999993\\
0.0316340511370497	0.805799999999993\\
0.0316554731541704	0.805999999999993\\
0.0316702032095333	0.806199999999993\\
0.0316721527006026	0.806399999999993\\
0.0316949973640409	0.806599999999993\\
0.0317242391597981	0.806799999999993\\
0.0317429510362012	0.806999999999993\\
0.0317510628349754	0.807199999999993\\
0.0317846696579171	0.807399999999993\\
0.0318470888482021	0.807599999999993\\
0.0318535582029791	0.807799999999993\\
0.0318869390142485	0.807999999999993\\
0.0319036158027263	0.808199999999993\\
0.0319061276522616	0.808399999999993\\
0.0319103421115104	0.808599999999993\\
0.0319275711644073	0.808799999999993\\
0.031939246670717	0.808999999999993\\
0.0319526058370368	0.809199999999993\\
0.031955184110103	0.809399999999993\\
0.0320390168822515	0.809599999999993\\
0.0320490049427718	0.809799999999993\\
0.0320575772539152	0.809999999999993\\
0.0320613004798299	0.810199999999993\\
0.0320747908469914	0.810399999999993\\
0.0320845573027427	0.810599999999993\\
0.0320968052225589	0.810799999999993\\
0.0321075407659404	0.810999999999993\\
0.0321280674832278	0.811199999999993\\
0.0321336235776874	0.811399999999993\\
0.0321526878242356	0.811599999999993\\
0.032160005500921	0.811799999999993\\
0.0321652524466074	0.811999999999993\\
0.0321812637791587	0.812199999999993\\
0.0321878720076716	0.812399999999993\\
0.0322023516773944	0.812599999999993\\
0.0322118275732644	0.812799999999993\\
0.0322145215304101	0.812999999999993\\
0.0322292293021739	0.813199999999993\\
0.0322309942200128	0.813399999999993\\
0.0322528595827832	0.813599999999993\\
0.0322579286213287	0.813799999999993\\
0.0322632708762769	0.813999999999993\\
0.0322668901535891	0.814199999999993\\
0.0322922086843405	0.814399999999993\\
0.0323248232942462	0.814599999999993\\
0.0323249812524933	0.814799999999993\\
0.0323275119444583	0.814999999999993\\
0.0323555332540119	0.815199999999993\\
0.032391844013395	0.815399999999993\\
0.0324265721603578	0.815599999999993\\
0.032456161676712	0.815799999999993\\
0.032491165859935	0.815999999999993\\
0.0324950803608206	0.816199999999993\\
0.0324964171120638	0.816399999999993\\
0.0325011829724052	0.816599999999993\\
0.0325108253113229	0.816799999999993\\
0.0325222686383654	0.816999999999993\\
0.0325278603862005	0.817199999999993\\
0.0325483811126556	0.817399999999993\\
0.0325595370785131	0.817599999999993\\
0.0326179331803662	0.817799999999993\\
0.0326289262968179	0.817999999999993\\
0.0326379607913843	0.818199999999993\\
0.0326479001243375	0.818399999999993\\
0.0326536057482976	0.818599999999993\\
0.0326727456320142	0.818799999999993\\
0.0326807039749949	0.818999999999993\\
0.0326890839957658	0.819199999999993\\
0.0326997342010421	0.819399999999993\\
0.0327027986475648	0.819599999999993\\
0.0327440448650433	0.819799999999993\\
0.0327548715783504	0.819999999999993\\
0.0327706706562607	0.820199999999993\\
0.0327854445593961	0.820399999999993\\
0.0328232438776906	0.820599999999993\\
0.0328315911187012	0.820799999999993\\
0.0328398933575188	0.820999999999993\\
0.0328488888063269	0.821199999999993\\
0.0328653006007435	0.821399999999993\\
0.0328902696900523	0.821599999999993\\
0.0328981571121819	0.821799999999993\\
0.0329239436001731	0.821999999999993\\
0.0329348330065736	0.822199999999993\\
0.0329376363471836	0.822399999999993\\
0.0329393125235552	0.822599999999993\\
0.0329593665232125	0.822799999999993\\
0.0329897018241262	0.822999999999993\\
0.0329952386035861	0.823199999999993\\
0.0330087961385347	0.823399999999993\\
0.0330558424202375	0.823599999999993\\
0.0330666963616976	0.823799999999993\\
0.0330765232031008	0.823999999999993\\
0.0330904529532875	0.824199999999993\\
0.0331048674062582	0.824399999999993\\
0.0331258797018027	0.824599999999993\\
0.0331441448503542	0.824799999999993\\
0.0331975553426994	0.824999999999993\\
0.0332008167941467	0.825199999999993\\
0.0332049167208804	0.825399999999993\\
0.0332141076846569	0.825599999999993\\
0.0332433981314348	0.825799999999993\\
0.033255630734851	0.825999999999993\\
0.033299175321422	0.826199999999993\\
0.0333500707941667	0.826399999999993\\
0.0333931348992401	0.826599999999993\\
0.0333972117405473	0.826799999999993\\
0.0334089767659985	0.826999999999993\\
0.0334276788572534	0.827199999999993\\
0.0334495855721105	0.827399999999993\\
0.0334548707332396	0.827599999999993\\
0.0334570258235853	0.827799999999993\\
0.0334676602789266	0.827999999999993\\
0.0334774192265334	0.828199999999993\\
0.0334790056817475	0.828399999999993\\
0.0334861422296445	0.828599999999993\\
0.033493248190637	0.828799999999994\\
0.0335065967363818	0.828999999999994\\
0.0335316908889905	0.829199999999993\\
0.0335336474797736	0.829399999999993\\
0.0335516197201066	0.829599999999993\\
0.0335608338971869	0.829799999999994\\
0.0335651557264244	0.829999999999994\\
0.033571040269686	0.830199999999993\\
0.0335780621274492	0.830399999999994\\
0.0335898183347489	0.830599999999994\\
0.0335919278203678	0.830799999999994\\
0.0336149939990106	0.830999999999994\\
0.0336196121296001	0.831199999999993\\
0.0336442648765162	0.831399999999994\\
0.0336659422800122	0.831599999999994\\
0.0336684091456141	0.831799999999994\\
0.0337043846846415	0.831999999999994\\
0.0337182634448562	0.832199999999994\\
0.0337361157332316	0.832399999999994\\
0.0337669413709287	0.832599999999994\\
0.0337823911129463	0.832799999999994\\
0.0337950811496336	0.832999999999994\\
0.0338218073148089	0.833199999999994\\
0.0338225530217564	0.833399999999994\\
0.033836290453938	0.833599999999994\\
0.0338643762503127	0.833799999999994\\
0.0338653039348273	0.833999999999994\\
0.0338811041699029	0.834199999999994\\
0.0339237275812667	0.834399999999994\\
0.0339351286753106	0.834599999999994\\
0.0339380661352552	0.834799999999994\\
0.0339529808644717	0.834999999999994\\
0.0339614388920197	0.835199999999994\\
0.0339655432717398	0.835399999999994\\
0.0339705587881529	0.835599999999994\\
0.0339773052710999	0.835799999999994\\
0.0340012676264263	0.835999999999994\\
0.0340036426559958	0.836199999999994\\
0.0340195741389853	0.836399999999994\\
0.0340225812801057	0.836599999999994\\
0.034029532726638	0.836799999999994\\
0.0340339317026879	0.836999999999994\\
0.0340551841567893	0.837199999999994\\
0.0341126598517363	0.837399999999994\\
0.0341145303995237	0.837599999999994\\
0.0341351899341698	0.837799999999994\\
0.0341554152551016	0.837999999999994\\
0.0341607012232455	0.838199999999994\\
0.0341800268514287	0.838399999999994\\
0.0341829178637995	0.838599999999994\\
0.0341943352860478	0.838799999999994\\
0.0342317174597236	0.838999999999994\\
0.0342379254267112	0.839199999999994\\
0.0342621298945652	0.839399999999994\\
0.0342786262855882	0.839599999999994\\
0.0342824431029757	0.839799999999994\\
0.0343050122004592	0.839999999999994\\
0.0343173984281588	0.840199999999994\\
0.0343183931485788	0.840399999999994\\
0.0343301712229552	0.840599999999994\\
0.0343358336664486	0.840799999999994\\
0.0343417236056358	0.840999999999994\\
0.0343439193268169	0.841199999999994\\
0.0343911649837273	0.841399999999994\\
0.0344086805084243	0.841599999999994\\
0.0344164085902094	0.841799999999994\\
0.0344381142581435	0.841999999999994\\
0.0344439697930544	0.842199999999994\\
0.0344496116657602	0.842399999999994\\
0.0344515836345569	0.842599999999994\\
0.0345252746004745	0.842799999999994\\
0.0345321623727918	0.842999999999994\\
0.0345478746286042	0.843199999999994\\
0.0345588115689064	0.843399999999994\\
0.0345597986616247	0.843599999999994\\
0.0345770442155224	0.843799999999994\\
0.0346185015088616	0.843999999999994\\
0.0346210666791017	0.844199999999994\\
0.0346297318545762	0.844399999999994\\
0.0346409048390348	0.844599999999994\\
0.0346461935281274	0.844799999999994\\
0.0346484349351809	0.844999999999994\\
0.0346831095199776	0.845199999999994\\
0.0346951170720677	0.845399999999994\\
0.034700027161372	0.845599999999994\\
0.034721125796661	0.845799999999994\\
0.0347438917132707	0.845999999999994\\
0.0347591027749005	0.846199999999994\\
0.0347779251205202	0.846399999999994\\
0.0347944970518861	0.846599999999994\\
0.0347958527081492	0.846799999999994\\
0.0348853997183035	0.846999999999994\\
0.0349011350919426	0.847199999999994\\
0.0349240750549801	0.847399999999994\\
0.0349534586662032	0.847599999999994\\
0.0349853948011797	0.847799999999994\\
0.0349938027818474	0.847999999999994\\
0.0350112708695731	0.848199999999994\\
0.035040666824478	0.848399999999994\\
0.0350448534154872	0.848599999999994\\
0.0350525038828325	0.848799999999994\\
0.0350550115263992	0.848999999999994\\
0.0350804659807725	0.849199999999994\\
0.0350854896817005	0.849399999999994\\
0.0350872761126109	0.849599999999994\\
0.0350930007428342	0.849799999999994\\
0.0350933980948294	0.849999999999994\\
0.0350980498641356	0.850199999999994\\
0.0351330007086519	0.850399999999994\\
0.0351536638394303	0.850599999999994\\
0.035164668384919	0.850799999999994\\
0.035175129709581	0.850999999999994\\
0.0351952044533153	0.851199999999994\\
0.0352666009080132	0.851399999999994\\
0.0352690860616296	0.851599999999994\\
0.03527284330753	0.851799999999994\\
0.0352835344318954	0.851999999999994\\
0.0353004088484258	0.852199999999994\\
0.0353057513553756	0.852399999999994\\
0.0353294918965413	0.852599999999994\\
0.0353523865722109	0.852799999999994\\
0.035356335424197	0.852999999999994\\
0.0353736353030023	0.853199999999994\\
0.0354132033480599	0.853399999999994\\
0.0354643607983132	0.853599999999994\\
0.035494001824199	0.853799999999994\\
0.0355051120937298	0.853999999999994\\
0.0355449554019501	0.854199999999994\\
0.0355488583593114	0.854399999999994\\
0.0355657579188994	0.854599999999994\\
0.035578835766468	0.854799999999994\\
0.035603934103036	0.854999999999994\\
0.0356190989824425	0.855199999999994\\
0.0356230209185775	0.855399999999994\\
0.0356723314944526	0.855599999999994\\
0.035679446632942	0.855799999999994\\
0.035697727767957	0.855999999999994\\
0.0357093149394429	0.856199999999994\\
0.035713880790902	0.856399999999994\\
0.0357281509017424	0.856599999999994\\
0.0357343947602719	0.856799999999994\\
0.0357418545741999	0.856999999999994\\
0.0357481796399269	0.857199999999994\\
0.0357520433806895	0.857399999999994\\
0.0357728167463794	0.857599999999994\\
0.0357762385487702	0.857799999999994\\
0.0357825000770938	0.857999999999994\\
0.0357872009025885	0.858199999999994\\
0.0358043721605735	0.858399999999994\\
0.0358170656221997	0.858599999999994\\
0.0358206376401238	0.858799999999994\\
0.0358980464549422	0.858999999999994\\
0.0359102998266362	0.859199999999994\\
0.0359175310300669	0.859399999999994\\
0.0359268465255168	0.859599999999994\\
0.0359392691555011	0.859799999999994\\
0.0359498151246688	0.859999999999994\\
0.0360050106655217	0.860199999999994\\
0.0360151345456725	0.860399999999994\\
0.0360164117325531	0.860599999999994\\
0.0360404642315547	0.860799999999994\\
0.0360411164627476	0.860999999999994\\
0.0360465972162629	0.861199999999994\\
0.0361740984514106	0.861399999999994\\
0.0362006523370867	0.861599999999994\\
0.0362146552614521	0.861799999999994\\
0.03621814318573	0.861999999999994\\
0.03624301891727	0.862199999999994\\
0.0363010919439954	0.862399999999995\\
0.0363195761180133	0.862599999999994\\
0.0363435670245207	0.862799999999994\\
0.0363621527482426	0.862999999999994\\
0.0364013891144063	0.863199999999994\\
0.0364175045898824	0.863399999999995\\
0.0364595836993267	0.863599999999994\\
0.0364710137444014	0.863799999999994\\
0.0364884820259056	0.863999999999995\\
0.0365088551931025	0.864199999999995\\
0.0365113044875614	0.864399999999995\\
0.0365286172884356	0.864599999999994\\
0.0365338514683583	0.864799999999994\\
0.036547880807364	0.864999999999995\\
0.0365719208556994	0.865199999999995\\
0.0365756269907667	0.865399999999995\\
0.0365856878067267	0.865599999999995\\
0.036594162808437	0.865799999999995\\
0.0365995803950486	0.865999999999995\\
0.0366121790258416	0.866199999999995\\
0.0366402135278525	0.866399999999995\\
0.0366502337211256	0.866599999999995\\
0.0366521829961812	0.866799999999995\\
0.0367437879066716	0.866999999999995\\
0.0367875618841813	0.867199999999995\\
0.0368012944184931	0.867399999999995\\
0.0368459542752302	0.867599999999995\\
0.0368598960591347	0.867799999999995\\
0.0368732694290006	0.867999999999995\\
0.0368926607301801	0.868199999999995\\
0.0369040903388796	0.868399999999995\\
0.0369113328574549	0.868599999999995\\
0.036917915093772	0.868799999999995\\
0.0369662842544585	0.868999999999995\\
0.037037654109761	0.869199999999995\\
0.0370515677510044	0.869399999999995\\
0.03705279731509	0.869599999999995\\
0.037069143190965	0.869799999999995\\
0.0370955100128836	0.869999999999995\\
0.0371490260275251	0.870199999999995\\
0.0371799118084871	0.870399999999995\\
0.0371823548785974	0.870599999999995\\
0.037230996040368	0.870799999999995\\
0.0372365705449086	0.870999999999995\\
0.0372366611839901	0.871199999999995\\
0.037251770686864	0.871399999999995\\
0.037274037012313	0.871599999999995\\
0.037286855822414	0.871799999999995\\
0.0373184613730464	0.871999999999995\\
0.0373692072147736	0.872199999999995\\
0.037371516604644	0.872399999999995\\
0.0374525866004107	0.872599999999995\\
0.0374579669436366	0.872799999999995\\
0.037485519673678	0.872999999999995\\
0.0374944486080359	0.873199999999995\\
0.0374947708770933	0.873399999999995\\
0.0375408176681008	0.873599999999995\\
0.037562152233307	0.873799999999995\\
0.0376006399341048	0.873999999999995\\
0.0376255603213641	0.874199999999995\\
0.037638134679945	0.874399999999995\\
0.0376399294854244	0.874599999999995\\
0.037644964828248	0.874799999999995\\
0.0376654225131196	0.874999999999995\\
0.037673002587923	0.875199999999995\\
0.0377050139584339	0.875399999999995\\
0.0377731497808396	0.875599999999995\\
0.0377835935257298	0.875799999999995\\
0.0377871076557808	0.875999999999995\\
0.0378096657670178	0.876199999999995\\
0.0378135709314519	0.876399999999995\\
0.0378282329350625	0.876599999999995\\
0.0378666761678415	0.876799999999995\\
0.0378889855823989	0.876999999999995\\
0.0378975638407501	0.877199999999995\\
0.0378980938393145	0.877399999999995\\
0.0379121854739078	0.877599999999995\\
0.0379513772028789	0.877799999999995\\
0.0379871074127853	0.877999999999995\\
0.0379874266121304	0.878199999999995\\
0.037999125936504	0.878399999999995\\
0.0380024269782429	0.878599999999995\\
0.0380248256913067	0.878799999999995\\
0.0380429876391569	0.878999999999995\\
0.0380723706104078	0.879199999999995\\
0.0380843988400599	0.879399999999995\\
0.0380853819135303	0.879599999999995\\
0.0380904013928318	0.879799999999995\\
0.0380940868366703	0.879999999999995\\
0.0381243017695079	0.880199999999995\\
0.0381469523262162	0.880399999999995\\
0.0381638166894076	0.880599999999995\\
0.0381820165632732	0.880799999999995\\
0.0381900817745673	0.880999999999995\\
0.0382026348422161	0.881199999999995\\
0.038209740898762	0.881399999999995\\
0.038270534347437	0.881599999999995\\
0.0382900597317659	0.881799999999995\\
0.0383038927356177	0.881999999999995\\
0.0383796306915193	0.882199999999995\\
0.0383872729632495	0.882399999999995\\
0.0384140743507121	0.882599999999995\\
0.0384390058121921	0.882799999999995\\
0.0384634215935928	0.882999999999995\\
0.0384960593890074	0.883199999999995\\
0.0385019586427543	0.883399999999995\\
0.0385084490478607	0.883599999999995\\
0.0385249026681171	0.883799999999995\\
0.0385521247361102	0.883999999999995\\
0.0385844784213757	0.884199999999995\\
0.0385857853090234	0.884399999999995\\
0.0385917669730253	0.884599999999995\\
0.0385966757827893	0.884799999999995\\
0.0385999657559657	0.884999999999995\\
0.0386093629875202	0.885199999999995\\
0.0386103046096357	0.885399999999995\\
0.0386203422302429	0.885599999999995\\
0.0386367885742107	0.885799999999995\\
0.03865711540973	0.885999999999995\\
0.038682236405511	0.886199999999995\\
0.0387470502978341	0.886399999999995\\
0.0387574024088638	0.886599999999995\\
0.0387582014046469	0.886799999999995\\
0.0387590845611988	0.886999999999995\\
0.0387786032588408	0.887199999999995\\
0.0388373670793497	0.887399999999995\\
0.0388422083387696	0.887599999999995\\
0.0388460846118305	0.887799999999995\\
0.0388745405208551	0.887999999999995\\
0.0389129445122748	0.888199999999995\\
0.0389264689684147	0.888399999999995\\
0.0389371641488492	0.888599999999995\\
0.0389872517051468	0.888799999999995\\
0.0389961413720109	0.888999999999995\\
0.0390346724790375	0.889199999999995\\
0.039040973586403	0.889399999999995\\
0.0390796964391576	0.889599999999995\\
0.0391111445838748	0.889799999999995\\
0.0391227926268073	0.889999999999995\\
0.0391485473744499	0.890199999999995\\
0.0391647016072144	0.890399999999995\\
0.0392180126492697	0.890599999999995\\
0.039251829630304	0.890799999999995\\
0.0392584873490301	0.890999999999995\\
0.0392682012725395	0.891199999999995\\
0.0392791264029015	0.891399999999995\\
0.0393449543766349	0.891599999999996\\
0.0393617111375395	0.891799999999995\\
0.0393692360292039	0.891999999999995\\
0.0394033614986615	0.892199999999995\\
0.0394713359851027	0.892399999999995\\
0.0394729126745096	0.892599999999996\\
0.0394911795285255	0.892799999999995\\
0.0395179762346823	0.892999999999995\\
0.0395263567801207	0.893199999999996\\
0.0395282714946521	0.893399999999996\\
0.039542655311356	0.893599999999996\\
0.0395514490212097	0.893799999999995\\
0.0395941833373543	0.893999999999996\\
0.0396346453251502	0.894199999999996\\
0.0396436567452282	0.894399999999996\\
0.0396625592359851	0.894599999999996\\
0.0397290295395775	0.894799999999996\\
0.0397344806205341	0.894999999999996\\
0.0397445020290653	0.895199999999996\\
0.0397523291712361	0.895399999999996\\
0.0398158688615591	0.895599999999996\\
0.0398327499189032	0.895799999999996\\
0.0398746389142695	0.895999999999996\\
0.0398943937810892	0.896199999999996\\
0.0399359572577649	0.896399999999996\\
0.0399478426260894	0.896599999999996\\
0.0400566383540251	0.896799999999996\\
0.0401460767768844	0.896999999999996\\
0.0401463417204957	0.897199999999996\\
0.0401536474776262	0.897399999999996\\
0.0401870735308324	0.897599999999996\\
0.0402030355148483	0.897799999999996\\
0.040207150110914	0.897999999999996\\
0.0402130624090476	0.898199999999996\\
0.0402553629981632	0.898399999999996\\
0.0402816391725495	0.898599999999996\\
0.0402919731314826	0.898799999999996\\
0.0403259048221095	0.898999999999996\\
0.0403302097551496	0.899199999999996\\
0.040339044125771	0.899399999999996\\
0.0403938557544346	0.899599999999996\\
0.0404147711877256	0.899799999999996\\
0.0404310667184797	0.899999999999996\\
0.0404390421078563	0.900199999999996\\
0.04045970134409	0.900399999999996\\
0.0404642786366755	0.900599999999996\\
0.0405220312465267	0.900799999999996\\
0.0405474981671763	0.900999999999996\\
0.040565380373576	0.901199999999996\\
0.0405662918804759	0.901399999999996\\
0.0405666897316369	0.901599999999996\\
0.0405773617519561	0.901799999999996\\
0.0405956428558906	0.901999999999996\\
0.0406352412101808	0.902199999999996\\
0.040635372603376	0.902399999999996\\
0.04067503273982	0.902599999999996\\
0.0406994528304111	0.902799999999996\\
0.0407303998846923	0.902999999999996\\
0.0407342715747107	0.903199999999996\\
0.0407761302017784	0.903399999999996\\
0.0408430075653412	0.903599999999996\\
0.0408451355126042	0.903799999999996\\
0.0408574895377697	0.903999999999996\\
0.0408663646883723	0.904199999999996\\
0.0408691280112337	0.904399999999996\\
0.0408703538675622	0.904599999999996\\
0.0409587369429106	0.904799999999996\\
0.0409683223331858	0.904999999999996\\
0.0409937628945972	0.905199999999996\\
0.0410011680227201	0.905399999999996\\
0.0410449263042432	0.905599999999996\\
0.0410609789412047	0.905799999999996\\
0.0410724856613042	0.905999999999996\\
0.0410804725094369	0.906199999999996\\
0.0411250130413772	0.906399999999996\\
0.041136194253476	0.906599999999996\\
0.0411549825552558	0.906799999999996\\
0.0411944004198964	0.906999999999996\\
0.0412000954657451	0.907199999999996\\
0.0412404358774871	0.907399999999996\\
0.0412429343983514	0.907599999999996\\
0.0412486026210431	0.907799999999996\\
0.0412963359537005	0.907999999999996\\
0.0413156163685877	0.908199999999996\\
0.0413595796577563	0.908399999999996\\
0.0414514742788756	0.908599999999996\\
0.0414712979037725	0.908799999999996\\
0.0414779535897202	0.908999999999996\\
0.0415199414932286	0.909199999999996\\
0.0415347292503131	0.909399999999996\\
0.0415398977430415	0.909599999999996\\
0.0415401919349319	0.909799999999996\\
0.0415539886070659	0.909999999999996\\
0.0415654408364013	0.910199999999996\\
0.0416574764618019	0.910399999999996\\
0.04166495560099	0.910599999999996\\
0.0416836926584394	0.910799999999996\\
0.0417190318173284	0.910999999999996\\
0.0417206699091372	0.911199999999996\\
0.0417373796976255	0.911399999999996\\
0.0417789641350217	0.911599999999996\\
0.0418217734336557	0.911799999999996\\
0.0418641759925695	0.911999999999996\\
0.0418643569121123	0.912199999999996\\
0.041873704999552	0.912399999999996\\
0.041891412360664	0.912599999999996\\
0.0418979541087999	0.912799999999996\\
0.0419704410932041	0.912999999999996\\
0.0419982973767455	0.913199999999996\\
0.042063773034871	0.913399999999996\\
0.0420744394449016	0.913599999999996\\
0.0420896283489205	0.913799999999996\\
0.0421419596704938	0.913999999999996\\
0.0422863388976338	0.914199999999996\\
0.0423122942048081	0.914399999999996\\
0.0423244510452108	0.914599999999996\\
0.0423970735617774	0.914799999999996\\
0.0424243447302195	0.914999999999996\\
0.0424669345260591	0.915199999999996\\
0.0424830214858174	0.915399999999996\\
0.0425191438418411	0.915599999999996\\
0.0425595866213799	0.915799999999996\\
0.0425694515433098	0.915999999999996\\
0.0425754366780698	0.916199999999996\\
0.0425785921099378	0.916399999999996\\
0.0426376540934187	0.916599999999996\\
0.0426832499376897	0.916799999999996\\
0.0426943262367146	0.916999999999996\\
0.042700385422351	0.917199999999996\\
0.0427134402575855	0.917399999999996\\
0.0427422160626238	0.917599999999996\\
0.0427998747115745	0.917799999999996\\
0.042830294237097	0.917999999999996\\
0.0428350705280483	0.918199999999996\\
0.0428543492974056	0.918399999999996\\
0.0428603689649076	0.918599999999996\\
0.0428647784558204	0.918799999999997\\
0.0428881338411013	0.918999999999996\\
0.0429030673469514	0.919199999999996\\
0.0429435209617812	0.919399999999996\\
0.0429862953433605	0.919599999999997\\
0.0429996333498634	0.919799999999997\\
0.0430350439755903	0.919999999999996\\
0.0430472558184733	0.920199999999996\\
0.0430493128489532	0.920399999999997\\
0.0430837259837012	0.920599999999997\\
0.0430909761498152	0.920799999999997\\
0.043109974419411	0.920999999999996\\
0.0431895910608751	0.921199999999997\\
0.0432210299890923	0.921399999999997\\
0.043252952350645	0.921599999999997\\
0.0432600940520552	0.921799999999997\\
0.0432819975766856	0.921999999999997\\
0.0433636877022559	0.922199999999997\\
0.0433841376689613	0.922399999999997\\
0.0434287737699796	0.922599999999997\\
0.0434351211423011	0.922799999999997\\
0.0434934414160093	0.922999999999997\\
0.0434996700675944	0.923199999999997\\
0.0435624741264613	0.923399999999997\\
0.0436196196570373	0.923599999999997\\
0.043636366816706	0.923799999999997\\
0.0436699879574775	0.923999999999997\\
0.0436984498641759	0.924199999999997\\
0.0437255311190994	0.924399999999997\\
0.0437381315766186	0.924599999999997\\
0.0437549683830358	0.924799999999997\\
0.0438257805941827	0.924999999999997\\
0.0438336195290487	0.925199999999997\\
0.0438399836102997	0.925399999999997\\
0.0438712659613716	0.925599999999997\\
0.0439979949167308	0.925799999999997\\
0.0440444426986888	0.925999999999997\\
0.0440793193032893	0.926199999999997\\
0.0440802961596341	0.926399999999997\\
0.0440866022898461	0.926599999999997\\
0.0441100259731846	0.926799999999997\\
0.0441119582446005	0.926999999999997\\
0.0441201857809733	0.927199999999997\\
0.0441640435534084	0.927399999999997\\
0.0442062197243074	0.927599999999997\\
0.04423425089137	0.927799999999997\\
0.0442583913640815	0.927999999999997\\
0.0442746543633876	0.928199999999997\\
0.0443272202537535	0.928399999999997\\
0.0443498160585678	0.928599999999997\\
0.0443982045624719	0.928799999999997\\
0.0444346285587203	0.928999999999997\\
0.0444386701451724	0.929199999999997\\
0.0445037914294129	0.929399999999997\\
0.0445075786074594	0.929599999999997\\
0.0445138121868909	0.929799999999997\\
0.0445199155215174	0.929999999999997\\
0.0445650953897054	0.930199999999997\\
0.0445669323753925	0.930399999999997\\
0.0445787681786652	0.930599999999997\\
0.0446061268250419	0.930799999999997\\
0.0446732083697577	0.930999999999997\\
0.0447676806787401	0.931199999999997\\
0.0448020284728311	0.931399999999997\\
0.0448267235590876	0.931599999999997\\
0.0448322505623016	0.931799999999997\\
0.0449351713790375	0.931999999999997\\
0.0449352651845107	0.932199999999997\\
0.0449530912009351	0.932399999999997\\
0.0449566789214104	0.932599999999997\\
0.0449922540592735	0.932799999999997\\
0.0450359365742814	0.932999999999997\\
0.0450706039646221	0.933199999999997\\
0.0451134245611144	0.933399999999997\\
0.0451189446563959	0.933599999999997\\
0.0451690473712648	0.933799999999997\\
0.0451947390230096	0.933999999999997\\
0.045224355033114	0.934199999999997\\
0.0452548501461597	0.934399999999997\\
0.0452920776800678	0.934599999999997\\
0.0453046019835434	0.934799999999997\\
0.0453285678666679	0.934999999999997\\
0.0453558620942395	0.935199999999997\\
0.0453632172685387	0.935399999999997\\
0.0454034106545733	0.935599999999997\\
0.0454612777802163	0.935799999999997\\
0.045551929855164	0.935999999999997\\
0.0455757527679632	0.936199999999997\\
0.0456283629571742	0.936399999999997\\
0.0456464973400539	0.936599999999997\\
0.0456530358061596	0.936799999999997\\
0.0457068015529866	0.936999999999997\\
0.0457960916913862	0.937199999999997\\
0.0458137246273596	0.937399999999997\\
0.0458291233586298	0.937599999999997\\
0.0458296579982659	0.937799999999997\\
0.0458925195520676	0.937999999999997\\
0.045917811820098	0.938199999999997\\
0.0462170110879482	0.938399999999997\\
0.0462373646624193	0.938599999999997\\
0.0462729702188848	0.938799999999997\\
0.0463352294993597	0.938999999999997\\
0.0463369583280808	0.939199999999997\\
0.0463926549130926	0.939399999999997\\
0.0463969386492943	0.939599999999997\\
0.046438599288929	0.939799999999997\\
0.0465046395757113	0.939999999999997\\
0.0465425403013768	0.940199999999997\\
0.0465443949975787	0.940399999999997\\
0.046547471020802	0.940599999999997\\
0.0465495667198455	0.940799999999997\\
0.0465643506753211	0.940999999999997\\
0.0465772517849143	0.941199999999997\\
0.0467442871566696	0.941399999999997\\
0.0468500152475887	0.941599999999997\\
0.0468615135724519	0.941799999999997\\
0.0468731888425832	0.941999999999997\\
0.0468758387158861	0.942199999999997\\
0.0469736310506608	0.942399999999997\\
0.047007119487486	0.942599999999997\\
0.0470897747483383	0.942799999999997\\
0.0471422776268079	0.942999999999997\\
0.0472765582827524	0.943199999999997\\
0.047365933707007	0.943399999999997\\
0.0474204934400972	0.943599999999997\\
0.0474361376263494	0.943799999999997\\
0.0474490115127672	0.943999999999997\\
0.047501701904712	0.944199999999997\\
0.0475398577059459	0.944399999999997\\
0.047553810926896	0.944599999999997\\
0.0475629011850812	0.944799999999997\\
0.0475826623506778	0.944999999999997\\
0.0476377295722048	0.945199999999997\\
0.047711001480066	0.945399999999997\\
0.0477185436447822	0.945599999999997\\
0.0477192253166713	0.945799999999997\\
0.0477268083063927	0.945999999999997\\
0.0477301806829509	0.946199999999997\\
0.0477618589031829	0.946399999999997\\
0.0477858564191311	0.946599999999997\\
0.0478175122254981	0.946799999999997\\
0.0478260450927508	0.946999999999998\\
0.0478386705974466	0.947199999999997\\
0.0480000331999136	0.947399999999997\\
0.048017873584163	0.947599999999998\\
0.0480251135402767	0.947799999999998\\
0.0480994979516221	0.947999999999998\\
0.0481460594879121	0.948199999999997\\
0.0481652616656865	0.948399999999998\\
0.0483250873224522	0.948599999999998\\
0.0483431186686709	0.948799999999998\\
0.0483575019967144	0.948999999999998\\
0.0483602274672252	0.949199999999998\\
0.0484097527386295	0.949399999999998\\
0.0484600916972728	0.949599999999998\\
0.0485098552225462	0.949799999999998\\
0.0485665512248748	0.949999999999998\\
0.0486020405560353	0.950199999999998\\
0.0486644667501403	0.950399999999998\\
0.0486868570139937	0.950599999999998\\
0.0487351843588624	0.950799999999998\\
0.0487617317276264	0.950999999999998\\
0.0488096456392942	0.951199999999998\\
0.0489064154703811	0.951399999999998\\
0.0489579930365369	0.951599999999998\\
0.0490212002804346	0.951799999999998\\
0.0490315571069388	0.951999999999998\\
0.0490512756600999	0.952199999999998\\
0.0490735539042545	0.952399999999998\\
0.0490972414149347	0.952599999999998\\
0.0491032719923245	0.952799999999998\\
0.0491239300228989	0.952999999999998\\
0.0491340977251043	0.953199999999998\\
0.0491656270934148	0.953399999999998\\
0.0492348105830614	0.953599999999998\\
0.0492349903193171	0.953799999999998\\
0.0492513399363736	0.953999999999998\\
0.0492583411380752	0.954199999999998\\
0.0493686379077472	0.954399999999998\\
0.0493760466861926	0.954599999999998\\
0.0494308070065552	0.954799999999998\\
0.0495880170039286	0.954999999999998\\
0.0495950719074673	0.955199999999998\\
0.0496173245552811	0.955399999999998\\
0.0496430026375042	0.955599999999998\\
0.0496715567635745	0.955799999999998\\
0.049743811976907	0.955999999999998\\
0.0498538161892456	0.956199999999998\\
0.049862156484106	0.956399999999998\\
0.049866538376398	0.956599999999998\\
0.0498686754845173	0.956799999999998\\
0.0498721645691219	0.956999999999998\\
0.0499353891142225	0.957199999999998\\
0.0499556241858348	0.957399999999998\\
0.0501781508703406	0.957599999999998\\
0.0502949560151607	0.957799999999998\\
0.050322646035009	0.957999999999998\\
0.050330517367269	0.958199999999998\\
0.050374814361243	0.958399999999998\\
0.0503756475959581	0.958599999999998\\
0.0504011850919075	0.958799999999998\\
0.0504798427529209	0.958999999999998\\
0.0504819635995543	0.959199999999998\\
0.0505186191528898	0.959399999999998\\
0.0505293924638091	0.959599999999998\\
0.0505686176317805	0.959799999999998\\
0.0505957870032877	0.959999999999998\\
0.050639220705532	0.960199999999998\\
0.0506594676541625	0.960399999999998\\
0.0506748682476888	0.960599999999998\\
0.050711915587599	0.960799999999998\\
0.0508279993950724	0.960999999999998\\
0.0508310146069999	0.961199999999998\\
0.0508550810297383	0.961399999999998\\
0.0510086159132695	0.961599999999998\\
0.0510102717568736	0.961799999999998\\
0.0511118824575143	0.961999999999998\\
0.0511226726817615	0.962199999999998\\
0.0511513060031949	0.962399999999998\\
0.0511846333910943	0.962599999999998\\
0.05119195426286	0.962799999999998\\
0.0512863891435457	0.962999999999998\\
0.0513972585853096	0.963199999999998\\
0.0514466248224724	0.963399999999998\\
0.0514564224450134	0.963599999999998\\
0.0514764707283266	0.963799999999998\\
0.0515370248312576	0.963999999999998\\
0.0515414317287462	0.964199999999998\\
0.0516202741381019	0.964399999999998\\
0.0516628978811116	0.964599999999998\\
0.0516656775604558	0.964799999999998\\
0.0517040295282837	0.964999999999998\\
0.0517672496467359	0.965199999999998\\
0.0518690878722233	0.965399999999998\\
0.0519162563500164	0.965599999999998\\
0.0519353039447133	0.965799999999998\\
0.051938979477673	0.965999999999998\\
0.051966809275896	0.966199999999998\\
0.0519875667223658	0.966399999999998\\
0.0520711933112308	0.966599999999998\\
0.0521094465225464	0.966799999999998\\
0.0521960945920245	0.966999999999998\\
0.0522712438646642	0.967199999999998\\
0.0523310172769253	0.967399999999998\\
0.0524528929847371	0.967599999999998\\
0.0524542956048607	0.967799999999998\\
0.0524929206891963	0.967999999999998\\
0.0525389915292079	0.968199999999999\\
0.052552925490958	0.968399999999998\\
0.0527756750107257	0.968599999999998\\
0.0528248237717054	0.968799999999998\\
0.0528632416005926	0.968999999999999\\
0.0528732375724787	0.969199999999999\\
0.0528772334353212	0.969399999999998\\
0.0528859633394346	0.969599999999999\\
0.0529613141174328	0.969799999999999\\
0.0529658365750451	0.969999999999999\\
0.0530490414912343	0.970199999999999\\
0.0530975016056228	0.970399999999999\\
0.0531959662569936	0.970599999999999\\
0.0532229202416431	0.970799999999999\\
0.0532314731109176	0.970999999999999\\
0.0532721175390926	0.971199999999999\\
0.0533536579265721	0.971399999999999\\
0.0534039666787243	0.971599999999999\\
0.0534349435248731	0.971799999999999\\
0.0534764773748219	0.971999999999999\\
0.0535358151907085	0.972199999999999\\
0.0535616999981688	0.972399999999999\\
0.0535721776463216	0.972599999999999\\
0.0536288959490108	0.972799999999999\\
0.0536756687687563	0.972999999999999\\
0.0537824424282274	0.973199999999999\\
0.0538199290142623	0.973399999999999\\
0.0538449477450134	0.973599999999999\\
0.0538575507021305	0.973799999999999\\
0.0539101569367988	0.973999999999999\\
0.0540598245901808	0.974199999999999\\
0.0543525634367864	0.974399999999999\\
0.0544146488129694	0.974599999999999\\
0.0544496340227588	0.974799999999999\\
0.054506605828407	0.974999999999999\\
0.054553209703045	0.975199999999999\\
0.0545536157549927	0.975399999999999\\
0.0546358467065879	0.975599999999999\\
0.0546866390706446	0.975799999999999\\
0.0547003102775265	0.975999999999999\\
0.0547119509535596	0.976199999999999\\
0.0547646103763799	0.976399999999999\\
0.0549213666377085	0.976599999999999\\
0.055008095407286	0.976799999999999\\
0.0550592103480934	0.976999999999999\\
0.0551424474632259	0.977199999999999\\
0.0551694304019881	0.977399999999999\\
0.0552055103626333	0.977599999999999\\
0.0552452488301405	0.977799999999999\\
0.055269581731022	0.977999999999999\\
0.0553847999216117	0.978199999999999\\
0.0554116538608387	0.978399999999999\\
0.0554749298496174	0.978599999999999\\
0.0560020323351778	0.978799999999999\\
0.0560258760084212	0.978999999999999\\
0.0560503777826887	0.979199999999999\\
0.0561708208846036	0.979399999999999\\
0.0561820309418175	0.979599999999999\\
0.0562010523003796	0.979799999999999\\
0.0562208200724208	0.979999999999999\\
0.0562572071725937	0.980199999999999\\
0.0562952653638066	0.980399999999999\\
0.0563152783035176	0.980599999999999\\
0.0563542574988558	0.980799999999999\\
0.0564674847515885	0.980999999999999\\
0.0565485028843051	0.981199999999999\\
0.0566165830996992	0.981399999999999\\
0.0567580298537913	0.981599999999999\\
0.0569986954677702	0.981799999999999\\
0.0572305166640991	0.981999999999999\\
0.0573428787817639	0.982199999999999\\
0.057424047521747	0.982399999999999\\
0.0574523199604111	0.982599999999999\\
0.057518128353893	0.982799999999999\\
0.0575608919965775	0.982999999999999\\
0.0575662229364383	0.983199999999999\\
0.0578732544685104	0.983399999999999\\
0.0580509380576603	0.983599999999999\\
0.0580931149566583	0.983799999999999\\
0.0581498631457635	0.983999999999999\\
0.0583220967674913	0.984199999999999\\
0.058330891807612	0.984399999999999\\
0.0583318804226137	0.984599999999999\\
0.0587784407015804	0.984799999999999\\
0.0589859541073574	0.984999999999999\\
0.0591138433359631	0.985199999999999\\
0.0591366311034542	0.985399999999999\\
0.059205201645963	0.985599999999999\\
0.0592557800336871	0.985799999999999\\
0.059326349541423	0.985999999999999\\
0.0593291573206466	0.986199999999999\\
0.0598702647157221	0.986399999999999\\
0.0599813945618001	0.986599999999999\\
0.0600397151055247	0.986799999999999\\
0.0600904116511511	0.986999999999999\\
0.060499667959841	0.987199999999999\\
0.0607466168630852	0.987399999999999\\
0.0608578418690757	0.987599999999999\\
0.0611323943181407	0.987799999999999\\
0.0612660002266708	0.987999999999999\\
0.0617240458699249	0.988199999999999\\
0.0618018486165098	0.988399999999999\\
0.0619947812928308	0.988599999999999\\
0.062121042794486	0.988799999999999\\
0.0621248291227169	0.988999999999999\\
0.06224200655998	0.989199999999999\\
0.0623750042469641	0.9894\\
0.0624186600112934	0.989599999999999\\
0.0624910838822908	0.989799999999999\\
0.0627550875976437	0.99\\
0.0628181751184055	0.9902\\
0.0628493313858714	0.9904\\
0.0628549698067244	0.990599999999999\\
0.0629410992261117	0.9908\\
0.063107731033218	0.991\\
0.0631800350542867	0.9912\\
0.0634301723682779	0.9914\\
0.0635772921056077	0.9916\\
0.0637540885064074	0.9918\\
0.0641119073170647	0.992\\
0.0642681715453214	0.9922\\
0.0643916304467871	0.9924\\
0.0647060026965704	0.9926\\
0.0648248131057858	0.9928\\
0.0652686630688213	0.993\\
0.0656231300113023	0.9932\\
0.0656714189779124	0.9934\\
0.0657675727099159	0.9936\\
0.0665435664706209	0.9938\\
0.0666371668857709	0.994\\
0.067041504088831	0.9942\\
0.0675110361991376	0.9944\\
0.0681823390208689	0.9946\\
0.0691154202419333	0.9948\\
0.0692520441429271	0.995\\
0.0694740498083728	0.9952\\
0.0698801772528545	0.9954\\
0.0702363901495719	0.9956\\
0.0716482202347653	0.9958\\
0.0724105664086151	0.996\\
0.0739894071974234	0.9962\\
0.0742536827293118	0.9964\\
0.0744625511161425	0.9966\\
0.0746983359451375	0.9968\\
0.0752537036676768	0.997\\
0.0767176488970462	0.9972\\
0.0779257457270067	0.9974\\
0.0782241557433678	0.9976\\
0.0783091698137272	0.9978\\
0.0789559920852773	0.998\\
0.0795390463652621	0.9982\\
0.0810985407547024	0.9984\\
0.0815002238666115	0.9986\\
0.0848052178624676	0.9988\\
0.0853962723551804	0.999\\
0.0854946350420042	0.9992\\
0.0857454565929669	0.9994\\
0.0888356175216499	0.9996\\
0.0893605135920884	0.9998\\
0.0947638517241875	1\\
};
\addlegendentry{$\sigma_{\theta_{RU}}$-$N_s$ =0}

\addplot[const plot, color=mycolor5, dotted, line width=3.0pt, mark size=0.2pt, mark=*, mark options={solid, mycolor5}] table[row sep=crcr] {%
0.641271641089988	0\\
0.641271641089988	0.000199999999999978\\
0.64208912102671	0.000399999999999956\\
0.642612103492812	0.000599999999999934\\
0.64453161308569	0.000799999999999912\\
0.644548420497154	0.001\\
0.644658974539245	0.00119999999999998\\
0.645353110909288	0.00139999999999996\\
0.645758239869094	0.00159999999999993\\
0.646605125455382	0.00179999999999991\\
0.64700088426667	0.00199999999999989\\
0.647028595043972	0.00219999999999987\\
0.647520037657991	0.00239999999999985\\
0.647655562682119	0.00259999999999982\\
0.647977505664879	0.0027999999999998\\
0.648085145569324	0.00299999999999989\\
0.648976189373111	0.00319999999999987\\
0.649374435612223	0.00339999999999985\\
0.649837919755502	0.00359999999999983\\
0.650319758223899	0.0037999999999998\\
0.65048769274088	0.00399999999999978\\
0.650953357469713	0.00419999999999976\\
0.651179598461206	0.00439999999999974\\
0.651189219771887	0.00459999999999972\\
0.651666224986031	0.00479999999999969\\
0.652138263554447	0.00499999999999978\\
0.652154833756301	0.00519999999999976\\
0.652273226613777	0.00539999999999985\\
0.652767865976831	0.00559999999999983\\
0.653046573735825	0.00579999999999981\\
0.653080591217793	0.00599999999999978\\
0.653218657350111	0.00619999999999976\\
0.653358859031115	0.00639999999999974\\
0.653561849050854	0.00659999999999972\\
0.653762077399657	0.0067999999999997\\
0.653796284058323	0.00699999999999967\\
0.654019650937301	0.00719999999999965\\
0.65424105673876	0.00739999999999963\\
0.654380581250514	0.00759999999999961\\
0.654667439695108	0.00779999999999959\\
0.654747234092033	0.00799999999999956\\
0.654878132795068	0.00819999999999965\\
0.654886330468446	0.00839999999999963\\
0.655494140775403	0.00859999999999961\\
0.655985613655828	0.00879999999999959\\
0.656243777666683	0.00899999999999956\\
0.656343738275291	0.00919999999999954\\
0.656607039361269	0.00939999999999952\\
0.656705178211408	0.00959999999999961\\
0.656828429385914	0.00979999999999959\\
0.656842677384578	0.00999999999999956\\
0.657003829440976	0.0101999999999995\\
0.657054865473984	0.0103999999999996\\
0.657080654342407	0.0105999999999996\\
0.657156514055727	0.0107999999999996\\
0.657386556481613	0.0109999999999996\\
0.65743976794331	0.0111999999999995\\
0.657469896322059	0.0113999999999995\\
0.657513596623343	0.0115999999999995\\
0.65804938153827	0.0117999999999995\\
0.658233733540045	0.0119999999999996\\
0.658244078526181	0.0121999999999997\\
0.65825094519158	0.0123999999999996\\
0.658282154978584	0.0125999999999997\\
0.658286409146937	0.0127999999999997\\
0.65837811365726	0.0129999999999997\\
0.658414302644133	0.0131999999999997\\
0.65855135789325	0.0133999999999996\\
0.658575612403993	0.0135999999999997\\
0.658814828576369	0.0137999999999997\\
0.658924911914461	0.0139999999999997\\
0.658983115361001	0.0141999999999997\\
0.65929495232329	0.0143999999999997\\
0.659471460358588	0.0145999999999997\\
0.659660190154148	0.0147999999999998\\
0.659721334036602	0.0149999999999998\\
0.659775777578139	0.0151999999999998\\
0.659971414822423	0.0153999999999997\\
0.660037330058103	0.0155999999999997\\
0.660117458300155	0.0157999999999998\\
0.660252983444327	0.0159999999999999\\
0.660347955270997	0.0162\\
0.66050157349653	0.0164\\
0.660506139184973	0.0165999999999999\\
0.660508894278321	0.0167999999999999\\
0.660635145975954	0.0169999999999999\\
0.660783420507475	0.0171999999999999\\
0.661014155648801	0.0174\\
0.661139366730839	0.0175999999999999\\
0.661185197860934	0.0177999999999999\\
0.661317921567031	0.0179999999999999\\
0.66138814256355	0.0181999999999999\\
0.661419105584973	0.0183999999999999\\
0.661504312284755	0.0185999999999998\\
0.661583560689381	0.0187999999999998\\
0.661638678784465	0.0189999999999998\\
0.661839511816963	0.0191999999999998\\
0.661904096502406	0.0193999999999998\\
0.66216924931792	0.0195999999999997\\
0.662228096745263	0.0197999999999998\\
0.662309984759968	0.0199999999999998\\
0.662375516729143	0.0201999999999998\\
0.662424897494952	0.0203999999999999\\
0.66247386871603	0.0205999999999998\\
0.662479694904424	0.0207999999999998\\
0.662510608435879	0.0209999999999998\\
0.662660027895449	0.0211999999999998\\
0.662847856529073	0.0213999999999998\\
0.662893808795701	0.0215999999999997\\
0.662961044195923	0.0217999999999997\\
0.662999770227966	0.0219999999999997\\
0.663076822261824	0.0221999999999997\\
0.663086463598504	0.0223999999999998\\
0.663096656132433	0.0225999999999997\\
0.663331463126426	0.0227999999999998\\
0.663397404941817	0.0229999999999998\\
0.663494722351135	0.0231999999999998\\
0.663553209857476	0.0233999999999998\\
0.6636980988436	0.0235999999999998\\
0.663709244919793	0.0237999999999998\\
0.663718219913538	0.0239999999999998\\
0.663731046743879	0.0241999999999998\\
0.663737782587854	0.0243999999999998\\
0.663818358762804	0.0245999999999997\\
0.663830611184333	0.0247999999999997\\
0.663853094051489	0.0249999999999997\\
0.663881337067717	0.0251999999999997\\
0.663931874794241	0.0253999999999996\\
0.663939076247399	0.0255999999999996\\
0.663954819990477	0.0257999999999997\\
0.664029325677136	0.0259999999999997\\
0.664147697932098	0.0261999999999998\\
0.664193081809979	0.0263999999999998\\
0.664403352751627	0.0265999999999997\\
0.664592064570161	0.0267999999999997\\
0.664631606010397	0.0269999999999997\\
0.664637776485343	0.0271999999999997\\
0.664665449815033	0.0273999999999996\\
0.664892070848537	0.0275999999999996\\
0.664901934889485	0.0277999999999996\\
0.665121470228326	0.0279999999999996\\
0.66520041890848	0.0281999999999996\\
0.665237391323812	0.0283999999999996\\
0.665280389257207	0.0285999999999996\\
0.665352947796398	0.0287999999999996\\
0.665408702117344	0.0289999999999996\\
0.665739022929747	0.0291999999999996\\
0.665857017026182	0.0293999999999995\\
0.665898307289406	0.0295999999999995\\
0.665999086282847	0.0297999999999995\\
0.666000200202451	0.0299999999999995\\
0.66603452741309	0.0301999999999996\\
0.666035587302305	0.0303999999999995\\
0.666080970378921	0.0305999999999995\\
0.666115223990227	0.0307999999999996\\
0.666121228142414	0.0309999999999996\\
0.666186416243763	0.0311999999999996\\
0.666263353370121	0.0313999999999995\\
0.666280598439446	0.0315999999999995\\
0.666295525029148	0.0317999999999996\\
0.666424609531093	0.0319999999999996\\
0.666437369586359	0.0321999999999996\\
0.666449681803454	0.0323999999999995\\
0.666478625724521	0.0325999999999995\\
0.666599975616491	0.0327999999999995\\
0.66666936229505	0.0329999999999995\\
0.666741030882354	0.0331999999999995\\
0.666744626267654	0.0333999999999994\\
0.666764245323526	0.0335999999999994\\
0.666828791311507	0.0337999999999994\\
0.666840273864995	0.0339999999999994\\
0.666863578731634	0.0341999999999993\\
0.666912906478398	0.0343999999999993\\
0.666937432688721	0.0345999999999993\\
0.666941485860833	0.0347999999999993\\
0.667052175387811	0.0349999999999994\\
0.667054082328008	0.0351999999999993\\
0.667086072385822	0.0353999999999994\\
0.667089343784896	0.0355999999999994\\
0.667160531547308	0.0357999999999994\\
0.66718594529165	0.0359999999999994\\
0.667269225829747	0.0361999999999993\\
0.667392144659953	0.0363999999999994\\
0.667538290039731	0.0365999999999995\\
0.667557833754656	0.0367999999999995\\
0.667572180710038	0.0369999999999995\\
0.667592076996014	0.0371999999999995\\
0.667631199598294	0.0373999999999994\\
0.667677857696024	0.0375999999999994\\
0.667681594183141	0.0377999999999994\\
0.667698830783271	0.0379999999999994\\
0.667700268724132	0.0381999999999993\\
0.66777797047588	0.0383999999999993\\
0.667778619219791	0.0385999999999993\\
0.667915248067667	0.0387999999999994\\
0.667923098861457	0.0389999999999994\\
0.667924472023996	0.0391999999999993\\
0.667934764417656	0.0393999999999993\\
0.667997337616588	0.0395999999999994\\
0.668026527410388	0.0397999999999994\\
0.668075878908675	0.0399999999999994\\
0.66814381778334	0.0401999999999993\\
0.668156605325713	0.0403999999999994\\
0.66824528842391	0.0405999999999994\\
0.668319361234647	0.0407999999999994\\
0.668328097266617	0.0409999999999994\\
0.66836634530915	0.0411999999999993\\
0.668397388472151	0.0413999999999993\\
0.668536808485359	0.0415999999999993\\
0.668542528229945	0.0417999999999994\\
0.668584387756877	0.0419999999999994\\
0.66862957539974	0.0421999999999993\\
0.668655421364022	0.0423999999999993\\
0.668688864243202	0.0425999999999993\\
0.668764997532486	0.0427999999999993\\
0.668846871665775	0.0429999999999994\\
0.668918944444087	0.0431999999999994\\
0.669021599002854	0.0433999999999993\\
0.669053575642325	0.0435999999999993\\
0.669118818402425	0.0437999999999993\\
0.669124562866966	0.0439999999999993\\
0.66912630265286	0.0441999999999992\\
0.669180173855612	0.0443999999999992\\
0.669193343968505	0.0445999999999992\\
0.669279753565524	0.0447999999999992\\
0.669296429024066	0.0449999999999992\\
0.669402094655338	0.0451999999999992\\
0.669408782230255	0.0453999999999992\\
0.669413892258584	0.0455999999999992\\
0.669442943582756	0.0457999999999992\\
0.66947580239344	0.0459999999999992\\
0.669493467043968	0.0461999999999992\\
0.669505705345815	0.0463999999999993\\
0.669585919303746	0.0465999999999993\\
0.669632371921324	0.0467999999999993\\
0.6696548265701	0.0469999999999993\\
0.669713120589042	0.0471999999999992\\
0.669725997890495	0.0473999999999992\\
0.669729353480467	0.0475999999999993\\
0.669759280286952	0.0477999999999993\\
0.669813170648334	0.0479999999999993\\
0.669821351686206	0.0481999999999992\\
0.669859615387773	0.0483999999999992\\
0.669954162301364	0.0485999999999993\\
0.669971731842006	0.0487999999999993\\
0.669990926499572	0.0489999999999993\\
0.670021583244087	0.0491999999999992\\
0.670043788284974	0.0493999999999993\\
0.670076860307979	0.0495999999999993\\
0.670118298005908	0.0497999999999993\\
0.670257408889176	0.0499999999999993\\
0.670290753037654	0.0501999999999992\\
0.670299167796605	0.0503999999999992\\
0.670307480688356	0.0505999999999992\\
0.670335570554298	0.0507999999999992\\
0.670363708038939	0.0509999999999992\\
0.670466366473574	0.0511999999999992\\
0.670507723566041	0.0513999999999992\\
0.670509891306598	0.0515999999999992\\
0.670515930498323	0.0517999999999992\\
0.67057321304049	0.0519999999999992\\
0.670575316542124	0.0521999999999991\\
0.670587048740298	0.0523999999999992\\
0.670666162218272	0.0525999999999992\\
0.670669984432924	0.0527999999999993\\
0.670778611553613	0.0529999999999994\\
0.67082864875062	0.0531999999999994\\
0.670868214629221	0.0533999999999993\\
0.67095573209211	0.0535999999999993\\
0.670966059574657	0.0537999999999993\\
0.670977990598718	0.0539999999999993\\
0.670996528486558	0.0541999999999992\\
0.6711183926001	0.0543999999999992\\
0.671129363719186	0.0545999999999992\\
0.671180800872224	0.0547999999999992\\
0.671188571811977	0.0549999999999992\\
0.671193233096422	0.0551999999999991\\
0.671228225705081	0.0553999999999991\\
0.67126890028328	0.0555999999999991\\
0.671284218094728	0.0557999999999991\\
0.67129258483175	0.0559999999999992\\
0.671347555502384	0.0561999999999991\\
0.671382668786877	0.0563999999999992\\
0.671408408474812	0.0565999999999992\\
0.671532101236837	0.0567999999999993\\
0.671547016565919	0.0569999999999993\\
0.67159117729148	0.0571999999999993\\
0.671641378064196	0.0573999999999992\\
0.67166391399953	0.0575999999999993\\
0.671668425262436	0.0577999999999993\\
0.671711640706548	0.0579999999999993\\
0.67182278421155	0.0581999999999993\\
0.671827419281332	0.0583999999999992\\
0.671828122344124	0.0585999999999992\\
0.671863080961926	0.0587999999999992\\
0.671890210369976	0.0589999999999993\\
0.671907135999226	0.0591999999999993\\
0.671924585308922	0.0593999999999992\\
0.67195840412755	0.0595999999999992\\
0.672099137899552	0.0597999999999992\\
0.672120264188832	0.0599999999999993\\
0.672140461435288	0.0601999999999993\\
0.672165334404878	0.0603999999999992\\
0.672183807200071	0.0605999999999992\\
0.672203268766163	0.0607999999999992\\
0.672216121053727	0.0609999999999993\\
0.672220615613005	0.0611999999999994\\
0.672221702078083	0.0613999999999993\\
0.672237617870191	0.0615999999999993\\
0.672295007080141	0.0617999999999993\\
0.672307792368464	0.0619999999999993\\
0.672341631556185	0.0621999999999993\\
0.67235774033078	0.0623999999999993\\
0.672383974093802	0.0625999999999993\\
0.672423645735925	0.0627999999999994\\
0.672450575777721	0.0629999999999994\\
0.67245239681015	0.0631999999999994\\
0.672510067000586	0.0633999999999993\\
0.672522945369427	0.0635999999999993\\
0.67255875830501	0.0637999999999993\\
0.672671636612769	0.0639999999999993\\
0.672679500603224	0.0641999999999993\\
0.672684545355293	0.0643999999999993\\
0.672700673846956	0.0645999999999993\\
0.672719750316822	0.0647999999999993\\
0.672760626992906	0.0649999999999993\\
0.672779367710748	0.0651999999999993\\
0.672808173114276	0.0653999999999992\\
0.672815984669392	0.0655999999999992\\
0.672955359626309	0.0657999999999992\\
0.673030760773556	0.0659999999999992\\
0.673030845976532	0.0661999999999991\\
0.673045213794435	0.0663999999999991\\
0.673094312685745	0.0665999999999991\\
0.673102678049919	0.0667999999999991\\
0.673183926545634	0.0669999999999991\\
0.67321968165678	0.067199999999999\\
0.673220275498724	0.067399999999999\\
0.673241735909026	0.067599999999999\\
0.673245179777208	0.067799999999999\\
0.673246685662748	0.0679999999999991\\
0.673286100902124	0.068199999999999\\
0.673286295013863	0.068399999999999\\
0.673305960199788	0.0685999999999991\\
0.673343115895147	0.0687999999999992\\
0.67341691189263	0.0689999999999992\\
0.673549967579395	0.0691999999999992\\
0.673563945871936	0.0693999999999991\\
0.673568230445988	0.0695999999999991\\
0.673666842290417	0.0697999999999991\\
0.673690990772296	0.0699999999999991\\
0.67371513137786	0.070199999999999\\
0.673732332414287	0.0703999999999991\\
0.673745056663756	0.0705999999999991\\
0.673815866735703	0.0707999999999991\\
0.673888553884054	0.0709999999999991\\
0.673947955307701	0.0711999999999992\\
0.673949523432065	0.0713999999999991\\
0.673968159057125	0.0715999999999991\\
0.673986089671007	0.0717999999999991\\
0.674026340401695	0.0719999999999991\\
0.6740267080682	0.0721999999999992\\
0.674062089612188	0.0723999999999991\\
0.674063875108037	0.0725999999999992\\
0.674100381162129	0.0727999999999993\\
0.674182948529249	0.0729999999999993\\
0.674199683816877	0.0731999999999993\\
0.674205573413894	0.0733999999999992\\
0.674244313738813	0.0735999999999993\\
0.674265174207676	0.0737999999999994\\
0.674284114542835	0.0739999999999994\\
0.674299608327291	0.0741999999999994\\
0.674327756909638	0.0743999999999994\\
0.674373252253998	0.0745999999999993\\
0.674374302089419	0.0747999999999993\\
0.674446474113035	0.0749999999999993\\
0.674480404917229	0.0751999999999994\\
0.674495280621748	0.0753999999999995\\
0.67451319479583	0.0755999999999994\\
0.674539137670658	0.0757999999999994\\
0.674594421231692	0.0759999999999994\\
0.674638437386702	0.0761999999999994\\
0.674640236866168	0.0763999999999994\\
0.674652477355385	0.0765999999999993\\
0.674660228216599	0.0767999999999993\\
0.674671082360895	0.0769999999999994\\
0.674689205746708	0.0771999999999994\\
0.674690817139325	0.0773999999999994\\
0.674709407438889	0.0775999999999993\\
0.674745540442246	0.0777999999999994\\
0.674777166466112	0.0779999999999994\\
0.674822443102046	0.0781999999999994\\
0.674862082414146	0.0783999999999994\\
0.674870835822507	0.0785999999999993\\
0.674879910077639	0.0787999999999993\\
0.674887305711208	0.0789999999999993\\
0.674923468890119	0.0791999999999993\\
0.674923949132802	0.0793999999999992\\
0.674933532784942	0.0795999999999992\\
0.674940257816514	0.0797999999999992\\
0.674964183423323	0.0799999999999992\\
0.674993527505589	0.0801999999999992\\
0.675129120671527	0.0803999999999991\\
0.675176021094757	0.0805999999999991\\
0.675196086329037	0.0807999999999991\\
0.675217607708458	0.0809999999999992\\
0.675224209151655	0.0811999999999992\\
0.675226372095925	0.0813999999999991\\
0.675259252635227	0.0815999999999991\\
0.675311673392172	0.0817999999999992\\
0.675342490881205	0.0819999999999992\\
0.675347002091203	0.0821999999999992\\
0.675352997101432	0.0823999999999991\\
0.675366575889655	0.0825999999999991\\
0.675407742479578	0.0827999999999991\\
0.675467597489125	0.0829999999999991\\
0.675477833220567	0.0831999999999992\\
0.675486312367787	0.0833999999999991\\
0.67548690165004	0.0835999999999991\\
0.67551318974725	0.0837999999999991\\
0.675556840954828	0.0839999999999991\\
0.67564131943877	0.0841999999999991\\
0.675653110711659	0.0843999999999991\\
0.675655317791454	0.0845999999999992\\
0.675667067431865	0.0847999999999992\\
0.675674837452992	0.0849999999999992\\
0.675684396304626	0.0851999999999992\\
0.675702095405886	0.0853999999999991\\
0.675706221095392	0.0855999999999991\\
0.675731445061761	0.0857999999999991\\
0.675733811573121	0.0859999999999991\\
0.675742545617185	0.0861999999999991\\
0.67575676995332	0.086399999999999\\
0.675768557086078	0.086599999999999\\
0.675786420805625	0.086799999999999\\
0.675821114256998	0.086999999999999\\
0.675848862878506	0.0871999999999989\\
0.675971094898378	0.0873999999999989\\
0.676032707931435	0.0875999999999989\\
0.676044429970554	0.0877999999999989\\
0.676047398383915	0.0879999999999989\\
0.676074011342694	0.0881999999999988\\
0.676094874894558	0.0883999999999988\\
0.676102790571832	0.0885999999999988\\
0.676129456593389	0.0887999999999988\\
0.676139460728669	0.0889999999999987\\
0.676169977452645	0.0891999999999987\\
0.676173291580407	0.0893999999999987\\
0.676190705914402	0.0895999999999987\\
0.676208991433045	0.0897999999999987\\
0.676246129856503	0.0899999999999987\\
0.676246133906183	0.0901999999999987\\
0.67624638867991	0.0903999999999987\\
0.676251640817337	0.0905999999999987\\
0.676257505586307	0.0907999999999987\\
0.676261867922145	0.0909999999999986\\
0.676283218621065	0.0911999999999986\\
0.676318649008331	0.0913999999999986\\
0.676342234673977	0.0915999999999987\\
0.676371745869923	0.0917999999999987\\
0.676382393838977	0.0919999999999986\\
0.676500157581484	0.0921999999999986\\
0.676511886609636	0.0923999999999986\\
0.676519558486898	0.0925999999999986\\
0.676532581974583	0.0927999999999986\\
0.676544589287603	0.0929999999999986\\
0.676553800789067	0.0931999999999986\\
0.676565181339927	0.0933999999999986\\
0.676572829071792	0.0935999999999986\\
0.67663762812705	0.0937999999999986\\
0.676672919030223	0.0939999999999985\\
0.67671635507009	0.0941999999999986\\
0.67671978053188	0.0943999999999986\\
0.676752863903006	0.0945999999999986\\
0.676775888088779	0.0947999999999987\\
0.676780027861181	0.0949999999999986\\
0.676782211731186	0.0951999999999986\\
0.676807191819419	0.0953999999999986\\
0.676818833296532	0.0955999999999986\\
0.67683143077988	0.0957999999999986\\
0.676889756517545	0.0959999999999985\\
0.676914577804999	0.0961999999999986\\
0.676939057124318	0.0963999999999986\\
0.67694099099937	0.0965999999999987\\
0.676958802274556	0.0967999999999988\\
0.676990161476026	0.0969999999999988\\
0.677096314224924	0.0971999999999987\\
0.677180992421954	0.0973999999999987\\
0.677198992168045	0.0975999999999987\\
0.677206228586052	0.0977999999999987\\
0.677211610521451	0.0979999999999986\\
0.677225583302256	0.0981999999999986\\
0.677227554291343	0.0983999999999987\\
0.677248338088197	0.0985999999999987\\
0.677256243130217	0.0987999999999987\\
0.6772588168018	0.0989999999999986\\
0.67726189167997	0.0991999999999986\\
0.677273165443799	0.0993999999999987\\
0.677291534782573	0.0995999999999988\\
0.677301837812202	0.0997999999999989\\
0.67731638788177	0.0999999999999989\\
0.677347603706388	0.100199999999999\\
0.677357962416219	0.100399999999999\\
0.677359239913917	0.100599999999999\\
0.677359511261871	0.100799999999999\\
0.677370320024909	0.100999999999999\\
0.677416343184955	0.101199999999999\\
0.677419539514619	0.101399999999999\\
0.677423069481854	0.101599999999999\\
0.677494104952192	0.101799999999999\\
0.677499864818887	0.101999999999999\\
0.677519791586552	0.102199999999999\\
0.677545828804303	0.102399999999999\\
0.677552276415031	0.102599999999999\\
0.677568097692815	0.102799999999999\\
0.677601835881927	0.102999999999999\\
0.67762448260857	0.103199999999999\\
0.67763160658298	0.103399999999999\\
0.67763581042833	0.103599999999999\\
0.677690965924737	0.103799999999999\\
0.67770577891653	0.103999999999999\\
0.677713745489154	0.104199999999999\\
0.677735557251532	0.104399999999999\\
0.67775930364703	0.104599999999999\\
0.677772358350653	0.104799999999999\\
0.677789748031192	0.104999999999999\\
0.67782147991068	0.105199999999999\\
0.67782148941301	0.105399999999999\\
0.677822106626572	0.105599999999999\\
0.677827228566959	0.105799999999999\\
0.67785614857864	0.105999999999999\\
0.677865019085203	0.106199999999999\\
0.677880267105422	0.106399999999999\\
0.67790274469178	0.106599999999999\\
0.677932951199528	0.106799999999999\\
0.677946815510601	0.106999999999999\\
0.678003146798575	0.107199999999999\\
0.678070044461567	0.107399999999999\\
0.678087473777994	0.107599999999999\\
0.678099170906729	0.107799999999999\\
0.678108201575488	0.107999999999999\\
0.678153666793711	0.108199999999999\\
0.678232663712155	0.108399999999999\\
0.678233471565023	0.108599999999999\\
0.678244323086497	0.108799999999999\\
0.6782464439586	0.108999999999999\\
0.678251534286392	0.109199999999999\\
0.67827816632261	0.109399999999999\\
0.678283863784016	0.109599999999999\\
0.678345434320795	0.109799999999999\\
0.678351640043217	0.109999999999999\\
0.678377821204455	0.110199999999999\\
0.678407947558628	0.110399999999999\\
0.678416464049027	0.110599999999999\\
0.678417413234498	0.110799999999999\\
0.678438199957322	0.110999999999999\\
0.678453010459625	0.111199999999999\\
0.678466530742174	0.111399999999999\\
0.678495508502285	0.111599999999999\\
0.678499431769457	0.111799999999999\\
0.678533594008805	0.111999999999999\\
0.678549059514755	0.112199999999999\\
0.678571472067793	0.112399999999999\\
0.678611452998414	0.112599999999999\\
0.678614233538804	0.112799999999999\\
0.67865095271746	0.112999999999999\\
0.678672609241832	0.113199999999999\\
0.678690116980471	0.113399999999999\\
0.678697472190389	0.113599999999999\\
0.678699047633012	0.113799999999999\\
0.678726464115419	0.113999999999999\\
0.678741855443773	0.114199999999999\\
0.678744275816529	0.114399999999999\\
0.678749681245979	0.114599999999999\\
0.678767433528209	0.114799999999999\\
0.678771714002106	0.114999999999999\\
0.67881577593177	0.115199999999999\\
0.678873821627541	0.115399999999999\\
0.678931182748269	0.115599999999999\\
0.678942500525301	0.115799999999999\\
0.678944820913408	0.115999999999999\\
0.678981481897862	0.116199999999999\\
0.678992456163242	0.116399999999999\\
0.678998038254335	0.116599999999999\\
0.679014972487751	0.116799999999999\\
0.679030881547416	0.116999999999999\\
0.679044384810274	0.117199999999999\\
0.679052763149107	0.117399999999999\\
0.679091756531414	0.117599999999999\\
0.679110266501855	0.117799999999999\\
0.679120660618935	0.117999999999999\\
0.6791251873587	0.118199999999999\\
0.679136849855214	0.118399999999999\\
0.679145920131097	0.118599999999999\\
0.679168698529091	0.118799999999999\\
0.679172612022816	0.118999999999999\\
0.67918776754289	0.119199999999999\\
0.679200066355617	0.119399999999999\\
0.679210720325932	0.119599999999999\\
0.679254028295491	0.119799999999999\\
0.679352549660054	0.119999999999999\\
0.679359750811909	0.120199999999999\\
0.67936645813386	0.120399999999999\\
0.67938775258238	0.120599999999999\\
0.6793921411093	0.120799999999999\\
0.679393394731097	0.120999999999999\\
0.679416850994314	0.121199999999999\\
0.679432020446023	0.121399999999999\\
0.679463667203804	0.121599999999999\\
0.67946480927353	0.121799999999999\\
0.679499879420964	0.121999999999999\\
0.67950743815534	0.122199999999999\\
0.67954808818715	0.122399999999999\\
0.679554759256353	0.122599999999999\\
0.679561814695192	0.122799999999999\\
0.679595366082172	0.122999999999999\\
0.679671869326456	0.123199999999999\\
0.679675178772601	0.123399999999999\\
0.679682154283181	0.123599999999999\\
0.679709310616889	0.123799999999999\\
0.679711843947769	0.123999999999999\\
0.679717369277105	0.124199999999999\\
0.679736756281136	0.124399999999999\\
0.67980200602499	0.124599999999999\\
0.67980210662867	0.124799999999999\\
0.679803341209095	0.124999999999999\\
0.679815567440339	0.125199999999999\\
0.679829212603774	0.125399999999999\\
0.679838184389901	0.125599999999999\\
0.679849514447821	0.125799999999999\\
0.679854913060315	0.125999999999999\\
0.679858610372969	0.126199999999999\\
0.679864438944403	0.126399999999999\\
0.679870347683099	0.126599999999999\\
0.679874573102116	0.126799999999999\\
0.679891958397045	0.126999999999999\\
0.679909720143327	0.127199999999999\\
0.679941243530786	0.127399999999999\\
0.679963390942986	0.127599999999999\\
0.6799759304112	0.127799999999999\\
0.68001395809403	0.127999999999999\\
0.680063818888769	0.128199999999999\\
0.680065014932423	0.128399999999999\\
0.680079214672269	0.128599999999999\\
0.680100158519011	0.128799999999999\\
0.680100485525167	0.128999999999999\\
0.680120320927089	0.129199999999999\\
0.680169850464272	0.129399999999999\\
0.680208878755282	0.129599999999998\\
0.680209767915723	0.129799999999998\\
0.680211972465971	0.129999999999999\\
0.680236932011609	0.130199999999999\\
0.680238299694366	0.130399999999999\\
0.680264573412467	0.130599999999999\\
0.680285348237647	0.130799999999999\\
0.680311148078227	0.130999999999999\\
0.680331990978861	0.131199999999999\\
0.680334240049763	0.131399999999999\\
0.680339106077962	0.131599999999998\\
0.68034467055227	0.131799999999998\\
0.680368426638572	0.131999999999998\\
0.68040484403099	0.132199999999998\\
0.680449787997278	0.132399999999999\\
0.680451103648814	0.132599999999998\\
0.680512626338314	0.132799999999998\\
0.680558211901877	0.132999999999999\\
0.68055944529044	0.133199999999999\\
0.680579161953957	0.133399999999999\\
0.680586006779658	0.133599999999998\\
0.680589596210684	0.133799999999999\\
0.680596772608876	0.133999999999999\\
0.680599857438756	0.134199999999999\\
0.680608135229725	0.134399999999999\\
0.680628142855531	0.134599999999999\\
0.680634915192946	0.134799999999999\\
0.680658734208796	0.134999999999999\\
0.680679814207711	0.135199999999999\\
0.68068696630659	0.135399999999999\\
0.680702599811044	0.135599999999999\\
0.680716867176863	0.135799999999999\\
0.680719802280881	0.135999999999999\\
0.680728271585731	0.136199999999999\\
0.680736480652426	0.136399999999999\\
0.680744687909751	0.136599999999999\\
0.680756295641859	0.136799999999999\\
0.680783170387534	0.136999999999999\\
0.680783416693896	0.137199999999999\\
0.680784669364737	0.137399999999999\\
0.68081069175458	0.137599999999999\\
0.68082636019622	0.137799999999998\\
0.68085307880135	0.137999999999998\\
0.680865220717929	0.138199999999998\\
0.680871403898249	0.138399999999998\\
0.680885937691665	0.138599999999998\\
0.680890137572476	0.138799999999998\\
0.680906752233853	0.138999999999998\\
0.680969723017966	0.139199999999999\\
0.68099551663629	0.139399999999999\\
0.681027790400017	0.139599999999999\\
0.681080292467487	0.139799999999999\\
0.681124070108477	0.139999999999999\\
0.681140256408596	0.140199999999999\\
0.681158587925645	0.140399999999999\\
0.681212457224905	0.140599999999999\\
0.681223426600822	0.140799999999999\\
0.681232974645997	0.140999999999999\\
0.681266531469938	0.141199999999999\\
0.681272004610551	0.141399999999999\\
0.681280634704034	0.141599999999999\\
0.68130201994927	0.141799999999999\\
0.681332961753457	0.141999999999999\\
0.6813794937853	0.142199999999999\\
0.681405012954146	0.142399999999999\\
0.681405980910494	0.142599999999999\\
0.681407082133737	0.142799999999999\\
0.681411761703423	0.142999999999999\\
0.681415565562464	0.143199999999999\\
0.681438994121478	0.143399999999999\\
0.681439392957002	0.143599999999999\\
0.68145638739468	0.143799999999999\\
0.681505680805079	0.143999999999999\\
0.681525454807315	0.144199999999999\\
0.681531341050602	0.144399999999999\\
0.681571179460847	0.144599999999999\\
0.681587973418628	0.144799999999998\\
0.681597914824556	0.144999999999998\\
0.68162797676681	0.145199999999998\\
0.681633045047779	0.145399999999999\\
0.681651791991433	0.145599999999999\\
0.681707924938595	0.145799999999998\\
0.681710002489365	0.145999999999998\\
0.681715918278554	0.146199999999999\\
0.681723279199674	0.146399999999999\\
0.681725882310197	0.146599999999999\\
0.681735284254507	0.146799999999999\\
0.681785174708615	0.146999999999999\\
0.681790315121432	0.147199999999999\\
0.681798943237856	0.147399999999999\\
0.681810226758549	0.147599999999999\\
0.681814911407739	0.147799999999998\\
0.681820981634503	0.147999999999999\\
0.681830691005321	0.148199999999999\\
0.681835968454038	0.148399999999999\\
0.681840167545419	0.148599999999999\\
0.681868250991192	0.148799999999999\\
0.681904083558966	0.148999999999999\\
0.681905606784724	0.149199999999999\\
0.681916427979909	0.149399999999999\\
0.681919772296796	0.149599999999999\\
0.681931665117927	0.149799999999999\\
0.681949276416351	0.149999999999999\\
0.681953646537111	0.150199999999999\\
0.681959959575638	0.150399999999999\\
0.681960960656238	0.150599999999999\\
0.681964572661991	0.150799999999999\\
0.681978939716002	0.150999999999999\\
0.681987952343768	0.151199999999999\\
0.681993309728077	0.151399999999999\\
0.682016582942113	0.151599999999999\\
0.682047403756327	0.151799999999999\\
0.682091495064227	0.151999999999999\\
0.682120494732044	0.152199999999999\\
0.682145208747492	0.152399999999999\\
0.682147323703159	0.152599999999999\\
0.682154670818518	0.152799999999998\\
0.682158143599291	0.152999999999999\\
0.682180265224078	0.153199999999999\\
0.682198348972445	0.153399999999999\\
0.682205337615453	0.153599999999999\\
0.682248127615578	0.153799999999999\\
0.682262997739911	0.153999999999999\\
0.682288950419896	0.154199999999999\\
0.682306668866154	0.154399999999999\\
0.68231749208724	0.154599999999999\\
0.682328602671719	0.154799999999999\\
0.682332892139707	0.154999999999999\\
0.682338937084581	0.155199999999999\\
0.68234176630282	0.155399999999999\\
0.682344146549931	0.155599999999999\\
0.682346811619793	0.155799999999999\\
0.682354637299182	0.155999999999999\\
0.682375420372933	0.156199999999999\\
0.682375432985458	0.156399999999999\\
0.682380340731591	0.156599999999999\\
0.682380732281815	0.156799999999999\\
0.682389907764381	0.156999999999999\\
0.682391602609769	0.157199999999999\\
0.682403374137031	0.157399999999999\\
0.682429567573483	0.157599999999999\\
0.682430705345332	0.157799999999999\\
0.682452009229833	0.157999999999999\\
0.682464904160508	0.158199999999999\\
0.682486194364667	0.158399999999999\\
0.682538558301376	0.158599999999999\\
0.682551470795751	0.158799999999999\\
0.682605456308573	0.158999999999999\\
0.682613312052757	0.159199999999999\\
0.68263945166783	0.159399999999999\\
0.68263945285043	0.159599999999999\\
0.682668752577151	0.159799999999999\\
0.682705920632953	0.159999999999999\\
0.682714336079903	0.160199999999999\\
0.6827381290434	0.160399999999999\\
0.682747447639942	0.160599999999999\\
0.682748978195698	0.160799999999999\\
0.682751985666967	0.160999999999999\\
0.682758266633902	0.161199999999999\\
0.682762696975606	0.161399999999999\\
0.682772779640135	0.161599999999999\\
0.682785832716345	0.161799999999999\\
0.682813885491565	0.161999999999998\\
0.682841081407985	0.162199999999998\\
0.682843888307832	0.162399999999998\\
0.68286931618114	0.162599999999998\\
0.682873322433236	0.162799999999998\\
0.682874242585452	0.162999999999998\\
0.682886357213721	0.163199999999999\\
0.682890031203142	0.163399999999999\\
0.682909473175446	0.163599999999999\\
0.682920066882214	0.163799999999999\\
0.682928309599667	0.163999999999998\\
0.682935285476749	0.164199999999999\\
0.682939488095368	0.164399999999999\\
0.682962758475815	0.164599999999999\\
0.682977375204819	0.164799999999999\\
0.683006143333057	0.164999999999999\\
0.683031197257533	0.165199999999999\\
0.683067458688628	0.165399999999999\\
0.683071420706616	0.165599999999999\\
0.683100544579571	0.165799999999999\\
0.683101640018368	0.165999999999999\\
0.68310894271404	0.166199999999999\\
0.683117664053031	0.166399999999999\\
0.683120461732078	0.166599999999999\\
0.683130060588323	0.166799999999999\\
0.683151178603393	0.166999999999999\\
0.683157016590125	0.167199999999999\\
0.683165366129706	0.167399999999999\\
0.683171956247266	0.167599999999999\\
0.683194288805269	0.167799999999999\\
0.683195658865613	0.167999999999999\\
0.683213556126357	0.168199999999999\\
0.683244320470303	0.168399999999999\\
0.68326424812954	0.168599999999999\\
0.683320088064019	0.168799999999999\\
0.683324832903324	0.168999999999999\\
0.683334450809872	0.169199999999999\\
0.683342180450495	0.169399999999999\\
0.683357685976026	0.169599999999999\\
0.683359078869164	0.169799999999999\\
0.683363419457844	0.169999999999999\\
0.683382233002939	0.170199999999999\\
0.683402329311935	0.170399999999999\\
0.683402732752361	0.170599999999999\\
0.683450610896159	0.170799999999999\\
0.683466797726791	0.170999999999999\\
0.683484227097526	0.171199999999999\\
0.683490266589702	0.171399999999999\\
0.683497633964692	0.171599999999999\\
0.683499260358023	0.171799999999999\\
0.683506550147055	0.171999999999999\\
0.683508876037077	0.172199999999999\\
0.683513125447228	0.172399999999999\\
0.683576707706553	0.172599999999999\\
0.683590797114541	0.172799999999999\\
0.683593561309699	0.172999999999999\\
0.683612507197165	0.173199999999999\\
0.683625450512073	0.173399999999999\\
0.68362870585253	0.173599999999999\\
0.683629461639209	0.173799999999999\\
0.683637063979491	0.173999999999998\\
0.683665450405778	0.174199999999998\\
0.683671954945648	0.174399999999998\\
0.683681765342588	0.174599999999998\\
0.683689042834434	0.174799999999998\\
0.683690745017826	0.174999999999998\\
0.683696162068282	0.175199999999998\\
0.683696562987534	0.175399999999998\\
0.683705518002767	0.175599999999998\\
0.683711651228778	0.175799999999998\\
0.68373411076267	0.175999999999998\\
0.683737627231602	0.176199999999998\\
0.683754763560783	0.176399999999998\\
0.683760817078115	0.176599999999998\\
0.683806733625236	0.176799999999998\\
0.68382286293227	0.176999999999998\\
0.683850399328446	0.177199999999998\\
0.683866481604023	0.177399999999998\\
0.683872903538549	0.177599999999998\\
0.683877588839864	0.177799999999998\\
0.683889216936222	0.177999999999998\\
0.683898069740769	0.178199999999998\\
0.683937224500995	0.178399999999998\\
0.683941856600317	0.178599999999998\\
0.683946295838025	0.178799999999998\\
0.683973614887101	0.178999999999998\\
0.683974540989369	0.179199999999998\\
0.684007583982975	0.179399999999998\\
0.684011209467518	0.179599999999998\\
0.684015079998768	0.179799999999998\\
0.684023145515453	0.179999999999998\\
0.684036643334603	0.180199999999998\\
0.684037257266348	0.180399999999998\\
0.68404600953422	0.180599999999998\\
0.684072288749592	0.180799999999998\\
0.68411490135678	0.180999999999998\\
0.684125710091312	0.181199999999998\\
0.684176709787863	0.181399999999998\\
0.684201883036722	0.181599999999998\\
0.684228743566513	0.181799999999998\\
0.684247862643973	0.181999999999998\\
0.684272714982804	0.182199999999998\\
0.684292239892527	0.182399999999998\\
0.684302308638354	0.182599999999998\\
0.684310000375585	0.182799999999998\\
0.684334305365458	0.182999999999998\\
0.684345574560757	0.183199999999998\\
0.684353398085251	0.183399999999998\\
0.684355777858999	0.183599999999998\\
0.684364397925939	0.183799999999998\\
0.684367813110556	0.183999999999998\\
0.684408351803315	0.184199999999998\\
0.68441387843074	0.184399999999998\\
0.684418365613393	0.184599999999998\\
0.684428690176907	0.184799999999998\\
0.684449506240329	0.184999999999998\\
0.684450519835124	0.185199999999998\\
0.684467783658404	0.185399999999998\\
0.68447392646283	0.185599999999998\\
0.684479975265835	0.185799999999998\\
0.684482802957913	0.185999999999998\\
0.684535070285492	0.186199999999998\\
0.684541878498903	0.186399999999998\\
0.684556505655647	0.186599999999998\\
0.684560420298681	0.186799999999998\\
0.684578699741164	0.186999999999998\\
0.684579609055151	0.187199999999998\\
0.68458067489632	0.187399999999998\\
0.6845845780009	0.187599999999998\\
0.684585069674429	0.187799999999998\\
0.684604734857711	0.187999999999998\\
0.684613452913227	0.188199999999998\\
0.684619620413722	0.188399999999998\\
0.684634838791671	0.188599999999998\\
0.684679539784967	0.188799999999998\\
0.684681478167587	0.188999999999998\\
0.684691367447731	0.189199999999998\\
0.684691445173433	0.189399999999998\\
0.684698641420707	0.189599999999998\\
0.684701317003452	0.189799999999998\\
0.684706941415997	0.189999999999998\\
0.684707980804667	0.190199999999998\\
0.684710854668648	0.190399999999998\\
0.684712513897088	0.190599999999998\\
0.684728627048011	0.190799999999998\\
0.684760198837338	0.190999999999998\\
0.684786658538098	0.191199999999998\\
0.684800065361763	0.191399999999998\\
0.684812468586096	0.191599999999998\\
0.684819209541713	0.191799999999998\\
0.684844745316591	0.191999999999998\\
0.684862460495862	0.192199999999998\\
0.684891645967441	0.192399999999998\\
0.684897339252464	0.192599999999998\\
0.684918333799629	0.192799999999998\\
0.684920805852401	0.192999999999998\\
0.684924346065955	0.193199999999998\\
0.684973213621612	0.193399999999998\\
0.685017866629511	0.193599999999998\\
0.685028696495037	0.193799999999998\\
0.685060800269589	0.193999999999998\\
0.685061962137521	0.194199999999998\\
0.68506526670981	0.194399999999998\\
0.685083999460247	0.194599999999998\\
0.685091469498453	0.194799999999998\\
0.685103044424244	0.194999999999998\\
0.685104370474088	0.195199999999998\\
0.685107576513997	0.195399999999998\\
0.685121918837484	0.195599999999998\\
0.685134068482782	0.195799999999998\\
0.68513576460007	0.195999999999998\\
0.6852142189654	0.196199999999998\\
0.685215683035583	0.196399999999998\\
0.685259805407987	0.196599999999998\\
0.685273379631089	0.196799999999998\\
0.685281330832399	0.196999999999998\\
0.685282510538392	0.197199999999998\\
0.685288342013021	0.197399999999998\\
0.6853091959503	0.197599999999998\\
0.685350749651544	0.197799999999998\\
0.685360551000642	0.197999999999998\\
0.685361531336561	0.198199999999998\\
0.685369393953348	0.198399999999998\\
0.685402184489176	0.198599999999998\\
0.685409683563804	0.198799999999998\\
0.685422867266304	0.198999999999998\\
0.685436942686929	0.199199999999998\\
0.685447569203638	0.199399999999998\\
0.685465814845154	0.199599999999998\\
0.685483894779199	0.199799999999998\\
0.685487193999017	0.199999999999998\\
0.68550932112049	0.200199999999998\\
0.685516514768701	0.200399999999998\\
0.685532743030403	0.200599999999998\\
0.68553445237148	0.200799999999998\\
0.68553704340435	0.200999999999998\\
0.685580336763572	0.201199999999998\\
0.685634742822766	0.201399999999998\\
0.685636878006055	0.201599999999998\\
0.685642597486124	0.201799999999998\\
0.685650705239372	0.201999999999998\\
0.685654671209969	0.202199999999998\\
0.685664759061998	0.202399999999998\\
0.685668892367642	0.202599999999998\\
0.685694816673743	0.202799999999998\\
0.685698263272374	0.202999999999998\\
0.68573798569633	0.203199999999998\\
0.685768323916192	0.203399999999998\\
0.685777862712355	0.203599999999998\\
0.685808713072819	0.203799999999998\\
0.685813143722496	0.203999999999998\\
0.685834500012468	0.204199999999998\\
0.68585534693559	0.204399999999998\\
0.685862420558671	0.204599999999998\\
0.685873167583661	0.204799999999998\\
0.68587797185573	0.204999999999998\\
0.685880560856788	0.205199999999998\\
0.685884219979765	0.205399999999998\\
0.685889369021115	0.205599999999998\\
0.685889630416092	0.205799999999998\\
0.685907874582976	0.205999999999998\\
0.685908253786415	0.206199999999998\\
0.685915220123747	0.206399999999998\\
0.685929248437822	0.206599999999998\\
0.685950033144588	0.206799999999998\\
0.685964133822735	0.206999999999998\\
0.685968376330628	0.207199999999998\\
0.685979656011329	0.207399999999998\\
0.685982189423091	0.207599999999998\\
0.685983531377499	0.207799999999998\\
0.685985000639413	0.207999999999998\\
0.685999054911133	0.208199999999998\\
0.686003906938671	0.208399999999998\\
0.686020617743734	0.208599999999998\\
0.686030005784113	0.208799999999998\\
0.686031729198687	0.208999999999998\\
0.686054279070923	0.209199999999998\\
0.686074346434358	0.209399999999998\\
0.686075948669057	0.209599999999998\\
0.68609172337404	0.209799999999998\\
0.686098159264105	0.209999999999998\\
0.686102308289943	0.210199999999998\\
0.686112284314236	0.210399999999998\\
0.686114997039478	0.210599999999998\\
0.686115630216547	0.210799999999998\\
0.68612045000375	0.210999999999998\\
0.686122917498049	0.211199999999998\\
0.686123458269088	0.211399999999998\\
0.686136739491889	0.211599999999998\\
0.686162512702922	0.211799999999998\\
0.686174939893468	0.211999999999998\\
0.686188426569396	0.212199999999998\\
0.686190747132832	0.212399999999998\\
0.686196324857162	0.212599999999998\\
0.686205520105626	0.212799999999998\\
0.686221074452073	0.212999999999998\\
0.686233460827449	0.213199999999998\\
0.686257042964257	0.213399999999998\\
0.686260757423831	0.213599999999998\\
0.686277090766679	0.213799999999998\\
0.686278570351999	0.213999999999998\\
0.686303070471507	0.214199999999998\\
0.686311249949479	0.214399999999998\\
0.686317989197116	0.214599999999998\\
0.686326618505526	0.214799999999998\\
0.68633816060541	0.214999999999998\\
0.686351637233386	0.215199999999998\\
0.686395299660364	0.215399999999998\\
0.686414311915549	0.215599999999998\\
0.686420948312883	0.215799999999998\\
0.68642775492975	0.215999999999998\\
0.686458443525441	0.216199999999998\\
0.686472733176757	0.216399999999998\\
0.686488740255555	0.216599999999998\\
0.686489510718324	0.216799999999998\\
0.686505583903997	0.216999999999998\\
0.686510983766096	0.217199999999998\\
0.686513308335962	0.217399999999998\\
0.686518419570185	0.217599999999998\\
0.686521589067369	0.217799999999998\\
0.686524833585175	0.217999999999998\\
0.686540487664933	0.218199999999998\\
0.686556942972035	0.218399999999998\\
0.686556967262993	0.218599999999998\\
0.686557260769214	0.218799999999998\\
0.686561930554921	0.218999999999998\\
0.686571589876932	0.219199999999998\\
0.6865755149718	0.219399999999998\\
0.686587227152507	0.219599999999998\\
0.686607724999683	0.219799999999998\\
0.686625589652946	0.219999999999998\\
0.686627831821519	0.220199999999998\\
0.686641156877325	0.220399999999998\\
0.68664253382411	0.220599999999998\\
0.686701354637824	0.220799999999998\\
0.686713908905941	0.220999999999998\\
0.686714801789641	0.221199999999998\\
0.686720083454975	0.221399999999998\\
0.686778158576442	0.221599999999998\\
0.686783797289171	0.221799999999998\\
0.686786143686764	0.221999999999998\\
0.686795395778238	0.222199999999998\\
0.686832245782471	0.222399999999998\\
0.686840945092657	0.222599999999998\\
0.686850479239687	0.222799999999998\\
0.686865192758665	0.222999999999998\\
0.686865835911747	0.223199999999998\\
0.686867270851071	0.223399999999998\\
0.686892369352255	0.223599999999998\\
0.686926745104042	0.223799999999998\\
0.686927943328821	0.223999999999998\\
0.686974902528002	0.224199999999998\\
0.687018501141377	0.224399999999998\\
0.687021094671364	0.224599999999998\\
0.687026945517663	0.224799999999998\\
0.687031785136778	0.224999999999998\\
0.687040240268994	0.225199999999998\\
0.687041479663316	0.225399999999998\\
0.687055619789667	0.225599999999998\\
0.687064829571153	0.225799999999998\\
0.687083768241661	0.225999999999998\\
0.687086910416551	0.226199999999998\\
0.687145829511399	0.226399999999998\\
0.68715093080707	0.226599999999998\\
0.687166600600556	0.226799999999998\\
0.687176735692315	0.226999999999998\\
0.687179585281215	0.227199999999998\\
0.687181395322769	0.227399999999998\\
0.687186515130156	0.227599999999998\\
0.687190897682737	0.227799999999998\\
0.687200059930208	0.227999999999998\\
0.687229189411044	0.228199999999998\\
0.687243053797527	0.228399999999997\\
0.687270628820452	0.228599999999997\\
0.687275432852013	0.228799999999997\\
0.687285759589166	0.228999999999997\\
0.68728688821485	0.229199999999997\\
0.687298833869596	0.229399999999997\\
0.687312627324122	0.229599999999997\\
0.687323055284168	0.229799999999997\\
0.687337693484742	0.229999999999997\\
0.687354850578859	0.230199999999997\\
0.687373590919865	0.230399999999997\\
0.687386196219512	0.230599999999997\\
0.687396665672778	0.230799999999997\\
0.687398384212967	0.230999999999997\\
0.687463711493913	0.231199999999997\\
0.687471728642004	0.231399999999997\\
0.687472594932087	0.231599999999997\\
0.687503618529209	0.231799999999997\\
0.687524005944293	0.231999999999997\\
0.687529573112254	0.232199999999997\\
0.687538399800885	0.232399999999997\\
0.687551923714444	0.232599999999997\\
0.687562044010565	0.232799999999997\\
0.687564146474832	0.232999999999997\\
0.687575142274651	0.233199999999997\\
0.687595558428966	0.233399999999997\\
0.687612375130709	0.233599999999997\\
0.687614220806034	0.233799999999997\\
0.687616676622026	0.233999999999997\\
0.687618988315897	0.234199999999997\\
0.687626653611573	0.234399999999997\\
0.687634788993674	0.234599999999997\\
0.687639317039183	0.234799999999997\\
0.687654423166108	0.234999999999997\\
0.687660263392453	0.235199999999997\\
0.687663294472782	0.235399999999997\\
0.687678743923769	0.235599999999997\\
0.687695029395027	0.235799999999997\\
0.68771334836363	0.235999999999997\\
0.687726018486225	0.236199999999997\\
0.687729958323441	0.236399999999997\\
0.687731461292199	0.236599999999997\\
0.687734327067209	0.236799999999997\\
0.687737531803345	0.236999999999997\\
0.687738870975038	0.237199999999997\\
0.687740892191404	0.237399999999997\\
0.687747189468469	0.237599999999997\\
0.687751005140176	0.237799999999997\\
0.687765283498624	0.237999999999997\\
0.687768798315023	0.238199999999997\\
0.687776201457881	0.238399999999997\\
0.687795449808576	0.238599999999997\\
0.687798270533328	0.238799999999997\\
0.687802284322887	0.238999999999997\\
0.687807374585172	0.239199999999997\\
0.687824901872088	0.239399999999997\\
0.687859690943823	0.239599999999997\\
0.687861414605914	0.239799999999997\\
0.687884865413115	0.239999999999997\\
0.687895043175135	0.240199999999997\\
0.687899696797311	0.240399999999997\\
0.687900507506973	0.240599999999997\\
0.687902306511773	0.240799999999997\\
0.687927642573793	0.240999999999997\\
0.687931980437612	0.241199999999997\\
0.68793510209553	0.241399999999997\\
0.687938239626046	0.241599999999997\\
0.687940975736954	0.241799999999997\\
0.687941599182065	0.241999999999997\\
0.687943312639029	0.242199999999997\\
0.687961531535738	0.242399999999997\\
0.687962420934895	0.242599999999997\\
0.687985928499263	0.242799999999997\\
0.687994126619589	0.242999999999997\\
0.688005569335739	0.243199999999997\\
0.688016937891961	0.243399999999997\\
0.688019894728955	0.243599999999997\\
0.688019939371615	0.243799999999997\\
0.688045638724048	0.243999999999997\\
0.688048698082628	0.244199999999997\\
0.688068929864358	0.244399999999997\\
0.688071448359446	0.244599999999996\\
0.688080136884959	0.244799999999996\\
0.6880942114361	0.244999999999996\\
0.688112474809581	0.245199999999997\\
0.68812285226438	0.245399999999997\\
0.688147652083469	0.245599999999996\\
0.688160724433143	0.245799999999996\\
0.688163722216795	0.245999999999996\\
0.688164686508298	0.246199999999996\\
0.688189874558323	0.246399999999996\\
0.688194594641224	0.246599999999996\\
0.688199119757373	0.246799999999996\\
0.688214629213433	0.246999999999996\\
0.688222126973888	0.247199999999996\\
0.688232636428396	0.247399999999996\\
0.688234359319733	0.247599999999996\\
0.688236784982105	0.247799999999996\\
0.688241628553985	0.247999999999996\\
0.688256044298586	0.248199999999996\\
0.688275998205831	0.248399999999996\\
0.688288577630914	0.248599999999996\\
0.688299586388615	0.248799999999996\\
0.688301812170011	0.248999999999996\\
0.688306053850851	0.249199999999996\\
0.688318533155817	0.249399999999996\\
0.688321632812215	0.249599999999996\\
0.688340861512202	0.249799999999996\\
0.68839056351039	0.249999999999996\\
0.688415566526904	0.250199999999996\\
0.688418780502438	0.250399999999996\\
0.688426590175037	0.250599999999996\\
0.688436693008821	0.250799999999996\\
0.68844516733147	0.250999999999996\\
0.688446917223281	0.251199999999996\\
0.688452388451079	0.251399999999996\\
0.688467833296636	0.251599999999996\\
0.688468080450162	0.251799999999996\\
0.688476206486034	0.251999999999996\\
0.688482509658565	0.252199999999996\\
0.688497303128117	0.252399999999996\\
0.688535270233985	0.252599999999996\\
0.688543312225846	0.252799999999996\\
0.688549412814862	0.252999999999996\\
0.688550374284962	0.253199999999996\\
0.688602723170045	0.253399999999996\\
0.68861841508217	0.253599999999996\\
0.688625469626271	0.253799999999996\\
0.688628951218752	0.253999999999996\\
0.688651515472982	0.254199999999996\\
0.688668196721425	0.254399999999996\\
0.68869650992522	0.254599999999996\\
0.688724420256334	0.254799999999996\\
0.688724624354188	0.254999999999996\\
0.688731204308375	0.255199999999996\\
0.68873410076971	0.255399999999996\\
0.688735505242853	0.255599999999996\\
0.688758961319426	0.255799999999996\\
0.688765277256379	0.255999999999996\\
0.688782339008757	0.256199999999996\\
0.688788191428591	0.256399999999996\\
0.68881214160815	0.256599999999996\\
0.688825839008089	0.256799999999996\\
0.688837209172775	0.256999999999996\\
0.688842268698221	0.257199999999996\\
0.688845867687172	0.257399999999996\\
0.688857781001574	0.257599999999996\\
0.688884178001378	0.257799999999996\\
0.688929223621219	0.257999999999996\\
0.688930140080481	0.258199999999996\\
0.688936529025094	0.258399999999996\\
0.688952634330699	0.258599999999996\\
0.688970975578484	0.258799999999996\\
0.688998727055707	0.258999999999996\\
0.689030446380257	0.259199999999996\\
0.689040244728502	0.259399999999996\\
0.689045738183181	0.259599999999996\\
0.689045991133833	0.259799999999996\\
0.689062835750999	0.259999999999996\\
0.689079124972176	0.260199999999996\\
0.689088020513136	0.260399999999996\\
0.689088414348983	0.260599999999996\\
0.689105861306417	0.260799999999996\\
0.689129895425865	0.260999999999996\\
0.689157008845547	0.261199999999996\\
0.689173018140435	0.261399999999996\\
0.689181364761425	0.261599999999996\\
0.689194711100145	0.261799999999995\\
0.68919738742802	0.261999999999995\\
0.689204668761556	0.262199999999995\\
0.689210097595608	0.262399999999995\\
0.68923488145563	0.262599999999995\\
0.689266028479033	0.262799999999995\\
0.689271438782299	0.262999999999995\\
0.689308152090741	0.263199999999995\\
0.689311988544463	0.263399999999995\\
0.689323259127922	0.263599999999995\\
0.689329464984551	0.263799999999995\\
0.689330083746341	0.263999999999995\\
0.68933567790365	0.264199999999995\\
0.689346114715503	0.264399999999995\\
0.689361836403181	0.264599999999995\\
0.689370408728624	0.264799999999995\\
0.689371751763028	0.264999999999995\\
0.689387288385513	0.265199999999995\\
0.689396017953492	0.265399999999995\\
0.689396316094518	0.265599999999995\\
0.689415976426551	0.265799999999995\\
0.689419409499568	0.265999999999995\\
0.689423034439028	0.266199999999995\\
0.68945874297457	0.266399999999995\\
0.689484909852496	0.266599999999995\\
0.689491871742692	0.266799999999995\\
0.689492136718538	0.266999999999995\\
0.689504327617084	0.267199999999995\\
0.689509079858175	0.267399999999995\\
0.689510981637022	0.267599999999995\\
0.689516710615082	0.267799999999995\\
0.689520047284409	0.267999999999995\\
0.689527109954582	0.268199999999995\\
0.68959213367013	0.268399999999995\\
0.689609433997524	0.268599999999995\\
0.689616007613106	0.268799999999995\\
0.689622153459768	0.268999999999995\\
0.689635859017483	0.269199999999995\\
0.689644189670327	0.269399999999995\\
0.68964473955543	0.269599999999995\\
0.689654124179616	0.269799999999995\\
0.689679128411481	0.269999999999995\\
0.689691757991014	0.270199999999995\\
0.689721344005196	0.270399999999995\\
0.689723063393404	0.270599999999995\\
0.689732126595501	0.270799999999995\\
0.689733121201997	0.270999999999995\\
0.689733775086423	0.271199999999995\\
0.689734078896314	0.271399999999995\\
0.689734693774077	0.271599999999995\\
0.689739281345255	0.271799999999995\\
0.689750672318214	0.271999999999995\\
0.689804810340424	0.272199999999995\\
0.689805376784948	0.272399999999995\\
0.689806333584839	0.272599999999995\\
0.689814097274591	0.272799999999995\\
0.689835221538023	0.272999999999995\\
0.689836258877033	0.273199999999995\\
0.689854142499858	0.273399999999995\\
0.689860648759062	0.273599999999995\\
0.68988198242697	0.273799999999995\\
0.689903528535083	0.273999999999995\\
0.689907153012796	0.274199999999995\\
0.689924732744447	0.274399999999995\\
0.689929601491277	0.274599999999995\\
0.68993083043961	0.274799999999994\\
0.689947250727612	0.274999999999994\\
0.689958441336558	0.275199999999995\\
0.689959006179129	0.275399999999995\\
0.689960538640722	0.275599999999995\\
0.689981308737995	0.275799999999994\\
0.689987305568885	0.275999999999994\\
0.689990671121163	0.276199999999994\\
0.689997265317428	0.276399999999994\\
0.689999398859181	0.276599999999995\\
0.690011347545022	0.276799999999994\\
0.690023751956983	0.276999999999994\\
0.690024554842333	0.277199999999994\\
0.690027222713854	0.277399999999994\\
0.690028847812156	0.277599999999994\\
0.690035470243016	0.277799999999994\\
0.690037927659628	0.277999999999994\\
0.690053985839699	0.278199999999994\\
0.690060594901043	0.278399999999995\\
0.690072098061663	0.278599999999995\\
0.690081796748343	0.278799999999994\\
0.690096581913483	0.278999999999994\\
0.690104338867259	0.279199999999994\\
0.69010820652747	0.279399999999994\\
0.690116059408422	0.279599999999994\\
0.690117381076562	0.279799999999994\\
0.690137244385383	0.279999999999994\\
0.690144511337015	0.280199999999994\\
0.690152557132819	0.280399999999994\\
0.690157552307012	0.280599999999994\\
0.690161650003646	0.280799999999994\\
0.690165687068157	0.280999999999994\\
0.690166414638449	0.281199999999994\\
0.690196311037381	0.281399999999994\\
0.690206934959708	0.281599999999994\\
0.690216488432888	0.281799999999994\\
0.690235667197139	0.281999999999994\\
0.690244828878945	0.282199999999994\\
0.690247059841537	0.282399999999994\\
0.690262032281269	0.282599999999994\\
0.690269124265378	0.282799999999994\\
0.690285062165789	0.282999999999994\\
0.690290840529495	0.283199999999994\\
0.690300381344252	0.283399999999994\\
0.690312267976943	0.283599999999994\\
0.690321227926629	0.283799999999994\\
0.690342803763262	0.283999999999994\\
0.690359648403452	0.284199999999994\\
0.690363610995005	0.284399999999994\\
0.690371677040508	0.284599999999994\\
0.690377329850829	0.284799999999994\\
0.690385353055657	0.284999999999994\\
0.690390115978304	0.285199999999994\\
0.690421058269721	0.285399999999994\\
0.690430107299403	0.285599999999994\\
0.690434536657918	0.285799999999994\\
0.690435032365405	0.285999999999994\\
0.69045009536232	0.286199999999994\\
0.690454229375608	0.286399999999994\\
0.690455106037184	0.286599999999994\\
0.690469260501294	0.286799999999994\\
0.690486788904226	0.286999999999994\\
0.690491727462684	0.287199999999994\\
0.690495957379251	0.287399999999994\\
0.690503666719592	0.287599999999994\\
0.690542013680406	0.287799999999994\\
0.69054779652666	0.287999999999994\\
0.690548008545806	0.288199999999994\\
0.690552845614308	0.288399999999994\\
0.690556511220639	0.288599999999994\\
0.690562457413113	0.288799999999994\\
0.690570146352887	0.288999999999994\\
0.690606710158902	0.289199999999994\\
0.690608391331702	0.289399999999994\\
0.690625904625304	0.289599999999994\\
0.690640553857378	0.289799999999994\\
0.690657929340175	0.289999999999994\\
0.690662181221786	0.290199999999994\\
0.690668786768105	0.290399999999994\\
0.690672250795671	0.290599999999994\\
0.690698225724444	0.290799999999994\\
0.690699844803526	0.290999999999994\\
0.690709377635132	0.291199999999994\\
0.690724189629828	0.291399999999994\\
0.690764236189073	0.291599999999994\\
0.690765554188513	0.291799999999994\\
0.690800440276389	0.291999999999994\\
0.690806253685556	0.292199999999994\\
0.690809409532204	0.292399999999994\\
0.6908192983484	0.292599999999994\\
0.69084921074236	0.292799999999994\\
0.690856349611204	0.292999999999993\\
0.690862167301849	0.293199999999993\\
0.690909591234355	0.293399999999993\\
0.69092081423731	0.293599999999994\\
0.690930030683716	0.293799999999994\\
0.690935856747178	0.293999999999993\\
0.690938069140805	0.294199999999993\\
0.690940964373066	0.294399999999993\\
0.690943183204586	0.294599999999994\\
0.69096164933263	0.294799999999994\\
0.690978796390751	0.294999999999993\\
0.690990033873977	0.295199999999993\\
0.690994793325809	0.295399999999993\\
0.691002753005933	0.295599999999993\\
0.691018775574401	0.295799999999993\\
0.691027861581359	0.295999999999993\\
0.691030260675221	0.296199999999993\\
0.69103834406786	0.296399999999993\\
0.691043006323977	0.296599999999993\\
0.691048270077988	0.296799999999993\\
0.691048607352241	0.296999999999993\\
0.691050447887217	0.297199999999993\\
0.691077630508231	0.297399999999993\\
0.691080702335413	0.297599999999993\\
0.691088159889639	0.297799999999993\\
0.691090502920431	0.297999999999993\\
0.691090914956207	0.298199999999993\\
0.691110799686079	0.298399999999993\\
0.691120513492646	0.298599999999993\\
0.691121592634939	0.298799999999993\\
0.691122912555819	0.298999999999993\\
0.691141982503598	0.299199999999993\\
0.691144557988507	0.299399999999993\\
0.691171496831967	0.299599999999993\\
0.691175894374324	0.299799999999993\\
0.691180311693785	0.299999999999993\\
0.691182693873285	0.300199999999993\\
0.69122491168505	0.300399999999993\\
0.691249817524019	0.300599999999993\\
0.691281265890911	0.300799999999993\\
0.691287488603624	0.300999999999993\\
0.691342175247564	0.301199999999993\\
0.691347934645932	0.301399999999993\\
0.691351916337679	0.301599999999993\\
0.691376238351198	0.301799999999993\\
0.691379386559027	0.301999999999993\\
0.691381595552746	0.302199999999993\\
0.691395712424913	0.302399999999993\\
0.691407397365378	0.302599999999993\\
0.691423059110951	0.302799999999993\\
0.691424327318893	0.302999999999993\\
0.691429096627004	0.303199999999993\\
0.691447435163865	0.303399999999993\\
0.691449351404576	0.303599999999993\\
0.69145912041021	0.303799999999993\\
0.691488696969029	0.303999999999993\\
0.691507486584534	0.304199999999993\\
0.691521137479032	0.304399999999993\\
0.691522932799252	0.304599999999993\\
0.691530695488243	0.304799999999993\\
0.691533786590174	0.304999999999993\\
0.691536175810411	0.305199999999993\\
0.691538739240621	0.305399999999993\\
0.691564759862514	0.305599999999993\\
0.691582281905478	0.305799999999993\\
0.691602678811861	0.305999999999993\\
0.691604874999185	0.306199999999993\\
0.691609574076201	0.306399999999993\\
0.691617417622477	0.306599999999993\\
0.691651220724659	0.306799999999993\\
0.691653211649803	0.306999999999993\\
0.69165346235965	0.307199999999993\\
0.691662598254832	0.307399999999993\\
0.691667505973118	0.307599999999993\\
0.6916684074878	0.307799999999993\\
0.691690785235013	0.307999999999993\\
0.691698198087501	0.308199999999993\\
0.691712053406913	0.308399999999993\\
0.691731346714831	0.308599999999993\\
0.691738717314442	0.308799999999993\\
0.691740831376478	0.308999999999993\\
0.691742818641978	0.309199999999993\\
0.69174642483111	0.309399999999993\\
0.691751446439077	0.309599999999993\\
0.69176365738027	0.309799999999993\\
0.691764026586723	0.309999999999993\\
0.691776120455568	0.310199999999993\\
0.691783250817585	0.310399999999993\\
0.691794322298881	0.310599999999993\\
0.69180179684398	0.310799999999993\\
0.691817924492864	0.310999999999993\\
0.691821302888896	0.311199999999993\\
0.691826012603955	0.311399999999993\\
0.691826446624609	0.311599999999993\\
0.691827882597499	0.311799999999993\\
0.691833716236558	0.311999999999993\\
0.691834468901065	0.312199999999993\\
0.691839401622506	0.312399999999993\\
0.691872009652133	0.312599999999993\\
0.691872252901871	0.312799999999993\\
0.691873085537755	0.312999999999993\\
0.691890888894769	0.313199999999993\\
0.691898943384445	0.313399999999993\\
0.691904759424201	0.313599999999993\\
0.691913899048545	0.313799999999993\\
0.691914568230339	0.313999999999993\\
0.691930012904489	0.314199999999993\\
0.691932861668945	0.314399999999993\\
0.691938383739796	0.314599999999993\\
0.691961657882919	0.314799999999993\\
0.691972937547978	0.314999999999993\\
0.691984981338932	0.315199999999993\\
0.692008568316093	0.315399999999993\\
0.692013660602508	0.315599999999993\\
0.692016219298669	0.315799999999993\\
0.692040068402445	0.315999999999993\\
0.692040874243405	0.316199999999993\\
0.692056804040742	0.316399999999993\\
0.692060978338832	0.316599999999993\\
0.692071178135015	0.316799999999993\\
0.692097162198119	0.316999999999993\\
0.692097885347148	0.317199999999993\\
0.692118043422789	0.317399999999993\\
0.692128974865426	0.317599999999993\\
0.692138761942494	0.317799999999993\\
0.692181004427449	0.317999999999993\\
0.692191271919135	0.318199999999993\\
0.692192303626292	0.318399999999993\\
0.692218267834926	0.318599999999993\\
0.692224963762743	0.318799999999993\\
0.692231509427736	0.318999999999993\\
0.692239926583187	0.319199999999992\\
0.692243083086161	0.319399999999992\\
0.692246959130254	0.319599999999993\\
0.692257782650526	0.319799999999993\\
0.692263110573354	0.319999999999993\\
0.692271261116319	0.320199999999992\\
0.692279186303648	0.320399999999992\\
0.692293335055778	0.320599999999992\\
0.692321729510173	0.320799999999992\\
0.692328179100019	0.320999999999992\\
0.692343567773759	0.321199999999992\\
0.692349931870881	0.321399999999992\\
0.69236494783506	0.321599999999992\\
0.692368758410262	0.321799999999992\\
0.692372339586005	0.321999999999992\\
0.692376862134091	0.322199999999992\\
0.692382418840006	0.322399999999992\\
0.692387620724736	0.322599999999992\\
0.692397413875242	0.322799999999992\\
0.692410548666224	0.322999999999992\\
0.69241109545348	0.323199999999992\\
0.692426807786825	0.323399999999992\\
0.692433365885222	0.323599999999992\\
0.69243879605983	0.323799999999992\\
0.692443541459157	0.323999999999992\\
0.692467587879702	0.324199999999992\\
0.692467780973766	0.324399999999992\\
0.692470727093381	0.324599999999992\\
0.692479006897715	0.324799999999992\\
0.692480761105478	0.324999999999992\\
0.692485110653488	0.325199999999992\\
0.692488746148181	0.325399999999992\\
0.692507778039245	0.325599999999992\\
0.692516861745428	0.325799999999992\\
0.692517971025751	0.325999999999992\\
0.692519134261003	0.326199999999992\\
0.692520205000986	0.326399999999992\\
0.692530915212732	0.326599999999992\\
0.692539476163634	0.326799999999992\\
0.692546781235644	0.326999999999992\\
0.692551160390792	0.327199999999992\\
0.692568238865235	0.327399999999992\\
0.692571344409702	0.327599999999992\\
0.692572499218072	0.327799999999992\\
0.692574332327229	0.327999999999992\\
0.692590646983113	0.328199999999992\\
0.69260890369337	0.328399999999992\\
0.692612079715726	0.328599999999992\\
0.692623280455712	0.328799999999992\\
0.69263967826542	0.328999999999992\\
0.692642597482247	0.329199999999992\\
0.692671522439114	0.329399999999992\\
0.692673187424421	0.329599999999992\\
0.692686857138943	0.329799999999992\\
0.692687127621223	0.329999999999992\\
0.692690488769793	0.330199999999992\\
0.692690570597488	0.330399999999992\\
0.692695153153539	0.330599999999992\\
0.692712199225445	0.330799999999992\\
0.692715605128484	0.330999999999992\\
0.692715924044496	0.331199999999992\\
0.692717823163502	0.331399999999992\\
0.69272359438812	0.331599999999992\\
0.692736566658346	0.331799999999992\\
0.692757351464132	0.331999999999992\\
0.692769436210507	0.332199999999992\\
0.692785392038353	0.332399999999992\\
0.692799036421585	0.332599999999992\\
0.692805870096319	0.332799999999992\\
0.692818366487631	0.332999999999992\\
0.692826974992504	0.333199999999992\\
0.692845813201916	0.333399999999992\\
0.692854030874082	0.333599999999992\\
0.692864420467796	0.333799999999992\\
0.692873472699498	0.333999999999992\\
0.692876507359121	0.334199999999992\\
0.692881379743551	0.334399999999992\\
0.692886045899114	0.334599999999992\\
0.692890846511356	0.334799999999992\\
0.692894027274428	0.334999999999992\\
0.692895648895865	0.335199999999992\\
0.692898861126969	0.335399999999992\\
0.692905172246027	0.335599999999992\\
0.692917942210492	0.335799999999992\\
0.692919538461258	0.335999999999992\\
0.692924597845112	0.336199999999992\\
0.692934124257634	0.336399999999991\\
0.692971273057575	0.336599999999991\\
0.69297723877946	0.336799999999991\\
0.692988354235878	0.336999999999991\\
0.693007470229421	0.337199999999991\\
0.693029806605979	0.337399999999991\\
0.693044720637621	0.337599999999991\\
0.693091447521041	0.337799999999991\\
0.693092423994603	0.337999999999991\\
0.693119936300036	0.338199999999991\\
0.693126506101943	0.338399999999991\\
0.693130709025399	0.338599999999991\\
0.693132752797483	0.338799999999991\\
0.693134033332075	0.338999999999991\\
0.693139783005181	0.339199999999991\\
0.693146841822921	0.339399999999991\\
0.693150087042188	0.339599999999991\\
0.693175640854898	0.339799999999991\\
0.693192464952076	0.339999999999991\\
0.693211580042997	0.340199999999991\\
0.693218315028178	0.340399999999991\\
0.693237710433568	0.340599999999991\\
0.693245734321585	0.340799999999991\\
0.693256242694115	0.340999999999991\\
0.693264894402224	0.341199999999991\\
0.693273835869036	0.341399999999991\\
0.693278192386997	0.341599999999991\\
0.693279170333289	0.341799999999991\\
0.693281492556824	0.341999999999991\\
0.693297653091146	0.342199999999991\\
0.693309254973219	0.342399999999991\\
0.693311280364018	0.342599999999991\\
0.693324099324193	0.342799999999991\\
0.693336539164817	0.342999999999991\\
0.693364556125789	0.343199999999991\\
0.693371041617448	0.343399999999991\\
0.693376628273002	0.343599999999991\\
0.69338133567345	0.343799999999991\\
0.693403800290889	0.343999999999991\\
0.693406765488178	0.344199999999991\\
0.693420274037816	0.344399999999991\\
0.693430738769206	0.344599999999991\\
0.693436785575538	0.344799999999991\\
0.693451945979567	0.344999999999991\\
0.693458530221739	0.345199999999991\\
0.693465249679188	0.345399999999991\\
0.693465483156373	0.345599999999991\\
0.693478430343305	0.345799999999991\\
0.693498145257043	0.345999999999991\\
0.693503265792404	0.346199999999991\\
0.693505951012731	0.346399999999991\\
0.693515160340976	0.346599999999991\\
0.693516015792171	0.346799999999991\\
0.693523001112247	0.346999999999991\\
0.693536743417974	0.347199999999991\\
0.693537701056485	0.347399999999991\\
0.693544378734928	0.347599999999991\\
0.693546991888597	0.347799999999991\\
0.693558935332377	0.347999999999991\\
0.693559535730382	0.348199999999991\\
0.693596682575752	0.34839999999999\\
0.693612339333919	0.348599999999991\\
0.693620514368917	0.348799999999991\\
0.693621480771529	0.348999999999991\\
0.693623432858921	0.349199999999991\\
0.693637329653103	0.349399999999991\\
0.693638078560191	0.349599999999991\\
0.693639496569944	0.349799999999991\\
0.693645726925829	0.349999999999991\\
0.69364957697439	0.350199999999991\\
0.693671751057277	0.350399999999991\\
0.693672323183541	0.350599999999991\\
0.693684745860601	0.350799999999991\\
0.693686751689806	0.350999999999991\\
0.693687656393563	0.351199999999991\\
0.69370493056993	0.35139999999999\\
0.693719613439109	0.35159999999999\\
0.69372582777462	0.35179999999999\\
0.693726636205741	0.35199999999999\\
0.693741175459708	0.35219999999999\\
0.693769673540798	0.35239999999999\\
0.693777555783086	0.35259999999999\\
0.6937812616786	0.35279999999999\\
0.693816919085199	0.35299999999999\\
0.693820758520027	0.35319999999999\\
0.693828716393901	0.35339999999999\\
0.693849091716731	0.35359999999999\\
0.693863607275747	0.35379999999999\\
0.693868030010945	0.35399999999999\\
0.693875402833413	0.35419999999999\\
0.693876345941214	0.35439999999999\\
0.693879471715933	0.35459999999999\\
0.693883809190923	0.35479999999999\\
0.693885360112328	0.35499999999999\\
0.69388787592958	0.35519999999999\\
0.693896984866982	0.35539999999999\\
0.693899347037696	0.35559999999999\\
0.693918153976836	0.35579999999999\\
0.693943342768691	0.35599999999999\\
0.693949704594216	0.35619999999999\\
0.693962455753366	0.35639999999999\\
0.693970167522636	0.35659999999999\\
0.693975921642043	0.35679999999999\\
0.693983952994819	0.35699999999999\\
0.693999471909019	0.35719999999999\\
0.694005714143582	0.35739999999999\\
0.694012427913694	0.35759999999999\\
0.694020524169747	0.35779999999999\\
0.694021614792773	0.35799999999999\\
0.694026269058421	0.35819999999999\\
0.694031140027147	0.35839999999999\\
0.694031157727233	0.35859999999999\\
0.694035412636563	0.35879999999999\\
0.694060768915718	0.35899999999999\\
0.694064127971471	0.35919999999999\\
0.694066345738327	0.35939999999999\\
0.694071521241589	0.35959999999999\\
0.69407483614784	0.35979999999999\\
0.694076146888641	0.35999999999999\\
0.694077272631095	0.36019999999999\\
0.694079642110084	0.36039999999999\\
0.69409704601212	0.36059999999999\\
0.69410410579504	0.36079999999999\\
0.694108034558185	0.36099999999999\\
0.694108688705551	0.36119999999999\\
0.694124978796036	0.36139999999999\\
0.694146700847287	0.36159999999999\\
0.69416318107212	0.36179999999999\\
0.694222203341506	0.36199999999999\\
0.694223336117681	0.36219999999999\\
0.694227893828796	0.36239999999999\\
0.694232647423135	0.36259999999999\\
0.694248979895529	0.36279999999999\\
0.694275606363562	0.36299999999999\\
0.694278367581383	0.36319999999999\\
0.694284595999079	0.36339999999999\\
0.694285843915659	0.36359999999999\\
0.694290073701368	0.36379999999999\\
0.694331001465173	0.36399999999999\\
0.694335545689159	0.36419999999999\\
0.694347677957735	0.36439999999999\\
0.694365410101019	0.36459999999999\\
0.694376066110611	0.36479999999999\\
0.694408433938464	0.36499999999999\\
0.694426154216127	0.36519999999999\\
0.694435501371346	0.36539999999999\\
0.694437538529765	0.36559999999999\\
0.694452135855705	0.36579999999999\\
0.694458182817239	0.36599999999999\\
0.694463276781995	0.36619999999999\\
0.694471619115301	0.36639999999999\\
0.69449793521035	0.36659999999999\\
0.694501952268046	0.36679999999999\\
0.694507859143391	0.36699999999999\\
0.694510113904334	0.36719999999999\\
0.694511722400649	0.36739999999999\\
0.694519382070255	0.36759999999999\\
0.694522026457222	0.36779999999999\\
0.694531066711954	0.36799999999999\\
0.694534679550714	0.36819999999999\\
0.694537409813793	0.36839999999999\\
0.694546647165085	0.36859999999999\\
0.694554403770084	0.36879999999999\\
0.694555997485016	0.36899999999999\\
0.694562555305487	0.36919999999999\\
0.69456270990399	0.36939999999999\\
0.69457042344559	0.369599999999989\\
0.694574885842479	0.369799999999989\\
0.694618808858001	0.369999999999989\\
0.694619333053131	0.370199999999989\\
0.694627721026857	0.370399999999989\\
0.694630270661076	0.370599999999989\\
0.694636600763743	0.370799999999989\\
0.694639834174227	0.370999999999989\\
0.694645577855919	0.371199999999989\\
0.69464598839443	0.371399999999989\\
0.694664517740658	0.371599999999989\\
0.694693699887259	0.371799999999989\\
0.69469835366554	0.371999999999989\\
0.694703039126962	0.372199999999989\\
0.694721447745202	0.372399999999989\\
0.694722114716824	0.372599999999989\\
0.694727177854945	0.372799999999989\\
0.694749796403718	0.372999999999989\\
0.694764821452741	0.373199999999989\\
0.694774096546105	0.373399999999989\\
0.694787488235209	0.373599999999989\\
0.694795260946397	0.373799999999989\\
0.694800108883054	0.373999999999989\\
0.69485740099648	0.374199999999989\\
0.694865435957296	0.374399999999989\\
0.694869554960526	0.374599999999989\\
0.694870337204512	0.374799999999989\\
0.694873665783983	0.374999999999989\\
0.69487824200482	0.375199999999989\\
0.694887928235771	0.375399999999989\\
0.694899740116254	0.375599999999989\\
0.694906120935695	0.375799999999989\\
0.694910202290382	0.375999999999989\\
0.694915267418149	0.376199999999989\\
0.694920175653746	0.376399999999989\\
0.694931524574817	0.376599999999989\\
0.694944596819311	0.376799999999989\\
0.694944912381164	0.376999999999989\\
0.694947944305456	0.377199999999989\\
0.694950787002478	0.377399999999989\\
0.694954429414595	0.377599999999989\\
0.694960583617522	0.377799999999989\\
0.694963181874213	0.377999999999989\\
0.694971383017224	0.378199999999989\\
0.694976979313462	0.378399999999989\\
0.694983978473483	0.378599999999989\\
0.695011154057319	0.378799999999989\\
0.69502306385404	0.378999999999989\\
0.695031085583189	0.379199999999989\\
0.695044049059716	0.379399999999989\\
0.695059246753786	0.379599999999989\\
0.695068248109686	0.379799999999989\\
0.69509291800393	0.379999999999989\\
0.695114259630072	0.380199999999989\\
0.695134275651314	0.380399999999989\\
0.695141440741331	0.380599999999989\\
0.695161237429506	0.380799999999989\\
0.695172806495478	0.380999999999989\\
0.695178919124833	0.381199999999989\\
0.69518403595563	0.381399999999989\\
0.695192780709862	0.381599999999989\\
0.695195490026046	0.381799999999989\\
0.695205371432116	0.381999999999989\\
0.695214716722799	0.382199999999989\\
0.695219867774377	0.382399999999989\\
0.695221687459383	0.382599999999989\\
0.695223210646319	0.382799999999989\\
0.695224644698376	0.382999999999989\\
0.695237956982948	0.383199999999989\\
0.695241450443881	0.383399999999989\\
0.695248636134748	0.383599999999989\\
0.695250130383026	0.383799999999988\\
0.695262023672726	0.383999999999988\\
0.695266044563652	0.384199999999988\\
0.695266586131198	0.384399999999988\\
0.695270238434808	0.384599999999988\\
0.695278598438182	0.384799999999988\\
0.69528853502848	0.384999999999988\\
0.695290950961423	0.385199999999988\\
0.695300247828885	0.385399999999988\\
0.695311327735537	0.385599999999988\\
0.69532038706911	0.385799999999988\\
0.695325746016096	0.385999999999988\\
0.695338806149803	0.386199999999988\\
0.695346136399298	0.386399999999988\\
0.695349388065072	0.386599999999988\\
0.695359733623107	0.386799999999988\\
0.695397347021486	0.386999999999988\\
0.695399631789359	0.387199999999988\\
0.6954001291908	0.387399999999988\\
0.695402538817858	0.387599999999988\\
0.695403592998681	0.387799999999988\\
0.695407601012769	0.387999999999988\\
0.695410771194705	0.388199999999988\\
0.695413952607751	0.388399999999988\\
0.695415437421232	0.388599999999988\\
0.695421247414512	0.388799999999988\\
0.695422311061937	0.388999999999988\\
0.695422617224411	0.389199999999988\\
0.695422630884162	0.389399999999988\\
0.695425068996688	0.389599999999988\\
0.695431856053065	0.389799999999988\\
0.695434202589858	0.389999999999988\\
0.695456585554316	0.390199999999988\\
0.695462943606698	0.390399999999988\\
0.695471168672893	0.390599999999988\\
0.695477094392932	0.390799999999988\\
0.695479357465708	0.390999999999988\\
0.695480739931938	0.391199999999988\\
0.695490635554386	0.391399999999988\\
0.695496621516007	0.391599999999988\\
0.695505904413736	0.391799999999988\\
0.695519938891869	0.391999999999988\\
0.69552178485117	0.392199999999988\\
0.695553152657248	0.392399999999988\\
0.695553624182084	0.392599999999988\\
0.695557251971604	0.392799999999988\\
0.695558770192566	0.392999999999988\\
0.695559953244248	0.393199999999988\\
0.695567399975598	0.393399999999988\\
0.695579471977882	0.393599999999988\\
0.695608134160606	0.393799999999988\\
0.695610608168592	0.393999999999988\\
0.6956168928796	0.394199999999988\\
0.695640366506575	0.394399999999988\\
0.695657558141942	0.394599999999988\\
0.695677469952736	0.394799999999987\\
0.695700027839954	0.394999999999987\\
0.695704772379812	0.395199999999987\\
0.695730181100351	0.395399999999987\\
0.695745168526997	0.395599999999987\\
0.695746615992232	0.395799999999987\\
0.695748173793629	0.395999999999987\\
0.695771350453288	0.396199999999987\\
0.695787593351228	0.396399999999987\\
0.695799922097434	0.396599999999987\\
0.695823397700525	0.396799999999987\\
0.695826724477589	0.396999999999987\\
0.695837822999315	0.397199999999987\\
0.695869418403644	0.397399999999987\\
0.695872114980631	0.397599999999987\\
0.695872554674091	0.397799999999987\\
0.69588079408961	0.397999999999987\\
0.695885975512874	0.398199999999987\\
0.695887754657118	0.398399999999987\\
0.695899826379977	0.398599999999987\\
0.695922013212131	0.398799999999987\\
0.695944218968099	0.398999999999987\\
0.695952294923745	0.399199999999987\\
0.695961579377465	0.399399999999987\\
0.69596214752622	0.399599999999987\\
0.695979797900965	0.399799999999987\\
0.695981446686743	0.399999999999987\\
0.695986672246758	0.400199999999987\\
0.695989737678661	0.400399999999987\\
0.696022274856875	0.400599999999987\\
0.69602432619781	0.400799999999987\\
0.696028100930365	0.400999999999987\\
0.696047719577727	0.401199999999987\\
0.696048767368475	0.401399999999987\\
0.696053506887278	0.401599999999987\\
0.696075955652935	0.401799999999987\\
0.696097322419355	0.401999999999987\\
0.696100746525616	0.402199999999987\\
0.696125465451462	0.402399999999987\\
0.696127153752849	0.402599999999987\\
0.696151595354276	0.402799999999987\\
0.696156369386216	0.402999999999987\\
0.696160970563937	0.403199999999987\\
0.69617369062056	0.403399999999987\\
0.696195382006512	0.403599999999987\\
0.6962114609194	0.403799999999987\\
0.696212908111859	0.403999999999987\\
0.696214395540843	0.404199999999987\\
0.696225188845238	0.404399999999987\\
0.6962348224808	0.404599999999987\\
0.696239312992746	0.404799999999987\\
0.696244289756343	0.404999999999987\\
0.696250682003899	0.405199999999987\\
0.696251007703048	0.405399999999987\\
0.696253721334834	0.405599999999987\\
0.696255738268217	0.405799999999987\\
0.696257483481346	0.405999999999986\\
0.696258035978833	0.406199999999986\\
0.696265191472865	0.406399999999986\\
0.696279923885321	0.406599999999986\\
0.696295072900773	0.406799999999986\\
0.696303726858746	0.406999999999986\\
0.696305859995097	0.407199999999986\\
0.696307571176408	0.407399999999986\\
0.696308205226978	0.407599999999986\\
0.696308719037276	0.407799999999986\\
0.696321157877568	0.407999999999986\\
0.696324575903419	0.408199999999986\\
0.696324986459935	0.408399999999986\\
0.696326581864884	0.408599999999986\\
0.696347121215866	0.408799999999986\\
0.696389853802997	0.408999999999986\\
0.696410436249417	0.409199999999986\\
0.696419302677612	0.409399999999986\\
0.696423062691447	0.409599999999986\\
0.696424618889304	0.409799999999986\\
0.696427863851566	0.409999999999986\\
0.696431722140899	0.410199999999986\\
0.696436335172385	0.410399999999986\\
0.696442632620771	0.410599999999986\\
0.696461024364018	0.410799999999986\\
0.696461507185561	0.410999999999986\\
0.696469119471038	0.411199999999986\\
0.696472145883295	0.411399999999986\\
0.696494218030082	0.411599999999986\\
0.696530158026392	0.411799999999986\\
0.696548597990375	0.411999999999986\\
0.696550757247194	0.412199999999986\\
0.696554065472817	0.412399999999986\\
0.696588568919844	0.412599999999986\\
0.696591405581971	0.412799999999986\\
0.696594014876739	0.412999999999986\\
0.69661329458243	0.413199999999986\\
0.696622014891283	0.413399999999986\\
0.696629749225724	0.413599999999986\\
0.696634312900825	0.413799999999986\\
0.696663687797134	0.413999999999986\\
0.696675156171601	0.414199999999986\\
0.696679233893178	0.414399999999986\\
0.69668125680601	0.414599999999986\\
0.696684482748454	0.414799999999986\\
0.696686507616039	0.414999999999986\\
0.696727136764196	0.415199999999986\\
0.696727772486036	0.415399999999986\\
0.696735606936581	0.415599999999986\\
0.696739960799319	0.415799999999986\\
0.696768164475357	0.415999999999986\\
0.69678352174021	0.416199999999986\\
0.696783755490531	0.416399999999986\\
0.696784557165861	0.416599999999986\\
0.69678696691997	0.416799999999986\\
0.696791220287905	0.416999999999985\\
0.696792092756854	0.417199999999986\\
0.696796830941093	0.417399999999986\\
0.696799952489692	0.417599999999986\\
0.696812180252224	0.417799999999986\\
0.696813921596062	0.417999999999985\\
0.696833421607214	0.418199999999985\\
0.696835417457136	0.418399999999985\\
0.696836659820931	0.418599999999985\\
0.696844690306557	0.418799999999985\\
0.696853556392216	0.418999999999985\\
0.696856633648194	0.419199999999985\\
0.696867766484342	0.419399999999985\\
0.6968968210148	0.419599999999985\\
0.696896823279091	0.419799999999985\\
0.696925689971984	0.419999999999985\\
0.696930226277467	0.420199999999985\\
0.696936374777983	0.420399999999985\\
0.696939981076483	0.420599999999985\\
0.696949473947094	0.420799999999985\\
0.696953608379662	0.420999999999985\\
0.696962632961584	0.421199999999985\\
0.69696515995195	0.421399999999985\\
0.696976008191452	0.421599999999985\\
0.697000515677948	0.421799999999985\\
0.697008217201541	0.421999999999985\\
0.697011272036895	0.422199999999985\\
0.697021114319478	0.422399999999985\\
0.697025449413066	0.422599999999985\\
0.697031579700607	0.422799999999985\\
0.697037219285183	0.422999999999985\\
0.697051517227518	0.423199999999985\\
0.69707436561141	0.423399999999985\\
0.69707882099732	0.423599999999985\\
0.697088546390565	0.423799999999985\\
0.697094947549953	0.423999999999985\\
0.697098690617096	0.424199999999985\\
0.697102953458599	0.424399999999985\\
0.697125802786747	0.424599999999985\\
0.697128359843271	0.424799999999985\\
0.697128388123097	0.424999999999985\\
0.6971309659229	0.425199999999985\\
0.697139297855354	0.425399999999985\\
0.697147650354775	0.425599999999985\\
0.697157160771883	0.425799999999985\\
0.69715747513717	0.425999999999985\\
0.697160912436934	0.426199999999985\\
0.697173623349561	0.426399999999985\\
0.697174063804023	0.426599999999985\\
0.697197446097716	0.426799999999985\\
0.697224271454599	0.426999999999985\\
0.697225322099889	0.427199999999985\\
0.697229208407192	0.427399999999985\\
0.697231088736117	0.427599999999985\\
0.697248568532909	0.427799999999985\\
0.697272534269931	0.427999999999985\\
0.697292274482469	0.428199999999985\\
0.697292435416946	0.428399999999985\\
0.697305283428833	0.428599999999985\\
0.697316112652895	0.428799999999985\\
0.697318719216283	0.428999999999985\\
0.697323089500307	0.429199999999985\\
0.697323725949321	0.429399999999985\\
0.697324956859795	0.429599999999985\\
0.697326961551614	0.429799999999985\\
0.697329271559133	0.429999999999985\\
0.697368557165935	0.430199999999985\\
0.697376379424618	0.430399999999985\\
0.697387875179237	0.430599999999985\\
0.697419223665707	0.430799999999985\\
0.69742544358173	0.430999999999985\\
0.697448124929404	0.431199999999984\\
0.697453848302634	0.431399999999984\\
0.697461920374808	0.431599999999984\\
0.697471360420181	0.431799999999984\\
0.697493846106724	0.431999999999984\\
0.697494291816506	0.432199999999984\\
0.697509940522218	0.432399999999984\\
0.697513131351376	0.432599999999984\\
0.697516996176886	0.432799999999984\\
0.697520874358941	0.432999999999985\\
0.697544514510144	0.433199999999984\\
0.697564145958195	0.433399999999984\\
0.69757470311006	0.433599999999984\\
0.697592163466996	0.433799999999984\\
0.697601699695679	0.433999999999984\\
0.697615313239165	0.434199999999984\\
0.697618490277877	0.434399999999984\\
0.697621025673605	0.434599999999984\\
0.697624325643758	0.434799999999984\\
0.697633761280911	0.434999999999984\\
0.697639622204413	0.435199999999984\\
0.697644443223123	0.435399999999984\\
0.697645155737901	0.435599999999984\\
0.697645270891848	0.435799999999984\\
0.69764565904851	0.435999999999984\\
0.697661539634441	0.436199999999984\\
0.697664795694928	0.436399999999984\\
0.697674496966153	0.436599999999984\\
0.697679780906477	0.436799999999984\\
0.697681554849747	0.436999999999984\\
0.697694675368629	0.437199999999984\\
0.697703483168496	0.437399999999984\\
0.697704586793163	0.437599999999984\\
0.697720148047285	0.437799999999984\\
0.697720798167299	0.437999999999984\\
0.697727910753323	0.438199999999984\\
0.697752222154981	0.438399999999984\\
0.697759628722633	0.438599999999984\\
0.697769582398657	0.438799999999984\\
0.697771325770359	0.438999999999984\\
0.697779038347144	0.439199999999984\\
0.697846271995787	0.439399999999984\\
0.697851166488173	0.439599999999984\\
0.697853858781322	0.439799999999984\\
0.697873800839831	0.439999999999984\\
0.69787610981572	0.440199999999984\\
0.697876447445317	0.440399999999984\\
0.697878474154914	0.440599999999984\\
0.697878529719926	0.440799999999984\\
0.69788211519465	0.440999999999984\\
0.69790356819663	0.441199999999984\\
0.697918581105326	0.441399999999984\\
0.697931057373295	0.441599999999984\\
0.697933010209077	0.441799999999984\\
0.697965098405253	0.441999999999984\\
0.697971060272376	0.442199999999983\\
0.697975579684012	0.442399999999983\\
0.697982792462105	0.442599999999983\\
0.697999811757519	0.442799999999983\\
0.698021281549892	0.442999999999983\\
0.698036637937305	0.443199999999983\\
0.698085851159156	0.443399999999983\\
0.698088215849181	0.443599999999983\\
0.69808834082575	0.443799999999983\\
0.698103099554106	0.443999999999983\\
0.698116807953332	0.444199999999983\\
0.698121401618831	0.444399999999983\\
0.698127008275758	0.444599999999983\\
0.698129850667219	0.444799999999983\\
0.698139400302992	0.444999999999983\\
0.698152170873147	0.445199999999983\\
0.698155399814405	0.445399999999983\\
0.698160091501412	0.445599999999983\\
0.698167630759947	0.445799999999983\\
0.698182041955941	0.445999999999983\\
0.698203845240518	0.446199999999983\\
0.69820443183454	0.446399999999983\\
0.698205355600955	0.446599999999983\\
0.698210074670665	0.446799999999983\\
0.698223714810646	0.446999999999983\\
0.698246434999912	0.447199999999983\\
0.698259087379617	0.447399999999983\\
0.698263919263439	0.447599999999983\\
0.698264340482918	0.447799999999983\\
0.698265671207458	0.447999999999983\\
0.698265940467712	0.448199999999983\\
0.69828129287621	0.448399999999983\\
0.698283186390437	0.448599999999983\\
0.698288694090129	0.448799999999983\\
0.698301271145353	0.448999999999983\\
0.698318273105514	0.449199999999983\\
0.698324514660078	0.449399999999983\\
0.698337351009112	0.449599999999983\\
0.698342073604063	0.449799999999983\\
0.698345783241166	0.449999999999983\\
0.698352528455972	0.450199999999983\\
0.698356856744022	0.450399999999983\\
0.698373126699554	0.450599999999983\\
0.698378948360247	0.450799999999983\\
0.698391829334169	0.450999999999983\\
0.698395114252957	0.451199999999983\\
0.698395921222849	0.451399999999982\\
0.698404902347202	0.451599999999983\\
0.698420989207072	0.451799999999983\\
0.698434878302772	0.451999999999983\\
0.698458698186224	0.452199999999983\\
0.698463515633744	0.452399999999982\\
0.698470735019629	0.452599999999982\\
0.698475819225782	0.452799999999982\\
0.698482019556226	0.452999999999982\\
0.69849485263935	0.453199999999982\\
0.698510530983347	0.453399999999982\\
0.698521428722037	0.453599999999982\\
0.698528112825249	0.453799999999982\\
0.698536182783295	0.453999999999982\\
0.698539347033941	0.454199999999982\\
0.698541366800304	0.454399999999982\\
0.698542027593894	0.454599999999982\\
0.698546017367943	0.454799999999982\\
0.698552521909928	0.454999999999982\\
0.698559222059817	0.455199999999982\\
0.698579171731575	0.455399999999982\\
0.698597534566277	0.455599999999982\\
0.698599443992039	0.455799999999982\\
0.698612388987473	0.455999999999982\\
0.698614091410447	0.456199999999982\\
0.69861586072475	0.456399999999982\\
0.698624750120141	0.456599999999982\\
0.698625899164121	0.456799999999982\\
0.698626075359888	0.456999999999982\\
0.698627844080942	0.457199999999982\\
0.698631206288548	0.457399999999982\\
0.698632291189258	0.457599999999982\\
0.698635786943429	0.457799999999982\\
0.698635900678471	0.457999999999982\\
0.698637510176056	0.458199999999982\\
0.698648418282057	0.458399999999982\\
0.698657710708441	0.458599999999982\\
0.698664219248374	0.458799999999982\\
0.698683655843447	0.458999999999982\\
0.698713827660893	0.459199999999982\\
0.69871685970721	0.459399999999982\\
0.698764210718763	0.459599999999982\\
0.698767041011683	0.459799999999982\\
0.698778925049101	0.459999999999982\\
0.698780652988933	0.460199999999982\\
0.698790149918683	0.460399999999982\\
0.698799980644377	0.460599999999982\\
0.698799997833153	0.460799999999982\\
0.698812414233582	0.460999999999982\\
0.698815529210019	0.461199999999982\\
0.698898524102946	0.461399999999982\\
0.698912329901669	0.461599999999982\\
0.698920229946584	0.461799999999982\\
0.698920426035438	0.461999999999982\\
0.698924558984863	0.462199999999982\\
0.698934173838585	0.462399999999982\\
0.698958846081971	0.462599999999982\\
0.698964516637606	0.462799999999982\\
0.698976600427957	0.462999999999982\\
0.698983198810799	0.463199999999982\\
0.699007182696604	0.463399999999982\\
0.699022241292312	0.463599999999982\\
0.699031675804572	0.463799999999982\\
0.699059508144501	0.463999999999982\\
0.69906497711672	0.464199999999982\\
0.699073411260748	0.464399999999982\\
0.699074360248564	0.464599999999982\\
0.699074417351861	0.464799999999982\\
0.699080832359905	0.464999999999982\\
0.699084822891416	0.465199999999982\\
0.699094665946763	0.465399999999982\\
0.6990964344361	0.465599999999982\\
0.699126070788962	0.465799999999982\\
0.699155793291121	0.465999999999982\\
0.699155879215917	0.466199999999982\\
0.699162628370451	0.466399999999982\\
0.699175079372812	0.466599999999982\\
0.699177157302996	0.466799999999982\\
0.699178546275458	0.466999999999982\\
0.699190857360896	0.467199999999982\\
0.69920847465681	0.467399999999982\\
0.69921922266961	0.467599999999982\\
0.699227437685876	0.467799999999982\\
0.699236042310723	0.467999999999982\\
0.699249488118365	0.468199999999982\\
0.699269368746298	0.468399999999982\\
0.699296243154455	0.468599999999982\\
0.699300255156469	0.468799999999982\\
0.699303703756032	0.468999999999982\\
0.699312983298364	0.469199999999982\\
0.699316030300524	0.469399999999981\\
0.699320807564506	0.469599999999981\\
0.699332134152262	0.469799999999981\\
0.699350604699983	0.469999999999981\\
0.699357454367881	0.470199999999981\\
0.699364275803974	0.470399999999981\\
0.699383864391506	0.470599999999981\\
0.699411236548602	0.470799999999981\\
0.699414744857087	0.470999999999981\\
0.699416880874002	0.471199999999981\\
0.699433991820236	0.471399999999981\\
0.699435608634048	0.471599999999981\\
0.699436930467609	0.471799999999981\\
0.699444339506576	0.471999999999981\\
0.699448793727665	0.472199999999981\\
0.699450739731469	0.472399999999981\\
0.699463838756113	0.472599999999981\\
0.699468151463777	0.472799999999981\\
0.699480470004715	0.472999999999981\\
0.69948094197265	0.473199999999981\\
0.699481135169608	0.473399999999981\\
0.699481984384887	0.473599999999981\\
0.699482848340204	0.473799999999981\\
0.699507936549991	0.473999999999981\\
0.699508887971421	0.474199999999981\\
0.69953066846761	0.474399999999981\\
0.699537295579788	0.474599999999981\\
0.699540387729139	0.474799999999981\\
0.699543548390453	0.474999999999981\\
0.699556001921705	0.475199999999981\\
0.699562332608121	0.475399999999981\\
0.699564130388109	0.475599999999981\\
0.699568807231143	0.475799999999981\\
0.699584726154367	0.475999999999981\\
0.699589713111018	0.476199999999981\\
0.699591614388673	0.476399999999981\\
0.699597845284575	0.476599999999981\\
0.699604915368535	0.476799999999981\\
0.699605572549231	0.476999999999981\\
0.699621687576761	0.477199999999981\\
0.69963474572683	0.477399999999981\\
0.699657824333802	0.477599999999981\\
0.699664983220398	0.477799999999981\\
0.699672921711724	0.477999999999981\\
0.699684644305376	0.478199999999981\\
0.69969191601111	0.478399999999981\\
0.699702887385938	0.478599999999981\\
0.699708849258179	0.478799999999981\\
0.699728186935744	0.478999999999981\\
0.699782610296515	0.479199999999981\\
0.69978743690422	0.479399999999981\\
0.699797595019572	0.479599999999981\\
0.699822509335582	0.479799999999981\\
0.699828968073455	0.479999999999981\\
0.699831172445592	0.480199999999981\\
0.699835111314993	0.480399999999981\\
0.699840845560775	0.480599999999981\\
0.699843737661973	0.480799999999981\\
0.699849417644871	0.480999999999981\\
0.699850012157123	0.481199999999981\\
0.699859787165367	0.481399999999981\\
0.699867047894176	0.481599999999981\\
0.699875513448866	0.481799999999981\\
0.69987656583252	0.481999999999981\\
0.699884231090201	0.482199999999981\\
0.699889269307073	0.482399999999981\\
0.699902957922596	0.48259999999998\\
0.699903583889096	0.48279999999998\\
0.699916175700793	0.48299999999998\\
0.69992114102195	0.48319999999998\\
0.699921627434084	0.48339999999998\\
0.699928859506354	0.48359999999998\\
0.69993283776196	0.48379999999998\\
0.699933877250138	0.48399999999998\\
0.699956629378251	0.48419999999998\\
0.699960403749746	0.48439999999998\\
0.699963174769264	0.48459999999998\\
0.699966829079667	0.48479999999998\\
0.699969186371464	0.48499999999998\\
0.69997439894766	0.48519999999998\\
0.699980627779274	0.48539999999998\\
0.699985369007788	0.48559999999998\\
0.699986146942841	0.48579999999998\\
0.700003168512326	0.48599999999998\\
0.700006875828079	0.48619999999998\\
0.700012135660155	0.48639999999998\\
0.700031915211295	0.48659999999998\\
0.700060084076382	0.48679999999998\\
0.700066234128474	0.48699999999998\\
0.70007155307169	0.48719999999998\\
0.70007631421081	0.48739999999998\\
0.7000765224902	0.48759999999998\\
0.700081964362124	0.48779999999998\\
0.700098637527219	0.48799999999998\\
0.700101910497369	0.48819999999998\\
0.700110555461825	0.48839999999998\\
0.700126183941636	0.48859999999998\\
0.700131433644297	0.48879999999998\\
0.700136901090244	0.48899999999998\\
0.700143116457056	0.48919999999998\\
0.700145741295278	0.48939999999998\\
0.700160467085031	0.48959999999998\\
0.700174782434446	0.48979999999998\\
0.700175733657871	0.48999999999998\\
0.700176016956403	0.49019999999998\\
0.700187275966141	0.49039999999998\\
0.700193872809028	0.49059999999998\\
0.700196952116546	0.49079999999998\\
0.70020083359344	0.49099999999998\\
0.700201920473164	0.49119999999998\\
0.700207872488092	0.49139999999998\\
0.700208129278441	0.49159999999998\\
0.700212607958247	0.49179999999998\\
0.700217792458341	0.49199999999998\\
0.700223121916811	0.49219999999998\\
0.700233661476264	0.49239999999998\\
0.700251898530753	0.492599999999979\\
0.70025913608641	0.492799999999979\\
0.700265917023237	0.492999999999979\\
0.700265927545638	0.493199999999979\\
0.700280813300587	0.493399999999979\\
0.700285677291571	0.493599999999979\\
0.70028857258924	0.493799999999979\\
0.700295626241707	0.493999999999979\\
0.700311411036465	0.494199999999979\\
0.70031872437773	0.494399999999979\\
0.700332417635474	0.494599999999979\\
0.700357575303559	0.494799999999979\\
0.700436864611759	0.494999999999979\\
0.700450746219894	0.495199999999979\\
0.700471567112571	0.495399999999979\\
0.700475088964443	0.495599999999979\\
0.700476786115895	0.495799999999979\\
0.700479399693185	0.495999999999979\\
0.700483852144521	0.496199999999979\\
0.700498633563558	0.496399999999979\\
0.700499651683812	0.496599999999979\\
0.700522759666625	0.496799999999979\\
0.700526754621798	0.496999999999979\\
0.700529129304439	0.497199999999979\\
0.700538453936913	0.497399999999979\\
0.700540799805717	0.497599999999979\\
0.700544766505258	0.497799999999979\\
0.700545615159051	0.497999999999979\\
0.70056574295945	0.498199999999979\\
0.700571892767788	0.498399999999979\\
0.700590048490809	0.498599999999979\\
0.70060156616785	0.498799999999979\\
0.700611263427119	0.498999999999979\\
0.700622653788229	0.499199999999979\\
0.700640209000654	0.499399999999979\\
0.700645526598533	0.499599999999979\\
0.700656363879242	0.499799999999979\\
0.700664747988839	0.499999999999979\\
0.700666042485621	0.500199999999979\\
0.70067173858951	0.500399999999979\\
0.700682493618923	0.500599999999979\\
0.70069416924796	0.500799999999979\\
0.700694814366186	0.500999999999979\\
0.700701866709133	0.501199999999979\\
0.700707548076943	0.501399999999979\\
0.700723707808969	0.501599999999979\\
0.700730066158294	0.501799999999979\\
0.700730714831907	0.501999999999979\\
0.700737677100957	0.502199999999979\\
0.700748015177251	0.502399999999979\\
0.700752196443948	0.502599999999979\\
0.700763123594328	0.502799999999979\\
0.700766368750573	0.502999999999979\\
0.70077071462203	0.503199999999979\\
0.700772160628259	0.503399999999979\\
0.700774981712255	0.503599999999979\\
0.700784318414343	0.503799999999979\\
0.700792868534254	0.503999999999979\\
0.700794886211826	0.504199999999979\\
0.700799393239047	0.504399999999979\\
0.700816783730064	0.504599999999979\\
0.700849296179628	0.504799999999979\\
0.70085865553007	0.504999999999979\\
0.700859036995615	0.505199999999979\\
0.700873112063596	0.505399999999979\\
0.700878874852578	0.505599999999979\\
0.700883158662902	0.505799999999979\\
0.700890148531575	0.505999999999979\\
0.700893534812762	0.506199999999979\\
0.700913494783509	0.506399999999979\\
0.700919603281578	0.506599999999979\\
0.700933356302606	0.506799999999979\\
0.700934664239369	0.506999999999979\\
0.700934705363292	0.507199999999979\\
0.700941795629707	0.507399999999979\\
0.700944060500546	0.507599999999979\\
0.70097160190662	0.507799999999979\\
0.700983752636006	0.507999999999979\\
0.70099216222689	0.508199999999979\\
0.700993015033731	0.508399999999979\\
0.70100677014437	0.508599999999979\\
0.701010572274029	0.508799999999979\\
0.701016316768191	0.508999999999979\\
0.701024072295478	0.509199999999979\\
0.701024542420317	0.509399999999979\\
0.701026173291077	0.509599999999979\\
0.701049800614913	0.509799999999979\\
0.701049966585228	0.509999999999979\\
0.701063592359992	0.510199999999979\\
0.701064760713266	0.510399999999979\\
0.701080021636353	0.510599999999979\\
0.70108030281918	0.510799999999979\\
0.70108469829086	0.510999999999979\\
0.701099638150507	0.511199999999979\\
0.701101443113403	0.511399999999979\\
0.70111223126361	0.511599999999979\\
0.701118279384545	0.511799999999979\\
0.701120888163507	0.511999999999979\\
0.701133162010095	0.512199999999979\\
0.701136055557177	0.512399999999979\\
0.701143191455971	0.512599999999979\\
0.70114319464822	0.512799999999979\\
0.701146617719942	0.512999999999979\\
0.701164643319191	0.513199999999979\\
0.701177931056992	0.513399999999979\\
0.701180439257054	0.513599999999979\\
0.701183390332133	0.513799999999979\\
0.701188624674085	0.51399999999998\\
0.701190740299161	0.51419999999998\\
0.701190743817354	0.51439999999998\\
0.701192188854824	0.51459999999998\\
0.701197573948113	0.51479999999998\\
0.701206596945562	0.51499999999998\\
0.701207049735475	0.51519999999998\\
0.701216840616884	0.51539999999998\\
0.701235364288519	0.51559999999998\\
0.701238044155566	0.51579999999998\\
0.701247443261834	0.51599999999998\\
0.701253610690213	0.51619999999998\\
0.701255505932991	0.51639999999998\\
0.701261691222023	0.51659999999998\\
0.701266730782233	0.516799999999979\\
0.701267601725102	0.516999999999979\\
0.701271592705408	0.51719999999998\\
0.701283960904528	0.51739999999998\\
0.701287421608624	0.51759999999998\\
0.701296363311566	0.51779999999998\\
0.701297274452079	0.51799999999998\\
0.701300507821697	0.51819999999998\\
0.701302004818725	0.51839999999998\\
0.701330167460748	0.51859999999998\\
0.701342252662992	0.51879999999998\\
0.701353757798673	0.51899999999998\\
0.701355500294893	0.51919999999998\\
0.701374331841323	0.51939999999998\\
0.701383442767338	0.51959999999998\\
0.701388541782933	0.51979999999998\\
0.701404261095626	0.51999999999998\\
0.701405932347593	0.52019999999998\\
0.701410436416061	0.52039999999998\\
0.701417990115393	0.52059999999998\\
0.701418304469099	0.52079999999998\\
0.701439612553497	0.52099999999998\\
0.701444576180128	0.52119999999998\\
0.701450484516308	0.52139999999998\\
0.701450550969876	0.52159999999998\\
0.701453288212046	0.52179999999998\\
0.701467560902574	0.52199999999998\\
0.701469205190535	0.52219999999998\\
0.701478659593092	0.52239999999998\\
0.701482577906616	0.52259999999998\\
0.701483572170321	0.52279999999998\\
0.701493065609695	0.52299999999998\\
0.701497525309951	0.52319999999998\\
0.701511177750498	0.52339999999998\\
0.701518447414255	0.52359999999998\\
0.701525443463973	0.52379999999998\\
0.70152562444054	0.52399999999998\\
0.701565429604117	0.52419999999998\\
0.701565817971758	0.52439999999998\\
0.701566190953004	0.52459999999998\\
0.701566362230775	0.52479999999998\\
0.701568812953462	0.52499999999998\\
0.701568824857763	0.52519999999998\\
0.701593182816317	0.52539999999998\\
0.701595473644384	0.52559999999998\\
0.701600667375275	0.52579999999998\\
0.701605820571987	0.52599999999998\\
0.701606198891874	0.52619999999998\\
0.701626123631041	0.52639999999998\\
0.701627807807115	0.52659999999998\\
0.701640238830609	0.52679999999998\\
0.701650607508461	0.52699999999998\\
0.701660062594693	0.52719999999998\\
0.701660715775689	0.52739999999998\\
0.701670572464836	0.52759999999998\\
0.701699114741307	0.52779999999998\\
0.701699691568613	0.52799999999998\\
0.701701455068462	0.52819999999998\\
0.70171003619401	0.52839999999998\\
0.701712753727574	0.52859999999998\\
0.701749847833943	0.52879999999998\\
0.701753992408092	0.52899999999998\\
0.701754541831102	0.52919999999998\\
0.701762313160816	0.52939999999998\\
0.701769259065159	0.52959999999998\\
0.701769769736596	0.52979999999998\\
0.701775326850354	0.52999999999998\\
0.701783478656635	0.53019999999998\\
0.701793377313019	0.53039999999998\\
0.701796004049091	0.53059999999998\\
0.70179649721099	0.53079999999998\\
0.701804953500301	0.53099999999998\\
0.701818117727364	0.53119999999998\\
0.701835930529589	0.53139999999998\\
0.701865256901038	0.53159999999998\\
0.701898448198848	0.53179999999998\\
0.70190253708483	0.53199999999998\\
0.701913453013743	0.53219999999998\\
0.701926297193086	0.53239999999998\\
0.701937509765063	0.53259999999998\\
0.701945109833762	0.53279999999998\\
0.701946682503415	0.53299999999998\\
0.701952581343206	0.53319999999998\\
0.701989172082009	0.53339999999998\\
0.702003107419346	0.53359999999998\\
0.702004266647529	0.533799999999981\\
0.702018335951677	0.53399999999998\\
0.702022606026989	0.53419999999998\\
0.702035142357567	0.53439999999998\\
0.702035461955047	0.53459999999998\\
0.702057774312664	0.53479999999998\\
0.702058732203183	0.53499999999998\\
0.702067052987303	0.535199999999981\\
0.702083291209315	0.535399999999981\\
0.70208909040479	0.535599999999981\\
0.702113660940824	0.535799999999981\\
0.702114847618635	0.535999999999981\\
0.702122069468881	0.536199999999981\\
0.702139500176989	0.536399999999981\\
0.702140518433564	0.536599999999981\\
0.702152748803057	0.536799999999981\\
0.702155181486169	0.536999999999981\\
0.702157620321619	0.537199999999981\\
0.702179385135247	0.537399999999981\\
0.702191021469285	0.537599999999981\\
0.702201505956101	0.537799999999981\\
0.70220891912722	0.537999999999981\\
0.702210655946837	0.538199999999981\\
0.702222079179889	0.538399999999981\\
0.702236067350367	0.538599999999981\\
0.702259335985335	0.538799999999981\\
0.702263769647738	0.538999999999981\\
0.702267077612365	0.539199999999981\\
0.702280006189031	0.539399999999981\\
0.702285136907116	0.539599999999981\\
0.702286237890873	0.539799999999981\\
0.702315057985193	0.539999999999981\\
0.702352302385111	0.540199999999981\\
0.702375558755924	0.540399999999981\\
0.702377848187153	0.540599999999981\\
0.702380198508061	0.540799999999981\\
0.702384489160096	0.540999999999981\\
0.702384774014447	0.541199999999981\\
0.702385432812455	0.541399999999981\\
0.702399312477674	0.541599999999981\\
0.702401943171663	0.541799999999981\\
0.702407342594232	0.541999999999981\\
0.702416781792092	0.542199999999981\\
0.702416922977853	0.542399999999981\\
0.702437068456573	0.542599999999981\\
0.702437516220214	0.542799999999981\\
0.702446612673645	0.542999999999981\\
0.702446930023314	0.543199999999981\\
0.702460108036666	0.543399999999981\\
0.702476871216582	0.543599999999981\\
0.702484505759148	0.543799999999981\\
0.702488438914763	0.543999999999981\\
0.702491575081595	0.544199999999981\\
0.702492084180709	0.544399999999981\\
0.702521343356852	0.544599999999981\\
0.702522074870307	0.544799999999981\\
0.702523660944844	0.544999999999981\\
0.702548928130444	0.545199999999981\\
0.70254981114244	0.545399999999981\\
0.70256424234868	0.545599999999981\\
0.702565341563454	0.545799999999981\\
0.702567836769108	0.545999999999981\\
0.702577684028613	0.546199999999981\\
0.702583240393942	0.546399999999981\\
0.702587419984897	0.546599999999981\\
0.702597593234581	0.546799999999981\\
0.702611043567264	0.546999999999981\\
0.702612099567482	0.547199999999981\\
0.702612674135436	0.547399999999981\\
0.702617538249908	0.547599999999981\\
0.702620419326748	0.547799999999981\\
0.702621505570908	0.547999999999981\\
0.7026433021485	0.548199999999981\\
0.702652607088939	0.548399999999981\\
0.702660494433307	0.548599999999981\\
0.70268727585727	0.548799999999981\\
0.702693534368183	0.548999999999981\\
0.702700633761511	0.549199999999981\\
0.702702870276118	0.549399999999981\\
0.702703989976386	0.549599999999981\\
0.702747525583571	0.549799999999981\\
0.702749215497747	0.549999999999981\\
0.702749427073445	0.550199999999981\\
0.702764646182788	0.550399999999981\\
0.702768443441981	0.550599999999981\\
0.702773510869133	0.550799999999981\\
0.702774330988885	0.550999999999981\\
0.702780350943845	0.551199999999981\\
0.702781759204107	0.551399999999981\\
0.702782965742615	0.551599999999981\\
0.702784732482062	0.551799999999981\\
0.702803020971032	0.551999999999981\\
0.702808741492735	0.552199999999981\\
0.70281495738051	0.552399999999981\\
0.702825032153354	0.552599999999981\\
0.702826227966472	0.552799999999981\\
0.702828047214237	0.552999999999981\\
0.702830048397157	0.553199999999981\\
0.702847692575077	0.553399999999981\\
0.702854481657887	0.553599999999981\\
0.702874877437864	0.553799999999981\\
0.702907063647375	0.553999999999981\\
0.702909678180673	0.554199999999981\\
0.702927022395571	0.554399999999981\\
0.702929467526579	0.554599999999981\\
0.702931320588074	0.554799999999981\\
0.702936112768978	0.554999999999981\\
0.702948575922343	0.555199999999981\\
0.702960793365664	0.555399999999981\\
0.702972070223397	0.555599999999981\\
0.70297816244979	0.555799999999981\\
0.702980953395511	0.555999999999981\\
0.703033228184652	0.556199999999981\\
0.703075742167118	0.556399999999981\\
0.703081782252963	0.556599999999981\\
0.703098138279808	0.556799999999981\\
0.703108167826768	0.556999999999981\\
0.703155195693768	0.557199999999981\\
0.70315671321774	0.557399999999981\\
0.703174808757345	0.557599999999981\\
0.703178643919885	0.557799999999981\\
0.703207333860943	0.557999999999981\\
0.703233141567457	0.558199999999981\\
0.70323436603985	0.558399999999981\\
0.703234500182034	0.558599999999981\\
0.703250729597262	0.558799999999981\\
0.703252512946969	0.558999999999981\\
0.703253569954192	0.559199999999981\\
0.703265635297065	0.559399999999981\\
0.703267404268155	0.559599999999981\\
0.703268890741656	0.559799999999981\\
0.703274966806938	0.559999999999981\\
0.70327851243804	0.560199999999981\\
0.703288223594606	0.560399999999981\\
0.703297691645724	0.560599999999981\\
0.703302133390785	0.560799999999982\\
0.70332431290307	0.560999999999982\\
0.703333572970154	0.561199999999981\\
0.703334666949092	0.561399999999981\\
0.703337678809968	0.561599999999981\\
0.703353283985245	0.561799999999981\\
0.703366354132592	0.561999999999982\\
0.703367084818091	0.562199999999982\\
0.703368648446757	0.562399999999982\\
0.703373496258479	0.562599999999982\\
0.703378435942517	0.562799999999982\\
0.703388049215977	0.562999999999982\\
0.703399493166783	0.563199999999982\\
0.703400261400782	0.563399999999982\\
0.703408436914874	0.563599999999982\\
0.703422325462476	0.563799999999982\\
0.70343016007535	0.563999999999982\\
0.70344557898111	0.564199999999982\\
0.703472804338255	0.564399999999982\\
0.703479580130974	0.564599999999982\\
0.703481990209617	0.564799999999982\\
0.703482747045274	0.564999999999982\\
0.70349759256022	0.565199999999982\\
0.703504874923233	0.565399999999982\\
0.703505209967621	0.565599999999982\\
0.703505460692063	0.565799999999982\\
0.703521889470187	0.565999999999982\\
0.703524768663804	0.566199999999982\\
0.703529983871499	0.566399999999982\\
0.703532686847969	0.566599999999982\\
0.703542102739669	0.566799999999982\\
0.703552450689335	0.566999999999982\\
0.703552650070137	0.567199999999982\\
0.703563395574163	0.567399999999982\\
0.703567469339677	0.567599999999982\\
0.703581564929961	0.567799999999982\\
0.703586119219356	0.567999999999982\\
0.703604660551227	0.568199999999982\\
0.703612464437879	0.568399999999982\\
0.703613445677794	0.568599999999982\\
0.703624065640019	0.568799999999982\\
0.703624920582977	0.568999999999982\\
0.703626486450954	0.569199999999982\\
0.703630938744124	0.569399999999982\\
0.703641514273068	0.569599999999982\\
0.7036437130125	0.569799999999982\\
0.703646959393865	0.569999999999982\\
0.703647908363014	0.570199999999982\\
0.703650938028416	0.570399999999982\\
0.703680476040907	0.570599999999982\\
0.703682746203934	0.570799999999982\\
0.703691607782829	0.570999999999982\\
0.703713676641426	0.571199999999982\\
0.703727129607529	0.571399999999982\\
0.703737982107679	0.571599999999982\\
0.70374005587675	0.571799999999982\\
0.703761722715258	0.571999999999982\\
0.703766052315214	0.572199999999982\\
0.70377197952423	0.572399999999982\\
0.703777158687564	0.572599999999982\\
0.703787480366012	0.572799999999982\\
0.703793844264658	0.572999999999982\\
0.703802508506386	0.573199999999982\\
0.703809688280244	0.573399999999982\\
0.703828354760542	0.573599999999982\\
0.703834926522733	0.573799999999982\\
0.70386681701898	0.573999999999982\\
0.70387488663344	0.574199999999982\\
0.703893298665608	0.574399999999982\\
0.703908838384484	0.574599999999982\\
0.703919031334269	0.574799999999982\\
0.703922149719666	0.574999999999982\\
0.703928851380016	0.575199999999982\\
0.703934273937304	0.575399999999982\\
0.703936140633933	0.575599999999982\\
0.703951663229192	0.575799999999982\\
0.703965086130253	0.575999999999982\\
0.703968761402693	0.576199999999982\\
0.703984000106431	0.576399999999982\\
0.70399108306313	0.576599999999982\\
0.70399670543263	0.576799999999982\\
0.703997605267998	0.576999999999982\\
0.704002959721404	0.577199999999982\\
0.704003399515799	0.577399999999982\\
0.704004676711327	0.577599999999982\\
0.70401490676984	0.577799999999982\\
0.704019159847508	0.577999999999982\\
0.704031112004924	0.578199999999982\\
0.704073024008852	0.578399999999982\\
0.704076368088896	0.578599999999982\\
0.704101791901297	0.578799999999982\\
0.704131463012263	0.578999999999982\\
0.704132480616497	0.579199999999982\\
0.704135403350111	0.579399999999982\\
0.704137129610101	0.579599999999982\\
0.704165137628756	0.579799999999983\\
0.704171455239263	0.579999999999983\\
0.704207344805146	0.580199999999983\\
0.704213079868982	0.580399999999982\\
0.7042239140359	0.580599999999982\\
0.704242859172097	0.580799999999982\\
0.704245479351118	0.580999999999982\\
0.704246567636338	0.581199999999982\\
0.704254838940967	0.581399999999982\\
0.704256783928192	0.581599999999982\\
0.704279885030919	0.581799999999982\\
0.704281294765692	0.581999999999983\\
0.704300413657102	0.582199999999983\\
0.704326514683861	0.582399999999982\\
0.704372886726742	0.582599999999982\\
0.704382595067599	0.582799999999982\\
0.70438409468555	0.582999999999982\\
0.704387799563996	0.583199999999982\\
0.704388432609148	0.583399999999982\\
0.704418841953486	0.583599999999982\\
0.704458570154318	0.583799999999982\\
0.704466551471657	0.583999999999983\\
0.704475928163333	0.584199999999983\\
0.704485034605402	0.584399999999982\\
0.704489041892755	0.584599999999983\\
0.704493631134344	0.584799999999983\\
0.704494906553326	0.584999999999983\\
0.704509158522792	0.585199999999983\\
0.704520686374318	0.585399999999983\\
0.704529440326237	0.585599999999983\\
0.704539768707084	0.585799999999983\\
0.704544285940327	0.585999999999983\\
0.704544646106448	0.586199999999983\\
0.704548117910707	0.586399999999983\\
0.704558484363621	0.586599999999983\\
0.704564647853837	0.586799999999983\\
0.704585648278009	0.586999999999983\\
0.704586301355354	0.587199999999983\\
0.70459101522291	0.587399999999983\\
0.7046138724967	0.587599999999983\\
0.704632067912424	0.587799999999983\\
0.704642844672989	0.587999999999983\\
0.704643101042235	0.588199999999983\\
0.704648195117414	0.588399999999983\\
0.7046638956047	0.588599999999983\\
0.704668891287346	0.588799999999983\\
0.704699682360304	0.588999999999983\\
0.704709599606726	0.589199999999983\\
0.704722360586967	0.589399999999983\\
0.704731224548019	0.589599999999983\\
0.704732234596495	0.589799999999983\\
0.704738678785496	0.589999999999983\\
0.704744239475641	0.590199999999983\\
0.704750618798717	0.590399999999983\\
0.704757151480523	0.590599999999983\\
0.704757765136514	0.590799999999983\\
0.704807062628014	0.590999999999983\\
0.704809902853536	0.591199999999983\\
0.704814253946901	0.591399999999983\\
0.704821623294515	0.591599999999983\\
0.704824877599971	0.591799999999983\\
0.704840002460605	0.591999999999983\\
0.704846101652776	0.592199999999983\\
0.704848694860168	0.592399999999983\\
0.704865479905914	0.592599999999983\\
0.704866448350967	0.592799999999983\\
0.704870813115956	0.592999999999983\\
0.704879995797985	0.593199999999983\\
0.704897901007486	0.593399999999983\\
0.704907876812317	0.593599999999983\\
0.704912833783395	0.593799999999983\\
0.704914665137039	0.593999999999983\\
0.704921788402154	0.594199999999983\\
0.704927988643126	0.594399999999983\\
0.704943435657232	0.594599999999983\\
0.704949018847591	0.594799999999983\\
0.704951754797266	0.594999999999983\\
0.704962233998064	0.595199999999983\\
0.704972907124342	0.595399999999983\\
0.704995077790169	0.595599999999983\\
0.704999720857875	0.595799999999983\\
0.705001323905003	0.595999999999983\\
0.705004879050905	0.596199999999983\\
0.705018113291942	0.596399999999983\\
0.705034019875062	0.596599999999983\\
0.705049821479312	0.596799999999983\\
0.705059551583105	0.596999999999983\\
0.70507017968996	0.597199999999983\\
0.7050875714838	0.597399999999983\\
0.705101612210514	0.597599999999983\\
0.705106255663596	0.597799999999983\\
0.705117976440766	0.597999999999983\\
0.705135098419475	0.598199999999983\\
0.705137510816316	0.598399999999983\\
0.705148727369244	0.598599999999983\\
0.705153981480128	0.598799999999983\\
0.705155649376909	0.598999999999983\\
0.705168854003934	0.599199999999983\\
0.705204380648892	0.599399999999983\\
0.705219821889198	0.599599999999983\\
0.705223930791718	0.599799999999983\\
0.705229153372603	0.599999999999983\\
0.705235271524438	0.600199999999983\\
0.705239822211263	0.600399999999983\\
0.705267559506921	0.600599999999983\\
0.705284746524437	0.600799999999983\\
0.705296669825717	0.600999999999983\\
0.705339087428835	0.601199999999984\\
0.70535080716453	0.601399999999984\\
0.705359189873041	0.601599999999983\\
0.705361211545816	0.601799999999983\\
0.705365924112984	0.601999999999984\\
0.705374486358028	0.602199999999984\\
0.705376357002358	0.602399999999984\\
0.705390301304237	0.602599999999984\\
0.705411979945755	0.602799999999984\\
0.705413326351759	0.602999999999984\\
0.705415498484866	0.603199999999984\\
0.705417320228517	0.603399999999984\\
0.705421988046359	0.603599999999984\\
0.705434858894284	0.603799999999984\\
0.705467463632709	0.603999999999984\\
0.705468016099682	0.604199999999984\\
0.705474102448047	0.604399999999984\\
0.70549003796799	0.604599999999984\\
0.705490260726563	0.604799999999984\\
0.705491193578448	0.604999999999984\\
0.705516835308076	0.605199999999984\\
0.705530185441497	0.605399999999984\\
0.705545516541583	0.605599999999984\\
0.705546444400417	0.605799999999984\\
0.705562610635094	0.605999999999984\\
0.705563608830483	0.606199999999984\\
0.705575324022472	0.606399999999984\\
0.70559389519605	0.606599999999984\\
0.705598677549368	0.606799999999984\\
0.705608858362255	0.606999999999984\\
0.705609818895475	0.607199999999984\\
0.705611089898282	0.607399999999984\\
0.705630526246615	0.607599999999984\\
0.705641057995936	0.607799999999984\\
0.70569084270502	0.607999999999984\\
0.705707998453014	0.608199999999984\\
0.705710698485602	0.608399999999984\\
0.705713491638116	0.608599999999984\\
0.705732574709028	0.608799999999984\\
0.705750460815968	0.608999999999984\\
0.705755199535911	0.609199999999984\\
0.705757919951496	0.609399999999984\\
0.705760961361748	0.609599999999984\\
0.705765838816901	0.609799999999984\\
0.70576984482758	0.609999999999984\\
0.705770796766807	0.610199999999984\\
0.705770858028339	0.610399999999984\\
0.705777410069288	0.610599999999984\\
0.705800779841086	0.610799999999984\\
0.705818618790472	0.610999999999984\\
0.705829162520138	0.611199999999984\\
0.705859862861293	0.611399999999984\\
0.705871287435505	0.611599999999984\\
0.705883942654539	0.611799999999984\\
0.705886816239452	0.611999999999984\\
0.705901778600786	0.612199999999984\\
0.705907412984573	0.612399999999984\\
0.705916407668738	0.612599999999984\\
0.705936425484188	0.612799999999984\\
0.705938135279017	0.612999999999984\\
0.705939102736619	0.613199999999984\\
0.705961395758858	0.613399999999984\\
0.705976290486365	0.613599999999984\\
0.705981132162727	0.613799999999984\\
0.705984050904732	0.613999999999984\\
0.705991443141879	0.614199999999984\\
0.705991495717764	0.614399999999984\\
0.70599969327981	0.614599999999984\\
0.706001688703983	0.614799999999984\\
0.706009814130483	0.614999999999984\\
0.706047226457016	0.615199999999984\\
0.70606434790034	0.615399999999984\\
0.706108934607862	0.615599999999984\\
0.706110537088171	0.615799999999984\\
0.706115692297964	0.615999999999984\\
0.706122676663505	0.616199999999984\\
0.706127470898316	0.616399999999984\\
0.706135214961637	0.616599999999984\\
0.706156613817542	0.616799999999984\\
0.706178752292167	0.616999999999984\\
0.706195128452241	0.617199999999984\\
0.70619564797777	0.617399999999984\\
0.706207138423035	0.617599999999984\\
0.706228349643388	0.617799999999984\\
0.706267544143306	0.617999999999984\\
0.706270101511089	0.618199999999984\\
0.706274246426842	0.618399999999984\\
0.7062749160653	0.618599999999984\\
0.706279626586559	0.618799999999984\\
0.706281919857111	0.618999999999984\\
0.706282084014031	0.619199999999984\\
0.706283469083389	0.619399999999984\\
0.706288087617476	0.619599999999984\\
0.706298201318723	0.619799999999984\\
0.706312293320938	0.619999999999984\\
0.706354201510971	0.620199999999984\\
0.70636652628044	0.620399999999984\\
0.706380273012624	0.620599999999984\\
0.706382531655338	0.620799999999984\\
0.706454000943228	0.620999999999984\\
0.706462632648504	0.621199999999984\\
0.706489791281012	0.621399999999984\\
0.706492378987527	0.621599999999984\\
0.706496021670566	0.621799999999984\\
0.706506105979731	0.621999999999984\\
0.706559956330916	0.622199999999984\\
0.706567442264288	0.622399999999984\\
0.706592055523898	0.622599999999984\\
0.706594402560678	0.622799999999984\\
0.706597019973189	0.622999999999984\\
0.706632561597407	0.623199999999984\\
0.706636075750027	0.623399999999984\\
0.706654689740385	0.623599999999984\\
0.706665273776734	0.623799999999984\\
0.70666607306718	0.623999999999984\\
0.706666404562422	0.624199999999984\\
0.706680161195504	0.624399999999984\\
0.706689766194446	0.624599999999984\\
0.706691693458826	0.624799999999984\\
0.706711026772975	0.624999999999984\\
0.706721840300425	0.625199999999984\\
0.706726682039386	0.625399999999984\\
0.706738919410295	0.625599999999984\\
0.706739921955983	0.625799999999984\\
0.706740772223824	0.625999999999985\\
0.706758116821369	0.626199999999985\\
0.706760384068473	0.626399999999985\\
0.706762568360894	0.626599999999985\\
0.706763166823277	0.626799999999985\\
0.706771144274705	0.626999999999985\\
0.706778137931762	0.627199999999985\\
0.706790353896345	0.627399999999985\\
0.706799776942955	0.627599999999985\\
0.706800119444456	0.627799999999985\\
0.706803093094125	0.627999999999985\\
0.706812429698175	0.628199999999985\\
0.706825310870856	0.628399999999985\\
0.706847155367012	0.628599999999985\\
0.706853097626251	0.628799999999985\\
0.70691951230553	0.628999999999985\\
0.70694480992754	0.629199999999985\\
0.706947029936248	0.629399999999985\\
0.706948154797765	0.629599999999985\\
0.706956462087421	0.629799999999985\\
0.706969502813578	0.629999999999985\\
0.706979725139161	0.630199999999985\\
0.706980650757701	0.630399999999985\\
0.706989083100849	0.630599999999985\\
0.706999930578302	0.630799999999985\\
0.707009046521766	0.630999999999985\\
0.707021263991098	0.631199999999985\\
0.707023086742053	0.631399999999985\\
0.707029621836746	0.631599999999985\\
0.70703876962884	0.631799999999985\\
0.707046822202522	0.631999999999985\\
0.707049739885523	0.632199999999985\\
0.707051906124221	0.632399999999985\\
0.707057564352201	0.632599999999985\\
0.70706352657969	0.632799999999985\\
0.70707540628601	0.632999999999985\\
0.707076268505422	0.633199999999985\\
0.707097933300274	0.633399999999985\\
0.707108910235826	0.633599999999985\\
0.707129572843269	0.633799999999985\\
0.707133028308845	0.633999999999985\\
0.707148500483531	0.634199999999985\\
0.707157583045995	0.634399999999985\\
0.707166797644601	0.634599999999985\\
0.707176534017635	0.634799999999985\\
0.707177334961594	0.634999999999985\\
0.707213460398363	0.635199999999985\\
0.707239935892717	0.635399999999985\\
0.707243533610789	0.635599999999985\\
0.707263071424036	0.635799999999985\\
0.707282817395086	0.635999999999985\\
0.707287008837605	0.636199999999985\\
0.707287850821727	0.636399999999985\\
0.707293198568526	0.636599999999985\\
0.707303807967346	0.636799999999985\\
0.707307825595885	0.636999999999985\\
0.707314637823414	0.637199999999985\\
0.7073329867023	0.637399999999985\\
0.707372158134933	0.637599999999985\\
0.707373797920286	0.637799999999985\\
0.707376759307454	0.637999999999985\\
0.707381123159347	0.638199999999985\\
0.707407408527397	0.638399999999985\\
0.707408528776598	0.638599999999985\\
0.707410271132138	0.638799999999985\\
0.707411793784268	0.638999999999985\\
0.707412038225216	0.639199999999985\\
0.707419100320968	0.639399999999985\\
0.707422069346137	0.639599999999985\\
0.707433946278835	0.639799999999985\\
0.707446291530332	0.639999999999985\\
0.707452422027331	0.640199999999985\\
0.707459783410649	0.640399999999985\\
0.707475650485504	0.640599999999985\\
0.70748615635948	0.640799999999985\\
0.707538693946882	0.640999999999985\\
0.707544214300583	0.641199999999985\\
0.707548278341192	0.641399999999985\\
0.707549203847621	0.641599999999985\\
0.707551085620721	0.641799999999985\\
0.707566564991848	0.641999999999985\\
0.707569919306234	0.642199999999985\\
0.707570422390241	0.642399999999985\\
0.707589123357654	0.642599999999985\\
0.707614717097466	0.642799999999985\\
0.707618930411678	0.642999999999985\\
0.707646637564468	0.643199999999985\\
0.707650104949236	0.643399999999985\\
0.707678869205426	0.643599999999985\\
0.707679395286192	0.643799999999985\\
0.707695673459521	0.643999999999985\\
0.707697298712458	0.644199999999985\\
0.707712838874862	0.644399999999985\\
0.707715967700159	0.644599999999985\\
0.707737855451798	0.644799999999985\\
0.707744418070836	0.644999999999985\\
0.707750754058839	0.645199999999985\\
0.707762127304805	0.645399999999985\\
0.707784758058632	0.645599999999985\\
0.707785859327103	0.645799999999985\\
0.707789298456478	0.645999999999985\\
0.707799086421507	0.646199999999985\\
0.707805559695312	0.646399999999985\\
0.707820982157833	0.646599999999985\\
0.707837000135066	0.646799999999985\\
0.707844089346462	0.646999999999985\\
0.707847275766427	0.647199999999985\\
0.707855438154127	0.647399999999985\\
0.7078637542918	0.647599999999985\\
0.707867787036981	0.647799999999985\\
0.707874737793311	0.647999999999985\\
0.707880295772437	0.648199999999985\\
0.707882481753618	0.648399999999985\\
0.707885041446319	0.648599999999985\\
0.707887466916312	0.648799999999985\\
0.707887705426101	0.648999999999985\\
0.707888327346487	0.649199999999986\\
0.707892937799389	0.649399999999986\\
0.707894444191967	0.649599999999986\\
0.70790747495684	0.649799999999986\\
0.70791509207618	0.649999999999985\\
0.707931555776146	0.650199999999985\\
0.707934009002133	0.650399999999986\\
0.707967308422661	0.650599999999986\\
0.707968241568207	0.650799999999986\\
0.707980952878165	0.650999999999986\\
0.707984548410906	0.651199999999986\\
0.707989957809969	0.651399999999986\\
0.707992110032666	0.651599999999986\\
0.708010308269777	0.651799999999986\\
0.708017692786372	0.651999999999986\\
0.708031590203867	0.652199999999986\\
0.708033382733643	0.652399999999986\\
0.708035658001127	0.652599999999986\\
0.708037076931351	0.652799999999986\\
0.708044952728032	0.652999999999986\\
0.708047427051332	0.653199999999986\\
0.708055431773132	0.653399999999986\\
0.708057717457648	0.653599999999986\\
0.708062657613368	0.653799999999986\\
0.708066913942991	0.653999999999986\\
0.708070451458322	0.654199999999986\\
0.708070631378401	0.654399999999986\\
0.708083769203572	0.654599999999986\\
0.708088332130794	0.654799999999986\\
0.708099974256969	0.654999999999986\\
0.708114010605638	0.655199999999986\\
0.708117710623658	0.655399999999986\\
0.708123404169939	0.655599999999986\\
0.708126444153871	0.655799999999986\\
0.708133414557788	0.655999999999986\\
0.708143293016009	0.656199999999986\\
0.708149629250232	0.656399999999986\\
0.708175795309391	0.656599999999986\\
0.708190817214487	0.656799999999986\\
0.708194919012875	0.656999999999986\\
0.708205400039117	0.657199999999986\\
0.708212935472574	0.657399999999986\\
0.708235418612292	0.657599999999986\\
0.708246093484503	0.657799999999986\\
0.708267410085501	0.657999999999986\\
0.708273099191978	0.658199999999986\\
0.708292505290603	0.658399999999986\\
0.708301234723647	0.658599999999986\\
0.708309637747443	0.658799999999986\\
0.708316158701894	0.658999999999986\\
0.708325475929026	0.659199999999986\\
0.708326826177895	0.659399999999986\\
0.708329510334791	0.659599999999986\\
0.708350242808541	0.659799999999986\\
0.708356778938748	0.659999999999986\\
0.708359492828793	0.660199999999986\\
0.708369874582713	0.660399999999986\\
0.70837587374614	0.660599999999986\\
0.708390501466962	0.660799999999986\\
0.708395425581815	0.660999999999986\\
0.708396029532408	0.661199999999986\\
0.708396080950578	0.661399999999986\\
0.708409484366155	0.661599999999986\\
0.708411797931324	0.661799999999986\\
0.708433541132802	0.661999999999986\\
0.708449406874293	0.662199999999986\\
0.708456432123615	0.662399999999986\\
0.70845703927097	0.662599999999986\\
0.708466997100919	0.662799999999986\\
0.708469421091343	0.662999999999986\\
0.708481337908712	0.663199999999986\\
0.70848641293955	0.663399999999986\\
0.708490048533865	0.663599999999986\\
0.708514922046704	0.663799999999986\\
0.70852793423764	0.663999999999986\\
0.708536103937872	0.664199999999986\\
0.708571399978413	0.664399999999986\\
0.708576379911035	0.664599999999986\\
0.708603049074694	0.664799999999986\\
0.708613066979638	0.664999999999986\\
0.708617367976802	0.665199999999986\\
0.708620469024725	0.665399999999986\\
0.708622030382564	0.665599999999986\\
0.708633297746948	0.665799999999986\\
0.708646715812389	0.665999999999986\\
0.708648077353607	0.666199999999986\\
0.708654104389608	0.666399999999986\\
0.708657655761416	0.666599999999986\\
0.708690170490032	0.666799999999986\\
0.708699718946768	0.666999999999986\\
0.708700519091628	0.667199999999986\\
0.708737909710628	0.667399999999986\\
0.708756369586709	0.667599999999987\\
0.708781436308408	0.667799999999987\\
0.708791411578597	0.667999999999987\\
0.70879351309374	0.668199999999987\\
0.70881281675227	0.668399999999987\\
0.70881970823099	0.668599999999987\\
0.708852099699235	0.668799999999987\\
0.708871190992908	0.668999999999987\\
0.708882578196436	0.669199999999987\\
0.708882922399486	0.669399999999987\\
0.708883795926763	0.669599999999987\\
0.708893175865692	0.669799999999987\\
0.708899394561413	0.669999999999987\\
0.708902285432309	0.670199999999987\\
0.708958672274892	0.670399999999987\\
0.708960150288305	0.670599999999987\\
0.708965289336218	0.670799999999987\\
0.708968543314399	0.670999999999987\\
0.708995126133486	0.671199999999987\\
0.709021752256613	0.671399999999987\\
0.709024321413904	0.671599999999987\\
0.70902926615386	0.671799999999987\\
0.709032449088261	0.671999999999987\\
0.709035732417087	0.672199999999987\\
0.709039837315937	0.672399999999987\\
0.709041772735562	0.672599999999987\\
0.709043057466858	0.672799999999987\\
0.709046473638554	0.672999999999987\\
0.709051567651772	0.673199999999987\\
0.709058888969735	0.673399999999987\\
0.70909353642092	0.673599999999987\\
0.709097094103576	0.673799999999987\\
0.709111250239885	0.673999999999987\\
0.709140080265155	0.674199999999987\\
0.709163383103659	0.674399999999987\\
0.709164665064864	0.674599999999987\\
0.709167264473034	0.674799999999987\\
0.709179119870473	0.674999999999987\\
0.709181491007724	0.675199999999987\\
0.70919394805139	0.675399999999987\\
0.709208018492831	0.675599999999987\\
0.709213865609641	0.675799999999987\\
0.709228415325521	0.675999999999987\\
0.709238919950474	0.676199999999987\\
0.709250742996497	0.676399999999987\\
0.709268767209527	0.676599999999987\\
0.709281208387606	0.676799999999987\\
0.709294481276864	0.676999999999987\\
0.709304390573485	0.677199999999987\\
0.709329672559174	0.677399999999987\\
0.709330447408748	0.677599999999987\\
0.709330555843746	0.677799999999987\\
0.709344580478139	0.677999999999987\\
0.709345151954008	0.678199999999987\\
0.709355176103392	0.678399999999987\\
0.709364344392094	0.678599999999987\\
0.709379503118765	0.678799999999987\\
0.709388153310796	0.678999999999987\\
0.709396433397769	0.679199999999987\\
0.709410024883666	0.679399999999987\\
0.709451703411154	0.679599999999987\\
0.709452277212416	0.679799999999988\\
0.709485589859555	0.679999999999988\\
0.709486570056226	0.680199999999987\\
0.709488363845337	0.680399999999987\\
0.709494530619899	0.680599999999988\\
0.709497764235812	0.680799999999988\\
0.709511946584376	0.680999999999988\\
0.709516149189306	0.681199999999987\\
0.709517422851236	0.681399999999987\\
0.709523619868563	0.681599999999988\\
0.709525592573079	0.681799999999988\\
0.709557648818395	0.681999999999988\\
0.709564255121448	0.682199999999987\\
0.709583999309746	0.682399999999987\\
0.70960031884643	0.682599999999987\\
0.709601960900412	0.682799999999987\\
0.709604427153776	0.682999999999988\\
0.709621129360668	0.683199999999988\\
0.709635792189019	0.683399999999988\\
0.709650879793929	0.683599999999988\\
0.709652446098641	0.683799999999988\\
0.709660051402988	0.683999999999988\\
0.709663599108834	0.684199999999987\\
0.709664172549507	0.684399999999988\\
0.70968012456722	0.684599999999988\\
0.7096851048812	0.684799999999988\\
0.709685317133736	0.684999999999988\\
0.709687383884887	0.685199999999988\\
0.709720160350689	0.685399999999988\\
0.709742616968992	0.685599999999988\\
0.709756828612516	0.685799999999988\\
0.709770443227776	0.685999999999988\\
0.709793410233813	0.686199999999988\\
0.709798939686818	0.686399999999988\\
0.709799110987759	0.686599999999988\\
0.709803938598624	0.686799999999988\\
0.709811957744491	0.686999999999988\\
0.70981688823651	0.687199999999988\\
0.709826681856917	0.687399999999988\\
0.709847478736591	0.687599999999988\\
0.709865814370264	0.687799999999988\\
0.709869173510133	0.687999999999988\\
0.709887351493071	0.688199999999988\\
0.709896410337392	0.688399999999988\\
0.709897639237469	0.688599999999988\\
0.709948200140889	0.688799999999988\\
0.709958503911057	0.688999999999988\\
0.709959550859002	0.689199999999988\\
0.70996684021407	0.689399999999988\\
0.709968984220729	0.689599999999988\\
0.709976319630441	0.689799999999988\\
0.709986868823168	0.689999999999988\\
0.709999472259108	0.690199999999988\\
0.710005091263502	0.690399999999988\\
0.710010154934117	0.690599999999988\\
0.710010781465337	0.690799999999988\\
0.710021053742657	0.690999999999988\\
0.7100306813971	0.691199999999988\\
0.710039223086216	0.691399999999988\\
0.710039580694973	0.691599999999988\\
0.710063322507174	0.691799999999988\\
0.710082301568325	0.691999999999988\\
0.710133968215339	0.692199999999988\\
0.71014650294563	0.692399999999988\\
0.710181326965758	0.692599999999988\\
0.710188353898204	0.692799999999988\\
0.710194520395669	0.692999999999988\\
0.710210467100529	0.693199999999988\\
0.710211412819575	0.693399999999988\\
0.710212707098101	0.693599999999988\\
0.710230072941788	0.693799999999988\\
0.710232634090923	0.693999999999988\\
0.710234358591071	0.694199999999988\\
0.710243572611802	0.694399999999988\\
0.71025072839237	0.694599999999988\\
0.710272524240944	0.694799999999988\\
0.710273174743569	0.694999999999988\\
0.710274553761655	0.695199999999988\\
0.710338124648229	0.695399999999988\\
0.710354897617227	0.695599999999988\\
0.710360783236725	0.695799999999988\\
0.710384217482027	0.695999999999988\\
0.710391055518965	0.696199999999988\\
0.710395583772969	0.696399999999988\\
0.710401519765679	0.696599999999988\\
0.71042303588943	0.696799999999988\\
0.710423803014563	0.696999999999988\\
0.710430269133947	0.697199999999988\\
0.710443455016555	0.697399999999988\\
0.710449169969867	0.697599999999988\\
0.710451072607152	0.697799999999988\\
0.710455115156199	0.697999999999988\\
0.710457500895482	0.698199999999988\\
0.710475718579487	0.698399999999988\\
0.710480566746724	0.698599999999988\\
0.710481895049947	0.698799999999988\\
0.710491665517427	0.698999999999988\\
0.710495881680169	0.699199999999988\\
0.710534200551459	0.699399999999988\\
0.710536149218682	0.699599999999988\\
0.710536996019637	0.699799999999988\\
0.710538924230776	0.699999999999988\\
0.710548837243039	0.700199999999988\\
0.71055854627343	0.700399999999988\\
0.710564499682688	0.700599999999988\\
0.71056804852995	0.700799999999989\\
0.710594352207738	0.700999999999989\\
0.71059817409367	0.701199999999988\\
0.710630286977054	0.701399999999988\\
0.71063993937086	0.701599999999988\\
0.710662788142805	0.701799999999988\\
0.710674440169328	0.701999999999989\\
0.710685434199697	0.702199999999989\\
0.710709417684383	0.702399999999989\\
0.710714356258541	0.702599999999989\\
0.710718772142012	0.702799999999989\\
0.710719581583147	0.702999999999989\\
0.710729536428022	0.703199999999989\\
0.710731792953451	0.703399999999989\\
0.710736535421019	0.703599999999989\\
0.710751854513118	0.703799999999989\\
0.710760285591829	0.703999999999989\\
0.710760312020998	0.704199999999989\\
0.710793630027247	0.704399999999989\\
0.710797054815893	0.704599999999989\\
0.710810988970038	0.704799999999989\\
0.710823390077838	0.704999999999989\\
0.710823724349819	0.705199999999989\\
0.710853641055393	0.705399999999989\\
0.710856879729807	0.705599999999989\\
0.710866878042785	0.705799999999989\\
0.710886853917082	0.705999999999989\\
0.710896663884472	0.706199999999989\\
0.710907966803033	0.706399999999989\\
0.71091270383462	0.706599999999989\\
0.710920622742686	0.706799999999989\\
0.710927900356001	0.706999999999989\\
0.710945110462385	0.707199999999989\\
0.710947173201289	0.707399999999989\\
0.710962127073541	0.707599999999989\\
0.710964686525624	0.707799999999989\\
0.710992478708969	0.707999999999989\\
0.710994218553157	0.708199999999989\\
0.711009733634368	0.708399999999989\\
0.711014589180868	0.708599999999989\\
0.711037636339113	0.708799999999989\\
0.711038846330648	0.708999999999989\\
0.71105927402092	0.709199999999989\\
0.711079540138534	0.709399999999989\\
0.71108012652145	0.709599999999989\\
0.711105117870205	0.709799999999989\\
0.711116296236337	0.709999999999989\\
0.711120894725535	0.710199999999989\\
0.711123495810636	0.710399999999989\\
0.711125136337605	0.710599999999989\\
0.711130822686348	0.710799999999989\\
0.711132636403266	0.710999999999989\\
0.711159985190712	0.711199999999989\\
0.711167795846213	0.711399999999989\\
0.711174053968179	0.711599999999989\\
0.711175430002411	0.711799999999989\\
0.711185810908141	0.711999999999989\\
0.711188764417419	0.712199999999989\\
0.711207546645074	0.712399999999989\\
0.711216874279992	0.712599999999989\\
0.711245446736308	0.712799999999989\\
0.711252712995851	0.712999999999989\\
0.711276363056384	0.713199999999989\\
0.711291528913477	0.713399999999989\\
0.711296560957315	0.713599999999989\\
0.711316536779822	0.713799999999989\\
0.711316597366692	0.71399999999999\\
0.71132141825907	0.71419999999999\\
0.711372121585967	0.714399999999989\\
0.711374489772789	0.714599999999989\\
0.711390529181932	0.71479999999999\\
0.711396633619759	0.71499999999999\\
0.711411316222996	0.71519999999999\\
0.711420915742961	0.71539999999999\\
0.711428588542126	0.71559999999999\\
0.711435231730752	0.71579999999999\\
0.71145338078014	0.71599999999999\\
0.711455585670052	0.71619999999999\\
0.711469423019279	0.71639999999999\\
0.711476648817599	0.71659999999999\\
0.711492209310246	0.71679999999999\\
0.711501656017532	0.71699999999999\\
0.71151343314335	0.71719999999999\\
0.711524042163773	0.71739999999999\\
0.711544112527721	0.71759999999999\\
0.711546400758618	0.71779999999999\\
0.711559649908988	0.71799999999999\\
0.711566482456711	0.71819999999999\\
0.711571848846653	0.71839999999999\\
0.711575799652123	0.71859999999999\\
0.711585345342139	0.71879999999999\\
0.71159095139179	0.71899999999999\\
0.711602495746878	0.71919999999999\\
0.711607858631027	0.71939999999999\\
0.711639959455186	0.71959999999999\\
0.711641510487796	0.71979999999999\\
0.711656479767653	0.71999999999999\\
0.711656624999181	0.72019999999999\\
0.711683529996101	0.72039999999999\\
0.711722413103577	0.72059999999999\\
0.711742742287345	0.72079999999999\\
0.711750835497151	0.72099999999999\\
0.711754053572867	0.72119999999999\\
0.711761209326395	0.72139999999999\\
0.711763631332795	0.72159999999999\\
0.711783968845862	0.72179999999999\\
0.711786718444306	0.72199999999999\\
0.711788736086523	0.72219999999999\\
0.711795155614994	0.72239999999999\\
0.711796779877185	0.72259999999999\\
0.71180346818446	0.72279999999999\\
0.711811176001901	0.72299999999999\\
0.711886307084914	0.72319999999999\\
0.711893684306331	0.72339999999999\\
0.711938002202195	0.72359999999999\\
0.711955502556091	0.72379999999999\\
0.711958375652798	0.72399999999999\\
0.711964770590617	0.72419999999999\\
0.71200985694177	0.72439999999999\\
0.712016529464226	0.72459999999999\\
0.712028826034017	0.72479999999999\\
0.71202978220369	0.72499999999999\\
0.712031708052192	0.72519999999999\\
0.712035385643651	0.72539999999999\\
0.712042975379301	0.72559999999999\\
0.712050994690239	0.72579999999999\\
0.71205400023167	0.72599999999999\\
0.712057093550677	0.72619999999999\\
0.712066699028311	0.72639999999999\\
0.712089753399736	0.72659999999999\\
0.712091030284534	0.72679999999999\\
0.712091629725501	0.72699999999999\\
0.712098391471434	0.72719999999999\\
0.71210307654748	0.72739999999999\\
0.712104664765313	0.72759999999999\\
0.712138063260918	0.72779999999999\\
0.712160220947273	0.72799999999999\\
0.712178629852921	0.72819999999999\\
0.712182227063341	0.72839999999999\\
0.712220450985829	0.72859999999999\\
0.712228242211287	0.72879999999999\\
0.712244458028963	0.72899999999999\\
0.712249057465531	0.72919999999999\\
0.712253142389089	0.72939999999999\\
0.712259926463348	0.72959999999999\\
0.71226352883781	0.72979999999999\\
0.712265042166929	0.72999999999999\\
0.71227275184534	0.73019999999999\\
0.71228209631044	0.73039999999999\\
0.712282497894742	0.73059999999999\\
0.712294593931295	0.73079999999999\\
0.712296568088071	0.73099999999999\\
0.712312342373688	0.73119999999999\\
0.712316307015643	0.73139999999999\\
0.712317525576237	0.73159999999999\\
0.712319486761029	0.73179999999999\\
0.712329376856086	0.73199999999999\\
0.71233080128234	0.73219999999999\\
0.712331113696859	0.73239999999999\\
0.712342703485503	0.73259999999999\\
0.712360758965471	0.73279999999999\\
0.712407988641195	0.73299999999999\\
0.712418980561214	0.73319999999999\\
0.712422006021045	0.73339999999999\\
0.712427740406751	0.73359999999999\\
0.712430425858801	0.73379999999999\\
0.712436359815358	0.73399999999999\\
0.712476760758812	0.73419999999999\\
0.712477261121508	0.73439999999999\\
0.712477757019037	0.73459999999999\\
0.712491123739394	0.73479999999999\\
0.712514139419524	0.73499999999999\\
0.71252875036291	0.73519999999999\\
0.71257304164846	0.73539999999999\\
0.712582108491764	0.73559999999999\\
0.712599001643027	0.73579999999999\\
0.712609555901099	0.73599999999999\\
0.712619379267002	0.73619999999999\\
0.712625787314864	0.73639999999999\\
0.712631526486771	0.73659999999999\\
0.712633852957899	0.73679999999999\\
0.712652613687285	0.736999999999991\\
0.712659992580679	0.737199999999991\\
0.712662046832877	0.737399999999991\\
0.7126640383964	0.73759999999999\\
0.71267798201482	0.73779999999999\\
0.712705878617089	0.737999999999991\\
0.712718660651963	0.738199999999991\\
0.712741802542896	0.738399999999991\\
0.712746011401089	0.738599999999991\\
0.712746627251647	0.738799999999991\\
0.712768108733121	0.738999999999991\\
0.712785399748802	0.739199999999991\\
0.712800775990981	0.739399999999991\\
0.712822513590189	0.739599999999991\\
0.712839535327538	0.739799999999991\\
0.712841134725577	0.739999999999991\\
0.712843322044474	0.740199999999991\\
0.712848228520229	0.740399999999991\\
0.712858674294361	0.740599999999991\\
0.712866017331641	0.740799999999991\\
0.7128718560513	0.740999999999991\\
0.712879677946847	0.741199999999991\\
0.712883720962592	0.741399999999991\\
0.712885753379739	0.741599999999991\\
0.712898926406688	0.741799999999991\\
0.712906659683416	0.741999999999991\\
0.712912762278274	0.742199999999991\\
0.712938782291499	0.742399999999991\\
0.712940789635885	0.742599999999991\\
0.712942986854738	0.742799999999991\\
0.712945921372476	0.742999999999991\\
0.712958767128516	0.743199999999991\\
0.712965939287958	0.743399999999991\\
0.712972645207815	0.743599999999991\\
0.712974968644033	0.743799999999991\\
0.712984575800901	0.743999999999991\\
0.712989784916689	0.744199999999991\\
0.712994320988341	0.744399999999991\\
0.713035076480216	0.744599999999991\\
0.713038170426613	0.744799999999991\\
0.71305245126743	0.744999999999991\\
0.713061670326413	0.745199999999991\\
0.713087517503974	0.745399999999991\\
0.71310018731338	0.745599999999991\\
0.713118182270259	0.745799999999991\\
0.713126282980796	0.745999999999991\\
0.713130680436378	0.746199999999991\\
0.713133934601063	0.746399999999991\\
0.71313438170582	0.746599999999991\\
0.713140232923522	0.746799999999991\\
0.713161414278856	0.746999999999991\\
0.713178549418885	0.747199999999991\\
0.713185422798031	0.747399999999991\\
0.713196096212572	0.747599999999991\\
0.713203664352773	0.747799999999991\\
0.713219096159052	0.747999999999991\\
0.713226255707795	0.748199999999991\\
0.71322674757293	0.748399999999991\\
0.713227020649694	0.748599999999991\\
0.713227300352529	0.748799999999991\\
0.713245068765822	0.748999999999991\\
0.713247604594475	0.749199999999991\\
0.713257264844442	0.749399999999991\\
0.713295514509388	0.749599999999991\\
0.713299635959165	0.749799999999991\\
0.713301453031148	0.749999999999991\\
0.713307203000182	0.750199999999991\\
0.713307461838401	0.750399999999991\\
0.713311821203893	0.750599999999991\\
0.713332404549588	0.750799999999991\\
0.713350091484536	0.750999999999991\\
0.713359370372619	0.751199999999991\\
0.713365418061472	0.751399999999991\\
0.713387593055827	0.751599999999991\\
0.713429415035342	0.751799999999991\\
0.713439618163748	0.751999999999991\\
0.713442918138449	0.752199999999991\\
0.713488614938589	0.752399999999991\\
0.713501529982126	0.752599999999991\\
0.713517820435359	0.752799999999991\\
0.713520545855112	0.752999999999991\\
0.713522364782618	0.753199999999991\\
0.713524019791088	0.753399999999991\\
0.713532740923918	0.753599999999991\\
0.713596703815472	0.753799999999991\\
0.713602973776102	0.753999999999991\\
0.713604992128006	0.754199999999991\\
0.713612511380149	0.754399999999991\\
0.713618871037837	0.754599999999991\\
0.713647339301134	0.754799999999991\\
0.713658069571	0.754999999999991\\
0.713670135862856	0.755199999999991\\
0.713679307421025	0.755399999999991\\
0.713682941598104	0.755599999999991\\
0.713690200089647	0.755799999999991\\
0.713704128761305	0.755999999999991\\
0.713717188178567	0.756199999999991\\
0.7137200367034	0.756399999999991\\
0.713729175295651	0.756599999999991\\
0.713741836965054	0.756799999999991\\
0.713748212970128	0.756999999999991\\
0.713763383334067	0.757199999999991\\
0.713778103997328	0.757399999999991\\
0.713805098840837	0.757599999999991\\
0.713809971508402	0.757799999999991\\
0.713838271579802	0.757999999999991\\
0.713860081252183	0.758199999999991\\
0.713875208996664	0.758399999999991\\
0.713890142548485	0.758599999999991\\
0.713892911165447	0.758799999999991\\
0.713910706223195	0.758999999999991\\
0.713912742214837	0.759199999999991\\
0.713913288944372	0.759399999999991\\
0.713922509420614	0.759599999999991\\
0.713955311979626	0.759799999999991\\
0.713958585483753	0.759999999999991\\
0.713963828878248	0.760199999999991\\
0.713980709492099	0.760399999999992\\
0.713993451458962	0.760599999999992\\
0.714027220052885	0.760799999999991\\
0.714040951373234	0.760999999999992\\
0.714051019293007	0.761199999999992\\
0.71407672937953	0.761399999999992\\
0.714078892784551	0.761599999999992\\
0.71411422402752	0.761799999999992\\
0.714123002811686	0.761999999999992\\
0.714130273927089	0.762199999999992\\
0.714134067462104	0.762399999999992\\
0.714144225048186	0.762599999999992\\
0.714145895447351	0.762799999999992\\
0.714161685415606	0.762999999999992\\
0.714176517055805	0.763199999999992\\
0.714184561711712	0.763399999999992\\
0.714211283679652	0.763599999999992\\
0.714224597546941	0.763799999999992\\
0.714228646539623	0.763999999999992\\
0.714240771197233	0.764199999999992\\
0.714253815710118	0.764399999999992\\
0.71425920570889	0.764599999999992\\
0.714262895396435	0.764799999999992\\
0.71426557973835	0.764999999999992\\
0.714268788201963	0.765199999999992\\
0.714300194749774	0.765399999999992\\
0.71430305420631	0.765599999999992\\
0.714320825210547	0.765799999999992\\
0.714322210204596	0.765999999999992\\
0.714325260280008	0.766199999999992\\
0.714331747702575	0.766399999999992\\
0.714378714400884	0.766599999999992\\
0.714390403164967	0.766799999999992\\
0.714481904402412	0.766999999999992\\
0.71448252193833	0.767199999999992\\
0.714485263863825	0.767399999999992\\
0.714519398867558	0.767599999999992\\
0.714546292300731	0.767799999999992\\
0.714552646586491	0.767999999999992\\
0.714555865551602	0.768199999999992\\
0.714561834205459	0.768399999999992\\
0.714583166234011	0.768599999999992\\
0.71458646163253	0.768799999999992\\
0.714601887619894	0.768999999999992\\
0.714603288880194	0.769199999999992\\
0.71461254817654	0.769399999999992\\
0.714615059051789	0.769599999999992\\
0.714628397462795	0.769799999999992\\
0.714631971291456	0.769999999999992\\
0.714643865454024	0.770199999999992\\
0.714654246377212	0.770399999999992\\
0.714660811056044	0.770599999999992\\
0.714666124627589	0.770799999999992\\
0.714685105898338	0.770999999999992\\
0.714715934907394	0.771199999999992\\
0.714745899458189	0.771399999999992\\
0.714761678434145	0.771599999999992\\
0.714762377806501	0.771799999999992\\
0.714785181317719	0.771999999999992\\
0.714794315088217	0.772199999999992\\
0.714796126526674	0.772399999999992\\
0.714816919804955	0.772599999999992\\
0.714826697157401	0.772799999999992\\
0.714828731616245	0.772999999999992\\
0.714832333203955	0.773199999999992\\
0.714843088084612	0.773399999999992\\
0.714844310403744	0.773599999999992\\
0.714861560791487	0.773799999999992\\
0.714869492259837	0.773999999999992\\
0.71491600156618	0.774199999999992\\
0.714925600025752	0.774399999999992\\
0.714926006625728	0.774599999999992\\
0.714932666490098	0.774799999999992\\
0.714934505483059	0.774999999999992\\
0.714936040977292	0.775199999999992\\
0.714947446115245	0.775399999999992\\
0.714952449659459	0.775599999999992\\
0.715021105181395	0.775799999999992\\
0.715021913825324	0.775999999999992\\
0.715024832954625	0.776199999999992\\
0.715026466732044	0.776399999999992\\
0.715047474422552	0.776599999999992\\
0.715054897957823	0.776799999999992\\
0.715056888046781	0.776999999999992\\
0.715096679653781	0.777199999999992\\
0.71511405005804	0.777399999999992\\
0.715125869005159	0.777599999999992\\
0.715136422511032	0.777799999999992\\
0.715146546496882	0.777999999999992\\
0.715152778060205	0.778199999999992\\
0.715164581151708	0.778399999999992\\
0.715189247034716	0.778599999999992\\
0.715209962518467	0.778799999999992\\
0.715215026726803	0.778999999999992\\
0.715224377088021	0.779199999999992\\
0.715224767946672	0.779399999999992\\
0.715234344509029	0.779599999999992\\
0.715234691480666	0.779799999999992\\
0.715261698883481	0.779999999999992\\
0.715265779053955	0.780199999999992\\
0.715272759649107	0.780399999999992\\
0.7153033810099	0.780599999999992\\
0.71531110765217	0.780799999999992\\
0.715314880146521	0.780999999999992\\
0.715358934436289	0.781199999999992\\
0.715364222257506	0.781399999999992\\
0.715388930357893	0.781599999999992\\
0.715399859635774	0.781799999999992\\
0.715416662175357	0.781999999999992\\
0.715425627707152	0.782199999999992\\
0.715437253456063	0.782399999999992\\
0.715445340572734	0.782599999999992\\
0.715469146742699	0.782799999999992\\
0.715470537109392	0.782999999999992\\
0.715472792668288	0.783199999999992\\
0.715496824546001	0.783399999999992\\
0.715504090987361	0.783599999999992\\
0.715506743426525	0.783799999999992\\
0.715510217578693	0.783999999999992\\
0.71551704703394	0.784199999999992\\
0.715517914692275	0.784399999999992\\
0.715519472451457	0.784599999999992\\
0.715537963987323	0.784799999999992\\
0.71554063186164	0.784999999999992\\
0.715543494026997	0.785199999999992\\
0.715548129022557	0.785399999999992\\
0.715555770648158	0.785599999999992\\
0.715573450969453	0.785799999999992\\
0.715582264313574	0.785999999999992\\
0.71558867252191	0.786199999999992\\
0.715596512423376	0.786399999999992\\
0.715598348617362	0.786599999999992\\
0.715606796444283	0.786799999999992\\
0.715614460469897	0.786999999999992\\
0.715630005109768	0.787199999999992\\
0.715634865143605	0.787399999999992\\
0.715639202021796	0.787599999999992\\
0.71564452789759	0.787799999999992\\
0.715651814083951	0.787999999999992\\
0.71565295472925	0.788199999999992\\
0.715701343008203	0.788399999999992\\
0.715703094578253	0.788599999999992\\
0.715707165135623	0.788799999999992\\
0.715709433302951	0.788999999999992\\
0.715719054837947	0.789199999999992\\
0.715723578353405	0.789399999999992\\
0.715731219868484	0.789599999999992\\
0.715731888860933	0.789799999999992\\
0.715746918327451	0.789999999999992\\
0.715751921923759	0.790199999999992\\
0.715753083603014	0.790399999999992\\
0.715755776629695	0.790599999999992\\
0.715788325193758	0.790799999999992\\
0.71580991386398	0.790999999999992\\
0.715816976894856	0.791199999999992\\
0.715885439403076	0.791399999999992\\
0.715892365517518	0.791599999999992\\
0.715923932354318	0.791799999999992\\
0.715930704252333	0.791999999999992\\
0.715935064492764	0.792199999999992\\
0.715935072696518	0.792399999999992\\
0.715937489725649	0.792599999999992\\
0.715950393819105	0.792799999999992\\
0.71596739923358	0.792999999999992\\
0.71597724979619	0.793199999999992\\
0.715978152992765	0.793399999999992\\
0.715978708675345	0.793599999999993\\
0.715994734904377	0.793799999999993\\
0.715998748370543	0.793999999999992\\
0.716002025308271	0.794199999999992\\
0.716020775259708	0.794399999999992\\
0.716028091492793	0.794599999999993\\
0.71603277180497	0.794799999999993\\
0.71603678943716	0.794999999999992\\
0.716038033662585	0.795199999999993\\
0.716050206805538	0.795399999999993\\
0.71606596642319	0.795599999999993\\
0.716067991981026	0.795799999999993\\
0.716082741688104	0.795999999999992\\
0.716083566633947	0.796199999999993\\
0.716095604741368	0.796399999999993\\
0.71610392644825	0.796599999999993\\
0.716105725488825	0.796799999999993\\
0.716131976895898	0.796999999999993\\
0.716147441341184	0.797199999999993\\
0.716159974367357	0.797399999999993\\
0.716160002282156	0.797599999999993\\
0.716169064777779	0.797799999999993\\
0.716187771284865	0.797999999999993\\
0.716206474128029	0.798199999999993\\
0.716207552569019	0.798399999999993\\
0.716214569513859	0.798599999999993\\
0.716226552862399	0.798799999999993\\
0.716231273569188	0.798999999999993\\
0.716235048944797	0.799199999999993\\
0.716235820913222	0.799399999999993\\
0.716237536583591	0.799599999999993\\
0.716254145502107	0.799799999999993\\
0.71625478865399	0.799999999999993\\
0.716257987918218	0.800199999999993\\
0.71626012768085	0.800399999999993\\
0.716265421080023	0.800599999999993\\
0.71627333408482	0.800799999999993\\
0.716274660865282	0.800999999999993\\
0.716278314877899	0.801199999999993\\
0.716292296124037	0.801399999999993\\
0.716309218032377	0.801599999999993\\
0.716323001536325	0.801799999999993\\
0.716332757116443	0.801999999999993\\
0.716333067395595	0.802199999999993\\
0.716337373941921	0.802399999999993\\
0.716353264504355	0.802599999999993\\
0.716361026707137	0.802799999999993\\
0.716364306381416	0.802999999999993\\
0.716379346210633	0.803199999999993\\
0.71640962611476	0.803399999999993\\
0.716421655267114	0.803599999999993\\
0.716427390652624	0.803799999999993\\
0.716430844246176	0.803999999999993\\
0.716437701819779	0.804199999999993\\
0.716444981882245	0.804399999999993\\
0.716469669172453	0.804599999999993\\
0.716470208715601	0.804799999999993\\
0.716481663689434	0.804999999999993\\
0.716483164620656	0.805199999999993\\
0.716486213868309	0.805399999999993\\
0.716488203830388	0.805599999999993\\
0.716501930440911	0.805799999999993\\
0.716504916867473	0.805999999999993\\
0.716515663892876	0.806199999999993\\
0.716586631231166	0.806399999999993\\
0.716598370396329	0.806599999999993\\
0.716598880500934	0.806799999999993\\
0.716604580665933	0.806999999999993\\
0.716610057426332	0.807199999999993\\
0.716620883481681	0.807399999999993\\
0.716626570497373	0.807599999999993\\
0.716628620626339	0.807799999999993\\
0.71663513217292	0.807999999999993\\
0.716643725317091	0.808199999999993\\
0.716649215004867	0.808399999999993\\
0.71667032387255	0.808599999999993\\
0.716690828554122	0.808799999999993\\
0.716713262652803	0.808999999999993\\
0.716719680817551	0.809199999999993\\
0.716723179272356	0.809399999999993\\
0.716732116501995	0.809599999999993\\
0.716744950346024	0.809799999999993\\
0.716747960207826	0.809999999999993\\
0.716751264673197	0.810199999999993\\
0.716758175259185	0.810399999999993\\
0.71676525758571	0.810599999999993\\
0.716774213404489	0.810799999999993\\
0.716801308284855	0.810999999999993\\
0.716826951499166	0.811199999999993\\
0.716830082623438	0.811399999999993\\
0.716837781701882	0.811599999999993\\
0.716840680532244	0.811799999999993\\
0.71687422822522	0.811999999999993\\
0.716911530409781	0.812199999999993\\
0.716919556308465	0.812399999999993\\
0.716937040406937	0.812599999999993\\
0.716948143656761	0.812799999999993\\
0.716980536445856	0.812999999999993\\
0.716990897423948	0.813199999999993\\
0.717018326241849	0.813399999999993\\
0.717025376489905	0.813599999999993\\
0.717027688312124	0.813799999999993\\
0.717034379991048	0.813999999999993\\
0.717036332935261	0.814199999999993\\
0.717060593586478	0.814399999999993\\
0.717064333485121	0.814599999999993\\
0.717091527710742	0.814799999999993\\
0.717099050513129	0.814999999999993\\
0.71713286354213	0.815199999999993\\
0.717165754697948	0.815399999999993\\
0.717173823259133	0.815599999999993\\
0.717246095496187	0.815799999999993\\
0.717258817274056	0.815999999999993\\
0.717262351064648	0.816199999999993\\
0.717271915610554	0.816399999999993\\
0.717295429127394	0.816599999999993\\
0.717297628142663	0.816799999999993\\
0.717304611740605	0.816999999999993\\
0.717347734406067	0.817199999999993\\
0.717362571083409	0.817399999999993\\
0.717368714489514	0.817599999999993\\
0.717373551078915	0.817799999999993\\
0.717386130554875	0.817999999999993\\
0.717394736691504	0.818199999999993\\
0.717398997972967	0.818399999999993\\
0.717401740450241	0.818599999999993\\
0.717435476283917	0.818799999999993\\
0.717451325671434	0.818999999999993\\
0.717464737052478	0.819199999999993\\
0.717468776114708	0.819399999999993\\
0.717474896610202	0.819599999999993\\
0.717531640931784	0.819799999999993\\
0.717559115606176	0.819999999999993\\
0.717592048581902	0.820199999999993\\
0.717600758188374	0.820399999999993\\
0.717608198624718	0.820599999999993\\
0.717628886767824	0.820799999999993\\
0.7176397744612	0.820999999999993\\
0.717654126176906	0.821199999999993\\
0.717661700970529	0.821399999999993\\
0.717661819319417	0.821599999999993\\
0.717679321964651	0.821799999999993\\
0.717683411005383	0.821999999999993\\
0.71772503492699	0.822199999999993\\
0.717729982123279	0.822399999999993\\
0.717764969534645	0.822599999999993\\
0.717767863968453	0.822799999999993\\
0.717769212478366	0.822999999999993\\
0.717773415820978	0.823199999999993\\
0.717787974516906	0.823399999999993\\
0.717788785553748	0.823599999999993\\
0.71779021970098	0.823799999999993\\
0.717810131918449	0.823999999999993\\
0.717814544904709	0.824199999999993\\
0.717828477546713	0.824399999999993\\
0.717828541001877	0.824599999999993\\
0.717916313858068	0.824799999999993\\
0.717920236659559	0.824999999999993\\
0.71792123949123	0.825199999999993\\
0.717945435245608	0.825399999999993\\
0.71794790281374	0.825599999999993\\
0.71798885173802	0.825799999999993\\
0.717998612166124	0.825999999999993\\
0.718002947061217	0.826199999999993\\
0.718018894695566	0.826399999999993\\
0.718020754909327	0.826599999999993\\
0.718029014634043	0.826799999999993\\
0.718031756951261	0.826999999999993\\
0.71803621099492	0.827199999999993\\
0.718059028448379	0.827399999999993\\
0.718067936571636	0.827599999999993\\
0.718077811620799	0.827799999999993\\
0.718082637163981	0.827999999999993\\
0.718160763074972	0.828199999999993\\
0.718161849082235	0.828399999999993\\
0.718175610080088	0.828599999999993\\
0.718195029256583	0.828799999999994\\
0.71821192749044	0.828999999999994\\
0.718217657317833	0.829199999999993\\
0.718223650040299	0.829399999999993\\
0.718224224148532	0.829599999999993\\
0.718239349070684	0.829799999999994\\
0.718239572574286	0.829999999999994\\
0.718248187322368	0.830199999999993\\
0.718252242232669	0.830399999999994\\
0.718254867225717	0.830599999999994\\
0.718259864765149	0.830799999999994\\
0.718271075517562	0.830999999999994\\
0.718294070258469	0.831199999999993\\
0.718334160465468	0.831399999999994\\
0.718354635900392	0.831599999999994\\
0.718396891595819	0.831799999999994\\
0.718400587898816	0.831999999999994\\
0.718419285247495	0.832199999999994\\
0.718427456670044	0.832399999999994\\
0.71843596239632	0.832599999999994\\
0.71844240618367	0.832799999999994\\
0.718493540048174	0.832999999999994\\
0.718493615972104	0.833199999999994\\
0.718502630056584	0.833399999999994\\
0.718509650185569	0.833599999999994\\
0.718511204516227	0.833799999999994\\
0.718519555388525	0.833999999999994\\
0.71856408421569	0.834199999999994\\
0.718589405619697	0.834399999999994\\
0.71862008558244	0.834599999999994\\
0.718627674506799	0.834799999999994\\
0.718650073085001	0.834999999999994\\
0.718654297441309	0.835199999999994\\
0.718660627632513	0.835399999999994\\
0.718668429435077	0.835599999999994\\
0.718685418479889	0.835799999999994\\
0.718698693303404	0.835999999999994\\
0.718712852385919	0.836199999999994\\
0.718729670892986	0.836399999999994\\
0.71873667365612	0.836599999999994\\
0.71873983698736	0.836799999999994\\
0.718742184040777	0.836999999999994\\
0.718757269271572	0.837199999999994\\
0.718764142802406	0.837399999999994\\
0.718800371871669	0.837599999999994\\
0.718802575101608	0.837799999999994\\
0.718824962554656	0.837999999999994\\
0.718828153691854	0.838199999999994\\
0.718839766998791	0.838399999999994\\
0.718842444877148	0.838599999999994\\
0.718859183580883	0.838799999999994\\
0.718867215462664	0.838999999999994\\
0.718899234955498	0.839199999999994\\
0.718901358946497	0.839399999999994\\
0.718959744576508	0.839599999999994\\
0.718972589101126	0.839799999999994\\
0.718979502935681	0.839999999999994\\
0.718981891173118	0.840199999999994\\
0.718989032324909	0.840399999999994\\
0.718991673415145	0.840599999999994\\
0.718994341622603	0.840799999999994\\
0.718994430370536	0.840999999999994\\
0.719006008648775	0.841199999999994\\
0.719062207426412	0.841399999999994\\
0.719074082081483	0.841599999999994\\
0.71909607982524	0.841799999999994\\
0.71910703582085	0.841999999999994\\
0.719107428715864	0.842199999999994\\
0.719108778363658	0.842399999999994\\
0.719133190180441	0.842599999999994\\
0.719144301656575	0.842799999999994\\
0.719162440702596	0.842999999999994\\
0.719176720689396	0.843199999999994\\
0.719194326776959	0.843399999999994\\
0.719202062868071	0.843599999999994\\
0.719218356501408	0.843799999999994\\
0.719220996085219	0.843999999999994\\
0.719233196172314	0.844199999999994\\
0.719234520686071	0.844399999999994\\
0.719237615016284	0.844599999999994\\
0.719260557346487	0.844799999999994\\
0.719266405281304	0.844999999999994\\
0.719294223546047	0.845199999999994\\
0.7193064342347	0.845399999999994\\
0.719317363945245	0.845599999999994\\
0.719318459093683	0.845799999999994\\
0.719322406035183	0.845999999999994\\
0.719332646678614	0.846199999999994\\
0.719333421021647	0.846399999999994\\
0.719335996628941	0.846599999999994\\
0.71933802793914	0.846799999999994\\
0.719353986640194	0.846999999999994\\
0.719359345387673	0.847199999999994\\
0.719369542443141	0.847399999999994\\
0.719382305684331	0.847599999999994\\
0.719385167893945	0.847799999999994\\
0.719388055530116	0.847999999999994\\
0.719389286461773	0.848199999999994\\
0.719396084471993	0.848399999999994\\
0.719417489157625	0.848599999999994\\
0.719429468032066	0.848799999999994\\
0.719500627902686	0.848999999999994\\
0.719514827745516	0.849199999999994\\
0.719545295166238	0.849399999999994\\
0.719546385116909	0.849599999999994\\
0.719561746546837	0.849799999999994\\
0.71956238529361	0.849999999999994\\
0.719565068275845	0.850199999999994\\
0.719565554793969	0.850399999999994\\
0.719573626800858	0.850599999999994\\
0.719585515525829	0.850799999999994\\
0.719627166843159	0.850999999999994\\
0.719645662090351	0.851199999999994\\
0.719694774745486	0.851399999999994\\
0.719709278479191	0.851599999999994\\
0.71975469988955	0.851799999999994\\
0.719766805788026	0.851999999999994\\
0.719770606243884	0.852199999999994\\
0.719793418267582	0.852399999999994\\
0.719814446177262	0.852599999999994\\
0.719821192042669	0.852799999999994\\
0.719897729786617	0.852999999999994\\
0.719925617963304	0.853199999999994\\
0.719939340988877	0.853399999999994\\
0.719959262319816	0.853599999999994\\
0.719967390681936	0.853799999999994\\
0.719970637064125	0.853999999999994\\
0.719980063666057	0.854199999999994\\
0.720003969238018	0.854399999999994\\
0.720023921114947	0.854599999999994\\
0.720039805494297	0.854799999999994\\
0.720043149329038	0.854999999999994\\
0.720068155150767	0.855199999999994\\
0.72013547821968	0.855399999999994\\
0.720135672262268	0.855599999999994\\
0.72015122765217	0.855799999999994\\
0.720224091872769	0.855999999999994\\
0.720225758451089	0.856199999999994\\
0.72023934598418	0.856399999999994\\
0.720257712803929	0.856599999999994\\
0.720263895520815	0.856799999999994\\
0.72028408779773	0.856999999999994\\
0.720292400863391	0.857199999999994\\
0.720325804067142	0.857399999999994\\
0.720326423476655	0.857599999999994\\
0.720343641097554	0.857799999999994\\
0.720392008237771	0.857999999999994\\
0.720398799481163	0.858199999999994\\
0.720403179130964	0.858399999999994\\
0.720413293518301	0.858599999999994\\
0.720413609233593	0.858799999999994\\
0.720424262962889	0.858999999999994\\
0.720437214038246	0.859199999999994\\
0.720438600389664	0.859399999999994\\
0.720471550791073	0.859599999999994\\
0.720490548221091	0.859799999999994\\
0.720509813648334	0.859999999999994\\
0.72056931331386	0.860199999999994\\
0.720574773375055	0.860399999999994\\
0.720609314447129	0.860599999999994\\
0.720609850922075	0.860799999999994\\
0.720628031773711	0.860999999999994\\
0.72063420107322	0.861199999999994\\
0.720648307288357	0.861399999999994\\
0.720666991333437	0.861599999999994\\
0.720687880458961	0.861799999999994\\
0.720736679231357	0.861999999999994\\
0.720745302429629	0.862199999999994\\
0.720746759051723	0.862399999999995\\
0.720751043317423	0.862599999999994\\
0.720792899608424	0.862799999999994\\
0.720825266633633	0.862999999999994\\
0.720839900332425	0.863199999999994\\
0.720840745623433	0.863399999999995\\
0.720841849256777	0.863599999999994\\
0.72087966355715	0.863799999999994\\
0.720897643555858	0.863999999999995\\
0.720899554413636	0.864199999999995\\
0.72091463568744	0.864399999999995\\
0.720915104263864	0.864599999999994\\
0.72091962399291	0.864799999999994\\
0.720932961845159	0.864999999999995\\
0.720935295043628	0.865199999999995\\
0.720944360181783	0.865399999999995\\
0.720966539485265	0.865599999999995\\
0.720970989450934	0.865799999999995\\
0.720975524544521	0.865999999999995\\
0.720998659698154	0.866199999999995\\
0.721019166601178	0.866399999999995\\
0.721037578970262	0.866599999999995\\
0.721039723346066	0.866799999999995\\
0.721071319441905	0.866999999999995\\
0.721098562528762	0.867199999999995\\
0.721131583377817	0.867399999999995\\
0.721169978536661	0.867599999999995\\
0.721175174913977	0.867799999999995\\
0.721183546501975	0.867999999999995\\
0.721183700092108	0.868199999999995\\
0.721193909156295	0.868399999999995\\
0.721258129187235	0.868599999999995\\
0.721271313451949	0.868799999999995\\
0.721279371911234	0.868999999999995\\
0.721283246763812	0.869199999999995\\
0.72130101416358	0.869399999999995\\
0.721306685888139	0.869599999999995\\
0.721310638782244	0.869799999999995\\
0.721314561020634	0.869999999999995\\
0.721357113195066	0.870199999999995\\
0.721381180290285	0.870399999999995\\
0.721391239177738	0.870599999999995\\
0.721397452137468	0.870799999999995\\
0.721404142485041	0.870999999999995\\
0.721450239772433	0.871199999999995\\
0.721499869917354	0.871399999999995\\
0.721511320139696	0.871599999999995\\
0.721540199186335	0.871799999999995\\
0.721590922229006	0.871999999999995\\
0.721593999371022	0.872199999999995\\
0.721609622718664	0.872399999999995\\
0.721618971035686	0.872599999999995\\
0.721639712986608	0.872799999999995\\
0.721662571518041	0.872999999999995\\
0.721695043670915	0.873199999999995\\
0.721703258529915	0.873399999999995\\
0.721726891345633	0.873599999999995\\
0.721734112834594	0.873799999999995\\
0.721746334218886	0.873999999999995\\
0.721767680320785	0.874199999999995\\
0.721779890460456	0.874399999999995\\
0.721802424909345	0.874599999999995\\
0.721807931630525	0.874799999999995\\
0.721814402766241	0.874999999999995\\
0.721877850832417	0.875199999999995\\
0.721908834302567	0.875399999999995\\
0.721951431599163	0.875599999999995\\
0.721951802956287	0.875799999999995\\
0.721955418861292	0.875999999999995\\
0.721961822412823	0.876199999999995\\
0.721982369156667	0.876399999999995\\
0.722006851109346	0.876599999999995\\
0.722093430358023	0.876799999999995\\
0.722127037950878	0.876999999999995\\
0.722132455704431	0.877199999999995\\
0.722145470686883	0.877399999999995\\
0.722174508186138	0.877599999999995\\
0.722199978774101	0.877799999999995\\
0.722207124704081	0.877999999999995\\
0.722224157719768	0.878199999999995\\
0.722226892630108	0.878399999999995\\
0.722227389319973	0.878599999999995\\
0.722230934021328	0.878799999999995\\
0.722235024959611	0.878999999999995\\
0.722245623820872	0.879199999999995\\
0.722254544051492	0.879399999999995\\
0.722255477111593	0.879599999999995\\
0.722282647874815	0.879799999999995\\
0.722307153524436	0.879999999999995\\
0.722334317639456	0.880199999999995\\
0.72234710846706	0.880399999999995\\
0.722357223516779	0.880599999999995\\
0.72235763317844	0.880799999999995\\
0.722367289504543	0.880999999999995\\
0.722393821801718	0.881199999999995\\
0.722411969158373	0.881399999999995\\
0.722460301435486	0.881599999999995\\
0.722465405456788	0.881799999999995\\
0.722467433187635	0.881999999999995\\
0.722469408939196	0.882199999999995\\
0.722472107814481	0.882399999999995\\
0.722476933804411	0.882599999999995\\
0.722506548670422	0.882799999999995\\
0.722530544412495	0.882999999999995\\
0.722604023800142	0.883199999999995\\
0.72260944686656	0.883399999999995\\
0.722641481189655	0.883599999999995\\
0.722684071463481	0.883799999999995\\
0.722700678383938	0.883999999999995\\
0.722721283584924	0.884199999999995\\
0.722723900366861	0.884399999999995\\
0.722732821159966	0.884599999999995\\
0.722760042925301	0.884799999999995\\
0.722780473000773	0.884999999999995\\
0.722817470091481	0.885199999999995\\
0.722823158480356	0.885399999999995\\
0.722837461021544	0.885599999999995\\
0.722847976905094	0.885799999999995\\
0.722879803531505	0.885999999999995\\
0.722918328824854	0.886199999999995\\
0.722940073853246	0.886399999999995\\
0.722944143112394	0.886599999999995\\
0.722960667107018	0.886799999999995\\
0.722966981576056	0.886999999999995\\
0.722986843461805	0.887199999999995\\
0.723012934287446	0.887399999999995\\
0.72309697254189	0.887599999999995\\
0.723108425903907	0.887799999999995\\
0.723112161678563	0.887999999999995\\
0.723121234386139	0.888199999999995\\
0.723157811586055	0.888399999999995\\
0.723158044227254	0.888599999999995\\
0.723192604128729	0.888799999999995\\
0.723209988155279	0.888999999999995\\
0.723218695696658	0.889199999999995\\
0.723223535854308	0.889399999999995\\
0.723232767198944	0.889599999999995\\
0.723242093982319	0.889799999999995\\
0.723245724362131	0.889999999999995\\
0.723246114868306	0.890199999999995\\
0.723272873777693	0.890399999999995\\
0.723294692914071	0.890599999999995\\
0.723294800443842	0.890799999999995\\
0.723313994330346	0.890999999999995\\
0.723319698920667	0.891199999999995\\
0.723337510737642	0.891399999999995\\
0.723452850840228	0.891599999999996\\
0.72347914514794	0.891799999999995\\
0.723480721319603	0.891999999999995\\
0.723500886694086	0.892199999999995\\
0.723539253846225	0.892399999999995\\
0.723543191288703	0.892599999999996\\
0.723593738552492	0.892799999999995\\
0.723604928513941	0.892999999999995\\
0.723620727552517	0.893199999999996\\
0.723627232904958	0.893399999999996\\
0.723630315763	0.893599999999996\\
0.723645471475873	0.893799999999995\\
0.723657208140165	0.893999999999996\\
0.723660627419705	0.894199999999996\\
0.723668083772286	0.894399999999996\\
0.723705647402277	0.894599999999996\\
0.723713329866111	0.894799999999996\\
0.72371648327368	0.894999999999996\\
0.723736722456681	0.895199999999996\\
0.723750936789717	0.895399999999996\\
0.72376555217228	0.895599999999996\\
0.723811750330468	0.895799999999996\\
0.723822426075579	0.895999999999996\\
0.72383027256355	0.896199999999996\\
0.723844905793681	0.896399999999996\\
0.723895016110493	0.896599999999996\\
0.723905299474997	0.896799999999996\\
0.723923184962027	0.896999999999996\\
0.723989292749766	0.897199999999996\\
0.724029365027766	0.897399999999996\\
0.724036006092751	0.897599999999996\\
0.7240406043564	0.897799999999996\\
0.724061537329671	0.897999999999996\\
0.724065332834515	0.898199999999996\\
0.724065489684332	0.898399999999996\\
0.724071683204006	0.898599999999996\\
0.724100977682866	0.898799999999996\\
0.724155692173846	0.898999999999996\\
0.724183694920697	0.899199999999996\\
0.724189151061105	0.899399999999996\\
0.724208478319653	0.899599999999996\\
0.72422571942544	0.899799999999996\\
0.724312008008063	0.899999999999996\\
0.724325051836651	0.900199999999996\\
0.724368991073116	0.900399999999996\\
0.724373199887485	0.900599999999996\\
0.724376510516474	0.900799999999996\\
0.724394302361636	0.900999999999996\\
0.724394960371808	0.901199999999996\\
0.724413919212029	0.901399999999996\\
0.724456351374751	0.901599999999996\\
0.724516376353328	0.901799999999996\\
0.724540147396197	0.901999999999996\\
0.724553803280767	0.902199999999996\\
0.724596287518646	0.902399999999996\\
0.724618654453936	0.902599999999996\\
0.724643550731446	0.902799999999996\\
0.724663061204584	0.902999999999996\\
0.7246862477617	0.903199999999996\\
0.724692761883057	0.903399999999996\\
0.724694160292388	0.903599999999996\\
0.724696366043616	0.903799999999996\\
0.724702717167183	0.903999999999996\\
0.724711734420741	0.904199999999996\\
0.724723308040227	0.904399999999996\\
0.724753039645931	0.904599999999996\\
0.724759920250064	0.904799999999996\\
0.724766621877082	0.904999999999996\\
0.724813074466471	0.905199999999996\\
0.724876086505129	0.905399999999996\\
0.724991606672551	0.905599999999996\\
0.725051782798532	0.905799999999996\\
0.725058971293217	0.905999999999996\\
0.725085588099788	0.906199999999996\\
0.725136482475995	0.906399999999996\\
0.725231850275971	0.906599999999996\\
0.72524777108841	0.906799999999996\\
0.725288261657427	0.906999999999996\\
0.725291900930683	0.907199999999996\\
0.725313200633333	0.907399999999996\\
0.725345563449103	0.907599999999996\\
0.725363605378671	0.907799999999996\\
0.725367554535618	0.907999999999996\\
0.725371322150146	0.908199999999996\\
0.725393773121088	0.908399999999996\\
0.725429310087123	0.908599999999996\\
0.725508850539675	0.908799999999996\\
0.725547004926634	0.908999999999996\\
0.725552182135902	0.909199999999996\\
0.725560010976657	0.909399999999996\\
0.725629608302487	0.909599999999996\\
0.725640349865943	0.909799999999996\\
0.725682718907917	0.909999999999996\\
0.725689889827245	0.910199999999996\\
0.725739560277259	0.910399999999996\\
0.725760312959452	0.910599999999996\\
0.725791315307552	0.910799999999996\\
0.725796752482491	0.910999999999996\\
0.725802999787733	0.911199999999996\\
0.725811161773485	0.911399999999996\\
0.725844608467543	0.911599999999996\\
0.725864625648002	0.911799999999996\\
0.7258885508169	0.911999999999996\\
0.725904910257637	0.912199999999996\\
0.725975622355594	0.912399999999996\\
0.725978596546307	0.912599999999996\\
0.725978700033507	0.912799999999996\\
0.725994322997381	0.912999999999996\\
0.725999471341899	0.913199999999996\\
0.72603825972152	0.913399999999996\\
0.7260886378655	0.913599999999996\\
0.726093828781263	0.913799999999996\\
0.726111306872625	0.913999999999996\\
0.726147024132528	0.914199999999996\\
0.726168374723385	0.914399999999996\\
0.726172261141518	0.914599999999996\\
0.726183785162926	0.914799999999996\\
0.726192655958967	0.914999999999996\\
0.726212929530571	0.915199999999996\\
0.726221961917635	0.915399999999996\\
0.726234914055984	0.915599999999996\\
0.726254815138602	0.915799999999996\\
0.726272679640752	0.915999999999996\\
0.726296057312981	0.916199999999996\\
0.726320819251374	0.916399999999996\\
0.726325173262278	0.916599999999996\\
0.726393707036277	0.916799999999996\\
0.726435877991556	0.916999999999996\\
0.726454807793001	0.917199999999996\\
0.726494448886056	0.917399999999996\\
0.726499235194755	0.917599999999996\\
0.726520445317131	0.917799999999996\\
0.726539212677496	0.917999999999996\\
0.72656070724943	0.918199999999996\\
0.726564403654402	0.918399999999996\\
0.726618283337902	0.918599999999996\\
0.726620189533143	0.918799999999997\\
0.726637105648739	0.918999999999996\\
0.726695268902969	0.919199999999996\\
0.726729737898664	0.919399999999996\\
0.726750869069476	0.919599999999997\\
0.726807406083977	0.919799999999997\\
0.726841593721873	0.919999999999996\\
0.726854056800393	0.920199999999996\\
0.726856865199987	0.920399999999997\\
0.726895525559409	0.920599999999997\\
0.726906869400768	0.920799999999997\\
0.726995012062737	0.920999999999996\\
0.726998850281638	0.921199999999997\\
0.727044600029054	0.921399999999997\\
0.72704714941075	0.921599999999997\\
0.727050765114375	0.921799999999997\\
0.727076636719541	0.921999999999997\\
0.727112388383618	0.922199999999997\\
0.727134293200209	0.922399999999997\\
0.727177012948869	0.922599999999997\\
0.727276886922342	0.922799999999997\\
0.727301838277759	0.922999999999997\\
0.727317733605717	0.923199999999997\\
0.727341994823251	0.923399999999997\\
0.727350890199039	0.923599999999997\\
0.727378846864292	0.923799999999997\\
0.727389102266244	0.923999999999997\\
0.727410154090008	0.924199999999997\\
0.727417855413008	0.924399999999997\\
0.727474128487506	0.924599999999997\\
0.727478162421575	0.924799999999997\\
0.727481343393456	0.924999999999997\\
0.727481830541489	0.925199999999997\\
0.72748238765917	0.925399999999997\\
0.727492453676997	0.925599999999997\\
0.727516278518396	0.925799999999997\\
0.727532704829983	0.925999999999997\\
0.727535309048256	0.926199999999997\\
0.727591026811691	0.926399999999997\\
0.727624406108577	0.926599999999997\\
0.727654801754896	0.926799999999997\\
0.727656574444112	0.926999999999997\\
0.727680944355454	0.927199999999997\\
0.727682131005991	0.927399999999997\\
0.72774405888339	0.927599999999997\\
0.727752188161965	0.927799999999997\\
0.727832157084824	0.927999999999997\\
0.727874840961773	0.928199999999997\\
0.727889824475096	0.928399999999997\\
0.727930093272207	0.928599999999997\\
0.72796785564235	0.928799999999997\\
0.727970740885714	0.928999999999997\\
0.727972629064044	0.929199999999997\\
0.728020339238927	0.929399999999997\\
0.728076355844547	0.929599999999997\\
0.728081483413193	0.929799999999997\\
0.728109079476094	0.929999999999997\\
0.728194828833344	0.930199999999997\\
0.728252366560402	0.930399999999997\\
0.728305465590489	0.930599999999997\\
0.728314838928829	0.930799999999997\\
0.728347051362837	0.930999999999997\\
0.72835394928433	0.931199999999997\\
0.728387998854541	0.931399999999997\\
0.728468181827636	0.931599999999997\\
0.728484986680725	0.931799999999997\\
0.728539322988157	0.931999999999997\\
0.728635791753453	0.932199999999997\\
0.728663746670941	0.932399999999997\\
0.72873128846485	0.932599999999997\\
0.728742932272779	0.932799999999997\\
0.728792569192673	0.932999999999997\\
0.728810686070435	0.933199999999997\\
0.728904649504202	0.933399999999997\\
0.728921590475016	0.933599999999997\\
0.728944646298374	0.933799999999997\\
0.728965089676913	0.933999999999997\\
0.728992457185622	0.934199999999997\\
0.72900608424957	0.934399999999997\\
0.729020464397141	0.934599999999997\\
0.729069533544887	0.934799999999997\\
0.729072448714442	0.934999999999997\\
0.729183109950758	0.935199999999997\\
0.729238322112823	0.935399999999997\\
0.729257317329392	0.935599999999997\\
0.729272514918129	0.935799999999997\\
0.729272980539531	0.935999999999997\\
0.729304810830616	0.936199999999997\\
0.729310559563525	0.936399999999997\\
0.729345775610324	0.936599999999997\\
0.729349136640485	0.936799999999997\\
0.729364683267949	0.936999999999997\\
0.729375852172344	0.937199999999997\\
0.729388302695781	0.937399999999997\\
0.729450329177359	0.937599999999997\\
0.729459490630152	0.937799999999997\\
0.729478501526009	0.937999999999997\\
0.729492135119804	0.938199999999997\\
0.729501436197647	0.938399999999997\\
0.729515085160181	0.938599999999997\\
0.729552717105828	0.938799999999997\\
0.729559627673019	0.938999999999997\\
0.729582151994367	0.939199999999997\\
0.72963147896701	0.939399999999997\\
0.729824130618342	0.939599999999997\\
0.729908515662995	0.939799999999997\\
0.729914201967359	0.939999999999997\\
0.729939624000385	0.940199999999997\\
0.729941131303565	0.940399999999997\\
0.729960424910458	0.940599999999997\\
0.729974587296293	0.940799999999997\\
0.730014809802278	0.940999999999997\\
0.730021588119635	0.941199999999997\\
0.730030891525008	0.941399999999997\\
0.730066499607422	0.941599999999997\\
0.730076894621209	0.941799999999997\\
0.730122837378241	0.941999999999997\\
0.730164475267909	0.942199999999997\\
0.730194812895707	0.942399999999997\\
0.730269524892359	0.942599999999997\\
0.730303448673618	0.942799999999997\\
0.730312552680638	0.942999999999997\\
0.73032983860836	0.943199999999997\\
0.730354211680242	0.943399999999997\\
0.730403624679004	0.943599999999997\\
0.730404551964241	0.943799999999997\\
0.73040578531055	0.943999999999997\\
0.730455191419703	0.944199999999997\\
0.730464901048303	0.944399999999997\\
0.730493172924845	0.944599999999997\\
0.730512800230602	0.944799999999997\\
0.73053830570461	0.944999999999997\\
0.73055487756393	0.945199999999997\\
0.730559676699724	0.945399999999997\\
0.730617795944295	0.945599999999997\\
0.730695111038656	0.945799999999997\\
0.730749486037249	0.945999999999997\\
0.730770948687415	0.946199999999997\\
0.730788489262142	0.946399999999997\\
0.730814574662962	0.946599999999997\\
0.730852344866017	0.946799999999997\\
0.730880245000318	0.946999999999998\\
0.731077655227548	0.947199999999997\\
0.73110017457496	0.947399999999997\\
0.731115225544572	0.947599999999998\\
0.731135201640592	0.947799999999998\\
0.731166092802865	0.947999999999998\\
0.731166957254533	0.948199999999997\\
0.731306090159592	0.948399999999998\\
0.731359285502323	0.948599999999998\\
0.731378930486614	0.948799999999998\\
0.731401682377213	0.948999999999998\\
0.731406415376738	0.949199999999998\\
0.731424685730484	0.949399999999998\\
0.731468477744715	0.949599999999998\\
0.731489210121697	0.949799999999998\\
0.73151021515691	0.949999999999998\\
0.731531438806461	0.950199999999998\\
0.731543977739823	0.950399999999998\\
0.731783214458655	0.950599999999998\\
0.73189090307957	0.950799999999998\\
0.731892535477006	0.950999999999998\\
0.731899697925031	0.951199999999998\\
0.731908799903586	0.951399999999998\\
0.731931311657338	0.951599999999998\\
0.732007043265724	0.951799999999998\\
0.732044100063395	0.951999999999998\\
0.732044806181066	0.952199999999998\\
0.732102119715722	0.952399999999998\\
0.732105231630821	0.952599999999998\\
0.732107239029616	0.952799999999998\\
0.732116050941574	0.952999999999998\\
0.732125151906948	0.953199999999998\\
0.732132338704864	0.953399999999998\\
0.73224442599611	0.953599999999998\\
0.732280037025674	0.953799999999998\\
0.732299437863209	0.953999999999998\\
0.732329209581481	0.954199999999998\\
0.732343359627244	0.954399999999998\\
0.732377192413103	0.954599999999998\\
0.73237857000527	0.954799999999998\\
0.732424414666331	0.954999999999998\\
0.732435237009416	0.955199999999998\\
0.732479934151096	0.955399999999998\\
0.732497371949853	0.955599999999998\\
0.73251767160487	0.955799999999998\\
0.732618460910099	0.955999999999998\\
0.732628872702997	0.956199999999998\\
0.732636670197573	0.956399999999998\\
0.732679652475921	0.956599999999998\\
0.732730768019406	0.956799999999998\\
0.732783773574683	0.956999999999998\\
0.732805148736798	0.957199999999998\\
0.732839049644207	0.957399999999998\\
0.732864114255859	0.957599999999998\\
0.732866081071638	0.957799999999998\\
0.732867476429289	0.957999999999998\\
0.732868054693264	0.958199999999998\\
0.733079455696127	0.958399999999998\\
0.733172680966007	0.958599999999998\\
0.733287361875373	0.958799999999998\\
0.7332954091819	0.958999999999998\\
0.733460616690556	0.959199999999998\\
0.733461137374083	0.959399999999998\\
0.73348024413016	0.959599999999998\\
0.733501202894857	0.959799999999998\\
0.733578462640608	0.959999999999998\\
0.733624225420112	0.960199999999998\\
0.733715697791907	0.960399999999998\\
0.733752595368728	0.960599999999998\\
0.73385646418322	0.960799999999998\\
0.733873682381466	0.960999999999998\\
0.733883048367999	0.961199999999998\\
0.733920874820531	0.961399999999998\\
0.733962820182235	0.961599999999998\\
0.733981903490022	0.961799999999998\\
0.734129687571356	0.961999999999998\\
0.734219154519138	0.962199999999998\\
0.734239299879239	0.962399999999998\\
0.734298633441576	0.962599999999998\\
0.734401079522992	0.962799999999998\\
0.734517396020689	0.962999999999998\\
0.734544256356466	0.963199999999998\\
0.734611407333689	0.963399999999998\\
0.734663161421507	0.963599999999998\\
0.73476324713906	0.963799999999998\\
0.734766406755568	0.963999999999998\\
0.734773142160656	0.964199999999998\\
0.734859747304077	0.964399999999998\\
0.734899093423298	0.964599999999998\\
0.734904255754106	0.964799999999998\\
0.734945686799494	0.964999999999998\\
0.734960886100549	0.965199999999998\\
0.734999326841122	0.965399999999998\\
0.735074472351582	0.965599999999998\\
0.735083139290903	0.965799999999998\\
0.735145850352501	0.965999999999998\\
0.735155159844432	0.966199999999998\\
0.735187911667607	0.966399999999998\\
0.735207364642131	0.966599999999998\\
0.73521734859104	0.966799999999998\\
0.735432870148197	0.966999999999998\\
0.735508560080728	0.967199999999998\\
0.735530674947406	0.967399999999998\\
0.735542229048572	0.967599999999998\\
0.735587132705744	0.967799999999998\\
0.735590554111714	0.967999999999998\\
0.735660146367893	0.968199999999999\\
0.735678258986017	0.968399999999998\\
0.735728161414161	0.968599999999998\\
0.735770166672381	0.968799999999998\\
0.73583217636863	0.968999999999999\\
0.735929293985455	0.969199999999999\\
0.735964563025718	0.969399999999998\\
0.736030555247748	0.969599999999999\\
0.736033164616474	0.969799999999999\\
0.736106032143149	0.969999999999999\\
0.736142012775189	0.970199999999999\\
0.736162067042642	0.970399999999999\\
0.736172465799763	0.970599999999999\\
0.736253575289629	0.970799999999999\\
0.736315178463138	0.970999999999999\\
0.736392559575506	0.971199999999999\\
0.736418963809425	0.971399999999999\\
0.736484069631532	0.971599999999999\\
0.736565792040855	0.971799999999999\\
0.736602217486905	0.971999999999999\\
0.736726909391845	0.972199999999999\\
0.736807933802897	0.972399999999999\\
0.73685242147377	0.972599999999999\\
0.737015131207339	0.972799999999999\\
0.737057120795119	0.972999999999999\\
0.737238675909761	0.973199999999999\\
0.737278991499277	0.973399999999999\\
0.737291294347094	0.973599999999999\\
0.737508051082633	0.973799999999999\\
0.737551511839699	0.973999999999999\\
0.737561915778036	0.974199999999999\\
0.737638227820387	0.974399999999999\\
0.737742184646197	0.974599999999999\\
0.73777275568366	0.974799999999999\\
0.737899054696898	0.974999999999999\\
0.738039887317759	0.975199999999999\\
0.738049115421735	0.975399999999999\\
0.738073419091229	0.975599999999999\\
0.738151164008587	0.975799999999999\\
0.738235040607768	0.975999999999999\\
0.738251046801176	0.976199999999999\\
0.738256002859336	0.976399999999999\\
0.738293312348234	0.976599999999999\\
0.738356413355226	0.976799999999999\\
0.738396087894843	0.976999999999999\\
0.738543299419549	0.977199999999999\\
0.738683205214605	0.977399999999999\\
0.738685022013149	0.977599999999999\\
0.738818526725348	0.977799999999999\\
0.738962965641	0.977999999999999\\
0.739079469436362	0.978199999999999\\
0.739082821269765	0.978399999999999\\
0.739096624615635	0.978599999999999\\
0.739215154915285	0.978799999999999\\
0.739215813797944	0.978999999999999\\
0.739271757900969	0.979199999999999\\
0.739301035775879	0.979399999999999\\
0.739317661301058	0.979599999999999\\
0.739562125275653	0.979799999999999\\
0.739616928634165	0.979999999999999\\
0.739635619032804	0.980199999999999\\
0.73964105990348	0.980399999999999\\
0.739675276609404	0.980599999999999\\
0.739747733049075	0.980799999999999\\
0.739751873115986	0.980999999999999\\
0.739763091599488	0.981199999999999\\
0.739775432170382	0.981399999999999\\
0.739794643259082	0.981599999999999\\
0.739839917420144	0.981799999999999\\
0.739896402054398	0.981999999999999\\
0.739921316177412	0.982199999999999\\
0.739971444317953	0.982399999999999\\
0.739973843461276	0.982599999999999\\
0.740013352552043	0.982799999999999\\
0.740024983537241	0.982999999999999\\
0.740042721656464	0.983199999999999\\
0.740347303355488	0.983399999999999\\
0.740493052519572	0.983599999999999\\
0.740525239628302	0.983799999999999\\
0.740534946926111	0.983999999999999\\
0.74061956294427	0.984199999999999\\
0.740759938088227	0.984399999999999\\
0.740811090545722	0.984599999999999\\
0.740865608228377	0.984799999999999\\
0.740984569622082	0.984999999999999\\
0.741393538485166	0.985199999999999\\
0.741457684465716	0.985399999999999\\
0.74164329841423	0.985599999999999\\
0.741659566736757	0.985799999999999\\
0.741684087196577	0.985999999999999\\
0.741788838263361	0.986199999999999\\
0.741868818588505	0.986399999999999\\
0.741947640179228	0.986599999999999\\
0.741975687767495	0.986799999999999\\
0.741993465757938	0.986999999999999\\
0.742009255293917	0.987199999999999\\
0.742011766716949	0.987399999999999\\
0.742035934939348	0.987599999999999\\
0.742178779766974	0.987799999999999\\
0.742220961287575	0.987999999999999\\
0.742256094959477	0.988199999999999\\
0.74237557103536	0.988399999999999\\
0.742488505326313	0.988599999999999\\
0.742532826123091	0.988799999999999\\
0.74253670802865	0.988999999999999\\
0.7425455685996	0.989199999999999\\
0.742699291477347	0.9894\\
0.74291637511361	0.989599999999999\\
0.743065920482018	0.989799999999999\\
0.743312093814573	0.99\\
0.743531214977769	0.9902\\
0.743618776126038	0.9904\\
0.743650254770118	0.990599999999999\\
0.743689251429433	0.9908\\
0.743914792273214	0.991\\
0.743917372164349	0.9912\\
0.743926101824552	0.9914\\
0.743931753638553	0.9916\\
0.744331404871131	0.9918\\
0.744634511101287	0.992\\
0.744670090526424	0.9922\\
0.744701877321076	0.9924\\
0.744705757579719	0.9926\\
0.74484708998551	0.9928\\
0.745265604353641	0.993\\
0.745465354917322	0.9932\\
0.745998599806893	0.9934\\
0.746283278740776	0.9936\\
0.746590666292756	0.9938\\
0.746654316659512	0.994\\
0.746802799365642	0.9942\\
0.747088130403261	0.9944\\
0.747374768143263	0.9946\\
0.747830035768571	0.9948\\
0.748004206135648	0.995\\
0.748100344721491	0.9952\\
0.74812639050786	0.9954\\
0.748299939278338	0.9956\\
0.748383014579087	0.9958\\
0.748384963352725	0.996\\
0.748961845066479	0.9962\\
0.749467297650686	0.9964\\
0.750045916445132	0.9966\\
0.750803654408024	0.9968\\
0.75085783870295	0.997\\
0.751193874823478	0.9972\\
0.751729159453285	0.9974\\
0.752314802466939	0.9976\\
0.75286227014304	0.9978\\
0.753082413774814	0.998\\
0.753123278571588	0.9982\\
0.753541188243856	0.9984\\
0.75374053361808	0.9986\\
0.754427366027259	0.9988\\
0.754799329377236	0.999\\
0.75614693914634	0.9992\\
0.757557144621415	0.9994\\
0.75764726122116	0.9996\\
0.763590638448765	0.9998\\
0.773832408876254	1\\
};
\addlegendentry{$\sigma_{\theta_{RU}}$-$N_s$ =5}

\addplot[const plot, color=mycolor6, dotted, line width=3.0pt, mark size=0.0pt, mark=asterisk, mark options={solid, mycolor6}] table[row sep=crcr] {%
1.98390001271059	0\\
1.98390001271059	0.000199999999999978\\
1.98395581236682	0.000399999999999956\\
1.98530063154485	0.000599999999999934\\
1.9855162021645	0.000799999999999912\\
1.98571579939408	0.001\\
1.98617580115681	0.00119999999999998\\
1.98647359742152	0.00139999999999996\\
1.98652379099878	0.00159999999999993\\
1.98701493663337	0.00179999999999991\\
1.98702085605886	0.00199999999999989\\
1.98718876426294	0.00219999999999987\\
1.98724876580564	0.00239999999999985\\
1.98726288779449	0.00259999999999982\\
1.98730762190038	0.0027999999999998\\
1.98739175809505	0.00299999999999989\\
1.98742029379366	0.00319999999999987\\
1.98761523802773	0.00339999999999985\\
1.98769334108571	0.00359999999999983\\
1.98772512922713	0.0037999999999998\\
1.98777582212963	0.00399999999999978\\
1.98780415725313	0.00419999999999976\\
1.98781553801974	0.00439999999999974\\
1.98786372412863	0.00459999999999972\\
1.98792128364454	0.00479999999999969\\
1.98826019119904	0.00499999999999978\\
1.98851595172299	0.00519999999999976\\
1.98855901720293	0.00539999999999985\\
1.98865393927509	0.00559999999999983\\
1.98869664419077	0.00579999999999981\\
1.98876904187853	0.00599999999999978\\
1.98888989970101	0.00619999999999976\\
1.98910624178546	0.00639999999999974\\
1.98925579001218	0.00659999999999972\\
1.98938654115041	0.0067999999999997\\
1.98949035010221	0.00699999999999967\\
1.98960478072194	0.00719999999999965\\
1.98971826345542	0.00739999999999963\\
1.98980862072394	0.00759999999999961\\
1.98989033451134	0.00779999999999959\\
1.9899169255284	0.00799999999999956\\
1.99008973694617	0.00819999999999965\\
1.9901242365201	0.00839999999999963\\
1.99013375024772	0.00859999999999961\\
1.9901412493371	0.00879999999999959\\
1.99016974751867	0.00899999999999956\\
1.9901873324098	0.00919999999999954\\
1.9902006201399	0.00939999999999952\\
1.99031036601206	0.00959999999999961\\
1.99038716709572	0.00979999999999959\\
1.99055786001475	0.00999999999999956\\
1.99056485960723	0.0101999999999995\\
1.990599229525	0.0103999999999996\\
1.9907340986661	0.0105999999999996\\
1.99075303524326	0.0107999999999996\\
1.99075870823779	0.0109999999999996\\
1.99080460076544	0.0111999999999995\\
1.99084257872901	0.0113999999999995\\
1.99085685454681	0.0115999999999995\\
1.9909666530475	0.0117999999999995\\
1.99098234103305	0.0119999999999996\\
1.99101191730192	0.0121999999999997\\
1.99105580049682	0.0123999999999996\\
1.99110655284111	0.0125999999999997\\
1.9911094268196	0.0127999999999997\\
1.99120178104812	0.0129999999999997\\
1.99121976788699	0.0131999999999997\\
1.99125304257991	0.0133999999999996\\
1.99132931893099	0.0135999999999997\\
1.99133613232313	0.0137999999999997\\
1.9914097754295	0.0139999999999997\\
1.99147640411162	0.0141999999999997\\
1.99151416150411	0.0143999999999997\\
1.99151489482855	0.0145999999999997\\
1.99159983849973	0.0147999999999998\\
1.99170810169856	0.0149999999999998\\
1.99178722104243	0.0151999999999998\\
1.99181128882976	0.0153999999999997\\
1.99181982213972	0.0155999999999997\\
1.99196452612678	0.0157999999999998\\
1.99198114315107	0.0159999999999999\\
1.9920095866594	0.0162\\
1.99200995274908	0.0164\\
1.99206222781427	0.0165999999999999\\
1.99208912579329	0.0167999999999999\\
1.99210334691331	0.0169999999999999\\
1.99210480455186	0.0171999999999999\\
1.99218864927931	0.0174\\
1.99220908528535	0.0175999999999999\\
1.99221900656391	0.0177999999999999\\
1.99228166083741	0.0179999999999999\\
1.99230820550683	0.0181999999999999\\
1.99239422654371	0.0183999999999999\\
1.99239773422041	0.0185999999999998\\
1.99241719915958	0.0187999999999998\\
1.99242628052151	0.0189999999999998\\
1.99242984603624	0.0191999999999998\\
1.99243698020393	0.0193999999999998\\
1.99246315079199	0.0195999999999997\\
1.9924644217839	0.0197999999999998\\
1.99247840847736	0.0199999999999998\\
1.99254862433516	0.0201999999999998\\
1.99254979430712	0.0203999999999999\\
1.99256146103388	0.0205999999999998\\
1.9925621335218	0.0207999999999998\\
1.99261985730778	0.0209999999999998\\
1.9926496208968	0.0211999999999998\\
1.99265299810186	0.0213999999999998\\
1.99266056408502	0.0215999999999997\\
1.99266851329308	0.0217999999999997\\
1.99270422830855	0.0219999999999997\\
1.99270798922606	0.0221999999999997\\
1.99274465283604	0.0223999999999998\\
1.9927665865126	0.0225999999999997\\
1.99278659955052	0.0227999999999998\\
1.99281785168611	0.0229999999999998\\
1.99285424049118	0.0231999999999998\\
1.99288306455372	0.0233999999999998\\
1.99294174236741	0.0235999999999998\\
1.99294707041578	0.0237999999999998\\
1.9929698238054	0.0239999999999998\\
1.99298012882986	0.0241999999999998\\
1.99306584435414	0.0243999999999998\\
1.99309230345841	0.0245999999999997\\
1.99310110221566	0.0247999999999997\\
1.99311916944875	0.0249999999999997\\
1.99313603521574	0.0251999999999997\\
1.99314468924707	0.0253999999999996\\
1.99314747490844	0.0255999999999996\\
1.99317735357436	0.0257999999999997\\
1.99320245195254	0.0259999999999997\\
1.99320495249065	0.0261999999999998\\
1.99323162200136	0.0263999999999998\\
1.99324840851323	0.0265999999999997\\
1.99325100449682	0.0267999999999997\\
1.9932737767057	0.0269999999999997\\
1.99333939784813	0.0271999999999997\\
1.99336262265409	0.0273999999999996\\
1.99340484659867	0.0275999999999996\\
1.99341319401878	0.0277999999999996\\
1.99343228778302	0.0279999999999996\\
1.99347274150531	0.0281999999999996\\
1.99349279805179	0.0283999999999996\\
1.99351911139891	0.0285999999999996\\
1.99354424474795	0.0287999999999996\\
1.99354433493537	0.0289999999999996\\
1.99360793496815	0.0291999999999996\\
1.99362679951376	0.0293999999999995\\
1.99362843018716	0.0295999999999995\\
1.99363878426427	0.0297999999999995\\
1.99367995373375	0.0299999999999995\\
1.99370019334503	0.0301999999999996\\
1.9937262098215	0.0303999999999995\\
1.99373682841159	0.0305999999999995\\
1.9937392639081	0.0307999999999996\\
1.99374214571276	0.0309999999999996\\
1.9937586263355	0.0311999999999996\\
1.99376325701626	0.0313999999999995\\
1.99378884160789	0.0315999999999995\\
1.99387134627984	0.0317999999999996\\
1.99389940090216	0.0319999999999996\\
1.99393911995792	0.0321999999999996\\
1.99395130853619	0.0323999999999995\\
1.99397694351658	0.0325999999999995\\
1.99398517440618	0.0327999999999995\\
1.99400493618366	0.0329999999999995\\
1.99402331996791	0.0331999999999995\\
1.99402878836256	0.0333999999999994\\
1.9940292516385	0.0335999999999994\\
1.99404674143334	0.0337999999999994\\
1.99407698346746	0.0339999999999994\\
1.99408510732825	0.0341999999999993\\
1.9940879922324	0.0343999999999993\\
1.99408951509084	0.0345999999999993\\
1.99411890991475	0.0347999999999993\\
1.99412528081577	0.0349999999999994\\
1.99414559552798	0.0351999999999993\\
1.99415542435811	0.0353999999999994\\
1.99417865580797	0.0355999999999994\\
1.99421031572248	0.0357999999999994\\
1.99421242770113	0.0359999999999994\\
1.99422417420906	0.0361999999999993\\
1.99424743426869	0.0363999999999994\\
1.99425782348802	0.0365999999999995\\
1.99428697143947	0.0367999999999995\\
1.99431784429232	0.0369999999999995\\
1.99432254253127	0.0371999999999995\\
1.99432661344236	0.0373999999999994\\
1.99435253330075	0.0375999999999994\\
1.99435352740073	0.0377999999999994\\
1.99436692609305	0.0379999999999994\\
1.9943881046604	0.0381999999999993\\
1.99443839032188	0.0383999999999993\\
1.99445042403526	0.0385999999999993\\
1.99445499671047	0.0387999999999994\\
1.99448549752631	0.0389999999999994\\
1.99449023910351	0.0391999999999993\\
1.99453441678655	0.0393999999999993\\
1.99457913686665	0.0395999999999994\\
1.99458510204217	0.0397999999999994\\
1.99460267219607	0.0399999999999994\\
1.99460781540908	0.0401999999999993\\
1.99461395820826	0.0403999999999994\\
1.99462229946641	0.0405999999999994\\
1.99465429892996	0.0407999999999994\\
1.99466122074784	0.0409999999999994\\
1.99467390591383	0.0411999999999993\\
1.99468086659793	0.0413999999999993\\
1.99469226541142	0.0415999999999993\\
1.99469251769236	0.0417999999999994\\
1.9946958697286	0.0419999999999994\\
1.99476066222429	0.0421999999999993\\
1.99477873454015	0.0423999999999993\\
1.9947869066148	0.0425999999999993\\
1.99480444167297	0.0427999999999993\\
1.99482164536083	0.0429999999999994\\
1.99482208618067	0.0431999999999994\\
1.99482487951776	0.0433999999999993\\
1.99483004611013	0.0435999999999993\\
1.9948324752952	0.0437999999999993\\
1.99483365652742	0.0439999999999993\\
1.99487147569149	0.0441999999999992\\
1.99487582649572	0.0443999999999992\\
1.99487981210317	0.0445999999999992\\
1.99490872230105	0.0447999999999992\\
1.99491238423019	0.0449999999999992\\
1.99491586089503	0.0451999999999992\\
1.99492749885609	0.0453999999999992\\
1.994967537701	0.0455999999999992\\
1.99496849849487	0.0457999999999992\\
1.99498044068682	0.0459999999999992\\
1.99500117128749	0.0461999999999992\\
1.99500405809331	0.0463999999999993\\
1.99501314468092	0.0465999999999993\\
1.99501481498666	0.0467999999999993\\
1.99501755207651	0.0469999999999993\\
1.99502495237146	0.0471999999999992\\
1.99502666422131	0.0473999999999992\\
1.99502916983113	0.0475999999999993\\
1.99503818672618	0.0477999999999993\\
1.99510794639264	0.0479999999999993\\
1.99511939855995	0.0481999999999992\\
1.99513016608159	0.0483999999999992\\
1.99515729249118	0.0485999999999993\\
1.99515914068202	0.0487999999999993\\
1.9951735267113	0.0489999999999993\\
1.99517946554353	0.0491999999999992\\
1.99518011461647	0.0493999999999993\\
1.9951992709559	0.0495999999999993\\
1.99523340575839	0.0497999999999993\\
1.99524884062793	0.0499999999999993\\
1.99525506722297	0.0501999999999992\\
1.99525716336144	0.0503999999999992\\
1.99526186055281	0.0505999999999992\\
1.99526284050503	0.0507999999999992\\
1.9952750528911	0.0509999999999992\\
1.99529021096719	0.0511999999999992\\
1.99529630762748	0.0513999999999992\\
1.99530331377454	0.0515999999999992\\
1.99530748618455	0.0517999999999992\\
1.99532032116167	0.0519999999999992\\
1.99533601787859	0.0521999999999991\\
1.99533775814996	0.0523999999999992\\
1.99535666867762	0.0525999999999992\\
1.99535685468826	0.0527999999999993\\
1.9953679031484	0.0529999999999994\\
1.99536922440498	0.0531999999999994\\
1.9953695801196	0.0533999999999993\\
1.99537817211477	0.0535999999999993\\
1.99538051024709	0.0537999999999993\\
1.99538676949053	0.0539999999999993\\
1.99538971432246	0.0541999999999992\\
1.99540113699823	0.0543999999999992\\
1.99540621646698	0.0545999999999992\\
1.99547843544257	0.0547999999999992\\
1.99548837616904	0.0549999999999992\\
1.99549644068522	0.0551999999999991\\
1.99552275119575	0.0553999999999991\\
1.99552762802802	0.0555999999999991\\
1.99552936968255	0.0557999999999991\\
1.99553405156504	0.0559999999999992\\
1.99558555695191	0.0561999999999991\\
1.99562480292448	0.0563999999999992\\
1.99563279720333	0.0565999999999992\\
1.99566426540795	0.0567999999999993\\
1.99567049268374	0.0569999999999993\\
1.99567808946674	0.0571999999999993\\
1.9957074961138	0.0573999999999992\\
1.9957177134668	0.0575999999999993\\
1.99576017922833	0.0577999999999993\\
1.99578557131074	0.0579999999999993\\
1.99580306945517	0.0581999999999993\\
1.99582015243516	0.0583999999999992\\
1.99583524073374	0.0585999999999992\\
1.9958419891059	0.0587999999999992\\
1.99586905081696	0.0589999999999993\\
1.99587063603533	0.0591999999999993\\
1.99592688004808	0.0593999999999992\\
1.99593083882232	0.0595999999999992\\
1.99593480455144	0.0597999999999992\\
1.99593940807993	0.0599999999999993\\
1.99594066654245	0.0601999999999993\\
1.99597619561601	0.0603999999999992\\
1.99597854928163	0.0605999999999992\\
1.99597861765194	0.0607999999999992\\
1.99600921729171	0.0609999999999993\\
1.99602357175938	0.0611999999999994\\
1.99602741818108	0.0613999999999993\\
1.99604847632027	0.0615999999999993\\
1.99606233077042	0.0617999999999993\\
1.99606704307669	0.0619999999999993\\
1.99607465446273	0.0621999999999993\\
1.99607549400343	0.0623999999999993\\
1.99608129622501	0.0625999999999993\\
1.99611091010155	0.0627999999999994\\
1.99614540073022	0.0629999999999994\\
1.99615366946397	0.0631999999999994\\
1.99617914833917	0.0633999999999993\\
1.99618770938208	0.0635999999999993\\
1.99618959646661	0.0637999999999993\\
1.99620238872314	0.0639999999999993\\
1.99621148163157	0.0641999999999993\\
1.99621385226167	0.0643999999999993\\
1.99624599179515	0.0645999999999993\\
1.99625333107936	0.0647999999999993\\
1.99626836344766	0.0649999999999993\\
1.99627214153036	0.0651999999999993\\
1.99627240749895	0.0653999999999992\\
1.99629616825193	0.0655999999999992\\
1.99629928846819	0.0657999999999992\\
1.99630150377284	0.0659999999999992\\
1.99633868324609	0.0661999999999991\\
1.99634226639767	0.0663999999999991\\
1.99634921649773	0.0665999999999991\\
1.99635015566412	0.0667999999999991\\
1.99635340738356	0.0669999999999991\\
1.99640294924978	0.067199999999999\\
1.99641258258406	0.067399999999999\\
1.99641982279708	0.067599999999999\\
1.99642276307237	0.067799999999999\\
1.99643540211732	0.0679999999999991\\
1.99644289950334	0.068199999999999\\
1.99646485111251	0.068399999999999\\
1.9964744455043	0.0685999999999991\\
1.99648596737688	0.0687999999999992\\
1.99648891077353	0.0689999999999992\\
1.99651310339534	0.0691999999999992\\
1.99652936485462	0.0693999999999991\\
1.99654043293601	0.0695999999999991\\
1.99655267057315	0.0697999999999991\\
1.99656639847818	0.0699999999999991\\
1.99657415454709	0.070199999999999\\
1.99657790994671	0.0703999999999991\\
1.99658115484002	0.0705999999999991\\
1.9965855746147	0.0707999999999991\\
1.99658729217985	0.0709999999999991\\
1.99660907070675	0.0711999999999992\\
1.99661182439691	0.0713999999999991\\
1.99662557867134	0.0715999999999991\\
1.99669095726237	0.0717999999999991\\
1.99669549917023	0.0719999999999991\\
1.99669706246373	0.0721999999999992\\
1.99670246455895	0.0723999999999991\\
1.99670356294649	0.0725999999999992\\
1.99671105231296	0.0727999999999993\\
1.99672187131269	0.0729999999999993\\
1.99673536932938	0.0731999999999993\\
1.99675566603149	0.0733999999999992\\
1.99676196805898	0.0735999999999993\\
1.99676982672444	0.0737999999999994\\
1.99679994375464	0.0739999999999994\\
1.996814433019	0.0741999999999994\\
1.99681816868679	0.0743999999999994\\
1.99682597988586	0.0745999999999993\\
1.99682850541099	0.0747999999999993\\
1.9968377083656	0.0749999999999993\\
1.99684546711731	0.0751999999999994\\
1.99686818484616	0.0753999999999995\\
1.99687710282283	0.0755999999999994\\
1.99688533179354	0.0757999999999994\\
1.99689598437574	0.0759999999999994\\
1.99690546702544	0.0761999999999994\\
1.99691452131755	0.0763999999999994\\
1.99691876204656	0.0765999999999993\\
1.99692413309226	0.0767999999999993\\
1.99693594143472	0.0769999999999994\\
1.99694621370051	0.0771999999999994\\
1.99695022427702	0.0773999999999994\\
1.99695060691056	0.0775999999999993\\
1.9969550657934	0.0777999999999994\\
1.9969559681079	0.0779999999999994\\
1.9969782832796	0.0781999999999994\\
1.99698077004526	0.0783999999999994\\
1.9969823320116	0.0785999999999993\\
1.997006399143	0.0787999999999993\\
1.99701119670683	0.0789999999999993\\
1.99701397123537	0.0791999999999993\\
1.99701523593587	0.0793999999999992\\
1.99701825074863	0.0795999999999992\\
1.99701869316577	0.0797999999999992\\
1.99702625585259	0.0799999999999992\\
1.99703494102014	0.0801999999999992\\
1.99704460117833	0.0803999999999991\\
1.99706077769121	0.0805999999999991\\
1.99707494664884	0.0807999999999991\\
1.99707805376559	0.0809999999999992\\
1.9970819583711	0.0811999999999992\\
1.997092934599	0.0813999999999991\\
1.99710838506519	0.0815999999999991\\
1.99711744217825	0.0817999999999992\\
1.99714266256356	0.0819999999999992\\
1.99715079979038	0.0821999999999992\\
1.99716868746732	0.0823999999999991\\
1.99717824133136	0.0825999999999991\\
1.99719454102532	0.0827999999999991\\
1.99720121627343	0.0829999999999991\\
1.99720222282942	0.0831999999999992\\
1.99720891184556	0.0833999999999991\\
1.99721864311158	0.0835999999999991\\
1.99722452258481	0.0837999999999991\\
1.99722584724858	0.0839999999999991\\
1.99724170887627	0.0841999999999991\\
1.99726200521665	0.0843999999999991\\
1.997268885088	0.0845999999999992\\
1.99727168179974	0.0847999999999992\\
1.99728143188275	0.0849999999999992\\
1.99729331661073	0.0851999999999992\\
1.99729809485235	0.0853999999999991\\
1.99730491745974	0.0855999999999991\\
1.99730658580719	0.0857999999999991\\
1.99731431266025	0.0859999999999991\\
1.9973193981883	0.0861999999999991\\
1.99732032674596	0.086399999999999\\
1.99734732559481	0.086599999999999\\
1.9973474952641	0.086799999999999\\
1.99735397524181	0.086999999999999\\
1.9973551452383	0.0871999999999989\\
1.99737200148794	0.0873999999999989\\
1.99737489588654	0.0875999999999989\\
1.99740277661151	0.0877999999999989\\
1.99742182088713	0.0879999999999989\\
1.99743186485452	0.0881999999999988\\
1.99743223609761	0.0883999999999988\\
1.99743790355307	0.0885999999999988\\
1.99743908177039	0.0887999999999988\\
1.99743916939468	0.0889999999999987\\
1.99744429189093	0.0891999999999987\\
1.99745886642307	0.0893999999999987\\
1.99746187809854	0.0895999999999987\\
1.99747359326287	0.0897999999999987\\
1.9974824103082	0.0899999999999987\\
1.99748529746496	0.0901999999999987\\
1.99748893098952	0.0903999999999987\\
1.99749029275229	0.0905999999999987\\
1.9975028413041	0.0907999999999987\\
1.99751847359462	0.0909999999999986\\
1.997534014222	0.0911999999999986\\
1.99753424378329	0.0913999999999986\\
1.99753533245976	0.0915999999999987\\
1.99753878816565	0.0917999999999987\\
1.99754977913078	0.0919999999999986\\
1.99755229589215	0.0921999999999986\\
1.99755898858186	0.0923999999999986\\
1.99757891779002	0.0925999999999986\\
1.99758101694269	0.0927999999999986\\
1.99758150652826	0.0929999999999986\\
1.99758444407187	0.0931999999999986\\
1.99760034939414	0.0933999999999986\\
1.99761030059544	0.0935999999999986\\
1.99762646252373	0.0937999999999986\\
1.99763323744635	0.0939999999999985\\
1.99764646232325	0.0941999999999986\\
1.99765550914564	0.0943999999999986\\
1.99766023199204	0.0945999999999986\\
1.99766127632372	0.0947999999999987\\
1.997677364631	0.0949999999999986\\
1.9977125205446	0.0951999999999986\\
1.9977227956213	0.0953999999999986\\
1.99772500680669	0.0955999999999986\\
1.99773224890508	0.0957999999999986\\
1.99773234987423	0.0959999999999985\\
1.99773583602146	0.0961999999999986\\
1.99774144343287	0.0963999999999986\\
1.99775705049668	0.0965999999999987\\
1.99775705233624	0.0967999999999988\\
1.99777680897399	0.0969999999999988\\
1.99778032874792	0.0971999999999987\\
1.99781042686094	0.0973999999999987\\
1.99782750394805	0.0975999999999987\\
1.99783203740878	0.0977999999999987\\
1.9978427412031	0.0979999999999986\\
1.99785895059963	0.0981999999999986\\
1.99786295832309	0.0983999999999987\\
1.99786420439541	0.0985999999999987\\
1.99786694049215	0.0987999999999987\\
1.99786714055552	0.0989999999999986\\
1.99787629214096	0.0991999999999986\\
1.99789998450393	0.0993999999999987\\
1.99790174336391	0.0995999999999988\\
1.99790326133427	0.0997999999999989\\
1.99792431279914	0.0999999999999989\\
1.99792526509261	0.100199999999999\\
1.99792573889226	0.100399999999999\\
1.99793412237488	0.100599999999999\\
1.99793846175976	0.100799999999999\\
1.99794890074728	0.100999999999999\\
1.99796194761235	0.101199999999999\\
1.99797566791575	0.101399999999999\\
1.99797861865933	0.101599999999999\\
1.99798273882596	0.101799999999999\\
1.99798408750508	0.101999999999999\\
1.99799290301045	0.102199999999999\\
1.99799304859676	0.102399999999999\\
1.99800142322934	0.102599999999999\\
1.99800714836159	0.102799999999999\\
1.99800822678296	0.102999999999999\\
1.99801458547272	0.103199999999999\\
1.99802269111557	0.103399999999999\\
1.99803701010705	0.103599999999999\\
1.99803711548138	0.103799999999999\\
1.9980435955148	0.103999999999999\\
1.9980440632671	0.104199999999999\\
1.99804457346762	0.104399999999999\\
1.99805786614384	0.104599999999999\\
1.9980680844023	0.104799999999999\\
1.99808910794592	0.104999999999999\\
1.99808943806112	0.105199999999999\\
1.9980956385892	0.105399999999999\\
1.99811218429093	0.105599999999999\\
1.99811331153229	0.105799999999999\\
1.99812556271182	0.105999999999999\\
1.99812662602658	0.106199999999999\\
1.99813406542169	0.106399999999999\\
1.99814494672941	0.106599999999999\\
1.9981575406774	0.106799999999999\\
1.99815858434657	0.106999999999999\\
1.9981661750857	0.107199999999999\\
1.99816635576884	0.107399999999999\\
1.99818070025705	0.107599999999999\\
1.99820191648107	0.107799999999999\\
1.99820311806408	0.107999999999999\\
1.99820519230626	0.108199999999999\\
1.99820868349083	0.108399999999999\\
1.99822442801555	0.108599999999999\\
1.99822508413594	0.108799999999999\\
1.99823260944081	0.108999999999999\\
1.998239822651	0.109199999999999\\
1.99824460156679	0.109399999999999\\
1.99824630819766	0.109599999999999\\
1.99825241969764	0.109799999999999\\
1.99826047871255	0.109999999999999\\
1.99826361099354	0.110199999999999\\
1.99826607502932	0.110399999999999\\
1.99828149390693	0.110599999999999\\
1.9982907663319	0.110799999999999\\
1.99829155911562	0.110999999999999\\
1.99829273336689	0.111199999999999\\
1.99829561525	0.111399999999999\\
1.99829994220032	0.111599999999999\\
1.99830051677377	0.111799999999999\\
1.99830166259921	0.111999999999999\\
1.99830386585697	0.112199999999999\\
1.99830642051197	0.112399999999999\\
1.99832918551276	0.112599999999999\\
1.99833937108682	0.112799999999999\\
1.99833992365697	0.112999999999999\\
1.99834356290143	0.113199999999999\\
1.99835447686925	0.113399999999999\\
1.99835523321812	0.113599999999999\\
1.99835920420959	0.113799999999999\\
1.99837424710088	0.113999999999999\\
1.99838983516202	0.114199999999999\\
1.99839003906103	0.114399999999999\\
1.99839030421585	0.114599999999999\\
1.99839053776641	0.114799999999999\\
1.99840091283711	0.114999999999999\\
1.99841254839722	0.115199999999999\\
1.99841489737166	0.115399999999999\\
1.9984376057728	0.115599999999999\\
1.99845060342546	0.115799999999999\\
1.99845745656314	0.115999999999999\\
1.99845812700842	0.116199999999999\\
1.99845894391687	0.116399999999999\\
1.99846868818933	0.116599999999999\\
1.9984737652669	0.116799999999999\\
1.99847431283315	0.116999999999999\\
1.99848314020229	0.117199999999999\\
1.99848818485401	0.117399999999999\\
1.99848845802559	0.117599999999999\\
1.9984887524422	0.117799999999999\\
1.99849676192077	0.117999999999999\\
1.99850160687899	0.118199999999999\\
1.99850337696414	0.118399999999999\\
1.9985048850889	0.118599999999999\\
1.99850783016866	0.118799999999999\\
1.99851117026382	0.118999999999999\\
1.99851257612221	0.119199999999999\\
1.99851749452341	0.119399999999999\\
1.99851781429421	0.119599999999999\\
1.99852707151564	0.119799999999999\\
1.99852964570723	0.119999999999999\\
1.99853616179073	0.120199999999999\\
1.99853934201312	0.120399999999999\\
1.99856166041092	0.120599999999999\\
1.99856187359875	0.120799999999999\\
1.99856258236407	0.120999999999999\\
1.99856381463483	0.121199999999999\\
1.99857177178871	0.121399999999999\\
1.99858259124699	0.121599999999999\\
1.99859284323982	0.121799999999999\\
1.99859423756771	0.121999999999999\\
1.99859496221211	0.122199999999999\\
1.99859572165155	0.122399999999999\\
1.99859740615057	0.122599999999999\\
1.99859746650814	0.122799999999999\\
1.99859898797358	0.122999999999999\\
1.99860646799003	0.123199999999999\\
1.99860753883565	0.123399999999999\\
1.99860927109941	0.123599999999999\\
1.99862002930471	0.123799999999999\\
1.99862215332911	0.123999999999999\\
1.9986245113597	0.124199999999999\\
1.99862861687405	0.124399999999999\\
1.99863134066039	0.124599999999999\\
1.99863433046069	0.124799999999999\\
1.99865114511344	0.124999999999999\\
1.99865474821983	0.125199999999999\\
1.99866400929603	0.125399999999999\\
1.99866998099299	0.125599999999999\\
1.99867609802272	0.125799999999999\\
1.99867657458146	0.125999999999999\\
1.99867950530387	0.126199999999999\\
1.99867973593292	0.126399999999999\\
1.99868065472061	0.126599999999999\\
1.99868635883719	0.126799999999999\\
1.99869771462744	0.126999999999999\\
1.99870302688357	0.127199999999999\\
1.99872114309604	0.127399999999999\\
1.99873101239594	0.127599999999999\\
1.99873161670653	0.127799999999999\\
1.99873749992219	0.127999999999999\\
1.99875320292501	0.128199999999999\\
1.99875442249734	0.128399999999999\\
1.99875609383945	0.128599999999999\\
1.99875722749536	0.128799999999999\\
1.99876133585433	0.128999999999999\\
1.99876212460524	0.129199999999999\\
1.99876274608012	0.129399999999999\\
1.99876851695812	0.129599999999998\\
1.99876916050697	0.129799999999998\\
1.99877994536583	0.129999999999999\\
1.99878075658238	0.130199999999999\\
1.9987893788422	0.130399999999999\\
1.99879338689756	0.130599999999999\\
1.99879566826779	0.130799999999999\\
1.9988065187246	0.130999999999999\\
1.99881406982734	0.131199999999999\\
1.99882167160362	0.131399999999999\\
1.99884256499472	0.131599999999998\\
1.998846422264	0.131799999999998\\
1.99884659133249	0.131999999999998\\
1.99884756449204	0.132199999999998\\
1.99885079263408	0.132399999999999\\
1.99885563205945	0.132599999999998\\
1.9988629995898	0.132799999999998\\
1.99886777443087	0.132999999999999\\
1.99886786998108	0.133199999999999\\
1.99888903191179	0.133399999999999\\
1.99888913978429	0.133599999999998\\
1.99889345319399	0.133799999999999\\
1.99890480466776	0.133999999999999\\
1.99891121833845	0.134199999999999\\
1.99891143908441	0.134399999999999\\
1.99892791312878	0.134599999999999\\
1.99894140571197	0.134799999999999\\
1.99894216853289	0.134999999999999\\
1.9989424117804	0.135199999999999\\
1.99894785693535	0.135399999999999\\
1.99894829805165	0.135599999999999\\
1.99895057055792	0.135799999999999\\
1.99895392826474	0.135999999999999\\
1.99895650803944	0.136199999999999\\
1.99896070149282	0.136399999999999\\
1.9989637433028	0.136599999999999\\
1.9989697379974	0.136799999999999\\
1.99897082863444	0.136999999999999\\
1.99897387499468	0.137199999999999\\
1.99897985517376	0.137399999999999\\
1.99898461068016	0.137599999999999\\
1.99898477737304	0.137799999999998\\
1.99898981781172	0.137999999999998\\
1.99899189723854	0.138199999999998\\
1.99899671676608	0.138399999999998\\
1.99899749597894	0.138599999999998\\
1.99899892291909	0.138799999999998\\
1.99900037306653	0.138999999999998\\
1.99900086182591	0.139199999999999\\
1.999002627367	0.139399999999999\\
1.99900625628381	0.139599999999999\\
1.99901559481413	0.139799999999999\\
1.99901934151422	0.139999999999999\\
1.99902802883378	0.140199999999999\\
1.99902896861335	0.140399999999999\\
1.99903482197552	0.140599999999999\\
1.99903647018683	0.140799999999999\\
1.9990480275235	0.140999999999999\\
1.99905928104725	0.141199999999999\\
1.99906452343712	0.141399999999999\\
1.99906590078379	0.141599999999999\\
1.99906790317683	0.141799999999999\\
1.99906830472025	0.141999999999999\\
1.9990736848152	0.142199999999999\\
1.99909555160708	0.142399999999999\\
1.99909626823557	0.142599999999999\\
1.99909935522446	0.142799999999999\\
1.99910066311067	0.142999999999999\\
1.99910387403215	0.143199999999999\\
1.99910850288118	0.143399999999999\\
1.99911016695822	0.143599999999999\\
1.9991151717229	0.143799999999999\\
1.99911868349377	0.143999999999999\\
1.99911922689865	0.144199999999999\\
1.99912527185417	0.144399999999999\\
1.99912901877086	0.144599999999999\\
1.99913066811278	0.144799999999998\\
1.99913351737406	0.144999999999998\\
1.99913860862289	0.145199999999998\\
1.99914634268102	0.145399999999999\\
1.99914660468342	0.145599999999999\\
1.99915701275275	0.145799999999998\\
1.99915718190932	0.145999999999998\\
1.99915890080409	0.146199999999999\\
1.99916328951088	0.146399999999999\\
1.99916408200588	0.146599999999999\\
1.99916910733789	0.146799999999999\\
1.99917901919427	0.146999999999999\\
1.99918478488091	0.147199999999999\\
1.99918577987907	0.147399999999999\\
1.99918750489613	0.147599999999999\\
1.99918876780852	0.147799999999998\\
1.99919102077012	0.147999999999999\\
1.9991928300354	0.148199999999999\\
1.99919759732908	0.148399999999999\\
1.99919833138685	0.148599999999999\\
1.99919845248071	0.148799999999999\\
1.99920114777445	0.148999999999999\\
1.99920646660496	0.149199999999999\\
1.99921183003057	0.149399999999999\\
1.99922102773329	0.149599999999999\\
1.99922453318736	0.149799999999999\\
1.99922817395781	0.149999999999999\\
1.99923037351537	0.150199999999999\\
1.99925700381126	0.150399999999999\\
1.99926228175022	0.150599999999999\\
1.9992630642941	0.150799999999999\\
1.99928286180615	0.150999999999999\\
1.99929455028898	0.151199999999999\\
1.99929487426195	0.151399999999999\\
1.99929663213956	0.151599999999999\\
1.99929836795421	0.151799999999999\\
1.99930676606024	0.151999999999999\\
1.99930908658091	0.152199999999999\\
1.99930976899441	0.152399999999999\\
1.99931118921601	0.152599999999999\\
1.99931406382284	0.152799999999998\\
1.99932315644048	0.152999999999999\\
1.99932779489054	0.153199999999999\\
1.99932822020647	0.153399999999999\\
1.9993354666236	0.153599999999999\\
1.99933919164456	0.153799999999999\\
1.9993410999672	0.153999999999999\\
1.99935422800642	0.154199999999999\\
1.99935605172052	0.154399999999999\\
1.99935839713087	0.154599999999999\\
1.99936807409382	0.154799999999999\\
1.99937079592788	0.154999999999999\\
1.99938062694801	0.155199999999999\\
1.99938524252198	0.155399999999999\\
1.999390572412	0.155599999999999\\
1.99940244993408	0.155799999999999\\
1.99940316703908	0.155999999999999\\
1.99942231316988	0.156199999999999\\
1.99942311106118	0.156399999999999\\
1.99942439258261	0.156599999999999\\
1.99943029456236	0.156799999999999\\
1.99943907447203	0.156999999999999\\
1.99944086405043	0.157199999999999\\
1.99944454542366	0.157399999999999\\
1.9994494383119	0.157599999999999\\
1.99945064300758	0.157799999999999\\
1.99945220785452	0.157999999999999\\
1.99945525174575	0.158199999999999\\
1.99946153946971	0.158399999999999\\
1.99946344086379	0.158599999999999\\
1.99946604428457	0.158799999999999\\
1.99946942261175	0.158999999999999\\
1.99947333479324	0.159199999999999\\
1.99947633546501	0.159399999999999\\
1.99948188332026	0.159599999999999\\
1.99948480958441	0.159799999999999\\
1.99948892718316	0.159999999999999\\
1.99949001664458	0.160199999999999\\
1.99949668075277	0.160399999999999\\
1.99950322920738	0.160599999999999\\
1.99951452240658	0.160799999999999\\
1.99951630961663	0.160999999999999\\
1.99952149577371	0.161199999999999\\
1.99952829021699	0.161399999999999\\
1.99953682874604	0.161599999999999\\
1.99954295578677	0.161799999999999\\
1.99954700831388	0.161999999999998\\
1.99955057769447	0.162199999999998\\
1.99956081780526	0.162399999999998\\
1.99956125964927	0.162599999999998\\
1.99956414903283	0.162799999999998\\
1.99956516728559	0.162999999999998\\
1.9995660035519	0.163199999999999\\
1.99957079703616	0.163399999999999\\
1.99957123774907	0.163599999999999\\
1.99958281171952	0.163799999999999\\
1.99958562555364	0.163999999999998\\
1.99958729096516	0.164199999999999\\
1.99959315373958	0.164399999999999\\
1.9995992333098	0.164599999999999\\
1.99959975294737	0.164799999999999\\
1.99961031184856	0.164999999999999\\
1.99961060514106	0.165199999999999\\
1.99961131165715	0.165399999999999\\
1.99961397517803	0.165599999999999\\
1.99961617765535	0.165799999999999\\
1.99962160053087	0.165999999999999\\
1.99962533379823	0.166199999999999\\
1.99962535047272	0.166399999999999\\
1.99963250293797	0.166599999999999\\
1.99963544894646	0.166799999999999\\
1.99963651812656	0.166999999999999\\
1.9996373185331	0.167199999999999\\
1.9996432381492	0.167399999999999\\
1.99964727121889	0.167599999999999\\
1.99965107288253	0.167799999999999\\
1.99965511114224	0.167999999999999\\
1.99965574477457	0.168199999999999\\
1.99965963445278	0.168399999999999\\
1.99967655673227	0.168599999999999\\
1.99968063934607	0.168799999999999\\
1.99968220964576	0.168999999999999\\
1.99968459090255	0.169199999999999\\
1.99969251267941	0.169399999999999\\
1.99969715410591	0.169599999999999\\
1.99969867225312	0.169799999999999\\
1.99969961158731	0.169999999999999\\
1.99970359406776	0.170199999999999\\
1.99970791836743	0.170399999999999\\
1.99970901470449	0.170599999999999\\
1.99971268203099	0.170799999999999\\
1.99971816695682	0.170999999999999\\
1.99972089020378	0.171199999999999\\
1.99973352628221	0.171399999999999\\
1.9997355016871	0.171599999999999\\
1.99973771508228	0.171799999999999\\
1.99974005498409	0.171999999999999\\
1.9997418996463	0.172199999999999\\
1.99975213894787	0.172399999999999\\
1.99975215040168	0.172599999999999\\
1.99975371818931	0.172799999999999\\
1.99975649173346	0.172999999999999\\
1.99975750937522	0.173199999999999\\
1.99975973036901	0.173399999999999\\
1.99976007161721	0.173599999999999\\
1.99976640217634	0.173799999999999\\
1.99977130780407	0.173999999999998\\
1.99977344145534	0.174199999999998\\
1.9997785299579	0.174399999999998\\
1.9997890615278	0.174599999999998\\
1.99979008475915	0.174799999999998\\
1.9997920174703	0.174999999999998\\
1.99979375070595	0.175199999999998\\
1.99980008871245	0.175399999999998\\
1.99980366772007	0.175599999999998\\
1.99980774940492	0.175799999999998\\
1.99980833753767	0.175999999999998\\
1.99981477070029	0.176199999999998\\
1.99981477305028	0.176399999999998\\
1.99982024516225	0.176599999999998\\
1.9998204164075	0.176799999999998\\
1.99982903779024	0.176999999999998\\
1.99983088483871	0.177199999999998\\
1.9998337600426	0.177399999999998\\
1.99983974164296	0.177599999999998\\
1.99984222620077	0.177799999999998\\
1.999848281527	0.177999999999998\\
1.99984943737211	0.178199999999998\\
1.99986445425724	0.178399999999998\\
1.99986977343804	0.178599999999998\\
1.99987262449875	0.178799999999998\\
1.99988296081362	0.178999999999998\\
1.99988898457863	0.179199999999998\\
1.99989953276576	0.179399999999998\\
1.99990450311403	0.179599999999998\\
1.99991620375257	0.179799999999998\\
1.99992134214321	0.179999999999998\\
1.99992219887197	0.180199999999998\\
1.9999330771814	0.180399999999998\\
1.99994366801695	0.180599999999998\\
1.99994449149185	0.180799999999998\\
1.99994739969	0.180999999999998\\
1.99994921558198	0.181199999999998\\
1.99995768192613	0.181399999999998\\
1.999959076755	0.181599999999998\\
1.99996552664492	0.181799999999998\\
1.99996624268516	0.181999999999998\\
1.99996736265813	0.182199999999998\\
1.99997009736938	0.182399999999998\\
1.99997797415871	0.182599999999998\\
1.99997932886889	0.182799999999998\\
1.99998201658839	0.182999999999998\\
1.9999907515053	0.183199999999998\\
1.99999226924074	0.183399999999998\\
1.99999642212479	0.183599999999998\\
2.00000072676661	0.183799999999998\\
2.00000533467273	0.183999999999998\\
2.00000576336173	0.184199999999998\\
2.00000885034518	0.184399999999998\\
2.00000965262358	0.184599999999998\\
2.00001243821993	0.184799999999998\\
2.00001363035154	0.184999999999998\\
2.00001530044938	0.185199999999998\\
2.00001546589895	0.185399999999998\\
2.00001640787263	0.185599999999998\\
2.00001700904805	0.185799999999998\\
2.00002042158259	0.185999999999998\\
2.00002162420248	0.186199999999998\\
2.00002803686296	0.186399999999998\\
2.00003012002995	0.186599999999998\\
2.00004261627206	0.186799999999998\\
2.00004665977979	0.186999999999998\\
2.00004715779078	0.187199999999998\\
2.00005158319091	0.187399999999998\\
2.00005279214706	0.187599999999998\\
2.00007292898341	0.187799999999998\\
2.00007529608185	0.187999999999998\\
2.00007586231847	0.188199999999998\\
2.00008557465172	0.188399999999998\\
2.00010137706638	0.188599999999998\\
2.00010603243667	0.188799999999998\\
2.00010791694565	0.188999999999998\\
2.000121143739	0.189199999999998\\
2.00013110141629	0.189399999999998\\
2.00013718741894	0.189599999999998\\
2.00013918765226	0.189799999999998\\
2.00014725516569	0.189999999999998\\
2.00015459044387	0.190199999999998\\
2.00015740535719	0.190399999999998\\
2.00016134506783	0.190599999999998\\
2.00016621673414	0.190799999999998\\
2.00017870114866	0.190999999999998\\
2.00017942123873	0.191199999999998\\
2.00018386217945	0.191399999999998\\
2.00018764012765	0.191599999999998\\
2.00019562382869	0.191799999999998\\
2.00019676048735	0.191999999999998\\
2.00021610462511	0.192199999999998\\
2.00021660073888	0.192399999999998\\
2.00023716784071	0.192599999999998\\
2.00023936517417	0.192799999999998\\
2.00023940610972	0.192999999999998\\
2.00024136206535	0.193199999999998\\
2.00024466551295	0.193399999999998\\
2.00025287032716	0.193599999999998\\
2.00025346445404	0.193799999999998\\
2.00026505823211	0.193999999999998\\
2.00026657899268	0.194199999999998\\
2.00027595560269	0.194399999999998\\
2.00027790102841	0.194599999999998\\
2.00027834969844	0.194799999999998\\
2.00028609503458	0.194999999999998\\
2.00029148795487	0.195199999999998\\
2.00029635960725	0.195399999999998\\
2.00031282429594	0.195599999999998\\
2.00032249150763	0.195799999999998\\
2.00032576133827	0.195999999999998\\
2.00032768017956	0.196199999999998\\
2.00032990272368	0.196399999999998\\
2.00035071573758	0.196599999999998\\
2.0003521117582	0.196799999999998\\
2.00035260028396	0.196999999999998\\
2.00035302431604	0.197199999999998\\
2.00035498144817	0.197399999999998\\
2.00035939716808	0.197599999999998\\
2.000359429123	0.197799999999998\\
2.0003602192218	0.197999999999998\\
2.00036122087804	0.198199999999998\\
2.00036357325669	0.198399999999998\\
2.00037291620798	0.198599999999998\\
2.00037542743051	0.198799999999998\\
2.00037986373303	0.198999999999998\\
2.00038907246643	0.199199999999998\\
2.00039120567119	0.199399999999998\\
2.00039858829784	0.199599999999998\\
2.00039911448803	0.199799999999998\\
2.00040353481198	0.199999999999998\\
2.00040416152229	0.200199999999998\\
2.00040900788642	0.200399999999998\\
2.0004098890305	0.200599999999998\\
2.00041091776784	0.200799999999998\\
2.00041284574553	0.200999999999998\\
2.00041457551561	0.201199999999998\\
2.00041662633027	0.201399999999998\\
2.00042040119708	0.201599999999998\\
2.000425633638	0.201799999999998\\
2.0004292500035	0.201999999999998\\
2.00043579814656	0.202199999999998\\
2.0004379613342	0.202399999999998\\
2.00043987940892	0.202599999999998\\
2.00044153404812	0.202799999999998\\
2.0004445311818	0.202999999999998\\
2.00044666019545	0.203199999999998\\
2.00045383441253	0.203399999999998\\
2.00045460248425	0.203599999999998\\
2.00045521129907	0.203799999999998\\
2.00045817431863	0.203999999999998\\
2.00046047789103	0.204199999999998\\
2.00046749095668	0.204399999999998\\
2.00046997516029	0.204599999999998\\
2.00047001949519	0.204799999999998\\
2.0004720480305	0.204999999999998\\
2.000478702626	0.205199999999998\\
2.00048549005691	0.205399999999998\\
2.00048674925116	0.205599999999998\\
2.00048761162372	0.205799999999998\\
2.00049325562361	0.205999999999998\\
2.00049596876155	0.206199999999998\\
2.00050245480986	0.206399999999998\\
2.00051016381208	0.206599999999998\\
2.00051804409842	0.206799999999998\\
2.00051816182074	0.206999999999998\\
2.00051975577898	0.207199999999998\\
2.00052097595074	0.207399999999998\\
2.00052293124695	0.207599999999998\\
2.00052547543804	0.207799999999998\\
2.00053333792102	0.207999999999998\\
2.0005391912736	0.208199999999998\\
2.00054098757746	0.208399999999998\\
2.00054530578336	0.208599999999998\\
2.00055342862258	0.208799999999998\\
2.00056460696028	0.208999999999998\\
2.00056780328267	0.209199999999998\\
2.00056977480578	0.209399999999998\\
2.00057204915378	0.209599999999998\\
2.00057228316894	0.209799999999998\\
2.00057404249351	0.209999999999998\\
2.00058926768131	0.210199999999998\\
2.00058966617693	0.210399999999998\\
2.00059813458056	0.210599999999998\\
2.00060536922839	0.210799999999998\\
2.00060770765907	0.210999999999998\\
2.00061526680948	0.211199999999998\\
2.00061621478946	0.211399999999998\\
2.00061967617121	0.211599999999998\\
2.00062086366343	0.211799999999998\\
2.00062148584757	0.211999999999998\\
2.00062966383608	0.212199999999998\\
2.00063152836971	0.212399999999998\\
2.00063419328846	0.212599999999998\\
2.00064047595677	0.212799999999998\\
2.00064115062193	0.212999999999998\\
2.00064337562686	0.213199999999998\\
2.00064742380554	0.213399999999998\\
2.00065369069571	0.213599999999998\\
2.00066563566288	0.213799999999998\\
2.00066617961003	0.213999999999998\\
2.00068300139978	0.214199999999998\\
2.00068413116368	0.214399999999998\\
2.0006850208099	0.214599999999998\\
2.00068641679574	0.214799999999998\\
2.00069159551385	0.214999999999998\\
2.00069482978004	0.215199999999998\\
2.00069950819579	0.215399999999998\\
2.0007003996208	0.215599999999998\\
2.00070682209689	0.215799999999998\\
2.000709665477	0.215999999999998\\
2.00071262396257	0.216199999999998\\
2.00072405071454	0.216399999999998\\
2.00073193042348	0.216599999999998\\
2.00074023288192	0.216799999999998\\
2.00074795568782	0.216999999999998\\
2.00075104948373	0.217199999999998\\
2.00075597696573	0.217399999999998\\
2.00075723235889	0.217599999999998\\
2.00075786874267	0.217799999999998\\
2.00075870213614	0.217999999999998\\
2.00076043430459	0.218199999999998\\
2.00076323921372	0.218399999999998\\
2.00076379308585	0.218599999999998\\
2.00077131888647	0.218799999999998\\
2.00077675953206	0.218999999999998\\
2.00077698915124	0.219199999999998\\
2.00077921411823	0.219399999999998\\
2.00078158176804	0.219599999999998\\
2.00078319563248	0.219799999999998\\
2.00079311503865	0.219999999999998\\
2.00079442233317	0.220199999999998\\
2.00079458791289	0.220399999999998\\
2.00079700757077	0.220599999999998\\
2.00080638192186	0.220799999999998\\
2.00081554442913	0.220999999999998\\
2.00081762231593	0.221199999999998\\
2.00081833489231	0.221399999999998\\
2.00082598229862	0.221599999999998\\
2.00082988348673	0.221799999999998\\
2.00083885978762	0.221999999999998\\
2.00084169610857	0.222199999999998\\
2.00084181642266	0.222399999999998\\
2.00084379989976	0.222599999999998\\
2.00084622049289	0.222799999999998\\
2.00085678851351	0.222999999999998\\
2.00085760262469	0.223199999999998\\
2.00086090422622	0.223399999999998\\
2.0008637068204	0.223599999999998\\
2.00086814287844	0.223799999999998\\
2.00087444929813	0.223999999999998\\
2.00087734296989	0.224199999999998\\
2.00088937706569	0.224399999999998\\
2.0008918222966	0.224599999999998\\
2.00089559856312	0.224799999999998\\
2.0008969014922	0.224999999999998\\
2.00090516368565	0.225199999999998\\
2.00090563051406	0.225399999999998\\
2.00091461137591	0.225599999999998\\
2.00091487893419	0.225799999999998\\
2.00091863854897	0.225999999999998\\
2.00092046559545	0.226199999999998\\
2.00092116555172	0.226399999999998\\
2.00092445313098	0.226599999999998\\
2.00092446358135	0.226799999999998\\
2.0009248389602	0.226999999999998\\
2.00092494057314	0.227199999999998\\
2.00092965912614	0.227399999999998\\
2.0009312610586	0.227599999999998\\
2.000936905274	0.227799999999998\\
2.00094016426819	0.227999999999998\\
2.00094526839704	0.228199999999998\\
2.00095787775684	0.228399999999997\\
2.00096689599986	0.228599999999997\\
2.0009701877103	0.228799999999997\\
2.0009716893021	0.228999999999997\\
2.00097410759975	0.229199999999997\\
2.00097495034478	0.229399999999997\\
2.00098843416065	0.229599999999997\\
2.00099547928735	0.229799999999997\\
2.00100057235558	0.229999999999997\\
2.00101592919444	0.230199999999997\\
2.00102521927205	0.230399999999997\\
2.00103175646544	0.230599999999997\\
2.00104626329637	0.230799999999997\\
2.0010503103649	0.230999999999997\\
2.00105141610325	0.231199999999997\\
2.00105646239509	0.231399999999997\\
2.00106235958829	0.231599999999997\\
2.00106481121621	0.231799999999997\\
2.00107746995917	0.231999999999997\\
2.00107859586347	0.232199999999997\\
2.00108325001507	0.232399999999997\\
2.00108893225374	0.232599999999997\\
2.00109293916716	0.232799999999997\\
2.00110440914053	0.232999999999997\\
2.0011070886687	0.233199999999997\\
2.00110814542603	0.233399999999997\\
2.00110948425845	0.233599999999997\\
2.00111311733543	0.233799999999997\\
2.0011141926569	0.233999999999997\\
2.00112788285459	0.234199999999997\\
2.00112943664209	0.234399999999997\\
2.00113456685554	0.234599999999997\\
2.00113755743461	0.234799999999997\\
2.0011427073711	0.234999999999997\\
2.00115448915133	0.235199999999997\\
2.00116627716003	0.235399999999997\\
2.00116890381611	0.235599999999997\\
2.00116949820193	0.235799999999997\\
2.0011710122258	0.235999999999997\\
2.00117385810599	0.236199999999997\\
2.00117759310435	0.236399999999997\\
2.00117796256365	0.236599999999997\\
2.00118012406833	0.236799999999997\\
2.00118148236087	0.236999999999997\\
2.00118416865958	0.237199999999997\\
2.00118672414838	0.237399999999997\\
2.00119494499839	0.237599999999997\\
2.00119771890738	0.237799999999997\\
2.00121822854689	0.237999999999997\\
2.00121895688358	0.238199999999997\\
2.00122067517748	0.238399999999997\\
2.00122096422604	0.238599999999997\\
2.00123197837233	0.238799999999997\\
2.0012335240773	0.238999999999997\\
2.00123369796972	0.239199999999997\\
2.00123424909874	0.239399999999997\\
2.00123726421243	0.239599999999997\\
2.00124355434025	0.239799999999997\\
2.00124661644951	0.239999999999997\\
2.00125150314862	0.240199999999997\\
2.00126112476167	0.240399999999997\\
2.00126323297758	0.240599999999997\\
2.00127635148046	0.240799999999997\\
2.00128051698949	0.240999999999997\\
2.00128627880195	0.241199999999997\\
2.00128891460865	0.241399999999997\\
2.00129025416897	0.241599999999997\\
2.00129339260518	0.241799999999997\\
2.00129968507016	0.241999999999997\\
2.00130291970661	0.242199999999997\\
2.00130432457258	0.242399999999997\\
2.00130501360895	0.242599999999997\\
2.0013059559629	0.242799999999997\\
2.00131195656862	0.242999999999997\\
2.00131476592503	0.243199999999997\\
2.00132023303883	0.243399999999997\\
2.00132056148221	0.243599999999997\\
2.00132159912752	0.243799999999997\\
2.0013216308516	0.243999999999997\\
2.00132329597009	0.244199999999997\\
2.00132408522349	0.244399999999997\\
2.00132787330399	0.244599999999996\\
2.00133529634364	0.244799999999996\\
2.0013356116233	0.244999999999996\\
2.00133674547235	0.245199999999997\\
2.00134936552951	0.245399999999997\\
2.00135257750238	0.245599999999996\\
2.00135548760987	0.245799999999996\\
2.00135549476976	0.245999999999996\\
2.00135710233618	0.246199999999996\\
2.00136139768683	0.246399999999996\\
2.00136278292838	0.246599999999996\\
2.00137366756629	0.246799999999996\\
2.00137811852849	0.246999999999996\\
2.0013954462875	0.247199999999996\\
2.00139683209299	0.247399999999996\\
2.00139873292803	0.247599999999996\\
2.00140003900255	0.247799999999996\\
2.00140052779162	0.247999999999996\\
2.00140498488009	0.248199999999996\\
2.0014105481577	0.248399999999996\\
2.0014112160213	0.248599999999996\\
2.00141357837399	0.248799999999996\\
2.00141439715933	0.248999999999996\\
2.00143211476636	0.249199999999996\\
2.00144187231575	0.249399999999996\\
2.00144702675936	0.249599999999996\\
2.00145325885571	0.249799999999996\\
2.00145691984419	0.249999999999996\\
2.00146061874393	0.250199999999996\\
2.00146439314374	0.250399999999996\\
2.00146640548797	0.250599999999996\\
2.00146801126504	0.250799999999996\\
2.00147067203379	0.250999999999996\\
2.00147194337491	0.251199999999996\\
2.00147315056319	0.251399999999996\\
2.00147488036687	0.251599999999996\\
2.00147638731085	0.251799999999996\\
2.0014837636468	0.251999999999996\\
2.00148584323519	0.252199999999996\\
2.00149491683567	0.252399999999996\\
2.00150738668488	0.252599999999996\\
2.00150807679456	0.252799999999996\\
2.00152900232088	0.252999999999996\\
2.00152968369243	0.253199999999996\\
2.00153511686066	0.253399999999996\\
2.00153512490366	0.253599999999996\\
2.00153809456433	0.253799999999996\\
2.0015399240064	0.253999999999996\\
2.00154047523829	0.254199999999996\\
2.00154275509647	0.254399999999996\\
2.00154465765826	0.254599999999996\\
2.00155067314296	0.254799999999996\\
2.00155099862951	0.254999999999996\\
2.0015531956477	0.255199999999996\\
2.00155969034104	0.255399999999996\\
2.00157226803207	0.255599999999996\\
2.00157961272991	0.255799999999996\\
2.00159191083275	0.255999999999996\\
2.00159272992759	0.256199999999996\\
2.00159341102515	0.256399999999996\\
2.00160649263022	0.256599999999996\\
2.00161317852802	0.256799999999996\\
2.00161658392313	0.256999999999996\\
2.00162003458061	0.257199999999996\\
2.00162154665878	0.257399999999996\\
2.00162673938265	0.257599999999996\\
2.0016320177751	0.257799999999996\\
2.00163202207308	0.257999999999996\\
2.00163287939138	0.258199999999996\\
2.00163347306032	0.258399999999996\\
2.00163371877855	0.258599999999996\\
2.00163544108827	0.258799999999996\\
2.00163925861336	0.258999999999996\\
2.00164437421258	0.259199999999996\\
2.00164695761879	0.259399999999996\\
2.00165084284322	0.259599999999996\\
2.00165684532308	0.259799999999996\\
2.00165738950496	0.259999999999996\\
2.00166926585474	0.260199999999996\\
2.00167485756702	0.260399999999996\\
2.00167668605871	0.260599999999996\\
2.00168062470173	0.260799999999996\\
2.00168210847567	0.260999999999996\\
2.00168671492444	0.261199999999996\\
2.00168685118539	0.261399999999996\\
2.00169737645345	0.261599999999996\\
2.00170288908915	0.261799999999995\\
2.00170485328932	0.261999999999995\\
2.00171169826882	0.262199999999995\\
2.00171334921821	0.262399999999995\\
2.00171349138534	0.262599999999995\\
2.00171358701968	0.262799999999995\\
2.00171391922019	0.262999999999995\\
2.00173368276223	0.263199999999995\\
2.00173438785584	0.263399999999995\\
2.00173494685853	0.263599999999995\\
2.00173690883972	0.263799999999995\\
2.00174399362531	0.263999999999995\\
2.00175005429071	0.264199999999995\\
2.0017512795936	0.264399999999995\\
2.00175341059945	0.264599999999995\\
2.00176949159323	0.264799999999995\\
2.00177001175733	0.264999999999995\\
2.00177138639295	0.265199999999995\\
2.00177358703794	0.265399999999995\\
2.0017748310794	0.265599999999995\\
2.00177625111572	0.265799999999995\\
2.00177693779773	0.265999999999995\\
2.00178626747181	0.266199999999995\\
2.00178667051039	0.266399999999995\\
2.00178701989929	0.266599999999995\\
2.00179528256404	0.266799999999995\\
2.0018052838736	0.266999999999995\\
2.00181047204452	0.267199999999995\\
2.00181299395506	0.267399999999995\\
2.00181869228627	0.267599999999995\\
2.00181921554726	0.267799999999995\\
2.00182553720227	0.267999999999995\\
2.00182619459035	0.268199999999995\\
2.00183004835159	0.268399999999995\\
2.00183123643811	0.268599999999995\\
2.00183435343723	0.268799999999995\\
2.00185611322484	0.268999999999995\\
2.00185973813944	0.269199999999995\\
2.00186337489137	0.269399999999995\\
2.00186580387719	0.269599999999995\\
2.00186666367733	0.269799999999995\\
2.00187223066968	0.269999999999995\\
2.00187403300655	0.270199999999995\\
2.00187491544835	0.270399999999995\\
2.00187885531909	0.270599999999995\\
2.00187998935271	0.270799999999995\\
2.00188100330584	0.270999999999995\\
2.00188287832401	0.271199999999995\\
2.00188670455459	0.271399999999995\\
2.00189335486574	0.271599999999995\\
2.0018938278485	0.271799999999995\\
2.0018954107876	0.271999999999995\\
2.00189642424679	0.272199999999995\\
2.0018982920781	0.272399999999995\\
2.00190371851178	0.272599999999995\\
2.00190894045262	0.272799999999995\\
2.00191468139046	0.272999999999995\\
2.00191549398405	0.273199999999995\\
2.00191837606569	0.273399999999995\\
2.00191865460365	0.273599999999995\\
2.00192699813757	0.273799999999995\\
2.0019283345621	0.273999999999995\\
2.00192836545373	0.274199999999995\\
2.00193100077778	0.274399999999995\\
2.00193134237428	0.274599999999995\\
2.0019320933627	0.274799999999994\\
2.00193690147859	0.274999999999994\\
2.00194160219858	0.275199999999995\\
2.00194832329197	0.275399999999995\\
2.00195211131527	0.275599999999995\\
2.00195918374845	0.275799999999994\\
2.00196177541628	0.275999999999994\\
2.00197735330996	0.276199999999994\\
2.00198254214851	0.276399999999994\\
2.00198317738968	0.276599999999995\\
2.00198497917406	0.276799999999994\\
2.00198536947819	0.276999999999994\\
2.00198755119026	0.277199999999994\\
2.00198947762345	0.277399999999994\\
2.00199011029143	0.277599999999994\\
2.00199323419233	0.277799999999994\\
2.00199465134859	0.277999999999994\\
2.00199588405288	0.278199999999994\\
2.00199733045287	0.278399999999995\\
2.00200383588992	0.278599999999995\\
2.00202343735193	0.278799999999994\\
2.00202659036203	0.278999999999994\\
2.00202678628283	0.279199999999994\\
2.0020358844968	0.279399999999994\\
2.00204179900475	0.279599999999994\\
2.00204315654794	0.279799999999994\\
2.00205205252849	0.279999999999994\\
2.00205915490942	0.280199999999994\\
2.00206519933604	0.280399999999994\\
2.00206997521935	0.280599999999994\\
2.00207584314796	0.280799999999994\\
2.00207667802937	0.280999999999994\\
2.00207869918156	0.281199999999994\\
2.00208066358926	0.281399999999994\\
2.00208818301788	0.281599999999994\\
2.00208936641124	0.281799999999994\\
2.00208943247995	0.281999999999994\\
2.0020905455945	0.282199999999994\\
2.00209134750879	0.282399999999994\\
2.00209158486999	0.282599999999994\\
2.00209335155863	0.282799999999994\\
2.00209350483187	0.282999999999994\\
2.00209887847596	0.283199999999994\\
2.00211429357414	0.283399999999994\\
2.00211474550113	0.283599999999994\\
2.00211683812931	0.283799999999994\\
2.00212145102092	0.283999999999994\\
2.00214029046946	0.284199999999994\\
2.00214085586919	0.284399999999994\\
2.00214549913995	0.284599999999994\\
2.00215283927719	0.284799999999994\\
2.00215325248425	0.284999999999994\\
2.00216112037071	0.285199999999994\\
2.00216185950079	0.285399999999994\\
2.00216756926952	0.285599999999994\\
2.00217818778454	0.285799999999994\\
2.00218681742124	0.285999999999994\\
2.00218974327297	0.286199999999994\\
2.00220224552886	0.286399999999994\\
2.00220593377486	0.286599999999994\\
2.00220715332238	0.286799999999994\\
2.00221051225988	0.286999999999994\\
2.00221678654159	0.287199999999994\\
2.0022181772171	0.287399999999994\\
2.0022243113167	0.287599999999994\\
2.0022265644554	0.287799999999994\\
2.00223973581067	0.287999999999994\\
2.00224217742721	0.288199999999994\\
2.00224491320473	0.288399999999994\\
2.00225427760916	0.288599999999994\\
2.00225728594696	0.288799999999994\\
2.00225874716835	0.288999999999994\\
2.00226262452816	0.289199999999994\\
2.00226344068939	0.289399999999994\\
2.00228530313688	0.289599999999994\\
2.0022863218638	0.289799999999994\\
2.00228977282652	0.289999999999994\\
2.00230048560642	0.290199999999994\\
2.00230245726161	0.290399999999994\\
2.0023084726327	0.290599999999994\\
2.0023103397875	0.290799999999994\\
2.00231288413661	0.290999999999994\\
2.00231371346369	0.291199999999994\\
2.00231524037911	0.291399999999994\\
2.00232035029869	0.291599999999994\\
2.0023248389764	0.291799999999994\\
2.00234089825475	0.291999999999994\\
2.00234838860425	0.292199999999994\\
2.00235753479164	0.292399999999994\\
2.00235782559342	0.292599999999994\\
2.00235909433203	0.292799999999994\\
2.00236203120141	0.292999999999993\\
2.00236512543345	0.293199999999993\\
2.00236642061552	0.293399999999993\\
2.00236697695077	0.293599999999994\\
2.00236930675637	0.293799999999994\\
2.00238200101275	0.293999999999993\\
2.00239490423763	0.294199999999993\\
2.00240022566748	0.294399999999993\\
2.00241039603963	0.294599999999994\\
2.00241064858631	0.294799999999994\\
2.00241113171711	0.294999999999993\\
2.00241606935102	0.295199999999993\\
2.00241898234716	0.295399999999993\\
2.00242177598133	0.295599999999993\\
2.00243034250021	0.295799999999993\\
2.00243276269425	0.295999999999993\\
2.00244130099155	0.296199999999993\\
2.00244304059279	0.296399999999993\\
2.00244414328964	0.296599999999993\\
2.00245586054419	0.296799999999993\\
2.00245753935813	0.296999999999993\\
2.00246173099392	0.297199999999993\\
2.00247012189437	0.297399999999993\\
2.00247091380735	0.297599999999993\\
2.00247682429285	0.297799999999993\\
2.00247885527954	0.297999999999993\\
2.00248180208733	0.298199999999993\\
2.0024884363318	0.298399999999993\\
2.00248934939706	0.298599999999993\\
2.00248983137062	0.298799999999993\\
2.00249232070145	0.298999999999993\\
2.00250794519188	0.299199999999993\\
2.00252409998289	0.299399999999993\\
2.00253066813993	0.299599999999993\\
2.00253125404396	0.299799999999993\\
2.00253252534068	0.299999999999993\\
2.00253489944901	0.300199999999993\\
2.00253646884915	0.300399999999993\\
2.00253710697096	0.300599999999993\\
2.00254417226346	0.300799999999993\\
2.00254637373159	0.300999999999993\\
2.00255068148526	0.301199999999993\\
2.00255299742707	0.301399999999993\\
2.0025606393287	0.301599999999993\\
2.00256504051605	0.301799999999993\\
2.00256635094925	0.301999999999993\\
2.00257016969515	0.302199999999993\\
2.00257620474685	0.302399999999993\\
2.00257910378921	0.302599999999993\\
2.00258565223163	0.302799999999993\\
2.00258619237342	0.302999999999993\\
2.00259408277031	0.303199999999993\\
2.00259916571578	0.303399999999993\\
2.00259972127499	0.303599999999993\\
2.00259997086507	0.303799999999993\\
2.00260191742862	0.303999999999993\\
2.00260750338329	0.304199999999993\\
2.00260751901282	0.304399999999993\\
2.00260994698813	0.304599999999993\\
2.00261975839944	0.304799999999993\\
2.00262471172646	0.304999999999993\\
2.00262618269647	0.305199999999993\\
2.00263047433431	0.305399999999993\\
2.00263357248809	0.305599999999993\\
2.00263365759965	0.305799999999993\\
2.00263537268633	0.305999999999993\\
2.00263730591512	0.306199999999993\\
2.0026449342928	0.306399999999993\\
2.00264723972868	0.306599999999993\\
2.0026603230085	0.306799999999993\\
2.00266373826554	0.306999999999993\\
2.0026661512848	0.307199999999993\\
2.00267236966468	0.307399999999993\\
2.002673174017	0.307599999999993\\
2.00268600972298	0.307799999999993\\
2.00269821842827	0.307999999999993\\
2.00269963718294	0.308199999999993\\
2.00270290775087	0.308399999999993\\
2.00270426015998	0.308599999999993\\
2.00270433654426	0.308799999999993\\
2.00270574588818	0.308999999999993\\
2.00270787212781	0.309199999999993\\
2.00270835190129	0.309399999999993\\
2.00270962004117	0.309599999999993\\
2.00271011497957	0.309799999999993\\
2.00271795489241	0.309999999999993\\
2.00272460895937	0.310199999999993\\
2.00272893727047	0.310399999999993\\
2.00272963415197	0.310599999999993\\
2.00273836608631	0.310799999999993\\
2.00273931812082	0.310999999999993\\
2.00275320373843	0.311199999999993\\
2.00276114401934	0.311399999999993\\
2.00276254922752	0.311599999999993\\
2.00276638605256	0.311799999999993\\
2.00276784728699	0.311999999999993\\
2.00277336365883	0.312199999999993\\
2.0027743608849	0.312399999999993\\
2.00277668762335	0.312599999999993\\
2.0027886280768	0.312799999999993\\
2.00279502622926	0.312999999999993\\
2.00279532960599	0.313199999999993\\
2.00279654010424	0.313399999999993\\
2.00280509836722	0.313599999999993\\
2.0028127890892	0.313799999999993\\
2.002813192298	0.313999999999993\\
2.00281372737287	0.314199999999993\\
2.00281566520645	0.314399999999993\\
2.00281960869308	0.314599999999993\\
2.00281994325348	0.314799999999993\\
2.00282453787668	0.314999999999993\\
2.00283176000281	0.315199999999993\\
2.00283548270694	0.315399999999993\\
2.00283574475296	0.315599999999993\\
2.00283707980438	0.315799999999993\\
2.00284129913186	0.315999999999993\\
2.00284523555998	0.316199999999993\\
2.00285145486022	0.316399999999993\\
2.00285162388794	0.316599999999993\\
2.00285189759785	0.316799999999993\\
2.00285267159159	0.316999999999993\\
2.00285356482821	0.317199999999993\\
2.00285806407003	0.317399999999993\\
2.00286131814259	0.317599999999993\\
2.00287318498912	0.317799999999993\\
2.00287598460679	0.317999999999993\\
2.00288762867616	0.318199999999993\\
2.00288804610077	0.318399999999993\\
2.00289107043854	0.318599999999993\\
2.00289287933743	0.318799999999993\\
2.002901310726	0.318999999999993\\
2.00290267815203	0.319199999999992\\
2.00291107119169	0.319399999999992\\
2.00291128557839	0.319599999999993\\
2.00291935440576	0.319799999999993\\
2.00291995513585	0.319999999999993\\
2.00292032744556	0.320199999999992\\
2.00292160155685	0.320399999999992\\
2.00292443158513	0.320599999999992\\
2.00292660052504	0.320799999999992\\
2.00293337409386	0.320999999999992\\
2.00293874918005	0.321199999999992\\
2.00293916171004	0.321399999999992\\
2.00294550746657	0.321599999999992\\
2.00295247202999	0.321799999999992\\
2.00295469390369	0.321999999999992\\
2.00296129226067	0.322199999999992\\
2.00296229283254	0.322399999999992\\
2.0029631198703	0.322599999999992\\
2.00296359480717	0.322799999999992\\
2.00296450022432	0.322999999999992\\
2.00296719662463	0.323199999999992\\
2.00296979040437	0.323399999999992\\
2.00297449217002	0.323599999999992\\
2.00297607730115	0.323799999999992\\
2.00298106319736	0.323999999999992\\
2.00298470489225	0.324199999999992\\
2.00298486012042	0.324399999999992\\
2.00298588251424	0.324599999999992\\
2.00298688095886	0.324799999999992\\
2.00299042441332	0.324999999999992\\
2.0029912976695	0.325199999999992\\
2.0029927729592	0.325399999999992\\
2.00299819746435	0.325599999999992\\
2.00299902407594	0.325799999999992\\
2.00300049703337	0.325999999999992\\
2.00300314219014	0.326199999999992\\
2.003006374606	0.326399999999992\\
2.00300667558507	0.326599999999992\\
2.00300741089436	0.326799999999992\\
2.00300957805965	0.326999999999992\\
2.0030112857524	0.327199999999992\\
2.00301135315268	0.327399999999992\\
2.00301145515748	0.327599999999992\\
2.00301433980807	0.327799999999992\\
2.00301679422072	0.327999999999992\\
2.00303082136407	0.328199999999992\\
2.0030336317851	0.328399999999992\\
2.00304652071945	0.328599999999992\\
2.00304706683666	0.328799999999992\\
2.00305335605494	0.328999999999992\\
2.00305671812658	0.329199999999992\\
2.00306589891761	0.329399999999992\\
2.0030667343991	0.329599999999992\\
2.00306867527953	0.329799999999992\\
2.00306906122277	0.329999999999992\\
2.00307028379815	0.330199999999992\\
2.0030703286452	0.330399999999992\\
2.00307653701698	0.330599999999992\\
2.00307803544251	0.330799999999992\\
2.00307903573089	0.330999999999992\\
2.00308007910754	0.331199999999992\\
2.00308010808779	0.331399999999992\\
2.00309470034922	0.331599999999992\\
2.00309994526616	0.331799999999992\\
2.00309999600451	0.331999999999992\\
2.00310755900805	0.332199999999992\\
2.00311436856715	0.332399999999992\\
2.00311567222489	0.332599999999992\\
2.00311581425375	0.332799999999992\\
2.00312410388231	0.332999999999992\\
2.00312645322266	0.333199999999992\\
2.00313474175251	0.333399999999992\\
2.00313623815449	0.333599999999992\\
2.00313822087824	0.333799999999992\\
2.00313972065422	0.333999999999992\\
2.00314155938927	0.334199999999992\\
2.00314722183048	0.334399999999992\\
2.00314801974946	0.334599999999992\\
2.00314893252801	0.334799999999992\\
2.00315235304146	0.334999999999992\\
2.00315270926951	0.335199999999992\\
2.00315440376944	0.335399999999992\\
2.00315521474428	0.335599999999992\\
2.00316050085162	0.335799999999992\\
2.00316551652745	0.335999999999992\\
2.00317277203118	0.336199999999992\\
2.00317442642203	0.336399999999991\\
2.00317726903991	0.336599999999991\\
2.00318198725444	0.336799999999991\\
2.00318842107995	0.336999999999991\\
2.0031887575336	0.337199999999991\\
2.00320070227928	0.337399999999991\\
2.00320387027145	0.337599999999991\\
2.00320443655523	0.337799999999991\\
2.00320642733873	0.337999999999991\\
2.00320661418515	0.338199999999991\\
2.00320732337705	0.338399999999991\\
2.00321439458132	0.338599999999991\\
2.00321475612798	0.338799999999991\\
2.00321898443675	0.338999999999991\\
2.003220403129	0.339199999999991\\
2.00322495489858	0.339399999999991\\
2.00322833927842	0.339599999999991\\
2.00323321048176	0.339799999999991\\
2.00323545477337	0.339999999999991\\
2.00323592583278	0.340199999999991\\
2.00323853447243	0.340399999999991\\
2.00324095833867	0.340599999999991\\
2.00324227980371	0.340799999999991\\
2.00324261418369	0.340999999999991\\
2.00324318455158	0.341199999999991\\
2.00324410438152	0.341399999999991\\
2.003251057418	0.341599999999991\\
2.00325304930859	0.341799999999991\\
2.00325506627123	0.341999999999991\\
2.0032554088132	0.342199999999991\\
2.00325866877451	0.342399999999991\\
2.00325917568437	0.342599999999991\\
2.00325923494723	0.342799999999991\\
2.00325933115924	0.342999999999991\\
2.003262100547	0.343199999999991\\
2.00326609002463	0.343399999999991\\
2.00326784192025	0.343599999999991\\
2.0032679343011	0.343799999999991\\
2.00326836796198	0.343999999999991\\
2.00327104799866	0.344199999999991\\
2.00327122353178	0.344399999999991\\
2.00327918594361	0.344599999999991\\
2.00328119675913	0.344799999999991\\
2.00329242138678	0.344999999999991\\
2.00329419733845	0.345199999999991\\
2.00330115238685	0.345399999999991\\
2.00330256378427	0.345599999999991\\
2.00330773165215	0.345799999999991\\
2.00331762327991	0.345999999999991\\
2.00332786820211	0.346199999999991\\
2.00333190863551	0.346399999999991\\
2.00333429434476	0.346599999999991\\
2.0033354031444	0.346799999999991\\
2.00334139524835	0.346999999999991\\
2.00334252611546	0.347199999999991\\
2.00334553278321	0.347399999999991\\
2.00334866029071	0.347599999999991\\
2.00335403990511	0.347799999999991\\
2.00336227065707	0.347999999999991\\
2.00336508879652	0.348199999999991\\
2.00336965196524	0.34839999999999\\
2.00337036667445	0.348599999999991\\
2.00337174522656	0.348799999999991\\
2.00337332574425	0.348999999999991\\
2.00337724524076	0.349199999999991\\
2.00337731757611	0.349399999999991\\
2.00338459353074	0.349599999999991\\
2.00338544032603	0.349799999999991\\
2.00338567764974	0.349999999999991\\
2.00338790577546	0.350199999999991\\
2.00338811116771	0.350399999999991\\
2.00338900007255	0.350599999999991\\
2.0033946191927	0.350799999999991\\
2.00339535627006	0.350999999999991\\
2.0034045667245	0.351199999999991\\
2.00340467997444	0.35139999999999\\
2.00340623028495	0.35159999999999\\
2.00341733415299	0.35179999999999\\
2.0034198615554	0.35199999999999\\
2.00342016982835	0.35219999999999\\
2.00342022848886	0.35239999999999\\
2.00342058110602	0.35259999999999\\
2.00342102240164	0.35279999999999\\
2.00342156980839	0.35299999999999\\
2.00342257183975	0.35319999999999\\
2.00342319577553	0.35339999999999\\
2.00342656987507	0.35359999999999\\
2.00342709673863	0.35379999999999\\
2.00342950830216	0.35399999999999\\
2.00343396886815	0.35419999999999\\
2.00343447953304	0.35439999999999\\
2.00343986943787	0.35459999999999\\
2.00344747131613	0.35479999999999\\
2.00346783052285	0.35499999999999\\
2.00346797375969	0.35519999999999\\
2.0034686121963	0.35539999999999\\
2.00347369579863	0.35559999999999\\
2.0034742282702	0.35579999999999\\
2.00348037365468	0.35599999999999\\
2.00348177160647	0.35619999999999\\
2.00348291670999	0.35639999999999\\
2.00348295975584	0.35659999999999\\
2.00349023144538	0.35679999999999\\
2.00349105234624	0.35699999999999\\
2.0034967157944	0.35719999999999\\
2.00349925137299	0.35739999999999\\
2.00350366435263	0.35759999999999\\
2.00350381658041	0.35779999999999\\
2.00350614538736	0.35799999999999\\
2.0035070163208	0.35819999999999\\
2.00351059292839	0.35839999999999\\
2.00351201025225	0.35859999999999\\
2.00351231546425	0.35879999999999\\
2.00351687085532	0.35899999999999\\
2.00351877113293	0.35919999999999\\
2.00352831069795	0.35939999999999\\
2.00352913561024	0.35959999999999\\
2.00352981374821	0.35979999999999\\
2.00353024012998	0.35999999999999\\
2.00353123410303	0.36019999999999\\
2.00353259955571	0.36039999999999\\
2.00353278742389	0.36059999999999\\
2.00353482525513	0.36079999999999\\
2.00354033128758	0.36099999999999\\
2.00354052582295	0.36119999999999\\
2.00354547364398	0.36139999999999\\
2.00355008622373	0.36159999999999\\
2.00355203046899	0.36179999999999\\
2.00355564661259	0.36199999999999\\
2.00355624064248	0.36219999999999\\
2.00356027165494	0.36239999999999\\
2.00356098002159	0.36259999999999\\
2.00356153596945	0.36279999999999\\
2.00356192441488	0.36299999999999\\
2.00357063507804	0.36319999999999\\
2.003572953936	0.36339999999999\\
2.00357676431786	0.36359999999999\\
2.00357981663909	0.36379999999999\\
2.0035810970324	0.36399999999999\\
2.00359532804581	0.36419999999999\\
2.00359712178757	0.36439999999999\\
2.00359724187436	0.36459999999999\\
2.00360033672684	0.36479999999999\\
2.00360099163926	0.36499999999999\\
2.00361496140525	0.36519999999999\\
2.00362064420816	0.36539999999999\\
2.00362077255804	0.36559999999999\\
2.00362117207822	0.36579999999999\\
2.00362483521741	0.36599999999999\\
2.00362664696593	0.36619999999999\\
2.00362756542658	0.36639999999999\\
2.0036288238174	0.36659999999999\\
2.00362930067585	0.36679999999999\\
2.00363014194084	0.36699999999999\\
2.0036341182408	0.36719999999999\\
2.0036363177293	0.36739999999999\\
2.00363683875888	0.36759999999999\\
2.00364002983473	0.36779999999999\\
2.00364131455707	0.36799999999999\\
2.00364247889515	0.36819999999999\\
2.00364351724099	0.36839999999999\\
2.00364502994817	0.36859999999999\\
2.00364505414706	0.36879999999999\\
2.00364576538822	0.36899999999999\\
2.00365171279169	0.36919999999999\\
2.00365217962602	0.36939999999999\\
2.00365719441813	0.369599999999989\\
2.00365899683206	0.369799999999989\\
2.00365912313163	0.369999999999989\\
2.00366494687305	0.370199999999989\\
2.00367264718447	0.370399999999989\\
2.00367357679986	0.370599999999989\\
2.00368407449526	0.370799999999989\\
2.00368413472501	0.370999999999989\\
2.00368890511043	0.371199999999989\\
2.00369018226611	0.371399999999989\\
2.00369247789954	0.371599999999989\\
2.00369414340515	0.371799999999989\\
2.0036965930375	0.371999999999989\\
2.00370045703062	0.372199999999989\\
2.00370225045546	0.372399999999989\\
2.00370845280561	0.372599999999989\\
2.00371051254543	0.372799999999989\\
2.00372889397102	0.372999999999989\\
2.00372941398399	0.373199999999989\\
2.00373038559474	0.373399999999989\\
2.00373891152666	0.373599999999989\\
2.00374040553116	0.373799999999989\\
2.00374335403728	0.373999999999989\\
2.00374529192746	0.374199999999989\\
2.00374743339213	0.374399999999989\\
2.00374965808103	0.374599999999989\\
2.00374968288619	0.374799999999989\\
2.00375336348635	0.374999999999989\\
2.0037585979756	0.375199999999989\\
2.00377439710824	0.375399999999989\\
2.00377676470672	0.375599999999989\\
2.00377842461428	0.375799999999989\\
2.00378702750696	0.375999999999989\\
2.00379219935575	0.376199999999989\\
2.00379228825396	0.376399999999989\\
2.00379281212287	0.376599999999989\\
2.00379549041757	0.376799999999989\\
2.00380722611174	0.376999999999989\\
2.00380853629837	0.377199999999989\\
2.00381121007964	0.377399999999989\\
2.00382038909569	0.377599999999989\\
2.0038238978724	0.377799999999989\\
2.00382568777511	0.377999999999989\\
2.00382671220893	0.378199999999989\\
2.0038272949287	0.378399999999989\\
2.00382983169748	0.378599999999989\\
2.00383544909797	0.378799999999989\\
2.00383874553849	0.378999999999989\\
2.0038411539331	0.379199999999989\\
2.00384379424783	0.379399999999989\\
2.00385298215434	0.379599999999989\\
2.0038530348036	0.379799999999989\\
2.00385598088357	0.379999999999989\\
2.00385644759175	0.380199999999989\\
2.00385765758041	0.380399999999989\\
2.00385768146131	0.380599999999989\\
2.00385865019056	0.380799999999989\\
2.00386118138625	0.380999999999989\\
2.0038627351716	0.381199999999989\\
2.003863429951	0.381399999999989\\
2.00386596610988	0.381599999999989\\
2.0038662112984	0.381799999999989\\
2.00386702851301	0.381999999999989\\
2.00386712972188	0.382199999999989\\
2.00386836893366	0.382399999999989\\
2.00386861540844	0.382599999999989\\
2.00386971062813	0.382799999999989\\
2.00387200650129	0.382999999999989\\
2.00387237563609	0.383199999999989\\
2.00387529572901	0.383399999999989\\
2.00387757444625	0.383599999999989\\
2.00388095572344	0.383799999999988\\
2.00388728557713	0.383999999999988\\
2.00388802779552	0.384199999999988\\
2.003892090571	0.384399999999988\\
2.00389455051807	0.384599999999988\\
2.00389987485518	0.384799999999988\\
2.00390259911634	0.384999999999988\\
2.00390503554115	0.385199999999988\\
2.00390601003719	0.385399999999988\\
2.00390948948264	0.385599999999988\\
2.00390998294437	0.385799999999988\\
2.0039173062945	0.385999999999988\\
2.0039281078246	0.386199999999988\\
2.00392966497473	0.386399999999988\\
2.00393160553104	0.386599999999988\\
2.00393377534715	0.386799999999988\\
2.00393829306045	0.386999999999988\\
2.00394253961314	0.387199999999988\\
2.0039517590458	0.387399999999988\\
2.00395204557212	0.387599999999988\\
2.00395265015357	0.387799999999988\\
2.0039561898732	0.387999999999988\\
2.00395672424655	0.388199999999988\\
2.00395913129029	0.388399999999988\\
2.00396047572816	0.388599999999988\\
2.00396591183717	0.388799999999988\\
2.00396902378751	0.388999999999988\\
2.003972100133	0.389199999999988\\
2.00397760703428	0.389399999999988\\
2.00398332065474	0.389599999999988\\
2.00398607916702	0.389799999999988\\
2.00398654661823	0.389999999999988\\
2.00399883732516	0.390199999999988\\
2.00400353043396	0.390399999999988\\
2.00400635565052	0.390599999999988\\
2.0040191779984	0.390799999999988\\
2.00402440598839	0.390999999999988\\
2.00402772685554	0.391199999999988\\
2.0040294862906	0.391399999999988\\
2.00403340234209	0.391599999999988\\
2.00404493586528	0.391799999999988\\
2.00404752060107	0.391999999999988\\
2.0040480119659	0.392199999999988\\
2.00405265105373	0.392399999999988\\
2.00405297112795	0.392599999999988\\
2.00405726244353	0.392799999999988\\
2.00405952802437	0.392999999999988\\
2.00406136977163	0.393199999999988\\
2.00406197427755	0.393399999999988\\
2.00406400571571	0.393599999999988\\
2.00406496904624	0.393799999999988\\
2.0040650292751	0.393999999999988\\
2.00406512293785	0.394199999999988\\
2.00406681918784	0.394399999999988\\
2.00406711076585	0.394599999999988\\
2.00406923427344	0.394799999999987\\
2.0040849658346	0.394999999999987\\
2.00408580057219	0.395199999999987\\
2.00408586180191	0.395399999999987\\
2.00409119544396	0.395599999999987\\
2.00409461627173	0.395799999999987\\
2.00410535903905	0.395999999999987\\
2.00411012868173	0.396199999999987\\
2.00411505319405	0.396399999999987\\
2.00411533112432	0.396599999999987\\
2.00411852702851	0.396799999999987\\
2.00412897740497	0.396999999999987\\
2.00412908716487	0.397199999999987\\
2.00413132446036	0.397399999999987\\
2.00413968420054	0.397599999999987\\
2.00414403738576	0.397799999999987\\
2.00414797453672	0.397999999999987\\
2.00414921862197	0.398199999999987\\
2.00414941631329	0.398399999999987\\
2.00415380872205	0.398599999999987\\
2.00415584293215	0.398799999999987\\
2.00415743859782	0.398999999999987\\
2.0041615444081	0.399199999999987\\
2.00416601248013	0.399399999999987\\
2.00417084084905	0.399599999999987\\
2.00417206034293	0.399799999999987\\
2.00417762233917	0.399999999999987\\
2.00418124045699	0.400199999999987\\
2.00418296974607	0.400399999999987\\
2.00418718197592	0.400599999999987\\
2.0041945963094	0.400799999999987\\
2.004196914194	0.400999999999987\\
2.004199783294	0.401199999999987\\
2.00420078320433	0.401399999999987\\
2.00420406483417	0.401599999999987\\
2.00420920259454	0.401799999999987\\
2.00420972646003	0.401999999999987\\
2.00421190206267	0.402199999999987\\
2.00421364928722	0.402399999999987\\
2.00421455870781	0.402599999999987\\
2.00421995501723	0.402799999999987\\
2.00422333753015	0.402999999999987\\
2.0042271904915	0.403199999999987\\
2.00422767558897	0.403399999999987\\
2.00422890715059	0.403599999999987\\
2.00422930029713	0.403799999999987\\
2.00423048617372	0.403999999999987\\
2.00423434940179	0.404199999999987\\
2.00423595161376	0.404399999999987\\
2.00423684528337	0.404599999999987\\
2.00423775312658	0.404799999999987\\
2.00425723306922	0.404999999999987\\
2.00425735236281	0.405199999999987\\
2.0042680190386	0.405399999999987\\
2.0042680686998	0.405599999999987\\
2.00426884454809	0.405799999999987\\
2.0042691509501	0.405999999999986\\
2.00427349234016	0.406199999999986\\
2.00427832810403	0.406399999999986\\
2.00427966738887	0.406599999999986\\
2.0042805087522	0.406799999999986\\
2.0042860583196	0.406999999999986\\
2.0042860787454	0.407199999999986\\
2.00428787027556	0.407399999999986\\
2.00428906894847	0.407599999999986\\
2.00429192952671	0.407799999999986\\
2.00429206180822	0.407999999999986\\
2.00429666818218	0.408199999999986\\
2.00430109373927	0.408399999999986\\
2.00430144890022	0.408599999999986\\
2.0043032988989	0.408799999999986\\
2.00430442726634	0.408999999999986\\
2.00430498359879	0.409199999999986\\
2.00430541963405	0.409399999999986\\
2.0043112337149	0.409599999999986\\
2.00431832194222	0.409799999999986\\
2.00431847956248	0.409999999999986\\
2.0043209990109	0.410199999999986\\
2.00432758450459	0.410399999999986\\
2.00433323767076	0.410599999999986\\
2.00433397484243	0.410799999999986\\
2.00433872303403	0.410999999999986\\
2.00434144731381	0.411199999999986\\
2.00434340359553	0.411399999999986\\
2.0043478570549	0.411599999999986\\
2.00434796840432	0.411799999999986\\
2.00435126276425	0.411999999999986\\
2.00435184396158	0.412199999999986\\
2.00435222214149	0.412399999999986\\
2.00435287878261	0.412599999999986\\
2.00435701956043	0.412799999999986\\
2.00436158844123	0.412999999999986\\
2.00436490003416	0.413199999999986\\
2.00437024043987	0.413399999999986\\
2.00437646343776	0.413599999999986\\
2.00437778602035	0.413799999999986\\
2.00437817602542	0.413999999999986\\
2.0043804907785	0.414199999999986\\
2.00438855454974	0.414399999999986\\
2.00439220148263	0.414599999999986\\
2.00439383195399	0.414799999999986\\
2.0043942914077	0.414999999999986\\
2.00440031937236	0.415199999999986\\
2.00440033080982	0.415399999999986\\
2.0044011377529	0.415599999999986\\
2.0044030801558	0.415799999999986\\
2.004403921572	0.415999999999986\\
2.00440442371712	0.416199999999986\\
2.00441299232701	0.416399999999986\\
2.00441399674726	0.416599999999986\\
2.00442849383548	0.416799999999986\\
2.00442944696681	0.416999999999985\\
2.00443352975742	0.417199999999986\\
2.00443386923275	0.417399999999986\\
2.00443885907645	0.417599999999986\\
2.00443937653416	0.417799999999986\\
2.00444598927599	0.417999999999985\\
2.00444751784616	0.418199999999985\\
2.00445211250748	0.418399999999985\\
2.00446456387238	0.418599999999985\\
2.00446660092684	0.418799999999985\\
2.00446757003703	0.418999999999985\\
2.00447458003842	0.419199999999985\\
2.00447793295749	0.419399999999985\\
2.00448109833885	0.419599999999985\\
2.00448358605363	0.419799999999985\\
2.0044865648511	0.419999999999985\\
2.00449646046862	0.420199999999985\\
2.00449742069222	0.420399999999985\\
2.0044977204283	0.420599999999985\\
2.00450452210379	0.420799999999985\\
2.00450834195742	0.420999999999985\\
2.00450842197165	0.421199999999985\\
2.00450973421877	0.421399999999985\\
2.0045142076568	0.421599999999985\\
2.00451963193206	0.421799999999985\\
2.00452901975274	0.421999999999985\\
2.00453947850146	0.422199999999985\\
2.00454796666933	0.422399999999985\\
2.00455472887923	0.422599999999985\\
2.00455596095374	0.422799999999985\\
2.00455628533548	0.422999999999985\\
2.00456995231459	0.423199999999985\\
2.00457202874797	0.423399999999985\\
2.00457859771354	0.423599999999985\\
2.00458205813748	0.423799999999985\\
2.00458930290252	0.423999999999985\\
2.00459335174774	0.424199999999985\\
2.00459649620487	0.424399999999985\\
2.00459805961023	0.424599999999985\\
2.00460204635224	0.424799999999985\\
2.00460256419452	0.424999999999985\\
2.00461583305858	0.425199999999985\\
2.00461671568928	0.425399999999985\\
2.00461682040314	0.425599999999985\\
2.0046171678687	0.425799999999985\\
2.00461720118411	0.425999999999985\\
2.00462088619528	0.426199999999985\\
2.00462320329065	0.426399999999985\\
2.00462369126136	0.426599999999985\\
2.00462390417014	0.426799999999985\\
2.00462439277082	0.426999999999985\\
2.00462789707966	0.427199999999985\\
2.00463739499854	0.427399999999985\\
2.00464335231027	0.427599999999985\\
2.00464405312854	0.427799999999985\\
2.00464436194071	0.427999999999985\\
2.00464774483064	0.428199999999985\\
2.00464993539901	0.428399999999985\\
2.00465014682333	0.428599999999985\\
2.00466294538866	0.428799999999985\\
2.00466680988381	0.428999999999985\\
2.00466704338363	0.429199999999985\\
2.00467511027131	0.429399999999985\\
2.00467838856426	0.429599999999985\\
2.00468011676636	0.429799999999985\\
2.00468286926338	0.429999999999985\\
2.00468327474537	0.430199999999985\\
2.00468358970977	0.430399999999985\\
2.00468587568906	0.430599999999985\\
2.00469308904521	0.430799999999985\\
2.00469325617352	0.430999999999985\\
2.00469348392179	0.431199999999984\\
2.00469512664086	0.431399999999984\\
2.00469553124262	0.431599999999984\\
2.00469778549952	0.431799999999984\\
2.00469834246022	0.431999999999984\\
2.00470212307156	0.432199999999984\\
2.0047029502522	0.432399999999984\\
2.00470677084332	0.432599999999984\\
2.00471117484959	0.432799999999984\\
2.00471364920131	0.432999999999985\\
2.00471412570691	0.433199999999984\\
2.00471423565189	0.433399999999984\\
2.00471736674728	0.433599999999984\\
2.00472264050334	0.433799999999984\\
2.00472340339582	0.433999999999984\\
2.0047283379495	0.434199999999984\\
2.00473271445957	0.434399999999984\\
2.00473641299688	0.434599999999984\\
2.00473698946727	0.434799999999984\\
2.00473988097679	0.434999999999984\\
2.00474031450682	0.435199999999984\\
2.00474048844183	0.435399999999984\\
2.00475446169788	0.435599999999984\\
2.00476612310367	0.435799999999984\\
2.00477028706225	0.435999999999984\\
2.00477403019297	0.436199999999984\\
2.00477683466608	0.436399999999984\\
2.00477764767	0.436599999999984\\
2.0047777929811	0.436799999999984\\
2.00477911949189	0.436999999999984\\
2.00479056237328	0.437199999999984\\
2.00479217667878	0.437399999999984\\
2.00479247708266	0.437599999999984\\
2.00479295458944	0.437799999999984\\
2.00479364175327	0.437999999999984\\
2.00479842252234	0.438199999999984\\
2.00480079277623	0.438399999999984\\
2.00480476139643	0.438599999999984\\
2.00480646351199	0.438799999999984\\
2.0048110704994	0.438999999999984\\
2.00481562475898	0.439199999999984\\
2.00482882196697	0.439399999999984\\
2.0048329356008	0.439599999999984\\
2.00483379240471	0.439799999999984\\
2.00483751240799	0.439999999999984\\
2.00483863503557	0.440199999999984\\
2.00484685514141	0.440399999999984\\
2.00484892884872	0.440599999999984\\
2.00487478433839	0.440799999999984\\
2.00487664801554	0.440999999999984\\
2.00487746129954	0.441199999999984\\
2.00488008365719	0.441399999999984\\
2.00488251473664	0.441599999999984\\
2.00488562838056	0.441799999999984\\
2.00488635683832	0.441999999999984\\
2.00488712857863	0.442199999999983\\
2.00489055739074	0.442399999999983\\
2.00490822831831	0.442599999999983\\
2.00491352283209	0.442799999999983\\
2.00492171003597	0.442999999999983\\
2.00492211472993	0.443199999999983\\
2.00492327703459	0.443399999999983\\
2.00492423107188	0.443599999999983\\
2.00492426963556	0.443799999999983\\
2.00492784597665	0.443999999999983\\
2.00492785073867	0.444199999999983\\
2.00492796383498	0.444399999999983\\
2.00492925573497	0.444599999999983\\
2.00493792429135	0.444799999999983\\
2.00493922895511	0.444999999999983\\
2.00495968603206	0.445199999999983\\
2.00496116316051	0.445399999999983\\
2.00496125068326	0.445599999999983\\
2.00497110881134	0.445799999999983\\
2.00497164893712	0.445999999999983\\
2.00497191293098	0.446199999999983\\
2.00497231906811	0.446399999999983\\
2.00497525319039	0.446599999999983\\
2.00497890170917	0.446799999999983\\
2.0049831459738	0.446999999999983\\
2.00498842776445	0.447199999999983\\
2.00499085348972	0.447399999999983\\
2.00499243548636	0.447599999999983\\
2.00499755153	0.447799999999983\\
2.00499863239672	0.447999999999983\\
2.00500488681433	0.448199999999983\\
2.00500850801111	0.448399999999983\\
2.00501593857619	0.448599999999983\\
2.00501659237583	0.448799999999983\\
2.00501921827751	0.448999999999983\\
2.00502100540033	0.449199999999983\\
2.00502325996129	0.449399999999983\\
2.00502343768163	0.449599999999983\\
2.00502472588978	0.449799999999983\\
2.00502784216109	0.449999999999983\\
2.00504000276894	0.450199999999983\\
2.00504020783516	0.450399999999983\\
2.0050595095438	0.450599999999983\\
2.00506104157519	0.450799999999983\\
2.00506198172521	0.450999999999983\\
2.00506323629928	0.451199999999983\\
2.00506328356113	0.451399999999982\\
2.0050716256542	0.451599999999983\\
2.00507336565509	0.451799999999983\\
2.00507562405159	0.451999999999983\\
2.00507587335661	0.452199999999983\\
2.00507726386739	0.452399999999982\\
2.00507835419295	0.452599999999982\\
2.00507892564977	0.452799999999982\\
2.00507922790142	0.452999999999982\\
2.00508297560191	0.453199999999982\\
2.00508852652419	0.453399999999982\\
2.00509089681984	0.453599999999982\\
2.00509434919772	0.453799999999982\\
2.00509510021449	0.453999999999982\\
2.00509576588755	0.454199999999982\\
2.0050960257974	0.454399999999982\\
2.00509995499731	0.454599999999982\\
2.00510241472202	0.454799999999982\\
2.00510302928297	0.454999999999982\\
2.00510629841456	0.455199999999982\\
2.00510898990495	0.455399999999982\\
2.00510930318165	0.455599999999982\\
2.00511455429827	0.455799999999982\\
2.00511464659749	0.455999999999982\\
2.00511604523267	0.456199999999982\\
2.0051220870307	0.456399999999982\\
2.00512623694619	0.456599999999982\\
2.00512770726357	0.456799999999982\\
2.0051307570923	0.456999999999982\\
2.00513978115929	0.457199999999982\\
2.005141576207	0.457399999999982\\
2.00514242337605	0.457599999999982\\
2.00514247206982	0.457799999999982\\
2.00514777822874	0.457999999999982\\
2.00515114952455	0.458199999999982\\
2.00515412389253	0.458399999999982\\
2.00515562796283	0.458599999999982\\
2.00515622546016	0.458799999999982\\
2.00515819586933	0.458999999999982\\
2.00516381207309	0.459199999999982\\
2.00516466190537	0.459399999999982\\
2.00517220829125	0.459599999999982\\
2.00517524550685	0.459799999999982\\
2.00517684204206	0.459999999999982\\
2.00518211901015	0.460199999999982\\
2.00518313367274	0.460399999999982\\
2.00519111867719	0.460599999999982\\
2.005191745075	0.460799999999982\\
2.00519300659104	0.460999999999982\\
2.00519380784082	0.461199999999982\\
2.00520104513057	0.461399999999982\\
2.00520535104237	0.461599999999982\\
2.00520669427729	0.461799999999982\\
2.00521329688102	0.461999999999982\\
2.00521791050794	0.462199999999982\\
2.0052183984962	0.462399999999982\\
2.00522439001979	0.462599999999982\\
2.00522499691926	0.462799999999982\\
2.00523494470475	0.462999999999982\\
2.00523573278443	0.463199999999982\\
2.00523981442376	0.463399999999982\\
2.00524704188185	0.463599999999982\\
2.00525533589038	0.463799999999982\\
2.00526039733122	0.463999999999982\\
2.00526425840609	0.464199999999982\\
2.00526829969239	0.464399999999982\\
2.00527775619264	0.464599999999982\\
2.0052784084645	0.464799999999982\\
2.00528252222346	0.464999999999982\\
2.00528301570254	0.465199999999982\\
2.00528554188995	0.465399999999982\\
2.00528681764883	0.465599999999982\\
2.00529532649849	0.465799999999982\\
2.00529761671672	0.465999999999982\\
2.00530417643195	0.466199999999982\\
2.00531126702598	0.466399999999982\\
2.00531658562046	0.466599999999982\\
2.00531676902649	0.466799999999982\\
2.00531890454521	0.466999999999982\\
2.0053262076586	0.467199999999982\\
2.00533274088182	0.467399999999982\\
2.0053334780651	0.467599999999982\\
2.00533631523971	0.467799999999982\\
2.00533645087277	0.467999999999982\\
2.0053405583357	0.468199999999982\\
2.00534476423629	0.468399999999982\\
2.00535047991454	0.468599999999982\\
2.00535096919332	0.468799999999982\\
2.00535341160731	0.468999999999982\\
2.00535876427983	0.469199999999982\\
2.0053614104593	0.469399999999981\\
2.00536193261023	0.469599999999981\\
2.0053676780317	0.469799999999981\\
2.00537048137236	0.469999999999981\\
2.00537216911733	0.470199999999981\\
2.00537227704882	0.470399999999981\\
2.00537310964612	0.470599999999981\\
2.0053740125441	0.470799999999981\\
2.00537764852955	0.470999999999981\\
2.00537805680895	0.471199999999981\\
2.0053807808891	0.471399999999981\\
2.00538561315572	0.471599999999981\\
2.00538596264731	0.471799999999981\\
2.00538643385345	0.471999999999981\\
2.00538813381773	0.472199999999981\\
2.00539054068596	0.472399999999981\\
2.00539113305834	0.472599999999981\\
2.00539426851065	0.472799999999981\\
2.0053962895596	0.472999999999981\\
2.00539728917197	0.473199999999981\\
2.0054058662341	0.473399999999981\\
2.00540660082005	0.473599999999981\\
2.00540821858427	0.473799999999981\\
2.00541390537887	0.473999999999981\\
2.00542010755152	0.474199999999981\\
2.00542208056268	0.474399999999981\\
2.00542352277201	0.474599999999981\\
2.00542469389344	0.474799999999981\\
2.00542582035835	0.474999999999981\\
2.00543550801925	0.475199999999981\\
2.00543583862248	0.475399999999981\\
2.00544222830374	0.475599999999981\\
2.00544337332688	0.475799999999981\\
2.00544364187686	0.475999999999981\\
2.00544675894866	0.476199999999981\\
2.00544733645526	0.476399999999981\\
2.0054474122589	0.476599999999981\\
2.00545169734451	0.476799999999981\\
2.0054591808843	0.476999999999981\\
2.0054733329382	0.477199999999981\\
2.00547394440236	0.477399999999981\\
2.00547412499324	0.477599999999981\\
2.00547926281971	0.477799999999981\\
2.00548834074347	0.477999999999981\\
2.00549266240156	0.478199999999981\\
2.00549376640658	0.478399999999981\\
2.00549397802401	0.478599999999981\\
2.0054944334066	0.478799999999981\\
2.00549480749177	0.478999999999981\\
2.0055002699893	0.479199999999981\\
2.00550070169154	0.479399999999981\\
2.0055018068879	0.479599999999981\\
2.00550344953224	0.479799999999981\\
2.00550400750914	0.479999999999981\\
2.00550862371536	0.480199999999981\\
2.00550987809568	0.480399999999981\\
2.00550995296246	0.480599999999981\\
2.00551107540906	0.480799999999981\\
2.00551228280656	0.480999999999981\\
2.00551874727289	0.481199999999981\\
2.00552148784953	0.481399999999981\\
2.00552200071576	0.481599999999981\\
2.00552721012889	0.481799999999981\\
2.00552723101686	0.481999999999981\\
2.00553049661204	0.482199999999981\\
2.00553167107183	0.482399999999981\\
2.00553177720565	0.48259999999998\\
2.00554079936185	0.48279999999998\\
2.00554431230034	0.48299999999998\\
2.00554597816602	0.48319999999998\\
2.00555022245127	0.48339999999998\\
2.00555026149553	0.48359999999998\\
2.00555582941762	0.48379999999998\\
2.00555915062107	0.48399999999998\\
2.00556838116882	0.48419999999998\\
2.00556881198339	0.48439999999998\\
2.0055716429403	0.48459999999998\\
2.00557277203003	0.48479999999998\\
2.00557323165964	0.48499999999998\\
2.00557459654037	0.48519999999998\\
2.00557628395383	0.48539999999998\\
2.00558350520583	0.48559999999998\\
2.00559506385822	0.48579999999998\\
2.00559608694276	0.48599999999998\\
2.00560191632838	0.48619999999998\\
2.00560459873634	0.48639999999998\\
2.00560913733749	0.48659999999998\\
2.00561522441665	0.48679999999998\\
2.00561855530585	0.48699999999998\\
2.00562077694724	0.48719999999998\\
2.00562339206894	0.48739999999998\\
2.00562799385321	0.48759999999998\\
2.00564383192222	0.48779999999998\\
2.00564604677397	0.48799999999998\\
2.00564631418682	0.48819999999998\\
2.00564871074668	0.48839999999998\\
2.00565034619863	0.48859999999998\\
2.00565562103757	0.48879999999998\\
2.00565578892876	0.48899999999998\\
2.00566307561436	0.48919999999998\\
2.00566533320509	0.48939999999998\\
2.00566535646911	0.48959999999998\\
2.00566640388992	0.48979999999998\\
2.00566661791886	0.48999999999998\\
2.00566949094595	0.49019999999998\\
2.00568080782703	0.49039999999998\\
2.00568150358241	0.49059999999998\\
2.00568298253829	0.49079999999998\\
2.00568554663999	0.49099999999998\\
2.00568999940821	0.49119999999998\\
2.00569254440443	0.49139999999998\\
2.00569543869559	0.49159999999998\\
2.00569590681317	0.49179999999998\\
2.00570048318117	0.49199999999998\\
2.00571084295474	0.49219999999998\\
2.00571446804599	0.49239999999998\\
2.0057203046201	0.492599999999979\\
2.0057263134195	0.492799999999979\\
2.00574594372839	0.492999999999979\\
2.00574664823812	0.493199999999979\\
2.00575568572187	0.493399999999979\\
2.00575743741822	0.493599999999979\\
2.00575871127492	0.493799999999979\\
2.00576160843367	0.493999999999979\\
2.00576351017887	0.494199999999979\\
2.00576856546702	0.494399999999979\\
2.00576972866573	0.494599999999979\\
2.00576993821076	0.494799999999979\\
2.00577020930249	0.494999999999979\\
2.00577326848549	0.495199999999979\\
2.00578371017718	0.495399999999979\\
2.00578440934161	0.495599999999979\\
2.00578454294616	0.495799999999979\\
2.00578549209183	0.495999999999979\\
2.0057866341941	0.496199999999979\\
2.00578858226023	0.496399999999979\\
2.00579438433628	0.496599999999979\\
2.0057969205898	0.496799999999979\\
2.00580123227371	0.496999999999979\\
2.0058024457516	0.497199999999979\\
2.00580249956993	0.497399999999979\\
2.00581198605646	0.497599999999979\\
2.00581477382933	0.497799999999979\\
2.0058168449201	0.497999999999979\\
2.00582246363575	0.498199999999979\\
2.00583003742376	0.498399999999979\\
2.00583831300178	0.498599999999979\\
2.00583891687153	0.498799999999979\\
2.00584088831595	0.498999999999979\\
2.00584219686138	0.499199999999979\\
2.00584340019518	0.499399999999979\\
2.00584406785451	0.499599999999979\\
2.00584809210034	0.499799999999979\\
2.00585732588319	0.499999999999979\\
2.0058659388916	0.500199999999979\\
2.00587024745659	0.500399999999979\\
2.00588583659655	0.500599999999979\\
2.00588775119314	0.500799999999979\\
2.00589256389832	0.500999999999979\\
2.00589486309431	0.501199999999979\\
2.00589816289677	0.501399999999979\\
2.00589846089275	0.501599999999979\\
2.00589870322145	0.501799999999979\\
2.00590095470395	0.501999999999979\\
2.00590332928403	0.502199999999979\\
2.00591052001472	0.502399999999979\\
2.00591544436089	0.502599999999979\\
2.00592203097808	0.502799999999979\\
2.00593238162135	0.502999999999979\\
2.00593851538923	0.503199999999979\\
2.00593883533466	0.503399999999979\\
2.00593922227804	0.503599999999979\\
2.00594075957645	0.503799999999979\\
2.00594104750471	0.503999999999979\\
2.00594220687826	0.504199999999979\\
2.00594272229936	0.504399999999979\\
2.00594416506712	0.504599999999979\\
2.0059471331885	0.504799999999979\\
2.0059514816639	0.504999999999979\\
2.00595217849599	0.505199999999979\\
2.00596457321205	0.505399999999979\\
2.00596515561557	0.505599999999979\\
2.00596525345079	0.505799999999979\\
2.0059675878771	0.505999999999979\\
2.00596919152568	0.506199999999979\\
2.00596922845819	0.506399999999979\\
2.00596973012621	0.506599999999979\\
2.00597286462684	0.506799999999979\\
2.00597418350079	0.506999999999979\\
2.00597427483213	0.507199999999979\\
2.00598222262735	0.507399999999979\\
2.00599513331007	0.507599999999979\\
2.00599729258361	0.507799999999979\\
2.00599847790312	0.507999999999979\\
2.00600221057217	0.508199999999979\\
2.00600371538029	0.508399999999979\\
2.00600529761462	0.508599999999979\\
2.00600818261455	0.508799999999979\\
2.00601009239703	0.508999999999979\\
2.0060138849733	0.509199999999979\\
2.00601441217817	0.509399999999979\\
2.00601748912832	0.509599999999979\\
2.00602405248358	0.509799999999979\\
2.00602421350919	0.509999999999979\\
2.00602814385385	0.510199999999979\\
2.00602853715575	0.510399999999979\\
2.0060292271758	0.510599999999979\\
2.00603818662213	0.510799999999979\\
2.00604167919841	0.510999999999979\\
2.00604452535725	0.511199999999979\\
2.00604677587858	0.511399999999979\\
2.00604997960119	0.511599999999979\\
2.00605096564291	0.511799999999979\\
2.00606108195481	0.511999999999979\\
2.00606297765721	0.512199999999979\\
2.00607277980585	0.512399999999979\\
2.00607614273521	0.512599999999979\\
2.00607625361343	0.512799999999979\\
2.00608333916715	0.512999999999979\\
2.00608544092346	0.513199999999979\\
2.00608552786396	0.513399999999979\\
2.00608577581729	0.513599999999979\\
2.00608639995378	0.513799999999979\\
2.00608776578807	0.51399999999998\\
2.00608856769987	0.51419999999998\\
2.00609077530559	0.51439999999998\\
2.00609118420458	0.51459999999998\\
2.00609159416586	0.51479999999998\\
2.00609594606211	0.51499999999998\\
2.00610292651366	0.51519999999998\\
2.00610294690302	0.51539999999998\\
2.00610304493092	0.51559999999998\\
2.00610455448992	0.51579999999998\\
2.00610493421964	0.51599999999998\\
2.00610555201668	0.51619999999998\\
2.00610924904248	0.51639999999998\\
2.00611382574002	0.51659999999998\\
2.00611582998916	0.516799999999979\\
2.00611821727478	0.516999999999979\\
2.00612866373981	0.51719999999998\\
2.00613021149839	0.51739999999998\\
2.00613949704986	0.51759999999998\\
2.00614266032708	0.51779999999998\\
2.00615211269147	0.51799999999998\\
2.00616071120231	0.51819999999998\\
2.00616163265014	0.51839999999998\\
2.00616196383061	0.51859999999998\\
2.00616437113111	0.51879999999998\\
2.00616504471216	0.51899999999998\\
2.00616601291026	0.51919999999998\\
2.00616695009349	0.51939999999998\\
2.00616954098132	0.51959999999998\\
2.00617079209954	0.51979999999998\\
2.0061735247017	0.51999999999998\\
2.0061739611301	0.52019999999998\\
2.00617886580542	0.52039999999998\\
2.0061797119953	0.52059999999998\\
2.00617974193136	0.52079999999998\\
2.00618008639168	0.52099999999998\\
2.00618110505807	0.52119999999998\\
2.00618301403509	0.52139999999998\\
2.00618377241184	0.52159999999998\\
2.00619051983065	0.52179999999998\\
2.0061938627588	0.52199999999998\\
2.00619882715399	0.52219999999998\\
2.00619918089218	0.52239999999998\\
2.0062100435534	0.52259999999998\\
2.00621207246373	0.52279999999998\\
2.00621929823901	0.52299999999998\\
2.00622514227288	0.52319999999998\\
2.00622755194957	0.52339999999998\\
2.0062275927397	0.52359999999998\\
2.00622760543119	0.52379999999998\\
2.00622903571147	0.52399999999998\\
2.00623102716718	0.52419999999998\\
2.00623152942495	0.52439999999998\\
2.00623368812133	0.52459999999998\\
2.00623423003229	0.52479999999998\\
2.00623587468138	0.52499999999998\\
2.0062390094205	0.52519999999998\\
2.00624054850983	0.52539999999998\\
2.00624280632066	0.52559999999998\\
2.00624580789836	0.52579999999998\\
2.0062492759693	0.52599999999998\\
2.00625029466128	0.52619999999998\\
2.00625289168034	0.52639999999998\\
2.00626176841336	0.52659999999998\\
2.00626270658291	0.52679999999998\\
2.00626675309482	0.52699999999998\\
2.00626798664163	0.52719999999998\\
2.00626958330846	0.52739999999998\\
2.00626999391297	0.52759999999998\\
2.00627484003125	0.52779999999998\\
2.0062807380557	0.52799999999998\\
2.00628814555649	0.52819999999998\\
2.00629057225684	0.52839999999998\\
2.00629610599056	0.52859999999998\\
2.00629883839845	0.52879999999998\\
2.00630374430649	0.52899999999998\\
2.00630409111789	0.52919999999998\\
2.00630446641077	0.52939999999998\\
2.00631156279201	0.52959999999998\\
2.00631345090744	0.52979999999998\\
2.00631435244798	0.52999999999998\\
2.00631633892593	0.53019999999998\\
2.00632614839223	0.53039999999998\\
2.00632811484173	0.53059999999998\\
2.00632996392376	0.53079999999998\\
2.00633486786989	0.53099999999998\\
2.00633900158051	0.53119999999998\\
2.00634726725001	0.53139999999998\\
2.00635468690427	0.53159999999998\\
2.00635735983606	0.53179999999998\\
2.00635786440105	0.53199999999998\\
2.00636250112391	0.53219999999998\\
2.00636446525047	0.53239999999998\\
2.00636860327098	0.53259999999998\\
2.00637110836809	0.53279999999998\\
2.0063813082939	0.53299999999998\\
2.00638589910623	0.53319999999998\\
2.0063867655749	0.53339999999998\\
2.00639065404628	0.53359999999998\\
2.00639553525206	0.533799999999981\\
2.00639782260604	0.53399999999998\\
2.00639788470847	0.53419999999998\\
2.00640386496246	0.53439999999998\\
2.00640502083478	0.53459999999998\\
2.00640593783396	0.53479999999998\\
2.00640771035224	0.53499999999998\\
2.00641128379032	0.535199999999981\\
2.00641142221104	0.535399999999981\\
2.00641620806952	0.535599999999981\\
2.00641669924287	0.535799999999981\\
2.00641747444849	0.535999999999981\\
2.00641934080356	0.536199999999981\\
2.00642264775402	0.536399999999981\\
2.00642370975283	0.536599999999981\\
2.00642442718512	0.536799999999981\\
2.00643147205957	0.536999999999981\\
2.00643533497778	0.537199999999981\\
2.00643566724514	0.537399999999981\\
2.00643750484489	0.537599999999981\\
2.0064397729783	0.537799999999981\\
2.00644429203758	0.537999999999981\\
2.00645310689041	0.538199999999981\\
2.00645840645803	0.538399999999981\\
2.00645881065509	0.538599999999981\\
2.00645975454468	0.538799999999981\\
2.00645999243799	0.538999999999981\\
2.00646964833313	0.539199999999981\\
2.00646965906918	0.539399999999981\\
2.00647193668915	0.539599999999981\\
2.00647585843019	0.539799999999981\\
2.0064811553105	0.539999999999981\\
2.006485991781	0.540199999999981\\
2.00649171922957	0.540399999999981\\
2.00649585365777	0.540599999999981\\
2.00649604519338	0.540799999999981\\
2.00649856898052	0.540999999999981\\
2.00650619663093	0.541199999999981\\
2.00650873702713	0.541399999999981\\
2.0065102182302	0.541599999999981\\
2.00651337319298	0.541799999999981\\
2.00651781967571	0.541999999999981\\
2.00651852889278	0.542199999999981\\
2.00651881027825	0.542399999999981\\
2.00651928188398	0.542599999999981\\
2.00652496949779	0.542799999999981\\
2.00652795808366	0.542999999999981\\
2.00652918057575	0.543199999999981\\
2.00653381825959	0.543399999999981\\
2.00653393155616	0.543599999999981\\
2.00653570647364	0.543799999999981\\
2.00653887358248	0.543999999999981\\
2.00654167774103	0.544199999999981\\
2.00654442845849	0.544399999999981\\
2.0065451519399	0.544599999999981\\
2.00654726289123	0.544799999999981\\
2.00654861099446	0.544999999999981\\
2.00655105717343	0.545199999999981\\
2.00655200445512	0.545399999999981\\
2.00655218494688	0.545599999999981\\
2.0065533056167	0.545799999999981\\
2.00655522121246	0.545999999999981\\
2.0065553469253	0.546199999999981\\
2.00655707641279	0.546399999999981\\
2.00655862473653	0.546599999999981\\
2.00656019720526	0.546799999999981\\
2.00656349089321	0.546999999999981\\
2.00656915118934	0.547199999999981\\
2.00657080630023	0.547399999999981\\
2.00657260300874	0.547599999999981\\
2.00657528192342	0.547799999999981\\
2.00657531855479	0.547999999999981\\
2.00657561723444	0.548199999999981\\
2.0065766237049	0.548399999999981\\
2.00657691192479	0.548599999999981\\
2.00657980957923	0.548799999999981\\
2.00658130690922	0.548999999999981\\
2.00658463660678	0.549199999999981\\
2.00658540706974	0.549399999999981\\
2.00658713853102	0.549599999999981\\
2.00659103784017	0.549799999999981\\
2.0065919425711	0.549999999999981\\
2.00659300541357	0.550199999999981\\
2.00659461370719	0.550399999999981\\
2.006595607086	0.550599999999981\\
2.0065995533954	0.550799999999981\\
2.00660017850318	0.550999999999981\\
2.0066035921348	0.551199999999981\\
2.00660730257236	0.551399999999981\\
2.00660761672629	0.551599999999981\\
2.00660837869493	0.551799999999981\\
2.00661042166538	0.551999999999981\\
2.00661063521114	0.552199999999981\\
2.00661551670927	0.552399999999981\\
2.0066228388175	0.552599999999981\\
2.00662333770669	0.552799999999981\\
2.0066265634902	0.552999999999981\\
2.00662718585645	0.553199999999981\\
2.00662755739546	0.553399999999981\\
2.00662760214251	0.553599999999981\\
2.00662785966908	0.553799999999981\\
2.00663058869	0.553999999999981\\
2.0066306775727	0.554199999999981\\
2.00663157614979	0.554399999999981\\
2.00665023320166	0.554599999999981\\
2.00666513648149	0.554799999999981\\
2.00667425188968	0.554999999999981\\
2.00667512443029	0.555199999999981\\
2.00667600849732	0.555399999999981\\
2.00667797279195	0.555599999999981\\
2.00667815239021	0.555799999999981\\
2.00668093172487	0.555999999999981\\
2.00668641338667	0.556199999999981\\
2.00668851428969	0.556399999999981\\
2.00668874917701	0.556599999999981\\
2.00669141554656	0.556799999999981\\
2.00669216032313	0.556999999999981\\
2.00669925709771	0.557199999999981\\
2.00670550809992	0.557399999999981\\
2.00670678598016	0.557599999999981\\
2.00670955212517	0.557799999999981\\
2.0067134800041	0.557999999999981\\
2.00672023366258	0.558199999999981\\
2.00672078266651	0.558399999999981\\
2.00672396324923	0.558599999999981\\
2.00672418474454	0.558799999999981\\
2.00673402877094	0.558999999999981\\
2.00673562844143	0.559199999999981\\
2.0067386971239	0.559399999999981\\
2.00674102098343	0.559599999999981\\
2.00674688399126	0.559799999999981\\
2.00676000621806	0.559999999999981\\
2.00676342048593	0.560199999999981\\
2.00676404229033	0.560399999999981\\
2.00676833702438	0.560599999999981\\
2.00677178997606	0.560799999999982\\
2.00677411732333	0.560999999999982\\
2.00677799408654	0.561199999999981\\
2.00677891318264	0.561399999999981\\
2.00677908758405	0.561599999999981\\
2.00678376554452	0.561799999999981\\
2.00678562245671	0.561999999999982\\
2.00678874567218	0.562199999999982\\
2.00679699038031	0.562399999999982\\
2.00680102050797	0.562599999999982\\
2.00680621516568	0.562799999999982\\
2.00680631111338	0.562999999999982\\
2.00680828089302	0.563199999999982\\
2.00681216818634	0.563399999999982\\
2.00681626290805	0.563599999999982\\
2.00681806063923	0.563799999999982\\
2.00682041001542	0.563999999999982\\
2.00682459960249	0.564199999999982\\
2.00684103463379	0.564399999999982\\
2.00684205243258	0.564599999999982\\
2.00684513635385	0.564799999999982\\
2.00684714961894	0.564999999999982\\
2.00685564836172	0.565199999999982\\
2.0068614655078	0.565399999999982\\
2.00687182347889	0.565599999999982\\
2.00687281915157	0.565799999999982\\
2.00687535131682	0.565999999999982\\
2.00687641287002	0.566199999999982\\
2.00687790967846	0.566399999999982\\
2.00687980817127	0.566599999999982\\
2.00688882923001	0.566799999999982\\
2.00689069793768	0.566999999999982\\
2.00689141703154	0.567199999999982\\
2.00689230688412	0.567399999999982\\
2.00689709241099	0.567599999999982\\
2.00690312945417	0.567799999999982\\
2.00690319578041	0.567999999999982\\
2.0069067094245	0.568199999999982\\
2.00691918116018	0.568399999999982\\
2.00691960754873	0.568599999999982\\
2.00692163585284	0.568799999999982\\
2.00692662437685	0.568999999999982\\
2.00693168502072	0.569199999999982\\
2.00693477661787	0.569399999999982\\
2.00693523713716	0.569599999999982\\
2.00693869367908	0.569799999999982\\
2.00694174154765	0.569999999999982\\
2.0069454727583	0.570199999999982\\
2.00694848144504	0.570399999999982\\
2.00695520782408	0.570599999999982\\
2.00695663888324	0.570799999999982\\
2.00695694709473	0.570999999999982\\
2.0069576624067	0.571199999999982\\
2.00696263381197	0.571399999999982\\
2.00696633779272	0.571599999999982\\
2.00697012986411	0.571799999999982\\
2.00697119442938	0.571999999999982\\
2.00697268804078	0.572199999999982\\
2.00697341536294	0.572399999999982\\
2.0069749035206	0.572599999999982\\
2.00697745804174	0.572799999999982\\
2.00697752992986	0.572999999999982\\
2.0069857984633	0.573199999999982\\
2.00698602011059	0.573399999999982\\
2.00698827972101	0.573599999999982\\
2.00698961139342	0.573799999999982\\
2.00699104363915	0.573999999999982\\
2.00699316906059	0.574199999999982\\
2.00699395204581	0.574399999999982\\
2.00699778050578	0.574599999999982\\
2.00700505809524	0.574799999999982\\
2.00700711664332	0.574999999999982\\
2.00700763403858	0.575199999999982\\
2.00701534104749	0.575399999999982\\
2.00701641860962	0.575599999999982\\
2.00701674776404	0.575799999999982\\
2.00701998470863	0.575999999999982\\
2.00702110750519	0.576199999999982\\
2.00702222977283	0.576399999999982\\
2.00702807158848	0.576599999999982\\
2.00703161140829	0.576799999999982\\
2.00703771425378	0.576999999999982\\
2.0070394530319	0.577199999999982\\
2.00704011234103	0.577399999999982\\
2.00704521674237	0.577599999999982\\
2.00704551655422	0.577799999999982\\
2.00704557937446	0.577999999999982\\
2.00704980868213	0.578199999999982\\
2.00705443591048	0.578399999999982\\
2.00705584404426	0.578599999999982\\
2.00705827970219	0.578799999999982\\
2.00705920876106	0.578999999999982\\
2.00706072831687	0.579199999999982\\
2.00706850146681	0.579399999999982\\
2.00706900189909	0.579599999999982\\
2.00707218843553	0.579799999999983\\
2.00707410423571	0.579999999999983\\
2.00707703082246	0.580199999999983\\
2.00708023638295	0.580399999999982\\
2.00708653277254	0.580599999999982\\
2.00708879725009	0.580799999999982\\
2.00709272301715	0.580999999999982\\
2.00709433639961	0.581199999999982\\
2.00709763863578	0.581399999999982\\
2.00709978739352	0.581599999999982\\
2.00710010911814	0.581799999999982\\
2.00710365595635	0.581999999999983\\
2.00710479489518	0.582199999999983\\
2.00710729508636	0.582399999999982\\
2.00710731890621	0.582599999999982\\
2.00711127549792	0.582799999999982\\
2.00711191768684	0.582999999999982\\
2.00712102306299	0.583199999999982\\
2.00712152684145	0.583399999999982\\
2.00712435725002	0.583599999999982\\
2.00713110339179	0.583799999999982\\
2.00713220212326	0.583999999999983\\
2.00714971821377	0.584199999999983\\
2.00715158685709	0.584399999999982\\
2.00715432708367	0.584599999999983\\
2.00715722963099	0.584799999999983\\
2.00715785501797	0.584999999999983\\
2.00716367310911	0.585199999999983\\
2.00716965105082	0.585399999999983\\
2.007172495443	0.585599999999983\\
2.00718581330888	0.585799999999983\\
2.00719562017777	0.585999999999983\\
2.00720242581401	0.586199999999983\\
2.00720567339478	0.586399999999983\\
2.00720581424559	0.586599999999983\\
2.00720586624014	0.586799999999983\\
2.00720792848493	0.586999999999983\\
2.00721122157269	0.587199999999983\\
2.00721227077419	0.587399999999983\\
2.00721879186724	0.587599999999983\\
2.00721905609922	0.587799999999983\\
2.00721958667032	0.587999999999983\\
2.00722448760758	0.588199999999983\\
2.00722695168486	0.588399999999983\\
2.00723118023931	0.588599999999983\\
2.00723279141039	0.588799999999983\\
2.00723370200295	0.588999999999983\\
2.00723718416272	0.589199999999983\\
2.007245740189	0.589399999999983\\
2.00725383936099	0.589599999999983\\
2.00725392207272	0.589799999999983\\
2.0072695671904	0.589999999999983\\
2.0072700913041	0.590199999999983\\
2.00727105591747	0.590399999999983\\
2.0072744933766	0.590599999999983\\
2.00727604200441	0.590799999999983\\
2.00727646255117	0.590999999999983\\
2.00727789280726	0.591199999999983\\
2.00727824611023	0.591399999999983\\
2.00727972059553	0.591599999999983\\
2.00727985815648	0.591799999999983\\
2.00728766922233	0.591999999999983\\
2.00729062954876	0.592199999999983\\
2.00729379349807	0.592399999999983\\
2.00729607148357	0.592599999999983\\
2.00729965998206	0.592799999999983\\
2.00730223588125	0.592999999999983\\
2.00730352878537	0.593199999999983\\
2.00731578524394	0.593399999999983\\
2.0073173750458	0.593599999999983\\
2.00732226475869	0.593799999999983\\
2.00732363218581	0.593999999999983\\
2.00732440797406	0.594199999999983\\
2.00733675914795	0.594399999999983\\
2.00733774310965	0.594599999999983\\
2.00736001743073	0.594799999999983\\
2.00736252906737	0.594999999999983\\
2.00736638909882	0.595199999999983\\
2.00737412553312	0.595399999999983\\
2.00737416690335	0.595599999999983\\
2.00737704801707	0.595799999999983\\
2.0073780344961	0.595999999999983\\
2.00738782983465	0.596199999999983\\
2.0073909481091	0.596399999999983\\
2.0073926300511	0.596599999999983\\
2.00740542576663	0.596799999999983\\
2.00740799391437	0.596999999999983\\
2.00740945962861	0.597199999999983\\
2.00741931736555	0.597399999999983\\
2.00742949069065	0.597599999999983\\
2.00743098689878	0.597799999999983\\
2.00743265031708	0.597999999999983\\
2.00744016315037	0.598199999999983\\
2.00744578508877	0.598399999999983\\
2.00745196698862	0.598599999999983\\
2.00745474907218	0.598799999999983\\
2.00745478783438	0.598999999999983\\
2.00745940016879	0.599199999999983\\
2.00746066316673	0.599399999999983\\
2.00746145380056	0.599599999999983\\
2.00746285134751	0.599799999999983\\
2.00746402927215	0.599999999999983\\
2.00746548426944	0.600199999999983\\
2.00746566692213	0.600399999999983\\
2.00747096421349	0.600599999999983\\
2.00747231449016	0.600799999999983\\
2.0074793922837	0.600999999999983\\
2.00748553502231	0.601199999999984\\
2.00748956624477	0.601399999999984\\
2.00749251747317	0.601599999999983\\
2.00752521530476	0.601799999999983\\
2.00753131491071	0.601999999999984\\
2.00753171150246	0.602199999999984\\
2.00753327097566	0.602399999999984\\
2.00753443644832	0.602599999999984\\
2.00753452349719	0.602799999999984\\
2.00753534999219	0.602999999999984\\
2.00753838402211	0.603199999999984\\
2.00754280769167	0.603399999999984\\
2.00754724186712	0.603599999999984\\
2.00754740375849	0.603799999999984\\
2.0075551034383	0.603999999999984\\
2.00755545305679	0.604199999999984\\
2.0075622910086	0.604399999999984\\
2.00756268137638	0.604599999999984\\
2.00756537705587	0.604799999999984\\
2.00756570702163	0.604999999999984\\
2.00757080515994	0.605199999999984\\
2.00757576165571	0.605399999999984\\
2.00757666363618	0.605599999999984\\
2.00758271965952	0.605799999999984\\
2.00759248400984	0.605999999999984\\
2.00759734735726	0.606199999999984\\
2.00760637020106	0.606399999999984\\
2.00760671836405	0.606599999999984\\
2.0076073538177	0.606799999999984\\
2.00761137942524	0.606999999999984\\
2.00761176097265	0.607199999999984\\
2.00761289119564	0.607399999999984\\
2.00761758631529	0.607599999999984\\
2.00761843346644	0.607799999999984\\
2.00762288191374	0.607999999999984\\
2.00762517315392	0.608199999999984\\
2.00762598088081	0.608399999999984\\
2.00762612502006	0.608599999999984\\
2.00762684079483	0.608799999999984\\
2.00763377254382	0.608999999999984\\
2.00763610957008	0.609199999999984\\
2.00763695394794	0.609399999999984\\
2.00763931511277	0.609599999999984\\
2.00764591092409	0.609799999999984\\
2.00764608745179	0.609999999999984\\
2.00765535953498	0.610199999999984\\
2.00766267039462	0.610399999999984\\
2.00766616996937	0.610599999999984\\
2.00767302088639	0.610799999999984\\
2.00767684303685	0.610999999999984\\
2.00769008787126	0.611199999999984\\
2.00769047647688	0.611399999999984\\
2.00769085263955	0.611599999999984\\
2.00769152764852	0.611799999999984\\
2.00769232945907	0.611999999999984\\
2.00769278717545	0.612199999999984\\
2.00769640038899	0.612399999999984\\
2.00769836470443	0.612599999999984\\
2.00770558083447	0.612799999999984\\
2.00771326038852	0.612999999999984\\
2.00772027829499	0.613199999999984\\
2.00772342155239	0.613399999999984\\
2.00772381678982	0.613599999999984\\
2.00772435399524	0.613799999999984\\
2.0077245992575	0.613999999999984\\
2.0077249425725	0.614199999999984\\
2.00772514756211	0.614399999999984\\
2.00773266306296	0.614599999999984\\
2.00773568623487	0.614799999999984\\
2.007742906612	0.614999999999984\\
2.00774292653463	0.615199999999984\\
2.00774418876104	0.615399999999984\\
2.00774980995439	0.615599999999984\\
2.00775234611987	0.615799999999984\\
2.00775980752897	0.615999999999984\\
2.00776480859528	0.616199999999984\\
2.0077739465483	0.616399999999984\\
2.00777592928458	0.616599999999984\\
2.0077775401963	0.616799999999984\\
2.00778380093749	0.616999999999984\\
2.00779655677777	0.617199999999984\\
2.00779783839056	0.617399999999984\\
2.00779810365694	0.617599999999984\\
2.00779844355157	0.617799999999984\\
2.00779908827742	0.617999999999984\\
2.00779949977452	0.618199999999984\\
2.00780243555978	0.618399999999984\\
2.00780582579151	0.618599999999984\\
2.0078062264136	0.618799999999984\\
2.00781132346382	0.618999999999984\\
2.00781583002667	0.619199999999984\\
2.00781770302678	0.619399999999984\\
2.00782405998051	0.619599999999984\\
2.00782438938394	0.619799999999984\\
2.00782540028081	0.619999999999984\\
2.00782936057185	0.620199999999984\\
2.00782971759813	0.620399999999984\\
2.00783059180486	0.620599999999984\\
2.00783222995093	0.620799999999984\\
2.00784282994833	0.620999999999984\\
2.00784723926508	0.621199999999984\\
2.00785023787173	0.621399999999984\\
2.00785061757798	0.621599999999984\\
2.0078533043581	0.621799999999984\\
2.00785593085789	0.621999999999984\\
2.00785787340592	0.622199999999984\\
2.00785792272901	0.622399999999984\\
2.00786916454438	0.622599999999984\\
2.00787342794254	0.622799999999984\\
2.00787695399601	0.622999999999984\\
2.00787852211445	0.623199999999984\\
2.00787925282543	0.623399999999984\\
2.00788121020691	0.623599999999984\\
2.00788431265076	0.623799999999984\\
2.00788968896117	0.623999999999984\\
2.00789022314484	0.624199999999984\\
2.00789139881069	0.624399999999984\\
2.00789180701051	0.624599999999984\\
2.00790182000288	0.624799999999984\\
2.00790387453186	0.624999999999984\\
2.00790437596204	0.625199999999984\\
2.0079043910225	0.625399999999984\\
2.00790654191517	0.625599999999984\\
2.00790806842214	0.625799999999984\\
2.00790878149876	0.625999999999985\\
2.00791251989038	0.626199999999985\\
2.00791469127034	0.626399999999985\\
2.00791525738134	0.626599999999985\\
2.00791544415385	0.626799999999985\\
2.00791604904565	0.626999999999985\\
2.00791949071843	0.627199999999985\\
2.00791962015713	0.627399999999985\\
2.00792078753704	0.627599999999985\\
2.00792847742184	0.627799999999985\\
2.00793113902344	0.627999999999985\\
2.007943376657	0.628199999999985\\
2.00794363239272	0.628399999999985\\
2.00794475943328	0.628599999999985\\
2.0079450043428	0.628799999999985\\
2.00794634188124	0.628999999999985\\
2.00795086430742	0.629199999999985\\
2.00796194838019	0.629399999999985\\
2.00797048281727	0.629599999999985\\
2.00797318263975	0.629799999999985\\
2.00797517871507	0.629999999999985\\
2.00797646745986	0.630199999999985\\
2.0079776201338	0.630399999999985\\
2.00798092916549	0.630599999999985\\
2.00798422190783	0.630799999999985\\
2.00799625930826	0.630999999999985\\
2.00799687855975	0.631199999999985\\
2.00799834641899	0.631399999999985\\
2.00800527805261	0.631599999999985\\
2.00800782847824	0.631799999999985\\
2.0080117274758	0.631999999999985\\
2.00801178964654	0.632199999999985\\
2.00801614076835	0.632399999999985\\
2.00801715106646	0.632599999999985\\
2.00801796640681	0.632799999999985\\
2.00801912993939	0.632999999999985\\
2.00802180200325	0.633199999999985\\
2.0080245884091	0.633399999999985\\
2.00802937811343	0.633599999999985\\
2.00802983456002	0.633799999999985\\
2.00804166064209	0.633999999999985\\
2.00804380460345	0.634199999999985\\
2.00804618515277	0.634399999999985\\
2.00804691946828	0.634599999999985\\
2.00804814678497	0.634799999999985\\
2.00804957510645	0.634999999999985\\
2.0080497869295	0.635199999999985\\
2.00805202978873	0.635399999999985\\
2.00805348467696	0.635599999999985\\
2.00805576226305	0.635799999999985\\
2.00805984083498	0.635999999999985\\
2.00806452666266	0.636199999999985\\
2.00807358785919	0.636399999999985\\
2.00807593933108	0.636599999999985\\
2.00808160378977	0.636799999999985\\
2.00808173571614	0.636999999999985\\
2.00808775448347	0.637199999999985\\
2.00809028149564	0.637399999999985\\
2.00809310701205	0.637599999999985\\
2.00809730496262	0.637799999999985\\
2.00809903724513	0.637999999999985\\
2.00810154448661	0.638199999999985\\
2.00810585918569	0.638399999999985\\
2.00811162147667	0.638599999999985\\
2.00813112225771	0.638799999999985\\
2.00814641795542	0.638999999999985\\
2.0081476833319	0.639199999999985\\
2.00815456303398	0.639399999999985\\
2.00816158939023	0.639599999999985\\
2.00816357932846	0.639799999999985\\
2.00816627592921	0.639999999999985\\
2.00816843618348	0.640199999999985\\
2.00816902180631	0.640399999999985\\
2.00817354450236	0.640599999999985\\
2.00817505137734	0.640799999999985\\
2.00818309297526	0.640999999999985\\
2.00818486308164	0.641199999999985\\
2.00819145578402	0.641399999999985\\
2.00819178021543	0.641599999999985\\
2.00819261419761	0.641799999999985\\
2.00819960590844	0.641999999999985\\
2.00820133775841	0.642199999999985\\
2.00820153706307	0.642399999999985\\
2.00820480423356	0.642599999999985\\
2.00820778210868	0.642799999999985\\
2.00821395878464	0.642999999999985\\
2.00822011116927	0.643199999999985\\
2.00822275060324	0.643399999999985\\
2.00822531924485	0.643599999999985\\
2.00822588364039	0.643799999999985\\
2.0082325428678	0.643999999999985\\
2.00823522667623	0.644199999999985\\
2.00823944696793	0.644399999999985\\
2.00824332007135	0.644599999999985\\
2.00824514527985	0.644799999999985\\
2.00824663004074	0.644999999999985\\
2.00824907143694	0.645199999999985\\
2.00824998116786	0.645399999999985\\
2.00825888310611	0.645599999999985\\
2.00826293107893	0.645799999999985\\
2.00826395321485	0.645999999999985\\
2.00826507593017	0.646199999999985\\
2.00826635899258	0.646399999999985\\
2.00827098375595	0.646599999999985\\
2.00827251526517	0.646799999999985\\
2.00827310760848	0.646999999999985\\
2.00827512113231	0.647199999999985\\
2.00827605369329	0.647399999999985\\
2.00828716322412	0.647599999999985\\
2.00829168740284	0.647799999999985\\
2.00829337477926	0.647999999999985\\
2.00829381303077	0.648199999999985\\
2.00829512856438	0.648399999999985\\
2.00829645557935	0.648599999999985\\
2.00829778271321	0.648799999999985\\
2.00830049570212	0.648999999999985\\
2.00830089056301	0.649199999999986\\
2.00830987683144	0.649399999999986\\
2.00831070400377	0.649599999999986\\
2.00831132977616	0.649799999999986\\
2.0083131463433	0.649999999999985\\
2.00831413045994	0.650199999999985\\
2.00831552033458	0.650399999999986\\
2.00831849938943	0.650599999999986\\
2.00831906459169	0.650799999999986\\
2.00832155977221	0.650999999999986\\
2.00832383410512	0.651199999999986\\
2.0083315468208	0.651399999999986\\
2.00833193556552	0.651599999999986\\
2.00833335975902	0.651799999999986\\
2.00833946484484	0.651999999999986\\
2.00835212182551	0.652199999999986\\
2.00835418049873	0.652399999999986\\
2.00835564796583	0.652599999999986\\
2.00835718611545	0.652799999999986\\
2.00835949059744	0.652999999999986\\
2.00836445942941	0.653199999999986\\
2.00836742356717	0.653399999999986\\
2.00838003664078	0.653599999999986\\
2.00838208908572	0.653799999999986\\
2.00838467326816	0.653999999999986\\
2.00839400360245	0.654199999999986\\
2.00839571331628	0.654399999999986\\
2.00839590020796	0.654599999999986\\
2.00839647733563	0.654799999999986\\
2.00839769751377	0.654999999999986\\
2.00840003407815	0.655199999999986\\
2.00840154176561	0.655399999999986\\
2.00840196675818	0.655599999999986\\
2.00840991338468	0.655799999999986\\
2.00841136542298	0.655999999999986\\
2.00841931265257	0.656199999999986\\
2.00842069749089	0.656399999999986\\
2.00842321070664	0.656599999999986\\
2.00842403961961	0.656799999999986\\
2.00842493279994	0.656999999999986\\
2.00842776260585	0.657199999999986\\
2.00843217312951	0.657399999999986\\
2.00843374980505	0.657599999999986\\
2.00843467326137	0.657799999999986\\
2.00843553402432	0.657999999999986\\
2.00843856985485	0.658199999999986\\
2.00844059460743	0.658399999999986\\
2.0084512278058	0.658599999999986\\
2.00845372816519	0.658799999999986\\
2.0084557365181	0.658999999999986\\
2.0084558688463	0.659199999999986\\
2.00845910271823	0.659399999999986\\
2.00846308624459	0.659599999999986\\
2.00847242228535	0.659799999999986\\
2.0084762541553	0.659999999999986\\
2.00847981351678	0.660199999999986\\
2.00848144725473	0.660399999999986\\
2.00848779622589	0.660599999999986\\
2.00848829327866	0.660799999999986\\
2.008489112164	0.660999999999986\\
2.00848932284748	0.661199999999986\\
2.008492419395	0.661399999999986\\
2.00849630242921	0.661599999999986\\
2.00849794811019	0.661799999999986\\
2.00849976318191	0.661999999999986\\
2.00850355338848	0.662199999999986\\
2.00851113088481	0.662399999999986\\
2.00851223419751	0.662599999999986\\
2.00851452427957	0.662799999999986\\
2.00851761711232	0.662999999999986\\
2.00851781948452	0.663199999999986\\
2.00851812731727	0.663399999999986\\
2.00852234423958	0.663599999999986\\
2.00852323163088	0.663799999999986\\
2.00852636231628	0.663999999999986\\
2.00852638124633	0.664199999999986\\
2.00853854167691	0.664399999999986\\
2.00854046531936	0.664599999999986\\
2.0085465535906	0.664799999999986\\
2.00856172779458	0.664999999999986\\
2.0085632436708	0.665199999999986\\
2.0085671974191	0.665399999999986\\
2.00857070828841	0.665599999999986\\
2.00857161080335	0.665799999999986\\
2.00857203083069	0.665999999999986\\
2.00857439584817	0.666199999999986\\
2.0085787967707	0.666399999999986\\
2.00857949816748	0.666599999999986\\
2.00857981281805	0.666799999999986\\
2.00858020790819	0.666999999999986\\
2.00858248061339	0.667199999999986\\
2.00858320793479	0.667399999999986\\
2.00858405049763	0.667599999999987\\
2.00858593877357	0.667799999999987\\
2.00858887157759	0.667999999999987\\
2.00860159477136	0.668199999999987\\
2.00860782460047	0.668399999999987\\
2.00860838771556	0.668599999999987\\
2.00860938394032	0.668799999999987\\
2.00861969810111	0.668999999999987\\
2.00862978359654	0.669199999999987\\
2.00863291265047	0.669399999999987\\
2.00863453951966	0.669599999999987\\
2.00863832479902	0.669799999999987\\
2.00864019940697	0.669999999999987\\
2.00866039587938	0.670199999999987\\
2.0086605806694	0.670399999999987\\
2.0086611016237	0.670599999999987\\
2.00866668135728	0.670799999999987\\
2.00866729230036	0.670999999999987\\
2.00867752302526	0.671199999999987\\
2.00868048297538	0.671399999999987\\
2.00868214158432	0.671599999999987\\
2.00869010196453	0.671799999999987\\
2.00869049795225	0.671999999999987\\
2.00869099367336	0.672199999999987\\
2.00869834534114	0.672399999999987\\
2.0086984780795	0.672599999999987\\
2.00870257431336	0.672799999999987\\
2.00870269235222	0.672999999999987\\
2.00870300718893	0.673199999999987\\
2.00870975554399	0.673399999999987\\
2.00871094459014	0.673599999999987\\
2.00871390603773	0.673799999999987\\
2.00872488749731	0.673999999999987\\
2.00872639729966	0.674199999999987\\
2.0087294494875	0.674399999999987\\
2.00874542597388	0.674599999999987\\
2.00874681301459	0.674799999999987\\
2.0087476699353	0.674999999999987\\
2.00875104377333	0.675199999999987\\
2.00875195642518	0.675399999999987\\
2.00875557350156	0.675599999999987\\
2.00875628621904	0.675799999999987\\
2.00875817179808	0.675999999999987\\
2.00876057914226	0.676199999999987\\
2.00876419592192	0.676399999999987\\
2.00877410488248	0.676599999999987\\
2.0087747843426	0.676799999999987\\
2.00877481788498	0.676999999999987\\
2.00877505401536	0.677199999999987\\
2.00877879312345	0.677399999999987\\
2.00878212962225	0.677599999999987\\
2.00878528207135	0.677799999999987\\
2.00878957278366	0.677999999999987\\
2.00880432350427	0.678199999999987\\
2.00880679454235	0.678399999999987\\
2.00881324074606	0.678599999999987\\
2.00881697775031	0.678799999999987\\
2.00882222971085	0.678999999999987\\
2.00882842419096	0.679199999999987\\
2.00883141221291	0.679399999999987\\
2.00883295029093	0.679599999999987\\
2.00883475873363	0.679799999999988\\
2.00883925957843	0.679999999999988\\
2.0088474865617	0.680199999999987\\
2.00885059019605	0.680399999999987\\
2.00885247438874	0.680599999999988\\
2.00886572433936	0.680799999999988\\
2.00887068112988	0.680999999999988\\
2.00887367346245	0.681199999999987\\
2.00887773311396	0.681399999999987\\
2.00887810542548	0.681599999999988\\
2.00888203897562	0.681799999999988\\
2.00888214070079	0.681999999999988\\
2.00888217816572	0.682199999999987\\
2.00888438820619	0.682399999999987\\
2.00888565414134	0.682599999999987\\
2.0088877303796	0.682799999999987\\
2.00888888687864	0.682999999999988\\
2.0088908111442	0.683199999999988\\
2.00889426229049	0.683399999999988\\
2.00889931178131	0.683599999999988\\
2.00890175366484	0.683799999999988\\
2.00890207552739	0.683999999999988\\
2.00890453389664	0.684199999999987\\
2.00890809930108	0.684399999999988\\
2.00890835568089	0.684599999999988\\
2.00890956555341	0.684799999999988\\
2.00893007353608	0.684999999999988\\
2.0089315173246	0.685199999999988\\
2.00893369697053	0.685399999999988\\
2.0089339950833	0.685599999999988\\
2.00893592634301	0.685799999999988\\
2.00894058171765	0.685999999999988\\
2.00894208054017	0.686199999999988\\
2.0089456828163	0.686399999999988\\
2.00895353410255	0.686599999999988\\
2.00895634217651	0.686799999999988\\
2.00895669065925	0.686999999999988\\
2.00895930391571	0.687199999999988\\
2.00896486640339	0.687399999999988\\
2.00896605839045	0.687599999999988\\
2.00896868224883	0.687799999999988\\
2.00897017458811	0.687999999999988\\
2.00897588310026	0.688199999999988\\
2.00897929346791	0.688399999999988\\
2.00899170849668	0.688599999999988\\
2.00899677653169	0.688799999999988\\
2.00899931098064	0.688999999999988\\
2.00900246873606	0.689199999999988\\
2.00900363295643	0.689399999999988\\
2.00901141284849	0.689599999999988\\
2.00901515567992	0.689799999999988\\
2.00902179106668	0.689999999999988\\
2.00902469633719	0.690199999999988\\
2.00902951434819	0.690399999999988\\
2.0090356690741	0.690599999999988\\
2.00903717565175	0.690799999999988\\
2.00903762895043	0.690999999999988\\
2.00903864113946	0.691199999999988\\
2.00904361343024	0.691399999999988\\
2.00904735884947	0.691599999999988\\
2.0090487123804	0.691799999999988\\
2.00905579609619	0.691999999999988\\
2.00905705136987	0.692199999999988\\
2.00906327467687	0.692399999999988\\
2.00906351790286	0.692599999999988\\
2.00906646702626	0.692799999999988\\
2.00906702681565	0.692999999999988\\
2.00907707520344	0.693199999999988\\
2.00907958483896	0.693399999999988\\
2.00908044766258	0.693599999999988\\
2.00909231841572	0.693799999999988\\
2.00909730792664	0.693999999999988\\
2.0090994010977	0.694199999999988\\
2.00910988336352	0.694399999999988\\
2.00911387989804	0.694599999999988\\
2.00911692240336	0.694799999999988\\
2.00911828460704	0.694999999999988\\
2.00911923247806	0.695199999999988\\
2.0091251109959	0.695399999999988\\
2.00912612215559	0.695599999999988\\
2.00912732372506	0.695799999999988\\
2.00912915868434	0.695999999999988\\
2.00913546262253	0.696199999999988\\
2.00914499621996	0.696399999999988\\
2.00915571859972	0.696599999999988\\
2.00915717869815	0.696799999999988\\
2.00915768088674	0.696999999999988\\
2.00916397897078	0.697199999999988\\
2.00916926496972	0.697399999999988\\
2.00918200131863	0.697599999999988\\
2.00918261856362	0.697799999999988\\
2.0091834647986	0.697999999999988\\
2.00918992065054	0.698199999999988\\
2.00919196622319	0.698399999999988\\
2.00919584196573	0.698599999999988\\
2.00920065437447	0.698799999999988\\
2.00920105990552	0.698999999999988\\
2.00920575428812	0.699199999999988\\
2.00920743473846	0.699399999999988\\
2.00922284365368	0.699599999999988\\
2.00922302905367	0.699799999999988\\
2.00922416226782	0.699999999999988\\
2.00922819596815	0.700199999999988\\
2.00923992191095	0.700399999999988\\
2.00925116017432	0.700599999999988\\
2.00925430845425	0.700799999999989\\
2.00925676984295	0.700999999999989\\
2.00925909794392	0.701199999999988\\
2.00926193006423	0.701399999999988\\
2.00926212943619	0.701599999999988\\
2.00927129018329	0.701799999999988\\
2.00927337884293	0.701999999999989\\
2.00927914596509	0.702199999999989\\
2.00928281321253	0.702399999999989\\
2.00928546842847	0.702599999999989\\
2.00928840270114	0.702799999999989\\
2.00930484750706	0.702999999999989\\
2.00930776146944	0.703199999999989\\
2.00930831355212	0.703399999999989\\
2.00931851078166	0.703599999999989\\
2.00932215661937	0.703799999999989\\
2.00932414087248	0.703999999999989\\
2.00933077463871	0.704199999999989\\
2.00933117417287	0.704399999999989\\
2.00934348724525	0.704599999999989\\
2.00935055829929	0.704799999999989\\
2.00935586390688	0.704999999999989\\
2.00935887623916	0.705199999999989\\
2.00936120662122	0.705399999999989\\
2.00936918999931	0.705599999999989\\
2.00937394385307	0.705799999999989\\
2.00937414117178	0.705999999999989\\
2.00937420434872	0.706199999999989\\
2.00937687695871	0.706399999999989\\
2.00937989826348	0.706599999999989\\
2.00938283994042	0.706799999999989\\
2.00938863510014	0.706999999999989\\
2.00938879152164	0.707199999999989\\
2.00939026832073	0.707399999999989\\
2.00939472207768	0.707599999999989\\
2.00939914155118	0.707799999999989\\
2.00941096106551	0.707999999999989\\
2.00941260561918	0.708199999999989\\
2.0094215657376	0.708399999999989\\
2.00942556284136	0.708599999999989\\
2.00942587213774	0.708799999999989\\
2.00943044746452	0.708999999999989\\
2.00943401450713	0.709199999999989\\
2.00943719568344	0.709399999999989\\
2.00943762138418	0.709599999999989\\
2.00944244719379	0.709799999999989\\
2.00945357608847	0.709999999999989\\
2.00945393063817	0.710199999999989\\
2.00945403546758	0.710399999999989\\
2.00946085031981	0.710599999999989\\
2.00946502324307	0.710799999999989\\
2.00946556194482	0.710999999999989\\
2.0094744458349	0.711199999999989\\
2.00948935183619	0.711399999999989\\
2.00949146724301	0.711599999999989\\
2.00949480359058	0.711799999999989\\
2.00949767081798	0.711999999999989\\
2.00949795222284	0.712199999999989\\
2.00950137683318	0.712399999999989\\
2.00951059684664	0.712599999999989\\
2.00951649573963	0.712799999999989\\
2.00951741506769	0.712999999999989\\
2.00951756923152	0.713199999999989\\
2.00951788467731	0.713399999999989\\
2.00951885247163	0.713599999999989\\
2.00953707088308	0.713799999999989\\
2.00954287164582	0.71399999999999\\
2.00954303508482	0.71419999999999\\
2.00954432717082	0.714399999999989\\
2.00954869748402	0.714599999999989\\
2.00954991148303	0.71479999999999\\
2.00955209188865	0.71499999999999\\
2.00955777861372	0.71519999999999\\
2.00956086540291	0.71539999999999\\
2.00956238368594	0.71559999999999\\
2.00956288815592	0.71579999999999\\
2.00956791174531	0.71599999999999\\
2.00957392177668	0.71619999999999\\
2.00957553237641	0.71639999999999\\
2.00957876756165	0.71659999999999\\
2.009581320542	0.71679999999999\\
2.0095838509662	0.71699999999999\\
2.00958497467598	0.71719999999999\\
2.00958968112349	0.71739999999999\\
2.00959186167568	0.71759999999999\\
2.0095947307385	0.71779999999999\\
2.00959649883725	0.71799999999999\\
2.00960268261356	0.71819999999999\\
2.00960339668792	0.71839999999999\\
2.00960655494193	0.71859999999999\\
2.00960724790018	0.71879999999999\\
2.00961483510829	0.71899999999999\\
2.00963074225349	0.71919999999999\\
2.00963821558877	0.71939999999999\\
2.00964553784519	0.71959999999999\\
2.0096477608542	0.71979999999999\\
2.00964867225576	0.71999999999999\\
2.0096522350156	0.72019999999999\\
2.00965283921461	0.72039999999999\\
2.00965461599284	0.72059999999999\\
2.00965515657444	0.72079999999999\\
2.00965657663071	0.72099999999999\\
2.00966068184165	0.72119999999999\\
2.00966778167472	0.72139999999999\\
2.00967356068562	0.72159999999999\\
2.00967434936234	0.72179999999999\\
2.00967944864325	0.72199999999999\\
2.0096812123467	0.72219999999999\\
2.00968246921006	0.72239999999999\\
2.00968432877199	0.72259999999999\\
2.00968784922855	0.72279999999999\\
2.00968925713781	0.72299999999999\\
2.00969309010939	0.72319999999999\\
2.00969389571956	0.72339999999999\\
2.0097056717431	0.72359999999999\\
2.00970974865988	0.72379999999999\\
2.00971232548673	0.72399999999999\\
2.00971491140766	0.72419999999999\\
2.00971678809438	0.72439999999999\\
2.00972301532557	0.72459999999999\\
2.00972302227928	0.72479999999999\\
2.00972469690979	0.72499999999999\\
2.00972547575819	0.72519999999999\\
2.00973930233699	0.72539999999999\\
2.00974026124203	0.72559999999999\\
2.00974354984914	0.72579999999999\\
2.00974928260861	0.72599999999999\\
2.00975929327181	0.72619999999999\\
2.00976042122655	0.72639999999999\\
2.00976374742128	0.72659999999999\\
2.00976600182587	0.72679999999999\\
2.00976632843181	0.72699999999999\\
2.00976706064989	0.72719999999999\\
2.00977474464555	0.72739999999999\\
2.00977545934995	0.72759999999999\\
2.00977826462445	0.72779999999999\\
2.00978239736524	0.72799999999999\\
2.00980189270722	0.72819999999999\\
2.00980276281993	0.72839999999999\\
2.00980549495703	0.72859999999999\\
2.00981125387947	0.72879999999999\\
2.00981985825916	0.72899999999999\\
2.00982043402528	0.72919999999999\\
2.00982232739977	0.72939999999999\\
2.00982252785737	0.72959999999999\\
2.0098261657105	0.72979999999999\\
2.00982955194708	0.72999999999999\\
2.00983252139784	0.73019999999999\\
2.00983893343687	0.73039999999999\\
2.00984326770512	0.73059999999999\\
2.00984946191639	0.73079999999999\\
2.00985003901748	0.73099999999999\\
2.00985145102658	0.73119999999999\\
2.00985486973198	0.73139999999999\\
2.00986347532889	0.73159999999999\\
2.00986394080904	0.73179999999999\\
2.00986661617748	0.73199999999999\\
2.00987069637669	0.73219999999999\\
2.00987226658382	0.73239999999999\\
2.00987292373507	0.73259999999999\\
2.00987379829026	0.73279999999999\\
2.00987733021056	0.73299999999999\\
2.00987831637244	0.73319999999999\\
2.00988032803314	0.73339999999999\\
2.00989631905941	0.73359999999999\\
2.00989817361796	0.73379999999999\\
2.00990080740224	0.73399999999999\\
2.00990200435987	0.73419999999999\\
2.00990482066992	0.73439999999999\\
2.00991339002098	0.73459999999999\\
2.00991470368756	0.73479999999999\\
2.00992320728579	0.73499999999999\\
2.00992334372502	0.73519999999999\\
2.00992406352448	0.73539999999999\\
2.00992544092101	0.73559999999999\\
2.00993564247233	0.73579999999999\\
2.00994094451409	0.73599999999999\\
2.00994187350603	0.73619999999999\\
2.00995043247743	0.73639999999999\\
2.00995733913239	0.73659999999999\\
2.00996082115834	0.73679999999999\\
2.00996102677588	0.736999999999991\\
2.00996734870636	0.737199999999991\\
2.00998179948576	0.737399999999991\\
2.00999056968359	0.73759999999999\\
2.0099925964569	0.73779999999999\\
2.00999277358981	0.737999999999991\\
2.00999305718265	0.738199999999991\\
2.00999399186377	0.738399999999991\\
2.01000438735317	0.738599999999991\\
2.01001490662954	0.738799999999991\\
2.01002651283178	0.738999999999991\\
2.01002752103671	0.739199999999991\\
2.01003031766138	0.739399999999991\\
2.01003445280238	0.739599999999991\\
2.01003700917386	0.739799999999991\\
2.01004102058432	0.739999999999991\\
2.01004144377003	0.740199999999991\\
2.01004761331437	0.740399999999991\\
2.01005790866834	0.740599999999991\\
2.01005868020341	0.740799999999991\\
2.01006216851548	0.740999999999991\\
2.01006280599482	0.741199999999991\\
2.01006500649022	0.741399999999991\\
2.01006871164224	0.741599999999991\\
2.01007483397975	0.741799999999991\\
2.01007578030657	0.741999999999991\\
2.01007739309196	0.742199999999991\\
2.01008029098944	0.742399999999991\\
2.01008448331611	0.742599999999991\\
2.01008565146356	0.742799999999991\\
2.01009440846985	0.742999999999991\\
2.01009519883161	0.743199999999991\\
2.01009608816948	0.743399999999991\\
2.0100996735544	0.743599999999991\\
2.01010585850467	0.743799999999991\\
2.01010778930905	0.743999999999991\\
2.01010927314914	0.744199999999991\\
2.01011037689666	0.744399999999991\\
2.01011614626777	0.744599999999991\\
2.01011759616783	0.744799999999991\\
2.01012328320687	0.744999999999991\\
2.01012411971158	0.745199999999991\\
2.01012474926488	0.745399999999991\\
2.01012568601054	0.745599999999991\\
2.01012645908786	0.745799999999991\\
2.01013895691148	0.745999999999991\\
2.01015198812538	0.746199999999991\\
2.01015320256673	0.746399999999991\\
2.010158292922	0.746599999999991\\
2.01017672509256	0.746799999999991\\
2.01018475888655	0.746999999999991\\
2.01018996198898	0.747199999999991\\
2.01019113641191	0.747399999999991\\
2.01019167471325	0.747599999999991\\
2.0101939647373	0.747799999999991\\
2.01020019926651	0.747999999999991\\
2.0102026231258	0.748199999999991\\
2.01020668710974	0.748399999999991\\
2.01020740102447	0.748599999999991\\
2.0102242351238	0.748799999999991\\
2.01023859132745	0.748999999999991\\
2.01024025213127	0.749199999999991\\
2.01024173909425	0.749399999999991\\
2.01024388695867	0.749599999999991\\
2.01024748351958	0.749799999999991\\
2.01024788901062	0.749999999999991\\
2.0102635233919	0.750199999999991\\
2.01026418992473	0.750399999999991\\
2.01026584172398	0.750599999999991\\
2.01026603417273	0.750799999999991\\
2.01026721443302	0.750999999999991\\
2.0102716258169	0.751199999999991\\
2.01028378103709	0.751399999999991\\
2.01029829810825	0.751599999999991\\
2.01029860214517	0.751799999999991\\
2.0103012579733	0.751999999999991\\
2.01030523608027	0.752199999999991\\
2.01030750091701	0.752399999999991\\
2.01031333007122	0.752599999999991\\
2.01031431102893	0.752799999999991\\
2.01031495772469	0.752999999999991\\
2.01032615888954	0.753199999999991\\
2.01032902238074	0.753399999999991\\
2.01033017071503	0.753599999999991\\
2.01033142623821	0.753799999999991\\
2.0103433268397	0.753999999999991\\
2.01034588171077	0.754199999999991\\
2.01034824510859	0.754399999999991\\
2.01034918120324	0.754599999999991\\
2.01035584587808	0.754799999999991\\
2.01036335953502	0.754999999999991\\
2.01036374447383	0.755199999999991\\
2.01036440413271	0.755399999999991\\
2.01036473732488	0.755599999999991\\
2.01036544625285	0.755799999999991\\
2.01036580597445	0.755999999999991\\
2.01036969422895	0.756199999999991\\
2.01037594325634	0.756399999999991\\
2.01037775550677	0.756599999999991\\
2.01037885638836	0.756799999999991\\
2.01037911140382	0.756999999999991\\
2.01038072781712	0.757199999999991\\
2.01038089617512	0.757399999999991\\
2.01038154481958	0.757599999999991\\
2.01038417193785	0.757799999999991\\
2.01039012771664	0.757999999999991\\
2.01039425327194	0.758199999999991\\
2.01040471705056	0.758399999999991\\
2.0104093881784	0.758599999999991\\
2.010410013279	0.758799999999991\\
2.01041252019666	0.758999999999991\\
2.01041276377372	0.759199999999991\\
2.01041735270357	0.759399999999991\\
2.01041998692845	0.759599999999991\\
2.01042099374282	0.759799999999991\\
2.01042448208263	0.759999999999991\\
2.01042798780925	0.760199999999991\\
2.01043100459699	0.760399999999992\\
2.0104331411565	0.760599999999992\\
2.01043379601774	0.760799999999991\\
2.01044585011474	0.760999999999992\\
2.01044696985139	0.761199999999992\\
2.01044745535991	0.761399999999992\\
2.01044748029855	0.761599999999992\\
2.01044910744763	0.761799999999992\\
2.01045022111015	0.761999999999992\\
2.01045246120032	0.762199999999992\\
2.01045558134067	0.762399999999992\\
2.01046439636479	0.762599999999992\\
2.01046537260863	0.762799999999992\\
2.01047071033464	0.762999999999992\\
2.01048350839504	0.763199999999992\\
2.0104939318245	0.763399999999992\\
2.01049739833435	0.763599999999992\\
2.01049780298812	0.763799999999992\\
2.01050197915927	0.763999999999992\\
2.01050413230242	0.764199999999992\\
2.01051800474584	0.764399999999992\\
2.01052626050853	0.764599999999992\\
2.01053323064825	0.764799999999992\\
2.01054501841222	0.764999999999992\\
2.01054543032537	0.765199999999992\\
2.0105458274098	0.765399999999992\\
2.01054802600339	0.765599999999992\\
2.01055394728131	0.765799999999992\\
2.01056221974847	0.765999999999992\\
2.01057087384605	0.766199999999992\\
2.01057240716771	0.766399999999992\\
2.01057304041259	0.766599999999992\\
2.01057797812341	0.766799999999992\\
2.01058089364585	0.766999999999992\\
2.01058181241728	0.767199999999992\\
2.01058938892256	0.767399999999992\\
2.01059389868351	0.767599999999992\\
2.01059734537841	0.767799999999992\\
2.01059843304626	0.767999999999992\\
2.01060404758231	0.768199999999992\\
2.01061013921208	0.768399999999992\\
2.01061678493483	0.768599999999992\\
2.01061903200836	0.768799999999992\\
2.01061923811487	0.768999999999992\\
2.01062465266025	0.769199999999992\\
2.01062859687951	0.769399999999992\\
2.01063449569624	0.769599999999992\\
2.01063787314656	0.769799999999992\\
2.01063921627899	0.769999999999992\\
2.01064971799871	0.770199999999992\\
2.01065135821592	0.770399999999992\\
2.01065529464087	0.770599999999992\\
2.01065617835301	0.770799999999992\\
2.01066637193922	0.770999999999992\\
2.01067177087287	0.771199999999992\\
2.01067358079433	0.771399999999992\\
2.01067520297934	0.771599999999992\\
2.01067791656109	0.771799999999992\\
2.01067828889166	0.771999999999992\\
2.01068205887024	0.772199999999992\\
2.01068583723537	0.772399999999992\\
2.01068767199584	0.772599999999992\\
2.01069710508994	0.772799999999992\\
2.01070022353883	0.772999999999992\\
2.01071176174336	0.773199999999992\\
2.01071359581761	0.773399999999992\\
2.01071367498335	0.773599999999992\\
2.01071545840952	0.773799999999992\\
2.0107173133128	0.773999999999992\\
2.0107186520236	0.774199999999992\\
2.01071962023328	0.774399999999992\\
2.01072443939219	0.774599999999992\\
2.01073258012656	0.774799999999992\\
2.01073333278936	0.774999999999992\\
2.01073687493664	0.775199999999992\\
2.01074320428587	0.775399999999992\\
2.01074647140303	0.775599999999992\\
2.01075016086483	0.775799999999992\\
2.01075136368395	0.775999999999992\\
2.01075321513654	0.776199999999992\\
2.0107560215279	0.776399999999992\\
2.01076137664968	0.776599999999992\\
2.0107695935076	0.776799999999992\\
2.01077598178484	0.776999999999992\\
2.01077900205409	0.777199999999992\\
2.01078918135237	0.777399999999992\\
2.01079314804324	0.777599999999992\\
2.01079662516713	0.777799999999992\\
2.0108015565437	0.777999999999992\\
2.01080234659736	0.778199999999992\\
2.01080373838214	0.778399999999992\\
2.01080475564055	0.778599999999992\\
2.01080538677078	0.778799999999992\\
2.01080684833993	0.778999999999992\\
2.01081652278461	0.779199999999992\\
2.01081973010698	0.779399999999992\\
2.01082233417049	0.779599999999992\\
2.0108230249728	0.779799999999992\\
2.0108244390133	0.779999999999992\\
2.01083067303532	0.780199999999992\\
2.0108359484288	0.780399999999992\\
2.01083639854715	0.780599999999992\\
2.01084919777876	0.780799999999992\\
2.01085516448968	0.780999999999992\\
2.01085751020461	0.781199999999992\\
2.01085856378765	0.781399999999992\\
2.01086062056873	0.781599999999992\\
2.01086138149301	0.781799999999992\\
2.01086581828899	0.781999999999992\\
2.0108660296224	0.782199999999992\\
2.01087090950206	0.782399999999992\\
2.01087671109103	0.782599999999992\\
2.01087948268335	0.782799999999992\\
2.01088636379075	0.782999999999992\\
2.01088680950129	0.783199999999992\\
2.01088770231973	0.783399999999992\\
2.01088980801745	0.783599999999992\\
2.01089414001041	0.783799999999992\\
2.0108943395542	0.783999999999992\\
2.01089513648543	0.784199999999992\\
2.01090055574931	0.784399999999992\\
2.01090807452634	0.784599999999992\\
2.01091150264554	0.784799999999992\\
2.01091155947973	0.784999999999992\\
2.01091794114585	0.785199999999992\\
2.01092554188521	0.785399999999992\\
2.01092782026548	0.785599999999992\\
2.0109316672875	0.785799999999992\\
2.01093920595092	0.785999999999992\\
2.01094434251949	0.786199999999992\\
2.01094500057884	0.786399999999992\\
2.01095047318944	0.786599999999992\\
2.0109527969573	0.786799999999992\\
2.01095400300395	0.786999999999992\\
2.01095835998381	0.787199999999992\\
2.01096838283709	0.787399999999992\\
2.0109766531603	0.787599999999992\\
2.01098284360481	0.787799999999992\\
2.01098317288414	0.787999999999992\\
2.01098523387446	0.788199999999992\\
2.01098771356631	0.788399999999992\\
2.01099124166972	0.788599999999992\\
2.01100106229268	0.788799999999992\\
2.01100173488598	0.788999999999992\\
2.01100291935538	0.789199999999992\\
2.0110046026858	0.789399999999992\\
2.01100976227206	0.789599999999992\\
2.01101175583123	0.789799999999992\\
2.0110154108617	0.789999999999992\\
2.01101709930954	0.790199999999992\\
2.01101943749171	0.790399999999992\\
2.01102101245543	0.790599999999992\\
2.0110243042571	0.790799999999992\\
2.01102513756206	0.790999999999992\\
2.01102853208207	0.791199999999992\\
2.0110317813109	0.791399999999992\\
2.01103318804555	0.791599999999992\\
2.01103814018094	0.791799999999992\\
2.01104316512581	0.791999999999992\\
2.01105069285606	0.792199999999992\\
2.01105305664566	0.792399999999992\\
2.01105547993233	0.792599999999992\\
2.01106655476291	0.792799999999992\\
2.0110716130563	0.792999999999992\\
2.0110766756019	0.793199999999992\\
2.01107851861886	0.793399999999992\\
2.01108651506311	0.793599999999993\\
2.01109141738121	0.793799999999993\\
2.01109392236897	0.793999999999992\\
2.01109438412629	0.794199999999992\\
2.01109616495651	0.794399999999992\\
2.01110537910775	0.794599999999993\\
2.01110826220407	0.794799999999993\\
2.01110958935363	0.794999999999992\\
2.01111788823575	0.795199999999993\\
2.01112242221978	0.795399999999993\\
2.01112425970369	0.795599999999993\\
2.0111318444362	0.795799999999993\\
2.01113235825217	0.795999999999992\\
2.01114027639144	0.796199999999993\\
2.01114196722292	0.796399999999993\\
2.01114660525624	0.796599999999993\\
2.01115063241669	0.796799999999993\\
2.0111530352199	0.796999999999993\\
2.01115815692948	0.797199999999993\\
2.01116323585122	0.797399999999993\\
2.01117928700804	0.797599999999993\\
2.01118225189788	0.797799999999993\\
2.01118236739788	0.797999999999993\\
2.01118625869504	0.798199999999993\\
2.01118726162898	0.798399999999993\\
2.01118782388093	0.798599999999993\\
2.01120295717481	0.798799999999993\\
2.01121639283056	0.798999999999993\\
2.01121894465832	0.799199999999993\\
2.01122467885601	0.799399999999993\\
2.01122758502764	0.799599999999993\\
2.01122782925692	0.799799999999993\\
2.01123006123954	0.799999999999993\\
2.01123118260887	0.800199999999993\\
2.01123175808063	0.800399999999993\\
2.01123895005292	0.800599999999993\\
2.01124368937971	0.800799999999993\\
2.01124384271548	0.800999999999993\\
2.0112509675397	0.801199999999993\\
2.01125894070516	0.801399999999993\\
2.01126343210624	0.801599999999993\\
2.01126654785905	0.801799999999993\\
2.01127300784957	0.801999999999993\\
2.01127510353717	0.802199999999993\\
2.01128778742296	0.802399999999993\\
2.01130550949892	0.802599999999993\\
2.01130561087149	0.802799999999993\\
2.01130646157115	0.802999999999993\\
2.01131376913234	0.803199999999993\\
2.0113152300522	0.803399999999993\\
2.01131694710521	0.803599999999993\\
2.01132274186841	0.803799999999993\\
2.01132944077152	0.803999999999993\\
2.01133567608834	0.804199999999993\\
2.01133980779059	0.804399999999993\\
2.01134021062129	0.804599999999993\\
2.01135259601072	0.804799999999993\\
2.01135530687966	0.804999999999993\\
2.01136208762173	0.805199999999993\\
2.01136484891372	0.805399999999993\\
2.01136830272255	0.805599999999993\\
2.01137313678074	0.805799999999993\\
2.01137480203269	0.805999999999993\\
2.01137556810931	0.806199999999993\\
2.01137733919337	0.806399999999993\\
2.01138801364686	0.806599999999993\\
2.01138813518147	0.806799999999993\\
2.0113900270784	0.806999999999993\\
2.01139378716056	0.807199999999993\\
2.0113961222901	0.807399999999993\\
2.01139731160604	0.807599999999993\\
2.01139994254678	0.807799999999993\\
2.01140087189188	0.807999999999993\\
2.0114042439692	0.808199999999993\\
2.01140599074118	0.808399999999993\\
2.01140836036196	0.808599999999993\\
2.01141492839469	0.808799999999993\\
2.0114289782317	0.808999999999993\\
2.01143115997943	0.809199999999993\\
2.01143199227494	0.809399999999993\\
2.01144071913445	0.809599999999993\\
2.01144127569544	0.809799999999993\\
2.01144386316214	0.809999999999993\\
2.01144798774935	0.810199999999993\\
2.01144860641165	0.810399999999993\\
2.01144977001381	0.810599999999993\\
2.01146134609107	0.810799999999993\\
2.01146163783502	0.810999999999993\\
2.01146646527886	0.811199999999993\\
2.01146972187194	0.811399999999993\\
2.01147469365956	0.811599999999993\\
2.01147890291781	0.811799999999993\\
2.01148189185458	0.811999999999993\\
2.0114835858675	0.812199999999993\\
2.0115162704511	0.812399999999993\\
2.01152424920325	0.812599999999993\\
2.01154041811643	0.812799999999993\\
2.01154250745846	0.812999999999993\\
2.01154481034504	0.813199999999993\\
2.01154659388297	0.813399999999993\\
2.01154920047118	0.813599999999993\\
2.01155507862597	0.813799999999993\\
2.01155887199199	0.813999999999993\\
2.01158785096903	0.814199999999993\\
2.0115965576936	0.814399999999993\\
2.01159959146978	0.814599999999993\\
2.01160133181697	0.814799999999993\\
2.01160319527346	0.814999999999993\\
2.01160351228755	0.815199999999993\\
2.01160593165742	0.815399999999993\\
2.01160624236054	0.815599999999993\\
2.01161405810243	0.815799999999993\\
2.01161762370444	0.815999999999993\\
2.01162917528795	0.816199999999993\\
2.01163068419296	0.816399999999993\\
2.01163199952143	0.816599999999993\\
2.01163512068885	0.816799999999993\\
2.0116397184748	0.816999999999993\\
2.01164681489018	0.817199999999993\\
2.01164913119791	0.817399999999993\\
2.01165663582186	0.817599999999993\\
2.01165767967024	0.817799999999993\\
2.01166544150045	0.817999999999993\\
2.0116702098989	0.818199999999993\\
2.01167185254885	0.818399999999993\\
2.01168609332833	0.818599999999993\\
2.01169577854224	0.818799999999993\\
2.01169658882111	0.818999999999993\\
2.01170045693208	0.819199999999993\\
2.01170585325378	0.819399999999993\\
2.01170913062101	0.819599999999993\\
2.01170952896396	0.819799999999993\\
2.01171049049859	0.819999999999993\\
2.0117105324822	0.820199999999993\\
2.01171276699206	0.820399999999993\\
2.01171548855763	0.820599999999993\\
2.0117194445066	0.820799999999993\\
2.0117252825568	0.820999999999993\\
2.01172591908468	0.821199999999993\\
2.01173332888625	0.821399999999993\\
2.01173763570557	0.821599999999993\\
2.01174025273922	0.821799999999993\\
2.01174849099832	0.821999999999993\\
2.01174851622788	0.822199999999993\\
2.01175753178674	0.822399999999993\\
2.01175774069247	0.822599999999993\\
2.01176836929609	0.822799999999993\\
2.01177628869053	0.822999999999993\\
2.01177743656185	0.823199999999993\\
2.01178192114723	0.823399999999993\\
2.01178380403784	0.823599999999993\\
2.0117854144423	0.823799999999993\\
2.01179307629027	0.823999999999993\\
2.01179457155473	0.824199999999993\\
2.01179615216556	0.824399999999993\\
2.01179988841175	0.824599999999993\\
2.01180247394306	0.824799999999993\\
2.01180407944837	0.824999999999993\\
2.01180525297881	0.825199999999993\\
2.01180699131097	0.825399999999993\\
2.01181018441037	0.825599999999993\\
2.01181268611102	0.825799999999993\\
2.01181940026875	0.825999999999993\\
2.01182433762627	0.826199999999993\\
2.01182551599553	0.826399999999993\\
2.01183067382536	0.826599999999993\\
2.01183127629413	0.826799999999993\\
2.01183827118502	0.826999999999993\\
2.01184429045315	0.827199999999993\\
2.01185179451819	0.827399999999993\\
2.01185183046102	0.827599999999993\\
2.01185407198417	0.827799999999993\\
2.01185810438649	0.827999999999993\\
2.01185856801939	0.828199999999993\\
2.01189220705683	0.828399999999993\\
2.01189925035728	0.828599999999993\\
2.0119024303963	0.828799999999994\\
2.01191372353401	0.828999999999994\\
2.01191525378428	0.829199999999993\\
2.01192511227405	0.829399999999993\\
2.0119302995269	0.829599999999993\\
2.01193085598728	0.829799999999994\\
2.0119316393817	0.829999999999994\\
2.01193598923588	0.830199999999993\\
2.01193996634706	0.830399999999994\\
2.01194054993062	0.830599999999994\\
2.01194092588284	0.830799999999994\\
2.01194258098645	0.830999999999994\\
2.01194264451809	0.831199999999993\\
2.01195450119829	0.831399999999994\\
2.01195535466222	0.831599999999994\\
2.01195712104633	0.831799999999994\\
2.01196351018022	0.831999999999994\\
2.01196456712781	0.832199999999994\\
2.0119670768438	0.832399999999994\\
2.01197487923454	0.832599999999994\\
2.01197807112924	0.832799999999994\\
2.0119812752791	0.832999999999994\\
2.0119850127998	0.833199999999994\\
2.01198717938811	0.833399999999994\\
2.01199036508316	0.833599999999994\\
2.01199463734505	0.833799999999994\\
2.01200483156921	0.833999999999994\\
2.01201493293836	0.834199999999994\\
2.01201904257028	0.834399999999994\\
2.01202119896623	0.834599999999994\\
2.01202316632555	0.834799999999994\\
2.01202538981226	0.834999999999994\\
2.0120338698429	0.835199999999994\\
2.01204179254363	0.835399999999994\\
2.01204197624788	0.835599999999994\\
2.01205293540241	0.835799999999994\\
2.01205367591894	0.835999999999994\\
2.01205399686317	0.836199999999994\\
2.01205527498411	0.836399999999994\\
2.01206414717603	0.836599999999994\\
2.01206537446646	0.836799999999994\\
2.01208331562017	0.836999999999994\\
2.01208335236681	0.837199999999994\\
2.01208517700958	0.837399999999994\\
2.01210071864984	0.837599999999994\\
2.01210945441	0.837799999999994\\
2.01211464916993	0.837999999999994\\
2.01212103832466	0.838199999999994\\
2.0121305611487	0.838399999999994\\
2.01213474788866	0.838599999999994\\
2.01213953886576	0.838799999999994\\
2.01214001659598	0.838999999999994\\
2.01214564381408	0.839199999999994\\
2.01214773389084	0.839399999999994\\
2.01215442228051	0.839599999999994\\
2.01216898507071	0.839799999999994\\
2.01217989600299	0.839999999999994\\
2.01219995986239	0.840199999999994\\
2.01220332822343	0.840399999999994\\
2.01220730142983	0.840599999999994\\
2.01220920332417	0.840799999999994\\
2.01222373363879	0.840999999999994\\
2.01222794986557	0.841199999999994\\
2.01223379800727	0.841399999999994\\
2.01223613863776	0.841599999999994\\
2.01223632736678	0.841799999999994\\
2.01223953613268	0.841999999999994\\
2.01225113054498	0.842199999999994\\
2.01225338457337	0.842399999999994\\
2.01225576167029	0.842599999999994\\
2.01226445990466	0.842799999999994\\
2.01227034219812	0.842999999999994\\
2.01227050544759	0.843199999999994\\
2.01227374631372	0.843399999999994\\
2.01227462881785	0.843599999999994\\
2.01227793703252	0.843799999999994\\
2.01228011853355	0.843999999999994\\
2.0122843728495	0.844199999999994\\
2.01229203615181	0.844399999999994\\
2.01229533392888	0.844599999999994\\
2.01230552717881	0.844799999999994\\
2.01230883319024	0.844999999999994\\
2.01231141612738	0.845199999999994\\
2.0123176598478	0.845399999999994\\
2.01232804909279	0.845599999999994\\
2.01232808962481	0.845799999999994\\
2.01232810302772	0.845999999999994\\
2.01232882471714	0.846199999999994\\
2.0123527865534	0.846399999999994\\
2.01235506652422	0.846599999999994\\
2.01236190161635	0.846799999999994\\
2.01236266086131	0.846999999999994\\
2.01236373019407	0.847199999999994\\
2.01238088592024	0.847399999999994\\
2.01238146594027	0.847599999999994\\
2.01238661359684	0.847799999999994\\
2.01239180415303	0.847999999999994\\
2.01239696241718	0.848199999999994\\
2.0124070642843	0.848399999999994\\
2.01240743412964	0.848599999999994\\
2.01241419470013	0.848799999999994\\
2.0124186924748	0.848999999999994\\
2.01242025374289	0.849199999999994\\
2.01242291887948	0.849399999999994\\
2.01242696097769	0.849599999999994\\
2.01242733148209	0.849799999999994\\
2.01242856894937	0.849999999999994\\
2.01243230629582	0.850199999999994\\
2.01244890971662	0.850399999999994\\
2.01245255912929	0.850599999999994\\
2.01245906491922	0.850799999999994\\
2.01245968620737	0.850999999999994\\
2.01247606054096	0.851199999999994\\
2.01248203390368	0.851399999999994\\
2.01248696649223	0.851599999999994\\
2.01249415710316	0.851799999999994\\
2.01249497537769	0.851999999999994\\
2.01249974541315	0.852199999999994\\
2.01250184856944	0.852399999999994\\
2.01250364642562	0.852599999999994\\
2.01250995901258	0.852799999999994\\
2.01251793610465	0.852999999999994\\
2.01252342255131	0.853199999999994\\
2.01252638211974	0.853399999999994\\
2.01253941513607	0.853599999999994\\
2.01254332767242	0.853799999999994\\
2.01254449390779	0.853999999999994\\
2.01256334268954	0.854199999999994\\
2.01257064154714	0.854399999999994\\
2.01257846504326	0.854599999999994\\
2.01258576936288	0.854799999999994\\
2.01259879457873	0.854999999999994\\
2.01260464352179	0.855199999999994\\
2.01260483798817	0.855399999999994\\
2.01261228799308	0.855599999999994\\
2.0126145997161	0.855799999999994\\
2.01263460094037	0.855999999999994\\
2.01264188499396	0.856199999999994\\
2.01264948216053	0.856399999999994\\
2.01265529433905	0.856599999999994\\
2.01265551727713	0.856799999999994\\
2.01267617414543	0.856999999999994\\
2.0126882636271	0.857199999999994\\
2.01269068511104	0.857399999999994\\
2.01270682712068	0.857599999999994\\
2.01270766628815	0.857799999999994\\
2.01271101379899	0.857999999999994\\
2.01271598189407	0.858199999999994\\
2.01272235672239	0.858399999999994\\
2.01272267204792	0.858599999999994\\
2.01272364634482	0.858799999999994\\
2.01272496969365	0.858999999999994\\
2.01273132018613	0.859199999999994\\
2.01273223941282	0.859399999999994\\
2.01273943696767	0.859599999999994\\
2.01273995530006	0.859799999999994\\
2.01274112376362	0.859999999999994\\
2.0127411648853	0.860199999999994\\
2.01274658598386	0.860399999999994\\
2.01274796634238	0.860599999999994\\
2.01274909294071	0.860799999999994\\
2.01275272774962	0.860999999999994\\
2.0127555437462	0.861199999999994\\
2.01275672785593	0.861399999999994\\
2.01275738240365	0.861599999999994\\
2.01275951582713	0.861799999999994\\
2.01276661484133	0.861999999999994\\
2.01276827224026	0.862199999999994\\
2.01277812796094	0.862399999999995\\
2.01278101350092	0.862599999999994\\
2.01278956588481	0.862799999999994\\
2.01279687389456	0.862999999999994\\
2.01280545538298	0.863199999999994\\
2.01281850398382	0.863399999999995\\
2.0128186994316	0.863599999999994\\
2.01283395248384	0.863799999999994\\
2.0128352860559	0.863999999999995\\
2.01283912668201	0.864199999999995\\
2.01284394090511	0.864399999999995\\
2.01285504132038	0.864599999999994\\
2.01285582375984	0.864799999999994\\
2.01285646477717	0.864999999999995\\
2.01286156577165	0.865199999999995\\
2.01287426469456	0.865399999999995\\
2.01288199510176	0.865599999999995\\
2.01289450540656	0.865799999999995\\
2.01289933334448	0.865999999999995\\
2.0129125834292	0.866199999999995\\
2.01292543721846	0.866399999999995\\
2.0129287697345	0.866599999999995\\
2.01293134519096	0.866799999999995\\
2.01293536148302	0.866999999999995\\
2.01297551916511	0.867199999999995\\
2.01298000088436	0.867399999999995\\
2.01298046128329	0.867599999999995\\
2.01299240250567	0.867799999999995\\
2.01299399064896	0.867999999999995\\
2.01300673430328	0.868199999999995\\
2.01301401541552	0.868399999999995\\
2.01301799949224	0.868599999999995\\
2.01302418005458	0.868799999999995\\
2.01302599077657	0.868999999999995\\
2.01303343607262	0.869199999999995\\
2.0130393877069	0.869399999999995\\
2.01303960692676	0.869599999999995\\
2.01310412143592	0.869799999999995\\
2.0131064896799	0.869999999999995\\
2.01310676184811	0.870199999999995\\
2.01311543836351	0.870399999999995\\
2.01312286339243	0.870599999999995\\
2.01312851945724	0.870799999999995\\
2.01313778943479	0.870999999999995\\
2.01313830115445	0.871199999999995\\
2.01314571850748	0.871399999999995\\
2.01314724868554	0.871599999999995\\
2.01315354160536	0.871799999999995\\
2.0131580062014	0.871999999999995\\
2.01316766155966	0.872199999999995\\
2.01317333813898	0.872399999999995\\
2.01318038140676	0.872599999999995\\
2.01318067462115	0.872799999999995\\
2.01318218333958	0.872999999999995\\
2.01318664457275	0.873199999999995\\
2.01320813763074	0.873399999999995\\
2.01320868241155	0.873599999999995\\
2.013216306232	0.873799999999995\\
2.01321821524286	0.873999999999995\\
2.01322449767221	0.874199999999995\\
2.01323833298346	0.874399999999995\\
2.01324123846341	0.874599999999995\\
2.01324245296665	0.874799999999995\\
2.01324935479414	0.874999999999995\\
2.01325036997894	0.875199999999995\\
2.01325510252615	0.875399999999995\\
2.01325559309994	0.875599999999995\\
2.01325710973533	0.875799999999995\\
2.0132610578416	0.875999999999995\\
2.01326192929477	0.876199999999995\\
2.01326351624816	0.876399999999995\\
2.01326604924614	0.876599999999995\\
2.01327673481873	0.876799999999995\\
2.01328023485123	0.876999999999995\\
2.01328161466929	0.877199999999995\\
2.01328266573891	0.877399999999995\\
2.01328830553161	0.877599999999995\\
2.01329734726266	0.877799999999995\\
2.01329737500588	0.877999999999995\\
2.01330144825501	0.878199999999995\\
2.01330177172057	0.878399999999995\\
2.0133151571378	0.878599999999995\\
2.01331970006799	0.878799999999995\\
2.01332882122444	0.878999999999995\\
2.01333322170381	0.879199999999995\\
2.01333881008272	0.879399999999995\\
2.01335479930958	0.879599999999995\\
2.01335563533476	0.879799999999995\\
2.01335967975953	0.879999999999995\\
2.01336184619115	0.880199999999995\\
2.01337276349083	0.880399999999995\\
2.0133822546506	0.880599999999995\\
2.01338746958028	0.880799999999995\\
2.01339233385552	0.880999999999995\\
2.01341470329693	0.881199999999995\\
2.01341789654301	0.881399999999995\\
2.01342059126928	0.881599999999995\\
2.01342135872607	0.881799999999995\\
2.01342842804832	0.881999999999995\\
2.0134302628548	0.882199999999995\\
2.01344672861723	0.882399999999995\\
2.01345888522233	0.882599999999995\\
2.01347200546449	0.882799999999995\\
2.01347386981468	0.882999999999995\\
2.0134821342581	0.883199999999995\\
2.0134851640467	0.883399999999995\\
2.01350552698045	0.883599999999995\\
2.01351039962244	0.883799999999995\\
2.01351345001337	0.883999999999995\\
2.01351348867221	0.884199999999995\\
2.0135167104016	0.884399999999995\\
2.0135191708947	0.884599999999995\\
2.01352032196991	0.884799999999995\\
2.01352160549398	0.884999999999995\\
2.01353370162279	0.885199999999995\\
2.01353454102398	0.885399999999995\\
2.01353516041181	0.885599999999995\\
2.01354365075951	0.885799999999995\\
2.01354513405189	0.885999999999995\\
2.01354636666433	0.886199999999995\\
2.01354950210635	0.886399999999995\\
2.01355328708513	0.886599999999995\\
2.01355870064058	0.886799999999995\\
2.01356008903297	0.886999999999995\\
2.01356019162802	0.887199999999995\\
2.01356496082708	0.887399999999995\\
2.01357185416198	0.887599999999995\\
2.01358204736034	0.887799999999995\\
2.01359327812474	0.887999999999995\\
2.01361166773001	0.888199999999995\\
2.01361913859811	0.888399999999995\\
2.01362542781481	0.888599999999995\\
2.01363121305529	0.888799999999995\\
2.01365233923355	0.888999999999995\\
2.01366547614552	0.889199999999995\\
2.01367330727513	0.889399999999995\\
2.01369551002177	0.889599999999995\\
2.01371298538331	0.889799999999995\\
2.01372502328666	0.889999999999995\\
2.01374355830898	0.890199999999995\\
2.01374470078885	0.890399999999995\\
2.01375132403225	0.890599999999995\\
2.01375478150085	0.890799999999995\\
2.01375539491711	0.890999999999995\\
2.01375748928636	0.891199999999995\\
2.01377370055784	0.891399999999995\\
2.01377638625562	0.891599999999996\\
2.01377687500617	0.891799999999995\\
2.01377726845501	0.891999999999995\\
2.0137811454598	0.892199999999995\\
2.01378259969813	0.892399999999995\\
2.01378290171313	0.892599999999996\\
2.01378853156805	0.892799999999995\\
2.01378896524605	0.892999999999995\\
2.01378999904873	0.893199999999996\\
2.0137929406509	0.893399999999996\\
2.01379358093298	0.893599999999996\\
2.0138024143549	0.893799999999995\\
2.0138073343144	0.893999999999996\\
2.01381053900804	0.894199999999996\\
2.01382378504557	0.894399999999996\\
2.0138287173901	0.894599999999996\\
2.01383027702815	0.894799999999996\\
2.01383127529609	0.894999999999996\\
2.01383864830418	0.895199999999996\\
2.01384802387071	0.895399999999996\\
2.01385687145859	0.895599999999996\\
2.01386150736452	0.895799999999996\\
2.01387651609776	0.895999999999996\\
2.01387785629279	0.896199999999996\\
2.01387926138027	0.896399999999996\\
2.01388346133328	0.896599999999996\\
2.01388421137992	0.896799999999996\\
2.01388859287331	0.896999999999996\\
2.01388928441344	0.897199999999996\\
2.01388968710725	0.897399999999996\\
2.01389006586916	0.897599999999996\\
2.01390034956902	0.897799999999996\\
2.01390499448852	0.897999999999996\\
2.01390617637804	0.898199999999996\\
2.01391103324291	0.898399999999996\\
2.01391914795888	0.898599999999996\\
2.01392507499389	0.898799999999996\\
2.01393420760049	0.898999999999996\\
2.01393465591442	0.899199999999996\\
2.01395457480033	0.899399999999996\\
2.01396307605814	0.899599999999996\\
2.01397692672017	0.899799999999996\\
2.01398311789843	0.899999999999996\\
2.01398648061098	0.900199999999996\\
2.01399847953657	0.900399999999996\\
2.01400247040408	0.900599999999996\\
2.01402014065448	0.900799999999996\\
2.01402676785349	0.900999999999996\\
2.01403165638154	0.901199999999996\\
2.01403676935778	0.901399999999996\\
2.01404747701073	0.901599999999996\\
2.01406825454878	0.901799999999996\\
2.01407116750432	0.901999999999996\\
2.01408603261095	0.902199999999996\\
2.01408992936286	0.902399999999996\\
2.01410167555155	0.902599999999996\\
2.01412089217804	0.902799999999996\\
2.01412592761792	0.902999999999996\\
2.01413782233262	0.903199999999996\\
2.01414910508151	0.903399999999996\\
2.01415713282023	0.903599999999996\\
2.01415788874579	0.903799999999996\\
2.01415874853467	0.903999999999996\\
2.01415924553067	0.904199999999996\\
2.01415940790056	0.904399999999996\\
2.01416045954277	0.904599999999996\\
2.01417342321708	0.904799999999996\\
2.01417649185751	0.904999999999996\\
2.01420001890542	0.905199999999996\\
2.01420029013301	0.905399999999996\\
2.01421678350195	0.905599999999996\\
2.01422883883511	0.905799999999996\\
2.0142361843564	0.905999999999996\\
2.01424782349055	0.906199999999996\\
2.0142478596481	0.906399999999996\\
2.01424898090396	0.906599999999996\\
2.01425942575791	0.906799999999996\\
2.01426514220055	0.906999999999996\\
2.01426665176421	0.907199999999996\\
2.01427475398796	0.907399999999996\\
2.0142859095148	0.907599999999996\\
2.01429199229678	0.907799999999996\\
2.01429902443829	0.907999999999996\\
2.01431597185737	0.908199999999996\\
2.01433563532275	0.908399999999996\\
2.01433597661747	0.908599999999996\\
2.0143390022452	0.908799999999996\\
2.01434701706994	0.908999999999996\\
2.01435900208202	0.909199999999996\\
2.01436034242688	0.909399999999996\\
2.01436292250131	0.909599999999996\\
2.01436508130038	0.909799999999996\\
2.01436608123713	0.909999999999996\\
2.01436912110147	0.910199999999996\\
2.01438808779219	0.910399999999996\\
2.01438812163009	0.910599999999996\\
2.01439534438971	0.910799999999996\\
2.01440175650454	0.910999999999996\\
2.01440890710672	0.911199999999996\\
2.01441826443115	0.911399999999996\\
2.0144238891766	0.911599999999996\\
2.01442437172099	0.911799999999996\\
2.01443509068512	0.911999999999996\\
2.01444883644557	0.912199999999996\\
2.01445761993766	0.912399999999996\\
2.01447723662093	0.912599999999996\\
2.01447940345918	0.912799999999996\\
2.01449627696505	0.912999999999996\\
2.01449847476509	0.913199999999996\\
2.01450340991542	0.913399999999996\\
2.01451285814217	0.913599999999996\\
2.0145141587855	0.913799999999996\\
2.0145356292259	0.913999999999996\\
2.01454120639626	0.914199999999996\\
2.01454485807971	0.914399999999996\\
2.01454555705877	0.914599999999996\\
2.01455646624408	0.914799999999996\\
2.01456135716553	0.914999999999996\\
2.01456412095738	0.915199999999996\\
2.01457426864087	0.915399999999996\\
2.0145903756716	0.915599999999996\\
2.01459209335962	0.915799999999996\\
2.01461580856488	0.915999999999996\\
2.01462743230812	0.916199999999996\\
2.01462931699207	0.916399999999996\\
2.01463226082039	0.916599999999996\\
2.01463754561883	0.916799999999996\\
2.0146475798394	0.916999999999996\\
2.01464953670212	0.917199999999996\\
2.01468140803268	0.917399999999996\\
2.01468155926133	0.917599999999996\\
2.01468835451581	0.917799999999996\\
2.01470693981945	0.917999999999996\\
2.0147141812617	0.918199999999996\\
2.01473029192915	0.918399999999996\\
2.01475147380578	0.918599999999996\\
2.01476478818155	0.918799999999997\\
2.01477503807274	0.918999999999996\\
2.01477567838205	0.919199999999996\\
2.01477679052391	0.919399999999996\\
2.01478620152624	0.919599999999997\\
2.01479436828006	0.919799999999997\\
2.01479488331352	0.919999999999996\\
2.01481038161646	0.920199999999996\\
2.01481101082568	0.920399999999997\\
2.01481496141199	0.920599999999997\\
2.0148188819625	0.920799999999997\\
2.01481926399241	0.920999999999996\\
2.01481988024136	0.921199999999997\\
2.01482309855327	0.921399999999997\\
2.01483827030182	0.921599999999997\\
2.01484187347917	0.921799999999997\\
2.01485029200368	0.921999999999997\\
2.01486746082892	0.922199999999997\\
2.01488070242916	0.922399999999997\\
2.01488378303491	0.922599999999997\\
2.01490548156775	0.922799999999997\\
2.01490846213426	0.922999999999997\\
2.01491204563474	0.923199999999997\\
2.01491709010888	0.923399999999997\\
2.01491713951942	0.923599999999997\\
2.0149247474228	0.923799999999997\\
2.01492681880273	0.923999999999997\\
2.01495209598521	0.924199999999997\\
2.01496905561004	0.924399999999997\\
2.01497357436058	0.924599999999997\\
2.01498683734435	0.924799999999997\\
2.01500952310775	0.924999999999997\\
2.01501062886392	0.925199999999997\\
2.01502024140661	0.925399999999997\\
2.01503521031659	0.925599999999997\\
2.01505103392062	0.925799999999997\\
2.01505274403992	0.925999999999997\\
2.01506557639356	0.926199999999997\\
2.01506696879174	0.926399999999997\\
2.01507805694062	0.926599999999997\\
2.01510619548108	0.926799999999997\\
2.01511084213349	0.926999999999997\\
2.01512126252045	0.927199999999997\\
2.01513015021651	0.927399999999997\\
2.0151367381252	0.927599999999997\\
2.01513827862845	0.927799999999997\\
2.01514379505125	0.927999999999997\\
2.01515244836012	0.928199999999997\\
2.01515721260852	0.928399999999997\\
2.01516197037719	0.928599999999997\\
2.01516903434376	0.928799999999997\\
2.01516940310914	0.928999999999997\\
2.01518477282915	0.929199999999997\\
2.01518947137385	0.929399999999997\\
2.01522345516663	0.929599999999997\\
2.01522421486577	0.929799999999997\\
2.01522450398748	0.929999999999997\\
2.01522934529138	0.930199999999997\\
2.01524401269281	0.930399999999997\\
2.01524599855428	0.930599999999997\\
2.01526710140604	0.930799999999997\\
2.01526977822132	0.930999999999997\\
2.01527674809151	0.931199999999997\\
2.01528672473181	0.931399999999997\\
2.01529124429757	0.931599999999997\\
2.01533760137819	0.931799999999997\\
2.01537051803647	0.931999999999997\\
2.01539727608767	0.932199999999997\\
2.01540036511435	0.932399999999997\\
2.01542221915613	0.932599999999997\\
2.01542731033333	0.932799999999997\\
2.01543343571568	0.932999999999997\\
2.01544161693715	0.933199999999997\\
2.01545873596081	0.933399999999997\\
2.01548763553	0.933599999999997\\
2.01549723892262	0.933799999999997\\
2.01550102721252	0.933999999999997\\
2.01550802394482	0.934199999999997\\
2.01552219779207	0.934399999999997\\
2.01553833504818	0.934599999999997\\
2.01556781161896	0.934799999999997\\
2.01557639223292	0.934999999999997\\
2.01559814243272	0.935199999999997\\
2.01560757735913	0.935399999999997\\
2.01562277504826	0.935599999999997\\
2.01564727544492	0.935799999999997\\
2.01565605408996	0.935999999999997\\
2.01566500914576	0.936199999999997\\
2.01567903747906	0.936399999999997\\
2.01568463715627	0.936599999999997\\
2.01569969472624	0.936799999999997\\
2.01570154218799	0.936999999999997\\
2.01570977387522	0.937199999999997\\
2.01571078665926	0.937399999999997\\
2.0157140276265	0.937599999999997\\
2.0157156792097	0.937799999999997\\
2.01572377749119	0.937999999999997\\
2.01572891075032	0.938199999999997\\
2.01573205688376	0.938399999999997\\
2.01573789236852	0.938599999999997\\
2.01574898279502	0.938799999999997\\
2.01575168265651	0.938999999999997\\
2.01575207192559	0.939199999999997\\
2.01575356485489	0.939399999999997\\
2.01575361771101	0.939599999999997\\
2.01576267527089	0.939799999999997\\
2.01576904656989	0.939999999999997\\
2.0157892802472	0.940199999999997\\
2.01579693393292	0.940399999999997\\
2.01579720228595	0.940599999999997\\
2.01580923236148	0.940799999999997\\
2.01581477160611	0.940999999999997\\
2.01581803045437	0.941199999999997\\
2.01582546544644	0.941399999999997\\
2.01584315080323	0.941599999999997\\
2.01586224347734	0.941799999999997\\
2.01586288393832	0.941999999999997\\
2.01587104334652	0.942199999999997\\
2.01588265474694	0.942399999999997\\
2.01588942152478	0.942599999999997\\
2.01588972948371	0.942799999999997\\
2.01589002515076	0.942999999999997\\
2.01589056874067	0.943199999999997\\
2.01591011981503	0.943399999999997\\
2.01608010236556	0.943599999999997\\
2.01608813097755	0.943799999999997\\
2.01609645482668	0.943999999999997\\
2.01611119905995	0.944199999999997\\
2.01611341590743	0.944399999999997\\
2.01612238576077	0.944599999999997\\
2.01612782566646	0.944799999999997\\
2.01613202574856	0.944999999999997\\
2.01614432904129	0.945199999999997\\
2.01614616185597	0.945399999999997\\
2.01615434365539	0.945599999999997\\
2.01615716468718	0.945799999999997\\
2.01616282253607	0.945999999999997\\
2.01616378116492	0.946199999999997\\
2.01617562130379	0.946399999999997\\
2.01617627593908	0.946599999999997\\
2.01618242289009	0.946799999999997\\
2.01618303400783	0.946999999999998\\
2.01621296388153	0.947199999999997\\
2.0162210380992	0.947399999999997\\
2.01622139319523	0.947599999999998\\
2.01624495706265	0.947799999999998\\
2.01628893468142	0.947999999999998\\
2.01630035891926	0.948199999999997\\
2.01630166998434	0.948399999999998\\
2.01630324435644	0.948599999999998\\
2.01631667816661	0.948799999999998\\
2.01635259891151	0.948999999999998\\
2.01637677903668	0.949199999999998\\
2.01638701424382	0.949399999999998\\
2.01639313845151	0.949599999999998\\
2.0164050280113	0.949799999999998\\
2.01641163012625	0.949999999999998\\
2.01642430005681	0.950199999999998\\
2.01642561485826	0.950399999999998\\
2.0164476911716	0.950599999999998\\
2.01645870317109	0.950799999999998\\
2.01647775057405	0.950999999999998\\
2.0164930075811	0.951199999999998\\
2.01649394967352	0.951399999999998\\
2.01650792672463	0.951599999999998\\
2.01651342269135	0.951799999999998\\
2.01652731849649	0.951999999999998\\
2.01654060271475	0.952199999999998\\
2.01654062178026	0.952399999999998\\
2.0165525487038	0.952599999999998\\
2.01655498775224	0.952799999999998\\
2.01655616796471	0.952999999999998\\
2.01657884320528	0.953199999999998\\
2.01661877508338	0.953399999999998\\
2.01663989471314	0.953599999999998\\
2.01664443624077	0.953799999999998\\
2.01665948724522	0.953999999999998\\
2.01669231577669	0.954199999999998\\
2.01669232166964	0.954399999999998\\
2.01670303797274	0.954599999999998\\
2.01671871202585	0.954799999999998\\
2.01672088731646	0.954999999999998\\
2.01673183501399	0.955199999999998\\
2.01673888167827	0.955399999999998\\
2.01674547296095	0.955599999999998\\
2.01675387007823	0.955799999999998\\
2.01676717066066	0.955999999999998\\
2.01679145782883	0.956199999999998\\
2.01680278744946	0.956399999999998\\
2.0168042057251	0.956599999999998\\
2.016810877971	0.956799999999998\\
2.01681937281185	0.956999999999998\\
2.01682169838024	0.957199999999998\\
2.01683230247667	0.957399999999998\\
2.01685315461665	0.957599999999998\\
2.01686404079776	0.957799999999998\\
2.01686634509973	0.957999999999998\\
2.01687515809351	0.958199999999998\\
2.01688070412051	0.958399999999998\\
2.01689577764801	0.958599999999998\\
2.01689953152035	0.958799999999998\\
2.01691474651615	0.958999999999998\\
2.01693004968432	0.959199999999998\\
2.01696389692644	0.959399999999998\\
2.01696849783865	0.959599999999998\\
2.01699064994975	0.959799999999998\\
2.01699280239654	0.959999999999998\\
2.01700836234289	0.960199999999998\\
2.01700911975822	0.960399999999998\\
2.01701260325959	0.960599999999998\\
2.01702891110962	0.960799999999998\\
2.01703304288513	0.960999999999998\\
2.01704814699438	0.961199999999998\\
2.01706604667264	0.961399999999998\\
2.01708960743454	0.961599999999998\\
2.01710218125917	0.961799999999998\\
2.01710825687567	0.961999999999998\\
2.01711894061271	0.962199999999998\\
2.01712090986264	0.962399999999998\\
2.01715612498105	0.962599999999998\\
2.01716757175458	0.962799999999998\\
2.0171717173612	0.962999999999998\\
2.01718120880231	0.963199999999998\\
2.01719036484276	0.963399999999998\\
2.01719405417331	0.963599999999998\\
2.01721330738529	0.963799999999998\\
2.01726550579719	0.963999999999998\\
2.01727907198967	0.964199999999998\\
2.01728715508319	0.964399999999998\\
2.01729003476317	0.964599999999998\\
2.01729392830209	0.964799999999998\\
2.01730484567633	0.964999999999998\\
2.01730584063781	0.965199999999998\\
2.01731967652559	0.965399999999998\\
2.01733177061341	0.965599999999998\\
2.01734048848604	0.965799999999998\\
2.01739164209002	0.965999999999998\\
2.01739322419855	0.966199999999998\\
2.01740502576735	0.966399999999998\\
2.01741728315182	0.966599999999998\\
2.01742749528525	0.966799999999998\\
2.01742865915536	0.966999999999998\\
2.01744258905729	0.967199999999998\\
2.01746898399304	0.967399999999998\\
2.01746997489197	0.967599999999998\\
2.01747158182541	0.967799999999998\\
2.01747909989886	0.967999999999998\\
2.01749317861395	0.968199999999999\\
2.01749359833063	0.968399999999998\\
2.01752236329724	0.968599999999998\\
2.01752330723154	0.968799999999998\\
2.01752953072898	0.968999999999999\\
2.01753553838707	0.969199999999999\\
2.01756786142851	0.969399999999998\\
2.01756907700592	0.969599999999999\\
2.01762135740174	0.969799999999999\\
2.01762680850434	0.969999999999999\\
2.01765293921816	0.970199999999999\\
2.01766794496371	0.970399999999999\\
2.01769355883413	0.970599999999999\\
2.01770298416896	0.970799999999999\\
2.01772087953885	0.970999999999999\\
2.0177228425152	0.971199999999999\\
2.01773910097789	0.971399999999999\\
2.01775733370716	0.971599999999999\\
2.01776482825729	0.971799999999999\\
2.01778169538885	0.971999999999999\\
2.01778441731026	0.972199999999999\\
2.01784140055436	0.972399999999999\\
2.01786097099383	0.972599999999999\\
2.0178725901633	0.972799999999999\\
2.01787683449912	0.972999999999999\\
2.01789385315037	0.973199999999999\\
2.01791430839091	0.973399999999999\\
2.01791952114784	0.973599999999999\\
2.01792810783531	0.973799999999999\\
2.01792861393962	0.973999999999999\\
2.01796443777778	0.974199999999999\\
2.01797231055007	0.974399999999999\\
2.01798447461015	0.974599999999999\\
2.01798621600683	0.974799999999999\\
2.0179875653793	0.974999999999999\\
2.01800478178951	0.975199999999999\\
2.01803075387869	0.975399999999999\\
2.01807760886989	0.975599999999999\\
2.0181191755357	0.975799999999999\\
2.01813249601296	0.975999999999999\\
2.01817569741784	0.976199999999999\\
2.01817935215995	0.976399999999999\\
2.01818842615618	0.976599999999999\\
2.01819309058173	0.976799999999999\\
2.01820071393289	0.976999999999999\\
2.01824402914583	0.977199999999999\\
2.01826102062969	0.977399999999999\\
2.0182649882085	0.977599999999999\\
2.01827298757537	0.977799999999999\\
2.01828812479456	0.977999999999999\\
2.01829288723902	0.978199999999999\\
2.01830511359436	0.978399999999999\\
2.01831012226485	0.978599999999999\\
2.01831216825062	0.978799999999999\\
2.01833932949292	0.978999999999999\\
2.0183616010161	0.979199999999999\\
2.01838705055915	0.979399999999999\\
2.01845775275051	0.979599999999999\\
2.018462222065	0.979799999999999\\
2.01846223482775	0.979999999999999\\
2.01856571031016	0.980199999999999\\
2.01860209162948	0.980399999999999\\
2.01863930786402	0.980599999999999\\
2.01864723109965	0.980799999999999\\
2.01865154858015	0.980999999999999\\
2.01865655454556	0.981199999999999\\
2.01868526230027	0.981399999999999\\
2.01871220522205	0.981599999999999\\
2.01874029559726	0.981799999999999\\
2.01874143630811	0.981999999999999\\
2.01877351691308	0.982199999999999\\
2.01878083113732	0.982399999999999\\
2.01878458414987	0.982599999999999\\
2.01879109460909	0.982799999999999\\
2.01879609748654	0.982999999999999\\
2.01884312476237	0.983199999999999\\
2.01884553943527	0.983399999999999\\
2.01886507703373	0.983599999999999\\
2.01891641462641	0.983799999999999\\
2.01893425865856	0.983999999999999\\
2.01894304371127	0.984199999999999\\
2.01895216221615	0.984399999999999\\
2.0189804187532	0.984599999999999\\
2.01898858801476	0.984799999999999\\
2.01903144547106	0.984999999999999\\
2.0190537462696	0.985199999999999\\
2.01910729519641	0.985399999999999\\
2.01911510450808	0.985599999999999\\
2.01912478966199	0.985799999999999\\
2.01916189068142	0.985999999999999\\
2.0192398636109	0.986199999999999\\
2.01927871430105	0.986399999999999\\
2.01928293194527	0.986599999999999\\
2.01929205871064	0.986799999999999\\
2.01933665865807	0.986999999999999\\
2.01933702220393	0.987199999999999\\
2.01940841452347	0.987399999999999\\
2.01943608127859	0.987599999999999\\
2.01944471648742	0.987799999999999\\
2.01947817504619	0.987999999999999\\
2.01955457161453	0.988199999999999\\
2.01964969565138	0.988399999999999\\
2.01967662121179	0.988599999999999\\
2.01974096325145	0.988799999999999\\
2.01979923793222	0.988999999999999\\
2.01980533215095	0.989199999999999\\
2.01983552426539	0.9894\\
2.01984009737007	0.989599999999999\\
2.01992317999383	0.989799999999999\\
2.01994277361518	0.99\\
2.0200630366784	0.9902\\
2.02006345380206	0.9904\\
2.02026197145366	0.990599999999999\\
2.02029176811598	0.9908\\
2.02032765510987	0.991\\
2.02050387176613	0.9912\\
2.02055610369879	0.9914\\
2.02059385858951	0.9916\\
2.02069311023852	0.9918\\
2.02072302110864	0.992\\
2.02074081770761	0.9922\\
2.02084859282331	0.9924\\
2.02099982130677	0.9926\\
2.02106036027988	0.9928\\
2.02111056242763	0.993\\
2.02113475415285	0.9932\\
2.02115734987872	0.9934\\
2.02118755077633	0.9936\\
2.02127001778751	0.9938\\
2.02128229025648	0.994\\
2.02133550787798	0.9942\\
2.02146187878958	0.9944\\
2.02161506812276	0.9946\\
2.02165118698347	0.9948\\
2.02176515531338	0.995\\
2.02182051018765	0.9952\\
2.0218870897393	0.9954\\
2.0220037456696	0.9956\\
2.02202489058417	0.9958\\
2.02248005720159	0.996\\
2.02256350364727	0.9962\\
2.02258250452356	0.9964\\
2.02258764701911	0.9966\\
2.0226369533392	0.9968\\
2.02278406846566	0.997\\
2.02310098309957	0.9972\\
2.02322720457869	0.9974\\
2.02333371704685	0.9976\\
2.02336476956961	0.9978\\
2.02346456145289	0.998\\
2.02355465969652	0.9982\\
2.02397463461127	0.9984\\
2.02416045975829	0.9986\\
2.02437603714024	0.9988\\
2.02458730457613	0.999\\
2.02499836383121	0.9992\\
2.02532666639031	0.9994\\
2.02646474420041	0.9996\\
2.02701757044158	0.9998\\
2.02784139282158	1\\
};
\addlegendentry{$\sigma_{\theta_{RU}}$-$N_s$ =10}

\addplot[const plot, color=green, line width=2.0pt, mark size=0.6pt, mark=+, mark options={solid, green}] table[row sep=crcr] {%
8.11335212347331e-09	0\\
8.11335212347331e-09	0.000199999999999978\\
6.37479615761549e-08	0.000399999999999956\\
6.43066186967189e-08	0.000599999999999934\\
8.45538124849554e-08	0.000799999999999912\\
9.03693717191345e-08	0.001\\
9.18896489565668e-08	0.00119999999999998\\
9.678199148766e-08	0.00139999999999996\\
1.02577871530229e-07	0.00159999999999993\\
1.08598612769129e-07	0.00179999999999991\\
1.40335248488554e-07	0.00199999999999989\\
1.48830997659388e-07	0.00219999999999987\\
1.55555244418792e-07	0.00239999999999985\\
1.93447613128228e-07	0.00259999999999982\\
1.93463029063423e-07	0.0027999999999998\\
2.16113983242394e-07	0.00299999999999989\\
2.51026301612001e-07	0.00359999999999994\\
2.52445863679895e-07	0.00379999999999991\\
2.73763953373418e-07	0.00399999999999989\\
2.85653732134961e-07	0.00419999999999987\\
2.94338531148242e-07	0.00439999999999985\\
3.60240323971084e-07	0.00459999999999983\\
3.70387283510354e-07	0.0047999999999998\\
3.71745863958495e-07	0.00499999999999989\\
3.91197329463466e-07	0.00519999999999987\\
4.06096830829483e-07	0.00539999999999996\\
4.46611409188336e-07	0.00559999999999994\\
4.53293978353031e-07	0.00639999999999996\\
4.56303905593813e-07	0.00659999999999994\\
4.59346949810424e-07	0.00679999999999992\\
4.60532646684442e-07	0.0069999999999999\\
4.61640752291714e-07	0.00719999999999987\\
4.80089192933519e-07	0.00739999999999985\\
4.92724564082891e-07	0.00759999999999983\\
5.27654071902361e-07	0.00779999999999981\\
5.49788660464401e-07	0.00799999999999979\\
5.67877896173741e-07	0.00819999999999987\\
5.73444515339361e-07	0.0089999999999999\\
5.75783201384183e-07	0.00919999999999987\\
5.75994386053935e-07	0.00939999999999985\\
5.77269850055018e-07	0.00979999999999981\\
5.77269952373172e-07	0.0149999999999999\\
5.77773835175321e-07	0.0151999999999999\\
5.78528533878853e-07	0.0153999999999999\\
5.81528945531318e-07	0.0155999999999998\\
5.81567485369305e-07	0.0157999999999999\\
6.12925919085683e-07	0.016\\
6.21159426827944e-07	0.0162000000000001\\
6.23350808837131e-07	0.0164000000000001\\
6.32496073649236e-07	0.0166000000000001\\
6.68237851186859e-07	0.0168\\
7.29627822693146e-07	0.017\\
7.31230977635278e-07	0.0174000000000001\\
7.33144361220184e-07	0.0176000000000001\\
7.36177548787964e-07	0.0186000000000001\\
7.73847000345995e-07	0.0188\\
8.19764113657584e-07	0.019\\
8.28370912131504e-07	0.0206000000000001\\
8.28472343528119e-07	0.0208\\
8.34109050629195e-07	0.025\\
8.43670272843156e-07	0.0282\\
8.53467508932226e-07	0.0284000000000001\\
8.91087984200567e-07	0.0286000000000001\\
8.99956955890957e-07	0.0288\\
9.20247362046211e-07	0.029\\
9.24216999464988e-07	0.0292\\
9.78427033260232e-07	0.0294\\
9.80621211965627e-07	0.0296\\
1.01067570312807e-06	0.0297999999999999\\
1.01219086445781e-06	0.0322\\
1.05137141872547e-06	0.0324\\
1.05758349491225e-06	0.0326\\
1.08969417169646e-06	0.0327999999999999\\
1.0903439942922e-06	0.0329999999999999\\
1.09284355858108e-06	0.0331999999999999\\
1.11876197479432e-06	0.0333999999999999\\
1.1289413691884e-06	0.0335999999999999\\
1.14224177423239e-06	0.0337999999999998\\
1.15883030957775e-06	0.0339999999999998\\
1.16096824740453e-06	0.0341999999999998\\
1.19253479624604e-06	0.0351999999999998\\
1.19954444244286e-06	0.0353999999999999\\
1.19971869025903e-06	0.0355999999999999\\
1.20434817745263e-06	0.0357999999999998\\
1.22914518669859e-06	0.0359999999999998\\
1.30356244198992e-06	0.0361999999999998\\
1.30932285173913e-06	0.0363999999999999\\
1.32069940264046e-06	0.0366\\
1.32597874653584e-06	0.0367999999999999\\
1.38471103809934e-06	0.0369999999999999\\
1.39162951882099e-06	0.0371999999999999\\
1.41644767381877e-06	0.0373999999999999\\
1.42415267418983e-06	0.0375999999999999\\
1.42970568504097e-06	0.0377999999999998\\
1.43128673926185e-06	0.0381999999999998\\
1.43766453675198e-06	0.0383999999999998\\
1.44769550161072e-06	0.0385999999999997\\
1.4511898029923e-06	0.0387999999999998\\
1.46235813645035e-06	0.0389999999999998\\
1.51288505776392e-06	0.0391999999999998\\
1.52567540681048e-06	0.0393999999999998\\
1.52857769535331e-06	0.0395999999999999\\
1.52951206473517e-06	0.0397999999999998\\
1.54777950456264e-06	0.0399999999999998\\
1.56070460661795e-06	0.0401999999999998\\
1.56509429416474e-06	0.0403999999999999\\
1.57121182837727e-06	0.0405999999999999\\
1.69792672295443e-06	0.0413999999999998\\
1.70294781582925e-06	0.0415999999999997\\
1.72471518453676e-06	0.0417999999999998\\
1.73689837765778e-06	0.0419999999999998\\
1.75176448919956e-06	0.0421999999999998\\
1.76771033011391e-06	0.0423999999999998\\
1.77263200384914e-06	0.0425999999999997\\
1.77669543290904e-06	0.0427999999999997\\
1.78006988562629e-06	0.0429999999999998\\
1.80987608473515e-06	0.0431999999999998\\
1.81691577836318e-06	0.0433999999999998\\
1.83867751957223e-06	0.0435999999999998\\
1.8766834955386e-06	0.0559999999999997\\
1.88119920494501e-06	0.0563999999999998\\
1.88242149761209e-06	0.0625999999999998\\
1.88293298606368e-06	0.0627999999999999\\
1.88355064665302e-06	0.0633999999999998\\
1.88410132295758e-06	0.0635999999999998\\
1.88433457424253e-06	0.0645999999999998\\
1.89753938002468e-06	0.0651999999999998\\
1.9003818465535e-06	0.0653999999999998\\
1.9098936490991e-06	0.0655999999999998\\
1.9226525864724e-06	0.0657999999999997\\
1.95516946632779e-06	0.0659999999999997\\
1.97499787191191e-06	0.0661999999999997\\
2.10629941648222e-06	0.0663999999999997\\
2.11233891604934e-06	0.0665999999999997\\
2.13142145639722e-06	0.0667999999999996\\
2.1325102920855e-06	0.0743999999999997\\
2.13437405136574e-06	0.0745999999999997\\
2.13464243188355e-06	0.0747999999999996\\
2.13543461313748e-06	0.0749999999999996\\
2.13550613352709e-06	0.0751999999999997\\
2.13633583143746e-06	0.0797999999999998\\
2.13724284776617e-06	0.0799999999999997\\
2.14429556990581e-06	0.0801999999999997\\
2.15035870496649e-06	0.0803999999999997\\
2.18421336057872e-06	0.0805999999999997\\
2.23816145989986e-06	0.0807999999999996\\
2.24440648253221e-06	0.0809999999999997\\
2.29609843245271e-06	0.0811999999999997\\
2.30124142035493e-06	0.0813999999999997\\
2.30935879699246e-06	0.0815999999999997\\
2.32371140782561e-06	0.0817999999999998\\
2.32505842632236e-06	0.0819999999999997\\
2.36443389667329e-06	0.0821999999999997\\
2.36872709820091e-06	0.0823999999999997\\
2.37893244730003e-06	0.0827999999999998\\
2.38150206541832e-06	0.0829999999999997\\
2.38820523463801e-06	0.0831999999999998\\
2.41260170241731e-06	0.0833999999999998\\
2.43784683107151e-06	0.0835999999999998\\
2.4536134446862e-06	0.0837999999999998\\
2.47998294753415e-06	0.0839999999999997\\
2.48699058147395e-06	0.0841999999999997\\
2.49632516897691e-06	0.0843999999999998\\
2.51476566290876e-06	0.0845999999999999\\
2.5237642717002e-06	0.0847999999999999\\
2.54301475024477e-06	0.0849999999999999\\
2.54609002467987e-06	0.0851999999999998\\
2.55065583587566e-06	0.0853999999999998\\
2.66201089971219e-06	0.0855999999999998\\
2.67775391193936e-06	0.0857999999999998\\
2.68723205181232e-06	0.0859999999999997\\
2.69980630491773e-06	0.0861999999999997\\
2.70428071189599e-06	0.0863999999999997\\
2.70455598183617e-06	0.0865999999999997\\
2.72146995712319e-06	0.0867999999999997\\
2.73450218628568e-06	0.0869999999999996\\
2.78161103324237e-06	0.0871999999999996\\
2.78403276752215e-06	0.0873999999999996\\
2.83440133443946e-06	0.0875999999999996\\
2.83572086345885e-06	0.0877999999999995\\
2.84610011931363e-06	0.0879999999999995\\
2.85417718259851e-06	0.0881999999999995\\
2.85590352859799e-06	0.0883999999999995\\
2.85991422970255e-06	0.0885999999999995\\
2.9042746405139e-06	0.0887999999999994\\
2.9271594939928e-06	0.0889999999999994\\
2.93210166546487e-06	0.0891999999999994\\
2.94841670438473e-06	0.0893999999999994\\
2.96034867233175e-06	0.0895999999999993\\
2.961180280181e-06	0.0907999999999993\\
2.96786990929832e-06	0.0909999999999993\\
3.00417416383425e-06	0.0911999999999993\\
3.00773077697158e-06	0.0913999999999993\\
3.02468049540039e-06	0.0915999999999993\\
3.08050183548403e-06	0.0917999999999993\\
3.08330637608378e-06	0.0919999999999993\\
3.09648396523698e-06	0.0921999999999993\\
3.12728913058891e-06	0.0923999999999993\\
3.13403223799469e-06	0.0925999999999992\\
3.15157311661096e-06	0.0927999999999992\\
3.16457492317568e-06	0.0929999999999993\\
3.16509947424493e-06	0.0935999999999994\\
3.1671349915996e-06	0.0937999999999993\\
3.17657223831702e-06	0.0987999999999993\\
3.23184228818718e-06	0.0989999999999993\\
3.24784037957215e-06	0.0991999999999993\\
3.27237620467713e-06	0.0993999999999994\\
3.28662219999387e-06	0.100999999999999\\
3.28662230231203e-06	0.103199999999999\\
3.28839537360182e-06	0.103399999999999\\
3.29099480040895e-06	0.103599999999999\\
3.2969416679407e-06	0.103799999999999\\
3.31114803202581e-06	0.103999999999999\\
3.31147964516276e-06	0.104199999999999\\
3.3210570677511e-06	0.104399999999999\\
3.32890544996189e-06	0.104599999999999\\
3.35375655140524e-06	0.104799999999999\\
3.3780977673814e-06	0.104999999999999\\
3.40608229407735e-06	0.105199999999999\\
3.40871551998134e-06	0.105399999999999\\
3.42014752732211e-06	0.105599999999999\\
3.43999946608164e-06	0.110599999999999\\
3.44078349598931e-06	0.110799999999999\\
3.44191291787865e-06	0.111199999999999\\
3.44692483622566e-06	0.112799999999999\\
3.47478954836333e-06	0.112999999999999\\
3.49591016401973e-06	0.113199999999999\\
3.51008470715897e-06	0.113399999999999\\
3.51462302887739e-06	0.113599999999999\\
3.5421854931883e-06	0.113799999999999\\
3.54532969595311e-06	0.115799999999999\\
3.54696944668831e-06	0.115999999999999\\
3.55489115690943e-06	0.117399999999999\\
3.6335357549433e-06	0.117599999999999\\
3.65217761100212e-06	0.117799999999999\\
3.66914983942479e-06	0.117999999999999\\
3.68344112757768e-06	0.118199999999999\\
3.68453528380996e-06	0.118399999999999\\
3.69703924434361e-06	0.118599999999999\\
3.71285166238522e-06	0.118799999999999\\
3.72188052324418e-06	0.118999999999999\\
3.72817936522551e-06	0.119199999999999\\
3.73592822597857e-06	0.119399999999999\\
3.74064318293676e-06	0.119599999999999\\
3.75446210227892e-06	0.119799999999999\\
3.76844769789386e-06	0.119999999999999\\
3.82823724294212e-06	0.120199999999999\\
3.88634546197863e-06	0.120599999999999\\
3.89441498782617e-06	0.120799999999999\\
3.90411577200211e-06	0.120999999999999\\
3.91898355474041e-06	0.121199999999999\\
3.9290818108384e-06	0.121399999999999\\
3.93530974633904e-06	0.121599999999999\\
3.99873462129108e-06	0.121799999999999\\
4.05780763230723e-06	0.121999999999999\\
4.07763583325504e-06	0.122199999999999\\
4.09543741852758e-06	0.122399999999999\\
4.14406971458447e-06	0.122599999999999\\
4.1535290961292e-06	0.122799999999999\\
4.21432006305622e-06	0.122999999999999\\
4.22546960407999e-06	0.123199999999999\\
4.22648654421209e-06	0.123399999999999\\
4.23756695226984e-06	0.123599999999999\\
4.24023653522454e-06	0.126799999999999\\
4.24449808633653e-06	0.126999999999999\\
4.24624278139163e-06	0.127199999999999\\
4.32289800755825e-06	0.127399999999999\\
4.39536654539552e-06	0.127599999999999\\
4.40346362893251e-06	0.127799999999999\\
4.41670741793132e-06	0.127999999999999\\
4.42365253547905e-06	0.128199999999999\\
4.44401036929776e-06	0.128399999999999\\
4.44524418981018e-06	0.128599999999999\\
4.48757815547651e-06	0.128799999999999\\
4.49235061523723e-06	0.128999999999999\\
4.52164252919829e-06	0.129199999999999\\
4.570652208713e-06	0.129399999999999\\
4.58704801076237e-06	0.131599999999999\\
4.58823609505998e-06	0.131799999999999\\
4.59156358374457e-06	0.132199999999999\\
4.5927858423056e-06	0.138999999999999\\
4.59330681223946e-06	0.139199999999999\\
4.59391499134654e-06	0.140199999999999\\
4.59469888482999e-06	0.146199999999999\\
4.60325640005976e-06	0.146399999999999\\
4.64458365740938e-06	0.146599999999999\\
4.66408757802128e-06	0.146799999999999\\
4.6657072061862e-06	0.146999999999999\\
4.67269369437417e-06	0.147199999999999\\
4.68188660533997e-06	0.147399999999999\\
4.79230668588571e-06	0.147599999999999\\
4.79520409726319e-06	0.147799999999999\\
4.79949259215573e-06	0.147999999999999\\
4.84271846517004e-06	0.149999999999999\\
4.84331463894705e-06	0.150199999999999\\
4.84485067318019e-06	0.150399999999999\\
4.84654410684016e-06	0.166599999999999\\
4.85251969166711e-06	0.166799999999999\\
4.85419354845362e-06	0.167799999999999\\
4.85679843222897e-06	0.167999999999999\\
4.86882279346901e-06	0.168199999999999\\
4.88388808435047e-06	0.168399999999999\\
4.88993993030817e-06	0.168599999999999\\
4.89054330046201e-06	0.168799999999999\\
4.89256671016847e-06	0.168999999999999\\
4.92459665792921e-06	0.169199999999999\\
4.98149895520328e-06	0.169399999999999\\
4.99129902209461e-06	0.169599999999999\\
5.03922198049622e-06	0.169799999999999\\
5.04581123550452e-06	0.169999999999999\\
5.09054763142558e-06	0.170399999999999\\
5.0940636242558e-06	0.170599999999999\\
5.09575791056704e-06	0.170799999999999\\
5.12277839561648e-06	0.170999999999999\\
5.12343923446679e-06	0.171199999999999\\
5.18106362505932e-06	0.171399999999999\\
5.18219881087134e-06	0.171599999999999\\
5.18304460683794e-06	0.171799999999999\\
5.19005091064173e-06	0.171999999999999\\
5.20346021630758e-06	0.172199999999999\\
5.21309278838089e-06	0.172399999999999\\
5.21427210742331e-06	0.172599999999999\\
5.22667767199891e-06	0.172799999999999\\
5.26777160985148e-06	0.172999999999999\\
5.26793102153533e-06	0.173199999999999\\
5.26939932115056e-06	0.173399999999999\\
5.28295030335357e-06	0.173599999999999\\
5.28734411773257e-06	0.173799999999999\\
5.29351151499213e-06	0.173999999999999\\
5.3001621608928e-06	0.174199999999999\\
5.30979575614765e-06	0.174399999999999\\
5.32490405475983e-06	0.174599999999999\\
5.35486748276526e-06	0.174799999999999\\
5.39218806352437e-06	0.174999999999999\\
5.41454676294961e-06	0.175199999999999\\
5.44680644907203e-06	0.175399999999999\\
5.45263691265063e-06	0.175599999999999\\
5.45969352288012e-06	0.175999999999999\\
5.4703033356418e-06	0.176199999999999\\
5.47209588148689e-06	0.176399999999999\\
5.47646149016145e-06	0.176599999999999\\
5.49909429992113e-06	0.176799999999999\\
5.5003229022077e-06	0.176999999999999\\
5.53614554519299e-06	0.177199999999999\\
5.55789033569454e-06	0.177399999999999\\
5.55793774310587e-06	0.177599999999999\\
5.56005064709097e-06	0.177799999999999\\
5.56927179786726e-06	0.177999999999999\\
5.59159830118006e-06	0.178199999999999\\
5.60833489089418e-06	0.178399999999999\\
5.64688881468101e-06	0.178599999999999\\
5.64949120871461e-06	0.178799999999999\\
5.67122627899153e-06	0.178999999999999\\
5.67176225558796e-06	0.180599999999999\\
5.67570580187748e-06	0.180799999999999\\
5.68076563922659e-06	0.180999999999998\\
5.6860352287913e-06	0.181199999999998\\
5.68635367699244e-06	0.181399999999998\\
5.69013620861369e-06	0.181599999999999\\
5.70566148780927e-06	0.181799999999999\\
5.73622238562166e-06	0.181999999999998\\
5.76750408072257e-06	0.182199999999998\\
5.76909720848562e-06	0.182399999999998\\
5.78222189915323e-06	0.182599999999998\\
5.78691233386053e-06	0.182799999999998\\
5.80746429932333e-06	0.182999999999998\\
5.82055979521101e-06	0.183199999999998\\
5.82436176728152e-06	0.183399999999998\\
5.84906529184082e-06	0.183599999999998\\
5.85128863122009e-06	0.183799999999998\\
5.85781768904781e-06	0.183999999999998\\
5.87647673455649e-06	0.184999999999998\\
5.88794922578018e-06	0.191799999999998\\
5.89559941772677e-06	0.193199999999998\\
5.91166834738033e-06	0.193399999999998\\
5.9286717487339e-06	0.193599999999998\\
5.93747574839654e-06	0.193799999999998\\
5.9681732068384e-06	0.193999999999998\\
5.9686226904887e-06	0.194199999999998\\
5.97121764940312e-06	0.194399999999998\\
5.98460284209068e-06	0.194599999999998\\
5.99554675773106e-06	0.194799999999998\\
6.00391280158874e-06	0.194999999999999\\
6.02463826453459e-06	0.195199999999998\\
6.04178027288071e-06	0.195399999999999\\
6.04914796440426e-06	0.195599999999999\\
6.05037578225165e-06	0.195799999999999\\
6.0514315691762e-06	0.195999999999999\\
6.05775865096803e-06	0.196199999999999\\
6.06239727858338e-06	0.196399999999999\\
6.08393027050624e-06	0.196599999999999\\
6.0934472230656e-06	0.196799999999999\\
6.11045976484093e-06	0.196999999999999\\
6.11997392070407e-06	0.197199999999999\\
6.12056439877051e-06	0.197399999999999\\
6.13040174357593e-06	0.197599999999999\\
6.1320085819716e-06	0.197799999999999\\
6.14919574672967e-06	0.204999999999999\\
6.15110858461776e-06	0.205799999999999\\
6.15110923263273e-06	0.206199999999998\\
6.15724412682539e-06	0.206399999999998\\
6.16059081721687e-06	0.206599999999998\\
6.16323454778467e-06	0.206799999999998\\
6.20233464587727e-06	0.206999999999998\\
6.21846261310566e-06	0.207199999999998\\
6.21982654820385e-06	0.207999999999998\\
6.22002105501451e-06	0.208199999999998\\
6.22902757640986e-06	0.208399999999998\\
6.252914840843e-06	0.208599999999998\\
6.25859561296238e-06	0.208799999999998\\
6.26654020834394e-06	0.210599999999998\\
6.27316404688827e-06	0.210799999999998\\
6.29426996283655e-06	0.210999999999998\\
6.3088204910855e-06	0.211199999999999\\
6.32485186997656e-06	0.211599999999999\\
6.34807208825805e-06	0.211799999999999\\
6.38591885717688e-06	0.211999999999999\\
6.38935794086137e-06	0.212199999999999\\
6.39108022824075e-06	0.212399999999998\\
6.42387670950484e-06	0.212599999999998\\
6.43201032062279e-06	0.212799999999999\\
6.43486257558834e-06	0.212999999999999\\
6.45608257627828e-06	0.213199999999999\\
6.47510529461215e-06	0.213399999999999\\
6.49151941161108e-06	0.213599999999999\\
6.51047841984109e-06	0.213799999999999\\
6.52634441848932e-06	0.213999999999999\\
6.54763055081276e-06	0.214199999999999\\
6.59700199321378e-06	0.214599999999998\\
6.65824605903253e-06	0.214799999999998\\
6.66055544797928e-06	0.214999999999998\\
6.66627530563346e-06	0.215199999999998\\
6.66705831235959e-06	0.215399999999998\\
6.67083398866453e-06	0.215599999999998\\
6.70717743105342e-06	0.215799999999998\\
6.70883733846495e-06	0.215999999999998\\
6.72112114443735e-06	0.216199999999998\\
6.73790995051604e-06	0.216399999999998\\
6.75721656762107e-06	0.216599999999998\\
6.78456791547433e-06	0.216799999999998\\
6.78997126897229e-06	0.216999999999998\\
6.79891871868676e-06	0.217199999999998\\
6.81104021396095e-06	0.217399999999998\\
6.82256761592726e-06	0.217599999999998\\
6.83168453861072e-06	0.217799999999998\\
6.84987558088324e-06	0.217999999999998\\
6.8662322291857e-06	0.218199999999998\\
6.87866078123989e-06	0.218399999999998\\
6.88156382011584e-06	0.218599999999998\\
6.88402849391423e-06	0.218799999999998\\
6.89515460408074e-06	0.218999999999998\\
6.95037049354141e-06	0.219199999999998\\
6.95053297476988e-06	0.220199999999998\\
6.97704957701717e-06	0.220399999999998\\
6.99065042226721e-06	0.220599999999998\\
6.99808100534938e-06	0.220799999999998\\
6.99950749094569e-06	0.220999999999998\\
7.00133489317523e-06	0.221199999999998\\
7.03312732639461e-06	0.221399999999998\\
7.06658809122018e-06	0.221599999999998\\
7.07070155385736e-06	0.221799999999998\\
7.07090189280279e-06	0.221999999999998\\
7.11495221139558e-06	0.222199999999998\\
7.12696944447089e-06	0.222399999999998\\
7.17211548817431e-06	0.222799999999998\\
7.18549955536218e-06	0.222999999999998\\
7.19956110515341e-06	0.223199999999998\\
7.2329807380811e-06	0.224399999999998\\
7.24290631524127e-06	0.224599999999998\\
7.27011097296781e-06	0.224799999999998\\
7.27590446558679e-06	0.224999999999998\\
7.28152173223862e-06	0.225199999999998\\
7.29920251387739e-06	0.225399999999998\\
7.30272157625222e-06	0.225599999999998\\
7.3027222242672e-06	0.236399999999998\\
7.30385133920208e-06	0.236799999999998\\
7.30463523268554e-06	0.243199999999998\\
7.32493150508162e-06	0.243399999999998\\
7.32842137267653e-06	0.243599999999998\\
7.34479268658106e-06	0.243799999999998\\
7.37541296302879e-06	0.243999999999998\\
7.39148015327373e-06	0.244199999999998\\
7.39634244837362e-06	0.244399999999998\\
7.40082463153158e-06	0.244599999999998\\
7.41762414691038e-06	0.244799999999998\\
7.43940474876581e-06	0.244999999999998\\
7.44324178185707e-06	0.245199999999998\\
7.45168957791975e-06	0.245399999999998\\
7.46284924844076e-06	0.245799999999998\\
7.5377250936981e-06	0.245999999999998\\
7.5533546691986e-06	0.246399999999998\\
7.5554869113148e-06	0.246599999999998\\
7.55712717364076e-06	0.246799999999998\\
7.55718037908082e-06	0.253399999999998\\
7.56482999122454e-06	0.259599999999998\\
7.5676514143197e-06	0.259799999999998\\
7.56845914793303e-06	0.259999999999998\\
7.60756606723589e-06	0.260199999999998\\
7.61269217264271e-06	0.260399999999998\\
7.6211090686229e-06	0.260599999999998\\
7.63492181476977e-06	0.260799999999998\\
7.64948209734939e-06	0.260999999999998\\
7.65570474641208e-06	0.261199999999998\\
7.71444645124575e-06	0.261399999999998\\
7.72169893252794e-06	0.261599999999998\\
7.72579725207834e-06	0.261799999999998\\
7.76621875502315e-06	0.261999999999998\\
7.77574996391195e-06	0.262199999999998\\
7.78105710423915e-06	0.262799999999998\\
7.8122037052708e-06	0.262999999999998\\
7.83903169576661e-06	0.263199999999998\\
7.87111225690751e-06	0.263399999999998\\
7.90151565297492e-06	0.263599999999998\\
7.96255634440968e-06	0.263799999999998\\
7.99333245140588e-06	0.264399999999998\\
7.99658211008136e-06	0.264599999999998\\
8.02972238034272e-06	0.264799999999998\\
8.17030476127911e-06	0.265399999999998\\
8.17073238295052e-06	0.265599999999998\\
8.18725956150956e-06	0.265799999999998\\
8.18779144537984e-06	0.265999999999998\\
8.22018765802568e-06	0.266199999999998\\
8.22742881609884e-06	0.266399999999998\\
8.27098538138671e-06	0.266599999999998\\
8.28202748834883e-06	0.266799999999997\\
8.29742006089873e-06	0.266999999999997\\
8.30948231396178e-06	0.267199999999998\\
8.32515312367832e-06	0.267399999999998\\
8.38837622723076e-06	0.267599999999998\\
8.39633866007716e-06	0.267799999999997\\
8.42797437599074e-06	0.267999999999997\\
8.43095729123888e-06	0.268199999999997\\
8.44473194092643e-06	0.268399999999998\\
8.51325492021715e-06	0.268599999999998\\
8.58382855994932e-06	0.268799999999997\\
8.59638930705842e-06	0.268999999999997\\
8.59889807998115e-06	0.269599999999997\\
8.60654810139749e-06	0.281799999999997\\
8.60824167148166e-06	0.282199999999997\\
8.61037405002207e-06	0.282399999999997\\
8.61721688352191e-06	0.282599999999997\\
8.62952193756428e-06	0.282799999999997\\
8.67356761773408e-06	0.282999999999997\\
8.70021624450601e-06	0.283399999999997\\
8.71694492161623e-06	0.283599999999997\\
8.74922415050605e-06	0.283799999999997\\
8.79980628951671e-06	0.283999999999997\\
8.81501104004201e-06	0.284199999999997\\
8.82687970715779e-06	0.284399999999997\\
8.85881988779147e-06	0.294799999999997\\
8.85896204181336e-06	0.294999999999997\\
8.85960374716888e-06	0.295799999999997\\
8.8607327597856e-06	0.301999999999997\\
8.86647018205622e-06	0.302399999999997\\
8.88060028501059e-06	0.302599999999997\\
8.88314636995346e-06	0.302799999999997\\
8.90893010137006e-06	0.302999999999997\\
8.91723509539588e-06	0.303199999999997\\
8.92891785042593e-06	0.303399999999997\\
8.9308523456566e-06	0.304799999999997\\
8.9711607870413e-06	0.304999999999997\\
8.97861749535878e-06	0.305199999999997\\
8.98522905572463e-06	0.305399999999997\\
8.9906455059463e-06	0.305599999999997\\
9.03613813534321e-06	0.306199999999997\\
9.06184185396341e-06	0.306399999999997\\
9.06998477603338e-06	0.306599999999997\\
9.07395246940723e-06	0.306799999999997\\
9.09222311520352e-06	0.306999999999997\\
9.11344744736198e-06	0.307199999999997\\
9.17873164780758e-06	0.307399999999997\\
9.17981836892068e-06	0.307599999999997\\
9.18687914008842e-06	0.307799999999997\\
9.18863979677553e-06	0.307999999999997\\
9.20611645369718e-06	0.308199999999997\\
9.21301927974127e-06	0.310399999999997\\
9.25001216955934e-06	0.310599999999997\\
9.26293928387167e-06	0.310799999999997\\
9.26710434896449e-06	0.310999999999997\\
9.28015216459244e-06	0.311199999999997\\
9.30176728388687e-06	0.311399999999997\\
9.30179177203172e-06	0.311599999999997\\
9.33103385705181e-06	0.311799999999997\\
9.33137120000538e-06	0.311999999999997\\
9.34023884155977e-06	0.312199999999997\\
9.34685562015147e-06	0.312399999999997\\
9.37688163276107e-06	0.312599999999997\\
9.41898128985485e-06	0.312799999999997\\
9.43369313972653e-06	0.312999999999997\\
9.43988993640232e-06	0.313199999999997\\
9.48409076499956e-06	0.313399999999997\\
9.49220046777555e-06	0.313599999999997\\
9.52691937072814e-06	0.313799999999997\\
9.5401063731515e-06	0.313999999999997\\
9.54712686507264e-06	0.314199999999997\\
9.55532101443168e-06	0.314399999999997\\
9.56664742943758e-06	0.314599999999997\\
9.57900278990564e-06	0.314799999999997\\
9.58263010488736e-06	0.314999999999997\\
9.60272075190005e-06	0.315199999999997\\
9.61305096325304e-06	0.315399999999997\\
9.62231941912251e-06	0.315599999999997\\
9.62820281529275e-06	0.315799999999997\\
9.64744388056715e-06	0.315999999999997\\
9.65324177286675e-06	0.316199999999997\\
9.66040141747726e-06	0.316599999999997\\
9.6922796956278e-06	0.316799999999997\\
9.75002864151975e-06	0.316999999999997\\
9.78949053660472e-06	0.317199999999997\\
9.80324724650927e-06	0.317599999999997\\
9.822788274505e-06	0.317799999999997\\
9.89240687658821e-06	0.317999999999997\\
9.89746115465095e-06	0.319399999999997\\
9.9070233659404e-06	0.319999999999997\\
9.9119676178816e-06	0.320199999999997\\
9.91825326082107e-06	0.320399999999997\\
9.91853067944248e-06	0.320599999999997\\
9.96355230427071e-06	0.320799999999997\\
9.96771702830301e-06	0.320999999999997\\
9.97245473399744e-06	0.321199999999997\\
1.0012230063694e-05	0.321999999999997\\
1.0012230711709e-05	0.322599999999997\\
1.00141436519152e-05	0.327199999999997\\
1.00654392554134e-05	0.327399999999997\\
1.00868869139958e-05	0.327599999999997\\
1.01117067060841e-05	0.327799999999997\\
1.01396376521734e-05	0.327999999999997\\
1.01525921536449e-05	0.328199999999997\\
1.01676346957902e-05	0.329399999999997\\
1.01719122085342e-05	0.329599999999997\\
1.01891927897668e-05	0.329799999999997\\
1.01929888955965e-05	0.329999999999997\\
1.01941104048819e-05	0.330199999999996\\
1.01947285770621e-05	0.330399999999996\\
1.02682447504776e-05	0.331399999999996\\
1.02700774391451e-05	0.331599999999996\\
1.02748715221423e-05	0.331799999999996\\
1.02758945331516e-05	0.339399999999996\\
1.0286038252616e-05	0.339599999999996\\
1.02873664104663e-05	0.340199999999996\\
1.02990179584594e-05	0.340399999999996\\
1.03123922713166e-05	0.340599999999996\\
1.03154507996805e-05	0.340799999999996\\
1.03269559986074e-05	0.340999999999996\\
1.03381454437113e-05	0.341199999999996\\
1.03608344943495e-05	0.341399999999996\\
1.03732157754166e-05	0.341599999999996\\
1.0378039189618e-05	0.341799999999996\\
1.04091871207856e-05	0.341999999999996\\
1.04490317880845e-05	0.342199999999996\\
1.04901627310028e-05	0.342399999999996\\
1.04910374489009e-05	0.342599999999996\\
1.04919514569701e-05	0.345199999999996\\
1.04924675156326e-05	0.345399999999996\\
1.04947844079106e-05	0.345599999999996\\
1.05498098832868e-05	0.345799999999996\\
1.05526616948737e-05	0.345999999999996\\
1.06291999713903e-05	0.346199999999996\\
1.06734212295123e-05	0.346399999999996\\
1.06832929532175e-05	0.346599999999996\\
1.06883786770595e-05	0.346799999999996\\
1.06907526969735e-05	0.346999999999996\\
1.06951473981098e-05	0.347199999999996\\
1.07062176084582e-05	0.347399999999996\\
1.07073091385246e-05	0.347999999999996\\
1.0712723405959e-05	0.348199999999996\\
1.07489228867053e-05	0.348599999999996\\
1.07491981566454e-05	0.348799999999996\\
1.07493327391239e-05	0.348999999999996\\
1.0761369105694e-05	0.349199999999996\\
1.07690958657258e-05	0.349399999999996\\
1.07897924408462e-05	0.349599999999996\\
1.0820570253145e-05	0.349799999999996\\
1.08248486526463e-05	0.349999999999996\\
1.08350884488573e-05	0.350199999999996\\
1.08380592564572e-05	0.350399999999996\\
1.08618529338855e-05	0.350599999999996\\
1.0867669379877e-05	0.350799999999996\\
1.08804880028401e-05	0.350999999999996\\
1.0880497893595e-05	0.351199999999996\\
1.08940202267149e-05	0.351399999999996\\
1.09263901777012e-05	0.351599999999996\\
1.09433947045545e-05	0.351799999999996\\
1.09456914060502e-05	0.351999999999996\\
1.09619195427513e-05	0.352199999999996\\
1.09631157783951e-05	0.352399999999996\\
1.09999003484518e-05	0.352599999999996\\
1.10072866959854e-05	0.352799999999996\\
1.10238364186443e-05	0.352999999999996\\
1.10613225501766e-05	0.353199999999996\\
1.10628631546206e-05	0.353399999999996\\
1.10734443524052e-05	0.354199999999996\\
1.11048917688095e-05	0.354399999999996\\
1.11091093231153e-05	0.354599999999996\\
1.11756225692261e-05	0.354799999999996\\
1.12185648845298e-05	0.354999999999996\\
1.12254215991925e-05	0.355199999999996\\
1.12449882408328e-05	0.355399999999996\\
1.12564406776983e-05	0.355599999999996\\
1.12733216383276e-05	0.355799999999996\\
1.12837505184871e-05	0.356199999999996\\
1.12884232180477e-05	0.356399999999995\\
1.12887917680382e-05	0.356599999999995\\
1.13094188691321e-05	0.357399999999995\\
1.1310694230815e-05	0.357599999999995\\
1.13170686859121e-05	0.368199999999996\\
1.13195354401796e-05	0.368399999999996\\
1.13208945322185e-05	0.372799999999996\\
1.13799749442478e-05	0.372999999999996\\
1.1456763456863e-05	0.373199999999996\\
1.14832210215354e-05	0.373399999999996\\
1.14946787448389e-05	0.373599999999995\\
1.14962209181613e-05	0.373999999999995\\
1.14993065267299e-05	0.374199999999995\\
1.15173994458928e-05	0.374399999999995\\
1.15688719233731e-05	0.376999999999995\\
1.15696557827505e-05	0.378199999999995\\
1.15707848635793e-05	0.388399999999995\\
1.15754390435541e-05	0.388599999999995\\
1.15765223881681e-05	0.391799999999995\\
1.15847622396359e-05	0.391999999999995\\
1.15880092380394e-05	0.392199999999995\\
1.16362643552748e-05	0.392399999999995\\
1.16419113282973e-05	0.392599999999996\\
1.16423062763715e-05	0.392999999999996\\
1.16428544970404e-05	0.393199999999996\\
1.16510538305192e-05	0.393399999999996\\
1.16616861532748e-05	0.393599999999996\\
1.17890616479599e-05	0.393799999999995\\
1.1800941842921e-05	0.393999999999995\\
1.18081967798389e-05	0.394199999999995\\
1.18343396479759e-05	0.394399999999995\\
1.1878965779033e-05	0.394599999999995\\
1.18996804303606e-05	0.394799999999995\\
1.19234314411187e-05	0.396599999999995\\
1.19247499128505e-05	0.396799999999995\\
1.19404458246208e-05	0.396999999999995\\
1.19573325832789e-05	0.397199999999995\\
1.20047611403606e-05	0.397399999999995\\
1.20226433864445e-05	0.397799999999995\\
1.20389463177162e-05	0.397999999999995\\
1.2056810589911e-05	0.398199999999995\\
1.20763943868951e-05	0.398399999999995\\
1.20993126643043e-05	0.398599999999995\\
1.21343924433859e-05	0.398799999999995\\
1.21636787980606e-05	0.398999999999995\\
1.22561763191698e-05	0.399199999999995\\
1.22598673783614e-05	0.399399999999995\\
1.22637628692246e-05	0.399599999999995\\
1.22774196825048e-05	0.399999999999995\\
1.22868201287929e-05	0.400199999999995\\
1.23061651834178e-05	0.400399999999995\\
1.23349842851894e-05	0.400599999999995\\
1.23496394849099e-05	0.400799999999995\\
1.23666787317234e-05	0.400999999999995\\
1.2367109184197e-05	0.401199999999995\\
1.23672397762675e-05	0.401399999999995\\
1.24319120459404e-05	0.401599999999995\\
1.244557111022e-05	0.401799999999995\\
1.25083870216258e-05	0.401999999999995\\
1.25912346106816e-05	0.402199999999995\\
1.26012601867842e-05	0.402399999999995\\
1.26089945524654e-05	0.406399999999995\\
1.26185564909065e-05	0.407799999999995\\
1.26242951068889e-05	0.407999999999995\\
1.26259576063603e-05	0.408199999999995\\
1.26653257439102e-05	0.408399999999995\\
1.26847960700616e-05	0.408599999999995\\
1.26898184930724e-05	0.408799999999995\\
1.27139755022654e-05	0.408999999999995\\
1.2716203070795e-05	0.409199999999995\\
1.27167488699342e-05	0.410399999999995\\
1.2721310656616e-05	0.410799999999995\\
1.27232242107311e-05	0.412399999999995\\
1.27408785942862e-05	0.412599999999995\\
1.27744345149949e-05	0.412799999999995\\
1.2777969709532e-05	0.412999999999995\\
1.27917042163972e-05	0.413199999999995\\
1.27964111584333e-05	0.413399999999995\\
1.28075973975683e-05	0.413599999999995\\
1.28341500840179e-05	0.413799999999995\\
1.28758787695915e-05	0.413999999999995\\
1.28759807466849e-05	0.414199999999995\\
1.28766748730413e-05	0.415599999999995\\
1.28766749412534e-05	0.416799999999995\\
1.28771051549847e-05	0.416999999999995\\
1.28805000031207e-05	0.417399999999995\\
1.28971444382842e-05	0.417599999999995\\
1.29274911159882e-05	0.417799999999995\\
1.29338471879237e-05	0.417999999999995\\
1.29416296772433e-05	0.418199999999995\\
1.29657174170461e-05	0.418399999999995\\
1.29701120158643e-05	0.418599999999995\\
1.29805780034076e-05	0.418799999999995\\
1.29873872083408e-05	0.419399999999995\\
1.29911785734294e-05	0.419599999999995\\
1.2998859358504e-05	0.420999999999995\\
1.30509655605238e-05	0.421199999999995\\
1.30692063976312e-05	0.421399999999995\\
1.30868850646948e-05	0.421599999999995\\
1.30941273482676e-05	0.421799999999995\\
1.31159323700558e-05	0.421999999999995\\
1.31817754322583e-05	0.422199999999995\\
1.31863006913591e-05	0.422399999999995\\
1.31928142309334e-05	0.422599999999995\\
1.3199832369537e-05	0.422799999999995\\
1.3202417710545e-05	0.423799999999995\\
1.32067990762152e-05	0.423999999999994\\
1.32149416572247e-05	0.424199999999994\\
1.32348921283665e-05	0.424399999999994\\
1.32360002680798e-05	0.424599999999994\\
1.32439038679877e-05	0.424799999999994\\
1.32442967355928e-05	0.424999999999994\\
1.32462304804903e-05	0.425199999999994\\
1.32534923750427e-05	0.425399999999994\\
1.32551201886599e-05	0.425599999999994\\
1.32861743622925e-05	0.425799999999994\\
1.32873156189817e-05	0.425999999999994\\
1.33001193717064e-05	0.426199999999994\\
1.3313855515662e-05	0.426999999999994\\
1.33174865140973e-05	0.427199999999994\\
1.3365846200486e-05	0.427399999999994\\
1.33975572225609e-05	0.427599999999994\\
1.34014958234729e-05	0.427799999999994\\
1.34105963411457e-05	0.427999999999994\\
1.34357520096273e-05	0.428199999999994\\
1.34564010409122e-05	0.428399999999994\\
1.34569116767125e-05	0.428599999999994\\
1.34590293555448e-05	0.428799999999994\\
1.34593046254849e-05	0.428999999999994\\
1.34695635551907e-05	0.429199999999994\\
1.34873041588435e-05	0.429399999999994\\
1.35830309773155e-05	0.429599999999994\\
1.35942983206405e-05	0.429799999999994\\
1.36027835651475e-05	0.429999999999994\\
1.36745245185921e-05	0.430199999999994\\
1.37033628902827e-05	0.430399999999994\\
1.37046981421918e-05	0.430599999999994\\
1.37205702117171e-05	0.430799999999994\\
1.37463004648453e-05	0.430999999999994\\
1.37586598157213e-05	0.431199999999994\\
1.37627641720428e-05	0.431399999999994\\
1.37720651650852e-05	0.431599999999994\\
1.37849438488047e-05	0.432199999999994\\
1.38326206638339e-05	0.432399999999994\\
1.38711126851376e-05	0.432599999999994\\
1.38792228312923e-05	0.432799999999994\\
1.39010998509548e-05	0.432999999999994\\
1.39049689437343e-05	0.433199999999994\\
1.39052191798328e-05	0.433599999999994\\
1.39251577138566e-05	0.433799999999994\\
1.39710113558067e-05	0.433999999999994\\
1.39725549615832e-05	0.434199999999993\\
1.39892070706082e-05	0.434399999999993\\
1.39945439514122e-05	0.434599999999993\\
1.40139252266636e-05	0.434799999999993\\
1.40271612735887e-05	0.436199999999993\\
1.40277713626347e-05	0.436399999999993\\
1.403050649742e-05	0.436599999999993\\
1.4030987017577e-05	0.441199999999993\\
1.40315362955334e-05	0.441399999999993\\
1.40330331078076e-05	0.441599999999993\\
1.40434125341926e-05	0.441799999999993\\
1.40512610869337e-05	0.441999999999993\\
1.40565044489449e-05	0.442199999999993\\
1.40937760193083e-05	0.442399999999993\\
1.41602091844106e-05	0.442599999999993\\
1.41888759685571e-05	0.442799999999993\\
1.41936514296503e-05	0.442999999999993\\
1.42056963227333e-05	0.443199999999993\\
1.42320724421552e-05	0.443399999999993\\
1.42385912340615e-05	0.443599999999993\\
1.42793519216866e-05	0.443799999999993\\
1.42801358151701e-05	0.444199999999993\\
1.42812648959989e-05	0.448599999999993\\
1.42824871545599e-05	0.448799999999993\\
1.42870025911179e-05	0.455799999999993\\
1.42877781627249e-05	0.455999999999993\\
1.42965630629988e-05	0.456199999999993\\
1.4358503301537e-05	0.456399999999993\\
1.43637314863554e-05	0.456599999999993\\
1.43770832210066e-05	0.456799999999993\\
1.44056147746596e-05	0.456999999999993\\
1.44140163911288e-05	0.457199999999993\\
1.44390702189412e-05	0.457399999999993\\
1.44643671205813e-05	0.457599999999993\\
1.44656617180772e-05	0.458399999999993\\
1.44799959116426e-05	0.458599999999993\\
1.44857827535816e-05	0.458799999999993\\
1.44897229574781e-05	0.458999999999993\\
1.45164643186035e-05	0.459199999999993\\
1.45390327020323e-05	0.459399999999993\\
1.45670434221756e-05	0.459599999999993\\
1.46121439343005e-05	0.459799999999993\\
1.461610337401e-05	0.459999999999993\\
1.46324060665393e-05	0.460199999999993\\
1.46670433878171e-05	0.460399999999993\\
1.46835180089511e-05	0.460599999999993\\
1.46878266605199e-05	0.460799999999993\\
1.46987910738972e-05	0.460999999999993\\
1.47161656514072e-05	0.461399999999993\\
1.47399768593459e-05	0.461599999999993\\
1.4774143789964e-05	0.461799999999993\\
1.47781205555475e-05	0.461999999999993\\
1.47882580677106e-05	0.462199999999993\\
1.47907989003215e-05	0.462399999999993\\
1.48369580983854e-05	0.462599999999993\\
1.48478071992031e-05	0.462799999999993\\
1.48847845707678e-05	0.462999999999993\\
1.48922717698952e-05	0.463199999999993\\
1.48943249541844e-05	0.463399999999993\\
1.49164694676074e-05	0.463599999999993\\
1.49713327004974e-05	0.463999999999993\\
1.49962389173197e-05	0.464399999999993\\
1.50244355154427e-05	0.464599999999993\\
1.50475991858912e-05	0.464799999999993\\
1.50509581203551e-05	0.464999999999993\\
1.50534572071592e-05	0.465199999999993\\
1.50844963059171e-05	0.465399999999993\\
1.50909772401064e-05	0.465599999999993\\
1.51302885569748e-05	0.465799999999993\\
1.51438437001161e-05	0.465999999999993\\
1.51513131640968e-05	0.466999999999993\\
1.51784747117745e-05	0.467199999999993\\
1.52028947127292e-05	0.467399999999992\\
1.52129064076689e-05	0.467599999999992\\
1.52214961872232e-05	0.467799999999992\\
1.5244840210471e-05	0.467999999999992\\
1.52642626517263e-05	0.468199999999992\\
1.52721874655981e-05	0.468399999999992\\
1.53183326119688e-05	0.468599999999992\\
1.53200997488057e-05	0.469399999999992\\
1.5323739444284e-05	0.469599999999992\\
1.53296614485043e-05	0.479599999999992\\
1.53339613689241e-05	0.479799999999992\\
1.53353999280625e-05	0.479999999999992\\
1.53651993059611e-05	0.480199999999992\\
1.53682087216112e-05	0.480399999999992\\
1.53876306171696e-05	0.480599999999992\\
1.54182854771534e-05	0.480799999999992\\
1.54239554376545e-05	0.480999999999992\\
1.5427611845098e-05	0.483199999999992\\
1.54299634914423e-05	0.483399999999992\\
1.54318769773454e-05	0.483599999999992\\
1.54772292944472e-05	0.483799999999992\\
1.54980281195094e-05	0.483999999999992\\
1.55667816898131e-05	0.484199999999992\\
1.5581964237299e-05	0.484399999999992\\
1.55849780526296e-05	0.484599999999992\\
1.55855661773785e-05	0.484799999999992\\
1.55861429448123e-05	0.490599999999992\\
1.55861430130244e-05	0.490999999999992\\
1.55867261923959e-05	0.491199999999992\\
1.55899681772098e-05	0.491999999999992\\
1.5607600084877e-05	0.492199999999992\\
1.56258709694157e-05	0.492399999999992\\
1.56323852593232e-05	0.492599999999992\\
1.56835841380598e-05	0.492799999999992\\
1.56842243427491e-05	0.492999999999992\\
1.56909936777083e-05	0.493199999999992\\
1.56925907958794e-05	0.493399999999992\\
1.57073108653094e-05	0.493599999999992\\
1.57107805080159e-05	0.493799999999992\\
1.57235281903922e-05	0.493999999999992\\
1.57260732521536e-05	0.494399999999992\\
1.57573846195191e-05	0.494599999999992\\
1.57641557962052e-05	0.494799999999992\\
1.57766986376373e-05	0.494999999999992\\
1.57830283797011e-05	0.495199999999992\\
1.57868503379177e-05	0.495399999999992\\
1.58539803578606e-05	0.495599999999992\\
1.59454185450159e-05	0.495799999999992\\
1.59619689156898e-05	0.495999999999992\\
1.60588595008448e-05	0.496199999999992\\
1.61286936190663e-05	0.496399999999992\\
1.61287111154706e-05	0.496599999999992\\
1.61519335847515e-05	0.496799999999992\\
1.61578070219548e-05	0.496999999999992\\
1.61850282211162e-05	0.497199999999992\\
1.62015019895989e-05	0.497399999999992\\
1.62093162316523e-05	0.497599999999992\\
1.62384512577773e-05	0.497799999999992\\
1.63036255685256e-05	0.498199999999992\\
1.63123302172608e-05	0.498399999999992\\
1.63165354933881e-05	0.498599999999992\\
1.63814469146928e-05	0.498799999999992\\
1.63979386570645e-05	0.498999999999992\\
1.64136483817856e-05	0.499199999999992\\
1.6414539879861e-05	0.500199999999992\\
1.64620908776669e-05	0.500399999999992\\
1.65211275998445e-05	0.500599999999992\\
1.65368762054641e-05	0.500799999999992\\
1.65511385375794e-05	0.500999999999992\\
1.66197677231139e-05	0.501199999999992\\
1.66288109085144e-05	0.501799999999992\\
1.66715661180206e-05	0.501999999999992\\
1.66717445608811e-05	0.502199999999992\\
1.66828867691038e-05	0.502399999999992\\
1.66840404403956e-05	0.502599999999992\\
1.66971885960265e-05	0.502799999999992\\
1.67182612926808e-05	0.502999999999992\\
1.67368258644274e-05	0.503399999999992\\
1.67406514378854e-05	0.503799999999992\\
1.67406515402035e-05	0.506199999999992\\
1.67411409620399e-05	0.506399999999992\\
1.6768442992543e-05	0.506599999999992\\
1.67850814932535e-05	0.506799999999992\\
1.68151812431461e-05	0.506999999999992\\
1.6854227078511e-05	0.507199999999992\\
1.6894370241971e-05	0.508799999999992\\
1.68962835232378e-05	0.508999999999992\\
1.68993270108331e-05	0.509199999999992\\
1.68999356674249e-05	0.511799999999992\\
1.69056035133508e-05	0.511999999999992\\
1.69278862244937e-05	0.512199999999992\\
1.69764281736207e-05	0.512399999999992\\
1.69933952520296e-05	0.512599999999992\\
1.69979108250118e-05	0.520399999999992\\
1.70074041079715e-05	0.520599999999992\\
1.7007471535635e-05	0.522199999999992\\
1.7038205623976e-05	0.522399999999992\\
1.70875731441811e-05	0.522599999999992\\
1.70900063722001e-05	0.522799999999992\\
1.71022954646105e-05	0.522999999999992\\
1.71272077182039e-05	0.523199999999992\\
1.71744840599786e-05	0.523399999999992\\
1.71756636177633e-05	0.524999999999992\\
1.71830230556225e-05	0.525199999999992\\
1.72114503129706e-05	0.525399999999992\\
1.72224366565388e-05	0.525599999999992\\
1.72246391571207e-05	0.525799999999992\\
1.72396833363564e-05	0.525999999999992\\
1.72834216868978e-05	0.526199999999992\\
1.73313160303223e-05	0.526399999999992\\
1.73564335341325e-05	0.526599999999992\\
1.74392828625969e-05	0.526799999999992\\
1.74809743725746e-05	0.526999999999992\\
1.75154659586951e-05	0.527199999999992\\
1.75506637106082e-05	0.527399999999992\\
1.76109934955093e-05	0.527999999999992\\
1.76442134034005e-05	0.528199999999992\\
1.76529296822991e-05	0.528399999999992\\
1.76634181798363e-05	0.528599999999993\\
1.77723080582837e-05	0.528799999999992\\
1.778770489409e-05	0.528999999999992\\
1.7825407599048e-05	0.529199999999992\\
1.78553032583295e-05	0.529399999999993\\
1.78615464733411e-05	0.529799999999992\\
1.78686427489083e-05	0.529999999999992\\
1.78833097834286e-05	0.530199999999992\\
1.78866725036642e-05	0.530399999999992\\
1.78926234980281e-05	0.530599999999992\\
1.79197948341425e-05	0.530799999999992\\
1.79248679046395e-05	0.530999999999992\\
1.79605289872597e-05	0.531199999999992\\
1.7973909302782e-05	0.531599999999992\\
1.80307768459897e-05	0.531799999999992\\
1.80403383069461e-05	0.538799999999993\\
1.80448542550948e-05	0.539399999999993\\
1.8046076615974e-05	0.543399999999993\\
1.80472058332271e-05	0.543799999999993\\
1.80479898290287e-05	0.544399999999993\\
1.81195998152361e-05	0.544599999999993\\
1.81389029535239e-05	0.544799999999993\\
1.8140101985864e-05	0.544999999999993\\
1.82121992452267e-05	0.545199999999993\\
1.82950980274654e-05	0.545399999999993\\
1.8296038876997e-05	0.548799999999993\\
1.82960389452091e-05	0.548999999999993\\
1.82998642117127e-05	0.556399999999993\\
1.83049916813616e-05	0.556599999999993\\
1.83084263653654e-05	0.556799999999993\\
1.83120798396885e-05	0.556999999999993\\
1.83135080646935e-05	0.557199999999993\\
1.83328598041044e-05	0.558199999999993\\
1.83572055561854e-05	0.558399999999993\\
1.83796740429898e-05	0.558599999999993\\
1.83820975507842e-05	0.558799999999993\\
1.83939008365996e-05	0.558999999999993\\
1.84328758678021e-05	0.559199999999993\\
1.84332934964004e-05	0.559399999999993\\
1.84384230465184e-05	0.559599999999993\\
1.84657385489118e-05	0.559799999999993\\
1.84965706921503e-05	0.559999999999993\\
1.85118246577076e-05	0.560199999999993\\
1.85228371606172e-05	0.560399999999993\\
1.85428400186538e-05	0.560799999999993\\
1.85437989102866e-05	0.560999999999993\\
1.85673254350149e-05	0.561199999999993\\
1.85990562044935e-05	0.561399999999993\\
1.86107780450584e-05	0.561599999999993\\
1.86292331704863e-05	0.561799999999993\\
1.86668412311519e-05	0.561999999999993\\
1.86759009920934e-05	0.562199999999993\\
1.87365996680455e-05	0.562599999999993\\
1.87794080488857e-05	0.562799999999993\\
1.87810476631967e-05	0.562999999999993\\
1.88061859716981e-05	0.563199999999993\\
1.88072643368287e-05	0.563399999999993\\
1.88102798574619e-05	0.563599999999993\\
1.88289459288171e-05	0.563799999999993\\
1.88397131751117e-05	0.563999999999993\\
1.88649409437858e-05	0.564199999999993\\
1.88681100780741e-05	0.565199999999993\\
1.89639820177945e-05	0.565399999999993\\
1.89714596672275e-05	0.565599999999993\\
1.90069216387201e-05	0.565799999999993\\
1.9012524990103e-05	0.565999999999993\\
1.90344901398021e-05	0.566199999999993\\
1.90672689882376e-05	0.566399999999993\\
1.91085029655369e-05	0.566599999999993\\
1.9124809546156e-05	0.566799999999993\\
1.91680003581496e-05	0.566999999999993\\
1.91892258158077e-05	0.567199999999993\\
1.92361013091613e-05	0.567399999999993\\
1.92407286817797e-05	0.567599999999993\\
1.92561963217486e-05	0.567799999999993\\
1.92717677464316e-05	0.567999999999993\\
1.92734786764959e-05	0.568199999999993\\
1.93290270317448e-05	0.568999999999993\\
1.9337616743087e-05	0.569199999999993\\
1.93405004097258e-05	0.571399999999993\\
1.93874921365023e-05	0.571599999999993\\
1.94498880659921e-05	0.572799999999993\\
1.94498881683103e-05	0.573599999999993\\
1.9538375704542e-05	0.573799999999993\\
1.95781296156383e-05	0.573999999999993\\
1.96017782059243e-05	0.574199999999993\\
1.96032544522495e-05	0.576799999999993\\
1.96051671537134e-05	0.577199999999993\\
1.96051678017284e-05	0.577399999999993\\
1.96105673012426e-05	0.577599999999993\\
1.96469350953521e-05	0.577799999999993\\
1.96475975030808e-05	0.577999999999993\\
1.9693328295034e-05	0.578199999999993\\
1.9707466105956e-05	0.578399999999993\\
1.97092471580618e-05	0.578799999999993\\
1.97188081074273e-05	0.580999999999993\\
1.97269063505701e-05	0.581199999999993\\
1.97556604121019e-05	0.581399999999993\\
1.97709075223429e-05	0.581599999999993\\
1.9788389806763e-05	0.581799999999993\\
1.98061535002125e-05	0.581999999999993\\
1.98098990267681e-05	0.582199999999993\\
1.9817449697257e-05	0.582399999999993\\
1.98504131617483e-05	0.582599999999993\\
1.986583353073e-05	0.582799999999993\\
1.98854349264366e-05	0.582999999999993\\
1.99096035998991e-05	0.583199999999993\\
1.99155930317829e-05	0.583399999999993\\
1.99320880824416e-05	0.583599999999993\\
1.99568309994902e-05	0.583799999999993\\
1.99612440155761e-05	0.583999999999993\\
2.00185114863416e-05	0.584199999999993\\
2.00295599029232e-05	0.584399999999993\\
2.0037262754613e-05	0.584599999999993\\
2.00485452410248e-05	0.584799999999993\\
2.00500793312131e-05	0.585599999999993\\
2.0092779936931e-05	0.585799999999993\\
2.01024285047424e-05	0.585999999999993\\
2.01040628667215e-05	0.586199999999993\\
2.0174524399863e-05	0.586399999999993\\
2.01869504621754e-05	0.586599999999993\\
2.02373067509143e-05	0.586799999999993\\
2.02631098886741e-05	0.586999999999993\\
2.02634751985897e-05	0.587199999999993\\
2.02749463937835e-05	0.587399999999993\\
2.03178570586715e-05	0.587599999999993\\
2.03247173203636e-05	0.587799999999993\\
2.03540032998717e-05	0.587999999999993\\
2.03741940822511e-05	0.588199999999993\\
2.04019711418368e-05	0.588399999999993\\
2.04038732022127e-05	0.589399999999993\\
2.04043827807254e-05	0.589599999999993\\
2.04069769210946e-05	0.589799999999993\\
2.04285863787845e-05	0.589999999999993\\
2.0464598583203e-05	0.590199999999993\\
2.04721541990693e-05	0.590399999999993\\
2.05534328415524e-05	0.590599999999993\\
2.05567730176881e-05	0.590799999999993\\
2.05746713618282e-05	0.590999999999993\\
2.05804423785594e-05	0.591399999999993\\
2.05978097255866e-05	0.591599999999993\\
2.06009750058911e-05	0.591799999999993\\
2.062518378807e-05	0.591999999999993\\
2.06344181037821e-05	0.592199999999993\\
2.06624257202748e-05	0.592399999999993\\
2.06736564678067e-05	0.592599999999993\\
2.0676854796875e-05	0.592799999999993\\
2.0683518948772e-05	0.592999999999993\\
2.0685560025413e-05	0.593599999999993\\
2.06871041086742e-05	0.593799999999993\\
2.07362089440721e-05	0.593999999999993\\
2.07440545295867e-05	0.594199999999993\\
2.07494957066956e-05	0.594399999999993\\
2.07505871344438e-05	0.595599999999993\\
2.07551029461683e-05	0.595799999999993\\
2.07563252729415e-05	0.609199999999993\\
2.07574544560885e-05	0.610599999999993\\
2.07579477660147e-05	0.610799999999993\\
2.07579803031876e-05	0.610999999999993\\
2.0758238417784e-05	0.612799999999993\\
2.075912636883e-05	0.612999999999993\\
2.07617290698181e-05	0.613199999999993\\
2.07621631716393e-05	0.613399999999993\\
2.07771398891055e-05	0.613599999999993\\
2.08140305289817e-05	0.613799999999993\\
2.08235629656883e-05	0.613999999999993\\
2.09330199254509e-05	0.614199999999993\\
2.10063627378076e-05	0.615199999999993\\
2.1007773329984e-05	0.615399999999993\\
2.10101881748415e-05	0.623199999999993\\
2.10178372071823e-05	0.624799999999993\\
2.10223828617018e-05	0.624999999999993\\
2.10319295206318e-05	0.625199999999993\\
2.10438846124816e-05	0.625799999999993\\
2.11242281693558e-05	0.625999999999993\\
2.11252932672323e-05	0.626199999999993\\
2.11329004173422e-05	0.626399999999994\\
2.11456990541592e-05	0.626599999999993\\
2.11461157618942e-05	0.626799999999994\\
2.12190923775779e-05	0.626999999999994\\
2.12448949014288e-05	0.627199999999994\\
2.12545708563994e-05	0.627399999999994\\
2.12558398402507e-05	0.627599999999993\\
2.12644370549242e-05	0.627799999999994\\
2.12646161457997e-05	0.627999999999994\\
2.13390901535604e-05	0.628199999999994\\
2.1356030458719e-05	0.628399999999994\\
2.13671771007284e-05	0.628599999999994\\
2.13806608940104e-05	0.628799999999994\\
2.13919776228977e-05	0.628999999999994\\
2.14306284419763e-05	0.629199999999994\\
2.14356476249122e-05	0.629399999999994\\
2.14465863564328e-05	0.629999999999994\\
2.14504154428141e-05	0.630199999999994\\
2.14744764093666e-05	0.630399999999994\\
2.1530419201099e-05	0.630599999999994\\
2.15431717947467e-05	0.630799999999994\\
2.1606730399526e-05	0.630999999999994\\
2.16126088503188e-05	0.631199999999994\\
2.16234151821482e-05	0.631599999999994\\
2.1632816822148e-05	0.631799999999994\\
2.16430068576301e-05	0.631999999999994\\
2.16617381056494e-05	0.632199999999994\\
2.17317016904417e-05	0.632399999999994\\
2.17674818713931e-05	0.632599999999994\\
2.17742227619055e-05	0.632799999999994\\
2.18074730923945e-05	0.632999999999994\\
2.18242041910344e-05	0.633199999999994\\
2.1835507175183e-05	0.633799999999994\\
2.18359811810842e-05	0.633999999999994\\
2.18382335106071e-05	0.634399999999994\\
2.18702266238324e-05	0.634599999999994\\
2.18818885741712e-05	0.634799999999994\\
2.1888931473768e-05	0.634999999999994\\
2.19202625885373e-05	0.635199999999994\\
2.19203276287772e-05	0.635399999999994\\
2.19715645016549e-05	0.635599999999994\\
2.19792800066898e-05	0.635799999999994\\
2.20034215658416e-05	0.635999999999994\\
2.20039022224228e-05	0.636199999999994\\
2.20123434019115e-05	0.636399999999994\\
2.20174557625796e-05	0.636599999999994\\
2.20208593759708e-05	0.636799999999994\\
2.20402886384363e-05	0.636999999999994\\
2.20517617094629e-05	0.640799999999994\\
2.20594123447881e-05	0.644999999999994\\
2.20777917547821e-05	0.645199999999994\\
2.20970822738309e-05	0.645399999999994\\
2.2132268088626e-05	0.645599999999994\\
2.21548693161822e-05	0.645799999999994\\
2.21586968677912e-05	0.646399999999994\\
2.21627905489186e-05	0.646599999999994\\
2.2212111753106e-05	0.646799999999994\\
2.22666580043551e-05	0.646999999999994\\
2.2296795850707e-05	0.647199999999994\\
2.23125664206236e-05	0.656199999999994\\
2.23144791902996e-05	0.657999999999994\\
2.23144798383146e-05	0.658199999999994\\
2.23207708700102e-05	0.658399999999994\\
2.23347687096975e-05	0.658599999999994\\
2.23835752535706e-05	0.659399999999994\\
2.24025455850096e-05	0.659599999999994\\
2.24210116243739e-05	0.659799999999994\\
2.24305728124818e-05	0.660199999999994\\
2.24432523168616e-05	0.660399999999994\\
2.24887556896647e-05	0.660599999999994\\
2.24893682002403e-05	0.660799999999994\\
2.2507626533752e-05	0.660999999999994\\
2.25122120923515e-05	0.661199999999994\\
2.25330106445654e-05	0.661399999999994\\
2.25575429567471e-05	0.661599999999994\\
2.25677717367034e-05	0.661799999999994\\
2.25903410068895e-05	0.661999999999994\\
2.26359300881995e-05	0.662199999999994\\
2.26503289809443e-05	0.662399999999994\\
2.26665029572359e-05	0.662799999999994\\
2.27172656536823e-05	0.662999999999994\\
2.27519122859121e-05	0.663199999999994\\
2.27606201747221e-05	0.663399999999994\\
2.28149374038367e-05	0.663599999999994\\
2.28150619932421e-05	0.663799999999994\\
2.28443015203084e-05	0.663999999999994\\
2.28854718216098e-05	0.664199999999994\\
2.28973132720967e-05	0.664399999999994\\
2.29148204198282e-05	0.664599999999994\\
2.29242212412828e-05	0.664799999999994\\
2.29340319151561e-05	0.664999999999994\\
2.29796952794459e-05	0.665199999999994\\
2.30040341762106e-05	0.665399999999994\\
2.30063625963339e-05	0.665599999999994\\
2.30205934144578e-05	0.665799999999994\\
2.30303881266991e-05	0.665999999999994\\
2.3057127782522e-05	0.666199999999994\\
2.30632342663739e-05	0.666399999999994\\
2.30969274639392e-05	0.666599999999994\\
2.31101177064374e-05	0.666799999999994\\
2.3114053954032e-05	0.668399999999994\\
2.31275578016721e-05	0.668599999999994\\
2.31771094263422e-05	0.668799999999994\\
2.31791480473476e-05	0.668999999999994\\
2.32045410598403e-05	0.669199999999994\\
2.32339671129012e-05	0.669399999999994\\
2.32379850103825e-05	0.669599999999994\\
2.33362005815252e-05	0.669999999999994\\
2.33436193298076e-05	0.670199999999994\\
2.33495853649401e-05	0.670399999999994\\
2.33530041214181e-05	0.670599999999994\\
2.33967825806758e-05	0.670799999999994\\
2.3411499410031e-05	0.670999999999994\\
2.34597804819714e-05	0.671199999999994\\
2.3466145967177e-05	0.673599999999994\\
2.34672751162179e-05	0.673799999999994\\
2.34678167203128e-05	0.673999999999994\\
2.34680590438074e-05	0.677599999999994\\
2.35412773690769e-05	0.677799999999995\\
2.35447360978469e-05	0.677999999999995\\
2.35840169239054e-05	0.678199999999995\\
2.35897933976048e-05	0.678399999999995\\
2.35942487734064e-05	0.678599999999995\\
2.36049218528933e-05	0.678799999999995\\
2.36315502547768e-05	0.678999999999994\\
2.36725128161197e-05	0.679199999999995\\
2.36744940707467e-05	0.679399999999995\\
2.37076981534301e-05	0.679599999999995\\
2.37209401348082e-05	0.682399999999995\\
2.37257657317969e-05	0.682599999999995\\
2.37285893376793e-05	0.686199999999995\\
2.37314106243502e-05	0.686399999999995\\
2.37400602941307e-05	0.686599999999995\\
2.37604341918995e-05	0.686799999999995\\
2.37792795587666e-05	0.686999999999995\\
2.3855863537392e-05	0.687199999999995\\
2.3871652967955e-05	0.687399999999995\\
2.39262517766292e-05	0.687599999999995\\
2.39356888869224e-05	0.687799999999995\\
2.39414692828177e-05	0.687999999999995\\
2.3942094207996e-05	0.688199999999995\\
2.39448551951682e-05	0.688999999999995\\
2.39620294678389e-05	0.689199999999995\\
2.4011409607283e-05	0.689399999999995\\
2.40189440432914e-05	0.689599999999995\\
2.40270682752453e-05	0.689799999999995\\
2.4044400765888e-05	0.689999999999995\\
2.40808482999455e-05	0.690199999999995\\
2.40875703639176e-05	0.690399999999995\\
2.4095677031255e-05	0.690599999999995\\
2.41277911527504e-05	0.690799999999995\\
2.41499299704628e-05	0.690999999999995\\
2.41525345131777e-05	0.691199999999995\\
2.4157000973446e-05	0.691399999999995\\
2.41901243271059e-05	0.691599999999995\\
2.42004264350726e-05	0.691799999999995\\
2.42166897692186e-05	0.691999999999995\\
2.42192706082278e-05	0.692199999999995\\
2.4225019046753e-05	0.692399999999995\\
2.42464807911347e-05	0.692599999999995\\
2.4256650397092e-05	0.692799999999995\\
2.42800722162428e-05	0.692999999999995\\
2.43339107328211e-05	0.693199999999995\\
2.43441843281289e-05	0.693399999999995\\
2.43627934082724e-05	0.693599999999995\\
2.43992198988963e-05	0.693799999999995\\
2.44231208057499e-05	0.693999999999995\\
2.44405633566203e-05	0.694199999999995\\
2.44706943135498e-05	0.694399999999995\\
2.44795816342958e-05	0.694599999999995\\
2.4514808717413e-05	0.694799999999995\\
2.45466329033661e-05	0.694999999999995\\
2.45486594167232e-05	0.695199999999995\\
2.45537558498654e-05	0.695399999999995\\
2.47364153437957e-05	0.695599999999995\\
2.47625948759378e-05	0.698599999999995\\
2.47702453066267e-05	0.704199999999995\\
2.47740714598876e-05	0.704799999999995\\
2.48418142632545e-05	0.704999999999995\\
2.48523844447845e-05	0.705199999999995\\
2.48747949854078e-05	0.705399999999995\\
2.49482243930288e-05	0.705599999999995\\
2.49488730901248e-05	0.705799999999995\\
2.49557233928499e-05	0.705999999999995\\
2.49701925781665e-05	0.706199999999995\\
2.50213020649426e-05	0.706399999999995\\
2.50213709250602e-05	0.706599999999995\\
2.50223062494115e-05	0.709399999999995\\
2.50225523927838e-05	0.709599999999995\\
2.50230900746828e-05	0.710199999999995\\
2.50242190531935e-05	0.714399999999995\\
2.50592541192418e-05	0.714599999999995\\
2.50854112096022e-05	0.714799999999995\\
2.50947167046434e-05	0.715199999999995\\
2.51002765708108e-05	0.715399999999995\\
2.51077067446204e-05	0.715599999999995\\
2.51547615334857e-05	0.715799999999995\\
2.51695763495263e-05	0.715999999999995\\
2.51999262673053e-05	0.716199999999995\\
2.52273886303556e-05	0.716399999999995\\
2.52385361932284e-05	0.716599999999995\\
2.52562138712165e-05	0.716799999999995\\
2.52749876494818e-05	0.716999999999995\\
2.52799625627631e-05	0.717199999999995\\
2.53027647772797e-05	0.717399999999995\\
2.53308577953248e-05	0.717599999999995\\
2.53562104262528e-05	0.717799999999995\\
2.53728745406079e-05	0.717999999999995\\
2.53736886861589e-05	0.718199999999995\\
2.53766028436075e-05	0.719799999999995\\
2.53905220006345e-05	0.719999999999995\\
2.54027789651445e-05	0.720199999999995\\
2.54369202821181e-05	0.720399999999995\\
2.54597032949277e-05	0.720599999999995\\
2.55639449960654e-05	0.720799999999995\\
2.56111851854257e-05	0.720999999999995\\
2.56567238579919e-05	0.721199999999995\\
2.56587904800654e-05	0.721399999999995\\
2.56790338198698e-05	0.721599999999995\\
2.56883342672154e-05	0.721799999999995\\
2.57004297736785e-05	0.721999999999995\\
2.5730328161444e-05	0.722599999999995\\
2.57744341752186e-05	0.722799999999995\\
2.59537498436657e-05	0.722999999999995\\
2.60218255561995e-05	0.723199999999995\\
2.60227307308014e-05	0.723399999999995\\
2.60614312765028e-05	0.724799999999995\\
2.60709939993831e-05	0.724999999999995\\
2.60925184988992e-05	0.725199999999995\\
2.61075770026764e-05	0.725599999999995\\
2.61099656199804e-05	0.725799999999995\\
2.61699031852913e-05	0.725999999999995\\
2.61755386986806e-05	0.726199999999995\\
2.61766678136155e-05	0.726399999999995\\
2.61771939335631e-05	0.726599999999995\\
2.6177451741205e-05	0.730199999999995\\
2.61787848103268e-05	0.730399999999995\\
2.6193540247732e-05	0.730599999999995\\
2.61981218500296e-05	0.730799999999995\\
2.62515475128566e-05	0.730999999999995\\
2.62519922216597e-05	0.731199999999995\\
2.62696563936515e-05	0.731399999999995\\
2.62765015122568e-05	0.731599999999995\\
2.62915917687678e-05	0.731799999999995\\
2.6299805290364e-05	0.731999999999995\\
2.63308474586665e-05	0.732399999999995\\
2.63981043872263e-05	0.732599999999995\\
2.6432120159825e-05	0.732999999999995\\
2.64397695673324e-05	0.735399999999996\\
2.64477239170446e-05	0.735599999999995\\
2.64512408307382e-05	0.736999999999995\\
2.6515207855482e-05	0.737199999999996\\
2.6545835601155e-05	0.737399999999996\\
2.65828006263291e-05	0.737599999999996\\
2.65929119109387e-05	0.737799999999996\\
2.66551215872823e-05	0.737999999999996\\
2.66556338601731e-05	0.738999999999995\\
2.66878689558325e-05	0.739199999999996\\
2.67174490659272e-05	0.739399999999996\\
2.6768273903599e-05	0.739599999999996\\
2.68259704625962e-05	0.739799999999996\\
2.68560667677775e-05	0.739999999999996\\
2.68710931436544e-05	0.740199999999996\\
2.69124238457152e-05	0.740399999999996\\
2.69127924639179e-05	0.740599999999996\\
2.69832987100926e-05	0.740799999999996\\
2.69912355292945e-05	0.740999999999996\\
2.70419979187864e-05	0.741199999999996\\
2.70611771838958e-05	0.741399999999996\\
2.70667646418588e-05	0.741599999999996\\
2.70813465476749e-05	0.741799999999996\\
2.71361033355788e-05	0.741999999999996\\
2.71598997755973e-05	0.742199999999996\\
2.72319647706354e-05	0.742399999999996\\
2.72380571686881e-05	0.742599999999995\\
2.7244501268342e-05	0.742799999999996\\
2.72455730510046e-05	0.742999999999996\\
2.72539833645169e-05	0.743199999999996\\
2.73235551048856e-05	0.743399999999996\\
2.74043763170084e-05	0.743599999999996\\
2.74327847819222e-05	0.743799999999996\\
2.74475212222569e-05	0.744599999999995\\
2.74729999773626e-05	0.745199999999996\\
2.74806502034153e-05	0.750199999999996\\
2.74828301598973e-05	0.750399999999996\\
2.7484476254358e-05	0.752999999999996\\
2.74876482876607e-05	0.753199999999996\\
2.75244886552173e-05	0.753399999999996\\
2.77006659871404e-05	0.753599999999996\\
2.77191279678846e-05	0.753799999999996\\
2.77320934173986e-05	0.753999999999996\\
2.77324740068252e-05	0.754999999999996\\
2.77332578320966e-05	0.756399999999996\\
2.77343868447133e-05	0.763999999999996\\
2.77356089668501e-05	0.764399999999996\\
2.77386589345951e-05	0.764599999999996\\
2.77401240964537e-05	0.767999999999996\\
2.77404178177676e-05	0.768199999999996\\
2.77596410455772e-05	0.768399999999996\\
2.78062862889783e-05	0.768599999999996\\
2.78227462104041e-05	0.768799999999996\\
2.79106687457897e-05	0.768999999999996\\
2.79594952758089e-05	0.769199999999996\\
2.79904008152698e-05	0.769399999999996\\
2.80875871339958e-05	0.769599999999996\\
2.81065665717506e-05	0.769799999999996\\
2.81444200595615e-05	0.769999999999996\\
2.81695337776e-05	0.770199999999996\\
2.81860304312431e-05	0.770399999999996\\
2.8201461543631e-05	0.770599999999996\\
2.82451498605951e-05	0.770799999999996\\
2.83370206830114e-05	0.770999999999996\\
2.83930345176486e-05	0.771199999999996\\
2.84238192875819e-05	0.771599999999996\\
2.84488343709199e-05	0.771799999999996\\
2.84678408206673e-05	0.771999999999996\\
2.85002139094104e-05	0.772199999999996\\
2.85273054714708e-05	0.772399999999996\\
2.86049274336619e-05	0.773199999999996\\
2.86126818537014e-05	0.773399999999996\\
2.86507102373434e-05	0.773599999999996\\
2.87094763280038e-05	0.773799999999996\\
2.87682896214392e-05	0.773999999999996\\
2.87728489865913e-05	0.775199999999996\\
2.87824114366231e-05	0.778399999999996\\
2.88693507968674e-05	0.778599999999996\\
2.88770873794419e-05	0.778799999999996\\
2.88804538513432e-05	0.781199999999996\\
2.88845029217555e-05	0.781399999999996\\
2.88864165781888e-05	0.781999999999996\\
2.90228985591057e-05	0.782199999999996\\
2.90400033236438e-05	0.782799999999996\\
2.90400033918559e-05	0.783799999999996\\
2.90405434270724e-05	0.783999999999996\\
2.90431760390675e-05	0.784199999999996\\
2.90596019908662e-05	0.784399999999996\\
2.90964570240249e-05	0.784599999999996\\
2.91062791234253e-05	0.784799999999996\\
2.91373727918653e-05	0.784999999999996\\
2.91513778961416e-05	0.785399999999996\\
2.91628494323959e-05	0.785599999999996\\
2.91850117491776e-05	0.785799999999996\\
2.91941750901969e-05	0.785999999999996\\
2.92008583414827e-05	0.786199999999996\\
2.92022865664876e-05	0.786399999999996\\
2.93394226332566e-05	0.786599999999996\\
2.93582300741946e-05	0.786799999999996\\
2.93659844260219e-05	0.787199999999996\\
2.93664457785781e-05	0.787399999999996\\
2.93675039529262e-05	0.787599999999996\\
2.94126485300694e-05	0.787799999999996\\
2.94899367645485e-05	0.787999999999996\\
2.95029702897409e-05	0.788199999999996\\
2.9541318997417e-05	0.788399999999996\\
2.95863373821703e-05	0.788599999999996\\
2.95926834269267e-05	0.788799999999996\\
2.96226460022808e-05	0.789199999999996\\
2.97084154908589e-05	0.789399999999996\\
2.97235054745215e-05	0.789599999999996\\
2.98848211286895e-05	0.789799999999996\\
3.00032327345434e-05	0.789999999999996\\
3.00036848102536e-05	0.790199999999996\\
3.00049875932018e-05	0.790399999999996\\
3.00323477063102e-05	0.790599999999996\\
3.00540512967018e-05	0.790799999999996\\
3.00693468716418e-05	0.790999999999996\\
3.00968658848433e-05	0.791199999999996\\
3.01173564253077e-05	0.791399999999996\\
3.01514544617021e-05	0.791599999999997\\
3.01581989333499e-05	0.791799999999997\\
3.01852787970347e-05	0.791999999999996\\
3.01904086882132e-05	0.792199999999996\\
3.01906270692598e-05	0.794199999999996\\
3.01920283504842e-05	0.794399999999997\\
3.01944530178844e-05	0.795399999999997\\
3.01981991583489e-05	0.795599999999997\\
3.02358696330884e-05	0.795799999999997\\
3.02700381325849e-05	0.795999999999996\\
3.02906120964508e-05	0.796199999999997\\
3.03491395470701e-05	0.796399999999997\\
3.03527185337771e-05	0.797399999999997\\
3.0376489326045e-05	0.797599999999997\\
3.03889687643277e-05	0.797799999999997\\
3.03972133906427e-05	0.797999999999997\\
3.04449825648589e-05	0.798599999999997\\
3.04462047211018e-05	0.798799999999997\\
3.04507199530235e-05	0.805199999999997\\
3.06203690456641e-05	0.805399999999997\\
3.06292188838597e-05	0.805999999999997\\
3.0850262282911e-05	0.806199999999997\\
3.08621260728614e-05	0.806399999999997\\
3.0867712609961e-05	0.806599999999997\\
3.09184731577261e-05	0.806799999999997\\
3.09340832586713e-05	0.806999999999997\\
3.0951054839079e-05	0.807199999999997\\
3.09530904246458e-05	0.807399999999997\\
3.10794062102104e-05	0.807599999999997\\
3.10932512206818e-05	0.807799999999997\\
3.11351689219919e-05	0.807999999999997\\
3.11463332650419e-05	0.808199999999997\\
3.11601505813996e-05	0.808399999999997\\
3.12145622501703e-05	0.808599999999997\\
3.12436386820991e-05	0.808799999999997\\
3.12691131739484e-05	0.808999999999997\\
3.12962924226667e-05	0.809199999999997\\
3.12971166636089e-05	0.809399999999997\\
3.13148485020065e-05	0.810799999999997\\
3.13176704366924e-05	0.810999999999997\\
3.13222141130609e-05	0.811199999999997\\
3.13703420147249e-05	0.811399999999997\\
3.14838384952054e-05	0.811999999999997\\
3.14934007064949e-05	0.816399999999997\\
3.1493491189849e-05	0.816599999999997\\
3.14984362262294e-05	0.816799999999997\\
3.14991394589015e-05	0.817599999999997\\
3.15010528083803e-05	0.817799999999997\\
3.15455953113997e-05	0.817999999999997\\
3.1591432514233e-05	0.818599999999997\\
3.15941695248512e-05	0.818799999999997\\
3.15949535888649e-05	0.819199999999997\\
3.16045960857991e-05	0.819399999999997\\
3.16053861524779e-05	0.819599999999997\\
3.16613147219869e-05	0.819799999999997\\
3.16642853249505e-05	0.819999999999997\\
3.17185834546763e-05	0.820199999999997\\
3.17343871415687e-05	0.820399999999997\\
3.17495870831408e-05	0.822799999999997\\
3.1753412145008e-05	0.823799999999997\\
3.17939483466034e-05	0.823999999999997\\
3.18443652759015e-05	0.824199999999997\\
3.18734682764443e-05	0.824399999999997\\
3.18748862355278e-05	0.824599999999997\\
3.1914549015255e-05	0.824799999999997\\
3.19322745099271e-05	0.824999999999997\\
3.1948509843005e-05	0.825199999999997\\
3.19953605071532e-05	0.825599999999997\\
3.20759069609267e-05	0.825799999999997\\
3.21327786650727e-05	0.825999999999997\\
3.21636992453023e-05	0.826199999999997\\
3.22477891472772e-05	0.826399999999997\\
3.23822419204589e-05	0.826599999999997\\
3.24166473887999e-05	0.826799999999997\\
3.24668845792075e-05	0.826999999999997\\
3.24735068488735e-05	0.827199999999997\\
3.24886595535645e-05	0.827399999999997\\
3.25345282362832e-05	0.827599999999997\\
3.25549165268058e-05	0.827799999999997\\
3.2578084733359e-05	0.827999999999997\\
3.26589740893723e-05	0.828199999999997\\
3.26793558997451e-05	0.828399999999997\\
3.27080465240215e-05	0.828599999999997\\
3.27813492617679e-05	0.829399999999997\\
3.27868967474387e-05	0.829599999999997\\
3.27927783359883e-05	0.829799999999997\\
3.28340830151319e-05	0.829999999999997\\
3.28902472915615e-05	0.830199999999997\\
3.29040017163607e-05	0.830399999999997\\
3.29040018186788e-05	0.830799999999997\\
3.29082757502874e-05	0.830999999999997\\
3.2929410417637e-05	0.831199999999997\\
3.29355230064721e-05	0.831399999999997\\
3.30064190848134e-05	0.831599999999997\\
3.30407637079588e-05	0.831799999999997\\
3.30575408156619e-05	0.832199999999997\\
3.30594539946105e-05	0.832399999999997\\
3.30636625449188e-05	0.833399999999997\\
3.30652201341763e-05	0.833599999999997\\
3.31617438746434e-05	0.835199999999997\\
3.31713040736759e-05	0.835799999999997\\
3.3176591227857e-05	0.835999999999997\\
3.32091064024098e-05	0.836199999999997\\
3.32734896574038e-05	0.836399999999997\\
3.33391050617138e-05	0.836599999999997\\
3.33490263756175e-05	0.836799999999997\\
3.33626186261426e-05	0.836999999999997\\
3.33637298354006e-05	0.837199999999997\\
3.33689919898461e-05	0.837399999999997\\
3.34805379793579e-05	0.837599999999997\\
3.34928912593568e-05	0.837799999999997\\
3.34953085598499e-05	0.837999999999997\\
3.35029286702593e-05	0.838399999999997\\
3.35316431346655e-05	0.838599999999997\\
3.36021162297584e-05	0.838799999999997\\
3.37579858637582e-05	0.838999999999998\\
3.37997189831185e-05	0.839199999999998\\
3.38325047891885e-05	0.839399999999997\\
3.38370861186377e-05	0.839599999999997\\
3.38371364932755e-05	0.839799999999997\\
3.41729472665975e-05	0.839999999999998\\
3.41836575557863e-05	0.840199999999998\\
3.42039618772105e-05	0.841199999999998\\
3.42084780299956e-05	0.841399999999997\\
3.42097004931929e-05	0.846399999999998\\
3.4210829744552e-05	0.846599999999998\\
3.42325689416612e-05	0.846799999999998\\
3.43391098681423e-05	0.846999999999998\\
3.43805539387176e-05	0.847199999999998\\
3.44542000902948e-05	0.847399999999998\\
3.4456019955087e-05	0.847599999999998\\
3.44595987030516e-05	0.848599999999998\\
3.44602712743836e-05	0.848799999999998\\
3.4463423867237e-05	0.850599999999998\\
3.44643056791938e-05	0.850799999999998\\
3.44894939871665e-05	0.850999999999998\\
3.44966086117893e-05	0.851399999999998\\
3.45682408010362e-05	0.851599999999998\\
3.45876045457771e-05	0.851799999999998\\
3.460012129608e-05	0.851999999999998\\
3.46671361057815e-05	0.852199999999998\\
3.47067788311506e-05	0.852399999999998\\
3.47337028642869e-05	0.852599999999998\\
3.47953473692542e-05	0.852799999999998\\
3.48284337860605e-05	0.852999999999998\\
3.48724396985745e-05	0.853199999999998\\
3.49000680898825e-05	0.853399999999998\\
3.49956394188666e-05	0.853599999999998\\
3.50730472973737e-05	0.853799999999998\\
3.51644471493273e-05	0.853999999999998\\
3.51756682448467e-05	0.854199999999998\\
3.52048408558403e-05	0.854399999999998\\
3.52866325556533e-05	0.854599999999998\\
3.52884700532741e-05	0.855799999999998\\
3.53018148985029e-05	0.855999999999998\\
3.53791535076198e-05	0.856199999999998\\
3.53880404873053e-05	0.856399999999998\\
3.54199171283653e-05	0.856599999999998\\
3.54336914028863e-05	0.856799999999998\\
3.5446184074317e-05	0.856999999999998\\
3.54683774617115e-05	0.857199999999998\\
3.54929233822077e-05	0.857399999999998\\
3.55043973399916e-05	0.858599999999998\\
3.55068873545861e-05	0.858799999999998\\
3.55087161551637e-05	0.858999999999998\\
3.56131226226353e-05	0.859199999999998\\
3.56131227249534e-05	0.859399999999998\\
3.5615298384073e-05	0.859599999999998\\
3.56169727183442e-05	0.859799999999998\\
3.5649495839607e-05	0.859999999999998\\
3.56777958813836e-05	0.860199999999998\\
3.56836573132568e-05	0.860399999999998\\
3.57665407136665e-05	0.862799999999998\\
3.57684533128122e-05	0.863199999999998\\
3.57741784569043e-05	0.863399999999998\\
3.58076275233543e-05	0.863599999999998\\
3.58149190560653e-05	0.863799999999998\\
3.58827562990882e-05	0.864799999999998\\
3.59525522867443e-05	0.864999999999998\\
3.59779099994739e-05	0.865199999999998\\
3.60091774382454e-05	0.865399999999998\\
3.60441204520612e-05	0.865599999999998\\
3.61084953851787e-05	0.865799999999998\\
3.61202144290473e-05	0.865999999999998\\
3.61259364012767e-05	0.866199999999998\\
3.62137819251984e-05	0.866599999999998\\
3.63124399200387e-05	0.866799999999998\\
3.63288950325114e-05	0.866999999999998\\
3.64533054835192e-05	0.867199999999998\\
3.64677055017637e-05	0.867399999999998\\
3.65285876341659e-05	0.867599999999998\\
3.65319210914095e-05	0.867799999999998\\
3.65478363733018e-05	0.867999999999998\\
3.65674786280579e-05	0.869999999999998\\
3.67279436090939e-05	0.870199999999998\\
3.67426785146563e-05	0.870399999999998\\
3.67516857181727e-05	0.870599999999998\\
3.68341799685368e-05	0.870799999999998\\
3.68451253507374e-05	0.870999999999998\\
3.68494463145907e-05	0.871199999999998\\
3.69140949828761e-05	0.871599999999998\\
3.69198334283283e-05	0.874999999999998\\
3.6921746675489e-05	0.877999999999998\\
3.69644965985572e-05	0.878199999999998\\
3.70278808873081e-05	0.878399999999998\\
3.70507965385514e-05	0.878599999999998\\
3.71700382856943e-05	0.878799999999998\\
3.71738635180918e-05	0.882999999999998\\
3.7181512107054e-05	0.884199999999998\\
3.72698865817256e-05	0.884399999999998\\
3.73436364839108e-05	0.884599999999998\\
3.73661285038906e-05	0.884799999999998\\
3.74884147277044e-05	0.884999999999998\\
3.75232680084991e-05	0.885199999999998\\
3.75293543697808e-05	0.885399999999998\\
3.75844762970701e-05	0.885599999999998\\
3.77359326421356e-05	0.885799999999998\\
3.77600185402116e-05	0.885999999999998\\
3.77937415123597e-05	0.886199999999998\\
3.77950964434603e-05	0.886399999999998\\
3.77979810309625e-05	0.886599999999998\\
3.79992834041332e-05	0.886799999999998\\
3.80040386062319e-05	0.886999999999998\\
3.80485787559337e-05	0.887199999999998\\
3.8049236286497e-05	0.887399999999998\\
3.80613112952233e-05	0.887599999999998\\
3.81308877422271e-05	0.887799999999998\\
3.82040692670671e-05	0.887999999999998\\
3.82155429520026e-05	0.889599999999998\\
3.82231939966005e-05	0.890199999999998\\
3.82328488058192e-05	0.890399999999998\\
3.83179879463569e-05	0.890599999999999\\
3.83218157026022e-05	0.890799999999998\\
3.84524840683298e-05	0.890999999999998\\
3.84759684038727e-05	0.894599999999999\\
3.8476752195038e-05	0.894999999999998\\
3.84778810712305e-05	0.896399999999999\\
3.8501302003624e-05	0.896599999999999\\
3.85146678240744e-05	0.896799999999998\\
3.85641385832969e-05	0.896999999999999\\
3.85818034033036e-05	0.897199999999999\\
3.862464118356e-05	0.897399999999999\\
3.86526282682098e-05	0.897599999999999\\
3.86786148283136e-05	0.897799999999999\\
3.87676392961112e-05	0.897999999999999\\
3.88196715221056e-05	0.898199999999999\\
3.88238042205558e-05	0.898399999999999\\
3.89051696288334e-05	0.898599999999999\\
3.89189938687196e-05	0.898799999999999\\
3.89735504199962e-05	0.898999999999999\\
3.90188297160421e-05	0.899199999999999\\
3.90194237070318e-05	0.899399999999999\\
3.90414935623085e-05	0.899599999999999\\
3.90437289070178e-05	0.899799999999999\\
3.9081869704205e-05	0.899999999999999\\
3.91207943266636e-05	0.900199999999999\\
3.91595056839833e-05	0.900399999999999\\
3.91681001701727e-05	0.900599999999999\\
3.92006464835504e-05	0.900799999999999\\
3.9277543623939e-05	0.901199999999999\\
3.9313178683642e-05	0.901399999999999\\
3.93731906342509e-05	0.901599999999999\\
3.93823455169695e-05	0.901799999999999\\
3.9489482207955e-05	0.901999999999999\\
3.95375094967676e-05	0.902199999999999\\
3.96295383666256e-05	0.902599999999999\\
3.96314515796803e-05	0.904599999999999\\
3.97206653360627e-05	0.904799999999999\\
3.97275641716988e-05	0.904999999999999\\
3.97609789274611e-05	0.905199999999999\\
3.97852475657601e-05	0.905399999999999\\
3.97959822748817e-05	0.905599999999999\\
3.98266954562132e-05	0.905799999999999\\
3.98847311316786e-05	0.906999999999999\\
3.98923799593831e-05	0.907999999999999\\
3.99876326696358e-05	0.908199999999999\\
4.00685081103802e-05	0.908399999999999\\
4.01001016371083e-05	0.908599999999999\\
4.01058395368636e-05	0.908799999999999\\
4.01086220449542e-05	0.908999999999999\\
4.01658949385819e-05	0.909199999999999\\
4.02533588840015e-05	0.909399999999999\\
4.03207007366291e-05	0.909599999999999\\
4.0350000529088e-05	0.909799999999999\\
4.03902723746796e-05	0.909999999999999\\
4.04298326316166e-05	0.910199999999999\\
4.04312205091628e-05	0.910399999999999\\
4.04792741960591e-05	0.910599999999999\\
4.077690300619e-05	0.910799999999999\\
4.0808384801494e-05	0.910999999999999\\
4.08740453963219e-05	0.911199999999999\\
4.09262604307514e-05	0.912199999999999\\
4.0933911270713e-05	0.915999999999999\\
4.09527776469076e-05	0.916199999999999\\
4.10779316439402e-05	0.916399999999999\\
4.10860545457581e-05	0.916599999999999\\
4.11099268376347e-05	0.916799999999999\\
4.1127752876946e-05	0.916999999999999\\
4.11858239203866e-05	0.918399999999999\\
4.11866077115519e-05	0.918999999999999\\
4.11877366218505e-05	0.921799999999999\\
4.11889586757752e-05	0.921999999999999\\
4.12406218742944e-05	0.922199999999999\\
4.13520188885741e-05	0.922399999999999\\
4.13636831581243e-05	0.922599999999999\\
4.14005396919492e-05	0.922799999999999\\
4.14022156633109e-05	0.922999999999999\\
4.14338379755463e-05	0.923199999999999\\
4.15370435007389e-05	0.923399999999999\\
4.15402176486168e-05	0.923599999999999\\
4.155261891583e-05	0.923799999999999\\
4.16149881061756e-05	0.923999999999999\\
4.16269604897934e-05	0.924199999999999\\
4.16398172092158e-05	0.924399999999999\\
4.1672535996895e-05	0.924599999999999\\
4.19149236108751e-05	0.924799999999999\\
4.19926411382221e-05	0.924999999999999\\
4.20120038938876e-05	0.925199999999999\\
4.21144108258886e-05	0.925399999999999\\
4.22119849986302e-05	0.925799999999999\\
4.22153194790553e-05	0.925999999999999\\
4.22253701572117e-05	0.926199999999999\\
4.23335237542233e-05	0.926399999999999\\
4.23361643129283e-05	0.926599999999999\\
4.23407285552457e-05	0.927399999999999\\
4.24328314352351e-05	0.927599999999999\\
4.24898847199984e-05	0.927799999999999\\
4.2494091496792e-05	0.928199999999999\\
4.24946413545513e-05	0.928399999999999\\
4.25648935788558e-05	0.928599999999999\\
4.26036758426562e-05	0.929599999999999\\
4.28103313993233e-05	0.929799999999999\\
4.2819284988127e-05	0.930999999999999\\
4.28782657081683e-05	0.931199999999999\\
4.29100482506328e-05	0.931399999999999\\
4.29381752724112e-05	0.931599999999999\\
4.31367420333117e-05	0.931799999999999\\
4.31376433198238e-05	0.931999999999999\\
4.33732662031616e-05	0.932199999999999\\
4.34567311117462e-05	0.932399999999999\\
4.35117137499219e-05	0.932599999999999\\
4.36365498103442e-05	0.932799999999999\\
4.36442004456694e-05	0.935199999999999\\
4.36480266671424e-05	0.935399999999999\\
4.36574018749525e-05	0.935599999999999\\
4.36743093018777e-05	0.935799999999999\\
4.37622051322251e-05	0.935999999999999\\
4.38661010321084e-05	0.936199999999999\\
4.38961073314204e-05	0.936799999999999\\
4.38968911566917e-05	0.936999999999999\\
4.38980201010963e-05	0.938199999999999\\
4.39037570458822e-05	0.941399999999999\\
4.39236042097946e-05	0.941599999999999\\
4.39253925605954e-05	0.941799999999999\\
4.39869182741859e-05	0.941999999999999\\
4.40825463215333e-05	0.942199999999999\\
4.41336052631414e-05	0.942399999999999\\
4.41970586166462e-05	0.942599999999999\\
4.43200110339603e-05	0.942799999999999\\
4.43758945152695e-05	0.942999999999999\\
4.44651773705118e-05	0.943199999999999\\
4.4468878797943e-05	0.943399999999999\\
4.45877399556593e-05	0.943599999999999\\
4.46441326744207e-05	0.943799999999999\\
4.47583310915434e-05	0.943999999999999\\
4.47683783249886e-05	0.944599999999999\\
4.47960359110766e-05	0.944799999999999\\
4.49366721795741e-05	0.945199999999999\\
4.49462351411967e-05	0.945799999999999\\
4.50441900738952e-05	0.946199999999999\\
4.50451581741618e-05	0.946399999999999\\
4.5046147965877e-05	0.946599999999999\\
4.50476638775399e-05	0.946799999999999\\
4.50495776362914e-05	0.946999999999999\\
4.52033630836013e-05	0.947999999999999\\
4.53153998250855e-05	0.948199999999999\\
4.53268707474308e-05	0.948599999999999\\
4.53285287107974e-05	0.948799999999999\\
4.53957136073768e-05	0.948999999999999\\
4.54209024610464e-05	0.949199999999999\\
4.54436880659159e-05	0.949399999999999\\
4.56819682199239e-05	0.949599999999999\\
4.58111256534721e-05	0.949799999999999\\
4.59210208418881e-05	0.949999999999999\\
4.59545204535061e-05	0.950199999999999\\
4.60141641269729e-05	0.950399999999999\\
4.61905945599028e-05	0.950599999999999\\
4.62334432882017e-05	0.951199999999999\\
4.63540615896818e-05	0.951399999999999\\
4.63578876406245e-05	0.951599999999999\\
4.63578877088366e-05	0.952799999999999\\
4.64333588411137e-05	0.952999999999999\\
4.6516529823748e-05	0.953199999999999\\
4.6608731508968e-05	0.953799999999999\\
4.66144685901781e-05	0.955\\
4.67349263885808e-05	0.955199999999999\\
4.67932662900239e-05	0.955399999999999\\
4.68131452407761e-05	0.955599999999999\\
4.68274562081206e-05	0.9558\\
4.69728248958745e-05	0.956199999999999\\
4.70406353656472e-05	0.956399999999999\\
4.72086554850648e-05	0.956599999999999\\
4.76571086892363e-05	0.957599999999999\\
4.76628477485974e-05	0.958399999999999\\
4.77408494134579e-05	0.958599999999999\\
4.78502301461958e-05	0.9588\\
4.79130625308244e-05	0.9598\\
4.79136089438725e-05	0.96\\
4.79168873539493e-05	0.960199999999999\\
4.80128084063836e-05	0.9604\\
4.80390232041827e-05	0.9606\\
4.8044555717297e-05	0.9608\\
4.80758199159936e-05	0.961\\
4.81245764945015e-05	0.961199999999999\\
4.8159214907173e-05	0.9614\\
4.82746475881868e-05	0.9616\\
4.84128085417979e-05	0.9618\\
4.86301122805344e-05	0.962\\
4.87301290945652e-05	0.9622\\
4.87864079673272e-05	0.9624\\
4.89453300247078e-05	0.9626\\
4.89568049033551e-05	0.9632\\
4.90828635292928e-05	0.9634\\
4.91600680334159e-05	0.9636\\
4.92207426646019e-05	0.9638\\
4.92273581471636e-05	0.964\\
4.93256081654181e-05	0.9646\\
4.9560218917577e-05	0.9648\\
4.96286546876945e-05	0.965\\
4.96667157108277e-05	0.9652\\
4.98848187248768e-05	0.9654\\
4.99119197002074e-05	0.9656\\
5.00206753713428e-05	0.9658\\
5.01809505522033e-05	0.966\\
5.0283090774883e-05	0.9662\\
5.03675541381199e-05	0.9666\\
5.03732930610568e-05	0.9676\\
5.03892468827871e-05	0.9678\\
5.05391959109147e-05	0.968\\
5.05448822082144e-05	0.9682\\
5.06231898384613e-05	0.9684\\
5.06270147639043e-05	0.9704\\
5.06294855426859e-05	0.9706\\
5.06527528273182e-05	0.9708\\
5.0801548252366e-05	0.971\\
5.08364086954316e-05	0.9714\\
5.10260077817293e-05	0.9716\\
5.12032447886668e-05	0.9718\\
5.12725152361782e-05	0.972\\
5.13074063746899e-05	0.9722\\
5.13958769602141e-05	0.9724\\
5.14521618697472e-05	0.973\\
5.16682630291143e-05	0.9734\\
5.17763258699233e-05	0.9736\\
5.19298582844385e-05	0.9742\\
5.19556708354685e-05	0.9744\\
5.22592749575779e-05	0.9746\\
5.22918662909433e-05	0.9748\\
5.25319778375888e-05	0.975\\
5.27310527445479e-05	0.9752\\
5.30133013285194e-05	0.9754\\
5.308331027436e-05	0.9758\\
5.30852236238388e-05	0.976\\
5.32785219547804e-05	0.9762\\
5.33375701024852e-05	0.9772\\
5.33452183162808e-05	0.9774\\
5.33716447421284e-05	0.9776\\
5.34660829657696e-05	0.9778\\
5.36044577302164e-05	0.978\\
5.41562488251657e-05	0.9782\\
5.43792929533993e-05	0.9792\\
5.43869443731637e-05	0.9796\\
5.44849031939521e-05	0.9798\\
5.45800540294294e-05	0.98\\
5.46394016623708e-05	0.9806\\
5.46413142274105e-05	0.9808\\
5.5283436904574e-05	0.981\\
5.54415527972196e-05	0.9812\\
5.54855179188962e-05	0.9814\\
5.56642770106919e-05	0.9816\\
5.57928994908252e-05	0.982\\
5.5794812806198e-05	0.9824\\
5.60562018222299e-05	0.9826\\
5.62723576194912e-05	0.9832\\
5.63645324291429e-05	0.9834\\
5.64844317409552e-05	0.9836\\
5.66483062357292e-05	0.9838\\
5.67698237432523e-05	0.984\\
5.70898946762099e-05	0.9842\\
5.70975459254441e-05	0.9856\\
5.70988961840158e-05	0.9858\\
5.71013724879776e-05	0.986\\
5.73493728666108e-05	0.9864\\
5.73512854657565e-05	0.9868\\
5.73570219671637e-05	0.987\\
5.84694036547262e-05	0.9872\\
5.85606299409847e-05	0.9874\\
5.8743548026996e-05	0.9876\\
5.8767613325017e-05	0.9878\\
5.88223875070071e-05	0.988\\
5.88449122346901e-05	0.9882\\
5.89847966693924e-05	0.9884\\
5.98077193785684e-05	0.9886\\
5.98115458387838e-05	0.9888\\
5.99628122472495e-05	0.989\\
6.00605557224298e-05	0.9894\\
6.00616845986224e-05	0.9896\\
6.0512710626881e-05	0.9898\\
6.07703436116935e-05	0.99\\
6.09693696787872e-05	0.9902\\
6.11100275705212e-05	0.9908\\
6.12754409644367e-05	0.991\\
6.13667541188079e-05	0.9912\\
6.14909233036087e-05	0.9914\\
6.15587458128175e-05	0.9916\\
6.25212911586459e-05	0.9924\\
6.26774947591002e-05	0.9926\\
6.26803098725759e-05	0.9928\\
6.27725116942202e-05	0.993\\
6.27782484684758e-05	0.9932\\
6.29325571026129e-05	0.9934\\
6.29562393896776e-05	0.9936\\
6.38207854308348e-05	0.994\\
6.38265247630443e-05	0.9944\\
6.53154712267678e-05	0.9946\\
6.53858888313152e-05	0.9948\\
6.65368543536715e-05	0.995\\
6.67906369699267e-05	0.9952\\
6.80014027125253e-05	0.9954\\
6.80894153902045e-05	0.9956\\
6.83042512832799e-05	0.9958\\
6.8541093321528e-05	0.996\\
6.88945955857889e-05	0.9962\\
6.90718348437258e-05	0.9964\\
7.00726358218162e-05	0.9966\\
7.02152627582109e-05	0.9968\\
7.0802866230224e-05	0.9974\\
7.18416552786039e-05	0.9976\\
7.35148655849116e-05	0.998\\
7.36911030799092e-05	0.9982\\
7.54031143401335e-05	0.9984\\
7.62234678404639e-05	0.9986\\
7.69880582197402e-05	0.9988\\
7.70953739674951e-05	0.999\\
7.99889478685145e-05	0.9992\\
7.99901705022421e-05	0.9994\\
7.99912999923435e-05	0.9996\\
8.48459000849289e-05	0.9998\\
8.69671456939614e-05	1\\
};
\addlegendentry{$\sigma_{\theta_{BR}}$-$N_s$ =0}

\addplot[const plot, color=mycolor7, dashdotted, line width=2.0pt, mark size=1.5pt, mark=+, mark options={solid}] table[row sep=crcr] {%
1.75386958289891e-09	0\\
1.75386958289891e-09	0.000199999999999978\\
1.12528141471557e-08	0.000399999999999956\\
1.61288880917709e-08	0.000599999999999934\\
4.75145043310476e-08	0.000799999999999912\\
7.87586486694636e-08	0.001\\
1.18804746307433e-07	0.00119999999999998\\
1.45175681609544e-07	0.00139999999999996\\
1.45666535900091e-07	0.00159999999999993\\
1.46844695336767e-07	0.00179999999999991\\
1.54527288032114e-07	0.00199999999999989\\
1.6999206309265e-07	0.00219999999999987\\
1.79699327418348e-07	0.00279999999999991\\
1.97116060007829e-07	0.00339999999999996\\
2.03843410417903e-07	0.00399999999999989\\
2.10915095522068e-07	0.00819999999999987\\
2.21199024963425e-07	0.00839999999999985\\
2.30989508054336e-07	0.00859999999999983\\
2.33593164011836e-07	0.00879999999999981\\
2.34318258662825e-07	0.00899999999999979\\
2.34434901358327e-07	0.0135999999999998\\
2.37893937082845e-07	0.0147999999999999\\
2.46833678829717e-07	0.0149999999999999\\
2.52696099778404e-07	0.0151999999999999\\
2.65003882304882e-07	0.0155999999999999\\
2.74742387773586e-07	0.0158\\
2.86236127067241e-07	0.0160000000000001\\
3.007662598975e-07	0.0162000000000002\\
3.03505930787651e-07	0.0164000000000002\\
3.3682167668303e-07	0.0166000000000002\\
3.46272872775444e-07	0.0168000000000001\\
3.69779718312202e-07	0.0170000000000001\\
3.75366289517842e-07	0.0172000000000001\\
3.8710982153134e-07	0.0174000000000002\\
3.87313366445596e-07	0.0176000000000002\\
3.92066249332856e-07	0.0178000000000001\\
3.93788195651723e-07	0.0180000000000001\\
3.99158534492017e-07	0.0184000000000001\\
4.12668077842682e-07	0.0186000000000001\\
4.24832478529424e-07	0.0188\\
4.33688046541647e-07	0.019\\
4.36633717981749e-07	0.0192\\
4.38828647020273e-07	0.0194\\
4.44147144662566e-07	0.0196\\
4.76703007734613e-07	0.0198\\
4.98991039421526e-07	0.02\\
5.01251588502782e-07	0.0204\\
5.48196248928434e-07	0.0206\\
5.50260483578313e-07	0.0207999999999999\\
5.72174303670181e-07	0.0209999999999999\\
6.31447073828895e-07	0.0211999999999999\\
6.3792108448979e-07	0.0213999999999999\\
6.41700307824067e-07	0.0215999999999998\\
6.72146506985882e-07	0.0217999999999998\\
6.81332221574848e-07	0.0219999999999998\\
6.8881236074958e-07	0.0221999999999998\\
7.52082905819407e-07	0.0223999999999999\\
7.56410827307263e-07	0.0225999999999998\\
7.60734519644757e-07	0.0227999999999999\\
7.6383980740502e-07	0.0229999999999999\\
7.67442770666094e-07	0.0231999999999999\\
7.87221688369755e-07	0.0233999999999999\\
7.95744517745334e-07	0.0241999999999999\\
7.96782296674792e-07	0.0243999999999999\\
7.98488144937437e-07	0.0247999999999998\\
8.01529313321225e-07	0.0249999999999998\\
8.03623288447852e-07	0.0251999999999998\\
8.13820042822044e-07	0.0261999999999998\\
8.23378059067181e-07	0.0263999999999998\\
8.26388941277401e-07	0.0313999999999998\\
8.36118169900146e-07	0.0315999999999997\\
8.40759867060115e-07	0.0317999999999998\\
8.44822307044524e-07	0.0319999999999998\\
8.5078363554203e-07	0.0357999999999998\\
8.56553697303752e-07	0.0359999999999998\\
8.64402591105318e-07	0.0375999999999999\\
8.67819881023024e-07	0.0377999999999998\\
8.81913319972227e-07	0.0379999999999998\\
8.83901293491363e-07	0.0381999999999998\\
8.95106086318265e-07	0.0383999999999998\\
9.16290991881397e-07	0.0385999999999997\\
9.29817042560899e-07	0.0387999999999998\\
9.42774204304442e-07	0.0389999999999998\\
9.67113510341733e-07	0.0391999999999998\\
1.00435991043923e-06	0.0393999999999998\\
1.01163554973027e-06	0.0395999999999999\\
1.01806822385697e-06	0.0397999999999998\\
1.03084926195152e-06	0.0399999999999998\\
1.04195378298755e-06	0.0401999999999998\\
1.05123526736861e-06	0.0403999999999999\\
1.10573196252517e-06	0.0405999999999999\\
1.1341862318659e-06	0.0407999999999998\\
1.15079492388759e-06	0.0409999999999998\\
1.15687385005003e-06	0.0411999999999998\\
1.18621487672499e-06	0.0413999999999998\\
1.21484663395677e-06	0.0415999999999997\\
1.23357508527988e-06	0.0417999999999998\\
1.24147240967432e-06	0.0423999999999998\\
1.24698121908295e-06	0.0425999999999997\\
1.24811749628861e-06	0.0427999999999997\\
1.24848870655114e-06	0.0429999999999998\\
1.25879528241057e-06	0.0431999999999998\\
1.2640783097595e-06	0.0433999999999998\\
1.27277603496623e-06	0.0463999999999998\\
1.27478324429831e-06	0.0465999999999998\\
1.28133160615107e-06	0.0467999999999997\\
1.29509639918979e-06	0.0479999999999997\\
1.30732641991926e-06	0.0481999999999997\\
1.31052324832126e-06	0.0483999999999997\\
1.32559157464129e-06	0.0485999999999998\\
1.34402084768226e-06	0.0487999999999997\\
1.36133376145153e-06	0.0489999999999997\\
1.36807666422101e-06	0.0491999999999997\\
1.42456501635024e-06	0.0493999999999998\\
1.42980397868087e-06	0.0495999999999998\\
1.43042320814857e-06	0.0497999999999997\\
1.43751317409624e-06	0.0503999999999997\\
1.44726218422875e-06	0.0509999999999997\\
1.44948398883571e-06	0.0511999999999998\\
1.46173215398449e-06	0.0521999999999998\\
1.46229490383121e-06	0.0523999999999999\\
1.49385105032707e-06	0.0525999999999999\\
1.52991055983875e-06	0.0528\\
1.53633900481509e-06	0.053\\
1.55567631736631e-06	0.0532\\
1.56507321662502e-06	0.0534\\
1.57912081704126e-06	0.0536\\
1.57934605340415e-06	0.0538\\
1.61634429787227e-06	0.0539999999999999\\
1.63161998898431e-06	0.0541999999999999\\
1.63380263984436e-06	0.0543999999999999\\
1.71739698089368e-06	0.0545999999999999\\
1.73081962202559e-06	0.0547999999999998\\
1.73776511473989e-06	0.0549999999999998\\
1.75583791133249e-06	0.0551999999999998\\
1.76756029759417e-06	0.0553999999999998\\
1.78946743289998e-06	0.0555999999999998\\
1.791410795704e-06	0.0557999999999997\\
1.79958601620456e-06	0.0559999999999998\\
1.81669893208891e-06	0.0561999999999998\\
1.82802241397439e-06	0.0563999999999999\\
1.8462818388798e-06	0.0565999999999999\\
1.85530698217917e-06	0.0568\\
1.85665376193356e-06	0.0569999999999999\\
1.8599009308673e-06	0.0579999999999999\\
1.87463460861181e-06	0.0583999999999999\\
1.88448784683715e-06	0.0607999999999999\\
1.88737499229319e-06	0.0697999999999999\\
1.8970566088683e-06	0.0701999999999998\\
1.91232015822607e-06	0.0735999999999998\\
1.9151319975208e-06	0.0737999999999999\\
1.91711314982967e-06	0.0739999999999998\\
1.92458578567312e-06	0.0741999999999998\\
1.92576039808046e-06	0.0747999999999999\\
1.943365259649e-06	0.0751999999999998\\
1.94437111531442e-06	0.0753999999999999\\
1.94464150808926e-06	0.0755999999999999\\
1.94840204130742e-06	0.0757999999999999\\
1.95451507352118e-06	0.0759999999999998\\
1.9809353943856e-06	0.0761999999999998\\
2.00659419533622e-06	0.0763999999999998\\
2.01649190785247e-06	0.0765999999999998\\
2.02928713406436e-06	0.0767999999999998\\
2.073402492897e-06	0.0769999999999998\\
2.07702728403092e-06	0.0771999999999998\\
2.07960379157157e-06	0.0773999999999998\\
2.0814983145101e-06	0.0775999999999998\\
2.09007366720471e-06	0.0777999999999999\\
2.1265271698212e-06	0.0779999999999998\\
2.13557523238705e-06	0.0781999999999998\\
2.14106753446686e-06	0.0783999999999998\\
2.14605233850307e-06	0.0785999999999998\\
2.15743352782738e-06	0.0787999999999998\\
2.15779750760703e-06	0.0789999999999997\\
2.16855564758589e-06	0.0791999999999997\\
2.2015924059815e-06	0.0793999999999997\\
2.22476651288162e-06	0.0795999999999997\\
2.22716089410824e-06	0.0797999999999996\\
2.27795244427398e-06	0.0799999999999996\\
2.30340606321988e-06	0.0803999999999997\\
2.31093858928944e-06	0.0805999999999997\\
2.32415100072103e-06	0.0809999999999997\\
2.33479918279045e-06	0.0815999999999998\\
2.35123202401155e-06	0.0817999999999999\\
2.35422953664965e-06	0.0819999999999999\\
2.35559582506539e-06	0.0823999999999998\\
2.39650426010485e-06	0.0825999999999998\\
2.40394497268426e-06	0.0827999999999998\\
2.45938476837182e-06	0.0829999999999997\\
2.47586031036917e-06	0.0831999999999998\\
2.4767133709247e-06	0.0833999999999998\\
2.49029249062005e-06	0.0835999999999998\\
2.49580539275485e-06	0.0839999999999999\\
2.49949798671878e-06	0.0845999999999999\\
2.50478551606648e-06	0.0847999999999999\\
2.50737334681617e-06	0.0857999999999999\\
2.51329702223302e-06	0.0859999999999999\\
2.51466781264753e-06	0.0861999999999998\\
2.51478704740293e-06	0.0863999999999998\\
2.5241437015211e-06	0.0867999999999999\\
2.52992017522047e-06	0.0869999999999999\\
2.53071361839829e-06	0.0871999999999998\\
2.53886742029863e-06	0.0873999999999998\\
2.62627058873477e-06	0.0875999999999998\\
2.63291267401655e-06	0.0877999999999998\\
2.68581770797027e-06	0.0879999999999997\\
2.68900375886005e-06	0.0881999999999997\\
2.69460492745566e-06	0.0883999999999997\\
2.69807187578408e-06	0.0885999999999997\\
2.71340854851587e-06	0.0887999999999997\\
2.71773988060886e-06	0.0889999999999996\\
2.7599382065091e-06	0.0891999999999996\\
2.81237967101333e-06	0.0893999999999996\\
2.81560282928694e-06	0.0895999999999996\\
2.82254313788144e-06	0.0897999999999995\\
2.84165766970546e-06	0.0899999999999996\\
2.85043411167862e-06	0.0903999999999996\\
2.88046776404371e-06	0.0905999999999996\\
2.90767661681457e-06	0.0907999999999995\\
2.91772357741138e-06	0.0911999999999995\\
2.91832398033875e-06	0.0913999999999995\\
2.92147578875301e-06	0.0945999999999995\\
2.93561001853959e-06	0.0953999999999995\\
2.94052306344383e-06	0.0955999999999995\\
2.94186957034981e-06	0.0957999999999994\\
2.94543542622705e-06	0.100799999999999\\
2.94852311526483e-06	0.106599999999999\\
2.95651007036213e-06	0.1068\\
2.95783406727423e-06	0.1072\\
2.9586777145596e-06	0.1074\\
2.96637572319014e-06	0.1076\\
2.97369447253004e-06	0.1086\\
2.9760042707494e-06	0.1088\\
2.986957633766e-06	0.1092\\
2.98757249765913e-06	0.1094\\
3.00755796160956e-06	0.1096\\
3.01176637549361e-06	0.1098\\
3.01423333439743e-06	0.11\\
3.0506939310726e-06	0.1102\\
3.05104126709921e-06	0.1104\\
3.05396388284862e-06	0.1106\\
3.05896683130413e-06	0.1108\\
3.06364672724158e-06	0.111\\
3.07403815895668e-06	0.1112\\
3.09138190459635e-06	0.1114\\
3.11960343424289e-06	0.1116\\
3.12978968395328e-06	0.1118\\
3.15186216539587e-06	0.112\\
3.18750148835534e-06	0.1122\\
3.19527425745036e-06	0.1124\\
3.19618134199118e-06	0.1126\\
3.19719101753435e-06	0.1128\\
3.1991612559068e-06	0.113\\
3.20443432428874e-06	0.1132\\
3.22123810292396e-06	0.1134\\
3.23109857163217e-06	0.1136\\
3.26935628436331e-06	0.1138\\
3.30640705215046e-06	0.114\\
3.31532060044992e-06	0.1142\\
3.31792766701255e-06	0.1144\\
3.32622034875385e-06	0.1146\\
3.37355068040779e-06	0.1148\\
3.3798334243329e-06	0.115\\
3.3840614833025e-06	0.1154\\
3.39698453899473e-06	0.116\\
3.40308283739432e-06	0.1162\\
3.41249965458701e-06	0.1164\\
3.44379727721389e-06	0.1166\\
3.47255004271574e-06	0.1168\\
3.47265604432323e-06	0.117\\
3.48181515619217e-06	0.1172\\
3.49330030076089e-06	0.1174\\
3.50676878042577e-06	0.117799999999999\\
3.51248004335503e-06	0.117999999999999\\
3.51514140675135e-06	0.118199999999999\\
3.52484444192669e-06	0.118399999999999\\
3.53736654687964e-06	0.118799999999999\\
3.53741334038204e-06	0.120199999999999\\
3.54854842044006e-06	0.120399999999999\\
3.56132045453705e-06	0.123999999999999\\
3.56764671778365e-06	0.124599999999999\\
3.57493927367614e-06	0.125\\
3.58826300725923e-06	0.1252\\
3.59158029823448e-06	0.1254\\
3.59245000254305e-06	0.1262\\
3.60472436113923e-06	0.1264\\
3.60734111382044e-06	0.126599999999999\\
3.6174775686959e-06	0.126799999999999\\
3.62293426405813e-06	0.126999999999999\\
3.64937204722082e-06	0.127199999999999\\
3.65401483577443e-06	0.127399999999999\\
3.65756636711012e-06	0.127599999999999\\
3.66415729331493e-06	0.127799999999999\\
3.69581807717623e-06	0.127999999999999\\
3.73738653252076e-06	0.128199999999999\\
3.75797676497314e-06	0.128799999999999\\
3.76688090000243e-06	0.128999999999999\\
3.80511964976904e-06	0.129399999999999\\
3.81284494324063e-06	0.129599999999999\\
3.87597606277268e-06	0.129799999999999\\
3.88871521863621e-06	0.129999999999999\\
3.9115571325965e-06	0.130199999999999\\
3.92513966289698e-06	0.130399999999999\\
3.92836541323049e-06	0.130799999999999\\
3.9326556816377e-06	0.130999999999999\\
3.93848290514143e-06	0.131199999999999\\
3.95190909330267e-06	0.131999999999999\\
3.96923210246314e-06	0.132799999999999\\
3.97100889131252e-06	0.133\\
3.98104029954993e-06	0.1332\\
3.983212991443e-06	0.1394\\
3.98325037167524e-06	0.1396\\
3.9924409975356e-06	0.1398\\
3.99674627260538e-06	0.14\\
4.00622079723689e-06	0.1424\\
4.00983358304074e-06	0.1436\\
4.01845081796637e-06	0.1448\\
4.02766286242695e-06	0.145\\
4.03490657845396e-06	0.1454\\
4.03671569983999e-06	0.1458\\
4.06320914407843e-06	0.146\\
4.07198763241468e-06	0.1462\\
4.09245603805175e-06	0.1464\\
4.13961870435742e-06	0.1466\\
4.17180540353002e-06	0.1468\\
4.19182388213812e-06	0.147\\
4.27661493631604e-06	0.1472\\
4.27798995588091e-06	0.1474\\
4.29069855272246e-06	0.1476\\
4.29337355853931e-06	0.147799999999999\\
4.33106988566578e-06	0.148\\
4.4017313484801e-06	0.1482\\
4.40174130744708e-06	0.1484\\
4.44302299911215e-06	0.1486\\
4.44354877799924e-06	0.1488\\
4.44380975750391e-06	0.149\\
4.49952499366191e-06	0.1492\\
4.50427801297337e-06	0.1494\\
4.52368599326292e-06	0.1496\\
4.56297821074259e-06	0.1498\\
4.57020719295542e-06	0.15\\
4.584698990584e-06	0.1502\\
4.58553513453808e-06	0.151\\
4.59378388768528e-06	0.1512\\
4.5952170239616e-06	0.1514\\
4.59634238723083e-06	0.1516\\
4.59827551821945e-06	0.1538\\
4.61264071418554e-06	0.154\\
4.61618583358359e-06	0.1542\\
4.61703984910855e-06	0.1544\\
4.62128605249745e-06	0.1546\\
4.62298071397527e-06	0.159\\
4.62808216070698e-06	0.1602\\
4.63642095382966e-06	0.1606\\
4.64848003502993e-06	0.1608\\
4.65347220597323e-06	0.161\\
4.6540258153982e-06	0.1622\\
4.67180734631256e-06	0.1624\\
4.67996592306008e-06	0.1626\\
4.69948004138132e-06	0.1628\\
4.72819024253113e-06	0.163\\
4.72986266686348e-06	0.1632\\
4.74577695968037e-06	0.1634\\
4.81088827655185e-06	0.1636\\
4.81130546177155e-06	0.1638\\
4.81729789498786e-06	0.164\\
4.82796108371986e-06	0.1642\\
4.82905984426907e-06	0.1644\\
4.83751582578407e-06	0.1646\\
4.8408587645099e-06	0.1648\\
4.84799456899054e-06	0.165\\
4.85759010189213e-06	0.1652\\
4.86892204207834e-06	0.1654\\
4.88476075588551e-06	0.1656\\
4.94837659061886e-06	0.1658\\
4.9728362228052e-06	0.166\\
5.00173632644874e-06	0.1662\\
5.00581036249059e-06	0.1664\\
5.01259023621969e-06	0.1666\\
5.01371901009406e-06	0.167\\
5.01754707329383e-06	0.1672\\
5.01969875585928e-06	0.1674\\
5.03094815940131e-06	0.168\\
5.04034546793264e-06	0.1682\\
5.04511226608884e-06	0.1694\\
5.06005985698721e-06	0.1696\\
5.06684395986667e-06	0.172\\
5.07130612277251e-06	0.1722\\
5.07890658809629e-06	0.1726\\
5.09726642121677e-06	0.1728\\
5.10247032252664e-06	0.173\\
5.10580493937596e-06	0.1732\\
5.1146427722415e-06	0.1734\\
5.12508986503235e-06	0.1736\\
5.13796230734442e-06	0.1738\\
5.15058263772517e-06	0.174\\
5.17164025950478e-06	0.1742\\
5.17531348123157e-06	0.1744\\
5.18669357916224e-06	0.1746\\
5.18671677127713e-06	0.1748\\
5.19393470312934e-06	0.175\\
5.21873771504033e-06	0.1752\\
5.22104996889539e-06	0.1754\\
5.2343406878208e-06	0.1758\\
5.26738563166873e-06	0.176\\
5.27078873346909e-06	0.1762\\
5.37025289304438e-06	0.1764\\
5.37063883712108e-06	0.1766\\
5.49578853679122e-06	0.1768\\
5.53386958017654e-06	0.177\\
5.56006452825386e-06	0.1772\\
5.59124400751898e-06	0.1776\\
5.6078198213072e-06	0.1778\\
5.6279623095179e-06	0.178\\
5.62850023015926e-06	0.1788\\
5.63618377782404e-06	0.179\\
5.63755797884369e-06	0.1792\\
5.63942030566977e-06	0.1794\\
5.64179831599176e-06	0.1796\\
5.64257770747645e-06	0.1798\\
5.64638667128747e-06	0.1814\\
5.65628834010567e-06	0.1822\\
5.65929990443692e-06	0.1888\\
5.65975187782897e-06	0.189\\
5.66996704947087e-06	0.1892\\
5.68211085010262e-06	0.1894\\
5.68447890145762e-06	0.1954\\
5.68867994843458e-06	0.196\\
5.69774192626937e-06	0.197\\
5.70011693525885e-06	0.1972\\
5.71040495742636e-06	0.1974\\
5.71223317820113e-06	0.1976\\
5.71544092053955e-06	0.199\\
5.73442816858005e-06	0.199199999999999\\
5.73787901885225e-06	0.199399999999999\\
5.74411960769794e-06	0.199599999999999\\
5.81025833525928e-06	0.199799999999999\\
5.83277951591299e-06	0.199999999999999\\
5.84026988690312e-06	0.200199999999999\\
5.84184531362553e-06	0.200399999999999\\
5.8748501487571e-06	0.200599999999999\\
5.8881505538011e-06	0.200799999999999\\
5.90729373470822e-06	0.200999999999999\\
5.91253474340192e-06	0.201199999999999\\
5.927220945523e-06	0.201399999999999\\
5.96679010413936e-06	0.2016\\
5.97134094277862e-06	0.2018\\
5.98797009843111e-06	0.202\\
5.99022191636322e-06	0.202199999999999\\
6.09177582191478e-06	0.2024\\
6.09550211265741e-06	0.2032\\
6.10717388553894e-06	0.205\\
6.12551584708854e-06	0.2052\\
6.12730491411639e-06	0.206\\
6.13794641139975e-06	0.2062\\
6.15765616203134e-06	0.2064\\
6.16800352872815e-06	0.2066\\
6.21144113210903e-06	0.2068\\
6.21362023593974e-06	0.207\\
6.23601631559723e-06	0.207199999999999\\
6.24860690550122e-06	0.2074\\
6.25646684966341e-06	0.2076\\
6.27170966254198e-06	0.2078\\
6.27888721282943e-06	0.2084\\
6.29215173830744e-06	0.2086\\
6.29671376373153e-06	0.21\\
6.3112492171058e-06	0.2106\\
6.32619162388437e-06	0.2108\\
6.32829228379705e-06	0.211\\
6.34241573607142e-06	0.2112\\
6.38929068372818e-06	0.2114\\
6.38944320598966e-06	0.2116\\
6.43618132016854e-06	0.2118\\
6.47284737169684e-06	0.212\\
6.51593627480906e-06	0.2122\\
6.52452922622615e-06	0.2124\\
6.61318831589597e-06	0.2126\\
6.62370061945694e-06	0.2128\\
6.650785326201e-06	0.213\\
6.65184520585171e-06	0.2132\\
6.68847278575413e-06	0.2134\\
6.68960701659671e-06	0.216\\
6.69379742248566e-06	0.2166\\
6.70562117193185e-06	0.2168\\
6.70739905217488e-06	0.2182\\
6.7171975842939e-06	0.2198\\
6.72048649903445e-06	0.2278\\
6.72481401124969e-06	0.228\\
6.725956700393e-06	0.2282\\
6.74581474413571e-06	0.234\\
6.74769235047279e-06	0.2342\\
6.75890219099529e-06	0.2356\\
6.76187337376177e-06	0.2358\\
6.76942404425063e-06	0.236\\
6.7766954543913e-06	0.2372\\
6.82569766468077e-06	0.2374\\
6.8298718360893e-06	0.2376\\
6.8579834078264e-06	0.2378\\
6.86093630974938e-06	0.238\\
6.87090523570077e-06	0.2384\\
6.94490513524215e-06	0.238599999999999\\
6.95871794960112e-06	0.238799999999999\\
6.98967191965494e-06	0.238999999999999\\
6.99969145898649e-06	0.239199999999999\\
7.01334015502653e-06	0.239599999999999\\
7.08664988451346e-06	0.239799999999999\\
7.10806971255806e-06	0.239999999999999\\
7.12657742951706e-06	0.240199999999999\\
7.16908257345494e-06	0.240399999999999\\
7.1693975769449e-06	0.241399999999999\\
7.16962676960975e-06	0.241599999999999\\
7.17794659976789e-06	0.241799999999999\\
7.18760365998605e-06	0.241999999999999\\
7.24470169188862e-06	0.242199999999999\\
7.27507108422287e-06	0.242399999999999\\
7.30726023903117e-06	0.242599999999999\\
7.30856118025258e-06	0.242799999999999\\
7.30884889890149e-06	0.243199999999999\\
7.31567365619412e-06	0.243399999999999\\
7.32730245545099e-06	0.243599999999999\\
7.33349379515857e-06	0.244199999999999\\
7.33631463845086e-06	0.244399999999999\\
7.33740166651842e-06	0.244599999999999\\
7.33919891899859e-06	0.247199999999999\\
7.34556160750799e-06	0.247399999999999\\
7.34693389858876e-06	0.247799999999999\\
7.35154571884777e-06	0.247999999999999\\
7.35558305677841e-06	0.248199999999999\\
7.3589246312622e-06	0.249199999999999\\
7.37736809242051e-06	0.249399999999999\\
7.40268365007068e-06	0.249599999999999\\
7.43182822589006e-06	0.249799999999999\\
7.46438531677995e-06	0.249999999999999\\
7.5068013757118e-06	0.250199999999999\\
7.51271604713111e-06	0.250399999999999\\
7.53831277506833e-06	0.250599999999999\\
7.54159800635534e-06	0.250799999999999\\
7.58596738705819e-06	0.250999999999999\\
7.60542079660809e-06	0.251199999999999\\
7.60985308261297e-06	0.251399999999999\\
7.62326494623267e-06	0.251599999999999\\
7.64462502047536e-06	0.251799999999999\\
7.64863534641336e-06	0.251999999999999\\
7.67719002396916e-06	0.252199999999999\\
7.68329650782107e-06	0.252399999999999\\
7.69707589824975e-06	0.252599999999999\\
7.71022459957749e-06	0.252799999999999\\
7.71121285652043e-06	0.252999999999999\\
7.73057909100316e-06	0.253199999999999\\
7.74140885368979e-06	0.253599999999999\\
7.75087451074796e-06	0.254199999999999\\
7.75557309680153e-06	0.254999999999999\\
7.76843066887523e-06	0.255199999999999\\
7.77794462010206e-06	0.256199999999999\\
7.78183543843625e-06	0.259999999999999\\
7.78273611103941e-06	0.260199999999999\\
7.79000697548327e-06	0.260599999999999\\
7.80104464865872e-06	0.260799999999999\\
7.80651689638034e-06	0.260999999999999\\
7.80698851485795e-06	0.263199999999999\\
7.81990161158319e-06	0.263599999999999\\
7.83778928052925e-06	0.263799999999999\\
7.84430735620845e-06	0.263999999999999\\
7.85894485488825e-06	0.264199999999999\\
7.8600265624118e-06	0.264399999999999\\
7.86153800618194e-06	0.264599999999999\\
7.88050247138017e-06	0.264799999999999\\
7.89926857578394e-06	0.264999999999999\\
7.95911364548374e-06	0.265199999999999\\
7.96879594417987e-06	0.265399999999999\\
7.98232431407087e-06	0.265599999999999\\
7.98278065303748e-06	0.265799999999998\\
7.98443943494931e-06	0.265999999999998\\
8.02433396529523e-06	0.266199999999998\\
8.03327793619246e-06	0.266399999999998\\
8.06386397016467e-06	0.266599999999998\\
8.06637076493644e-06	0.266799999999998\\
8.07058859209064e-06	0.266999999999998\\
8.07596002232458e-06	0.267199999999998\\
8.09404427855043e-06	0.267399999999998\\
8.10346409707563e-06	0.267599999999998\\
8.11743680060317e-06	0.267799999999998\\
8.12605267128674e-06	0.267999999999998\\
8.15486860119563e-06	0.268199999999998\\
8.1591191701591e-06	0.268399999999998\\
8.18802514004346e-06	0.268599999999998\\
8.18979674477305e-06	0.268799999999998\\
8.20321447463357e-06	0.268999999999998\\
8.21539715616382e-06	0.269199999999998\\
8.23178347673093e-06	0.269599999999998\\
8.24497242319921e-06	0.269799999999998\\
8.24650405775174e-06	0.269999999999998\\
8.31029042274167e-06	0.270199999999998\\
8.31319898679794e-06	0.270399999999998\\
8.35244618428987e-06	0.270599999999998\\
8.35338450997369e-06	0.270799999999998\\
8.36925160001556e-06	0.271199999999998\\
8.3702243045991e-06	0.271399999999998\\
8.37321731523843e-06	0.271599999999998\\
8.3876103417424e-06	0.272799999999998\\
8.39511571939511e-06	0.275799999999998\\
8.39967283354781e-06	0.279199999999998\\
8.40837874420686e-06	0.279599999999998\\
8.4209732904128e-06	0.281199999999998\\
8.42607760205283e-06	0.281799999999998\\
8.43513739710033e-06	0.282199999999998\\
8.45632625896542e-06	0.282399999999998\\
8.4813596913591e-06	0.282599999999998\\
8.48739114189812e-06	0.282799999999998\\
8.49325056151429e-06	0.282999999999998\\
8.49504917823651e-06	0.283199999999998\\
8.50285509841342e-06	0.283399999999998\\
8.58935827636742e-06	0.283599999999998\\
8.59843512444058e-06	0.283799999999998\\
8.59986771502008e-06	0.283999999999998\\
8.62897791193973e-06	0.284199999999998\\
8.63838749864954e-06	0.284399999999998\\
8.64328499119438e-06	0.284599999999998\\
8.6472441580554e-06	0.284799999999998\\
8.68970591909601e-06	0.284999999999998\\
8.74460779414221e-06	0.285199999999998\\
8.79490876286582e-06	0.285399999999998\\
8.79827503013075e-06	0.285599999999998\\
8.80316174516338e-06	0.285999999999998\\
8.80563920873101e-06	0.286199999999998\\
8.81249288795516e-06	0.286399999999998\\
8.81745136211975e-06	0.286599999999998\\
8.81751084307325e-06	0.288399999999998\\
8.82990620993951e-06	0.288999999999998\\
8.83200809767004e-06	0.289199999999998\\
8.83852931110596e-06	0.290799999999998\\
8.8391987446812e-06	0.290999999999998\\
8.84283431332733e-06	0.291199999999998\\
8.8433464497939e-06	0.291799999999998\\
8.85261497387546e-06	0.291999999999998\\
8.86799994077592e-06	0.292399999999998\\
8.8688804225967e-06	0.292799999999998\\
8.8771058472048e-06	0.292999999999998\\
8.90318251549615e-06	0.293199999999998\\
8.90717892616521e-06	0.293399999999998\\
9.02290948943119e-06	0.293599999999998\\
9.03678846952971e-06	0.293799999999998\\
9.10761391423875e-06	0.293999999999997\\
9.13160329218954e-06	0.294199999999997\\
9.14799534257327e-06	0.294399999999997\\
9.15521368369809e-06	0.294599999999998\\
9.15649607122759e-06	0.294799999999998\\
9.22408976293809e-06	0.294999999999997\\
9.39825845307496e-06	0.295199999999997\\
9.39911096793366e-06	0.295399999999997\\
9.40040740715631e-06	0.295799999999997\\
9.41819957915868e-06	0.296399999999997\\
9.42981528169184e-06	0.296999999999997\\
9.43022373576241e-06	0.297199999999997\\
9.43128716244246e-06	0.301599999999997\\
9.4321145752474e-06	0.301799999999997\\
9.44595549299265e-06	0.301999999999997\\
9.45657543525158e-06	0.307599999999997\\
9.4582288966194e-06	0.307799999999997\\
9.46030895647709e-06	0.309599999999997\\
9.46966274568695e-06	0.309799999999997\\
9.47402477322612e-06	0.309999999999997\\
9.48285974118335e-06	0.310599999999997\\
9.48391457313846e-06	0.310799999999997\\
9.48745587265876e-06	0.311999999999997\\
9.49544187278661e-06	0.312199999999997\\
9.50097346503753e-06	0.312399999999997\\
9.51416473071731e-06	0.312799999999997\\
9.52521727413114e-06	0.312999999999997\\
9.52841014623118e-06	0.313199999999997\\
9.57011748141667e-06	0.313399999999997\\
9.57160805228341e-06	0.313599999999997\\
9.58555797296867e-06	0.313799999999997\\
9.61295195338607e-06	0.313999999999997\\
9.63301367846725e-06	0.314199999999997\\
9.63447532740247e-06	0.314399999999997\\
9.64377086347667e-06	0.314599999999997\\
9.6611472145014e-06	0.314799999999997\\
9.7022383215517e-06	0.314999999999997\\
9.71632425716962e-06	0.315199999999997\\
9.72862208072911e-06	0.315399999999997\\
9.73394862739951e-06	0.315599999999997\\
9.76870460362988e-06	0.315799999999997\\
9.77327454165788e-06	0.315999999999997\\
9.79086685219954e-06	0.316199999999997\\
9.80607514975418e-06	0.316399999999997\\
9.81474177024211e-06	0.316599999999997\\
9.84126072580693e-06	0.316799999999997\\
9.84803309620474e-06	0.316999999999997\\
9.86507520792657e-06	0.317199999999997\\
9.87350526884256e-06	0.317399999999997\\
9.87961079772504e-06	0.318199999999997\\
9.88432316262333e-06	0.318399999999997\\
9.898951930154e-06	0.320399999999997\\
9.90116104730987e-06	0.320599999999997\\
9.90501966953161e-06	0.320999999999997\\
9.91068345683743e-06	0.321399999999997\\
9.91515762507333e-06	0.321599999999997\\
9.92023492472072e-06	0.321799999999997\\
9.92923319245165e-06	0.322199999999997\\
9.92937930277549e-06	0.322399999999997\\
9.9380195933918e-06	0.322599999999997\\
9.93819135146623e-06	0.322799999999997\\
9.97122729131661e-06	0.322999999999997\\
9.97913989522203e-06	0.323199999999997\\
1.00035120794928e-05	0.323399999999997\\
1.00083402685414e-05	0.323599999999997\\
1.00129290331097e-05	0.323799999999997\\
1.0034729484687e-05	0.323999999999997\\
1.00349573131098e-05	0.324199999999997\\
1.00385668247327e-05	0.324399999999997\\
1.00438592653518e-05	0.324599999999997\\
1.00504632882803e-05	0.325599999999997\\
1.00692216165044e-05	0.325999999999997\\
1.00826707239321e-05	0.326599999999997\\
1.0101839006893e-05	0.326799999999997\\
1.0129678685189e-05	0.326999999999997\\
1.01345831353683e-05	0.327199999999997\\
1.01873521543894e-05	0.327399999999997\\
1.02155120202951e-05	0.327599999999997\\
1.02247584436554e-05	0.327799999999997\\
1.02702886579209e-05	0.327999999999997\\
1.02725010492577e-05	0.328199999999997\\
1.02793843325344e-05	0.328399999999997\\
1.02976142898115e-05	0.328599999999997\\
1.03476059848617e-05	0.328799999999997\\
1.03616849628452e-05	0.328999999999997\\
1.03825065707497e-05	0.329199999999997\\
1.0410359755042e-05	0.329399999999997\\
1.04192456092278e-05	0.329599999999997\\
1.04232794001291e-05	0.329999999999997\\
1.04289032151428e-05	0.330199999999997\\
1.04615510281292e-05	0.330999999999997\\
1.04637945241848e-05	0.331199999999997\\
1.0472003441464e-05	0.331399999999997\\
1.04792489310057e-05	0.331799999999997\\
1.04888975329231e-05	0.331999999999997\\
1.04925122286659e-05	0.340199999999997\\
1.04969202311622e-05	0.340399999999997\\
1.0517872942728e-05	0.346799999999997\\
1.05211072877864e-05	0.348399999999997\\
1.05226095911348e-05	0.348599999999997\\
1.05307860394532e-05	0.349799999999997\\
1.05486735719751e-05	0.350799999999997\\
1.05797967080434e-05	0.350999999999997\\
1.05949208318634e-05	0.351199999999997\\
1.06028105165024e-05	0.351399999999997\\
1.06374168353796e-05	0.351599999999997\\
1.06383404272492e-05	0.351799999999997\\
1.06685986338562e-05	0.351999999999997\\
1.06713160676009e-05	0.352199999999997\\
1.06852074623021e-05	0.352399999999997\\
1.07046333141625e-05	0.352599999999997\\
1.07341617876955e-05	0.352799999999997\\
1.0740859534053e-05	0.352999999999997\\
1.0808786510097e-05	0.353199999999997\\
1.08833809463249e-05	0.353399999999997\\
1.08903257569182e-05	0.353599999999997\\
1.08960965008009e-05	0.353799999999997\\
1.09254611288634e-05	0.353999999999997\\
1.09256824089243e-05	0.354199999999997\\
1.09266246909101e-05	0.354599999999997\\
1.09271492419794e-05	0.354999999999997\\
1.09347918623826e-05	0.355199999999997\\
1.09406486899388e-05	0.355399999999997\\
1.09418729607569e-05	0.356199999999997\\
1.09475492990896e-05	0.356399999999997\\
1.0953932587654e-05	0.356599999999997\\
1.09598340259254e-05	0.356799999999997\\
1.09668550976494e-05	0.356999999999997\\
1.09891638658155e-05	0.357199999999997\\
1.10060198949213e-05	0.357399999999996\\
1.10296691673284e-05	0.357599999999996\\
1.10323820990743e-05	0.357799999999996\\
1.10551864963782e-05	0.357999999999997\\
1.10715475784673e-05	0.358199999999997\\
1.10803919596947e-05	0.358399999999996\\
1.10910537841846e-05	0.358599999999996\\
1.10978874090506e-05	0.358799999999996\\
1.11056049263425e-05	0.359199999999997\\
1.11108134660753e-05	0.360199999999997\\
1.111886781473e-05	0.360399999999997\\
1.11313940124091e-05	0.361199999999997\\
1.11455581190967e-05	0.361599999999996\\
1.115491818382e-05	0.361799999999996\\
1.11627882233734e-05	0.362399999999997\\
1.11739999738347e-05	0.362599999999996\\
1.11814742467686e-05	0.362799999999996\\
1.12061712570721e-05	0.362999999999996\\
1.12414300929231e-05	0.363199999999996\\
1.12663778509159e-05	0.363399999999996\\
1.13061606498377e-05	0.363599999999996\\
1.13140008124901e-05	0.363799999999996\\
1.13798220809258e-05	0.363999999999996\\
1.1384874687792e-05	0.364199999999996\\
1.13960094950016e-05	0.364399999999996\\
1.1402013251427e-05	0.364599999999996\\
1.14361760552129e-05	0.364799999999996\\
1.14365152057871e-05	0.364999999999996\\
1.14372265215934e-05	0.365199999999996\\
1.14406267584855e-05	0.365399999999996\\
1.14721728095901e-05	0.365599999999996\\
1.15136461772636e-05	0.365799999999996\\
1.15228553568159e-05	0.366199999999996\\
1.15254933916731e-05	0.366399999999996\\
1.15279954115977e-05	0.366799999999996\\
1.15370355615596e-05	0.366999999999996\\
1.15404591269908e-05	0.368399999999996\\
1.15446957806853e-05	0.368599999999996\\
1.15496060971054e-05	0.368999999999996\\
1.15538995032693e-05	0.376399999999996\\
1.15666696274275e-05	0.376599999999996\\
1.15790082418243e-05	0.385999999999996\\
1.15820679639e-05	0.386199999999996\\
1.15917484890815e-05	0.387799999999996\\
1.16097305635776e-05	0.388599999999996\\
1.16247545520309e-05	0.388799999999996\\
1.17307073196571e-05	0.388999999999996\\
1.17521628908435e-05	0.389199999999996\\
1.1756404182961e-05	0.389399999999996\\
1.17706298169651e-05	0.389599999999996\\
1.18781599212525e-05	0.389799999999996\\
1.18827477308514e-05	0.389999999999996\\
1.19014160191e-05	0.390199999999996\\
1.19034166800702e-05	0.390399999999996\\
1.19215485483437e-05	0.390599999999996\\
1.19640049888403e-05	0.390799999999996\\
1.1997550200249e-05	0.390999999999996\\
1.20051619887818e-05	0.391199999999996\\
1.20193104066857e-05	0.391399999999996\\
1.20455221349403e-05	0.391599999999996\\
1.21053004932037e-05	0.391799999999996\\
1.2111355408706e-05	0.391999999999996\\
1.21408317681926e-05	0.392199999999996\\
1.21485839372326e-05	0.392399999999996\\
1.21543444493e-05	0.392599999999996\\
1.21590956950968e-05	0.393799999999996\\
1.2160380538262e-05	0.393999999999996\\
1.21647721698537e-05	0.394199999999996\\
1.21671883789531e-05	0.394799999999996\\
1.21713257158262e-05	0.398999999999996\\
1.21934041999339e-05	0.402399999999996\\
1.21999072689505e-05	0.402599999999996\\
1.22026799544983e-05	0.402799999999996\\
1.22073850889137e-05	0.402999999999996\\
1.22247090530436e-05	0.403799999999996\\
1.22491265301505e-05	0.403999999999996\\
1.22518379612302e-05	0.404199999999996\\
1.22765660762525e-05	0.404399999999996\\
1.23191994589433e-05	0.404599999999996\\
1.23431851534406e-05	0.404799999999996\\
1.23718358736369e-05	0.404999999999996\\
1.24930715628579e-05	0.405199999999996\\
1.24939839679428e-05	0.405399999999996\\
1.25375026073016e-05	0.405599999999996\\
1.25434092296928e-05	0.405799999999996\\
1.25458806905954e-05	0.405999999999996\\
1.2573016965689e-05	0.406199999999996\\
1.25773321997258e-05	0.406399999999996\\
1.25843202567921e-05	0.406599999999996\\
1.25882236261532e-05	0.406799999999996\\
1.25899714930711e-05	0.407599999999996\\
1.26018298942654e-05	0.407999999999996\\
1.26101524529076e-05	0.408799999999996\\
1.26154488498287e-05	0.412599999999996\\
1.26200732211146e-05	0.412799999999996\\
1.26218838431669e-05	0.412999999999996\\
1.26399811961164e-05	0.414999999999996\\
1.26404335787811e-05	0.415199999999996\\
1.26525500945718e-05	0.415799999999996\\
1.26528056171082e-05	0.415999999999996\\
1.26708545394649e-05	0.416199999999996\\
1.26788994748495e-05	0.416399999999996\\
1.27006723687373e-05	0.416599999999996\\
1.2724634461847e-05	0.416799999999996\\
1.27253689697682e-05	0.416999999999996\\
1.27275965041918e-05	0.417199999999996\\
1.27296438222402e-05	0.417399999999996\\
1.27354740470764e-05	0.417599999999996\\
1.27966769468912e-05	0.417799999999996\\
1.28023998058779e-05	0.418199999999996\\
1.28026314541785e-05	0.418399999999996\\
1.28123055674223e-05	0.418599999999996\\
1.28537974887877e-05	0.418799999999996\\
1.28723042507772e-05	0.418999999999995\\
1.29022972487292e-05	0.419199999999995\\
1.29027883758681e-05	0.419399999999995\\
1.29193903831037e-05	0.419599999999995\\
1.29355245917395e-05	0.419799999999995\\
1.29457719594939e-05	0.419999999999995\\
1.29533036670182e-05	0.420199999999995\\
1.29693755297922e-05	0.420399999999995\\
1.29766514419316e-05	0.420599999999995\\
1.30026694478147e-05	0.420799999999995\\
1.30103493120259e-05	0.420999999999995\\
1.30212588828726e-05	0.421199999999995\\
1.30518315472727e-05	0.421399999999995\\
1.30668837755366e-05	0.421599999999995\\
1.30702451315301e-05	0.421799999999995\\
1.30778704260592e-05	0.421999999999995\\
1.30942811665591e-05	0.422199999999995\\
1.31263971979934e-05	0.422399999999995\\
1.31305038394203e-05	0.422599999999995\\
1.31351991512929e-05	0.422799999999995\\
1.31397334826033e-05	0.422999999999995\\
1.31454271468101e-05	0.423199999999995\\
1.31656699068117e-05	0.423399999999995\\
1.31760397835023e-05	0.423599999999995\\
1.31987115764787e-05	0.423799999999995\\
1.32014324208285e-05	0.424599999999995\\
1.32033366298856e-05	0.424999999999995\\
1.321960153291e-05	0.426199999999995\\
1.32286097596079e-05	0.428799999999995\\
1.32320003103814e-05	0.434399999999995\\
1.3241522719909e-05	0.434599999999995\\
1.32417081204039e-05	0.434799999999995\\
1.32552523155027e-05	0.437599999999995\\
1.32594102524308e-05	0.437799999999995\\
1.3268677821543e-05	0.437999999999995\\
1.3269051351017e-05	0.438999999999995\\
1.32864693114243e-05	0.439199999999995\\
1.33354779336514e-05	0.439399999999995\\
1.33386765355681e-05	0.439599999999995\\
1.3378886751525e-05	0.439799999999995\\
1.33843808271195e-05	0.439999999999995\\
1.34032306959853e-05	0.440199999999995\\
1.3424440567178e-05	0.440399999999995\\
1.34308995711763e-05	0.440599999999995\\
1.34331530261989e-05	0.440799999999995\\
1.34603021251678e-05	0.440999999999995\\
1.34713569877931e-05	0.441199999999995\\
1.35603203034407e-05	0.441399999999995\\
1.3562017966251e-05	0.441599999999995\\
1.35885182316997e-05	0.441799999999995\\
1.35986421355483e-05	0.441999999999995\\
1.36146043132612e-05	0.442199999999995\\
1.36208758704015e-05	0.442399999999995\\
1.36453723371233e-05	0.442599999999995\\
1.36633613692538e-05	0.442799999999995\\
1.36705366003298e-05	0.442999999999995\\
1.36771605411923e-05	0.444599999999995\\
1.37007492412522e-05	0.444799999999995\\
1.37007920784526e-05	0.445399999999995\\
1.37481424644648e-05	0.445599999999995\\
1.37547990107123e-05	0.445799999999995\\
1.37741601974994e-05	0.445999999999995\\
1.38350662382436e-05	0.446199999999994\\
1.38416671234154e-05	0.446599999999994\\
1.38427064030111e-05	0.446799999999994\\
1.38539508952817e-05	0.447199999999994\\
1.38606798827823e-05	0.447399999999994\\
1.38651228098752e-05	0.448199999999994\\
1.38969924591947e-05	0.448399999999994\\
1.39038052111573e-05	0.448599999999994\\
1.39171132559568e-05	0.448799999999994\\
1.39206211315468e-05	0.448999999999994\\
1.39676555590995e-05	0.449199999999994\\
1.40509838729486e-05	0.449399999999994\\
1.4098197561907e-05	0.449599999999994\\
1.41544443067687e-05	0.449799999999994\\
1.41797051583126e-05	0.449999999999994\\
1.41947702104517e-05	0.450199999999994\\
1.42036174565874e-05	0.450399999999994\\
1.42162785778055e-05	0.450599999999994\\
1.4222445906853e-05	0.450799999999994\\
1.42245007282327e-05	0.450999999999994\\
1.42259372751141e-05	0.451199999999994\\
1.42315733683063e-05	0.451399999999994\\
1.42465127737523e-05	0.451599999999994\\
1.42511596550321e-05	0.451799999999994\\
1.42539800890518e-05	0.451999999999994\\
1.42621937811782e-05	0.452199999999994\\
1.42646000313107e-05	0.453799999999994\\
1.42720835810906e-05	0.453999999999994\\
1.42743875130691e-05	0.454199999999994\\
1.42790139307181e-05	0.454399999999994\\
1.42802682148613e-05	0.454599999999994\\
1.42898687954585e-05	0.457799999999994\\
1.42928369768924e-05	0.462799999999994\\
1.43016132824414e-05	0.462999999999994\\
1.43026089062914e-05	0.463599999999994\\
1.43169380862673e-05	0.464999999999994\\
1.43205909807875e-05	0.465399999999994\\
1.43305570418306e-05	0.465799999999994\\
1.43480689985154e-05	0.465999999999994\\
1.43481408940715e-05	0.466199999999994\\
1.43696278428251e-05	0.466399999999994\\
1.43845301408874e-05	0.466599999999994\\
1.43891150855779e-05	0.466799999999994\\
1.43892479627539e-05	0.466999999999994\\
1.43963111895573e-05	0.467199999999994\\
1.45366911510791e-05	0.467399999999994\\
1.45384251027281e-05	0.467599999999994\\
1.45943773077306e-05	0.467799999999994\\
1.46994969327352e-05	0.467999999999994\\
1.47001238019584e-05	0.468199999999994\\
1.47144105540065e-05	0.468599999999994\\
1.47307585393719e-05	0.468999999999994\\
1.47390343045117e-05	0.469399999999994\\
1.47614407524088e-05	0.469799999999994\\
1.47763730637962e-05	0.469999999999994\\
1.47802235005656e-05	0.470199999999994\\
1.48519960021076e-05	0.470399999999993\\
1.48716522744508e-05	0.470599999999993\\
1.48824900861655e-05	0.471399999999993\\
1.49018855154281e-05	0.471599999999993\\
1.49038011841185e-05	0.472399999999993\\
1.49115433941915e-05	0.472599999999993\\
1.49139128097886e-05	0.472999999999994\\
1.49177819366741e-05	0.473199999999994\\
1.49276836054923e-05	0.473399999999993\\
1.49351057643798e-05	0.473599999999993\\
1.50636413764005e-05	0.473799999999993\\
1.50842125094641e-05	0.473999999999993\\
1.50922461216396e-05	0.474199999999993\\
1.51025930790638e-05	0.474399999999993\\
1.51465789713257e-05	0.474599999999993\\
1.51483170157007e-05	0.474999999999993\\
1.51578058648738e-05	0.475199999999993\\
1.51702985021984e-05	0.475399999999993\\
1.51718020333647e-05	0.475599999999993\\
1.52025591432903e-05	0.475799999999993\\
1.52161430378328e-05	0.475999999999993\\
1.5217391319311e-05	0.476199999999993\\
1.52206262100663e-05	0.476399999999993\\
1.52234319102718e-05	0.476599999999993\\
1.52398659793107e-05	0.476799999999993\\
1.52738212818804e-05	0.476999999999993\\
1.5284728806364e-05	0.477199999999993\\
1.52920486470975e-05	0.477399999999993\\
1.52948969116551e-05	0.477599999999993\\
1.53037778545695e-05	0.477799999999993\\
1.53056104409188e-05	0.477999999999993\\
1.53124066855526e-05	0.478799999999993\\
1.53231158492417e-05	0.478999999999993\\
1.53260257775401e-05	0.480799999999993\\
1.53410956045263e-05	0.480999999999993\\
1.53509656229289e-05	0.487599999999993\\
1.53538359882077e-05	0.490199999999993\\
1.53635343849601e-05	0.490999999999993\\
1.53792501805583e-05	0.491199999999993\\
1.53816110014304e-05	0.492599999999993\\
1.54250000377942e-05	0.492799999999993\\
1.54859279064112e-05	0.492999999999993\\
1.55051551246288e-05	0.493199999999993\\
1.55123332206131e-05	0.493399999999993\\
1.55309338424558e-05	0.493599999999993\\
1.55639869717561e-05	0.493799999999993\\
1.56285532739275e-05	0.493999999999993\\
1.56355796661956e-05	0.494199999999993\\
1.56502687332249e-05	0.494399999999993\\
1.56592533585354e-05	0.494599999999993\\
1.56675932430517e-05	0.494799999999993\\
1.56890436301182e-05	0.494999999999993\\
1.57046546519268e-05	0.495199999999993\\
1.57696782480343e-05	0.495399999999993\\
1.577687326062e-05	0.496199999999993\\
1.57908182700339e-05	0.496399999999993\\
1.58010702762112e-05	0.496599999999993\\
1.58249540618272e-05	0.496799999999993\\
1.58522262154293e-05	0.496999999999993\\
1.58593250489503e-05	0.497199999999993\\
1.58690387252136e-05	0.497399999999993\\
1.58767099946999e-05	0.497799999999993\\
1.58922852733667e-05	0.497999999999993\\
1.59124727815652e-05	0.498199999999993\\
1.59306418936467e-05	0.498999999999993\\
1.59391988290736e-05	0.499199999999993\\
1.59430408075423e-05	0.501799999999993\\
1.596246884219e-05	0.501999999999993\\
1.59657730364415e-05	0.504199999999993\\
1.59740369326755e-05	0.504599999999993\\
1.59750837156025e-05	0.504799999999993\\
1.59795720719558e-05	0.505199999999993\\
1.59814701419236e-05	0.505399999999993\\
1.59849807459977e-05	0.505599999999993\\
1.59886651545094e-05	0.505799999999993\\
1.59888340476755e-05	0.505999999999993\\
1.59900823291537e-05	0.506399999999993\\
1.60103898906527e-05	0.506599999999993\\
1.60263467478217e-05	0.506799999999993\\
1.60389754000789e-05	0.506999999999993\\
1.60569038598624e-05	0.507199999999993\\
1.61391963047208e-05	0.507399999999993\\
1.61601640229492e-05	0.507599999999993\\
1.61670792294899e-05	0.507799999999993\\
1.61723628025356e-05	0.507999999999993\\
1.62368252858869e-05	0.508199999999993\\
1.62372802606114e-05	0.508399999999993\\
1.62595464644255e-05	0.508599999999993\\
1.62622831339831e-05	0.508799999999993\\
1.62774329055537e-05	0.508999999999993\\
1.62985826136719e-05	0.509199999999993\\
1.62994656875526e-05	0.509399999999993\\
1.63025028996344e-05	0.509599999999993\\
1.63165730100445e-05	0.509799999999993\\
1.63494666594488e-05	0.509999999999993\\
1.63563986461668e-05	0.510199999999993\\
1.63738142873626e-05	0.510399999999993\\
1.63817133852717e-05	0.510599999999993\\
1.63876135957253e-05	0.513199999999993\\
1.64119003784435e-05	0.515999999999993\\
1.64149970714789e-05	0.516599999999993\\
1.64242988830665e-05	0.517199999999993\\
1.64398231390805e-05	0.517399999999993\\
1.64424703143595e-05	0.517799999999993\\
1.64732109169563e-05	0.517999999999993\\
1.64733135079587e-05	0.518199999999993\\
1.64782322826795e-05	0.518399999999993\\
1.64899919127492e-05	0.518599999999993\\
1.65050547821011e-05	0.518799999999993\\
1.65087003097142e-05	0.518999999999993\\
1.65240847309178e-05	0.519199999999993\\
1.65379733971349e-05	0.519399999999993\\
1.65877309882489e-05	0.519599999999993\\
1.65902849857957e-05	0.519799999999993\\
1.65989762990648e-05	0.519999999999993\\
1.66098413956206e-05	0.520199999999993\\
1.66170409102051e-05	0.520399999999993\\
1.66218483627745e-05	0.520599999999993\\
1.66753709891054e-05	0.520799999999993\\
1.66945409091568e-05	0.520999999999993\\
1.67063504704856e-05	0.521199999999993\\
1.6708008297428e-05	0.521399999999993\\
1.67128206612688e-05	0.521599999999993\\
1.67205148500216e-05	0.521799999999993\\
1.67480859090574e-05	0.521999999999993\\
1.67601102020853e-05	0.522199999999993\\
1.67928878909152e-05	0.522399999999993\\
1.67993546710932e-05	0.522599999999993\\
1.68072410815512e-05	0.522799999999993\\
1.68087122801808e-05	0.522999999999993\\
1.68241998380836e-05	0.523199999999993\\
1.68298724929627e-05	0.523399999999993\\
1.68394981756137e-05	0.523599999999993\\
1.6859795232449e-05	0.523799999999993\\
1.68833345469466e-05	0.523999999999993\\
1.68869106346392e-05	0.524199999999993\\
1.68998178651236e-05	0.524399999999993\\
1.69134297266282e-05	0.524599999999993\\
1.69269017533225e-05	0.524799999999993\\
1.69379450198903e-05	0.524999999999993\\
1.69406294389773e-05	0.525199999999993\\
1.69660763731372e-05	0.525399999999993\\
1.69730405559676e-05	0.525599999999993\\
1.69731102687365e-05	0.525799999999993\\
1.69828270827566e-05	0.525999999999993\\
1.69873777849716e-05	0.526199999999993\\
1.69911848388438e-05	0.526399999999993\\
1.70005817381025e-05	0.526799999999993\\
1.70031735251541e-05	0.526999999999993\\
1.70037537372991e-05	0.531399999999993\\
1.70040441844321e-05	0.531599999999993\\
1.70161793903389e-05	0.531799999999993\\
1.70227315720695e-05	0.531999999999993\\
1.70275825439603e-05	0.535599999999993\\
1.70412014995236e-05	0.536399999999993\\
1.70503065874072e-05	0.536599999999993\\
1.70521140717028e-05	0.536799999999993\\
1.70587133197841e-05	0.536999999999993\\
1.70609624092322e-05	0.537199999999993\\
1.70751835412375e-05	0.537399999999993\\
1.70878849075962e-05	0.537599999999993\\
1.70922900451842e-05	0.537799999999993\\
1.70980161783518e-05	0.537999999999993\\
1.71362225955818e-05	0.538199999999993\\
1.71475960087264e-05	0.538399999999993\\
1.71557368503272e-05	0.538599999999993\\
1.71866548043909e-05	0.538799999999993\\
1.72112463587837e-05	0.538999999999993\\
1.72317376836872e-05	0.539199999999993\\
1.7243197589778e-05	0.539399999999993\\
1.73690262727177e-05	0.539599999999993\\
1.74180608155439e-05	0.540399999999993\\
1.74202569724002e-05	0.540599999999993\\
1.74246713868342e-05	0.540799999999993\\
1.74253775185207e-05	0.540999999999993\\
1.74353827333107e-05	0.541199999999993\\
1.74363789028575e-05	0.541399999999993\\
1.74420591974922e-05	0.541799999999993\\
1.74493636222905e-05	0.544799999999993\\
1.74615483501839e-05	0.544999999999993\\
1.74722044448572e-05	0.545199999999993\\
1.74726727891539e-05	0.546599999999993\\
1.74763204995543e-05	0.546799999999993\\
1.74849026734591e-05	0.546999999999993\\
1.74974662513705e-05	0.547199999999993\\
1.75103594301618e-05	0.547399999999993\\
1.75505021161371e-05	0.547599999999993\\
1.75972585111595e-05	0.547799999999993\\
1.76163312971767e-05	0.547999999999993\\
1.76231283603556e-05	0.548199999999993\\
1.7625293276069e-05	0.548799999999993\\
1.76252980509162e-05	0.548999999999993\\
1.76378644937358e-05	0.549799999999993\\
1.76381241089985e-05	0.549999999999993\\
1.7662189065959e-05	0.550199999999993\\
1.7669635508355e-05	0.550399999999993\\
1.76994426965393e-05	0.550599999999993\\
1.77043554685952e-05	0.550799999999993\\
1.77219788838556e-05	0.550999999999993\\
1.77220603291062e-05	0.551199999999993\\
1.77275123860454e-05	0.551399999999993\\
1.77473243184068e-05	0.551599999999993\\
1.77503702616377e-05	0.551799999999993\\
1.77962197085435e-05	0.551999999999993\\
1.7797470172809e-05	0.552199999999993\\
1.78174680513621e-05	0.552399999999993\\
1.78226449406793e-05	0.552599999999993\\
1.78226981461194e-05	0.552799999999993\\
1.7867491396828e-05	0.552999999999993\\
1.78881262399955e-05	0.553199999999993\\
1.78971786681359e-05	0.553399999999993\\
1.79101260073367e-05	0.553599999999993\\
1.79721057065763e-05	0.553799999999993\\
1.79993123765598e-05	0.553999999999993\\
1.80029690909578e-05	0.554199999999993\\
1.80048432866897e-05	0.554399999999993\\
1.80174963588797e-05	0.554599999999994\\
1.80238436314539e-05	0.554799999999994\\
1.80303185970843e-05	0.554999999999993\\
1.80339086000458e-05	0.555399999999993\\
1.80367501798173e-05	0.555599999999993\\
1.80518884917547e-05	0.556199999999993\\
1.80618024387513e-05	0.556399999999993\\
1.8064628875436e-05	0.562399999999994\\
1.80743710643583e-05	0.562999999999994\\
1.80892299795232e-05	0.565999999999994\\
1.80903399268573e-05	0.566199999999994\\
1.80924475444044e-05	0.566399999999994\\
1.81026702193776e-05	0.567599999999994\\
1.81202761723398e-05	0.568399999999994\\
1.81407527634292e-05	0.568599999999994\\
1.81874500867707e-05	0.568799999999994\\
1.82558826509194e-05	0.568999999999994\\
1.82805714757706e-05	0.569199999999994\\
1.82943877007347e-05	0.569399999999994\\
1.83124891464104e-05	0.569599999999994\\
1.8320054959986e-05	0.569799999999994\\
1.83285278581025e-05	0.569999999999994\\
1.8331299042984e-05	0.570199999999994\\
1.83325621947006e-05	0.570399999999994\\
1.83327417289547e-05	0.570599999999994\\
1.83345391178591e-05	0.570799999999994\\
1.83435135113541e-05	0.570999999999994\\
1.84870103566936e-05	0.571399999999994\\
1.84971117505484e-05	0.571599999999994\\
1.85022428013326e-05	0.572199999999994\\
1.85112758572359e-05	0.573399999999994\\
1.85134870207548e-05	0.573599999999994\\
1.85370568942744e-05	0.573799999999994\\
1.85453454832896e-05	0.573999999999994\\
1.85512380539876e-05	0.574199999999994\\
1.85814961241704e-05	0.574399999999994\\
1.85832075658254e-05	0.574599999999994\\
1.86158027190686e-05	0.574799999999994\\
1.86190096428618e-05	0.574999999999994\\
1.86204064902995e-05	0.575199999999994\\
1.86345888778305e-05	0.575399999999994\\
1.86761461463902e-05	0.575599999999994\\
1.86852936622017e-05	0.576399999999994\\
1.87003869541513e-05	0.577199999999994\\
1.87151105365047e-05	0.577399999999994\\
1.87320302757143e-05	0.577599999999994\\
1.87418215773505e-05	0.577799999999994\\
1.87468692729453e-05	0.577999999999994\\
1.87914917205489e-05	0.578199999999994\\
1.880343565972e-05	0.578399999999994\\
1.88157761840557e-05	0.578599999999994\\
1.88447601885855e-05	0.578799999999994\\
1.88711554073961e-05	0.578999999999994\\
1.88820033145021e-05	0.579199999999994\\
1.89292396498786e-05	0.579399999999994\\
1.89572055205645e-05	0.579599999999994\\
1.89922372101137e-05	0.579799999999994\\
1.90576114164287e-05	0.580199999999994\\
1.90912234756979e-05	0.580399999999994\\
1.9094867639069e-05	0.580599999999994\\
1.90956627193373e-05	0.580799999999994\\
1.90957046015683e-05	0.580999999999994\\
1.90982142612484e-05	0.581999999999994\\
1.91127529888035e-05	0.582799999999994\\
1.91228609310201e-05	0.585799999999994\\
1.9125666221953e-05	0.591999999999994\\
1.91352594356431e-05	0.592599999999994\\
1.91503452242614e-05	0.592799999999994\\
1.91507152067061e-05	0.593999999999994\\
1.91534307305119e-05	0.594199999999994\\
1.91638634987612e-05	0.594399999999994\\
1.91639782315178e-05	0.594599999999994\\
1.9164955983797e-05	0.594799999999994\\
1.92041847640212e-05	0.594999999999994\\
1.92118261566065e-05	0.595199999999994\\
1.92237834653497e-05	0.595399999999994\\
1.92429477920086e-05	0.595599999999994\\
1.92476556549082e-05	0.595799999999994\\
1.92930775483546e-05	0.595999999999994\\
1.92967327620863e-05	0.596199999999994\\
1.93556138583517e-05	0.596399999999994\\
1.94083787846466e-05	0.596599999999994\\
1.94184302472422e-05	0.596799999999994\\
1.95024742424721e-05	0.596999999999994\\
1.95175435237616e-05	0.597199999999994\\
1.95363981674745e-05	0.597399999999994\\
1.95495115349331e-05	0.597599999999994\\
1.95590013390756e-05	0.597799999999994\\
1.95622640603688e-05	0.597999999999994\\
1.95937309854344e-05	0.598199999999994\\
1.96414529909816e-05	0.598399999999994\\
1.97148181086959e-05	0.599199999999994\\
1.97201465653052e-05	0.599399999999994\\
1.97380795270874e-05	0.600999999999994\\
1.97454561202903e-05	0.601599999999994\\
1.97627470697626e-05	0.602399999999994\\
1.97663710423512e-05	0.602599999999994\\
1.97692098936386e-05	0.602799999999994\\
1.97741143438179e-05	0.602999999999994\\
1.97943268176459e-05	0.603199999999994\\
1.9831065856124e-05	0.603399999999994\\
1.98605390778539e-05	0.603599999999994\\
1.98740126052144e-05	0.603799999999994\\
1.98855339021975e-05	0.603999999999994\\
1.99908263766702e-05	0.604199999999994\\
2.0043055565111e-05	0.604399999999994\\
2.00715893697634e-05	0.604599999999994\\
2.00820947156899e-05	0.604799999999994\\
2.00989354652847e-05	0.604999999999994\\
2.01559873858059e-05	0.605199999999994\\
2.01598405510595e-05	0.606599999999994\\
2.01609773739619e-05	0.606799999999994\\
2.01658222067636e-05	0.606999999999994\\
2.01683450995915e-05	0.607199999999994\\
2.01720065888367e-05	0.607399999999994\\
2.01737783299905e-05	0.607999999999994\\
2.01837572149088e-05	0.609999999999994\\
2.018686577685e-05	0.612799999999994\\
2.01959869627899e-05	0.613199999999994\\
2.02120382255089e-05	0.613999999999994\\
2.02142529360572e-05	0.614199999999994\\
2.02685234398814e-05	0.614399999999994\\
2.02714227270917e-05	0.614599999999994\\
2.0272741539884e-05	0.614799999999994\\
2.03274672912812e-05	0.614999999999994\\
2.03570313715318e-05	0.615199999999994\\
2.03627197151945e-05	0.615399999999994\\
2.03779521598335e-05	0.615599999999994\\
2.05017949156172e-05	0.615799999999994\\
2.05033676138555e-05	0.615999999999994\\
2.05154700779531e-05	0.616199999999994\\
2.05236589408742e-05	0.616399999999994\\
2.0526768594209e-05	0.616599999999994\\
2.05310426281358e-05	0.616799999999994\\
2.05348342660727e-05	0.616999999999994\\
2.05431277663592e-05	0.617199999999994\\
2.0573784604494e-05	0.617399999999994\\
2.05778072086105e-05	0.617599999999994\\
2.05874208859313e-05	0.617799999999994\\
2.06262240226351e-05	0.617999999999994\\
2.06355868158425e-05	0.618199999999994\\
2.06505664664292e-05	0.618399999999994\\
2.06644132504152e-05	0.618599999999994\\
2.06946138860076e-05	0.618799999999994\\
2.07045815841411e-05	0.618999999999994\\
2.07080942345783e-05	0.619199999999994\\
2.07267068617512e-05	0.619399999999994\\
2.0733910605486e-05	0.619599999999994\\
2.07413817406632e-05	0.619799999999994\\
2.07589175715839e-05	0.619999999999994\\
2.07628289899731e-05	0.620199999999994\\
2.07755695100786e-05	0.621399999999994\\
2.07938841867872e-05	0.621599999999994\\
2.07998506994045e-05	0.623599999999994\\
2.08014377221843e-05	0.623799999999994\\
2.0805780786759e-05	0.624799999999994\\
2.08132908028347e-05	0.625199999999994\\
2.08249451134179e-05	0.625799999999994\\
2.08308966193727e-05	0.626799999999994\\
2.08321054742555e-05	0.626999999999994\\
2.08379698051431e-05	0.627199999999994\\
2.09068468393525e-05	0.627399999999994\\
2.09108360195387e-05	0.627599999999994\\
2.09215245831729e-05	0.627799999999994\\
2.09596552849689e-05	0.627999999999994\\
2.0966239117115e-05	0.628199999999994\\
2.09702716801985e-05	0.628399999999994\\
2.10283698379499e-05	0.628599999999994\\
2.10522515772027e-05	0.628799999999994\\
2.10569919090631e-05	0.628999999999994\\
2.10862774110865e-05	0.629199999999994\\
2.10939223507012e-05	0.629399999999994\\
2.11493535516638e-05	0.629599999999994\\
2.11602565741487e-05	0.629799999999994\\
2.11902364753769e-05	0.630199999999994\\
2.12034647120163e-05	0.630399999999994\\
2.12074646697147e-05	0.630799999999994\\
2.12133445529616e-05	0.630999999999994\\
2.12216289128264e-05	0.632199999999994\\
2.12318590911309e-05	0.632399999999994\\
2.12444911539933e-05	0.634399999999994\\
2.12482275401271e-05	0.634999999999994\\
2.12669918710162e-05	0.635199999999994\\
2.12829802421766e-05	0.635399999999994\\
2.12839391679154e-05	0.635599999999994\\
2.12861121326569e-05	0.635799999999994\\
2.13096993320505e-05	0.635999999999994\\
2.13794036426407e-05	0.636199999999994\\
2.13966880437511e-05	0.636399999999994\\
2.14105439681589e-05	0.636799999999994\\
2.14300945117429e-05	0.636999999999994\\
2.14714335015742e-05	0.637199999999994\\
2.14888203572627e-05	0.637399999999994\\
2.15026687783393e-05	0.637599999999994\\
2.15259823107772e-05	0.637799999999994\\
2.15851837310765e-05	0.637999999999994\\
2.16012628243334e-05	0.638199999999994\\
2.16096905660379e-05	0.638399999999994\\
2.16335582535976e-05	0.638599999999994\\
2.16640531562007e-05	0.638799999999994\\
2.16817233649635e-05	0.638999999999994\\
2.16975193779945e-05	0.639199999999994\\
2.17031003558077e-05	0.639399999999994\\
2.17116283693031e-05	0.639599999999994\\
2.17285843973514e-05	0.639799999999994\\
2.1805684264109e-05	0.639999999999994\\
2.18182090975461e-05	0.640199999999994\\
2.18235697502678e-05	0.640999999999994\\
2.18302224766376e-05	0.641199999999994\\
2.18364831198414e-05	0.642999999999994\\
2.18466851947596e-05	0.643199999999994\\
2.18481857245933e-05	0.643399999999994\\
2.18614596633415e-05	0.649599999999994\\
2.18661650706053e-05	0.649799999999994\\
2.18662676616077e-05	0.650799999999994\\
2.18747226881533e-05	0.651999999999994\\
2.1886980812269e-05	0.652199999999994\\
2.18889996176586e-05	0.652399999999995\\
2.19286350784387e-05	0.652599999999995\\
2.19954435124237e-05	0.652799999999994\\
2.20661996536364e-05	0.652999999999994\\
2.20757694023632e-05	0.653399999999994\\
2.20765010453761e-05	0.653599999999994\\
2.21484341182077e-05	0.653799999999994\\
2.21581014102412e-05	0.653999999999994\\
2.21612600398657e-05	0.654199999999994\\
2.22165078866965e-05	0.654399999999995\\
2.2257138562054e-05	0.654599999999995\\
2.22582299556962e-05	0.654799999999994\\
2.22692305214878e-05	0.654999999999994\\
2.22835796193976e-05	0.656999999999994\\
2.23050630211219e-05	0.657599999999995\\
2.23097515117843e-05	0.657799999999995\\
2.23697170440573e-05	0.657999999999995\\
2.23906232349691e-05	0.658199999999995\\
2.24264572352695e-05	0.658399999999995\\
2.24440806505299e-05	0.658599999999995\\
2.24465155497455e-05	0.658799999999995\\
2.24484287628002e-05	0.659199999999995\\
2.24541617171781e-05	0.659399999999995\\
2.24567365876283e-05	0.659999999999995\\
2.24730279569485e-05	0.660599999999995\\
2.24875634103228e-05	0.660799999999995\\
2.25429389502096e-05	0.660999999999994\\
2.25432809656922e-05	0.661199999999994\\
2.25550561481214e-05	0.661399999999995\\
2.26360034503159e-05	0.661599999999995\\
2.27725316108263e-05	0.661799999999995\\
2.27746351356473e-05	0.661999999999995\\
2.27933454425511e-05	0.662199999999995\\
2.2798809231972e-05	0.662399999999995\\
2.28296745262924e-05	0.662599999999995\\
2.28493887789227e-05	0.662799999999995\\
2.28666801376676e-05	0.662999999999995\\
2.28792422149127e-05	0.663199999999995\\
2.28844712182763e-05	0.664199999999995\\
2.28946938932495e-05	0.664799999999995\\
2.28975588015601e-05	0.669199999999995\\
2.29035954362189e-05	0.669399999999995\\
2.29069236411306e-05	0.669599999999995\\
2.29229064188985e-05	0.675399999999995\\
2.29265295729419e-05	0.675599999999995\\
2.29277050038945e-05	0.675799999999995\\
2.29359937293339e-05	0.676399999999995\\
2.29480624966527e-05	0.676599999999995\\
2.29537880841235e-05	0.676999999999995\\
2.29604607284273e-05	0.677199999999995\\
2.29888822559587e-05	0.677399999999995\\
2.29915493491717e-05	0.677599999999995\\
2.3048064986142e-05	0.677799999999995\\
2.31195915148419e-05	0.677999999999995\\
2.31655352308735e-05	0.678199999999995\\
2.31960361361416e-05	0.678399999999995\\
2.32172469623038e-05	0.678599999999995\\
2.32256084018445e-05	0.678799999999995\\
2.32345840231574e-05	0.678999999999995\\
2.33456923979247e-05	0.679799999999995\\
2.33522208418435e-05	0.679999999999995\\
2.33654725434462e-05	0.680599999999995\\
2.33775677770609e-05	0.680799999999995\\
2.34077561344748e-05	0.680999999999995\\
2.34614924011112e-05	0.681199999999995\\
2.35103236718714e-05	0.681599999999995\\
2.35169375173427e-05	0.682399999999995\\
2.3535349737358e-05	0.684399999999995\\
2.35668363075092e-05	0.684799999999995\\
2.3607461798747e-05	0.684999999999995\\
2.36082541505311e-05	0.685399999999995\\
2.36356058394449e-05	0.685599999999995\\
2.36574088830821e-05	0.685799999999995\\
2.36706825489819e-05	0.685999999999995\\
2.3691089836575e-05	0.686199999999995\\
2.37445784932788e-05	0.686399999999995\\
2.37536290114804e-05	0.686599999999995\\
2.37629841649323e-05	0.686799999999995\\
2.38057823480631e-05	0.686999999999995\\
2.38852840993786e-05	0.687199999999995\\
2.38857752265176e-05	0.687399999999995\\
2.39278367189399e-05	0.688199999999995\\
2.39321297158313e-05	0.688599999999995\\
2.39455335304228e-05	0.689399999999995\\
2.39555518419365e-05	0.690199999999995\\
2.3958796828083e-05	0.696599999999995\\
2.39841909660754e-05	0.699199999999995\\
2.39852489357872e-05	0.699399999999995\\
2.39859748489835e-05	0.699799999999995\\
2.39971040628006e-05	0.700599999999995\\
2.40118298279413e-05	0.700799999999995\\
2.40149928231403e-05	0.700999999999995\\
2.40446645420889e-05	0.701199999999995\\
2.40491091062722e-05	0.701399999999995\\
2.40513111293694e-05	0.701599999999995\\
2.40640022639127e-05	0.701799999999995\\
2.40713200582832e-05	0.701999999999995\\
2.41072442349832e-05	0.702199999999995\\
2.42335622715473e-05	0.702399999999995\\
2.42533080381691e-05	0.702599999999995\\
2.42849613186991e-05	0.702799999999995\\
2.43088501520106e-05	0.702999999999995\\
2.43422362927959e-05	0.703199999999995\\
2.44079673848319e-05	0.703799999999995\\
2.44164012656256e-05	0.703999999999995\\
2.44223565914581e-05	0.704199999999995\\
2.44660583121004e-05	0.704399999999995\\
2.44721926264901e-05	0.704599999999995\\
2.45294786509476e-05	0.704799999999995\\
2.45652378907835e-05	0.704999999999995\\
2.45720565089869e-05	0.705999999999995\\
2.45773005190131e-05	0.707599999999995\\
2.45857308527775e-05	0.707799999999995\\
2.45963495672186e-05	0.707999999999995\\
2.45975093093875e-05	0.708999999999995\\
2.46116732796509e-05	0.709599999999995\\
2.46289046117454e-05	0.709799999999995\\
2.46420669554936e-05	0.709999999999995\\
2.46453474119335e-05	0.710199999999996\\
2.46503012476751e-05	0.710399999999995\\
2.47467134613544e-05	0.710599999999995\\
2.47680968641362e-05	0.710799999999995\\
2.47742641931836e-05	0.710999999999995\\
2.47865290020854e-05	0.711199999999996\\
2.48155146437057e-05	0.711399999999996\\
2.48359665420139e-05	0.711599999999996\\
2.48404924150236e-05	0.711799999999996\\
2.4868134278222e-05	0.711999999999996\\
2.4924984018071e-05	0.712199999999996\\
2.49587631969916e-05	0.712399999999996\\
2.49728453127318e-05	0.712599999999996\\
2.49814973358298e-05	0.712799999999996\\
2.49939565492241e-05	0.713199999999996\\
2.50035814133298e-05	0.713399999999996\\
2.50162474458193e-05	0.713999999999996\\
2.50201969265618e-05	0.715399999999996\\
2.50453133048723e-05	0.715999999999996\\
2.50465993758553e-05	0.716199999999996\\
2.51392881637003e-05	0.716399999999995\\
2.51573658715643e-05	0.716599999999995\\
2.5177713132507e-05	0.716799999999995\\
2.51831610967201e-05	0.717199999999996\\
2.5237499812647e-05	0.717399999999995\\
2.52497560268239e-05	0.717599999999995\\
2.52876297054172e-05	0.717799999999996\\
2.53006397997524e-05	0.717999999999996\\
2.54531267273705e-05	0.718199999999996\\
2.54929842867568e-05	0.718399999999995\\
2.55200422543567e-05	0.718599999999996\\
2.55626692251099e-05	0.718799999999996\\
2.55686488344509e-05	0.718999999999996\\
2.55809141890495e-05	0.719199999999996\\
2.5582734224372e-05	0.719399999999996\\
2.55845492119988e-05	0.719599999999996\\
2.5598698448448e-05	0.719799999999996\\
2.56058376635337e-05	0.719999999999996\\
2.56071450166928e-05	0.720199999999996\\
2.56073330092477e-05	0.720399999999996\\
2.56083994372602e-05	0.721799999999996\\
2.56336271377222e-05	0.724799999999996\\
2.56378258654877e-05	0.726799999999996\\
2.56467143117334e-05	0.727399999999996\\
2.56595065366128e-05	0.727999999999996\\
2.56645085300988e-05	0.728199999999996\\
2.56908124811162e-05	0.728399999999996\\
2.57311643053981e-05	0.728599999999996\\
2.57551108461485e-05	0.728799999999996\\
2.57780418451148e-05	0.728999999999996\\
2.57906880960945e-05	0.729199999999996\\
2.58291333921079e-05	0.729399999999996\\
2.58789160852757e-05	0.729599999999996\\
2.58995788954053e-05	0.729799999999996\\
2.59231370364432e-05	0.729999999999996\\
2.59496089256572e-05	0.730199999999996\\
2.59704962900287e-05	0.730399999999996\\
2.59824106251472e-05	0.730599999999996\\
2.59834138887527e-05	0.730799999999996\\
2.60175725998124e-05	0.730999999999996\\
2.60283746683854e-05	0.731199999999996\\
2.60385827459686e-05	0.731399999999996\\
2.60414100011985e-05	0.731599999999996\\
2.6055945590997e-05	0.731799999999996\\
2.60681402778573e-05	0.731999999999996\\
2.6076780841322e-05	0.732999999999996\\
2.60817592334206e-05	0.733599999999996\\
2.60885120951571e-05	0.733799999999996\\
2.61048120592022e-05	0.733999999999996\\
2.61070630585891e-05	0.734399999999996\\
2.61874107764015e-05	0.734599999999996\\
2.62282418589166e-05	0.734999999999996\\
2.62456067503081e-05	0.735399999999996\\
2.62506287981523e-05	0.735599999999996\\
2.62598396147951e-05	0.735799999999996\\
2.6260853792337e-05	0.735999999999996\\
2.62651137745706e-05	0.736199999999996\\
2.62682991433394e-05	0.736399999999996\\
2.63561323208705e-05	0.736599999999996\\
2.63763217390078e-05	0.736799999999996\\
2.63989205450343e-05	0.736999999999996\\
2.64569765477063e-05	0.737199999999996\\
2.64677577433758e-05	0.737399999999996\\
2.64908422195731e-05	0.737599999999996\\
2.64931634774257e-05	0.737799999999996\\
2.6519016137172e-05	0.737999999999996\\
2.65443038642843e-05	0.738199999999996\\
2.65507253516262e-05	0.738399999999996\\
2.65666144059651e-05	0.738599999999996\\
2.66562502929446e-05	0.738999999999996\\
2.66679466221831e-05	0.739199999999996\\
2.66695135906048e-05	0.740599999999996\\
2.66792126694781e-05	0.740799999999996\\
2.66822307821712e-05	0.740999999999996\\
2.66850006028108e-05	0.741199999999996\\
2.66861145064468e-05	0.741399999999996\\
2.66950354216533e-05	0.744599999999996\\
2.66985134203424e-05	0.745199999999996\\
2.67079483819543e-05	0.745799999999996\\
2.67213416918821e-05	0.745999999999996\\
2.6725837142294e-05	0.746799999999996\\
2.67587032340089e-05	0.746999999999996\\
2.67630924099649e-05	0.747199999999996\\
2.68223556304292e-05	0.747399999999996\\
2.68923503881524e-05	0.747599999999996\\
2.69003833182069e-05	0.747799999999996\\
2.69080424459389e-05	0.747999999999996\\
2.69655586180306e-05	0.748199999999996\\
2.70331149295089e-05	0.748399999999996\\
2.7103277761853e-05	0.748599999999996\\
2.71098517714563e-05	0.748799999999996\\
2.711809684115e-05	0.749599999999996\\
2.71246438387607e-05	0.749799999999996\\
2.71371520284447e-05	0.750599999999996\\
2.71389536464994e-05	0.750799999999996\\
2.71434837486595e-05	0.750999999999996\\
2.71609238097881e-05	0.751199999999996\\
2.71673657607607e-05	0.751399999999996\\
2.72825057436421e-05	0.751599999999996\\
2.72884811238328e-05	0.752199999999996\\
2.73017239578621e-05	0.752399999999996\\
2.73078900590917e-05	0.752799999999996\\
2.73206664587633e-05	0.752999999999996\\
2.73557929631352e-05	0.753199999999996\\
2.74925796475145e-05	0.753399999999996\\
2.74994430128572e-05	0.753599999999996\\
2.75051561857254e-05	0.753799999999996\\
2.75083897122386e-05	0.753999999999996\\
2.75174365469866e-05	0.754199999999996\\
2.75646472346125e-05	0.754399999999996\\
2.75731094916409e-05	0.754599999999996\\
2.7645169848256e-05	0.754799999999996\\
2.76997467608453e-05	0.755599999999996\\
2.77077686405391e-05	0.755799999999996\\
2.77173494396266e-05	0.756199999999996\\
2.77307899523294e-05	0.759999999999996\\
2.77371956144634e-05	0.760199999999996\\
2.77399853530369e-05	0.760399999999996\\
2.77562816336285e-05	0.762599999999996\\
2.77569693480473e-05	0.762799999999996\\
2.77593630471529e-05	0.763199999999996\\
2.77690217444615e-05	0.763599999999996\\
2.77798118077044e-05	0.763799999999996\\
2.77870049103512e-05	0.764399999999996\\
2.78237585462193e-05	0.764599999999996\\
2.78259585229534e-05	0.764799999999996\\
2.78627274383325e-05	0.764999999999996\\
2.79707073332247e-05	0.765199999999996\\
2.79971283362102e-05	0.765399999999996\\
2.8023316326653e-05	0.765599999999996\\
2.81179904959572e-05	0.765799999999996\\
2.8180410299683e-05	0.765999999999996\\
2.81853646811214e-05	0.766199999999996\\
2.81973610071873e-05	0.766399999999996\\
2.82036030966992e-05	0.766599999999996\\
2.82245277048787e-05	0.766799999999996\\
2.82259025880194e-05	0.766999999999996\\
2.82277069345582e-05	0.767199999999996\\
2.82424077340693e-05	0.767399999999996\\
2.8275458544158e-05	0.767599999999996\\
2.83183896044648e-05	0.767999999999996\\
2.83366524399753e-05	0.768399999999996\\
2.83442001091316e-05	0.768799999999996\\
2.8348882597129e-05	0.769599999999996\\
2.83700111594953e-05	0.771999999999996\\
2.8383991912051e-05	0.772199999999996\\
2.84013168311503e-05	0.772799999999996\\
2.84031338651403e-05	0.772999999999996\\
2.84466512766812e-05	0.773199999999996\\
2.85610738046671e-05	0.773399999999996\\
2.85929133042373e-05	0.773599999999996\\
2.86144538677036e-05	0.773799999999996\\
2.86660459551058e-05	0.773999999999996\\
2.87611008843669e-05	0.774199999999996\\
2.87738718270703e-05	0.774399999999996\\
2.87786094304465e-05	0.774799999999996\\
2.87879413917835e-05	0.774999999999996\\
2.8792228522434e-05	0.777999999999996\\
2.87945087166008e-05	0.778199999999996\\
2.88074229047197e-05	0.778399999999996\\
2.88173655007995e-05	0.780999999999996\\
2.88182234726264e-05	0.781199999999996\\
2.88299342628306e-05	0.781399999999996\\
2.88453009488876e-05	0.781599999999996\\
2.89320013962424e-05	0.781799999999996\\
2.89412246274878e-05	0.781999999999996\\
2.89621905722015e-05	0.782199999999996\\
2.8972374229852e-05	0.782399999999996\\
2.89783400603483e-05	0.782599999999996\\
2.90022114313615e-05	0.782799999999996\\
2.90637616672029e-05	0.782999999999996\\
2.91299068067019e-05	0.783199999999996\\
2.91342358195834e-05	0.783399999999996\\
2.91535379346897e-05	0.783599999999996\\
2.92074235858308e-05	0.783799999999996\\
2.92747212370159e-05	0.783999999999996\\
2.92782729047758e-05	0.784199999999996\\
2.93547154797125e-05	0.784399999999996\\
2.93788793442218e-05	0.784999999999996\\
2.93803779641166e-05	0.785199999999996\\
2.93808634978632e-05	0.785399999999996\\
2.93970473649097e-05	0.785599999999997\\
2.94057322662411e-05	0.785999999999996\\
2.94094462788053e-05	0.788799999999997\\
2.94116095574282e-05	0.788999999999997\\
2.94319700515189e-05	0.790599999999997\\
2.94430502890464e-05	0.790799999999997\\
2.94457690870331e-05	0.790999999999997\\
2.95990418180736e-05	0.791199999999997\\
2.96576189612097e-05	0.791399999999997\\
2.97145172680757e-05	0.791599999999997\\
2.9828373772034e-05	0.791799999999997\\
2.98400299925561e-05	0.791999999999997\\
2.98484364520846e-05	0.792399999999997\\
2.98538291644945e-05	0.793399999999997\\
2.98782872960146e-05	0.794399999999997\\
2.98871810628043e-05	0.794599999999997\\
2.99117765734991e-05	0.794799999999997\\
2.99206266845431e-05	0.794999999999997\\
2.99661975532217e-05	0.795199999999997\\
2.99998093396425e-05	0.795399999999997\\
3.00320631595241e-05	0.795599999999997\\
3.02049018500838e-05	0.795799999999997\\
3.02106393064605e-05	0.795999999999997\\
3.03091575005965e-05	0.796199999999997\\
3.03759098642331e-05	0.796399999999997\\
3.04037087516917e-05	0.796599999999997\\
3.04240906643827e-05	0.796799999999997\\
3.04266449347779e-05	0.796999999999997\\
3.0441530589087e-05	0.797599999999997\\
3.04503748338902e-05	0.797799999999997\\
3.0457603133982e-05	0.798399999999997\\
3.04671022149705e-05	0.799799999999997\\
3.04701721688616e-05	0.801799999999997\\
3.04937667351624e-05	0.803599999999997\\
3.05073856907256e-05	0.803799999999997\\
3.05223994473636e-05	0.803999999999997\\
3.05248986023798e-05	0.804199999999997\\
3.05923344512848e-05	0.804399999999997\\
3.06600853036798e-05	0.804599999999997\\
3.06644931697519e-05	0.804799999999997\\
3.06685778468818e-05	0.804999999999997\\
3.06972538055561e-05	0.805199999999997\\
3.07319631247083e-05	0.805399999999997\\
3.07337725189427e-05	0.805599999999997\\
3.07563631395169e-05	0.805799999999997\\
3.07824527681078e-05	0.805999999999997\\
3.08017266434035e-05	0.806199999999997\\
3.08363994008687e-05	0.806399999999997\\
3.09155921513593e-05	0.807199999999997\\
3.09233306779788e-05	0.807399999999997\\
3.09389156427642e-05	0.807599999999997\\
3.09390467464254e-05	0.807799999999997\\
3.09408632347186e-05	0.807999999999997\\
3.09675319840608e-05	0.808199999999997\\
3.09743448724475e-05	0.808399999999997\\
3.10360275761923e-05	0.808599999999997\\
3.1047782567839e-05	0.808799999999997\\
3.10803680349636e-05	0.809199999999997\\
3.10919141611521e-05	0.809399999999997\\
3.11668184167502e-05	0.809599999999997\\
3.12659825794981e-05	0.809799999999997\\
3.13342794015625e-05	0.809999999999997\\
3.13607639782276e-05	0.810199999999997\\
3.13942135562684e-05	0.810399999999997\\
3.15028452860133e-05	0.812599999999997\\
3.15283099553199e-05	0.814799999999997\\
3.1531060267298e-05	0.815599999999997\\
3.155540134685e-05	0.816399999999997\\
3.15589562887908e-05	0.816599999999997\\
3.1567043515679e-05	0.816799999999997\\
3.1586448494636e-05	0.816999999999997\\
3.15880592552276e-05	0.817199999999997\\
3.16226370614459e-05	0.817399999999997\\
3.16252334869205e-05	0.817599999999997\\
3.16526254209748e-05	0.817799999999997\\
3.16660295084148e-05	0.817999999999997\\
3.16669239055045e-05	0.818199999999997\\
3.17185030326073e-05	0.818399999999997\\
3.17478843044228e-05	0.818599999999997\\
3.17917712891358e-05	0.818799999999997\\
3.18099281230388e-05	0.818999999999997\\
3.18946014431276e-05	0.819199999999997\\
3.19529154239717e-05	0.819399999999997\\
3.19689398111223e-05	0.819599999999997\\
3.20822036883328e-05	0.819799999999997\\
3.20953592108708e-05	0.819999999999997\\
3.21205268846825e-05	0.820599999999997\\
3.21424508001655e-05	0.821799999999997\\
3.21519273711601e-05	0.822599999999997\\
3.21663551858364e-05	0.822999999999997\\
3.21736686146323e-05	0.823199999999997\\
3.2192064463743e-05	0.823399999999997\\
3.22704408517893e-05	0.823599999999997\\
3.23221393500717e-05	0.823799999999997\\
3.23358192872547e-05	0.823999999999997\\
3.2368873098676e-05	0.824199999999997\\
3.23722797475057e-05	0.824399999999997\\
3.24161650951282e-05	0.824599999999997\\
3.24243952945835e-05	0.824799999999997\\
3.2554107156102e-05	0.824999999999997\\
3.25595732647344e-05	0.825199999999997\\
3.25643223277439e-05	0.826799999999997\\
3.25891589000094e-05	0.826999999999997\\
3.25893554872891e-05	0.830399999999997\\
3.25921105741145e-05	0.830999999999997\\
3.26017539919121e-05	0.831799999999997\\
3.2602383998892e-05	0.831999999999997\\
3.26126514210046e-05	0.832199999999997\\
3.26168736137333e-05	0.832399999999997\\
3.26199263781746e-05	0.833199999999997\\
3.26274889175693e-05	0.833399999999997\\
3.27511911564216e-05	0.833599999999997\\
3.28851537233277e-05	0.833799999999997\\
3.29717850036104e-05	0.833999999999997\\
3.29744387272513e-05	0.834199999999997\\
3.30154294260865e-05	0.834399999999997\\
3.3015524786606e-05	0.834599999999997\\
3.30568963818223e-05	0.834799999999998\\
3.30774364101671e-05	0.834999999999998\\
3.31441402067867e-05	0.835199999999997\\
3.31504863879672e-05	0.835399999999997\\
3.31522649503313e-05	0.835599999999997\\
3.31540773458983e-05	0.835799999999998\\
3.31685598666809e-05	0.835999999999998\\
3.31811289015604e-05	0.837399999999997\\
3.31818248014315e-05	0.837599999999998\\
3.32043713569874e-05	0.840399999999998\\
3.32272555624513e-05	0.840599999999998\\
3.32287026139966e-05	0.840799999999998\\
3.32355029513565e-05	0.840999999999998\\
3.3312992854917e-05	0.841199999999998\\
3.33241740463563e-05	0.841399999999998\\
3.33419647176925e-05	0.841599999999998\\
3.34320397541887e-05	0.841799999999998\\
3.34815566930047e-05	0.841999999999998\\
3.36008642989327e-05	0.842199999999998\\
3.36119804160262e-05	0.842399999999998\\
3.36259614414303e-05	0.843199999999998\\
3.36502388108784e-05	0.844599999999998\\
3.36807357598445e-05	0.844799999999998\\
3.38033347361488e-05	0.844999999999998\\
3.38139866016718e-05	0.845199999999998\\
3.38457585712604e-05	0.845399999999998\\
3.3982294917223e-05	0.845599999999998\\
3.40899464390532e-05	0.845799999999998\\
3.41744189427118e-05	0.845999999999998\\
3.42111738063977e-05	0.846199999999998\\
3.42166929840459e-05	0.846399999999998\\
3.42209450536757e-05	0.846599999999998\\
3.42291526067129e-05	0.846999999999998\\
3.42306624133926e-05	0.847199999999998\\
3.42391067988501e-05	0.847399999999998\\
3.42418932632427e-05	0.849999999999998\\
3.42435576385469e-05	0.850199999999998\\
3.4266129569005e-05	0.852399999999998\\
3.42724405527406e-05	0.852999999999998\\
3.42795698088594e-05	0.853399999999998\\
3.43171325766889e-05	0.853599999999998\\
3.43880655236717e-05	0.853799999999998\\
3.44153859714424e-05	0.853999999999998\\
3.45122878115944e-05	0.854199999999998\\
3.45682600709551e-05	0.854399999999998\\
3.45876287610736e-05	0.854599999999998\\
3.45918250332034e-05	0.854799999999998\\
3.4656371553865e-05	0.854999999999998\\
3.46877627634967e-05	0.855399999999998\\
3.47109599260875e-05	0.856199999999998\\
3.47118031641003e-05	0.856399999999998\\
3.47122228049557e-05	0.856599999999998\\
3.47419432273455e-05	0.856799999999998\\
3.4761631695801e-05	0.856999999999998\\
3.48289338489849e-05	0.857199999999998\\
3.48632240729785e-05	0.857599999999998\\
3.4875045366789e-05	0.857799999999998\\
3.4876619838542e-05	0.857999999999998\\
3.490755934763e-05	0.858199999999998\\
3.49082953562174e-05	0.858399999999998\\
3.49616389939911e-05	0.858599999999998\\
3.49941644344653e-05	0.858799999999998\\
3.50059843640338e-05	0.858999999999998\\
3.5145478659615e-05	0.859199999999998\\
3.51816106103797e-05	0.859399999999998\\
3.52611635207722e-05	0.859599999999998\\
3.52720220689662e-05	0.859999999999998\\
3.52749629655591e-05	0.860399999999998\\
3.53002760675736e-05	0.861199999999998\\
3.53028196968808e-05	0.862999999999998\\
3.53277257090667e-05	0.864799999999998\\
3.5343525269127e-05	0.864999999999998\\
3.53586897745117e-05	0.865199999999998\\
3.5402454659561e-05	0.865399999999998\\
3.54058873654139e-05	0.865599999999998\\
3.54484058789239e-05	0.865799999999998\\
3.55147159552871e-05	0.865999999999998\\
3.55646292064193e-05	0.866199999999998\\
3.56031036972126e-05	0.866399999999998\\
3.57033004547702e-05	0.866599999999998\\
3.5728236889554e-05	0.866799999999998\\
3.57497262939432e-05	0.866999999999998\\
3.57557359166094e-05	0.867199999999998\\
3.57715186964924e-05	0.867599999999998\\
3.57747655925778e-05	0.867799999999998\\
3.57834148871916e-05	0.867999999999998\\
3.58966102794511e-05	0.868199999999998\\
3.59148282313981e-05	0.868399999999998\\
3.59232757546124e-05	0.869799999999998\\
3.59295658654446e-05	0.869999999999998\\
3.59390910034563e-05	0.870199999999998\\
3.60677592198044e-05	0.870399999999998\\
3.60910353720101e-05	0.870599999999998\\
3.61180073923606e-05	0.870799999999998\\
3.61604279532912e-05	0.870999999999998\\
3.62246286385925e-05	0.871199999999998\\
3.62648237114627e-05	0.871399999999998\\
3.6322497180663e-05	0.871599999999998\\
3.63364783424913e-05	0.871799999999998\\
3.63508207556151e-05	0.871999999999998\\
3.63612832643412e-05	0.873599999999998\\
3.63639083388989e-05	0.874199999999998\\
3.6373512875798e-05	0.874399999999998\\
3.63891595043242e-05	0.874999999999998\\
3.64452876965515e-05	0.875199999999998\\
3.65266957032873e-05	0.875399999999998\\
3.6718882211062e-05	0.875599999999998\\
3.68582995633915e-05	0.875799999999998\\
3.68891108337266e-05	0.875999999999998\\
3.69401330772234e-05	0.876199999999998\\
3.69528737337532e-05	0.876399999999998\\
3.69715929082304e-05	0.876599999999998\\
3.69767103165941e-05	0.877199999999998\\
3.69834896446264e-05	0.877599999999998\\
3.70013998235663e-05	0.878199999999998\\
3.70157489214762e-05	0.878599999999998\\
3.70670307802357e-05	0.878799999999998\\
3.7182186724749e-05	0.878999999999998\\
3.7203465899438e-05	0.879199999999998\\
3.7337871026466e-05	0.879399999999998\\
3.73981559278036e-05	0.879999999999998\\
3.74118960280612e-05	0.880199999999998\\
3.74221281163045e-05	0.881399999999998\\
3.74251593257213e-05	0.881999999999998\\
3.74341903352615e-05	0.882199999999998\\
3.74504312276258e-05	0.882599999999998\\
3.74970453322021e-05	0.882799999999998\\
3.75062938019255e-05	0.882999999999998\\
3.75687859104801e-05	0.883199999999998\\
3.77749683138973e-05	0.883399999999999\\
3.78197777990863e-05	0.883599999999998\\
3.7842469782845e-05	0.883799999999998\\
3.79985768631741e-05	0.883999999999998\\
3.80007630610635e-05	0.884199999999999\\
3.80134465558513e-05	0.884399999999999\\
3.80136764306371e-05	0.885599999999998\\
3.80147047962964e-05	0.885799999999998\\
3.80314313588315e-05	0.885999999999999\\
3.803843019341e-05	0.887999999999999\\
3.80438657430204e-05	0.888399999999999\\
3.80448020223412e-05	0.888599999999999\\
3.80516930817976e-05	0.888799999999999\\
3.80635465717205e-05	0.888999999999999\\
3.80693941224308e-05	0.889399999999999\\
3.81322938665107e-05	0.889599999999999\\
3.81379403279425e-05	0.889799999999999\\
3.81869893317344e-05	0.889999999999999\\
3.82155052648159e-05	0.890199999999999\\
3.82425943371345e-05	0.890399999999999\\
3.83165243874828e-05	0.890599999999999\\
3.84456464871619e-05	0.890799999999999\\
3.84599955850717e-05	0.891599999999999\\
3.84828107598878e-05	0.891799999999999\\
3.84865723844996e-05	0.892199999999999\\
3.85115406061232e-05	0.892399999999999\\
3.86345963306667e-05	0.892599999999999\\
3.86493317819259e-05	0.893399999999999\\
3.86684392196912e-05	0.893599999999999\\
3.86809123483545e-05	0.893799999999999\\
3.87455831514671e-05	0.893999999999999\\
3.87915106330183e-05	0.894199999999999\\
3.89497006381134e-05	0.894399999999999\\
3.89673486097308e-05	0.894599999999999\\
3.9043763626978e-05	0.894999999999999\\
3.90615536161931e-05	0.895199999999999\\
3.90624100873538e-05	0.895399999999999\\
3.90746413359011e-05	0.896599999999999\\
3.90844095818466e-05	0.896799999999999\\
3.90921737562167e-05	0.896999999999999\\
3.90999878618459e-05	0.899199999999999\\
3.91044039133703e-05	0.899999999999999\\
3.91308703456161e-05	0.900399999999999\\
3.92646653835982e-05	0.900599999999999\\
3.92685883980448e-05	0.900799999999999\\
3.93348994293774e-05	0.900999999999999\\
3.94636308101326e-05	0.901199999999999\\
3.95074619973457e-05	0.901399999999999\\
3.95219975871441e-05	0.901599999999999\\
3.95314573779615e-05	0.901799999999999\\
3.9543331195091e-05	0.902199999999999\\
3.9565056340507e-05	0.902399999999999\\
3.96151334371098e-05	0.902599999999999\\
3.96335020013794e-05	0.902799999999999\\
3.96946863475023e-05	0.903199999999999\\
3.97117644752143e-05	0.903799999999999\\
3.98208942897327e-05	0.903999999999999\\
3.99132474740327e-05	0.904199999999999\\
3.99214573462814e-05	0.904399999999999\\
3.99801145704259e-05	0.904599999999999\\
4.01008854623797e-05	0.904799999999999\\
4.01086965666764e-05	0.904999999999999\\
4.01247995341691e-05	0.905199999999999\\
4.01331486955314e-05	0.905599999999999\\
4.01357684495451e-05	0.908199999999999\\
4.01560899263131e-05	0.908399999999999\\
4.01613833219017e-05	0.909999999999999\\
4.01921859975118e-05	0.910399999999999\\
4.02682583171554e-05	0.910599999999999\\
4.02927217692195e-05	0.910799999999999\\
4.03347587052849e-05	0.910999999999999\\
4.03921459565026e-05	0.911199999999999\\
4.04467498810845e-05	0.911399999999999\\
4.07549385727179e-05	0.911599999999999\\
4.07622498187266e-05	0.911799999999999\\
4.0769293127596e-05	0.911999999999999\\
4.07740349601227e-05	0.912399999999999\\
4.0788198930386e-05	0.912599999999999\\
4.09463495088858e-05	0.912799999999999\\
4.09503651553678e-05	0.912999999999999\\
4.10014890348975e-05	0.913399999999999\\
4.10163442666089e-05	0.913599999999999\\
4.11704124871903e-05	0.913999999999999\\
4.11836172588664e-05	0.914399999999999\\
4.11939552122931e-05	0.915199999999999\\
4.11970577715692e-05	0.916399999999999\\
4.12058512665681e-05	0.916599999999999\\
4.12226164371532e-05	0.917399999999999\\
4.12243080972985e-05	0.917599999999999\\
4.12259670156345e-05	0.917799999999999\\
4.12983602473105e-05	0.917999999999999\\
4.13001576362149e-05	0.918199999999999\\
4.13357936849934e-05	0.918399999999999\\
4.13812857004814e-05	0.918599999999999\\
4.14143234138464e-05	0.918799999999999\\
4.14327764246991e-05	0.918999999999999\\
4.16122522892692e-05	0.919199999999999\\
4.16641771153081e-05	0.919399999999999\\
4.16902761571691e-05	0.919599999999999\\
4.18106684719532e-05	0.920599999999999\\
4.18153530063137e-05	0.922799999999999\\
4.18237556459644e-05	0.922999999999999\\
4.18342315242626e-05	0.923199999999999\\
4.1836143236651e-05	0.924399999999999\\
4.18501239892066e-05	0.924599999999999\\
4.19179749769683e-05	0.924799999999999\\
4.2027306426462e-05	0.924999999999999\\
4.21587564687798e-05	0.925199999999999\\
4.2173452766292e-05	0.925399999999999\\
4.22185805291519e-05	0.925599999999999\\
4.22273826188757e-05	0.925799999999999\\
4.22322907525086e-05	0.926599999999999\\
4.22332858306618e-05	0.926799999999999\\
4.22545995206747e-05	0.926999999999999\\
4.22585091655492e-05	0.927199999999999\\
4.22836874804489e-05	0.927399999999999\\
4.22860897742794e-05	0.927599999999999\\
4.2320991451561e-05	0.927799999999999\\
4.23595945903799e-05	0.927999999999999\\
4.2570424693622e-05	0.928199999999999\\
4.26629658704769e-05	0.928399999999999\\
4.26711627824261e-05	0.928599999999999\\
4.28250322329404e-05	0.928799999999999\\
4.28465251843591e-05	0.929599999999999\\
4.28721878051874e-05	0.930599999999999\\
4.28759296482895e-05	0.931599999999999\\
4.2898089168375e-05	0.932199999999999\\
4.29834111855598e-05	0.932399999999999\\
4.30675169809547e-05	0.932599999999999\\
4.31240017860546e-05	0.932799999999999\\
4.31680522069655e-05	0.932999999999999\\
4.32735360845982e-05	0.933199999999999\\
4.32835002357024e-05	0.933399999999999\\
4.329954658715e-05	0.933599999999999\\
4.33063235959708e-05	0.933799999999999\\
4.3315081484252e-05	0.933999999999999\\
4.33201227679092e-05	0.934199999999999\\
4.33583860740327e-05	0.934399999999999\\
4.3435739553388e-05	0.934599999999999\\
4.34661590134056e-05	0.934799999999999\\
4.34843757375347e-05	0.935399999999999\\
4.34898819548835e-05	0.935599999999999\\
4.35380915405403e-05	0.935799999999999\\
4.35490251220472e-05	0.935999999999999\\
4.36279406585527e-05	0.936199999999999\\
4.39076906332048e-05	0.937399999999999\\
4.39240994637657e-05	0.937599999999999\\
4.39335447936173e-05	0.939599999999999\\
4.39366684986453e-05	0.939999999999999\\
4.39462847680261e-05	0.940399999999999\\
4.39598730281432e-05	0.940599999999999\\
4.39642690253095e-05	0.940999999999999\\
4.39941500189889e-05	0.941199999999999\\
4.40399933268054e-05	0.941399999999999\\
4.4051221175323e-05	0.941599999999999\\
4.42474772171408e-05	0.941799999999999\\
4.43565336354368e-05	0.941999999999999\\
4.43818987150735e-05	0.942199999999999\\
4.44220111148752e-05	0.942399999999999\\
4.44845344645728e-05	0.942599999999999\\
4.45264497102471e-05	0.942799999999999\\
4.45363568360335e-05	0.942999999999999\\
4.45466077508172e-05	0.943199999999999\\
4.45472069259267e-05	0.943399999999999\\
4.45621190465317e-05	0.943599999999999\\
4.45779145138658e-05	0.943999999999999\\
4.49378916073329e-05	0.944199999999999\\
4.49690184268547e-05	0.944999999999999\\
4.49947395736672e-05	0.945399999999999\\
4.50073080628499e-05	0.945599999999999\\
4.50253869985318e-05	0.946\\
4.50303397428797e-05	0.946199999999999\\
4.50310851647373e-05	0.946399999999999\\
4.50777359674248e-05	0.946599999999999\\
4.50939102847769e-05	0.946799999999999\\
4.53801083494909e-05	0.947\\
4.53900688171416e-05	0.947199999999999\\
4.54238127986173e-05	0.947399999999999\\
4.55412151040946e-05	0.947599999999999\\
4.55869026154687e-05	0.948\\
4.56086775557196e-05	0.948199999999999\\
4.57636386727245e-05	0.948399999999999\\
4.5809402854502e-05	0.948599999999999\\
4.58161113783717e-05	0.948799999999999\\
4.59992953892652e-05	0.949\\
4.60167089840979e-05	0.949199999999999\\
4.60305082924606e-05	0.950599999999999\\
4.6055772145337e-05	0.951\\
4.61299549897376e-05	0.951199999999999\\
4.61945689039567e-05	0.951399999999999\\
4.6217214776334e-05	0.951599999999999\\
4.62963154404861e-05	0.9518\\
4.63710385247396e-05	0.952\\
4.65442855329456e-05	0.952199999999999\\
4.66168761704466e-05	0.952399999999999\\
4.66349484213424e-05	0.952599999999999\\
4.66443254026672e-05	0.953\\
4.66475175926462e-05	0.955399999999999\\
4.66493623207498e-05	0.9556\\
4.6670585152242e-05	0.9558\\
4.66842039713811e-05	0.956\\
4.68360776721966e-05	0.956199999999999\\
4.68481300686108e-05	0.956399999999999\\
4.69805442207871e-05	0.9566\\
4.69933204840345e-05	0.9568\\
4.70806351131614e-05	0.957\\
4.70921603664465e-05	0.9576\\
4.72168114356464e-05	0.9578\\
4.72401304250525e-05	0.958\\
4.72569247904175e-05	0.958199999999999\\
4.74757164738548e-05	0.9584\\
4.76766930660233e-05	0.9586\\
4.76775765491766e-05	0.9588\\
4.77056440558954e-05	0.959\\
4.77082947782037e-05	0.9596\\
4.77323305403843e-05	0.96\\
4.80087277537677e-05	0.9602\\
4.81398104057007e-05	0.9604\\
4.81582949305448e-05	0.9606\\
4.81684829537699e-05	0.9608\\
4.82248893149517e-05	0.961\\
4.82643408759031e-05	0.9612\\
4.83191183320741e-05	0.9614\\
4.84438100556872e-05	0.9616\\
4.86521988477762e-05	0.9618\\
4.86558762986533e-05	0.962\\
4.87410412915779e-05	0.9626\\
4.87485873236437e-05	0.9628\\
4.87668003643193e-05	0.9636\\
4.87692343085655e-05	0.964\\
4.87939137201465e-05	0.9642\\
4.90159944547486e-05	0.9644\\
4.90364867346216e-05	0.9646\\
4.90899970827741e-05	0.9648\\
4.92102168209385e-05	0.965\\
4.92324605147587e-05	0.9652\\
4.93585142976372e-05	0.9656\\
4.93811498017749e-05	0.966\\
4.93898928198178e-05	0.9664\\
4.94122822146892e-05	0.9666\\
4.94902857553825e-05	0.9668\\
4.9542603755981e-05	0.967\\
4.97885884669813e-05	0.9672\\
4.98025694923854e-05	0.9676\\
4.98277946007875e-05	0.968\\
4.98303359108832e-05	0.9682\\
4.98763627092558e-05	0.9684\\
5.04064270899107e-05	0.9686\\
5.04191677464405e-05	0.9692\\
5.04381418977573e-05	0.9694\\
5.04430189266714e-05	0.97\\
5.04501196701312e-05	0.9704\\
5.08642600379972e-05	0.9706\\
5.09006887114083e-05	0.9708\\
5.12291634095163e-05	0.971\\
5.1249315856694e-05	0.9712\\
5.12566601173603e-05	0.9714\\
5.14646064857516e-05	0.9716\\
5.14799834036239e-05	0.9718\\
5.15047258431878e-05	0.9726\\
5.19186383826309e-05	0.9728\\
5.19492961757351e-05	0.973\\
5.20708284511784e-05	0.9732\\
5.21011057571741e-05	0.9736\\
5.22278820426436e-05	0.9738\\
5.24941438925453e-05	0.974\\
5.25387990819581e-05	0.9742\\
5.25409612691874e-05	0.9746\\
5.25662706877483e-05	0.975\\
5.25793578617595e-05	0.9752\\
5.29481536887033e-05	0.9754\\
5.29852090949134e-05	0.9756\\
5.3149311861489e-05	0.9758\\
5.31535595655441e-05	0.976\\
5.31612087343092e-05	0.9766\\
5.3192193263385e-05	0.9768\\
5.32726262463257e-05	0.977\\
5.33250984062761e-05	0.9772\\
5.34998267085029e-05	0.9774\\
5.35888379090466e-05	0.9776\\
5.35997547103761e-05	0.9778\\
5.36021012067067e-05	0.978\\
5.36118169293331e-05	0.9782\\
5.36276531875046e-05	0.9784\\
5.36301799002103e-05	0.9786\\
5.39374151230732e-05	0.9788\\
5.3965800361766e-05	0.979\\
5.40731093224167e-05	0.9792\\
5.4089178729555e-05	0.9794\\
5.41779666036746e-05	0.9796\\
5.42153903552389e-05	0.9802\\
5.42214739198243e-05	0.9804\\
5.42473851055547e-05	0.9806\\
5.42542659331957e-05	0.9808\\
5.45275316653715e-05	0.981\\
5.51830945823895e-05	0.9812\\
5.51870021809009e-05	0.9814\\
5.52517341020575e-05	0.982\\
5.52770589365537e-05	0.9824\\
5.54444532099296e-05	0.9826\\
5.55291439923167e-05	0.9828\\
5.55701322355162e-05	0.983\\
5.5698313008179e-05	0.9832\\
5.62179731332435e-05	0.9834\\
5.63127503028227e-05	0.9836\\
5.63385653094883e-05	0.984\\
5.63693689400679e-05	0.9842\\
5.64671347547119e-05	0.9844\\
5.69325868582382e-05	0.9846\\
5.72657555039768e-05	0.9848\\
5.72768032725435e-05	0.985\\
5.73739288483921e-05	0.9852\\
5.73999093376187e-05	0.9854\\
5.74020065869263e-05	0.9856\\
5.74126493120275e-05	0.9858\\
5.8364839924252e-05	0.986\\
5.84917398100515e-05	0.9862\\
5.88698040246527e-05	0.9864\\
5.90235471463529e-05	0.9866\\
5.90493296840577e-05	0.9868\\
5.90679303059005e-05	0.987\\
5.92265231716738e-05	0.9872\\
5.96768416016857e-05	0.9874\\
5.99428012719727e-05	0.9876\\
6.01107975853665e-05	0.9882\\
6.01139841819531e-05	0.9884\\
6.01384859692189e-05	0.9886\\
6.05276278292877e-05	0.9888\\
6.07365947871585e-05	0.989\\
6.09460277701146e-05	0.9892\\
6.11321993346792e-05	0.9894\\
6.11440573266009e-05	0.9896\\
6.11458185630909e-05	0.99\\
6.11721032782952e-05	0.9902\\
6.11833694620145e-05	0.9904\\
6.1193810961413e-05	0.9906\\
6.13090086517332e-05	0.9908\\
6.17643690475234e-05	0.991\\
6.21933982074552e-05	0.9912\\
6.22071975158178e-05	0.9914\\
6.22332467628439e-05	0.9916\\
6.23775882104383e-05	0.9918\\
6.28123040769424e-05	0.992\\
6.3268738813349e-05	0.9922\\
6.32942280390125e-05	0.9924\\
6.38557221009251e-05	0.9926\\
6.38727990008192e-05	0.9928\\
6.39092496385274e-05	0.9932\\
6.49155726932804e-05	0.9934\\
6.49463682748319e-05	0.9936\\
6.49709435947443e-05	0.994\\
6.53132085972175e-05	0.9942\\
6.55579178783228e-05	0.9944\\
6.60053401588812e-05	0.9946\\
6.63138639083627e-05	0.9948\\
6.65964525978779e-05	0.995\\
6.66198979160981e-05	0.9954\\
6.66333378831041e-05	0.9956\\
6.76442436997604e-05	0.9958\\
6.76571573421825e-05	0.996\\
6.81346125929849e-05	0.9962\\
6.87180242948671e-05	0.9964\\
6.92176492975705e-05	0.9966\\
6.97480964845454e-05	0.9968\\
7.03680940205231e-05	0.997\\
7.05981933606381e-05	0.9972\\
7.35197699668788e-05	0.9974\\
7.35292152967304e-05	0.9976\\
7.35508101570304e-05	0.998\\
7.41893855320086e-05	0.9982\\
7.45164254567499e-05	0.9984\\
7.46120398616767e-05	0.9986\\
7.52307930724783e-05	0.9988\\
7.7117229329815e-05	0.999\\
7.73226290675666e-05	0.9992\\
7.73539749843621e-05	0.9994\\
7.90022392720857e-05	0.9996\\
8.11105989669159e-05	0.9998\\
8.38343415125564e-05	1\\
};
\addlegendentry{$\sigma_{\theta_{BR}}$-$N_s$ =5}

\addplot[const plot, color=blue, dotted, line width=2.0pt, mark size=0.0pt, mark=*, mark options={solid, blue}] table[row sep=crcr] {%
5.17167791258544e-08	0\\
5.17167791258544e-08	0.000399999999999956\\
5.39707798452582e-08	0.000599999999999934\\
5.64722540730145e-08	0.000799999999999912\\
5.76520506001543e-08	0.00239999999999985\\
7.44008502806537e-08	0.0027999999999998\\
9.86611667030957e-08	0.00299999999999989\\
9.96450580714736e-08	0.00319999999999987\\
1.06412244349485e-07	0.00339999999999985\\
1.18279240268748e-07	0.00459999999999994\\
1.19790820463095e-07	0.00499999999999989\\
1.19920150609687e-07	0.00519999999999987\\
1.24340567708714e-07	0.00539999999999996\\
1.50653249875177e-07	0.00580000000000003\\
1.62064861797262e-07	0.00620000000000009\\
1.79515154741239e-07	0.00640000000000007\\
1.90779428521637e-07	0.00660000000000005\\
1.99952592083719e-07	0.00740000000000007\\
2.05982269108063e-07	0.00760000000000005\\
2.77320941677317e-07	0.00780000000000003\\
3.03478100249777e-07	0.00800000000000001\\
3.06057609122945e-07	0.0082000000000001\\
3.12953579850728e-07	0.00840000000000007\\
3.14086992148077e-07	0.00860000000000005\\
3.15014403895475e-07	0.0092000000000001\\
3.18868933391059e-07	0.00940000000000007\\
3.18899765261449e-07	0.00960000000000016\\
3.46834258380113e-07	0.00980000000000014\\
3.57251064997399e-07	0.0100000000000001\\
3.59664409188554e-07	0.0102000000000001\\
3.62700393452542e-07	0.0104000000000002\\
3.76491243514465e-07	0.0112000000000002\\
3.82646430807654e-07	0.0118000000000001\\
4.16875263908878e-07	0.0120000000000002\\
4.43626959167887e-07	0.0122000000000003\\
4.80756443721475e-07	0.0124000000000003\\
4.86274529976072e-07	0.0126000000000004\\
4.88811474497197e-07	0.0128000000000004\\
5.03247611050028e-07	0.0130000000000003\\
5.05189200339373e-07	0.0132000000000003\\
5.24966344528366e-07	0.0134000000000003\\
5.32627109350869e-07	0.0136000000000004\\
5.60837452212581e-07	0.0138000000000004\\
5.64632500754669e-07	0.0140000000000003\\
5.65225673199166e-07	0.0144000000000004\\
5.65384470974095e-07	0.0146000000000004\\
5.9049280025647e-07	0.0148000000000005\\
5.97809776081704e-07	0.0152000000000005\\
6.18084868619917e-07	0.0156000000000006\\
6.34945536148734e-07	0.0214000000000006\\
6.41194310446735e-07	0.0238000000000007\\
6.64521212456748e-07	0.0240000000000007\\
7.30226383893751e-07	0.0242000000000007\\
7.434712642862e-07	0.0244000000000006\\
7.60331658966606e-07	0.0246000000000006\\
7.80752998252865e-07	0.0248000000000006\\
7.99073404778028e-07	0.0250000000000006\\
8.08933054941008e-07	0.0252000000000006\\
8.17871023173211e-07	0.0270000000000006\\
8.22065521788318e-07	0.0272000000000006\\
8.24151175038423e-07	0.0310000000000006\\
8.38741470943205e-07	0.0312000000000006\\
8.52616631163983e-07	0.0314000000000005\\
8.5302563093137e-07	0.0316000000000005\\
8.73491444508545e-07	0.0318000000000006\\
9.95634491118835e-07	0.0322000000000007\\
1.00178967841202e-06	0.0338000000000007\\
1.01899850051268e-06	0.0340000000000007\\
1.02458125184057e-06	0.0342000000000007\\
1.02757030617795e-06	0.0344000000000007\\
1.0387660950073e-06	0.0346000000000006\\
1.0400018254586e-06	0.0348000000000006\\
1.0436599040986e-06	0.0350000000000007\\
1.05598091977299e-06	0.0352000000000007\\
1.07292235043133e-06	0.0364000000000007\\
1.07549449239741e-06	0.0368000000000006\\
1.07714768091682e-06	0.0370000000000006\\
1.07938858491252e-06	0.0372000000000006\\
1.11115796244121e-06	0.0374000000000005\\
1.11561848825659e-06	0.0376000000000005\\
1.13564665298327e-06	0.0378000000000005\\
1.1453936167527e-06	0.0384000000000004\\
1.14815184133477e-06	0.0386000000000004\\
1.15041457320331e-06	0.0388000000000005\\
1.15120228656451e-06	0.0390000000000005\\
1.20118265840574e-06	0.0392000000000005\\
1.21322973427596e-06	0.0394000000000004\\
1.2166196029284e-06	0.0396000000000005\\
1.24345206131693e-06	0.0398000000000005\\
1.25043998195906e-06	0.0400000000000005\\
1.25380447570933e-06	0.0408000000000005\\
1.25546639537788e-06	0.0410000000000005\\
1.25835449580336e-06	0.0416000000000004\\
1.2598658031493e-06	0.0488000000000004\\
1.26945096781128e-06	0.0490000000000004\\
1.2766588042723e-06	0.0492000000000004\\
1.27823477669153e-06	0.0494000000000004\\
1.28961773953051e-06	0.0496000000000004\\
1.29357704281574e-06	0.0498000000000004\\
1.34083165903576e-06	0.0500000000000004\\
1.36426169774495e-06	0.0502000000000004\\
1.46753154695034e-06	0.0504000000000003\\
1.47363298310665e-06	0.0506000000000003\\
1.47401797221391e-06	0.0508000000000003\\
1.4777999240323e-06	0.0510000000000003\\
1.51004132931121e-06	0.0512000000000004\\
1.51173244375968e-06	0.0514000000000003\\
1.51769936564961e-06	0.0516000000000003\\
1.53209402924404e-06	0.0518000000000003\\
1.54670397023438e-06	0.0520000000000003\\
1.56118376253289e-06	0.0524000000000003\\
1.56264432007447e-06	0.0526000000000003\\
1.57385074999183e-06	0.0528000000000004\\
1.57796557687107e-06	0.0554000000000004\\
1.57939421114861e-06	0.0558000000000004\\
1.58213360919035e-06	0.0562000000000004\\
1.58214834300452e-06	0.0564000000000004\\
1.58290877152467e-06	0.0566000000000004\\
1.58399525389541e-06	0.0578000000000004\\
1.58410084623029e-06	0.0580000000000004\\
1.59286364578293e-06	0.0582000000000004\\
1.60018989845412e-06	0.0584000000000003\\
1.66147683557938e-06	0.0586000000000003\\
1.68112137544085e-06	0.0588000000000003\\
1.69259628819418e-06	0.0592000000000003\\
1.70311923284316e-06	0.0594000000000002\\
1.72287755049183e-06	0.0596000000000002\\
1.73389516930911e-06	0.0598000000000002\\
1.74497554326081e-06	0.0600000000000003\\
1.76009052665904e-06	0.0602000000000003\\
1.76456469489494e-06	0.0608000000000002\\
1.76674584508874e-06	0.0610000000000003\\
1.76941812242148e-06	0.0612000000000004\\
1.77385327333468e-06	0.0614000000000003\\
1.77529063876136e-06	0.0616000000000003\\
1.78175769178779e-06	0.0618000000000003\\
1.83218444362865e-06	0.0620000000000003\\
1.83594866030035e-06	0.0646000000000003\\
1.83762449523783e-06	0.0648000000000003\\
1.84207247002632e-06	0.0660000000000003\\
1.85623275683611e-06	0.0662000000000003\\
1.870784581115e-06	0.0664000000000002\\
1.92299003174412e-06	0.0666000000000002\\
1.92933975995402e-06	0.0668000000000002\\
1.9418315787334e-06	0.0670000000000002\\
1.94391068362165e-06	0.0672000000000001\\
1.98255611394416e-06	0.0674000000000001\\
1.99836958927335e-06	0.0676000000000001\\
1.99876249098452e-06	0.0678000000000001\\
2.01352168005542e-06	0.0704\\
2.01552547878236e-06	0.0706\\
2.01977045435342e-06	0.071\\
2.03388435693341e-06	0.0712\\
2.03486442842404e-06	0.0714\\
2.05689066206105e-06	0.0716\\
2.06810091185616e-06	0.0718\\
2.07498842428322e-06	0.072\\
2.09417403311818e-06	0.0726\\
2.0962651433365e-06	0.0728000000000001\\
2.10098951356485e-06	0.0730000000000001\\
2.10120397241553e-06	0.0732\\
2.15060372283915e-06	0.0734\\
2.15386426134501e-06	0.0736000000000001\\
2.19166631723056e-06	0.0738000000000002\\
2.19642015508725e-06	0.0744000000000001\\
2.20061492655077e-06	0.0748000000000001\\
2.20270030695247e-06	0.0790000000000001\\
2.20637202801299e-06	0.0792\\
2.21957243411452e-06	0.0794\\
2.23983415708062e-06	0.0796\\
2.25260127990623e-06	0.0798\\
2.26421507250052e-06	0.08\\
2.27680457101087e-06	0.0801999999999999\\
2.27869622904109e-06	0.0803999999999999\\
2.34799372265115e-06	0.0805999999999999\\
2.35280158449314e-06	0.0807999999999999\\
2.37920157815097e-06	0.081\\
2.37991152971517e-06	0.0811999999999999\\
2.38656930378056e-06	0.0813999999999999\\
2.39205601246795e-06	0.0815999999999999\\
2.42388814513106e-06	0.0818\\
2.42608566622948e-06	0.082\\
2.44643060796079e-06	0.0821999999999999\\
2.46124764089473e-06	0.0836\\
2.46703993980191e-06	0.0838\\
2.48950655077351e-06	0.084\\
2.52997924690135e-06	0.0841999999999999\\
2.53142916335491e-06	0.0863999999999999\\
2.53392026934307e-06	0.0865999999999999\\
2.53786429311731e-06	0.0867999999999999\\
2.55747336268541e-06	0.0869999999999999\\
2.55962258961517e-06	0.0871999999999998\\
2.56081602856284e-06	0.0873999999999998\\
2.58923946603318e-06	0.0875999999999998\\
2.60663491644664e-06	0.0877999999999998\\
2.637851775944e-06	0.0883999999999997\\
2.63835381701938e-06	0.0885999999999997\\
2.65014414253528e-06	0.0887999999999997\\
2.65136268353672e-06	0.0889999999999996\\
2.65765102085425e-06	0.0891999999999996\\
2.67573759629158e-06	0.0893999999999996\\
2.6773572244565e-06	0.0895999999999996\\
2.71345970759285e-06	0.0903999999999996\\
2.71450880973134e-06	0.0905999999999996\\
2.71955241260002e-06	0.0929999999999995\\
2.72269071501796e-06	0.0931999999999995\\
2.73907389782835e-06	0.0933999999999995\\
2.7522980417416e-06	0.0935999999999995\\
2.76509845207329e-06	0.0937999999999994\\
2.76530827250099e-06	0.0939999999999994\\
2.77661565633025e-06	0.0941999999999995\\
2.77907647614484e-06	0.0943999999999995\\
2.78027182503138e-06	0.0953999999999995\\
2.7813684027933e-06	0.0955999999999995\\
2.79719142781687e-06	0.0957999999999994\\
2.85476025965181e-06	0.0959999999999994\\
2.88297060251352e-06	0.0961999999999995\\
2.88958253804594e-06	0.0965999999999995\\
2.89022209472023e-06	0.0967999999999996\\
2.89428644464351e-06	0.0969999999999995\\
2.89554945993586e-06	0.0977999999999996\\
2.91230917355278e-06	0.0979999999999995\\
2.94451101581217e-06	0.0981999999999995\\
2.95184818241978e-06	0.0983999999999996\\
2.95624568025232e-06	0.0985999999999996\\
2.97166816380923e-06	0.0987999999999996\\
2.97709266305901e-06	0.0989999999999995\\
2.98812256005476e-06	0.0991999999999995\\
2.98856102745049e-06	0.0993999999999996\\
2.99039156743675e-06	0.0995999999999997\\
2.99761904898332e-06	0.0997999999999998\\
2.99779339911765e-06	0.0999999999999998\\
3.01818827210809e-06	0.1002\\
3.0259450795711e-06	0.1004\\
3.03778369925567e-06	0.1024\\
3.04936365864705e-06	0.1026\\
3.05024223052897e-06	0.1028\\
3.05930107060703e-06	0.103\\
3.0708676604263e-06	0.1032\\
3.08287217194447e-06	0.1034\\
3.12832462441293e-06	0.1036\\
3.14713261104771e-06	0.1038\\
3.15071210934548e-06	0.104\\
3.15300485453918e-06	0.1046\\
3.16145278702606e-06	0.1048\\
3.16442465191358e-06	0.105\\
3.16819787258282e-06	0.1052\\
3.16901669066283e-06	0.1054\\
3.18015872835531e-06	0.1056\\
3.21425659421948e-06	0.106\\
3.21641182381427e-06	0.1062\\
3.22020659950795e-06	0.1064\\
3.22293999488465e-06	0.1066\\
3.2245680813503e-06	0.1068\\
3.23889998981031e-06	0.107\\
3.24136244671536e-06	0.1072\\
3.25787741530803e-06	0.1074\\
3.25818655255716e-06	0.1076\\
3.28699306919589e-06	0.1078\\
3.29553786286851e-06	0.1084\\
3.29794547724305e-06	0.1086\\
3.29840522681479e-06	0.1088\\
3.31627761624986e-06	0.109\\
3.31687379002688e-06	0.1092\\
3.32686740875943e-06	0.1094\\
3.33585667249281e-06	0.1096\\
3.37013025273336e-06	0.1098\\
3.37593783115153e-06	0.11\\
3.38972677127458e-06	0.1102\\
3.39637444994878e-06	0.1104\\
3.40277874784078e-06	0.1108\\
3.41174318236881e-06	0.111\\
3.47261784554576e-06	0.117\\
3.47385548593593e-06	0.1172\\
3.47453978974954e-06	0.1178\\
3.47883551512496e-06	0.1198\\
3.48563735315111e-06	0.12\\
3.48858138750074e-06	0.1202\\
3.5045855838689e-06	0.1204\\
3.51038825101568e-06	0.1206\\
3.51211019733455e-06	0.1208\\
3.52334282069933e-06	0.121\\
3.56958735210355e-06	0.1212\\
3.61527472705347e-06	0.1214\\
3.6407082916412e-06	0.1216\\
3.64343159162672e-06	0.1218\\
3.65362166121486e-06	0.122\\
3.65548603440402e-06	0.125\\
3.65927398888743e-06	0.1252\\
3.65963032891159e-06	0.1256\\
3.66179729098803e-06	0.1296\\
3.66415115422569e-06	0.1298\\
3.67868115063175e-06	0.13\\
3.68468654414755e-06	0.1302\\
3.68725295629702e-06	0.1304\\
3.72694667021278e-06	0.1306\\
3.731221659109e-06	0.1318\\
3.7375326428446e-06	0.1322\\
3.76732659788104e-06	0.1324\\
3.76950883946847e-06	0.1326\\
3.77801870854455e-06	0.1328\\
3.83331498596817e-06	0.133\\
3.83950155082857e-06	0.1338\\
3.86400142815546e-06	0.134\\
3.89078095395234e-06	0.1342\\
3.89350643672515e-06	0.1344\\
3.90696823160397e-06	0.1346\\
3.9083731280698e-06	0.1348\\
3.91043613490183e-06	0.1368\\
3.91292724088999e-06	0.137\\
3.94444423363893e-06	0.1372\\
3.96491823266842e-06	0.1374\\
3.97590583816054e-06	0.1376\\
3.97967114622588e-06	0.1378\\
3.98341026084381e-06	0.1384\\
3.99006776206079e-06	0.1386\\
3.99785540139419e-06	0.1388\\
4.07982697652187e-06	0.139\\
4.09157801186666e-06	0.1402\\
4.09303993365029e-06	0.1404\\
4.09442191084963e-06	0.1406\\
4.09508820666815e-06	0.1408\\
4.09690155720455e-06	0.141\\
4.09767044402543e-06	0.1456\\
4.11104874729062e-06	0.1458\\
4.11447490478167e-06	0.146\\
4.12449853683938e-06	0.1462\\
4.17534356529359e-06	0.1464\\
4.21249378632638e-06	0.1466\\
4.24248255512793e-06	0.1468\\
4.24632262365776e-06	0.147\\
4.25467806053348e-06	0.1472\\
4.30772988693207e-06	0.1474\\
4.34959874837659e-06	0.1476\\
4.35559704783373e-06	0.1478\\
4.36844929936342e-06	0.148\\
4.38841825598502e-06	0.1482\\
4.39365530837676e-06	0.1484\\
4.41582342318725e-06	0.15\\
4.41628480984946e-06	0.1502\\
4.41716911154799e-06	0.1504\\
4.42182172264438e-06	0.1506\\
4.42958480562083e-06	0.1508\\
4.48811870228383e-06	0.151\\
4.49773360742256e-06	0.1512\\
4.51977921329672e-06	0.1514\\
4.52427029813407e-06	0.1516\\
4.56905045211897e-06	0.1518\\
4.57148589703138e-06	0.152\\
4.57392734460882e-06	0.1522\\
4.57554451713804e-06	0.1524\\
4.57850082966615e-06	0.1526\\
4.59337188658537e-06	0.1528\\
4.59549737570342e-06	0.1534\\
4.59750581285334e-06	0.1536\\
4.60202527392539e-06	0.1546\\
4.61034387626569e-06	0.1548\\
4.61328136225347e-06	0.155\\
4.63001924799755e-06	0.1552\\
4.65194698335836e-06	0.1554\\
4.67034406028688e-06	0.1556\\
4.67371346530854e-06	0.1568\\
4.6798058974673e-06	0.1572\\
4.69434080514475e-06	0.1574\\
4.70601817141869e-06	0.1576\\
4.71608818770619e-06	0.1578\\
4.72104802611284e-06	0.158\\
4.73322443212965e-06	0.1582\\
4.7459255256399e-06	0.1584\\
4.78763668070314e-06	0.1586\\
4.8348301788792e-06	0.1588\\
4.85122100144508e-06	0.159\\
4.85743867102428e-06	0.1592\\
4.86151502627763e-06	0.1594\\
4.87628212795244e-06	0.1596\\
4.88304276586859e-06	0.1598\\
4.88593168483931e-06	0.16\\
4.89097938043415e-06	0.1602\\
4.89307349198498e-06	0.1604\\
4.89456051582238e-06	0.1608\\
4.90171514684334e-06	0.161\\
4.91500832140446e-06	0.1614\\
4.92354492962477e-06	0.1616\\
4.92809276693151e-06	0.161799999999999\\
4.93184606966679e-06	0.1648\\
4.93803236167878e-06	0.165199999999999\\
4.95984113513259e-06	0.165399999999999\\
5.00550968354219e-06	0.1656\\
5.03400815432542e-06	0.165999999999999\\
5.03988421769463e-06	0.166199999999999\\
5.04031941090943e-06	0.167999999999999\\
5.04428908243426e-06	0.168399999999999\\
5.05720299770474e-06	0.168599999999999\\
5.07745135109872e-06	0.168799999999999\\
5.07889581058407e-06	0.168999999999999\\
5.0890547754534e-06	0.169199999999999\\
5.10517329530558e-06	0.169399999999999\\
5.11441985509009e-06	0.169999999999999\\
5.11851394549012e-06	0.170199999999999\\
5.12076248924131e-06	0.170399999999999\\
5.15316460223403e-06	0.170599999999999\\
5.17359712830512e-06	0.170799999999999\\
5.17406751896487e-06	0.170999999999999\\
5.18838087373297e-06	0.171199999999999\\
5.19022096341359e-06	0.171399999999999\\
5.19922277817386e-06	0.171599999999999\\
5.25228142578271e-06	0.171799999999999\\
5.28410128026735e-06	0.171999999999999\\
5.29274184373207e-06	0.172399999999999\\
5.29895978615968e-06	0.174599999999999\\
5.30561892446713e-06	0.174799999999999\\
5.31741661689011e-06	0.174999999999999\\
5.33906031705555e-06	0.175199999999999\\
5.3689424021286e-06	0.178199999999999\\
5.37534642717219e-06	0.179199999999999\\
5.39393531653332e-06	0.179399999999999\\
5.44969461770961e-06	0.179599999999999\\
5.48782600162667e-06	0.179799999999999\\
5.48795997019624e-06	0.179999999999999\\
5.49775495528593e-06	0.180199999999999\\
5.50151671632193e-06	0.180399999999999\\
5.51722541786148e-06	0.180599999999999\\
5.52166820853017e-06	0.180799999999999\\
5.5306301874225e-06	0.180999999999999\\
5.531067836273e-06	0.181199999999999\\
5.53218760614982e-06	0.181399999999999\\
5.53781565031386e-06	0.181599999999999\\
5.55123351659859e-06	0.182799999999999\\
5.55568121853867e-06	0.182999999999999\\
5.55735759917297e-06	0.190799999999999\\
5.5588558097952e-06	0.190999999999999\\
5.58211177121848e-06	0.191199999999999\\
5.61822243980714e-06	0.191599999999999\\
5.62066743441392e-06	0.1918\\
5.64953888897435e-06	0.192\\
5.66316139156697e-06	0.192199999999999\\
5.68363211641554e-06	0.1924\\
5.72110920984414e-06	0.1926\\
5.73342040297575e-06	0.193199999999999\\
5.7446470236755e-06	0.193399999999999\\
5.80902287765639e-06	0.194\\
5.81638732910505e-06	0.194199999999999\\
5.84196413910831e-06	0.1944\\
5.84978070037323e-06	0.1946\\
5.87564127272344e-06	0.1972\\
5.87655695198919e-06	0.1974\\
5.87690374231897e-06	0.1976\\
5.87893346164492e-06	0.1978\\
5.88160792176495e-06	0.1988\\
5.8884173995466e-06	0.199\\
5.89726532780332e-06	0.199199999999999\\
5.92923688600422e-06	0.199399999999999\\
5.97802054471686e-06	0.199599999999999\\
5.99096856603865e-06	0.201199999999999\\
6.00416024099104e-06	0.201399999999999\\
6.0071020925534e-06	0.2016\\
6.01704823566251e-06	0.2018\\
6.01880210524541e-06	0.202\\
6.03896942266147e-06	0.202199999999999\\
6.06040084676351e-06	0.203199999999999\\
6.08214850217337e-06	0.203399999999999\\
6.11389004916418e-06	0.203599999999999\\
6.1165096667537e-06	0.203799999999999\\
6.13330239502829e-06	0.205399999999999\\
6.17366868027602e-06	0.205599999999999\\
6.24659778623027e-06	0.205799999999999\\
6.24827443971299e-06	0.206199999999999\\
6.27949293630081e-06	0.206399999999999\\
6.28513162155286e-06	0.206599999999999\\
6.29347887297627e-06	0.207399999999999\\
6.29596888757078e-06	0.207599999999999\\
6.31031689408701e-06	0.211999999999999\\
6.31215671091923e-06	0.212399999999999\\
6.31635775789618e-06	0.212599999999999\\
6.316503186099e-06	0.2138\\
6.32272549410118e-06	0.214\\
6.34676152913016e-06	0.2142\\
6.3537729147356e-06	0.214599999999999\\
6.35493743175175e-06	0.214799999999999\\
6.3712472183397e-06	0.214999999999999\\
6.4108871811186e-06	0.215199999999999\\
6.41149017610587e-06	0.215399999999999\\
6.42889026494231e-06	0.215599999999999\\
6.47892711640452e-06	0.215799999999999\\
6.48283048576559e-06	0.215999999999999\\
6.49307457933901e-06	0.217799999999999\\
6.49716839689063e-06	0.217999999999999\\
6.49941694064182e-06	0.222399999999999\\
6.50712709102663e-06	0.222599999999999\\
6.51190302960458e-06	0.222799999999999\\
6.51517939331825e-06	0.222999999999999\\
6.51631225991878e-06	0.223599999999999\\
6.54974846838741e-06	0.223799999999999\\
6.55849926260998e-06	0.223999999999999\\
6.56177453493001e-06	0.224199999999999\\
6.56882766634226e-06	0.225599999999999\\
6.5698287471605e-06	0.225799999999999\\
6.57510727251065e-06	0.225999999999999\\
6.60182267893106e-06	0.226199999999999\\
6.63821901980555e-06	0.226399999999999\\
6.66071700834436e-06	0.226599999999999\\
6.6861456616607e-06	0.226799999999999\\
6.70307999826036e-06	0.226999999999999\\
6.74797638566815e-06	0.227199999999999\\
6.75628161843633e-06	0.227399999999999\\
6.77752041156054e-06	0.227599999999999\\
6.77925354466424e-06	0.227799999999999\\
6.7862499236071e-06	0.227999999999999\\
6.79089898767415e-06	0.228199999999999\\
6.81479777995264e-06	0.228399999999999\\
6.82758072798606e-06	0.229399999999999\\
6.83395364831085e-06	0.229599999999999\\
6.89493253958062e-06	0.229799999999999\\
6.92274888933753e-06	0.229999999999999\\
6.9257663199096e-06	0.230199999999999\\
6.93007623340236e-06	0.230399999999999\\
6.93544861860573e-06	0.232599999999999\\
6.95226426614681e-06	0.232799999999999\\
6.96750284987502e-06	0.232999999999999\\
6.97636496624909e-06	0.233199999999999\\
7.0073368078738e-06	0.233399999999999\\
7.01691269568983e-06	0.233999999999999\\
7.02631532476516e-06	0.234199999999999\\
7.03026807968854e-06	0.234399999999999\\
7.03275372870849e-06	0.234599999999999\\
7.0328448600776e-06	0.234799999999999\\
7.08424104232108e-06	0.234999999999999\\
7.11594766471535e-06	0.235199999999999\\
7.18743831384927e-06	0.235999999999999\\
7.18945248081582e-06	0.236199999999999\\
7.1897007728694e-06	0.236399999999999\\
7.18990622772253e-06	0.236599999999999\\
7.19346826372202e-06	0.237399999999999\\
7.20000107321539e-06	0.237599999999999\\
7.23694829503074e-06	0.237799999999999\\
7.24802293916582e-06	0.237999999999999\\
7.25370800864766e-06	0.238199999999999\\
7.2549707510916e-06	0.238399999999999\\
7.25741329006269e-06	0.238599999999999\\
7.25967465768917e-06	0.238999999999999\\
7.26693924661959e-06	0.239199999999999\\
7.26946745999157e-06	0.239399999999999\\
7.29755092834239e-06	0.239599999999999\\
7.33559063519351e-06	0.240399999999999\\
7.337981605815e-06	0.240599999999999\\
7.40698524168692e-06	0.240799999999999\\
7.41581843612948e-06	0.240999999999999\\
7.43945938666002e-06	0.241199999999999\\
7.44530980227864e-06	0.242399999999999\\
7.44536955608055e-06	0.242599999999999\\
7.45124534660135e-06	0.244199999999999\\
7.46596278986544e-06	0.244399999999999\\
7.46799469197867e-06	0.244599999999999\\
7.46953492125613e-06	0.244799999999999\\
7.47471576687531e-06	0.244999999999999\\
7.47582898839028e-06	0.245199999999999\\
7.48920701880706e-06	0.245399999999999\\
7.49820173950866e-06	0.245599999999999\\
7.51150500946096e-06	0.246799999999999\\
7.51911829866003e-06	0.246999999999999\\
7.53452086428297e-06	0.247199999999999\\
7.55521286919247e-06	0.247399999999999\\
7.56672516217804e-06	0.247599999999999\\
7.58189962652978e-06	0.247799999999999\\
7.61985775170615e-06	0.247999999999999\\
7.64117648941465e-06	0.248199999999999\\
7.64770875321119e-06	0.248399999999999\\
7.65577442507492e-06	0.248599999999999\\
7.68373947721557e-06	0.248799999999999\\
7.68935306041385e-06	0.248999999999999\\
7.70525984989945e-06	0.249199999999999\\
7.73750207372359e-06	0.249399999999999\\
7.73863821450504e-06	0.249599999999999\\
7.75271828388213e-06	0.249799999999999\\
7.76346087150159e-06	0.249999999999999\\
7.76954457251122e-06	0.255799999999999\\
7.77130226197187e-06	0.255999999999999\\
7.77420591475675e-06	0.256199999999999\\
7.775699486956e-06	0.257599999999999\\
7.77743862272473e-06	0.257799999999999\\
7.78453786551836e-06	0.257999999999999\\
7.81279213697417e-06	0.258199999999999\\
7.82890601840336e-06	0.258399999999999\\
7.87100407251273e-06	0.258599999999999\\
7.88259412729531e-06	0.258799999999999\\
7.91504207882099e-06	0.258999999999999\\
7.92880127846729e-06	0.259199999999999\\
7.93085991972475e-06	0.259399999999999\\
7.9520089457219e-06	0.260599999999998\\
7.95605255916598e-06	0.261199999999999\\
7.95838241174351e-06	0.263199999999999\\
7.97528946350212e-06	0.263399999999999\\
7.9907681538316e-06	0.263599999999999\\
7.99483032096759e-06	0.263799999999998\\
7.99803929112386e-06	0.263999999999998\\
8.02497270342428e-06	0.264199999999998\\
8.02551621745806e-06	0.264399999999999\\
8.02782642495004e-06	0.264999999999998\\
8.0453462942387e-06	0.265199999999998\\
8.05034705990693e-06	0.265399999999998\\
8.06350490165642e-06	0.265599999999998\\
8.07521719252691e-06	0.265799999999998\\
8.08944732852979e-06	0.265999999999998\\
8.08955264801625e-06	0.266199999999998\\
8.12415391919785e-06	0.266399999999998\\
8.12638008937938e-06	0.266599999999998\\
8.13464112070506e-06	0.266799999999998\\
8.13664519228041e-06	0.267399999999998\\
8.15350613265764e-06	0.267599999999998\\
8.16817964732763e-06	0.267799999999998\\
8.18957614683313e-06	0.268199999999998\\
8.20648238004651e-06	0.271599999999998\\
8.21285557321971e-06	0.271999999999998\\
8.22151223474066e-06	0.272199999999998\\
8.23848367872415e-06	0.272399999999998\\
8.27930534796906e-06	0.272599999999998\\
8.33762342153932e-06	0.272799999999998\\
8.36910112411715e-06	0.272999999999998\\
8.37643474369543e-06	0.273199999999998\\
8.38898058646009e-06	0.274799999999998\\
8.39125505081029e-06	0.274999999999998\\
8.39337753859581e-06	0.275399999999998\\
8.39428475956083e-06	0.275599999999998\\
8.39513604660169e-06	0.284399999999998\\
8.41196315377601e-06	0.284599999999998\\
8.41734727146104e-06	0.284799999999998\\
8.42312920212862e-06	0.284999999999998\\
8.44236092234496e-06	0.285199999999998\\
8.4754165072809e-06	0.285399999999998\\
8.47633600642439e-06	0.285599999999998\\
8.48275885800831e-06	0.285799999999998\\
8.49413963806e-06	0.285999999999998\\
8.50978667585878e-06	0.286199999999998\\
8.57126460687141e-06	0.286399999999998\\
8.57954473758582e-06	0.286599999999998\\
8.62826809679973e-06	0.286799999999998\\
8.63906334416242e-06	0.286999999999998\\
8.64640433064778e-06	0.287599999999998\\
8.64929761519306e-06	0.287799999999998\\
8.65338461153442e-06	0.288399999999998\\
8.68541210365947e-06	0.288599999999998\\
8.69677678565495e-06	0.288999999999998\\
8.71352531248704e-06	0.290399999999998\\
8.71470483616576e-06	0.290599999999998\\
8.71946031111293e-06	0.290999999999998\\
8.72498740136507e-06	0.291199999999998\\
8.72543214427424e-06	0.291399999999998\\
8.73052786118933e-06	0.291599999999998\\
8.73454910106375e-06	0.291799999999998\\
8.75748419275624e-06	0.291999999999998\\
8.77518878041883e-06	0.292199999999998\\
8.77833172125975e-06	0.292399999999998\\
8.81564483279362e-06	0.292599999999998\\
8.82890581124229e-06	0.293199999999998\\
8.84059245436219e-06	0.293399999999998\\
8.88498816493666e-06	0.293599999999998\\
8.8912456703838e-06	0.293799999999998\\
8.89783523234655e-06	0.294199999999998\\
8.90161445568083e-06	0.294399999999998\\
8.90757673914777e-06	0.294599999999998\\
8.93598680704599e-06	0.294799999999998\\
8.95168268471025e-06	0.294999999999998\\
8.95431212484254e-06	0.295199999999998\\
8.97109366633231e-06	0.295799999999998\\
8.97712307050824e-06	0.297399999999998\\
8.99745655260631e-06	0.297599999999998\\
9.07211306184763e-06	0.297799999999998\\
9.08537458599312e-06	0.297999999999998\\
9.08630472622462e-06	0.298199999999998\\
9.09530463104602e-06	0.298399999999998\\
9.10359676709049e-06	0.298599999999998\\
9.11407414605492e-06	0.298799999999998\\
9.1359882389952e-06	0.298999999999998\\
9.14160291358712e-06	0.299199999999998\\
9.14804240892408e-06	0.301799999999998\\
9.14980009838473e-06	0.301999999999998\\
9.15385244297795e-06	0.302199999999998\\
9.15419732336886e-06	0.302999999999998\\
9.15878281375626e-06	0.303199999999998\\
9.16536910153809e-06	0.303399999999998\\
9.17999404919101e-06	0.303599999999998\\
9.19146896194434e-06	0.303799999999998\\
9.20201127883047e-06	0.303999999999998\\
9.20294387469767e-06	0.304199999999998\\
9.20351385502727e-06	0.304399999999998\\
9.22496792554739e-06	0.304599999999998\\
9.22890430956613e-06	0.305999999999997\\
9.24003516047378e-06	0.306199999999997\\
9.26622478800709e-06	0.306399999999998\\
9.33063638512976e-06	0.306599999999998\\
9.33210321818478e-06	0.306799999999998\\
9.33700985115138e-06	0.308599999999998\\
9.33765049921931e-06	0.308799999999998\\
9.34240106289508e-06	0.308999999999997\\
9.36611895667738e-06	0.309199999999998\\
9.36741662371787e-06	0.309399999999998\\
9.38563825911842e-06	0.309599999999998\\
9.39912106332486e-06	0.309799999999998\\
9.40646013987134e-06	0.310399999999998\\
9.41270864132093e-06	0.310599999999998\\
9.41480493565905e-06	0.310799999999998\\
9.45283427427057e-06	0.310999999999998\\
9.51363417698303e-06	0.311199999999997\\
9.51509609876666e-06	0.311399999999998\\
9.58969176281244e-06	0.311599999999998\\
9.59597191467765e-06	0.311999999999998\\
9.61274663495715e-06	0.312199999999997\\
9.61681262197089e-06	0.312799999999998\\
9.62843678280478e-06	0.312999999999998\\
9.62947278821957e-06	0.313199999999997\\
9.6447326541238e-06	0.313399999999997\\
9.66512016020715e-06	0.317799999999998\\
9.66736788541311e-06	0.317999999999998\\
9.67052719715866e-06	0.318199999999997\\
9.67146197581315e-06	0.318599999999997\\
9.67683217822923e-06	0.318799999999997\\
9.68149761320092e-06	0.318999999999997\\
9.69336897469475e-06	0.319199999999997\\
9.72857242231839e-06	0.319399999999997\\
9.74610948105692e-06	0.319599999999997\\
9.75611264948384e-06	0.319799999999997\\
9.75976936388179e-06	0.319999999999997\\
9.77230483840685e-06	0.320199999999997\\
9.77320032689022e-06	0.320599999999997\\
9.82240690063918e-06	0.320799999999997\\
9.82243145699613e-06	0.320999999999997\\
9.84850485110655e-06	0.321999999999997\\
9.85469168881536e-06	0.325199999999997\\
9.87153025562293e-06	0.325599999999997\\
9.87958037512726e-06	0.325799999999997\\
9.91637753031682e-06	0.326199999999997\\
9.9575197964441e-06	0.326399999999997\\
9.96042099359329e-06	0.326599999999997\\
9.97222659862018e-06	0.326799999999997\\
9.97642328002257e-06	0.326999999999997\\
9.99946478259517e-06	0.327199999999997\\
1.00138760899426e-05	0.327399999999997\\
1.00191537967476e-05	0.327599999999997\\
1.00231777651061e-05	0.327799999999997\\
1.00252514130261e-05	0.328399999999997\\
1.00313130133145e-05	0.329999999999997\\
1.01043201539142e-05	0.330599999999997\\
1.01108786111581e-05	0.330799999999997\\
1.01502514553431e-05	0.330999999999997\\
1.01734744021087e-05	0.331799999999997\\
1.01774705399293e-05	0.331999999999997\\
1.01793780231674e-05	0.332199999999997\\
1.02034372503113e-05	0.332399999999997\\
1.0221188495052e-05	0.332599999999997\\
1.02832159427635e-05	0.332799999999997\\
1.02849095128477e-05	0.332999999999997\\
1.02879195765126e-05	0.333199999999997\\
1.02891831375018e-05	0.335199999999997\\
1.02997330941434e-05	0.335399999999997\\
1.03297346868203e-05	0.335599999999997\\
1.03576800938754e-05	0.335799999999997\\
1.03624516668788e-05	0.335999999999997\\
1.03659973319736e-05	0.336199999999997\\
1.03861780189618e-05	0.336399999999997\\
1.03986706562864e-05	0.336599999999997\\
1.04127600025095e-05	0.336799999999997\\
1.04166232631542e-05	0.336999999999997\\
1.04224753158633e-05	0.337199999999997\\
1.04308138361375e-05	0.337599999999997\\
1.04389796433679e-05	0.337799999999997\\
1.0440603364259e-05	0.337999999999997\\
1.04457536508562e-05	0.338199999999997\\
1.05035039268841e-05	0.338399999999997\\
1.05413531855447e-05	0.338599999999997\\
1.05805715975293e-05	0.338799999999997\\
1.05904547126556e-05	0.338999999999997\\
1.06072698144999e-05	0.345799999999997\\
1.06089451037406e-05	0.345999999999997\\
1.06124359263049e-05	0.346399999999996\\
1.06133933513775e-05	0.347999999999997\\
1.06157223854098e-05	0.348199999999997\\
1.06393592432141e-05	0.348399999999996\\
1.0640044365573e-05	0.348599999999997\\
1.06405706901569e-05	0.348799999999997\\
1.06462699477561e-05	0.348999999999997\\
1.06675071037898e-05	0.349199999999997\\
1.06713960121851e-05	0.349399999999997\\
1.06720816802408e-05	0.349599999999997\\
1.06766963654081e-05	0.349799999999997\\
1.06869489172823e-05	0.349999999999997\\
1.06991446955362e-05	0.350199999999997\\
1.07134596873948e-05	0.350399999999997\\
1.07419668893272e-05	0.350599999999997\\
1.0751491481642e-05	0.350799999999997\\
1.07757861769642e-05	0.350999999999997\\
1.07775621472683e-05	0.351199999999997\\
1.07895712972095e-05	0.352399999999996\\
1.07935649793944e-05	0.352599999999996\\
1.07959758679499e-05	0.354999999999996\\
1.08022230051574e-05	0.355199999999996\\
1.08128943793417e-05	0.355399999999996\\
1.08159532828722e-05	0.355599999999996\\
1.08430539512483e-05	0.355799999999996\\
1.0848609963432e-05	0.355999999999996\\
1.08583097244264e-05	0.356199999999996\\
1.08654586256307e-05	0.358199999999996\\
1.08716760223615e-05	0.358399999999996\\
1.08913445728831e-05	0.358599999999996\\
1.09080933725636e-05	0.358799999999996\\
1.0913078313024e-05	0.358999999999996\\
1.09460337625933e-05	0.359199999999996\\
1.09722184788552e-05	0.359399999999996\\
1.09867427454446e-05	0.359599999999996\\
1.0995105276379e-05	0.359799999999996\\
1.10116030555218e-05	0.359999999999996\\
1.10116614450817e-05	0.360199999999996\\
1.10146521365095e-05	0.360399999999996\\
1.10166294689407e-05	0.360599999999996\\
1.10440488242602e-05	0.362799999999996\\
1.1085679216194e-05	0.362999999999996\\
1.10870587377576e-05	0.363199999999996\\
1.11166292299458e-05	0.363399999999996\\
1.11238899989985e-05	0.363599999999996\\
1.11315128378919e-05	0.363799999999996\\
1.11377981738769e-05	0.363999999999996\\
1.11423004454991e-05	0.364199999999996\\
1.11438229396299e-05	0.364399999999996\\
1.11593403744337e-05	0.364599999999996\\
1.11916928290157e-05	0.364799999999996\\
1.1213483321626e-05	0.364999999999996\\
1.12140317469311e-05	0.365199999999996\\
1.12267014628742e-05	0.366999999999996\\
1.12271516627516e-05	0.367199999999996\\
1.12276135951106e-05	0.367399999999996\\
1.12310473923571e-05	0.367599999999996\\
1.12328880277346e-05	0.372599999999996\\
1.12354255179525e-05	0.372799999999996\\
1.1244141660427e-05	0.372999999999996\\
1.12497265945422e-05	0.373399999999996\\
1.12672197246866e-05	0.373599999999996\\
1.12827565317275e-05	0.373799999999996\\
1.13030872853415e-05	0.373999999999996\\
1.13121922368009e-05	0.374199999999996\\
1.13131395664823e-05	0.374399999999996\\
1.13141152723983e-05	0.374599999999996\\
1.13468292511243e-05	0.374799999999996\\
1.13528930342e-05	0.374999999999996\\
1.13706551928772e-05	0.375199999999996\\
1.14090820716228e-05	0.375399999999996\\
1.1436247950769e-05	0.375599999999996\\
1.14471517917991e-05	0.375799999999996\\
1.144787947851e-05	0.375999999999996\\
1.14488933832035e-05	0.376199999999996\\
1.14575756924751e-05	0.376399999999996\\
1.14579685941862e-05	0.376599999999996\\
1.14641608888633e-05	0.376799999999996\\
1.1483812249935e-05	0.376999999999996\\
1.14896353807126e-05	0.377199999999996\\
1.14912296339753e-05	0.378199999999996\\
1.15030794404447e-05	0.378399999999996\\
1.15070914034732e-05	0.378599999999995\\
1.15103852294851e-05	0.378799999999995\\
1.15346984784992e-05	0.378999999999995\\
1.15514360913949e-05	0.379999999999995\\
1.15560996164277e-05	0.380199999999995\\
1.15573394396051e-05	0.380599999999995\\
1.15623680358112e-05	0.380799999999995\\
1.16018170047028e-05	0.380999999999995\\
1.16548516416515e-05	0.381199999999995\\
1.16591872028948e-05	0.381399999999995\\
1.16640548185387e-05	0.381599999999995\\
1.16668163173017e-05	0.381999999999995\\
1.16907148367318e-05	0.382199999999995\\
1.1694228851411e-05	0.382399999999995\\
1.17165241135808e-05	0.382799999999995\\
1.17352431516338e-05	0.383399999999995\\
1.17373667308129e-05	0.383599999999995\\
1.17493284051307e-05	0.384599999999995\\
1.17790833428444e-05	0.384799999999995\\
1.17907817184459e-05	0.384999999999995\\
1.18068805932126e-05	0.385199999999995\\
1.18089111310837e-05	0.385599999999995\\
1.18149091576925e-05	0.385999999999995\\
1.18222264063661e-05	0.386199999999995\\
1.19184357572522e-05	0.386399999999995\\
1.19302116218023e-05	0.386599999999995\\
1.19417083624285e-05	0.386799999999995\\
1.19794127385831e-05	0.386999999999995\\
1.1985794390057e-05	0.387999999999995\\
1.19913735943555e-05	0.388199999999995\\
1.1991918199783e-05	0.388399999999995\\
1.20026482363755e-05	0.388599999999995\\
1.20495118608233e-05	0.388799999999995\\
1.2049825363647e-05	0.389199999999995\\
1.20663927191345e-05	0.389399999999995\\
1.2066629005858e-05	0.391399999999995\\
1.20727211651683e-05	0.392999999999995\\
1.20768670967664e-05	0.393199999999995\\
1.21104045319953e-05	0.393399999999995\\
1.21376274364593e-05	0.393599999999995\\
1.21404407764203e-05	0.393799999999995\\
1.21681717246247e-05	0.394199999999995\\
1.21691798995016e-05	0.394399999999995\\
1.21757801025524e-05	0.394599999999995\\
1.21815576676454e-05	0.394999999999995\\
1.22441190796962e-05	0.395399999999995\\
1.22483741506585e-05	0.395799999999995\\
1.22523179015843e-05	0.395999999999995\\
1.22548098261177e-05	0.396599999999995\\
1.22651758829306e-05	0.396799999999995\\
1.23013495795021e-05	0.396999999999995\\
1.23245891700208e-05	0.397199999999995\\
1.23299762890383e-05	0.397399999999995\\
1.23307751891844e-05	0.397599999999995\\
1.23383047139214e-05	0.397799999999995\\
1.23499253277259e-05	0.397999999999995\\
1.23986053040426e-05	0.398199999999995\\
1.24127178423805e-05	0.398399999999995\\
1.2427319870767e-05	0.398599999999995\\
1.24300259813026e-05	0.398799999999995\\
1.24336314001994e-05	0.399599999999995\\
1.24430943287734e-05	0.399799999999995\\
1.24790628433402e-05	0.399999999999995\\
1.24811877867614e-05	0.400199999999995\\
1.2485803290474e-05	0.400399999999995\\
1.25026863315725e-05	0.404199999999995\\
1.25089970424597e-05	0.405799999999995\\
1.25342314277077e-05	0.405999999999995\\
1.25371121612261e-05	0.406199999999995\\
1.25446621495939e-05	0.406399999999995\\
1.25599195598625e-05	0.406599999999995\\
1.2580269958562e-05	0.406799999999994\\
1.26109252960305e-05	0.406999999999994\\
1.2649634572881e-05	0.407199999999994\\
1.26601757983735e-05	0.407399999999994\\
1.26745540910633e-05	0.407599999999994\\
1.26760877719789e-05	0.407799999999994\\
1.26862260003691e-05	0.409199999999994\\
1.26924439427967e-05	0.412999999999994\\
1.2697177589871e-05	0.413199999999994\\
1.27092939692375e-05	0.413399999999994\\
1.27290394630108e-05	0.413599999999994\\
1.27298825645994e-05	0.413799999999994\\
1.27614958728373e-05	0.414399999999994\\
1.27846328723535e-05	0.414599999999994\\
1.27859054373403e-05	0.414799999999994\\
1.28568149193597e-05	0.414999999999994\\
1.28691310237627e-05	0.415799999999994\\
1.28766837406147e-05	0.415999999999994\\
1.2885935484519e-05	0.416199999999994\\
1.29107892462343e-05	0.416399999999994\\
1.29293164718547e-05	0.416599999999994\\
1.29412347632751e-05	0.416799999999994\\
1.2941727800353e-05	0.416999999999994\\
1.29482551528781e-05	0.417799999999994\\
1.29697294141806e-05	0.417999999999994\\
1.297218941545e-05	0.418199999999994\\
1.2973340562894e-05	0.418399999999994\\
1.29754712361319e-05	0.418599999999994\\
1.29886492686637e-05	0.418799999999994\\
1.29946584820573e-05	0.418999999999994\\
1.30113846353197e-05	0.419599999999994\\
1.30135690596944e-05	0.419799999999994\\
1.30172566059628e-05	0.419999999999994\\
1.30270442241454e-05	0.420199999999994\\
1.30308867483109e-05	0.420399999999994\\
1.30436877043394e-05	0.420599999999994\\
1.30615289890557e-05	0.420799999999994\\
1.30684615214705e-05	0.420999999999994\\
1.30865347273357e-05	0.421199999999994\\
1.31037795654265e-05	0.421399999999994\\
1.31076463731006e-05	0.421599999999994\\
1.31134523144283e-05	0.421799999999994\\
1.31142479403934e-05	0.421999999999994\\
1.31210953441041e-05	0.422599999999994\\
1.31234617583686e-05	0.422799999999994\\
1.31257476823521e-05	0.422999999999994\\
1.31270941892581e-05	0.427199999999994\\
1.31438653625082e-05	0.427399999999994\\
1.31491018692032e-05	0.427599999999994\\
1.31544210489665e-05	0.427799999999994\\
1.31715324641846e-05	0.427999999999994\\
1.31934874843864e-05	0.428199999999994\\
1.32352390210144e-05	0.428399999999994\\
1.3252498320071e-05	0.428599999999994\\
1.32617088638654e-05	0.428799999999994\\
1.33016465042601e-05	0.428999999999994\\
1.33560680296796e-05	0.429199999999994\\
1.33653197735839e-05	0.429399999999994\\
1.33789106257609e-05	0.429599999999994\\
1.34048776089912e-05	0.429799999999994\\
1.34219827486959e-05	0.429999999999994\\
1.3445021249936e-05	0.433799999999994\\
1.34499565319857e-05	0.434199999999994\\
1.34511136820947e-05	0.434799999999994\\
1.34619536765967e-05	0.434999999999994\\
1.34705544041935e-05	0.435199999999993\\
1.34784727379156e-05	0.435399999999993\\
1.35616985971865e-05	0.435599999999993\\
1.35802260956552e-05	0.435799999999993\\
1.35851643790375e-05	0.435999999999993\\
1.36041947371268e-05	0.436199999999993\\
1.36271069095528e-05	0.436599999999993\\
1.36310506604786e-05	0.436799999999993\\
1.3633542585012e-05	0.438399999999993\\
1.36422928335378e-05	0.438599999999993\\
1.37024692776322e-05	0.438799999999993\\
1.37031172926072e-05	0.439799999999993\\
1.3704956836591e-05	0.439999999999993\\
1.37093033117708e-05	0.440399999999993\\
1.37101797008654e-05	0.440599999999993\\
1.37338094646111e-05	0.440799999999993\\
1.37674576762947e-05	0.440999999999993\\
1.38035735290032e-05	0.441199999999993\\
1.38099489049637e-05	0.441399999999993\\
1.38119368784828e-05	0.441799999999993\\
1.3815630973113e-05	0.441999999999993\\
1.38252093165647e-05	0.442199999999993\\
1.38624015562527e-05	0.442399999999993\\
1.38751588565356e-05	0.442599999999993\\
1.38816420076182e-05	0.443599999999993\\
1.38838084239978e-05	0.443799999999993\\
1.38879527185054e-05	0.444199999999993\\
1.39130411298538e-05	0.444399999999993\\
1.39246224534872e-05	0.444599999999993\\
1.3961455624667e-05	0.446399999999993\\
1.39677352308354e-05	0.446799999999993\\
1.3969192514196e-05	0.446999999999993\\
1.40499862027355e-05	0.447199999999993\\
1.40542292683676e-05	0.447399999999993\\
1.40593468131556e-05	0.447599999999993\\
1.40614630254277e-05	0.447799999999993\\
1.40643956001441e-05	0.448199999999993\\
1.40706135425717e-05	0.450999999999993\\
1.4085921975493e-05	0.451199999999993\\
1.41051272294135e-05	0.451399999999993\\
1.41064390845713e-05	0.451599999999993\\
1.41150649142219e-05	0.451799999999993\\
1.41232443638728e-05	0.451999999999993\\
1.41368720505852e-05	0.452199999999993\\
1.41498634548043e-05	0.452399999999993\\
1.41518680720765e-05	0.453599999999993\\
1.41687295581505e-05	0.453799999999993\\
1.42193312058225e-05	0.453999999999993\\
1.4223638936528e-05	0.454199999999993\\
1.42390054861607e-05	0.454399999999993\\
1.4329047917272e-05	0.456199999999993\\
1.43373777063971e-05	0.456399999999993\\
1.43451781696058e-05	0.456599999999993\\
1.43458638376615e-05	0.456799999999993\\
1.43571030093881e-05	0.456999999999993\\
1.43636931170477e-05	0.457199999999993\\
1.43698095598666e-05	0.457399999999993\\
1.43893733365985e-05	0.457999999999993\\
1.43900148032117e-05	0.458199999999993\\
1.43997751365532e-05	0.459399999999993\\
1.44128033753077e-05	0.459599999999993\\
1.44142595672747e-05	0.459799999999993\\
1.4448863294092e-05	0.459999999999993\\
1.45134129525104e-05	0.460199999999993\\
1.45169155075564e-05	0.460399999999993\\
1.4552901211573e-05	0.460599999999993\\
1.45635485750972e-05	0.460799999999993\\
1.45751429954544e-05	0.460999999999993\\
1.45789233101823e-05	0.461199999999993\\
1.45795383104996e-05	0.461399999999993\\
1.45812095070141e-05	0.461599999999993\\
1.45827470078075e-05	0.461799999999993\\
1.4582963376597e-05	0.462199999999993\\
1.45872400025837e-05	0.463399999999993\\
1.45996562423534e-05	0.463599999999993\\
1.46467556078278e-05	0.464599999999993\\
1.46527219840209e-05	0.464799999999993\\
1.46567186675384e-05	0.464999999999993\\
1.46747438520833e-05	0.465199999999993\\
1.46794725878863e-05	0.465399999999992\\
1.46830324410985e-05	0.465599999999992\\
1.46882471199206e-05	0.465799999999992\\
1.46905204928771e-05	0.466199999999992\\
1.47191597534402e-05	0.466399999999992\\
1.47349713188305e-05	0.466599999999992\\
1.47400741298043e-05	0.466799999999992\\
1.47407082295103e-05	0.466999999999992\\
1.47563811879081e-05	0.467199999999992\\
1.47622853546636e-05	0.467799999999992\\
1.48632103446289e-05	0.467999999999992\\
1.48673500007135e-05	0.468199999999992\\
1.48779782648489e-05	0.468399999999992\\
1.48875879858679e-05	0.468599999999992\\
1.49043801684456e-05	0.473399999999992\\
1.49058906572463e-05	0.473799999999992\\
1.49087421959848e-05	0.473999999999992\\
1.49104409501888e-05	0.474199999999992\\
1.49585845065303e-05	0.474399999999992\\
1.49602521560155e-05	0.474599999999992\\
1.49642924952786e-05	0.474799999999992\\
1.49974116538942e-05	0.474999999999992\\
1.5012116273283e-05	0.475199999999992\\
1.50188935549522e-05	0.475399999999992\\
1.50196275171766e-05	0.475599999999992\\
1.50271504935517e-05	0.475799999999992\\
1.50548497913405e-05	0.475999999999992\\
1.50565272633685e-05	0.476199999999992\\
1.50574579492968e-05	0.476399999999992\\
1.50832664076006e-05	0.476599999999992\\
1.5087998144736e-05	0.476799999999992\\
1.50896461491357e-05	0.476999999999992\\
1.50923770888767e-05	0.477199999999992\\
1.50960119754018e-05	0.477399999999992\\
1.5124531728361e-05	0.477599999999992\\
1.51250373164657e-05	0.477799999999992\\
1.51622475641489e-05	0.478599999999992\\
1.51684022057452e-05	0.478799999999992\\
1.51689307131164e-05	0.478999999999992\\
1.52024545059248e-05	0.479199999999992\\
1.52712641465769e-05	0.480199999999992\\
1.52753353177104e-05	0.480399999999992\\
1.53091095853597e-05	0.480599999999992\\
1.53234073877684e-05	0.480999999999992\\
1.53281434904784e-05	0.481199999999992\\
1.53402789692336e-05	0.486399999999992\\
1.53423638039385e-05	0.486799999999992\\
1.5346558575402e-05	0.487799999999992\\
1.5383375921374e-05	0.487999999999992\\
1.53920129378093e-05	0.488199999999992\\
1.54486237988749e-05	0.488399999999992\\
1.55194934450265e-05	0.488599999999992\\
1.55235588863434e-05	0.488799999999992\\
1.55239204104873e-05	0.489799999999992\\
1.55242767505115e-05	0.489999999999992\\
1.55301697304822e-05	0.494599999999992\\
1.55470312165562e-05	0.494799999999992\\
1.55628133143182e-05	0.494999999999992\\
1.55952124259784e-05	0.495199999999992\\
1.56086504830455e-05	0.495399999999992\\
1.56308180521592e-05	0.495599999999992\\
1.56492579662881e-05	0.495799999999992\\
1.56759859237354e-05	0.495999999999992\\
1.56898005116091e-05	0.496199999999992\\
1.57069222950668e-05	0.496399999999992\\
1.57663964273524e-05	0.496599999999992\\
1.57791619130876e-05	0.497199999999992\\
1.57888330249989e-05	0.497599999999992\\
1.57921904246905e-05	0.497799999999992\\
1.57955925715214e-05	0.497999999999992\\
1.58148717673612e-05	0.498199999999992\\
1.58410141921195e-05	0.498399999999992\\
1.58493216076749e-05	0.499199999999992\\
1.58512741109007e-05	0.499399999999992\\
1.58769576046325e-05	0.499599999999992\\
1.58995925630734e-05	0.499799999999992\\
1.59649785018701e-05	0.501799999999992\\
1.59790075485944e-05	0.501999999999992\\
1.60031671839533e-05	0.502399999999992\\
1.60145793415722e-05	0.502599999999992\\
1.60472537572787e-05	0.503199999999992\\
1.60655056788528e-05	0.503399999999992\\
1.6091412089736e-05	0.503599999999992\\
1.61064752319362e-05	0.504999999999992\\
1.61234728693671e-05	0.505199999999992\\
1.6129968844325e-05	0.505399999999992\\
1.61367717737448e-05	0.505599999999992\\
1.62112697580596e-05	0.505799999999992\\
1.62166500558669e-05	0.505999999999992\\
1.62168563292653e-05	0.506199999999992\\
1.62227921464364e-05	0.506599999999992\\
1.6263492670987e-05	0.506799999999992\\
1.62756464305858e-05	0.506999999999992\\
1.62827996973647e-05	0.507999999999992\\
1.6298765422107e-05	0.508199999999992\\
1.62996431754436e-05	0.508399999999992\\
1.63014131430828e-05	0.508599999999992\\
1.63229531608522e-05	0.508799999999992\\
1.63262838213996e-05	0.509199999999992\\
1.63601088388532e-05	0.509399999999992\\
1.6363871145586e-05	0.509799999999992\\
1.63715780217899e-05	0.509999999999992\\
1.64495477292803e-05	0.510199999999992\\
1.64568270520249e-05	0.510399999999992\\
1.64664566909778e-05	0.510599999999992\\
1.64710828357784e-05	0.511999999999992\\
1.64745220899931e-05	0.512199999999992\\
1.64803632287658e-05	0.512599999999992\\
1.64943617164681e-05	0.512799999999992\\
1.65079140970192e-05	0.512999999999992\\
1.65197753631219e-05	0.513199999999992\\
1.6521054203622e-05	0.513399999999992\\
1.65232915605884e-05	0.513599999999992\\
1.65408026987279e-05	0.514199999999992\\
1.65443071637128e-05	0.514399999999992\\
1.65485925208486e-05	0.514599999999992\\
1.66314535817946e-05	0.514999999999992\\
1.66416578395001e-05	0.515199999999992\\
1.66480531333946e-05	0.515399999999992\\
1.66848576554912e-05	0.515599999999992\\
1.67024509210023e-05	0.515799999999992\\
1.67304596288886e-05	0.515999999999992\\
1.67622129083611e-05	0.516199999999992\\
1.67677274475864e-05	0.516399999999992\\
1.67821881404961e-05	0.516799999999992\\
1.67990479894797e-05	0.519399999999992\\
1.68000217854569e-05	0.519599999999992\\
1.68045628015534e-05	0.519799999999992\\
1.68052962180809e-05	0.520399999999992\\
1.68115804626723e-05	0.520599999999992\\
1.6817381765577e-05	0.520799999999992\\
1.68226384630543e-05	0.520999999999992\\
1.68814048265631e-05	0.521199999999992\\
1.69020632711181e-05	0.521799999999992\\
1.69083123182645e-05	0.522399999999992\\
1.69120699865743e-05	0.522599999999992\\
1.69251735314901e-05	0.522799999999992\\
1.69253235981159e-05	0.522999999999992\\
1.69344220012135e-05	0.523199999999992\\
1.69458947311796e-05	0.523399999999992\\
1.69746333085641e-05	0.523599999999992\\
1.69800144249166e-05	0.523799999999992\\
1.69833137078967e-05	0.524199999999992\\
1.69895941326104e-05	0.526599999999992\\
1.69960510902456e-05	0.526799999999992\\
1.70064673511661e-05	0.526999999999992\\
1.70163174516347e-05	0.527199999999992\\
1.70194953170721e-05	0.527399999999992\\
1.70950896063005e-05	0.527599999999992\\
1.71606840012828e-05	0.527799999999992\\
1.71668397342728e-05	0.529599999999992\\
1.7201125046995e-05	0.529799999999992\\
1.72080976881261e-05	0.529999999999992\\
1.72183185895847e-05	0.530199999999992\\
1.72246025613276e-05	0.530399999999992\\
1.72372089764394e-05	0.531799999999992\\
1.7241113982891e-05	0.531999999999992\\
1.72436743923754e-05	0.532599999999992\\
1.72477657542913e-05	0.532799999999992\\
1.73271750099957e-05	0.532999999999992\\
1.73692468706577e-05	0.533199999999992\\
1.73978834027366e-05	0.533399999999992\\
1.7408661187801e-05	0.533599999999992\\
1.74099793184723e-05	0.533799999999992\\
1.74190629877558e-05	0.534799999999992\\
1.74206168594537e-05	0.534999999999992\\
1.74251248608925e-05	0.539799999999992\\
1.7463762924308e-05	0.539999999999992\\
1.75030020727718e-05	0.540199999999992\\
1.75283619682887e-05	0.540399999999992\\
1.753998312779e-05	0.540599999999992\\
1.75685880094534e-05	0.540799999999992\\
1.75861687239376e-05	0.540999999999992\\
1.75943001522683e-05	0.541199999999992\\
1.7600235696591e-05	0.541799999999992\\
1.76488995748514e-05	0.541999999999992\\
1.76608203219075e-05	0.542199999999992\\
1.7680466226011e-05	0.542399999999992\\
1.76838525476342e-05	0.542599999999992\\
1.77094359059993e-05	0.542799999999992\\
1.77253768015362e-05	0.543599999999992\\
1.77421580701775e-05	0.545599999999992\\
1.77435858859099e-05	0.545799999999992\\
1.77462177816778e-05	0.545999999999992\\
1.77481874743535e-05	0.548199999999992\\
1.77505953615764e-05	0.548399999999992\\
1.77576034730009e-05	0.548599999999992\\
1.77743691892829e-05	0.548799999999992\\
1.78060029611515e-05	0.548999999999992\\
1.78518300344876e-05	0.549199999999992\\
1.7852704240795e-05	0.549399999999992\\
1.78576711732603e-05	0.549599999999992\\
1.78838247848034e-05	0.549799999999992\\
1.7923420000443e-05	0.550199999999992\\
1.79268892679829e-05	0.550399999999992\\
1.79299176124914e-05	0.551599999999992\\
1.79434525307443e-05	0.551799999999992\\
1.79468715941766e-05	0.551999999999992\\
1.79520952769963e-05	0.552199999999992\\
1.79675897925335e-05	0.552399999999992\\
1.79715051672247e-05	0.552599999999992\\
1.79999324245728e-05	0.554399999999992\\
1.80060556886019e-05	0.554799999999992\\
1.8046163040708e-05	0.554999999999992\\
1.80715693204547e-05	0.555199999999992\\
1.80742628799635e-05	0.555399999999992\\
1.8079047822539e-05	0.555599999999992\\
1.80986279701756e-05	0.555799999999992\\
1.81289531610673e-05	0.555999999999992\\
1.8161038224207e-05	0.556199999999992\\
1.8177898346039e-05	0.558799999999992\\
1.81799013262207e-05	0.559199999999992\\
1.81841468474886e-05	0.560399999999992\\
1.81919156602817e-05	0.560599999999992\\
1.82071250492299e-05	0.560799999999992\\
1.82357894118468e-05	0.560999999999992\\
1.83080743227038e-05	0.561199999999992\\
1.83239486432285e-05	0.561399999999992\\
1.83287870640925e-05	0.561599999999992\\
1.83615886271582e-05	0.562399999999992\\
1.83629673301766e-05	0.562599999999992\\
1.83657828529249e-05	0.562799999999992\\
1.83678690518718e-05	0.567999999999993\\
1.83694799488876e-05	0.568199999999992\\
1.83847419975791e-05	0.568399999999992\\
1.84168862688239e-05	0.568599999999992\\
1.84244976480841e-05	0.568799999999992\\
1.84365220775362e-05	0.569399999999992\\
1.84428636202938e-05	0.569599999999993\\
1.84433334652567e-05	0.569799999999993\\
1.84986714884872e-05	0.569999999999993\\
1.85080113624281e-05	0.570199999999992\\
1.85142404916405e-05	0.570399999999992\\
1.85526245331857e-05	0.570599999999993\\
1.86039825166517e-05	0.570799999999993\\
1.8615367662278e-05	0.570999999999993\\
1.86365928129817e-05	0.571199999999993\\
1.86595876584761e-05	0.571399999999993\\
1.86953878255736e-05	0.572799999999993\\
1.86992467206437e-05	0.572999999999993\\
1.87069328603684e-05	0.573199999999993\\
1.87135052328813e-05	0.573399999999993\\
1.87568562068918e-05	0.573599999999993\\
1.87577969882113e-05	0.573799999999993\\
1.87713340892515e-05	0.573999999999993\\
1.88028363481862e-05	0.574799999999993\\
1.88410231203306e-05	0.574999999999993\\
1.88600073670386e-05	0.575199999999993\\
1.88685052307846e-05	0.575399999999993\\
1.88729163710377e-05	0.575599999999993\\
1.88790459105803e-05	0.575999999999993\\
1.88799869647482e-05	0.576399999999993\\
1.88835443623248e-05	0.576799999999993\\
1.88851391612843e-05	0.577399999999993\\
1.89019441677374e-05	0.577599999999993\\
1.89443456292793e-05	0.578199999999993\\
1.89502487046411e-05	0.578399999999993\\
1.89662605407648e-05	0.578599999999993\\
1.89876886906859e-05	0.578799999999993\\
1.90182056940102e-05	0.578999999999993\\
1.90219906471611e-05	0.579199999999993\\
1.90282443327305e-05	0.579399999999993\\
1.90407628906541e-05	0.579599999999993\\
1.90482727703056e-05	0.579799999999993\\
1.90547755664738e-05	0.579999999999993\\
1.90607430340606e-05	0.581199999999993\\
1.90931566066865e-05	0.581399999999993\\
1.91003297913994e-05	0.581599999999993\\
1.91237459148397e-05	0.581799999999993\\
1.91250771422347e-05	0.581999999999993\\
1.91358107258566e-05	0.582199999999993\\
1.9173282362317e-05	0.582399999999993\\
1.91966739294003e-05	0.582599999999993\\
1.92016485016211e-05	0.583399999999993\\
1.92076462553814e-05	0.583599999999993\\
1.92511666682549e-05	0.583799999999993\\
1.93125343685097e-05	0.583999999999993\\
1.93184071576979e-05	0.584999999999993\\
1.93413220586081e-05	0.585199999999993\\
1.93785145711445e-05	0.585799999999993\\
1.94591939361999e-05	0.585999999999993\\
1.94679763808381e-05	0.586199999999993\\
1.95569077732216e-05	0.586599999999993\\
1.95680664546671e-05	0.586999999999993\\
1.95964841623208e-05	0.587199999999993\\
1.96198184312379e-05	0.587599999999993\\
1.96366668205883e-05	0.594999999999993\\
1.96385879462468e-05	0.595399999999993\\
1.96428839444707e-05	0.595799999999993\\
1.96465174667537e-05	0.595999999999993\\
1.96506009160657e-05	0.596199999999993\\
1.96527706066263e-05	0.596399999999993\\
1.967985108422e-05	0.596599999999993\\
1.97101023331925e-05	0.596799999999993\\
1.97333233700192e-05	0.596999999999993\\
1.97459846276615e-05	0.597199999999993\\
1.97490459868277e-05	0.597399999999993\\
1.97845031834731e-05	0.597599999999993\\
1.9820982197416e-05	0.598399999999993\\
1.98225330677815e-05	0.598599999999993\\
1.98251259462268e-05	0.598999999999993\\
1.98272939996968e-05	0.600999999999993\\
1.98308669496328e-05	0.601199999999993\\
1.98338385416719e-05	0.601399999999993\\
1.98396101040998e-05	0.601599999999993\\
1.98868057850632e-05	0.601799999999993\\
1.98926507437136e-05	0.601999999999993\\
1.98950616322691e-05	0.602199999999993\\
1.99013720703078e-05	0.602399999999993\\
1.99216037799488e-05	0.602599999999993\\
1.99972204427468e-05	0.602799999999993\\
1.99984179744206e-05	0.602999999999993\\
2.0000210042781e-05	0.603199999999993\\
2.00046050849778e-05	0.604199999999993\\
2.00096857952303e-05	0.604399999999993\\
2.00301999029762e-05	0.604599999999993\\
2.00440406842972e-05	0.604799999999993\\
2.00731023141998e-05	0.604999999999993\\
2.00746692826215e-05	0.605599999999993\\
2.0081103866687e-05	0.605799999999993\\
2.00852751731873e-05	0.605999999999993\\
2.00968993340211e-05	0.606199999999993\\
2.01291890334687e-05	0.606399999999993\\
2.01324375666445e-05	0.606599999999993\\
2.01473651031847e-05	0.606999999999993\\
2.02568897293531e-05	0.608199999999993\\
2.02629829800571e-05	0.611799999999993\\
2.02797879865102e-05	0.611999999999993\\
2.03038663130428e-05	0.612199999999993\\
2.03077644982841e-05	0.612399999999993\\
2.03709425477427e-05	0.612599999999993\\
2.03773067369184e-05	0.612799999999993\\
2.04164855858835e-05	0.612999999999993\\
2.04967300305725e-05	0.613199999999993\\
2.05211185857479e-05	0.613399999999993\\
2.05223060220305e-05	0.613599999999993\\
2.05702419407316e-05	0.613799999999993\\
2.05799624382053e-05	0.615399999999993\\
2.05813075808692e-05	0.615799999999993\\
2.0585960464814e-05	0.616399999999993\\
2.05902657398838e-05	0.616599999999993\\
2.05999393074308e-05	0.616799999999993\\
2.07119490369223e-05	0.616999999999993\\
2.07198040698131e-05	0.617199999999993\\
2.0734479494422e-05	0.617399999999993\\
2.07568552468729e-05	0.617599999999993\\
2.07609032258915e-05	0.617799999999993\\
2.07646977287368e-05	0.617999999999993\\
2.07674316698103e-05	0.618199999999993\\
2.08004296837316e-05	0.618399999999993\\
2.08208403819299e-05	0.618599999999993\\
2.08376437512925e-05	0.619999999999993\\
2.08392363674648e-05	0.620199999999993\\
2.08423181902617e-05	0.620399999999993\\
2.08437356377544e-05	0.620599999999993\\
2.08566506444185e-05	0.620799999999993\\
2.08992960324395e-05	0.620999999999993\\
2.09168598303222e-05	0.621199999999993\\
2.10155441891402e-05	0.622199999999993\\
2.10217613130226e-05	0.622399999999993\\
2.10585824788723e-05	0.622599999999993\\
2.10955673537683e-05	0.623399999999993\\
2.11017531000834e-05	0.623599999999993\\
2.11093813959451e-05	0.623799999999993\\
2.11205187952146e-05	0.623999999999993\\
2.11417507671285e-05	0.624199999999993\\
2.11953499274387e-05	0.624399999999993\\
2.11992301046848e-05	0.624599999999993\\
2.11993583434378e-05	0.624799999999993\\
2.12033738534956e-05	0.624999999999994\\
2.12055416341173e-05	0.627799999999993\\
2.12224260394578e-05	0.627999999999994\\
2.12554933568754e-05	0.628199999999994\\
2.12802437090431e-05	0.628599999999994\\
2.12803853173682e-05	0.628799999999994\\
2.12822041248728e-05	0.628999999999994\\
2.12865866160428e-05	0.629199999999994\\
2.13512162190455e-05	0.629399999999994\\
2.13632387385587e-05	0.629599999999994\\
2.13647445889364e-05	0.629799999999994\\
2.14138496630767e-05	0.629999999999994\\
2.14524811781303e-05	0.630199999999994\\
2.14581725231255e-05	0.630399999999994\\
2.146439101125e-05	0.631999999999994\\
2.14714048524911e-05	0.632199999999994\\
2.14883822991396e-05	0.632599999999994\\
2.1490061408258e-05	0.632799999999994\\
2.14963740290841e-05	0.632999999999994\\
2.15159307117574e-05	0.633199999999994\\
2.15267461499025e-05	0.633399999999994\\
2.15328478589072e-05	0.634999999999994\\
2.1539251338254e-05	0.635799999999994\\
2.15438253690081e-05	0.635999999999994\\
2.1634574750351e-05	0.636199999999994\\
2.16406677282066e-05	0.636399999999994\\
2.16519311834418e-05	0.636599999999994\\
2.16916761928587e-05	0.636799999999994\\
2.17019238334615e-05	0.636999999999994\\
2.170555299017e-05	0.637199999999994\\
2.17107122807647e-05	0.637399999999994\\
2.17134871490998e-05	0.637599999999994\\
2.17168731978745e-05	0.638199999999994\\
2.17176145270059e-05	0.638399999999994\\
2.17213206269662e-05	0.638599999999994\\
2.17229978261457e-05	0.640999999999994\\
2.1739814292232e-05	0.641199999999994\\
2.17538981814869e-05	0.641399999999994\\
2.17822424929182e-05	0.641599999999994\\
2.17832547605212e-05	0.641799999999994\\
2.18014215533913e-05	0.641999999999994\\
2.18288400901656e-05	0.642199999999994\\
2.18438284719014e-05	0.642399999999994\\
2.18652263356489e-05	0.642599999999994\\
2.18855077037006e-05	0.642799999999994\\
2.18986671825405e-05	0.643399999999994\\
2.19246767301229e-05	0.643599999999994\\
2.19612056753249e-05	0.643799999999994\\
2.19985711737536e-05	0.643999999999994\\
2.20018611798878e-05	0.644199999999994\\
2.20226937017287e-05	0.644399999999994\\
2.20394525968004e-05	0.645599999999994\\
2.20454187001451e-05	0.645999999999994\\
2.21367407903017e-05	0.646199999999994\\
2.21397819586855e-05	0.646399999999994\\
2.21537916331727e-05	0.646599999999994\\
2.21553269511787e-05	0.646799999999994\\
2.21564243474859e-05	0.647399999999994\\
2.21815283111937e-05	0.647599999999994\\
2.2185060333868e-05	0.647799999999994\\
2.22195756578003e-05	0.647999999999994\\
2.22261349335895e-05	0.648199999999994\\
2.2241578426474e-05	0.648399999999994\\
2.22730907808e-05	0.648599999999994\\
2.22994705836754e-05	0.648799999999994\\
2.2306661503535e-05	0.648999999999994\\
2.23856131924549e-05	0.649199999999994\\
2.23977249333984e-05	0.649399999999994\\
2.23992105929938e-05	0.649599999999994\\
2.24056465413014e-05	0.649799999999994\\
2.24095553676307e-05	0.649999999999994\\
2.24100699597329e-05	0.650199999999994\\
2.24475836148486e-05	0.650399999999994\\
2.24574751882756e-05	0.650999999999994\\
2.24597278247529e-05	0.651199999999994\\
2.24743123908411e-05	0.654799999999994\\
2.24761513891281e-05	0.655199999999994\\
2.24804981371562e-05	0.656199999999994\\
2.24833005631808e-05	0.656399999999994\\
2.24867198994616e-05	0.656599999999994\\
2.24869455450971e-05	0.656799999999994\\
2.2565409381059e-05	0.656999999999994\\
2.25694003347598e-05	0.657199999999994\\
2.25760073590209e-05	0.657399999999994\\
2.25836304707627e-05	0.657599999999994\\
2.26425065193325e-05	0.657799999999994\\
2.26586239477911e-05	0.658399999999994\\
2.26638697313319e-05	0.658599999999994\\
2.26649668547907e-05	0.661399999999994\\
2.26674754230771e-05	0.661599999999994\\
2.26818629926129e-05	0.661999999999994\\
2.27138773880142e-05	0.662199999999994\\
2.27326141612139e-05	0.662599999999994\\
2.28211556532187e-05	0.662799999999994\\
2.28423436965386e-05	0.663399999999994\\
2.28591937229794e-05	0.663599999999994\\
2.28855939894856e-05	0.663799999999994\\
2.29121560550993e-05	0.664999999999994\\
2.29185598072945e-05	0.665399999999994\\
2.29911584938236e-05	0.665799999999994\\
2.30167396694014e-05	0.665999999999994\\
2.30284080316778e-05	0.666199999999994\\
2.30609864047437e-05	0.666399999999994\\
2.309049714313e-05	0.666599999999994\\
2.30911893595476e-05	0.666799999999994\\
2.30946900046547e-05	0.667399999999994\\
2.30991377065948e-05	0.667999999999994\\
2.31008146329259e-05	0.671199999999994\\
2.31176308261638e-05	0.671799999999994\\
2.31257158702647e-05	0.671999999999994\\
2.31388513384445e-05	0.672199999999994\\
2.31529600569047e-05	0.672399999999994\\
2.31809087381407e-05	0.672599999999994\\
2.31828806136036e-05	0.672799999999994\\
2.3242093357112e-05	0.673199999999994\\
2.32479331316426e-05	0.673399999999994\\
2.32490548114583e-05	0.673599999999994\\
2.32921051065205e-05	0.673799999999994\\
2.32944101298926e-05	0.673999999999994\\
2.33247481446597e-05	0.674199999999994\\
2.33530125115067e-05	0.674599999999994\\
2.33576135542535e-05	0.674799999999994\\
2.33590430070763e-05	0.675399999999994\\
2.3365664492303e-05	0.675599999999994\\
2.33951111113129e-05	0.675799999999994\\
2.34013080444129e-05	0.675999999999994\\
2.34031587751815e-05	0.676199999999994\\
2.34177935453772e-05	0.676599999999994\\
2.34237599215703e-05	0.676799999999994\\
2.34307006394374e-05	0.676999999999994\\
2.34450448260759e-05	0.677199999999994\\
2.34613352404267e-05	0.677399999999994\\
2.34990745411778e-05	0.677799999999994\\
2.35247599448485e-05	0.677999999999994\\
2.35469266954169e-05	0.678199999999994\\
2.36049192608334e-05	0.678799999999995\\
2.36110930018185e-05	0.678999999999994\\
2.3651379342482e-05	0.679199999999994\\
2.3659174075874e-05	0.679399999999994\\
2.36753818171564e-05	0.680199999999995\\
2.37112223658187e-05	0.680399999999995\\
2.37132943766483e-05	0.680599999999995\\
2.37220435337804e-05	0.680799999999995\\
2.37256675063691e-05	0.680999999999994\\
2.37910569921951e-05	0.681199999999994\\
2.38532164985372e-05	0.681399999999994\\
2.38594025177008e-05	0.681599999999994\\
2.38735734455986e-05	0.681799999999994\\
2.38903397075774e-05	0.681999999999994\\
2.38916586567939e-05	0.682199999999994\\
2.38962255934894e-05	0.682399999999994\\
2.39163869082404e-05	0.682599999999994\\
2.39252059145656e-05	0.682799999999994\\
2.39317711930198e-05	0.682999999999995\\
2.39332123783242e-05	0.683999999999994\\
2.39393670199206e-05	0.684199999999994\\
2.39490558669786e-05	0.684399999999994\\
2.40035838032782e-05	0.684599999999995\\
2.40431877500669e-05	0.684799999999995\\
2.40468354604673e-05	0.684999999999995\\
2.40558086261444e-05	0.685199999999995\\
2.4078787646431e-05	0.685399999999995\\
2.4095388562273e-05	0.685599999999995\\
2.41242602896818e-05	0.686399999999995\\
2.41247424128233e-05	0.686599999999995\\
2.41583213210106e-05	0.686799999999995\\
2.42096457441221e-05	0.686999999999995\\
2.42148492361594e-05	0.687199999999995\\
2.42311221882119e-05	0.687399999999995\\
2.42958805756643e-05	0.687599999999995\\
2.43001250055386e-05	0.687999999999995\\
2.43021301685076e-05	0.689199999999995\\
2.43161302933004e-05	0.689399999999995\\
2.43208805841277e-05	0.689599999999995\\
2.4327814753633e-05	0.689799999999995\\
2.43534286710201e-05	0.689999999999995\\
2.43703343585366e-05	0.691799999999995\\
2.43726623011753e-05	0.691999999999995\\
2.43767067331646e-05	0.692799999999995\\
2.43814914028917e-05	0.692999999999995\\
2.43900255554763e-05	0.693199999999995\\
2.43992077230359e-05	0.693399999999995\\
2.44161338741833e-05	0.693599999999995\\
2.45120646468422e-05	0.693799999999995\\
2.4528131052648e-05	0.693999999999995\\
2.45484817241959e-05	0.694199999999995\\
2.45492061367258e-05	0.694399999999995\\
2.45546737460245e-05	0.695199999999995\\
2.4556355583627e-05	0.695399999999995\\
2.45565293880645e-05	0.695599999999995\\
2.45571771301911e-05	0.695799999999995\\
2.45590704253118e-05	0.695999999999995\\
2.45608297518629e-05	0.698199999999995\\
2.45666081355012e-05	0.698399999999995\\
2.45696692218189e-05	0.698599999999995\\
2.45776576775825e-05	0.698799999999995\\
2.46052781221806e-05	0.698999999999995\\
2.46209576289402e-05	0.699199999999995\\
2.46700067691563e-05	0.699399999999995\\
2.46982700446097e-05	0.699599999999995\\
2.47365651375731e-05	0.699999999999995\\
2.47533477704565e-05	0.700199999999995\\
2.48104399361182e-05	0.700599999999995\\
2.48247672061552e-05	0.700799999999995\\
2.48471568738751e-05	0.700999999999995\\
2.48605354499887e-05	0.701199999999995\\
2.48720349190989e-05	0.701399999999995\\
2.48744619057106e-05	0.701599999999995\\
2.48772831582755e-05	0.703399999999995\\
2.48799322434934e-05	0.703599999999995\\
2.48802356509259e-05	0.703999999999995\\
2.4883217884053e-05	0.704599999999995\\
2.49884792538069e-05	0.705399999999995\\
2.4994415070978e-05	0.706199999999995\\
2.50090864028607e-05	0.706399999999995\\
2.5018689029821e-05	0.706599999999995\\
2.50329600930854e-05	0.706799999999995\\
2.50484240496007e-05	0.706999999999995\\
2.50570326898014e-05	0.707199999999995\\
2.5063622797461e-05	0.707399999999995\\
2.50665591920551e-05	0.707599999999995\\
2.50778884037572e-05	0.707799999999995\\
2.51346425102383e-05	0.708799999999995\\
2.51360700531222e-05	0.708999999999995\\
2.52432001616398e-05	0.709199999999995\\
2.52919649938121e-05	0.709399999999995\\
2.53003318903211e-05	0.709599999999995\\
2.53119844273897e-05	0.712399999999995\\
2.53137412983051e-05	0.712599999999995\\
2.53181387961376e-05	0.713799999999995\\
2.53438730396738e-05	0.713999999999996\\
2.53498061283608e-05	0.714199999999996\\
2.53551097557647e-05	0.714399999999995\\
2.53570398854208e-05	0.714599999999995\\
2.53617795351602e-05	0.714799999999995\\
2.53868813160807e-05	0.714999999999996\\
2.540853292885e-05	0.715199999999996\\
2.54205377132166e-05	0.715399999999995\\
2.5477243525529e-05	0.715599999999996\\
2.54782186857483e-05	0.715799999999996\\
2.54962395047187e-05	0.716599999999996\\
2.55002828453144e-05	0.716799999999996\\
2.55026135164371e-05	0.719399999999996\\
2.55082197327283e-05	0.719599999999996\\
2.55087910773e-05	0.719799999999996\\
2.55398966146458e-05	0.719999999999996\\
2.55701931564545e-05	0.720599999999996\\
2.55764413850557e-05	0.720799999999996\\
2.55819308222271e-05	0.720999999999996\\
2.56240348790016e-05	0.721199999999996\\
2.56624814028328e-05	0.721399999999996\\
2.57043060628348e-05	0.721599999999996\\
2.57382047493593e-05	0.721799999999996\\
2.57496695667214e-05	0.722199999999996\\
2.57617843089974e-05	0.722599999999996\\
2.58117504927213e-05	0.722799999999996\\
2.58233708336775e-05	0.722999999999996\\
2.58249454418547e-05	0.723199999999996\\
2.58286444477562e-05	0.724199999999996\\
2.58396937169891e-05	0.724399999999996\\
2.58493307228491e-05	0.724599999999996\\
2.59182440458972e-05	0.724799999999996\\
2.59324638136604e-05	0.725199999999996\\
2.59386198194989e-05	0.725599999999996\\
2.59398465459526e-05	0.725799999999996\\
2.59562960309268e-05	0.725999999999996\\
2.59597393778677e-05	0.726199999999996\\
2.598815217425e-05	0.726399999999996\\
2.6014525701612e-05	0.726599999999996\\
2.60165578765736e-05	0.726799999999996\\
2.60628812611685e-05	0.726999999999996\\
2.60636897110089e-05	0.727199999999996\\
2.60800166870467e-05	0.727399999999996\\
2.61969412349572e-05	0.728199999999996\\
2.62189227214549e-05	0.728399999999996\\
2.62590164311405e-05	0.728599999999996\\
2.62745862528391e-05	0.728799999999996\\
2.62751786067383e-05	0.728999999999996\\
2.62831195868785e-05	0.729199999999996\\
2.63226640527137e-05	0.729399999999996\\
2.63369048298046e-05	0.729599999999996\\
2.6342807632318e-05	0.729799999999996\\
2.63661877397681e-05	0.729999999999996\\
2.6384283319203e-05	0.730199999999996\\
2.6434642404638e-05	0.730399999999996\\
2.64550200881786e-05	0.731199999999996\\
2.65131463493162e-05	0.731999999999996\\
2.65147283244005e-05	0.732199999999996\\
2.65191754806438e-05	0.732399999999996\\
2.65940352619509e-05	0.732599999999996\\
2.66137684775458e-05	0.732799999999996\\
2.66153288976056e-05	0.732999999999996\\
2.66191348600842e-05	0.733199999999996\\
2.66228928012424e-05	0.733399999999996\\
2.66733907665184e-05	0.733599999999996\\
2.66909155470785e-05	0.733799999999996\\
2.67540698587254e-05	0.733999999999996\\
2.67708841420244e-05	0.735999999999996\\
2.67770071332052e-05	0.736599999999996\\
2.67826761046308e-05	0.736799999999996\\
2.68156222773541e-05	0.736999999999996\\
2.68482227511413e-05	0.737199999999996\\
2.68691431301704e-05	0.737399999999996\\
2.68950670033519e-05	0.737599999999996\\
2.69619069513283e-05	0.739399999999996\\
2.70288642241212e-05	0.739599999999996\\
2.70494282631262e-05	0.739799999999996\\
2.70662103503128e-05	0.739999999999996\\
2.71019084721047e-05	0.740199999999996\\
2.71398425866209e-05	0.740399999999996\\
2.71616281679599e-05	0.740599999999996\\
2.71629050985212e-05	0.740799999999996\\
2.7190953369427e-05	0.740999999999996\\
2.72078473244619e-05	0.742799999999996\\
2.72141888672195e-05	0.743399999999996\\
2.72294585556665e-05	0.743599999999996\\
2.72702043730533e-05	0.743799999999996\\
2.73246084361745e-05	0.743999999999996\\
2.73691214715655e-05	0.744199999999996\\
2.73796291367034e-05	0.744399999999996\\
2.7389451952331e-05	0.744599999999996\\
2.73911116892123e-05	0.744799999999996\\
2.73924481007271e-05	0.745199999999996\\
2.73947318419232e-05	0.745399999999996\\
2.73967937573616e-05	0.745599999999996\\
2.73977421784366e-05	0.745799999999996\\
2.73986352112843e-05	0.749399999999996\\
2.74154743237887e-05	0.749799999999996\\
2.74160934168322e-05	0.749999999999996\\
2.75233171123546e-05	0.750199999999996\\
2.75399987913261e-05	0.750399999999996\\
2.75744360806129e-05	0.750599999999996\\
2.75836616310698e-05	0.750799999999996\\
2.76088992904988e-05	0.750999999999996\\
2.7655535905069e-05	0.751199999999996\\
2.7657185546559e-05	0.751599999999996\\
2.76898763331701e-05	0.751799999999996\\
2.76984036645445e-05	0.751999999999996\\
2.77079410807346e-05	0.752199999999996\\
2.77151404588949e-05	0.752799999999996\\
2.77302027825499e-05	0.752999999999996\\
2.78268088550249e-05	0.753199999999996\\
2.78323793281743e-05	0.753399999999996\\
2.78416067885701e-05	0.753599999999996\\
2.79094942015945e-05	0.753799999999996\\
2.79113397482433e-05	0.753999999999996\\
2.79724067695497e-05	0.754599999999996\\
2.79786337159749e-05	0.754799999999996\\
2.80139973256155e-05	0.754999999999996\\
2.80425536402618e-05	0.755199999999996\\
2.80456684777164e-05	0.755399999999996\\
2.80570538961911e-05	0.755599999999996\\
2.81437580269994e-05	0.755799999999996\\
2.81496829302341e-05	0.756999999999996\\
2.81508250736806e-05	0.757199999999996\\
2.8151357673778e-05	0.757599999999996\\
2.81619654742826e-05	0.757799999999996\\
2.8180515346321e-05	0.757999999999996\\
2.81813259789487e-05	0.758199999999996\\
2.81860448922089e-05	0.758399999999996\\
2.81927790638292e-05	0.758599999999996\\
2.82299156424415e-05	0.759199999999996\\
2.83033470623195e-05	0.759399999999996\\
2.83137060250738e-05	0.759599999999996\\
2.83245007267396e-05	0.759799999999996\\
2.83260846117628e-05	0.759999999999996\\
2.83289077742666e-05	0.760199999999996\\
2.83338283225021e-05	0.760399999999996\\
2.83402334389393e-05	0.761599999999996\\
2.83475381365861e-05	0.761999999999996\\
2.8357152496028e-05	0.762199999999996\\
2.84146326521295e-05	0.762399999999996\\
2.85872095446393e-05	0.762599999999996\\
2.86254225102311e-05	0.762799999999996\\
2.86533084363327e-05	0.762999999999996\\
2.86547752693878e-05	0.763199999999996\\
2.86661571408331e-05	0.764399999999996\\
2.86666329884611e-05	0.764599999999996\\
2.86683224658191e-05	0.764799999999996\\
2.86724673060235e-05	0.764999999999996\\
2.87729606498033e-05	0.765199999999996\\
2.87763982669276e-05	0.765799999999996\\
2.88144311525684e-05	0.765999999999996\\
2.88410049506638e-05	0.766199999999996\\
2.8852300329163e-05	0.766399999999996\\
2.88585188172874e-05	0.768599999999996\\
2.88753696622734e-05	0.768799999999996\\
2.89101703856431e-05	0.768999999999996\\
2.89734832222166e-05	0.769199999999996\\
2.89866664388683e-05	0.769399999999996\\
2.90348127236939e-05	0.769999999999996\\
2.91053822365939e-05	0.770799999999996\\
2.91497010039166e-05	0.770999999999996\\
2.91747615847271e-05	0.771399999999997\\
2.9229495794425e-05	0.771599999999997\\
2.92847134915064e-05	0.771799999999996\\
2.92869855002209e-05	0.772399999999997\\
2.92916375656205e-05	0.772999999999997\\
2.92929846182233e-05	0.775799999999997\\
2.93116409011418e-05	0.775999999999997\\
2.94053684228857e-05	0.776199999999997\\
2.9415040899039e-05	0.776399999999997\\
2.94648321869317e-05	0.776599999999997\\
2.9469538549165e-05	0.776799999999997\\
2.9486990206351e-05	0.776999999999997\\
2.95450095109118e-05	0.777199999999997\\
2.95661514428502e-05	0.777399999999997\\
2.95715914944594e-05	0.777599999999997\\
2.95917792755063e-05	0.777799999999997\\
2.96085823720205e-05	0.779799999999997\\
2.96101744424959e-05	0.780199999999997\\
2.9614673985634e-05	0.780999999999997\\
2.96546146273613e-05	0.781199999999997\\
2.96724752843147e-05	0.781399999999997\\
2.9734533836745e-05	0.781599999999997\\
2.97457680972002e-05	0.781799999999997\\
2.97487156785792e-05	0.781999999999997\\
2.97664797471953e-05	0.782199999999997\\
2.979155506182e-05	0.782399999999997\\
2.97930911983713e-05	0.782599999999997\\
2.97970346764487e-05	0.782799999999997\\
2.97995274195273e-05	0.783799999999997\\
2.97997293273511e-05	0.783999999999997\\
2.97998862151871e-05	0.784199999999997\\
2.98164582090976e-05	0.784399999999997\\
2.98440011647472e-05	0.784599999999997\\
2.98625567666022e-05	0.784799999999997\\
2.98664694128092e-05	0.785199999999997\\
2.98711152026954e-05	0.785399999999997\\
2.9872654886276e-05	0.785599999999997\\
2.98734316857008e-05	0.785799999999997\\
2.98793631372973e-05	0.785999999999997\\
2.99165551041369e-05	0.786199999999997\\
2.99286742119875e-05	0.786399999999997\\
2.99595434626099e-05	0.786599999999997\\
3.00342859191005e-05	0.786799999999997\\
3.00453870295314e-05	0.786999999999997\\
3.00475523545174e-05	0.787199999999997\\
3.0048753706069e-05	0.787399999999997\\
3.00516971947218e-05	0.787799999999997\\
3.00647014228161e-05	0.787999999999997\\
3.01245987429866e-05	0.788599999999997\\
3.01319170830538e-05	0.788799999999997\\
3.01340892292501e-05	0.788999999999997\\
3.02301957162854e-05	0.789599999999997\\
3.02344906231156e-05	0.789999999999997\\
3.02364142044098e-05	0.792799999999997\\
3.03041234474222e-05	0.792999999999997\\
3.03136005641136e-05	0.793199999999997\\
3.03888922644546e-05	0.793399999999997\\
3.04121643239341e-05	0.793599999999997\\
3.04418406813056e-05	0.793799999999997\\
3.04646237964334e-05	0.793999999999997\\
3.04788582980109e-05	0.794199999999997\\
3.04950575809926e-05	0.795399999999997\\
3.05008266877849e-05	0.795599999999997\\
3.05530242258101e-05	0.795799999999997\\
3.05588956507563e-05	0.795999999999997\\
3.05615905745071e-05	0.796199999999997\\
3.05631021547015e-05	0.796599999999997\\
3.05840569126303e-05	0.796799999999997\\
3.0604457242589e-05	0.796999999999997\\
3.06663174342248e-05	0.797199999999997\\
3.06666956021218e-05	0.797399999999997\\
3.06703168462263e-05	0.797599999999997\\
3.06975288367539e-05	0.797799999999997\\
3.07426664221566e-05	0.797999999999997\\
3.07474276269204e-05	0.798199999999997\\
3.07490734485327e-05	0.798399999999997\\
3.07493632135447e-05	0.798599999999997\\
3.07534583953384e-05	0.798999999999997\\
3.08101977680053e-05	0.799399999999997\\
3.08524497086182e-05	0.799599999999997\\
3.09281105728587e-05	0.799999999999997\\
3.09669772832422e-05	0.800199999999997\\
3.10674960019242e-05	0.800399999999997\\
3.10676135995891e-05	0.801399999999997\\
3.1097560076887e-05	0.801599999999997\\
3.11133440845879e-05	0.801799999999997\\
3.11199718453281e-05	0.801999999999997\\
3.11245262309967e-05	0.802199999999997\\
3.11798519760487e-05	0.802399999999997\\
3.11798806251318e-05	0.802599999999997\\
3.11840290123655e-05	0.802799999999997\\
3.11856617372541e-05	0.802999999999997\\
3.12197145831305e-05	0.803199999999997\\
3.12284651045047e-05	0.803399999999997\\
3.12451972604322e-05	0.803599999999997\\
3.12756324092334e-05	0.803799999999997\\
3.13252717205614e-05	0.803999999999997\\
3.13314260893094e-05	0.804199999999997\\
3.13350566102599e-05	0.804399999999997\\
3.13615851155191e-05	0.804599999999997\\
3.13885834657412e-05	0.804799999999997\\
3.13981353428971e-05	0.804999999999997\\
3.14179523229541e-05	0.805199999999997\\
3.14424339194375e-05	0.805399999999997\\
3.14712472572864e-05	0.805599999999997\\
3.14762081870867e-05	0.805799999999997\\
3.14764944050694e-05	0.805999999999997\\
3.14868255372858e-05	0.806399999999997\\
3.15036963002058e-05	0.807599999999997\\
3.15057803163654e-05	0.807999999999997\\
3.15099753606773e-05	0.808999999999997\\
3.15133114781929e-05	0.809199999999997\\
3.15223989673541e-05	0.809399999999997\\
3.15274783133646e-05	0.809599999999997\\
3.15377786137105e-05	0.809799999999997\\
3.15389663228416e-05	0.809999999999997\\
3.15767255415267e-05	0.810199999999997\\
3.15777640025772e-05	0.810399999999997\\
3.15998857331579e-05	0.810599999999997\\
3.16404574732587e-05	0.810799999999997\\
3.16521812237625e-05	0.810999999999997\\
3.16900484904181e-05	0.811399999999997\\
3.16918727548909e-05	0.811599999999997\\
3.16962983561098e-05	0.814599999999997\\
3.17131603878806e-05	0.815199999999997\\
3.17452989293088e-05	0.815399999999997\\
3.1817403214518e-05	0.815599999999997\\
3.18486653668515e-05	0.815799999999997\\
3.18533638164808e-05	0.815999999999997\\
3.18705944664543e-05	0.816199999999997\\
3.18726577461348e-05	0.816399999999997\\
3.19158676575171e-05	0.816599999999997\\
3.19427631438884e-05	0.816799999999997\\
3.19475456308282e-05	0.816999999999997\\
3.19868805490842e-05	0.817199999999997\\
3.20126448059455e-05	0.817799999999997\\
3.20726089739765e-05	0.817999999999997\\
3.21130704833195e-05	0.818199999999997\\
3.21248919135542e-05	0.819199999999997\\
3.21269505548116e-05	0.819399999999997\\
3.21309226819722e-05	0.820599999999997\\
3.21365761010384e-05	0.820799999999997\\
3.21740848448826e-05	0.820999999999997\\
3.21806277497672e-05	0.821199999999997\\
3.2181759524974e-05	0.821399999999997\\
3.21889529004693e-05	0.821599999999997\\
3.22439233968907e-05	0.821799999999997\\
3.22695897011727e-05	0.821999999999997\\
3.23459220453515e-05	0.822199999999997\\
3.23584444231528e-05	0.822399999999997\\
3.23693643622391e-05	0.822599999999997\\
3.23830086927046e-05	0.822799999999998\\
3.23889450555725e-05	0.823399999999997\\
3.2440775885334e-05	0.823599999999997\\
3.24447905768466e-05	0.823799999999997\\
3.24463070683123e-05	0.825799999999998\\
3.24478167385678e-05	0.825999999999998\\
3.24523673043586e-05	0.826199999999997\\
3.24572630233888e-05	0.826399999999998\\
3.24653499774286e-05	0.826599999999998\\
3.24656378325017e-05	0.826799999999998\\
3.24665543303126e-05	0.826999999999998\\
3.25350652019551e-05	0.827199999999997\\
3.25670493111829e-05	0.827399999999998\\
3.25729357427917e-05	0.827599999999998\\
3.25897372022155e-05	0.827799999999998\\
3.26306540955557e-05	0.827999999999998\\
3.26371211485821e-05	0.828599999999998\\
3.26540636706341e-05	0.828799999999998\\
3.27041010677931e-05	0.829399999999998\\
3.27058576658601e-05	0.829599999999998\\
3.2710255436541e-05	0.829799999999998\\
3.28699072269956e-05	0.829999999999998\\
3.28829532008967e-05	0.830199999999998\\
3.28892322613683e-05	0.830399999999998\\
3.28967069435748e-05	0.830599999999998\\
3.291404373158e-05	0.830799999999998\\
3.29146731928631e-05	0.830999999999998\\
3.29286130181572e-05	0.831199999999998\\
3.29621376295108e-05	0.831999999999998\\
3.29623600009654e-05	0.832199999999998\\
3.29844738189422e-05	0.832399999999998\\
3.29993653394922e-05	0.832599999999998\\
3.30047489114804e-05	0.832799999999998\\
3.30660527652071e-05	0.832999999999998\\
3.30679168655479e-05	0.833199999999998\\
3.30741664583911e-05	0.833999999999998\\
3.3091028490162e-05	0.834199999999998\\
3.31102452037158e-05	0.834399999999998\\
3.31361379721784e-05	0.834599999999998\\
3.31539631588385e-05	0.834799999999998\\
3.31582577928202e-05	0.834999999999998\\
3.31655068293912e-05	0.835199999999998\\
3.31729242134315e-05	0.835399999999998\\
3.32111753778008e-05	0.835599999999998\\
3.32159240315377e-05	0.835999999999998\\
3.33076308379532e-05	0.836199999999998\\
3.33235515427077e-05	0.836399999999998\\
3.33279392179975e-05	0.836599999999998\\
3.33329028762819e-05	0.836999999999998\\
3.33883639541455e-05	0.837199999999998\\
3.35146641191386e-05	0.837399999999998\\
3.35172780069115e-05	0.837599999999998\\
3.35552762408042e-05	0.837799999999998\\
3.35853343131021e-05	0.838399999999998\\
3.35860499944829e-05	0.838599999999998\\
3.35907541739289e-05	0.838799999999998\\
3.35913967319357e-05	0.840199999999998\\
3.36238817908452e-05	0.840399999999998\\
3.36358404638304e-05	0.840599999999998\\
3.36479333782336e-05	0.840799999999998\\
3.36480149599083e-05	0.840999999999998\\
3.3760178303055e-05	0.841199999999998\\
3.37628814122581e-05	0.841399999999998\\
3.37661143930745e-05	0.841999999999998\\
3.38208229550219e-05	0.842199999999998\\
3.3898770561791e-05	0.842399999999998\\
3.39053380230325e-05	0.843599999999998\\
3.39113666086632e-05	0.843799999999998\\
3.39137559421943e-05	0.843999999999998\\
3.39224169692898e-05	0.844199999999998\\
3.39414424161077e-05	0.844399999999998\\
3.40195389981091e-05	0.844599999999998\\
3.40223834427888e-05	0.844799999999998\\
3.40237585987779e-05	0.845399999999998\\
3.40509741363348e-05	0.845599999999998\\
3.40962836162362e-05	0.846999999999998\\
3.41629031026969e-05	0.847199999999998\\
3.42683456437953e-05	0.847399999999998\\
3.42684692441253e-05	0.847599999999998\\
3.42851050845638e-05	0.847799999999998\\
3.43364164109516e-05	0.847999999999998\\
3.43372245879436e-05	0.848199999999998\\
3.43412621987227e-05	0.850199999999998\\
3.43475101544755e-05	0.850799999999998\\
3.43840287314379e-05	0.850999999999998\\
3.43976007570745e-05	0.851199999999998\\
3.44207110174466e-05	0.851399999999998\\
3.44644426149898e-05	0.851599999999998\\
3.45163146448613e-05	0.851799999999998\\
3.45165694852767e-05	0.851999999999998\\
3.4527769912529e-05	0.852599999999998\\
3.45340508829395e-05	0.854799999999998\\
3.4555519141577e-05	0.854999999999998\\
3.45635171470349e-05	0.855199999999998\\
3.45996769283374e-05	0.855399999999998\\
3.4704320023593e-05	0.855599999999998\\
3.47467605024576e-05	0.855799999999998\\
3.4850554766308e-05	0.856199999999998\\
3.48518794453412e-05	0.856399999999998\\
3.48521670275659e-05	0.856599999999998\\
3.49688340065768e-05	0.857599999999998\\
3.49856283719419e-05	0.857999999999998\\
3.50345001606911e-05	0.858199999999998\\
3.50656136106409e-05	0.858399999999998\\
3.50792200151773e-05	0.858599999999998\\
3.50836237885233e-05	0.858799999999998\\
3.51074066202273e-05	0.858999999999998\\
3.51573135958461e-05	0.859199999999998\\
3.51761786077986e-05	0.859399999999998\\
3.52113932422071e-05	0.859599999999998\\
3.52269494214852e-05	0.859799999999998\\
3.52745942109323e-05	0.859999999999998\\
3.52840585037484e-05	0.860199999999998\\
3.52854855009355e-05	0.860399999999998\\
3.52884227140748e-05	0.860799999999998\\
3.52900873622275e-05	0.860999999999998\\
3.53476529198815e-05	0.861199999999998\\
3.54133370819909e-05	0.861399999999998\\
3.54514973878395e-05	0.861599999999998\\
3.5474688411341e-05	0.861799999999998\\
3.54747607161698e-05	0.861999999999998\\
3.54789492121199e-05	0.862199999999998\\
3.54823131601734e-05	0.862599999999998\\
3.54846329173597e-05	0.862799999999998\\
3.5484822547005e-05	0.862999999999998\\
3.54916426658747e-05	0.863199999999998\\
3.55417594619212e-05	0.863599999999998\\
3.55478824531019e-05	0.863799999999998\\
3.5555314298108e-05	0.863999999999998\\
3.55864228367864e-05	0.864199999999998\\
3.56904730324459e-05	0.864399999999998\\
3.57205458385579e-05	0.864599999999998\\
3.57693499609013e-05	0.864799999999998\\
3.57997029823309e-05	0.866999999999998\\
3.58043997948698e-05	0.867199999999998\\
3.58167920239794e-05	0.867399999999998\\
3.58258519554511e-05	0.867599999999998\\
3.58738290742622e-05	0.867799999999998\\
3.59118922460766e-05	0.868199999999998\\
3.59149219548271e-05	0.868399999999999\\
3.59474514880276e-05	0.868599999999998\\
3.59938035217056e-05	0.868999999999998\\
3.60578890649776e-05	0.869399999999999\\
3.61277488991618e-05	0.869599999999998\\
3.6140555585007e-05	0.869799999999998\\
3.61707214324269e-05	0.870399999999999\\
3.62347600457724e-05	0.870599999999998\\
3.62378893441928e-05	0.870999999999999\\
3.62443233825616e-05	0.871199999999999\\
3.63063775694172e-05	0.871399999999999\\
3.63847453627386e-05	0.871599999999999\\
3.64098929821921e-05	0.871799999999999\\
3.64184268619283e-05	0.871999999999999\\
3.64232148058363e-05	0.872599999999998\\
3.64293083293887e-05	0.874999999999999\\
3.64335243830283e-05	0.875199999999999\\
3.6446114154387e-05	0.875399999999999\\
3.65868861990748e-05	0.875599999999999\\
3.65959562259377e-05	0.875799999999999\\
3.66040917469945e-05	0.875999999999999\\
3.66816532732628e-05	0.876199999999999\\
3.67059460586461e-05	0.876399999999999\\
3.67298737728561e-05	0.876599999999999\\
3.67430889127718e-05	0.877399999999999\\
3.67444329640421e-05	0.877599999999999\\
3.67468086551526e-05	0.877799999999999\\
3.68522962162388e-05	0.877999999999999\\
3.69338511518436e-05	0.878399999999999\\
3.6944380372006e-05	0.878599999999999\\
3.69967934602755e-05	0.878799999999999\\
3.70005612239765e-05	0.879599999999999\\
3.70295183529379e-05	0.879799999999999\\
3.70604263480345e-05	0.879999999999999\\
3.71180756701506e-05	0.880199999999999\\
3.71620064470335e-05	0.880399999999999\\
3.71788545635354e-05	0.881799999999999\\
3.7185071141721e-05	0.881999999999999\\
3.72114804122248e-05	0.882199999999999\\
3.72215916286223e-05	0.882399999999999\\
3.73717772163218e-05	0.883399999999999\\
3.74044319869427e-05	0.883599999999999\\
3.74434861441841e-05	0.883799999999999\\
3.74534241018409e-05	0.883999999999999\\
3.74617069610395e-05	0.884199999999999\\
3.75140395590279e-05	0.884399999999999\\
3.75406403691159e-05	0.884599999999999\\
3.75482678464323e-05	0.884799999999999\\
3.75911778974114e-05	0.884999999999999\\
3.75937522221648e-05	0.885199999999999\\
3.76019103896397e-05	0.885399999999999\\
3.76308353224886e-05	0.885599999999999\\
3.76459584913391e-05	0.885799999999999\\
3.76898715330753e-05	0.885999999999999\\
3.76957402295375e-05	0.886599999999999\\
3.77806290998706e-05	0.886799999999999\\
3.78006253413332e-05	0.886999999999999\\
3.78067188648856e-05	0.887599999999999\\
3.78835256924503e-05	0.887799999999999\\
3.78842569261906e-05	0.887999999999999\\
3.78896508664184e-05	0.888599999999999\\
3.79285249437089e-05	0.888799999999999\\
3.79437485207745e-05	0.888999999999999\\
3.79511211576755e-05	0.889199999999999\\
3.80050054445746e-05	0.889399999999999\\
3.80570482775511e-05	0.889599999999999\\
3.8064927321102e-05	0.890199999999999\\
3.81218364054803e-05	0.890399999999999\\
3.81820035727287e-05	0.890599999999999\\
3.82022511075775e-05	0.890999999999999\\
3.82082169380737e-05	0.891199999999999\\
3.82945546334668e-05	0.891399999999999\\
3.83010888072022e-05	0.891599999999999\\
3.83228932150814e-05	0.892199999999999\\
3.83810363928205e-05	0.892399999999999\\
3.84192414458084e-05	0.892599999999999\\
3.84224334993632e-05	0.892799999999999\\
3.84310579647718e-05	0.892999999999999\\
3.85327736694307e-05	0.893199999999999\\
3.8620458690275e-05	0.893599999999999\\
3.86372950742952e-05	0.896399999999999\\
3.86434802749136e-05	0.897199999999999\\
3.86786946364737e-05	0.897399999999999\\
3.88007962101256e-05	0.897599999999999\\
3.88166227821785e-05	0.897799999999999\\
3.88279440812767e-05	0.897999999999999\\
3.88315301279363e-05	0.899399999999999\\
3.88717111491133e-05	0.899599999999999\\
3.88953878427856e-05	0.899999999999999\\
3.90085137951246e-05	0.900799999999999\\
3.90253643672622e-05	0.900999999999999\\
3.90753226383822e-05	0.901799999999999\\
3.9077731071302e-05	0.901999999999999\\
3.9097741500882e-05	0.902199999999999\\
3.92549073694681e-05	0.902399999999999\\
3.92610685594263e-05	0.902799999999999\\
3.9267193460546e-05	0.904399999999999\\
3.92840104723291e-05	0.904799999999999\\
3.93184152926551e-05	0.904999999999999\\
3.93340762457228e-05	0.905199999999999\\
3.95213981391862e-05	0.905399999999999\\
3.957686603826e-05	0.905599999999999\\
3.95808662688069e-05	0.905799999999999\\
3.95843549085839e-05	0.906599999999999\\
3.95868320993031e-05	0.906999999999999\\
3.95898481656332e-05	0.907199999999999\\
3.96033437937149e-05	0.907399999999999\\
3.97826439439086e-05	0.907599999999999\\
3.9838245811552e-05	0.907799999999999\\
3.99040590309596e-05	0.907999999999999\\
3.99902529352403e-05	0.908199999999999\\
4.00564405026671e-05	0.908399999999999\\
4.00958676436858e-05	0.908599999999999\\
4.01020214667369e-05	0.908799999999999\\
4.01969751692377e-05	0.908999999999999\\
4.02094768105599e-05	0.909399999999999\\
4.02872956328792e-05	0.909599999999999\\
4.03537317652081e-05	0.909799999999999\\
4.04686276851862e-05	0.909999999999999\\
4.05331732508785e-05	0.911799999999999\\
4.0539545352658e-05	0.911999999999999\\
4.05566543122404e-05	0.912199999999999\\
4.05794876314758e-05	0.912399999999999\\
4.06384520829306e-05	0.912599999999999\\
4.06798238145711e-05	0.912799999999999\\
4.07061943406006e-05	0.912999999999999\\
4.07213799917372e-05	0.913199999999999\\
4.07275365432724e-05	0.913799999999999\\
4.07831201300723e-05	0.913999999999999\\
4.08118518862466e-05	0.914199999999999\\
4.08968474403082e-05	0.914399999999999\\
4.09028784815746e-05	0.914599999999999\\
4.10317936257343e-05	0.914799999999999\\
4.10400284636125e-05	0.914999999999999\\
4.10586124417023e-05	0.915199999999999\\
4.10892224863346e-05	0.915399999999999\\
4.11550010539941e-05	0.915599999999999\\
4.1160937416862e-05	0.915999999999999\\
4.12052657338791e-05	0.916199999999999\\
4.12056291679619e-05	0.916399999999999\\
4.127852498641e-05	0.916599999999999\\
4.12971790865413e-05	0.916799999999999\\
4.1320176114823e-05	0.916999999999999\\
4.1436798619543e-05	0.917199999999999\\
4.14621282288863e-05	0.917399999999999\\
4.14749136325554e-05	0.918599999999999\\
4.15739535128523e-05	0.918799999999999\\
4.16598003539548e-05	0.918999999999999\\
4.16628554376075e-05	0.919199999999999\\
4.16678556575789e-05	0.919399999999999\\
4.16681642491312e-05	0.919599999999999\\
4.16692299950228e-05	0.920799999999999\\
4.16842486629321e-05	0.920999999999999\\
4.1686138138175e-05	0.921199999999999\\
4.17228171500028e-05	0.921399999999999\\
4.17329136325861e-05	0.921599999999999\\
4.17391610426421e-05	0.921799999999999\\
4.19226237681869e-05	0.921999999999999\\
4.19342552959279e-05	0.922199999999999\\
4.21050521254074e-05	0.923599999999999\\
4.21316215579282e-05	0.923799999999999\\
4.21500325501256e-05	0.923999999999999\\
4.21877475673682e-05	0.924599999999999\\
4.23575201239146e-05	0.924799999999999\\
4.23635825427482e-05	0.925399999999999\\
4.24186703639862e-05	0.925599999999999\\
4.24689344981743e-05	0.925799999999999\\
4.24753644438169e-05	0.925999999999999\\
4.25775860094291e-05	0.926199999999999\\
4.26159021117201e-05	0.926399999999999\\
4.26182529736252e-05	0.926599999999999\\
4.2621870397852e-05	0.926799999999999\\
4.26759568654234e-05	0.927199999999999\\
4.27962281719374e-05	0.927399999999999\\
4.28602730607963e-05	0.927599999999999\\
4.28967973675753e-05	0.927799999999999\\
4.29328177233401e-05	0.927999999999999\\
4.29334856562491e-05	0.928599999999999\\
4.30471496656537e-05	0.928799999999999\\
4.30530088124215e-05	0.928999999999999\\
4.30848794167105e-05	0.929199999999999\\
4.31224457315693e-05	0.929399999999999\\
4.31912567364634e-05	0.929599999999999\\
4.32018391620659e-05	0.929799999999999\\
4.33364336458908e-05	0.929999999999999\\
4.33706327385153e-05	0.931199999999999\\
4.3376973735576e-05	0.931399999999999\\
4.34238883826765e-05	0.931599999999999\\
4.35208898124984e-05	0.931799999999999\\
4.35529838796356e-05	0.931999999999999\\
4.35653954809823e-05	0.935199999999999\\
4.35762731285649e-05	0.935399999999999\\
4.38173213296977e-05	0.935599999999999\\
4.3877832013095e-05	0.936199999999999\\
4.39608666056301e-05	0.936399999999999\\
4.39989551523467e-05	0.936799999999999\\
4.40157165030541e-05	0.936999999999999\\
4.40569002421398e-05	0.937199999999999\\
4.40679383245879e-05	0.937399999999999\\
4.41348895947158e-05	0.937799999999999\\
4.41408868027793e-05	0.937999999999999\\
4.41531278738694e-05	0.938199999999999\\
4.4197972965776e-05	0.938399999999999\\
4.43125586571114e-05	0.939199999999999\\
4.43186813754437e-05	0.939799999999999\\
4.44076978965313e-05	0.94\\
4.44314880951424e-05	0.940199999999999\\
4.45069033958134e-05	0.940599999999999\\
4.45137674432772e-05	0.940799999999999\\
4.45908536676143e-05	0.941\\
4.46865901722049e-05	0.941199999999999\\
4.4717795572069e-05	0.941399999999999\\
4.4756610168406e-05	0.941599999999999\\
4.47642073595489e-05	0.941799999999999\\
4.48286151367938e-05	0.942\\
4.48349247562874e-05	0.942199999999999\\
4.50524717052758e-05	0.942399999999999\\
4.52015075097734e-05	0.942799999999999\\
4.52510611467005e-05	0.943\\
4.52728224445309e-05	0.943199999999999\\
4.52745506663632e-05	0.943399999999999\\
4.52793549811759e-05	0.943599999999999\\
4.53371257208346e-05	0.9438\\
4.5340660471993e-05	0.944\\
4.54598884061852e-05	0.945\\
4.54766609436774e-05	0.945199999999999\\
4.55939543826389e-05	0.945399999999999\\
4.56377648333728e-05	0.9456\\
4.56532803582377e-05	0.9458\\
4.56823556305608e-05	0.946\\
4.57711304079567e-05	0.9468\\
4.57772217487218e-05	0.947199999999999\\
4.58911853456812e-05	0.9474\\
4.59665253401909e-05	0.9486\\
4.61441332845425e-05	0.949\\
4.62081189652963e-05	0.949199999999999\\
4.62867293208546e-05	0.9494\\
4.63136728285463e-05	0.9496\\
4.64032279523963e-05	0.95\\
4.6427505731117e-05	0.950199999999999\\
4.6466646654153e-05	0.9504\\
4.651359622585e-05	0.9506\\
4.65773639007239e-05	0.9508\\
4.66145163045439e-05	0.951\\
4.66488231722906e-05	0.9512\\
4.66546179268335e-05	0.9514\\
4.67156623017217e-05	0.9516\\
4.6898774417059e-05	0.9518\\
4.69206898742414e-05	0.952\\
4.70949486043537e-05	0.9526\\
4.71204784844304e-05	0.9528\\
4.71587353786163e-05	0.953\\
4.72298339445842e-05	0.953199999999999\\
4.73527084977832e-05	0.9534\\
4.73821305604361e-05	0.9536\\
4.7397999696841e-05	0.9538\\
4.74080443382263e-05	0.954\\
4.74838375339459e-05	0.954199999999999\\
4.75714379717829e-05	0.9544\\
4.75877821372705e-05	0.9546\\
4.75977724818222e-05	0.9548\\
4.7604116207367e-05	0.955\\
4.7666100817878e-05	0.9562\\
4.7716065091663e-05	0.9564\\
4.78302747978887e-05	0.9566\\
4.78634397950373e-05	0.957\\
4.79425647426979e-05	0.9572\\
4.80562230222858e-05	0.9574\\
4.817732515221e-05	0.9576\\
4.82274932437576e-05	0.9578\\
4.82692486002634e-05	0.958\\
4.82918486341077e-05	0.9582\\
4.82978796753741e-05	0.959\\
4.84316913571092e-05	0.9594\\
4.8471711397724e-05	0.9596\\
4.84901032905327e-05	0.9598\\
4.859393930019e-05	0.96\\
4.8614861589158e-05	0.9602\\
4.86389663819864e-05	0.9604\\
4.86498754071363e-05	0.9606\\
4.88663868964068e-05	0.961\\
4.89818459755043e-05	0.9612\\
4.89867171381775e-05	0.9614\\
4.90198008264997e-05	0.9616\\
4.90456316583732e-05	0.9622\\
4.90519104459963e-05	0.9624\\
4.91073559715005e-05	0.9626\\
4.91127242639777e-05	0.9628\\
4.9124214456242e-05	0.963\\
4.9241033684666e-05	0.9642\\
4.92442273753113e-05	0.9644\\
4.94682514727174e-05	0.9646\\
4.95168075758556e-05	0.9648\\
4.95419213621062e-05	0.965\\
4.97526187245967e-05	0.9652\\
4.97586816891271e-05	0.9656\\
4.98103908284975e-05	0.9658\\
5.00675048897392e-05	0.9662\\
5.00735332025215e-05	0.9664\\
5.0254432244401e-05	0.9666\\
5.04418294440256e-05	0.9668\\
5.05036132381065e-05	0.967\\
5.06859597408038e-05	0.9672\\
5.06991579641181e-05	0.9674\\
5.07012458001554e-05	0.9684\\
5.08772777720878e-05	0.9686\\
5.09427051838429e-05	0.969\\
5.10128119458386e-05	0.9692\\
5.10909573677054e-05	0.9694\\
5.11092982378614e-05	0.9696\\
5.11358444782672e-05	0.97\\
5.11526396621775e-05	0.9704\\
5.12694547978754e-05	0.9706\\
5.13282509018609e-05	0.9708\\
5.13941688950581e-05	0.971\\
5.14464995831077e-05	0.9714\\
5.16417930157331e-05	0.9716\\
5.17039918122464e-05	0.9718\\
5.19617266036221e-05	0.972\\
5.19679426361108e-05	0.9722\\
5.2057491211599e-05	0.9724\\
5.207881295064e-05	0.9728\\
5.21613261298626e-05	0.9734\\
5.2198379762558e-05	0.9736\\
5.23378511388728e-05	0.9742\\
5.24000965924643e-05	0.9744\\
5.24065300851362e-05	0.9746\\
5.24129990481015e-05	0.9748\\
5.25966467648686e-05	0.975\\
5.26134531355638e-05	0.9752\\
5.290520230119e-05	0.9756\\
5.30289829839603e-05	0.9758\\
5.32476104126545e-05	0.976\\
5.3259183823684e-05	0.9762\\
5.327951594154e-05	0.9764\\
5.33411521246308e-05	0.9774\\
5.33473681571195e-05	0.9776\\
5.35317361936904e-05	0.9778\\
5.35368559212657e-05	0.978\\
5.35390256118262e-05	0.9782\\
5.37151230673771e-05	0.9784\\
5.39729972842906e-05	0.9786\\
5.39737828148645e-05	0.9788\\
5.39844560989877e-05	0.979\\
5.40511915460229e-05	0.9792\\
5.40573172656877e-05	0.9794\\
5.40784174518194e-05	0.9796\\
5.42056548511027e-05	0.9798\\
5.42322002729634e-05	0.98\\
5.42802783456864e-05	0.9802\\
5.42842240065511e-05	0.9804\\
5.44903751688253e-05	0.9806\\
5.46486602615914e-05	0.9808\\
5.47181416550302e-05	0.981\\
5.47515110156382e-05	0.9812\\
5.47992649444495e-05	0.9816\\
5.49991062143818e-05	0.9824\\
5.52309973500087e-05	0.9826\\
5.52374764083652e-05	0.9828\\
5.53816249521333e-05	0.983\\
5.54002053831937e-05	0.9832\\
5.54329068108927e-05	0.9834\\
5.54345853743143e-05	0.9838\\
5.55479301510786e-05	0.984\\
5.55664404600975e-05	0.9842\\
5.56051508283417e-05	0.9844\\
5.56819969460776e-05	0.9846\\
5.57463062250463e-05	0.9848\\
5.60000969926477e-05	0.985\\
5.62211243959609e-05	0.9852\\
5.63767786843528e-05	0.9854\\
5.63920276363206e-05	0.9856\\
5.64745836527436e-05	0.9858\\
5.6811694685166e-05	0.986\\
5.70592587791907e-05	0.9862\\
5.7385341006011e-05	0.9864\\
5.73972431993752e-05	0.9866\\
5.76368300244212e-05	0.9872\\
5.76429835746239e-05	0.9874\\
5.80748829634103e-05	0.9876\\
5.82717308134306e-05	0.9878\\
5.82724975174642e-05	0.9884\\
5.83295891374291e-05	0.9886\\
5.83557951358671e-05	0.9888\\
5.85480321205978e-05	0.989\\
5.87860077757796e-05	0.9892\\
5.89320070503163e-05	0.9894\\
5.91011968026578e-05	0.9896\\
5.92145050177351e-05	0.9898\\
5.95324056121171e-05	0.99\\
5.96495795434748e-05	0.9902\\
5.97331685639801e-05	0.9904\\
6.00785913775326e-05	0.9906\\
6.01632311372668e-05	0.9908\\
6.04744215706887e-05	0.9912\\
6.06745864388358e-05	0.9914\\
6.09123159847513e-05	0.9916\\
6.11103829214699e-05	0.9918\\
6.1288010510907e-05	0.992\\
6.14296529420244e-05	0.9922\\
6.15430468315026e-05	0.9924\\
6.16672010437469e-05	0.9926\\
6.20531388449308e-05	0.9928\\
6.23761477072549e-05	0.993\\
6.27461345175107e-05	0.9932\\
6.28211607363482e-05	0.9934\\
6.29293857855373e-05	0.9936\\
6.3588159991923e-05	0.9938\\
6.38433188214549e-05	0.994\\
6.4266926892742e-05	0.9942\\
6.44658500277728e-05	0.9944\\
6.4506864600844e-05	0.9946\\
6.46974385745125e-05	0.9948\\
6.5254288892902e-05	0.995\\
6.54089137242408e-05	0.9952\\
6.54655232210644e-05	0.9954\\
6.62286592159944e-05	0.9956\\
6.63499605252582e-05	0.9958\\
6.66649514641904e-05	0.996\\
6.80447832564823e-05	0.9962\\
6.81227371387649e-05	0.9964\\
6.87649982864969e-05	0.9966\\
6.9707287093479e-05	0.9968\\
7.01588804076891e-05	0.997\\
7.09602222741523e-05	0.9972\\
7.1602990374231e-05	0.9974\\
7.21048347259057e-05	0.9976\\
7.23461331290309e-05	0.9978\\
7.2545093644294e-05	0.9982\\
7.37977338758355e-05	0.9984\\
7.56377078687365e-05	0.9986\\
7.63351457862882e-05	0.9988\\
7.66413935707533e-05	0.999\\
7.85305449426232e-05	0.9992\\
8.13679506791232e-05	0.9994\\
8.16483651760791e-05	0.9996\\
8.21321046714729e-05	0.9998\\
8.56627088069217e-05	1\\
};
\addlegendentry{$\sigma_{\theta_{BR}}$-$N_s$ =5}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figure/Angles_pt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.07451,0.65098}%
%
\begin{tikzpicture}

\begin{axis}[%
legend columns=2,
width=4.5in,
height=3.8in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\Huge, yshift=-2 ex},
xlabel={Transmit Power ${P}_\text{t}$ [dBm]},
ymode=log,
ymin=1e-06,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\Huge, yshift=5 ex},
ylabel={RMSE of Ang. Est. [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style = {font=\Huge,yshift=0.1ex},
yticklabel style = {font=\Huge,xshift=0.1ex},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},legend style={nodes={scale=2, transform shape}},
xtick={-5,0,5,10,15,20,25},
ytick={10^-6,10^-4, 10^-2, 10^0, 10^2},
]
\addplot [color=black, line width=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
% -10	0.00263672070110875\\
% -8	0.00209442169997268\\
% -6	0.00166365829170749\\
-4	0.00132149075403644\\
-2	0.00104969741785823\\
0	0.000833804296921953\\
2	0.000662314295279535\\
4	0.000526094945002052\\
6	0.000417892068960851\\
8	0.000331943469442952\\
10	0.00026367207011087\\
12	0.000209442169997269\\
14	0.00016636582917075\\
16	0.000132149075403645\\
18	0.000104969741785823\\
20	8.33804296921969e-05\\
22	6.62314295279532e-05\\
24	5.26094945002062e-05\\
};
\addlegendentry{$\text{AODEB}_{\text{BR}}$}

\addplot [color=blue, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
% -10	0.00251212665822484\\
% -8	0.00214275956841907\\
% -6	0.0016848979816567\\
-4	0.00131160891682043\\
-2	0.00105285517976271\\
0	0.000843307690544303\\
2	0.000657667479380449\\
4	0.000504378269725169\\
6	0.000430112858522399\\
8	0.00032399461137251\\
10	0.000273481089740495\\
12	0.000199909869517909\\
14	0.000168836612925855\\
16	0.000130736766033381\\
18	0.000101707598849082\\
20	8.40119116595146e-05\\
22	6.23787281611592e-05\\
24	5.17261522844676e-05\\
};
\addlegendentry{$\sigma_{\theta_{\text{BR}}}$}

\addplot [color=red, line width=3.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
% -10	0.000294699759720222\\
% -8	0.000234088339912232\\
% -6	0.000185942977812025\\
-4	0.000147699757324804\\
-2	0.000117322087505013\\
0	9.31922466620262e-05\\
2	7.40252327810357e-05\\
4	5.88003324800149e-05\\
6	4.67067643000492e-05\\
8	3.71005016361428e-05\\
10	2.94699759720217e-05\\
12	2.3408833991223e-05\\
14	1.85942977812025e-05\\
16	1.47699757324798e-05\\
18	1.17322087505012e-05\\
20	9.31922466620243e-06\\
22	7.40252327810355e-06\\
24	5.88003324800128e-06\\
};
\addlegendentry{$\text{AOAEB}_{\text{RB}}$}

\addplot [color=green, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, green}]
  table[row sep=crcr]{%
% -10	0.000289079382112164\\
% -8	0.00022978681818584\\
% -6	0.000188557231905502\\
-4	0.000155713711118905\\
-2	0.000116759449444606\\
0	9.28846469281814e-05\\
2	7.34801204457792e-05\\
4	5.94057200639952e-05\\
6	4.8629092490858e-05\\
8	3.71131419137562e-05\\
10	2.92633730921231e-05\\
12	2.41325116854525e-05\\
14	1.86247951382095e-05\\
16	1.42921746328677e-05\\
18	1.16807125473056e-05\\
20	9.24282946880713e-06\\
22	7.36970858288451e-06\\
24	5.73682882908939e-06\\
};
\addlegendentry{$\sigma_{\phi_{\text{RB}}}$}

\addplot [color=black, line width=3.0pt, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
% -10	0.00318455488221263\\
% -8	0.00252958185797051\\
% -6	0.0020093182918323\\
-4	0.0015960582517504\\
-2	0.00126779413362999\\
0	0.00100704467616012\\
2	0.000799924019902749\\
4	0.000635402234642906\\
6	0.000504717935383755\\
8	0.000400911706647065\\
10	0.000318455488221263\\
12	0.000252958185797051\\
14	0.00020093182918323\\
16	0.000159605825175033\\
18	0.000126779413362997\\
20	0.000100704467616012\\
22	7.9992401990275e-05\\
24	6.35402234642895e-05\\
};
\addlegendentry{$\text{AODEB}_{\text{BU}}$}

\addplot [color=blue, dotted, line width=3.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
% -10	0.00307911916442336\\
% -8	0.00251396972047697\\
% -6	0.00200810272224902\\
-4	0.00162789848166269\\
-2	0.0013439182050478\\
0	0.00105874941494093\\
2	0.000889858114577504\\
4	0.000778929590957638\\
6	0.000649312227393822\\
8	0.000557763857455612\\
10	0.000523978169406996\\
12	0.000485655495955272\\
14	0.00045817970257975\\
16	0.000442777083890254\\
18	0.000437583914305922\\
20	0.000427909014025074\\
22	0.000424335458940762\\
24	0.000420199338282494\\
};
\addlegendentry{$\sigma_{\theta_{BU}}$}

\addplot [color=red, line width=3.0pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
% -10	0.786386351601667\\
% -8	0.624648882479007\\
% -6	0.496176244142058\\
-4	0.394126800121484\\
-2	0.313066045398029\\
0	0.248677199193123\\
2	0.197531320651256\\
4	0.156904705235672\\
6	0.12463383752978\\
8	0.0990001761519439\\
10	0.0786386351601686\\
12	0.0624648882479009\\
14	0.0496176244142055\\
16	0.0394126800121493\\
18	0.0313066045398028\\
20	0.0248677199193129\\
22	0.0197531320651252\\
24	0.0156904705235666\\
};
\addlegendentry{$\text{AODEB}_{RU}$}

\addplot [color=red, dotted, line width=3.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
% -10	30.4323309896686\\
% -8	28.7504555901858\\
% -6	24.9581512283633\\
-4	18.6011973505315\\
-2	6.01542596567396\\
0	0.252796388877767\\
2	0.203399222740061\\
4	0.150087348327615\\
6	0.125468168941058\\
8	0.0958697102689045\\
10	0.0758472323269634\\
12	0.0618305558846745\\
14	0.0498993451902975\\
16	0.0388552775419914\\
18	0.0301887884451787\\
20	0.0246480869511784\\
22	0.0190967950646939\\
24	0.0158033147632062\\
};
\addlegendentry{$\sigma_{\theta_{RU}}$}

\addplot [color=mycolor1, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
% -10	0.00266557682413355\\
% -8	0.00211734293323595\\
% -6	0.00168186527446322\\
-4	0.00133595307450844\\
-2	0.00106118524734878\\
0	0.000842929404241996\\
2	0.000669562625668731\\
4	0.0005318524984848\\
6	0.000422465456255129\\
8	0.000335576240099132\\
10	0.000266557682413349\\
12	0.000211734293323596\\
14	0.000168186527446322\\
16	0.000133595307450845\\
18	0.000106118524734877\\
20	8.42929404242021e-05\\
22	6.69562625668728e-05\\
24	5.31852498484817e-05\\
};
\addlegendentry{OEB}

\addplot [color=yellow, dashdotted, line width=3.0pt, mark=diamond, mark options={solid, yellow}]
  table[row sep=crcr]{%
% -10	0.00253430733923104\\
% -8	0.00216687333616976\\
% -6	0.0017070771258692\\
-4	0.0013289512256543\\
-2	0.00106454763193345\\
0	0.00085281459790099\\
2	0.000661516127791712\\
4	0.000510208965474332\\
6	0.000434080158864216\\
8	0.000327700017892922\\
10	0.000278372686330066\\
12	0.000202991683513899\\
14	0.000170008304189877\\
16	0.000132465179541327\\
18	0.000102696481947033\\
20	8.48917980071147e-05\\
22	6.32027451620513e-05\\
24	5.20880573944496e-05\\
};
\addlegendentry{$\sigma_{\alpha}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figure/Angles_rho.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.07451,0.65098}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
legend columns=2,
width=4.5in,
height=3.8in,
at={(0.858in,1.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\Huge, yshift=-2 ex},
xlabel={Power Splitting factor $\rho$},
ymode=log,
ymin=1e-06,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\Huge, yshift=4.5 ex},
ylabel={CRB of Ang. [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style = {font=\Huge,yshift=0.1ex},
yticklabel style = {font=\Huge,xshift=0.1ex},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
,legend style={nodes={scale=2, transform shape}},
xtick={0.2, 0.4,0.6,0.8,1},
ytick={10^-5,10^-3, 10^-1, 10^0, 10^3}
]
\addplot [color=black, line width=3.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1e-15	0.613339144310111\\
0.1	0.000429449124763893\\
0.2	0.000303666425513677\\
0.3	0.000247942608304052\\
0.4	0.000214724601858129\\
0.5	0.000192055524832445\\
0.6	0.000175321906839584\\
0.7	0.000162316546229876\\
0.8	0.000151833226713778\\
0.9	0.000143149739445693\\
0.999999	0.00013580383520422\\
};
\addlegendentry{$\text{AODEB}_{\text{BR}}$}

\addplot [color=red, dotted, line width=3.0pt, mark size=4.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1e-15	780.956911063333\\
0.1	7.80956449595964e-05\\
0.2	5.52219601320682e-05\\
0.3	4.50885416399606e-05\\
0.4	3.90478224797985e-05\\
0.5	3.49254341752696e-05\\
0.6	3.18824135474282e-05\\
0.7	2.95173792914697e-05\\
0.8	2.7610980066034e-05\\
0.9	2.60318816531995e-05\\
0.999999	2.46960236892323e-05\\
};
\addlegendentry{$\text{AOAEB}_{\text{RB}}$}

\addplot [color=mycolor1, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
1e-15	0.000320487891125518\\
0.1	0.000318455488932477\\
0.2	0.000318455488432689\\
0.3	0.000318455488266093\\
0.4	0.000318455488182795\\
0.5	0.000318455488132817\\
0.6	0.000318455488099497\\
0.7	0.000318455488075698\\
0.8	0.000318455488057848\\
0.9	0.000318455488043965\\
0.999999	0.000318455488032859\\
};
\addlegendentry{$\text{AODEB}_{\text{BU}}$}

\addplot [color=mycolor2, dashdotted, line width=3.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1e-15	259.084797780228\\
0.1	0.0586137833982792\\
0.2	0.0621693020603163\\
0.3	0.066461778259959\\
0.4	0.0717869245346132\\
0.5	0.0786386353593851\\
0.6	0.0879206668300017\\
0.7	0.101522041050511\\
0.8	0.12433859885928\\
0.9	0.175841332557681\\
0.999999	55.6059116976247\\
};
\addlegendentry{$\text{AODEB}_{\text{RU}}$}

\addplot [color=mycolor3, dashed, line width=3.0pt, mark size=4.0pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1e-15	781.214555952914\\
0.1	0.000436492245660939\\
0.2	0.000308646663460148\\
0.3	0.000252008955396102\\
0.4	0.000218246161669674\\
0.5	0.000195205303644642\\
0.6	0.000178197248327455\\
0.7	0.000164978595157772\\
0.8	0.000154323345461807\\
0.9	0.000145497445908085\\
0.999999	0.000138031066221464\\
};
\addlegendentry{OEB}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figure/PEB_TOA_CDF.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.14902,0.14902,0.14902}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.25490,0.25490,0.50196}%
\definecolor{mycolor8}{rgb}{0.10196,0.82353,0.85098}%
\definecolor{mycolor9}{rgb}{0.49020,0.37255,0.09804}%
\definecolor{mycolor10}{rgb}{0.12549,0.27451,0.69020}%
\definecolor{mycolor11}{rgb}{0.52941,0.92941,0.29804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.559in,
at={(0.758in,0.488in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=100,
xminorticks=true,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={HRIS/UE Position and TOA Error (m)},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.173,0.493)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dotted, line width=2.0pt, mark size=1.0pt, mark=x, mark options={solid, mycolor1}] table[row sep=crcr] {%
1.34544122761359e-05	0\\
1.34544122761359e-05	0.000199999999999978\\
0.000113666709063809	0.000399999999999956\\
0.000124152705193405	0.000599999999999934\\
0.000167352287510992	0.000799999999999912\\
0.000198876625940062	0.001\\
0.00023289119324235	0.00119999999999998\\
0.000250050746169333	0.00139999999999996\\
0.000254771575187616	0.00159999999999993\\
0.000257906792474339	0.00179999999999991\\
0.000338470085692131	0.00199999999999989\\
0.000363449710009229	0.00219999999999987\\
0.000402558784714716	0.00239999999999985\\
0.000408618562597337	0.00259999999999982\\
0.000471904026657107	0.0027999999999998\\
0.000525692148389982	0.00299999999999989\\
0.000630318581597002	0.00319999999999987\\
0.000690341381829342	0.00339999999999985\\
0.000711786848028222	0.00359999999999983\\
0.000762411192085921	0.0037999999999998\\
0.000792117280213931	0.00399999999999978\\
0.00092295584976702	0.00419999999999976\\
0.000961552222563956	0.00439999999999974\\
0.00104272826888036	0.00459999999999972\\
0.00104591365529027	0.00479999999999969\\
0.00108630650667279	0.00499999999999978\\
0.00112786216007324	0.00519999999999976\\
0.00116119872731086	0.00539999999999985\\
0.00120951520123802	0.00559999999999983\\
0.00129259723016343	0.00579999999999981\\
0.0013634494828193	0.00599999999999978\\
0.00150509945584334	0.00619999999999976\\
0.00150613682556574	0.00639999999999974\\
0.00154308951061653	0.00659999999999972\\
0.00156291511727405	0.0067999999999997\\
0.00156917584667261	0.00699999999999967\\
0.0015997498207872	0.00719999999999965\\
0.00164933264695673	0.00739999999999963\\
0.00171009391966163	0.00759999999999961\\
0.0017290228971444	0.00779999999999959\\
0.00184477893699765	0.00799999999999956\\
0.00191007590614883	0.00819999999999965\\
0.00199154424784059	0.00839999999999963\\
0.00220874981945812	0.00859999999999961\\
0.00238215860534999	0.00879999999999959\\
0.00238217942451722	0.00899999999999956\\
0.00239260499360512	0.00919999999999954\\
0.00241161145904806	0.00939999999999952\\
0.00248804703708946	0.00959999999999961\\
0.00252173304798977	0.00979999999999959\\
0.0025689411073341	0.00999999999999956\\
0.00262106632685731	0.0101999999999995\\
0.0027121319583496	0.0103999999999996\\
0.00275480888590518	0.0105999999999996\\
0.00291626867209064	0.0107999999999996\\
0.00295017849487259	0.0109999999999996\\
0.00296138031091388	0.0111999999999995\\
0.00304654454965885	0.0113999999999995\\
0.00306099501478582	0.0115999999999995\\
0.00310480278731224	0.0117999999999995\\
0.00312259020534976	0.0119999999999996\\
0.00312999689116184	0.0121999999999997\\
0.00314572729435913	0.0123999999999996\\
0.00324622552357444	0.0125999999999997\\
0.00328033186452497	0.0127999999999997\\
0.00333409941294125	0.0129999999999997\\
0.00334751243083967	0.0131999999999997\\
0.0034741485582382	0.0133999999999996\\
0.0035092847272578	0.0135999999999997\\
0.00351186740584384	0.0137999999999997\\
0.00351468666053125	0.0139999999999997\\
0.00359435283943874	0.0141999999999997\\
0.0036107038077949	0.0143999999999997\\
0.00371011675076502	0.0145999999999997\\
0.00378167921406534	0.0147999999999998\\
0.00378445551607035	0.0149999999999998\\
0.0038848287754886	0.0151999999999998\\
0.00388827691376159	0.0153999999999997\\
0.00391012703952448	0.0155999999999997\\
0.00392688616542978	0.0157999999999998\\
0.00394547015658667	0.0159999999999999\\
0.00401092353575847	0.0162\\
0.00404937167936425	0.0164\\
0.00405766445956789	0.0165999999999999\\
0.00411225311772487	0.0167999999999999\\
0.00415050662587345	0.0169999999999999\\
0.00415194674666442	0.0171999999999999\\
0.00417352279957737	0.0174\\
0.0041995719146518	0.0175999999999999\\
0.00423768591146563	0.0177999999999999\\
0.00440668185271329	0.0179999999999999\\
0.00446153419123906	0.0181999999999999\\
0.00456268489927864	0.0183999999999999\\
0.00456754327243249	0.0185999999999998\\
0.00457101612204274	0.0187999999999998\\
0.0046031354517454	0.0189999999999998\\
0.0046256114621444	0.0191999999999998\\
0.00465007537684959	0.0193999999999998\\
0.00465358298516493	0.0195999999999997\\
0.00472163765676625	0.0197999999999998\\
0.00472682784456487	0.0199999999999998\\
0.0047781870585165	0.0201999999999998\\
0.00478465526069192	0.0203999999999999\\
0.00479163736560631	0.0205999999999998\\
0.00480398604496788	0.0207999999999998\\
0.00484994507337538	0.0209999999999998\\
0.00493440736145871	0.0211999999999998\\
0.00497028694987896	0.0213999999999998\\
0.00499264935164944	0.0215999999999997\\
0.00501097065093328	0.0217999999999997\\
0.005059388672278	0.0219999999999997\\
0.0050964988449101	0.0221999999999997\\
0.00510569116109061	0.0223999999999998\\
0.0051136458964544	0.0225999999999997\\
0.00517083171157234	0.0227999999999998\\
0.00525184158414669	0.0229999999999998\\
0.00527063741425965	0.0231999999999998\\
0.0052727216274325	0.0233999999999998\\
0.00530425438748076	0.0235999999999998\\
0.00539129202281492	0.0237999999999998\\
0.00545708364219843	0.0239999999999998\\
0.00546417202591486	0.0241999999999998\\
0.00546732041871637	0.0243999999999998\\
0.00553986792592796	0.0245999999999997\\
0.00557024352381709	0.0247999999999997\\
0.00558709595456074	0.0249999999999997\\
0.00567596158891251	0.0251999999999997\\
0.00577869138813634	0.0253999999999996\\
0.00579431656803623	0.0255999999999996\\
0.00582600953849925	0.0257999999999997\\
0.0058704762733683	0.0259999999999997\\
0.00598929307416465	0.0261999999999998\\
0.00602814308549477	0.0263999999999998\\
0.00607821970876493	0.0265999999999997\\
0.00608251364963549	0.0267999999999997\\
0.00611848249614371	0.0269999999999997\\
0.00619050890096794	0.0271999999999997\\
0.00619759953615006	0.0273999999999996\\
0.00621080917623019	0.0275999999999996\\
0.00639470512429518	0.0277999999999996\\
0.006408746599949	0.0279999999999996\\
0.00644362158799578	0.0281999999999996\\
0.00648489966013587	0.0283999999999996\\
0.00654043227384649	0.0285999999999996\\
0.00655045265394352	0.0287999999999996\\
0.00657476563484897	0.0289999999999996\\
0.00662546500374889	0.0291999999999996\\
0.00664475124980771	0.0293999999999995\\
0.00669720275114022	0.0295999999999995\\
0.00675540200715624	0.0297999999999995\\
0.00682154484063163	0.0299999999999995\\
0.0069215383101634	0.0301999999999996\\
0.00696795235492225	0.0303999999999995\\
0.00700423456059005	0.0305999999999995\\
0.00711569054491283	0.0307999999999996\\
0.00716095329732906	0.0309999999999996\\
0.0071968933735377	0.0311999999999996\\
0.00719736669952839	0.0313999999999995\\
0.00724665351574319	0.0315999999999995\\
0.00726848147360396	0.0317999999999996\\
0.0072820111131577	0.0319999999999996\\
0.00729487691821296	0.0321999999999996\\
0.00732112878824318	0.0323999999999995\\
0.00732653000682578	0.0325999999999995\\
0.00745504074296727	0.0327999999999995\\
0.00747488091284995	0.0329999999999995\\
0.00750627774190204	0.0331999999999995\\
0.00753139592415391	0.0333999999999994\\
0.00757927708911085	0.0335999999999994\\
0.00762848850896313	0.0337999999999994\\
0.00776421625570149	0.0339999999999994\\
0.00778346334790895	0.0341999999999993\\
0.00780126463334477	0.0343999999999993\\
0.00782647577594196	0.0345999999999993\\
0.00785814556511962	0.0347999999999993\\
0.00788711483685596	0.0349999999999994\\
0.00801643511023196	0.0351999999999993\\
0.00804396430670738	0.0353999999999994\\
0.00811262953969201	0.0355999999999994\\
0.00815225186277949	0.0357999999999994\\
0.00818382904642378	0.0359999999999994\\
0.00823070290900683	0.0361999999999993\\
0.00828156058448339	0.0363999999999994\\
0.00828543919754212	0.0365999999999995\\
0.00832723730847363	0.0367999999999995\\
0.00833158135441742	0.0369999999999995\\
0.00833338151373699	0.0371999999999995\\
0.00834667660740971	0.0373999999999994\\
0.008435203670512	0.0375999999999994\\
0.00844658068280893	0.0377999999999994\\
0.00852673284098069	0.0379999999999994\\
0.00854764979898756	0.0381999999999993\\
0.00855421010732069	0.0383999999999993\\
0.00857250466911624	0.0385999999999993\\
0.0086501988351298	0.0387999999999994\\
0.00865556137761189	0.0389999999999994\\
0.00873352454654337	0.0391999999999993\\
0.0088065514082557	0.0393999999999993\\
0.00881148534109489	0.0395999999999994\\
0.00886246956386715	0.0397999999999994\\
0.00889494948072646	0.0399999999999994\\
0.00892248607403706	0.0401999999999993\\
0.00892296936695263	0.0403999999999994\\
0.00893344305564045	0.0405999999999994\\
0.00896518401053525	0.0407999999999994\\
0.00896946780131033	0.0409999999999994\\
0.00904988902004182	0.0411999999999993\\
0.00914340238250692	0.0413999999999993\\
0.00917415730789041	0.0415999999999993\\
0.00926028748538697	0.0417999999999994\\
0.00935255920878164	0.0419999999999994\\
0.00938186330223716	0.0421999999999993\\
0.00940620862973425	0.0423999999999993\\
0.00945529051086871	0.0425999999999993\\
0.00949427048568149	0.0427999999999993\\
0.00958242276813543	0.0429999999999994\\
0.00964826155610591	0.0431999999999994\\
0.0096733087248398	0.0433999999999993\\
0.00970835891445662	0.0435999999999993\\
0.00973280401077121	0.0437999999999993\\
0.0097428557466168	0.0439999999999993\\
0.00980748240905356	0.0441999999999992\\
0.00987205913438338	0.0443999999999992\\
0.00994500595736051	0.0445999999999992\\
0.0101514255905988	0.0447999999999992\\
0.0102064357834901	0.0449999999999992\\
0.0102509414303773	0.0451999999999992\\
0.010272578042874	0.0453999999999992\\
0.0103614645067271	0.0455999999999992\\
0.0103896604194209	0.0457999999999992\\
0.0104287663939524	0.0459999999999992\\
0.0104386706160466	0.0461999999999992\\
0.0104816633781008	0.0463999999999993\\
0.0105196848133125	0.0465999999999993\\
0.0105365625215348	0.0467999999999993\\
0.0105798916968578	0.0469999999999993\\
0.0107365984743202	0.0471999999999992\\
0.0107564992263596	0.0473999999999992\\
0.0107687708060419	0.0475999999999993\\
0.0107966200198596	0.0477999999999993\\
0.0108244406453137	0.0479999999999993\\
0.0108850094758718	0.0481999999999992\\
0.0108852465493816	0.0483999999999992\\
0.010959535836685	0.0485999999999993\\
0.010985486699021	0.0487999999999993\\
0.0110280602215456	0.0489999999999993\\
0.0110395781481541	0.0491999999999992\\
0.0110706212469246	0.0493999999999993\\
0.0110865470057317	0.0495999999999993\\
0.0111305655500856	0.0497999999999993\\
0.0111699637748362	0.0499999999999993\\
0.0111931514331472	0.0501999999999992\\
0.0112560583464581	0.0503999999999992\\
0.0112662799244257	0.0505999999999992\\
0.0113165808718847	0.0507999999999992\\
0.0113452073881839	0.0509999999999992\\
0.0113453107085971	0.0511999999999992\\
0.0113470458803522	0.0513999999999992\\
0.0113472887069594	0.0515999999999992\\
0.011395732918729	0.0517999999999992\\
0.0113976786309521	0.0519999999999992\\
0.0114287445139947	0.0521999999999991\\
0.0114697120391609	0.0523999999999992\\
0.0116605052104656	0.0525999999999992\\
0.0116937954186447	0.0527999999999993\\
0.0117650431507287	0.0529999999999994\\
0.0118631228747893	0.0531999999999994\\
0.0118701134528059	0.0533999999999993\\
0.0118861875496944	0.0535999999999993\\
0.0119012819016386	0.0537999999999993\\
0.0119469631810689	0.0539999999999993\\
0.0119741097893621	0.0541999999999992\\
0.0120159413521297	0.0543999999999992\\
0.0121190654022134	0.0545999999999992\\
0.0121820552751313	0.0547999999999992\\
0.0122525897772433	0.0549999999999992\\
0.0123123563646834	0.0551999999999991\\
0.0123592187722332	0.0553999999999991\\
0.012362158211333	0.0555999999999991\\
0.0124047714172772	0.0557999999999991\\
0.0124420517316422	0.0559999999999992\\
0.0125296424529584	0.0561999999999991\\
0.0125345107956498	0.0563999999999992\\
0.0126511769617447	0.0565999999999992\\
0.0126906981441338	0.0567999999999993\\
0.0126940048088715	0.0569999999999993\\
0.0127602907326379	0.0571999999999993\\
0.0127755344145026	0.0573999999999992\\
0.0128218636094908	0.0575999999999993\\
0.0128504096773857	0.0577999999999993\\
0.0130318527916979	0.0579999999999993\\
0.0130957494017803	0.0581999999999993\\
0.013104545070191	0.0583999999999992\\
0.013353761151258	0.0585999999999992\\
0.0133852165487927	0.0587999999999992\\
0.0133883851647962	0.0589999999999993\\
0.0133913862011244	0.0591999999999993\\
0.0134099264919567	0.0593999999999992\\
0.0134125523161597	0.0595999999999992\\
0.0134254222510267	0.0597999999999992\\
0.0134800998985041	0.0599999999999993\\
0.013546029678915	0.0601999999999993\\
0.0135626459116879	0.0603999999999992\\
0.0136527107743277	0.0605999999999992\\
0.0136583921341418	0.0607999999999992\\
0.0137240608441928	0.0609999999999993\\
0.0137718524273721	0.0611999999999994\\
0.013893133719463	0.0613999999999993\\
0.013915615899615	0.0615999999999993\\
0.0139889291607348	0.0617999999999993\\
0.0140567287929499	0.0619999999999993\\
0.0141034136810301	0.0621999999999993\\
0.0142432046475295	0.0623999999999993\\
0.0142834052946873	0.0625999999999993\\
0.0142917435288051	0.0627999999999994\\
0.0143072270979988	0.0629999999999994\\
0.0143441352572771	0.0631999999999994\\
0.0143795152712385	0.0633999999999993\\
0.0144156462603754	0.0635999999999993\\
0.0144272134018976	0.0637999999999993\\
0.0145719688985725	0.0639999999999993\\
0.0146222652478774	0.0641999999999993\\
0.0146268457423767	0.0643999999999993\\
0.0146766138853719	0.0645999999999993\\
0.0146919966482141	0.0647999999999993\\
0.0147892976715522	0.0649999999999993\\
0.0148336763339828	0.0651999999999993\\
0.0148736056806592	0.0653999999999992\\
0.0148923519945345	0.0655999999999992\\
0.0149275743301362	0.0657999999999992\\
0.0149279644404578	0.0659999999999992\\
0.014985986150593	0.0661999999999991\\
0.0149995920504881	0.0663999999999991\\
0.0150316399852601	0.0665999999999991\\
0.015104942871542	0.0667999999999991\\
0.0151346514372196	0.0669999999999991\\
0.0151385697688578	0.067199999999999\\
0.0151390940201986	0.067399999999999\\
0.0151520679853237	0.067599999999999\\
0.0152253735659596	0.067799999999999\\
0.0153078782709669	0.0679999999999991\\
0.0153946901016523	0.068199999999999\\
0.0154518429469697	0.068399999999999\\
0.01545208684923	0.0685999999999991\\
0.0155233664973184	0.0687999999999992\\
0.0155907490070493	0.0689999999999992\\
0.0156025092925669	0.0691999999999992\\
0.0156168830830727	0.0693999999999991\\
0.0156389018645195	0.0695999999999991\\
0.015651831838948	0.0697999999999991\\
0.0156534909828087	0.0699999999999991\\
0.015782848789132	0.070199999999999\\
0.0157846659495892	0.0703999999999991\\
0.0158468341812113	0.0705999999999991\\
0.0158625178967543	0.0707999999999991\\
0.0158872244434835	0.0709999999999991\\
0.015897824453956	0.0711999999999992\\
0.0159238929597405	0.0713999999999991\\
0.01599015877242	0.0715999999999991\\
0.0160078898504037	0.0717999999999991\\
0.0160747118885918	0.0719999999999991\\
0.0160974949267355	0.0721999999999992\\
0.0161175562398474	0.0723999999999991\\
0.0161534384272129	0.0725999999999992\\
0.0162483915363826	0.0727999999999993\\
0.0162757811547951	0.0729999999999993\\
0.0162931854367097	0.0731999999999993\\
0.0163757060395677	0.0733999999999992\\
0.0164223625719756	0.0735999999999993\\
0.0165226095611471	0.0737999999999994\\
0.0165894182337941	0.0739999999999994\\
0.0167475644358401	0.0741999999999994\\
0.0168735402799427	0.0743999999999994\\
0.0168816919972477	0.0745999999999993\\
0.0169292784330428	0.0747999999999993\\
0.0169725225755331	0.0749999999999993\\
0.017057221048999	0.0751999999999994\\
0.0171276778953239	0.0753999999999995\\
0.0171454127735686	0.0755999999999994\\
0.0172426859532765	0.0757999999999994\\
0.0173726836946671	0.0759999999999994\\
0.0173973804734315	0.0761999999999994\\
0.017407033404657	0.0763999999999994\\
0.0174419348013108	0.0765999999999993\\
0.0174490834183262	0.0767999999999993\\
0.0174570310427946	0.0769999999999994\\
0.0175273717061223	0.0771999999999994\\
0.0175345641645128	0.0773999999999994\\
0.0175850293351438	0.0775999999999993\\
0.0175990947661067	0.0777999999999994\\
0.0177916037835401	0.0779999999999994\\
0.0177985197110389	0.0781999999999994\\
0.0178285014490291	0.0783999999999994\\
0.0178560578670568	0.0785999999999993\\
0.0179277496171336	0.0787999999999993\\
0.0179283302034389	0.0789999999999993\\
0.0181543444050192	0.0791999999999993\\
0.0181717194164562	0.0793999999999992\\
0.0181810679475057	0.0795999999999992\\
0.0181841234209041	0.0797999999999992\\
0.0182165081082325	0.0799999999999992\\
0.0182241896440366	0.0801999999999992\\
0.0183117129313087	0.0803999999999991\\
0.018409153255276	0.0805999999999991\\
0.0184426003772398	0.0807999999999991\\
0.0184934865324377	0.0809999999999992\\
0.0186161445419325	0.0811999999999992\\
0.0186247459862788	0.0813999999999991\\
0.0186354286748024	0.0815999999999991\\
0.0186516260702916	0.0817999999999992\\
0.0186838134081102	0.0819999999999992\\
0.0187230535930557	0.0821999999999992\\
0.018724648002908	0.0823999999999991\\
0.0187648578613632	0.0825999999999991\\
0.018849745800629	0.0827999999999991\\
0.0188756552577534	0.0829999999999991\\
0.0188833549758201	0.0831999999999992\\
0.0189070172020399	0.0833999999999991\\
0.0190862828187925	0.0835999999999991\\
0.0190979804347888	0.0837999999999991\\
0.0191345022755133	0.0839999999999991\\
0.0192451988899158	0.0841999999999991\\
0.0192482020911822	0.0843999999999991\\
0.0192574582211483	0.0845999999999992\\
0.019299746567613	0.0847999999999992\\
0.0193884027474732	0.0849999999999992\\
0.0194494508846981	0.0851999999999992\\
0.0194762138432518	0.0853999999999991\\
0.0195756662131865	0.0855999999999991\\
0.0195944835685404	0.0857999999999991\\
0.0195953972769692	0.0859999999999991\\
0.0196032864744086	0.0861999999999991\\
0.0196519506381298	0.086399999999999\\
0.0197702378557458	0.086599999999999\\
0.019861380759925	0.086799999999999\\
0.0198740228303221	0.086999999999999\\
0.0200467432808867	0.0871999999999989\\
0.0201435410583433	0.0873999999999989\\
0.0201617746672548	0.0875999999999989\\
0.0202835038304743	0.0877999999999989\\
0.0202900701650805	0.0879999999999989\\
0.0203139946249891	0.0881999999999988\\
0.0203476161017347	0.0883999999999988\\
0.0204124519019092	0.0885999999999988\\
0.0204138668743897	0.0887999999999988\\
0.0204553298587363	0.0889999999999987\\
0.0204917429463467	0.0891999999999987\\
0.0205035964546958	0.0893999999999987\\
0.0205279530159307	0.0895999999999987\\
0.0206365917256392	0.0897999999999987\\
0.0206909151688415	0.0899999999999987\\
0.0207626148468858	0.0901999999999987\\
0.0208442682921733	0.0903999999999987\\
0.0208506376961979	0.0905999999999987\\
0.0208864712236463	0.0907999999999987\\
0.0209006921860146	0.0909999999999986\\
0.0209760559236999	0.0911999999999986\\
0.0210876254141681	0.0913999999999986\\
0.0211021531917351	0.0915999999999987\\
0.0211181158263301	0.0917999999999987\\
0.0211395130386444	0.0919999999999986\\
0.0212300858787248	0.0921999999999986\\
0.02130229789983	0.0923999999999986\\
0.0213860266972808	0.0925999999999986\\
0.0214351539061492	0.0927999999999986\\
0.021490649488158	0.0929999999999986\\
0.0215250438106354	0.0931999999999986\\
0.0215527073547943	0.0933999999999986\\
0.0216279903962239	0.0935999999999986\\
0.0216729682233445	0.0937999999999986\\
0.0217745915811535	0.0939999999999985\\
0.021776326955631	0.0941999999999986\\
0.021834231634598	0.0943999999999986\\
0.0219594888371454	0.0945999999999986\\
0.0219641958124037	0.0947999999999987\\
0.0219708573879521	0.0949999999999986\\
0.0219730935006902	0.0951999999999986\\
0.0220388438788543	0.0953999999999986\\
0.022062697713895	0.0955999999999986\\
0.0220705829407939	0.0957999999999986\\
0.0221074704900844	0.0959999999999985\\
0.0221266040264042	0.0961999999999986\\
0.0221304179307956	0.0963999999999986\\
0.0223487532834409	0.0965999999999987\\
0.0223603219759941	0.0967999999999988\\
0.0224055833889905	0.0969999999999988\\
0.0224307593269945	0.0971999999999987\\
0.0225097966132836	0.0973999999999987\\
0.0225470497228032	0.0975999999999987\\
0.0225628681694304	0.0977999999999987\\
0.0225674776870997	0.0979999999999986\\
0.0226358891051497	0.0981999999999986\\
0.0226594692009417	0.0983999999999987\\
0.0227610663128295	0.0985999999999987\\
0.022787207305627	0.0987999999999987\\
0.0228669176680489	0.0989999999999986\\
0.022883457472169	0.0991999999999986\\
0.022967155760559	0.0993999999999987\\
0.0229698587886044	0.0995999999999988\\
0.0229872310964176	0.0997999999999989\\
0.0231676276673812	0.0999999999999989\\
0.0232657570956058	0.100199999999999\\
0.0233455818800541	0.100399999999999\\
0.0233969912031052	0.100599999999999\\
0.0234110549936726	0.100799999999999\\
0.0234369854089878	0.100999999999999\\
0.0234688641637491	0.101199999999999\\
0.0235534829252071	0.101399999999999\\
0.0236969079433723	0.101599999999999\\
0.0237418683872605	0.101799999999999\\
0.0237535682518496	0.101999999999999\\
0.0237612271402126	0.102199999999999\\
0.02377723748171	0.102399999999999\\
0.0237803012762813	0.102599999999999\\
0.0237806703677542	0.102799999999999\\
0.0238591920477982	0.102999999999999\\
0.0239505677886966	0.103199999999999\\
0.0239852980374052	0.103399999999999\\
0.0240013141611169	0.103599999999999\\
0.024060531557242	0.103799999999999\\
0.0241219124397926	0.103999999999999\\
0.0243045404520837	0.104199999999999\\
0.0243259194657667	0.104399999999999\\
0.0243647273093597	0.104599999999999\\
0.0244228668198976	0.104799999999999\\
0.0244333859293364	0.104999999999999\\
0.0244557101387468	0.105199999999999\\
0.0244759483353038	0.105399999999999\\
0.0245012634831739	0.105599999999999\\
0.0245184838487684	0.105799999999999\\
0.0245457774351566	0.105999999999999\\
0.0245470879595651	0.106199999999999\\
0.0245680167006076	0.106399999999999\\
0.024652864943084	0.106599999999999\\
0.0246563499919275	0.106799999999999\\
0.0247331916962296	0.106999999999999\\
0.0247791558523751	0.107199999999999\\
0.0247793531748785	0.107399999999999\\
0.0248071324096215	0.107599999999999\\
0.0249205166172558	0.107799999999999\\
0.0249539005731684	0.107999999999999\\
0.025012021764623	0.108199999999999\\
0.025013780285002	0.108399999999999\\
0.0250813162676251	0.108599999999999\\
0.0251097551433054	0.108799999999999\\
0.0251223740504995	0.108999999999999\\
0.0252640252343934	0.109199999999999\\
0.0252858598457815	0.109399999999999\\
0.0252888949514918	0.109599999999999\\
0.0254031417024667	0.109799999999999\\
0.0254180755214038	0.109999999999999\\
0.0254299756224121	0.110199999999999\\
0.0254804402672504	0.110399999999999\\
0.0254879934923516	0.110599999999999\\
0.0255033587227095	0.110799999999999\\
0.0259338308144407	0.110999999999999\\
0.0259421030909109	0.111199999999999\\
0.0260117447440464	0.111399999999999\\
0.0260368715024127	0.111599999999999\\
0.0261490306209272	0.111799999999999\\
0.0262852666816046	0.111999999999999\\
0.0263267365221218	0.112199999999999\\
0.0263361087291715	0.112399999999999\\
0.0264326411882157	0.112599999999999\\
0.026433117731376	0.112799999999999\\
0.0265213198473908	0.112999999999999\\
0.0265896317865795	0.113199999999999\\
0.026598777277833	0.113399999999999\\
0.026647620172946	0.113599999999999\\
0.0266547246095541	0.113799999999999\\
0.0266623641169755	0.113999999999999\\
0.0266869874238045	0.114199999999999\\
0.0266922085185839	0.114399999999999\\
0.0267436444815164	0.114599999999999\\
0.0268318204935574	0.114799999999999\\
0.0268406548521135	0.114999999999999\\
0.0268650356419763	0.115199999999999\\
0.0268731242206808	0.115399999999999\\
0.026892893005487	0.115599999999999\\
0.0269093199148123	0.115799999999999\\
0.0269304521844116	0.115999999999999\\
0.0269310708310318	0.116199999999999\\
0.0269427037089456	0.116399999999999\\
0.0269912451945238	0.116599999999999\\
0.0270292242335024	0.116799999999999\\
0.0270554826391198	0.116999999999999\\
0.0270734974575439	0.117199999999999\\
0.0270869758292881	0.117399999999999\\
0.0271283716068426	0.117599999999999\\
0.0272813844779002	0.117799999999999\\
0.0273012523555074	0.117999999999999\\
0.0273049445781381	0.118199999999999\\
0.0273500996933185	0.118399999999999\\
0.0273768309651371	0.118599999999999\\
0.0274760314745925	0.118799999999999\\
0.0275197282230184	0.118999999999999\\
0.0276492765697825	0.119199999999999\\
0.0276832740794096	0.119399999999999\\
0.0277030858442248	0.119599999999999\\
0.0277179535413868	0.119799999999999\\
0.0277405191693006	0.119999999999999\\
0.0277455982035171	0.120199999999999\\
0.0277514268615898	0.120399999999999\\
0.0278060811386358	0.120599999999999\\
0.0278530721618544	0.120799999999999\\
0.0278710372630098	0.120999999999999\\
0.0278865362047783	0.121199999999999\\
0.0278906014453366	0.121399999999999\\
0.0279414197148315	0.121599999999999\\
0.0279763665420282	0.121799999999999\\
0.0279969128146903	0.121999999999999\\
0.0280325254033825	0.122199999999999\\
0.0280799324476661	0.122399999999999\\
0.0280947693635704	0.122599999999999\\
0.028142700327266	0.122799999999999\\
0.0282668438664419	0.122999999999999\\
0.0283338172238358	0.123199999999999\\
0.0283790150229433	0.123399999999999\\
0.0284244360822354	0.123599999999999\\
0.028462785002708	0.123799999999999\\
0.0284861506877355	0.123999999999999\\
0.0285210331069742	0.124199999999999\\
0.0285350011995203	0.124399999999999\\
0.0286262758939327	0.124599999999999\\
0.0286763107349064	0.124799999999999\\
0.0287508948624605	0.124999999999999\\
0.0288370521274646	0.125199999999999\\
0.0288394943459621	0.125399999999999\\
0.0288499552155174	0.125599999999999\\
0.0288796831566206	0.125799999999999\\
0.028881819266506	0.125999999999999\\
0.028922162276897	0.126199999999999\\
0.0289598764272603	0.126399999999999\\
0.028996655361225	0.126599999999999\\
0.0290262047372849	0.126799999999999\\
0.029074533682506	0.126999999999999\\
0.0290974392182378	0.127199999999999\\
0.0291983856608409	0.127399999999999\\
0.0292193094702326	0.127599999999999\\
0.0293666454623092	0.127799999999999\\
0.0293702163813941	0.127999999999999\\
0.0293703854925815	0.128199999999999\\
0.0294462463643233	0.128399999999999\\
0.0295773089520277	0.128599999999999\\
0.0295791277963849	0.128799999999999\\
0.029681158122417	0.128999999999999\\
0.0297199536351085	0.129199999999999\\
0.0297876508550899	0.129399999999999\\
0.0297966453036233	0.129599999999998\\
0.0298342652524398	0.129799999999998\\
0.029855046993892	0.129999999999999\\
0.0299760912387944	0.130199999999999\\
0.0300677021469198	0.130399999999999\\
0.0300943082322481	0.130599999999999\\
0.0301532669567377	0.130799999999999\\
0.0301740014093783	0.130999999999999\\
0.0302244347451647	0.131199999999999\\
0.0302490463029551	0.131399999999999\\
0.0303055073412736	0.131599999999998\\
0.0303461327662753	0.131799999999998\\
0.030385842008424	0.131999999999998\\
0.0304524897678124	0.132199999999998\\
0.0304989007378982	0.132399999999999\\
0.0305115937075223	0.132599999999998\\
0.0305521376275062	0.132799999999998\\
0.0305547314600348	0.132999999999999\\
0.0305792654538756	0.133199999999999\\
0.0306280734248931	0.133399999999999\\
0.0306357812209781	0.133599999999998\\
0.0307862011231865	0.133799999999999\\
0.0308374685143104	0.133999999999999\\
0.0308732873123508	0.134199999999999\\
0.0309123277872074	0.134399999999999\\
0.0309704569422878	0.134599999999999\\
0.0309829384431246	0.134799999999999\\
0.0310100473785296	0.134999999999999\\
0.0310393812196008	0.135199999999999\\
0.0310487644830069	0.135399999999999\\
0.0311428294303101	0.135599999999999\\
0.0312434948363097	0.135799999999999\\
0.0312505849752448	0.135999999999999\\
0.0312786757802895	0.136199999999999\\
0.0312854735065198	0.136399999999999\\
0.0312918743592039	0.136599999999999\\
0.0313030925850719	0.136799999999999\\
0.0313136059302276	0.136999999999999\\
0.0314084453165717	0.137199999999999\\
0.0314112423467476	0.137399999999999\\
0.031439745108458	0.137599999999999\\
0.031513695226614	0.137799999999998\\
0.031542286147085	0.137999999999998\\
0.0315765541002442	0.138199999999998\\
0.03160224015476	0.138399999999998\\
0.0316459752766933	0.138599999999998\\
0.0316482858692751	0.138799999999998\\
0.0316795195849419	0.138999999999998\\
0.0317085028752279	0.139199999999999\\
0.0317289376254669	0.139399999999999\\
0.031767008480436	0.139599999999999\\
0.0317834978346821	0.139799999999999\\
0.0317860364115961	0.139999999999999\\
0.0318140899931389	0.140199999999999\\
0.0318523551481743	0.140399999999999\\
0.0318915994215576	0.140599999999999\\
0.0319400587531201	0.140799999999999\\
0.0319424841436505	0.140999999999999\\
0.0319741991025202	0.141199999999999\\
0.0320122368928592	0.141399999999999\\
0.0320963432547401	0.141599999999999\\
0.0321256828403443	0.141799999999999\\
0.0321548052142158	0.141999999999999\\
0.0321635510636498	0.142199999999999\\
0.0321958986498103	0.142399999999999\\
0.0322261116204932	0.142599999999999\\
0.0323273061511637	0.142799999999999\\
0.0323851379426527	0.142999999999999\\
0.0325103405092021	0.143199999999999\\
0.0325470895331052	0.143399999999999\\
0.0326740751715128	0.143599999999999\\
0.0326828803565099	0.143799999999999\\
0.0327167436329899	0.143999999999999\\
0.032772472709992	0.144199999999999\\
0.0328245772958454	0.144399999999999\\
0.032853064352774	0.144599999999999\\
0.0328561761975535	0.144799999999998\\
0.0328666408708482	0.144999999999998\\
0.0329386674201688	0.145199999999998\\
0.0329405920589317	0.145399999999999\\
0.0331403810163735	0.145599999999999\\
0.0331482737296071	0.145799999999998\\
0.033202315551534	0.145999999999998\\
0.0332030182657838	0.146199999999999\\
0.0332140843619943	0.146399999999999\\
0.0332482883238836	0.146599999999999\\
0.0332499098625537	0.146799999999999\\
0.0332532198426365	0.146999999999999\\
0.0334989057732922	0.147199999999999\\
0.033640832234756	0.147399999999999\\
0.0336783068252551	0.147599999999999\\
0.0336916395178852	0.147799999999998\\
0.0337827676923392	0.147999999999999\\
0.0338643010926697	0.148199999999999\\
0.0339323438122095	0.148399999999999\\
0.033951767927084	0.148599999999999\\
0.0339988506805744	0.148799999999999\\
0.034057335341919	0.148999999999999\\
0.0340613077077581	0.149199999999999\\
0.0340903137188463	0.149399999999999\\
0.0341146879305381	0.149599999999999\\
0.0341260540967382	0.149799999999999\\
0.0341960110497757	0.149999999999999\\
0.0342000190847261	0.150199999999999\\
0.0342292822480791	0.150399999999999\\
0.0342852042747004	0.150599999999999\\
0.034361552931813	0.150799999999999\\
0.0343742698734324	0.150999999999999\\
0.034503685867813	0.151199999999999\\
0.0345706121429678	0.151399999999999\\
0.0346211477663728	0.151599999999999\\
0.0346691052603636	0.151799999999999\\
0.0347042470566082	0.151999999999999\\
0.0347512139134063	0.152199999999999\\
0.0347702252260768	0.152399999999999\\
0.0347749169938248	0.152599999999999\\
0.0348215929528796	0.152799999999998\\
0.035002264189584	0.152999999999999\\
0.0350637127852285	0.153199999999999\\
0.0351287058498574	0.153399999999999\\
0.035162262557767	0.153599999999999\\
0.0351692151133524	0.153799999999999\\
0.0352032218836462	0.153999999999999\\
0.0352072835942457	0.154199999999999\\
0.0352669063307505	0.154399999999999\\
0.0353284624458779	0.154599999999999\\
0.0353314317694742	0.154799999999999\\
0.0355133928824407	0.154999999999999\\
0.0355930653801109	0.155199999999999\\
0.035672967772376	0.155399999999999\\
0.035696258949798	0.155599999999999\\
0.0357089747024482	0.155799999999999\\
0.0358594804101852	0.155999999999999\\
0.0359362372654631	0.156199999999999\\
0.0359921097789567	0.156399999999999\\
0.0360176775699519	0.156599999999999\\
0.0360249413806289	0.156799999999999\\
0.0362120861353758	0.156999999999999\\
0.0362360420820264	0.157199999999999\\
0.0362391779987918	0.157399999999999\\
0.0362596617690707	0.157599999999999\\
0.036299332169107	0.157799999999999\\
0.0364211542387981	0.157999999999999\\
0.0364279474512441	0.158199999999999\\
0.0364602431114395	0.158399999999999\\
0.0364941574994441	0.158599999999999\\
0.036502348793979	0.158799999999999\\
0.0365328963880794	0.158999999999999\\
0.036566111620029	0.159199999999999\\
0.0366969364586605	0.159399999999999\\
0.0368418663773286	0.159599999999999\\
0.0368684144520441	0.159799999999999\\
0.036933245631766	0.159999999999999\\
0.0372229370600398	0.160199999999999\\
0.0372380086157716	0.160399999999999\\
0.0372478341458191	0.160599999999999\\
0.0372571281839864	0.160799999999999\\
0.0374118331441131	0.160999999999999\\
0.0374219058741595	0.161199999999999\\
0.037432314093876	0.161399999999999\\
0.0374670695663054	0.161599999999999\\
0.0375095209560055	0.161799999999999\\
0.0375097947785795	0.161999999999998\\
0.0375789801688724	0.162199999999998\\
0.0375900182301266	0.162399999999998\\
0.0376966149512682	0.162599999999998\\
0.0377362007067784	0.162799999999998\\
0.0377579367030798	0.162999999999998\\
0.0378038592281028	0.163199999999999\\
0.0378402065954265	0.163399999999999\\
0.0378504099416783	0.163599999999999\\
0.0378533998527678	0.163799999999999\\
0.0380838983554846	0.163999999999998\\
0.03809321227789	0.164199999999999\\
0.0381921356232681	0.164399999999999\\
0.0382123509359126	0.164599999999999\\
0.0382513632705941	0.164799999999999\\
0.0382965871022752	0.164999999999999\\
0.038343186265322	0.165199999999999\\
0.038384976169272	0.165399999999999\\
0.0384544281261491	0.165599999999999\\
0.0384820210918983	0.165799999999999\\
0.0385252056941077	0.165999999999999\\
0.0385276968749346	0.166199999999999\\
0.0385324234976161	0.166399999999999\\
0.0386344040189784	0.166599999999999\\
0.0387062008339143	0.166799999999999\\
0.0387463941175443	0.166999999999999\\
0.0387500691512253	0.167199999999999\\
0.0387894426818042	0.167399999999999\\
0.0388924492758008	0.167599999999999\\
0.0389040927883083	0.167799999999999\\
0.0389543665528362	0.167999999999999\\
0.0389586615759036	0.168199999999999\\
0.0389911895680649	0.168399999999999\\
0.0390010370070802	0.168599999999999\\
0.0390484467805185	0.168799999999999\\
0.039064058261272	0.168999999999999\\
0.0390710366160529	0.169199999999999\\
0.0391465307011921	0.169399999999999\\
0.0392388711590015	0.169599999999999\\
0.0392392282881093	0.169799999999999\\
0.0392625988538725	0.169999999999999\\
0.0392771533557906	0.170199999999999\\
0.0393058702468238	0.170399999999999\\
0.039318001007051	0.170599999999999\\
0.0394422345985872	0.170799999999999\\
0.0394864827532585	0.170999999999999\\
0.0395554519257727	0.171199999999999\\
0.0397186857743918	0.171399999999999\\
0.039750231487736	0.171599999999999\\
0.0397718038041852	0.171799999999999\\
0.0397873934657512	0.171999999999999\\
0.039861417445752	0.172199999999999\\
0.0398681452268811	0.172399999999999\\
0.0399176268572705	0.172599999999999\\
0.03994482375368	0.172799999999999\\
0.0399837935973828	0.172999999999999\\
0.0400333712160337	0.173199999999999\\
0.040068165980996	0.173399999999999\\
0.0401487956357043	0.173599999999999\\
0.0401602746684661	0.173799999999999\\
0.0402105318450758	0.173999999999998\\
0.0403027153351167	0.174199999999998\\
0.040354246238907	0.174399999999998\\
0.0403849177186832	0.174599999999998\\
0.0405070274527903	0.174799999999998\\
0.0405071246922085	0.174999999999998\\
0.0407416994738619	0.175199999999998\\
0.0408102351950791	0.175399999999998\\
0.0408237021305967	0.175599999999998\\
0.0408372222722568	0.175799999999998\\
0.0408968967523202	0.175999999999998\\
0.041001411704841	0.176199999999998\\
0.0410200712118735	0.176399999999998\\
0.0410819717943126	0.176599999999998\\
0.0410923484898663	0.176799999999998\\
0.0410960428352025	0.176999999999998\\
0.0410988824221493	0.177199999999998\\
0.0411493347643969	0.177399999999998\\
0.0411619665467466	0.177599999999998\\
0.04120401727415	0.177799999999998\\
0.0412508607006052	0.177999999999998\\
0.0412639597518008	0.178199999999998\\
0.0413308216060249	0.178399999999998\\
0.0413955784044498	0.178599999999998\\
0.0414678974812069	0.178799999999998\\
0.0414771621730747	0.178999999999998\\
0.0415159550524576	0.179199999999998\\
0.0415452393032218	0.179399999999998\\
0.0415704019821016	0.179599999999998\\
0.041633901549089	0.179799999999998\\
0.0416355950469129	0.179999999999998\\
0.0417556413430487	0.180199999999998\\
0.0417719307981343	0.180399999999998\\
0.0418403460106017	0.180599999999998\\
0.0418658905373432	0.180799999999998\\
0.0418696490667246	0.180999999999998\\
0.0419855913663919	0.181199999999998\\
0.0420122401878136	0.181399999999998\\
0.0420762506228722	0.181599999999998\\
0.0421073086132321	0.181799999999998\\
0.0421104278300026	0.181999999999998\\
0.0421254624251949	0.182199999999998\\
0.0421594997348334	0.182399999999998\\
0.0422974580477287	0.182599999999998\\
0.0423366786776012	0.182799999999998\\
0.0423367935176531	0.182999999999998\\
0.0423796845902831	0.183199999999998\\
0.0424319710297062	0.183399999999998\\
0.042460355649191	0.183599999999998\\
0.0424628772448928	0.183799999999998\\
0.0425052206126771	0.183999999999998\\
0.0425137910943542	0.184199999999998\\
0.0425691781402127	0.184399999999998\\
0.0427240664663781	0.184599999999998\\
0.0427648544813983	0.184799999999998\\
0.0427805421703179	0.184999999999998\\
0.0428266798062082	0.185199999999998\\
0.0428386670021164	0.185399999999998\\
0.0429370249279157	0.185599999999998\\
0.0429636628545009	0.185799999999998\\
0.0429929170948775	0.185999999999998\\
0.0430171925111362	0.186199999999998\\
0.0430463750437281	0.186399999999998\\
0.0431277349460039	0.186599999999998\\
0.0431905681422649	0.186799999999998\\
0.0432633197449588	0.186999999999998\\
0.0433594945131378	0.187199999999998\\
0.0433701210158897	0.187399999999998\\
0.0433759829327693	0.187599999999998\\
0.0433792386229018	0.187799999999998\\
0.0434607177741849	0.187999999999998\\
0.0434945865534773	0.188199999999998\\
0.0435418645636968	0.188399999999998\\
0.0436201870927362	0.188599999999998\\
0.0436308620909301	0.188799999999998\\
0.0436695171250278	0.188999999999998\\
0.0436957590246117	0.189199999999998\\
0.0437433353159112	0.189399999999998\\
0.0437537275383754	0.189599999999998\\
0.0438757390224926	0.189799999999998\\
0.043971028811901	0.189999999999998\\
0.0439976961945531	0.190199999999998\\
0.044200528285792	0.190399999999998\\
0.0442653762303956	0.190599999999998\\
0.0443088549531738	0.190799999999998\\
0.0443288829397222	0.190999999999998\\
0.0443423490665655	0.191199999999998\\
0.0443749113198244	0.191399999999998\\
0.0445011396111714	0.191599999999998\\
0.0445025957581709	0.191799999999998\\
0.0445787881092029	0.191999999999998\\
0.0445966502526234	0.192199999999998\\
0.0446013443736238	0.192399999999998\\
0.0446302786356067	0.192599999999998\\
0.0446361981683758	0.192799999999998\\
0.0446794718738386	0.192999999999998\\
0.0447883547533705	0.193199999999998\\
0.0447935928521963	0.193399999999998\\
0.0448359509516146	0.193599999999998\\
0.0448484924124972	0.193799999999998\\
0.0448567613238186	0.193999999999998\\
0.044906079401748	0.194199999999998\\
0.0451192642293214	0.194399999999998\\
0.0451570302538766	0.194599999999998\\
0.0451915439159699	0.194799999999998\\
0.0452107262956985	0.194999999999998\\
0.0452242019513294	0.195199999999998\\
0.0452869551094747	0.195399999999998\\
0.0453046351950756	0.195599999999998\\
0.0453064061286441	0.195799999999998\\
0.0454566883832965	0.195999999999998\\
0.045479336009571	0.196199999999998\\
0.0454850962859439	0.196399999999998\\
0.0454993986657931	0.196599999999998\\
0.0455747966553273	0.196799999999998\\
0.0456468106574925	0.196999999999998\\
0.0456961913363012	0.197199999999998\\
0.0457668616775262	0.197399999999998\\
0.0457841933372028	0.197599999999998\\
0.0457916007819462	0.197799999999998\\
0.0458724875233979	0.197999999999998\\
0.0459048902790749	0.198199999999998\\
0.0461559304521863	0.198399999999998\\
0.0461574034702458	0.198599999999998\\
0.0461767342351198	0.198799999999998\\
0.0463055685284153	0.198999999999998\\
0.0463416135224105	0.199199999999998\\
0.0463921669794093	0.199399999999998\\
0.0464307330598442	0.199599999999998\\
0.0464364601869994	0.199799999999998\\
0.0465379767933395	0.199999999999998\\
0.046573629452212	0.200199999999998\\
0.0465766806481379	0.200399999999998\\
0.04664950334064	0.200599999999998\\
0.0466579167010272	0.200799999999998\\
0.046662914735701	0.200999999999998\\
0.0466924424782912	0.201199999999998\\
0.046722638471168	0.201399999999998\\
0.0467813894067696	0.201599999999998\\
0.0468155841143543	0.201799999999998\\
0.046831120496346	0.201999999999998\\
0.0468676364260862	0.202199999999998\\
0.0468925189518255	0.202399999999998\\
0.046898076298925	0.202599999999998\\
0.0469334399955089	0.202799999999998\\
0.046952538980816	0.202999999999998\\
0.047011666805668	0.203199999999998\\
0.0470787584615576	0.203399999999998\\
0.0471311004090266	0.203599999999998\\
0.0472131878659999	0.203799999999998\\
0.0473797252777062	0.203999999999998\\
0.0474482447480899	0.204199999999998\\
0.0474707717829979	0.204399999999998\\
0.0474893306512253	0.204599999999998\\
0.0475005775061884	0.204799999999998\\
0.0475535451994922	0.204999999999998\\
0.0475735453549613	0.205199999999998\\
0.0476085618540928	0.205399999999998\\
0.0477149172090571	0.205599999999998\\
0.0477364454355523	0.205799999999998\\
0.0477573500390957	0.205999999999998\\
0.0477605602029379	0.206199999999998\\
0.0477793360389561	0.206399999999998\\
0.0477934756397372	0.206599999999998\\
0.0478105668272506	0.206799999999998\\
0.047829641805136	0.206999999999998\\
0.0478632848918982	0.207199999999998\\
0.0479218563056282	0.207399999999998\\
0.0479835572425624	0.207599999999998\\
0.0480076346208899	0.207799999999998\\
0.0480135317287327	0.207999999999998\\
0.0480336918034535	0.208199999999998\\
0.0480484524688492	0.208399999999998\\
0.0481154387081586	0.208599999999998\\
0.0481256273376273	0.208799999999998\\
0.0481298356492912	0.208999999999998\\
0.0481612288386832	0.209199999999998\\
0.0481649974163614	0.209399999999998\\
0.048185775939581	0.209599999999998\\
0.0481998317031556	0.209799999999998\\
0.0482502280350319	0.209999999999998\\
0.0483272441252199	0.210199999999998\\
0.048447666997296	0.210399999999998\\
0.048471250883878	0.210599999999998\\
0.0485040193109973	0.210799999999998\\
0.0485056805796491	0.210999999999998\\
0.0486449143192324	0.211199999999998\\
0.0486511464998201	0.211399999999998\\
0.048671907279192	0.211599999999998\\
0.0486869534902261	0.211799999999998\\
0.0487121313173738	0.211999999999998\\
0.048726217741889	0.212199999999998\\
0.0487615961747937	0.212399999999998\\
0.0487643979435147	0.212599999999998\\
0.048809633740669	0.212799999999998\\
0.0488575604884288	0.212999999999998\\
0.0488838611065896	0.213199999999998\\
0.0490184595831494	0.213399999999998\\
0.0490746266834384	0.213599999999998\\
0.0490880039475039	0.213799999999998\\
0.0490896493668714	0.213999999999998\\
0.049097004187253	0.214199999999998\\
0.0491616304652894	0.214399999999998\\
0.0491914537219859	0.214599999999998\\
0.0492101110933148	0.214799999999998\\
0.0492284015398651	0.214999999999998\\
0.0492342057558469	0.215199999999998\\
0.0493054185083769	0.215399999999998\\
0.0493532803254253	0.215599999999998\\
0.04939016854334	0.215799999999998\\
0.049455902313621	0.215999999999998\\
0.0495122428294685	0.216199999999998\\
0.0495720507521222	0.216399999999998\\
0.0496020265194413	0.216599999999998\\
0.0497364296311299	0.216799999999998\\
0.049757770131244	0.216999999999998\\
0.0497881011995719	0.217199999999998\\
0.0498224329229352	0.217399999999998\\
0.0498793200580997	0.217599999999998\\
0.0499481666915473	0.217799999999998\\
0.0499626544485568	0.217999999999998\\
0.0500349113943774	0.218199999999998\\
0.0500626522868075	0.218399999999998\\
0.0500736667819442	0.218599999999998\\
0.050114729233881	0.218799999999998\\
0.0501360398687451	0.218999999999998\\
0.0501733090329733	0.219199999999998\\
0.0501842017825987	0.219399999999998\\
0.0501887962107414	0.219599999999998\\
0.0501943398234515	0.219799999999998\\
0.0502014595621178	0.219999999999998\\
0.0502102898966494	0.220199999999998\\
0.0502103677764721	0.220399999999998\\
0.0502236208085162	0.220599999999998\\
0.0502239315205807	0.220799999999998\\
0.050284839988911	0.220999999999998\\
0.0503807036620184	0.221199999999998\\
0.0504704430422174	0.221399999999998\\
0.0504827431232603	0.221599999999998\\
0.0506077601103639	0.221799999999998\\
0.0507179496665135	0.221999999999998\\
0.0507791487845246	0.222199999999998\\
0.0508436221751652	0.222399999999998\\
0.0508978803001053	0.222599999999998\\
0.0509007324916404	0.222799999999998\\
0.0509831249071026	0.222999999999998\\
0.0509906507214433	0.223199999999998\\
0.0510514606734434	0.223399999999998\\
0.0510668449596109	0.223599999999998\\
0.0510793110512374	0.223799999999998\\
0.0510899676450413	0.223999999999998\\
0.0510918594005386	0.224199999999998\\
0.0511466308498805	0.224399999999998\\
0.0511909549358158	0.224599999999998\\
0.0512063840010042	0.224799999999998\\
0.051286681050482	0.224999999999998\\
0.0513544779805298	0.225199999999998\\
0.0513551017807884	0.225399999999998\\
0.0514189971867564	0.225599999999998\\
0.0516482148438048	0.225799999999998\\
0.0516866132554177	0.225999999999998\\
0.0516892280077199	0.226199999999998\\
0.0517037671167912	0.226399999999998\\
0.0517750173216338	0.226599999999998\\
0.0518384910482859	0.226799999999998\\
0.0519146081679023	0.226999999999998\\
0.0519398556972663	0.227199999999998\\
0.0519430268912221	0.227399999999998\\
0.0519607238595548	0.227599999999998\\
0.0520070632771667	0.227799999999998\\
0.0521127624030459	0.227999999999998\\
0.0521329493664202	0.228199999999998\\
0.0521867295794739	0.228399999999997\\
0.052304679600806	0.228599999999997\\
0.0523403464814005	0.228799999999997\\
0.0523669300956147	0.228999999999997\\
0.0524341163110332	0.229199999999997\\
0.0524349861417075	0.229399999999997\\
0.0524552872674507	0.229599999999997\\
0.0524840402704913	0.229799999999997\\
0.052523431841389	0.229999999999997\\
0.0525335181911152	0.230199999999997\\
0.0525515228561419	0.230399999999997\\
0.0525691950247111	0.230599999999997\\
0.0525977228517874	0.230799999999997\\
0.0526518510363793	0.230999999999997\\
0.0526658962250747	0.231199999999997\\
0.0526720705302196	0.231399999999997\\
0.0527036500842998	0.231599999999997\\
0.0527381720764181	0.231799999999997\\
0.0527699722998877	0.231999999999997\\
0.0528435848436366	0.232199999999997\\
0.0528913586061691	0.232399999999997\\
0.0529635650460351	0.232599999999997\\
0.0529720122053033	0.232799999999997\\
0.0530038545205353	0.232999999999997\\
0.0530072892081955	0.233199999999997\\
0.0531670238180461	0.233399999999997\\
0.0531823626605999	0.233599999999997\\
0.0531867008953144	0.233799999999997\\
0.0531916828713938	0.233999999999997\\
0.0532463659236806	0.234199999999997\\
0.0532572298958636	0.234399999999997\\
0.0532666705209163	0.234599999999997\\
0.0532860895383724	0.234799999999997\\
0.053305782243508	0.234999999999997\\
0.0533449872297264	0.235199999999997\\
0.0533714596567023	0.235399999999997\\
0.0534172850193131	0.235599999999997\\
0.0534672439378086	0.235799999999997\\
0.0535233855557635	0.235999999999997\\
0.0535250703111725	0.236199999999997\\
0.0535625731305004	0.236399999999997\\
0.0535659838293727	0.236599999999997\\
0.0536080292335422	0.236799999999997\\
0.053625457657896	0.236999999999997\\
0.0536963322966217	0.237199999999997\\
0.0538284201443933	0.237399999999997\\
0.0538415613445705	0.237599999999997\\
0.0538702997387065	0.237799999999997\\
0.0539748297058785	0.237999999999997\\
0.0539838240710247	0.238199999999997\\
0.054012599213994	0.238399999999997\\
0.0541283259092804	0.238599999999997\\
0.0541564510498092	0.238799999999997\\
0.0541858612623114	0.238999999999997\\
0.0542044213205173	0.239199999999997\\
0.0543266390178033	0.239399999999997\\
0.0544607540949761	0.239599999999997\\
0.0545141436515416	0.239799999999997\\
0.0545579984484308	0.239999999999997\\
0.0547415662519951	0.240199999999997\\
0.0547652682808534	0.240399999999997\\
0.0547653351253439	0.240599999999997\\
0.0547730172240018	0.240799999999997\\
0.0547743033973103	0.240999999999997\\
0.0548624639149777	0.241199999999997\\
0.0551198000003273	0.241399999999997\\
0.055136880400112	0.241599999999997\\
0.0552223430300289	0.241799999999997\\
0.0552472041829523	0.241999999999997\\
0.0553188148636249	0.242199999999997\\
0.0553468263404802	0.242399999999997\\
0.0554639410281819	0.242599999999997\\
0.0554872690665414	0.242799999999997\\
0.0555021714289785	0.242999999999997\\
0.0555908240691676	0.243199999999997\\
0.0555927191995963	0.243399999999997\\
0.0556192275729417	0.243599999999997\\
0.0556203373939593	0.243799999999997\\
0.0557214041443309	0.243999999999997\\
0.0557583545996401	0.244199999999997\\
0.0557964855201568	0.244399999999997\\
0.0558527126548519	0.244599999999996\\
0.0558665307740051	0.244799999999996\\
0.0560009918539494	0.244999999999996\\
0.0561561066657323	0.245199999999997\\
0.0561977752024966	0.245399999999997\\
0.0562570446309946	0.245599999999996\\
0.056293330084226	0.245799999999996\\
0.0563456440721079	0.245999999999996\\
0.0564348346593283	0.246199999999996\\
0.0564722130510679	0.246399999999996\\
0.0564853268764857	0.246599999999996\\
0.0566473770755866	0.246799999999996\\
0.0566556920320244	0.246999999999996\\
0.0567143315660514	0.247199999999996\\
0.0567859130699264	0.247399999999996\\
0.0568321951710487	0.247599999999996\\
0.0569317001172265	0.247799999999996\\
0.0569520564092306	0.247999999999996\\
0.057023806309446	0.248199999999996\\
0.0570296588874454	0.248399999999996\\
0.057034775286396	0.248599999999996\\
0.0570527522163661	0.248799999999996\\
0.0570649555703091	0.248999999999996\\
0.0571547069525194	0.249199999999996\\
0.057194408789032	0.249399999999996\\
0.0571998657374526	0.249599999999996\\
0.0572542868051326	0.249799999999996\\
0.0573472489228818	0.249999999999996\\
0.0574579326505994	0.250199999999996\\
0.057460970977992	0.250399999999996\\
0.0575267917473345	0.250599999999996\\
0.0576149174713868	0.250799999999996\\
0.0576519993742911	0.250999999999996\\
0.0577032860184941	0.251199999999996\\
0.0577044494310907	0.251399999999996\\
0.0578119726086821	0.251599999999996\\
0.0578426420655531	0.251799999999996\\
0.0578601225975168	0.251999999999996\\
0.0579220015163269	0.252199999999996\\
0.057948485286176	0.252399999999996\\
0.0579532814255355	0.252599999999996\\
0.0579585931167379	0.252799999999996\\
0.0580648836420756	0.252999999999996\\
0.0580779195678097	0.253199999999996\\
0.0580915364501586	0.253399999999996\\
0.0582020247240758	0.253599999999996\\
0.0584223308348152	0.253799999999996\\
0.0584370798101091	0.253999999999996\\
0.0584451938122207	0.254199999999996\\
0.0585179012440617	0.254399999999996\\
0.0585930612951643	0.254599999999996\\
0.0586508698205655	0.254799999999996\\
0.0587456567438474	0.254999999999996\\
0.0588008575083722	0.255199999999996\\
0.0588785832533469	0.255399999999996\\
0.0589646207676783	0.255599999999996\\
0.0590584662500477	0.255799999999996\\
0.0591020979506489	0.255999999999996\\
0.0591033053034924	0.256199999999996\\
0.0591592470332863	0.256399999999996\\
0.0592378521967837	0.256599999999996\\
0.0593280715400222	0.256799999999996\\
0.0593307058338066	0.256999999999996\\
0.0593738336302258	0.257199999999996\\
0.0593842979777332	0.257399999999996\\
0.0593994030136925	0.257599999999996\\
0.0594009316576876	0.257799999999996\\
0.059442363630096	0.257999999999996\\
0.0594433102847051	0.258199999999996\\
0.0594708112577688	0.258399999999996\\
0.0594808217028922	0.258599999999996\\
0.0594975949063391	0.258799999999996\\
0.0595151031467865	0.258999999999996\\
0.0595281403294255	0.259199999999996\\
0.059573458954868	0.259399999999996\\
0.0596696283994394	0.259599999999996\\
0.0597888614498307	0.259799999999996\\
0.0598349941623055	0.259999999999996\\
0.0598353368393406	0.260199999999996\\
0.0598592791013436	0.260399999999996\\
0.0598880913786651	0.260599999999996\\
0.059894980223647	0.260799999999996\\
0.0600181651065157	0.260999999999996\\
0.0600773651804535	0.261199999999996\\
0.0600894512332082	0.261399999999996\\
0.0601432245039277	0.261599999999996\\
0.0602044925146559	0.261799999999995\\
0.0602438782892337	0.261999999999995\\
0.0602458096067814	0.262199999999995\\
0.060279542738174	0.262399999999995\\
0.0603556529936789	0.262599999999995\\
0.0603651514345161	0.262799999999995\\
0.0604025103585205	0.262999999999995\\
0.0604484673013909	0.263199999999995\\
0.0605385612286437	0.263399999999995\\
0.0605456757554879	0.263599999999995\\
0.0605869500053123	0.263799999999995\\
0.0605898597253752	0.263999999999995\\
0.0606739739215445	0.264199999999995\\
0.0607585856363588	0.264399999999995\\
0.0608172542526603	0.264599999999995\\
0.0610786005495921	0.264799999999995\\
0.0611687143922767	0.264999999999995\\
0.0612551426269374	0.265199999999995\\
0.0613499661865538	0.265399999999995\\
0.0613990816089074	0.265599999999995\\
0.0614401369276715	0.265799999999995\\
0.0614836127289883	0.265999999999995\\
0.0614902800437735	0.266199999999995\\
0.0615528582908605	0.266399999999995\\
0.0615749434202081	0.266599999999995\\
0.0615813411678969	0.266799999999995\\
0.0615819184674895	0.266999999999995\\
0.0615952766003186	0.267199999999995\\
0.0616398530596846	0.267399999999995\\
0.0616421590240573	0.267599999999995\\
0.0617681024755245	0.267799999999995\\
0.061852507166701	0.267999999999995\\
0.0618573332319953	0.268199999999995\\
0.0619009209723375	0.268399999999995\\
0.0619714658904161	0.268599999999995\\
0.0619781366292285	0.268799999999995\\
0.0619975240592576	0.268999999999995\\
0.0622150289235156	0.269199999999995\\
0.0622253429236415	0.269399999999995\\
0.0623963983828216	0.269599999999995\\
0.0624020682033472	0.269799999999995\\
0.0624147908917824	0.269999999999995\\
0.0625402778615431	0.270199999999995\\
0.0626473736691299	0.270399999999995\\
0.0626889247421548	0.270599999999995\\
0.0628082753554219	0.270799999999995\\
0.062867958881921	0.270999999999995\\
0.0628771272020976	0.271199999999995\\
0.0629398980797699	0.271399999999995\\
0.0629505717062273	0.271599999999995\\
0.0629524493955753	0.271799999999995\\
0.0629635636716877	0.271999999999995\\
0.0629921655579289	0.272199999999995\\
0.0630023223924457	0.272399999999995\\
0.0630655110609158	0.272599999999995\\
0.0630731846395333	0.272799999999995\\
0.0631227438188006	0.272999999999995\\
0.0631264091344205	0.273199999999995\\
0.0632940687553599	0.273399999999995\\
0.0633677185400234	0.273599999999995\\
0.0634119275382651	0.273799999999995\\
0.0635163633595116	0.273999999999995\\
0.0636137696274441	0.274199999999995\\
0.0636763311175909	0.274399999999995\\
0.0636820212358795	0.274599999999995\\
0.0636948877723728	0.274799999999994\\
0.0637024216926884	0.274999999999994\\
0.0637482117959167	0.275199999999995\\
0.06379331719903	0.275399999999995\\
0.0638164971683327	0.275599999999995\\
0.0638615187326737	0.275799999999994\\
0.0638936622117843	0.275999999999994\\
0.0639553676827567	0.276199999999994\\
0.0640055772450549	0.276399999999994\\
0.0640250629949693	0.276599999999995\\
0.064064791323336	0.276799999999994\\
0.0640870503689491	0.276999999999994\\
0.0641594172919775	0.277199999999994\\
0.0642709698156062	0.277399999999994\\
0.0642722773209329	0.277599999999994\\
0.0644248063360493	0.277799999999994\\
0.0644436104555432	0.277999999999994\\
0.0644644641040474	0.278199999999994\\
0.06449709067163	0.278399999999995\\
0.0645044176870204	0.278599999999995\\
0.0645123802327195	0.278799999999994\\
0.0645140636384892	0.278999999999994\\
0.0645499269469447	0.279199999999994\\
0.0647691628543325	0.279399999999994\\
0.0647744228069039	0.279599999999994\\
0.0647773912095006	0.279799999999994\\
0.0648376966500706	0.279999999999994\\
0.064857690971752	0.280199999999994\\
0.0648758271654154	0.280399999999994\\
0.0649462126516683	0.280599999999994\\
0.0649515775026241	0.280799999999994\\
0.0650226358043735	0.280999999999994\\
0.0650440063207886	0.281199999999994\\
0.0650946844410604	0.281399999999994\\
0.065100308286913	0.281599999999994\\
0.0651582849354439	0.281799999999994\\
0.06520188201856	0.281999999999994\\
0.0652570120977213	0.282199999999994\\
0.0652670663335972	0.282399999999994\\
0.0653005293314275	0.282599999999994\\
0.0653201724395372	0.282799999999994\\
0.0653495822318609	0.282999999999994\\
0.0654187229651251	0.283199999999994\\
0.0654966900296755	0.283399999999994\\
0.0655331422400226	0.283599999999994\\
0.0655379433952276	0.283799999999994\\
0.0655447048242886	0.283999999999994\\
0.0656899841343666	0.284199999999994\\
0.0658233185894166	0.284399999999994\\
0.065876772274455	0.284599999999994\\
0.0658855722002117	0.284799999999994\\
0.0659350897713361	0.284999999999994\\
0.0660079633472141	0.285199999999994\\
0.0662243600940039	0.285399999999994\\
0.06631117215954	0.285599999999994\\
0.0664013806141872	0.285799999999994\\
0.066483575162592	0.285999999999994\\
0.0665114473788155	0.286199999999994\\
0.0665345603883955	0.286399999999994\\
0.0665604371660176	0.286599999999994\\
0.0666213240246671	0.286799999999994\\
0.0666244988958584	0.286999999999994\\
0.066707793280523	0.287199999999994\\
0.0670673951750169	0.287399999999994\\
0.0671088118900551	0.287599999999994\\
0.067133925466154	0.287799999999994\\
0.0671972050539518	0.287999999999994\\
0.0672233344329988	0.288199999999994\\
0.067267944498708	0.288399999999994\\
0.0673650334650798	0.288599999999994\\
0.0674107661135542	0.288799999999994\\
0.0675247638732215	0.288999999999994\\
0.0675714466734627	0.289199999999994\\
0.0677436883887577	0.289399999999994\\
0.0677509172333734	0.289599999999994\\
0.0679137879614657	0.289799999999994\\
0.0679539466402204	0.289999999999994\\
0.0679562841164117	0.290199999999994\\
0.068029533617171	0.290399999999994\\
0.0680382315376636	0.290599999999994\\
0.0681269596116884	0.290799999999994\\
0.0681757562356556	0.290999999999994\\
0.0681996399037706	0.291199999999994\\
0.0682137640898356	0.291399999999994\\
0.0682162548668307	0.291599999999994\\
0.0682163255882361	0.291799999999994\\
0.068255449583234	0.291999999999994\\
0.0683340425360419	0.292199999999994\\
0.0684564146040664	0.292399999999994\\
0.06846380008717	0.292599999999994\\
0.0684841165609621	0.292799999999994\\
0.0685143299758283	0.292999999999993\\
0.0685265587925608	0.293199999999993\\
0.0685929161950521	0.293399999999993\\
0.0686711908735485	0.293599999999994\\
0.0687116740335342	0.293799999999994\\
0.0687218468589931	0.293999999999993\\
0.068739000020107	0.294199999999993\\
0.0687391646842179	0.294399999999993\\
0.0688223356235199	0.294599999999994\\
0.0688293485774664	0.294799999999994\\
0.0690660016056597	0.294999999999993\\
0.0690799840497307	0.295199999999993\\
0.0691345346653622	0.295399999999993\\
0.0691397105384775	0.295599999999993\\
0.0691908832018932	0.295799999999993\\
0.0692627511644544	0.295999999999993\\
0.0693330910495181	0.296199999999993\\
0.0694094972868586	0.296399999999993\\
0.0694569640505753	0.296599999999993\\
0.0694723466116698	0.296799999999993\\
0.0697124701136861	0.296999999999993\\
0.0698093889106364	0.297199999999993\\
0.0699116300173371	0.297399999999993\\
0.0702213633418316	0.297599999999993\\
0.0702338844641908	0.297799999999993\\
0.0702409347346638	0.297999999999993\\
0.0702535917280638	0.298199999999993\\
0.0702782817991424	0.298399999999993\\
0.0703100391125037	0.298599999999993\\
0.0703488249324357	0.298799999999993\\
0.0703773920333661	0.298999999999993\\
0.0704109847200724	0.299199999999993\\
0.0704632595897569	0.299399999999993\\
0.0705191209116194	0.299599999999993\\
0.0705634974388347	0.299799999999993\\
0.0705694771413545	0.299999999999993\\
0.0706163335680192	0.300199999999993\\
0.0706519556872304	0.300399999999993\\
0.0706558756242396	0.300599999999993\\
0.0706847660339217	0.300799999999993\\
0.0706959117158295	0.300999999999993\\
0.0707045267677216	0.301199999999993\\
0.070706596803658	0.301399999999993\\
0.0707177629267987	0.301599999999993\\
0.0707641281795609	0.301799999999993\\
0.0707830557891943	0.301999999999993\\
0.0707846839556786	0.302199999999993\\
0.0709157749252283	0.302399999999993\\
0.0709485889558306	0.302599999999993\\
0.0710349476352938	0.302799999999993\\
0.0710350456516899	0.302999999999993\\
0.0710606849017736	0.303199999999993\\
0.0710686879733968	0.303399999999993\\
0.0710856913422516	0.303599999999993\\
0.0711639065679805	0.303799999999993\\
0.0712495689714606	0.303999999999993\\
0.0713444660923974	0.304199999999993\\
0.071387125191349	0.304399999999993\\
0.0713897610376879	0.304599999999993\\
0.0714687650617431	0.304799999999993\\
0.0715584182516161	0.304999999999993\\
0.0715876566604791	0.305199999999993\\
0.0716042845848972	0.305399999999993\\
0.0716176916423992	0.305599999999993\\
0.0716324176547582	0.305799999999993\\
0.0716515296399842	0.305999999999993\\
0.0716670890385595	0.306199999999993\\
0.0716946527510242	0.306399999999993\\
0.0717477350549207	0.306599999999993\\
0.0719322908307955	0.306799999999993\\
0.0719912307972935	0.306999999999993\\
0.0720277473124792	0.307199999999993\\
0.0720312607908931	0.307399999999993\\
0.0720396056986168	0.307599999999993\\
0.0720708738554193	0.307799999999993\\
0.0721905432157689	0.307999999999993\\
0.0722033504734356	0.308199999999993\\
0.0723695235052008	0.308399999999993\\
0.0723819611917498	0.308599999999993\\
0.0723949947666687	0.308799999999993\\
0.0724070174036999	0.308999999999993\\
0.0724445294970483	0.309199999999993\\
0.0725205672942172	0.309399999999993\\
0.0725658971347245	0.309599999999993\\
0.0726567624946993	0.309799999999993\\
0.0727330136250433	0.309999999999993\\
0.0727433908977561	0.310199999999993\\
0.0728322351723998	0.310399999999993\\
0.0728333688260586	0.310599999999993\\
0.0729008115173949	0.310799999999993\\
0.0729685838809752	0.310999999999993\\
0.073081880986961	0.311199999999993\\
0.0731989224171688	0.311399999999993\\
0.0732000663552475	0.311599999999993\\
0.0732175404916942	0.311799999999993\\
0.0732907209293723	0.311999999999993\\
0.0733782093041221	0.312199999999993\\
0.0734561471225567	0.312399999999993\\
0.0736439962830091	0.312599999999993\\
0.0739113180794857	0.312799999999993\\
0.0739119836454347	0.312999999999993\\
0.074055608889374	0.313199999999993\\
0.0741008521082092	0.313399999999993\\
0.0741439994432248	0.313599999999993\\
0.0741846389353709	0.313799999999993\\
0.0742854051330167	0.313999999999993\\
0.0743486782191651	0.314199999999993\\
0.0744177481456431	0.314399999999993\\
0.0744503388902388	0.314599999999993\\
0.0744546933268074	0.314799999999993\\
0.0744641165283615	0.314999999999993\\
0.0744871416851211	0.315199999999993\\
0.0745228385800406	0.315399999999993\\
0.0745360979599665	0.315599999999993\\
0.0745662335221938	0.315799999999993\\
0.0746133353774002	0.315999999999993\\
0.0746615699375016	0.316199999999993\\
0.0746748612234835	0.316399999999993\\
0.0746858364445186	0.316599999999993\\
0.074685917044799	0.316799999999993\\
0.0751253851528016	0.316999999999993\\
0.0751443788015297	0.317199999999993\\
0.0751866415582418	0.317399999999993\\
0.0752020543289722	0.317599999999993\\
0.0752386719448905	0.317799999999993\\
0.0753385248921054	0.317999999999993\\
0.075394079996905	0.318199999999993\\
0.0754028213058869	0.318399999999993\\
0.0754831454276721	0.318599999999993\\
0.0755302071140302	0.318799999999993\\
0.0755319882462318	0.318999999999993\\
0.0755758449498025	0.319199999999992\\
0.075609326710817	0.319399999999992\\
0.0758155388141146	0.319599999999993\\
0.0758466990777582	0.319799999999993\\
0.0758622525627827	0.319999999999993\\
0.0759088715411217	0.320199999999992\\
0.0759294435065255	0.320399999999992\\
0.0760500606325693	0.320599999999992\\
0.0760939237625637	0.320799999999992\\
0.0761087636740487	0.320999999999992\\
0.0761639454561053	0.321199999999992\\
0.0761884812242832	0.321399999999992\\
0.0762523700103656	0.321599999999992\\
0.0762955110250632	0.321799999999992\\
0.076360770999491	0.321999999999992\\
0.0763763855391612	0.322199999999992\\
0.0764635067703971	0.322399999999992\\
0.0765152694391412	0.322599999999992\\
0.0765328169475219	0.322799999999992\\
0.0766637490997596	0.322999999999992\\
0.0767498650757366	0.323199999999992\\
0.0767718150728196	0.323399999999992\\
0.0768638680956628	0.323599999999992\\
0.0768685183847915	0.323799999999992\\
0.0769120521521051	0.323999999999992\\
0.0769543444541109	0.324199999999992\\
0.0770666718425472	0.324399999999992\\
0.0770795936676992	0.324599999999992\\
0.077114755932016	0.324799999999992\\
0.0771662227325502	0.324999999999992\\
0.0771863717985149	0.325199999999992\\
0.0772070773230746	0.325399999999992\\
0.0772824411302674	0.325599999999992\\
0.07738546270721	0.325799999999992\\
0.0774260622668095	0.325999999999992\\
0.0775033278188855	0.326199999999992\\
0.07751628573822	0.326399999999992\\
0.077664672004957	0.326599999999992\\
0.0776733752011297	0.326799999999992\\
0.0776890803284752	0.326999999999992\\
0.077701709099039	0.327199999999992\\
0.0777226942064917	0.327399999999992\\
0.0778012157474104	0.327599999999992\\
0.0778099738631144	0.327799999999992\\
0.0778302404936721	0.327999999999992\\
0.0778419455256612	0.328199999999992\\
0.0778588210734994	0.328399999999992\\
0.0779436522039077	0.328599999999992\\
0.0779707030969305	0.328799999999992\\
0.0780640735132835	0.328999999999992\\
0.0780902013180686	0.329199999999992\\
0.0781341622370615	0.329399999999992\\
0.0781464738730016	0.329599999999992\\
0.078252622120044	0.329799999999992\\
0.0782832314876836	0.329999999999992\\
0.0784263554540005	0.330199999999992\\
0.0784748722167621	0.330399999999992\\
0.0784841418813716	0.330599999999992\\
0.0785375986352832	0.330799999999992\\
0.0785787253159159	0.330999999999992\\
0.0785818322833881	0.331199999999992\\
0.0785832594819532	0.331399999999992\\
0.078626630951996	0.331599999999992\\
0.0787198418432517	0.331799999999992\\
0.0787863149366103	0.331999999999992\\
0.0788937988130096	0.332199999999992\\
0.0789127349890274	0.332399999999992\\
0.0789553183052567	0.332599999999992\\
0.0789743145919014	0.332799999999992\\
0.079070449459724	0.332999999999992\\
0.0790927165551692	0.333199999999992\\
0.0791203017179627	0.333399999999992\\
0.0791363009695305	0.333599999999992\\
0.079280818653599	0.333799999999992\\
0.0793636394034126	0.333999999999992\\
0.0794433920287671	0.334199999999992\\
0.0794474837442343	0.334399999999992\\
0.0795227936236717	0.334599999999992\\
0.0796450104858059	0.334799999999992\\
0.0796887465382976	0.334999999999992\\
0.0796955788990851	0.335199999999992\\
0.0797460126787469	0.335399999999992\\
0.0797559517395891	0.335599999999992\\
0.0797827431997893	0.335799999999992\\
0.0798144584506325	0.335999999999992\\
0.0798642681288135	0.336199999999992\\
0.0799509222901822	0.336399999999991\\
0.0799533294275671	0.336599999999991\\
0.0799875849377081	0.336799999999991\\
0.0801558994820049	0.336999999999991\\
0.0802301341249151	0.337199999999991\\
0.080281796743442	0.337399999999991\\
0.0803515333748503	0.337599999999991\\
0.0804856136843402	0.337799999999991\\
0.0805485008584376	0.337999999999991\\
0.0807104380277414	0.338199999999991\\
0.0807679053434611	0.338399999999991\\
0.0807820304781441	0.338599999999991\\
0.0807825559619	0.338799999999991\\
0.0809511836186264	0.338999999999991\\
0.080960813516205	0.339199999999991\\
0.0810040263833108	0.339399999999991\\
0.081067919179164	0.339599999999991\\
0.0811402907242587	0.339799999999991\\
0.0811870994089805	0.339999999999991\\
0.0811915863314	0.340199999999991\\
0.0812266315132475	0.340399999999991\\
0.0812352697410777	0.340599999999991\\
0.0812572754353183	0.340799999999991\\
0.0812666031633524	0.340999999999991\\
0.0813967407230987	0.341199999999991\\
0.0814063498705723	0.341399999999991\\
0.0814979048767776	0.341599999999991\\
0.081516094106687	0.341799999999991\\
0.081519431219426	0.341999999999991\\
0.0815456500754443	0.342199999999991\\
0.0815638885467858	0.342399999999991\\
0.0815790650297278	0.342599999999991\\
0.0815799060740319	0.342799999999991\\
0.0816317315707127	0.342999999999991\\
0.0816497691263887	0.343199999999991\\
0.0816593897342387	0.343399999999991\\
0.0816952532697802	0.343599999999991\\
0.0817180309694083	0.343799999999991\\
0.0817304269896038	0.343999999999991\\
0.0817349676536935	0.344199999999991\\
0.0818121034190929	0.344399999999991\\
0.0818168607860178	0.344599999999991\\
0.081902306013146	0.344799999999991\\
0.0819261208784107	0.344999999999991\\
0.0819469401299468	0.345199999999991\\
0.0821088661857346	0.345399999999991\\
0.0821103398723357	0.345599999999991\\
0.0822561563263419	0.345799999999991\\
0.0822994398252034	0.345999999999991\\
0.0823384706500583	0.346199999999991\\
0.0823660054740512	0.346399999999991\\
0.0824136238011845	0.346599999999991\\
0.0824184562922017	0.346799999999991\\
0.0824564202799239	0.346999999999991\\
0.0824988269948557	0.347199999999991\\
0.0825757860008891	0.347399999999991\\
0.0825915947163809	0.347599999999991\\
0.0826377276158593	0.347799999999991\\
0.082650666635922	0.347999999999991\\
0.0826763871607018	0.348199999999991\\
0.0827457610326048	0.34839999999999\\
0.0827681585007592	0.348599999999991\\
0.0827905938682216	0.348799999999991\\
0.0828881745736448	0.348999999999991\\
0.0829072223687695	0.349199999999991\\
0.0829253394702725	0.349399999999991\\
0.0829365306706374	0.349599999999991\\
0.0829435391597365	0.349799999999991\\
0.0829787703868347	0.349999999999991\\
0.0830527833985289	0.350199999999991\\
0.0831339476069196	0.350399999999991\\
0.0831638029504175	0.350599999999991\\
0.0831885192515883	0.350799999999991\\
0.0832805536375979	0.350999999999991\\
0.0832898784554241	0.351199999999991\\
0.0833351107285076	0.35139999999999\\
0.0834094352900232	0.35159999999999\\
0.0834836302669592	0.35179999999999\\
0.0835020980167511	0.35199999999999\\
0.0835026053681209	0.35219999999999\\
0.083502762212632	0.35239999999999\\
0.0835281714604935	0.35259999999999\\
0.0835381083662652	0.35279999999999\\
0.083686422292418	0.35299999999999\\
0.0837707387859492	0.35319999999999\\
0.0838100169299662	0.35339999999999\\
0.0838861597603925	0.35359999999999\\
0.0839148848929585	0.35379999999999\\
0.0840300133273442	0.35399999999999\\
0.0840403520368291	0.35419999999999\\
0.0841180473685035	0.35439999999999\\
0.0842252533861373	0.35459999999999\\
0.0842305512253146	0.35479999999999\\
0.0842480500889477	0.35499999999999\\
0.084302107411686	0.35519999999999\\
0.0843316385911818	0.35539999999999\\
0.0843940463623661	0.35559999999999\\
0.0844225867998829	0.35579999999999\\
0.0846094619616357	0.35599999999999\\
0.0846468301202381	0.35619999999999\\
0.0847179260490768	0.35639999999999\\
0.0847309892349849	0.35659999999999\\
0.0847379441844482	0.35679999999999\\
0.0849205187152428	0.35699999999999\\
0.0849209226164001	0.35719999999999\\
0.0849682597806403	0.35739999999999\\
0.0849823838172583	0.35759999999999\\
0.0850469492410145	0.35779999999999\\
0.0850557473738249	0.35799999999999\\
0.0850722825806757	0.35819999999999\\
0.0850902991192206	0.35839999999999\\
0.0851372382182178	0.35859999999999\\
0.08525162009316	0.35879999999999\\
0.0855623067347808	0.35899999999999\\
0.0855992142532937	0.35919999999999\\
0.0856089195832527	0.35939999999999\\
0.0856325863661639	0.35959999999999\\
0.0857643256410652	0.35979999999999\\
0.0858112899654203	0.35999999999999\\
0.0858276258167262	0.36019999999999\\
0.0858677118924124	0.36039999999999\\
0.0859210907416665	0.36059999999999\\
0.0859224045387364	0.36079999999999\\
0.0860109957891414	0.36099999999999\\
0.0860710940383098	0.36119999999999\\
0.0861638742982356	0.36139999999999\\
0.086226784488446	0.36159999999999\\
0.0863038240907315	0.36179999999999\\
0.0863114133626154	0.36199999999999\\
0.0863290905479965	0.36219999999999\\
0.0863374199236975	0.36239999999999\\
0.0864407435146454	0.36259999999999\\
0.0864778854775982	0.36279999999999\\
0.0866144652783185	0.36299999999999\\
0.0867423187278445	0.36319999999999\\
0.086790329276358	0.36339999999999\\
0.0869595259869321	0.36359999999999\\
0.0870109432899981	0.36379999999999\\
0.0870153648585755	0.36399999999999\\
0.0870496081163775	0.36419999999999\\
0.0871345454458682	0.36439999999999\\
0.0871379622224331	0.36459999999999\\
0.0871421423577847	0.36479999999999\\
0.087175574328883	0.36499999999999\\
0.0871996375581434	0.36519999999999\\
0.0873021780405823	0.36539999999999\\
0.0873124662226697	0.36559999999999\\
0.0873428297679724	0.36579999999999\\
0.0873841142543628	0.36599999999999\\
0.0873933188480289	0.36619999999999\\
0.0874344470480801	0.36639999999999\\
0.0875584549137408	0.36659999999999\\
0.0876271565744758	0.36679999999999\\
0.0876336941371552	0.36699999999999\\
0.087654410523289	0.36719999999999\\
0.0876919676374313	0.36739999999999\\
0.0877173823422513	0.36759999999999\\
0.0877320229262776	0.36779999999999\\
0.0877531611934656	0.36799999999999\\
0.0877868758573359	0.36819999999999\\
0.0878064088490944	0.36839999999999\\
0.0878403464090222	0.36859999999999\\
0.0878728224806973	0.36879999999999\\
0.0880610763850281	0.36899999999999\\
0.0880737602511443	0.36919999999999\\
0.0881270724792385	0.36939999999999\\
0.088138091068702	0.369599999999989\\
0.088163656280136	0.369799999999989\\
0.0882201977554572	0.369999999999989\\
0.0882557083647021	0.370199999999989\\
0.0883504922560314	0.370399999999989\\
0.0884751291321366	0.370599999999989\\
0.0885203911454586	0.370799999999989\\
0.0885271754785533	0.370999999999989\\
0.0885298621498532	0.371199999999989\\
0.0887196231224976	0.371399999999989\\
0.088724810827662	0.371599999999989\\
0.0888126866011776	0.371799999999989\\
0.0888432409645332	0.371999999999989\\
0.0889236545863787	0.372199999999989\\
0.0889614822577369	0.372399999999989\\
0.0889649829188388	0.372599999999989\\
0.0889744696211141	0.372799999999989\\
0.0889923207299966	0.372999999999989\\
0.0890359102118408	0.373199999999989\\
0.0890679160858332	0.373399999999989\\
0.0890993269605662	0.373599999999989\\
0.0891822162239663	0.373799999999989\\
0.0891922876832979	0.373999999999989\\
0.0892448616892146	0.374199999999989\\
0.0892467145911865	0.374399999999989\\
0.0892612751515616	0.374599999999989\\
0.0893462775939805	0.374799999999989\\
0.0893465987421869	0.374999999999989\\
0.0895043854688228	0.375199999999989\\
0.0895752436539632	0.375399999999989\\
0.0896172405685839	0.375599999999989\\
0.0896557917833162	0.375799999999989\\
0.0896561592724379	0.375999999999989\\
0.0896677150932527	0.376199999999989\\
0.0896835789597375	0.376399999999989\\
0.089786815363769	0.376599999999989\\
0.0898774405598508	0.376799999999989\\
0.0898838405550299	0.376999999999989\\
0.089970784696009	0.377199999999989\\
0.0900625118144663	0.377399999999989\\
0.0900669973751516	0.377599999999989\\
0.0901744059421315	0.377799999999989\\
0.0902152104498356	0.377999999999989\\
0.090418505098073	0.378199999999989\\
0.0904524435823331	0.378399999999989\\
0.0905147539139029	0.378599999999989\\
0.0906476424492866	0.378799999999989\\
0.0906861111444646	0.378999999999989\\
0.0907820191500985	0.379199999999989\\
0.0908028313790939	0.379399999999989\\
0.0910105232062858	0.379599999999989\\
0.0910280914838558	0.379799999999989\\
0.0914100562429497	0.379999999999989\\
0.0914436347103367	0.380199999999989\\
0.0916800512399408	0.380399999999989\\
0.0917012859482954	0.380599999999989\\
0.0917413589633648	0.380799999999989\\
0.0918579801125271	0.380999999999989\\
0.0918665530516297	0.381199999999989\\
0.0919007641027911	0.381399999999989\\
0.0920430719803924	0.381599999999989\\
0.0920702625239803	0.381799999999989\\
0.0921118657874103	0.381999999999989\\
0.092156120011382	0.382199999999989\\
0.0921753570443053	0.382399999999989\\
0.0921954335301674	0.382599999999989\\
0.0922759078760037	0.382799999999989\\
0.0924675457486008	0.382999999999989\\
0.0924775220668816	0.383199999999989\\
0.0926220196507355	0.383399999999989\\
0.0926234370140209	0.383599999999989\\
0.0926947661070439	0.383799999999988\\
0.0927126787688853	0.383999999999988\\
0.0928151733878594	0.384199999999988\\
0.0928153272899649	0.384399999999988\\
0.0928386832065607	0.384599999999988\\
0.0928412804166491	0.384799999999988\\
0.0928567981433105	0.384999999999988\\
0.0929028680001955	0.385199999999988\\
0.0929301035187501	0.385399999999988\\
0.0929824046049872	0.385599999999988\\
0.0929977051766344	0.385799999999988\\
0.0930193746239372	0.385999999999988\\
0.0930411726382462	0.386199999999988\\
0.0931146636183989	0.386399999999988\\
0.0932447782776827	0.386599999999988\\
0.0932958435528597	0.386799999999988\\
0.0935763982195602	0.386999999999988\\
0.0935799743433184	0.387199999999988\\
0.0935885947286188	0.387399999999988\\
0.0936215242198567	0.387599999999988\\
0.0936991992322695	0.387799999999988\\
0.0937835715375634	0.387999999999988\\
0.0938164770743034	0.388199999999988\\
0.0938227891718896	0.388399999999988\\
0.0938234905767166	0.388599999999988\\
0.0939042014513125	0.388799999999988\\
0.0939285691657401	0.388999999999988\\
0.0939547891048969	0.389199999999988\\
0.0940056645415024	0.389399999999988\\
0.0940306716901461	0.389599999999988\\
0.0941774203546329	0.389799999999988\\
0.0942789206895581	0.389999999999988\\
0.0943351096284441	0.390199999999988\\
0.0943938293069328	0.390399999999988\\
0.094445437511887	0.390599999999988\\
0.0945095217295364	0.390799999999988\\
0.0945173215950762	0.390999999999988\\
0.0946899278887732	0.391199999999988\\
0.0947666716357737	0.391399999999988\\
0.0948314033085877	0.391599999999988\\
0.0948488431507149	0.391799999999988\\
0.0948723225197646	0.391999999999988\\
0.0951151469940936	0.392199999999988\\
0.0951471812681021	0.392399999999988\\
0.0951544215223733	0.392599999999988\\
0.095235170011732	0.392799999999988\\
0.0952838122576886	0.392999999999988\\
0.0953329466649858	0.393199999999988\\
0.095389485684988	0.393399999999988\\
0.095417012979292	0.393599999999988\\
0.0954730937113852	0.393799999999988\\
0.0954964627703684	0.393999999999988\\
0.0955271861763819	0.394199999999988\\
0.095653647123627	0.394399999999988\\
0.0956621867221946	0.394599999999988\\
0.0958046727295237	0.394799999999987\\
0.0958268453193142	0.394999999999987\\
0.0959042081513126	0.395199999999987\\
0.095973139812713	0.395399999999987\\
0.096008027584679	0.395599999999987\\
0.0960512840288932	0.395799999999987\\
0.0961023527895327	0.395999999999987\\
0.0961381452500343	0.396199999999987\\
0.0961668187354829	0.396399999999987\\
0.0961992292793032	0.396599999999987\\
0.0962113775405882	0.396799999999987\\
0.0962933486390605	0.396999999999987\\
0.0964273197505246	0.397199999999987\\
0.096468448979227	0.397399999999987\\
0.0965115026155896	0.397599999999987\\
0.0965308828979888	0.397799999999987\\
0.0966195087205483	0.397999999999987\\
0.0966249708585089	0.398199999999987\\
0.0966362983435696	0.398399999999987\\
0.0966393231278365	0.398599999999987\\
0.0966502106609295	0.398799999999987\\
0.0967194988661819	0.398999999999987\\
0.0967383619242425	0.399199999999987\\
0.0967993077036269	0.399399999999987\\
0.096830826605202	0.399599999999987\\
0.0968477205750131	0.399799999999987\\
0.0968701952803489	0.399999999999987\\
0.0968859300464453	0.400199999999987\\
0.0969552332854187	0.400399999999987\\
0.0969671089688601	0.400599999999987\\
0.0969857909615146	0.400799999999987\\
0.0969859722245474	0.400999999999987\\
0.0970410903877051	0.401199999999987\\
0.0971027032912714	0.401399999999987\\
0.0971192809747443	0.401599999999987\\
0.0971305530597718	0.401799999999987\\
0.0971441320343226	0.401999999999987\\
0.0971610125498432	0.402199999999987\\
0.0972302393559193	0.402399999999987\\
0.0972860764188517	0.402599999999987\\
0.0972909912186226	0.402799999999987\\
0.0972915964868939	0.402999999999987\\
0.0973550356512316	0.403199999999987\\
0.0974038381301564	0.403399999999987\\
0.0974165037757573	0.403599999999987\\
0.0975412504086723	0.403799999999987\\
0.0975891203089579	0.403999999999987\\
0.0977148488394527	0.404199999999987\\
0.0977461638536521	0.404399999999987\\
0.0977883133451203	0.404599999999987\\
0.0979153841105909	0.404799999999987\\
0.0980518323604613	0.404999999999987\\
0.0981637004906734	0.405199999999987\\
0.0981737518200646	0.405399999999987\\
0.0981996431590819	0.405599999999987\\
0.0982680016448291	0.405799999999987\\
0.0984054761353643	0.405999999999986\\
0.0984532509408341	0.406199999999986\\
0.0984560890885774	0.406399999999986\\
0.0984818183047562	0.406599999999986\\
0.0984826348324889	0.406799999999986\\
0.0986264988166284	0.406999999999986\\
0.0986799291068716	0.407199999999986\\
0.0987406811973586	0.407399999999986\\
0.0988005518382435	0.407599999999986\\
0.0988217029319935	0.407799999999986\\
0.0988219940272448	0.407999999999986\\
0.0988292388585814	0.408199999999986\\
0.0988511360756717	0.408399999999986\\
0.0988948814616879	0.408599999999986\\
0.09889685013969	0.408799999999986\\
0.0989271804316581	0.408999999999986\\
0.0989353240322006	0.409199999999986\\
0.0989442260919165	0.409399999999986\\
0.0989494389022676	0.409599999999986\\
0.098993954572354	0.409799999999986\\
0.0991161660413102	0.409999999999986\\
0.0991726597576075	0.410199999999986\\
0.0991830061098217	0.410399999999986\\
0.0992039067729018	0.410599999999986\\
0.099227542511803	0.410799999999986\\
0.0992661892241647	0.410999999999986\\
0.0992779033933912	0.411199999999986\\
0.0993792485461864	0.411399999999986\\
0.0994100353202123	0.411599999999986\\
0.0997069547164802	0.411799999999986\\
0.099732947228542	0.411999999999986\\
0.0998728215408427	0.412199999999986\\
0.0998866468625526	0.412399999999986\\
0.0999235979500663	0.412599999999986\\
0.0999260142990781	0.412799999999986\\
0.0999484155232169	0.412999999999986\\
0.0999600448709232	0.413199999999986\\
0.0999701430506133	0.413399999999986\\
0.0999884631071195	0.413599999999986\\
0.100037232850243	0.413799999999986\\
0.100120444301417	0.413999999999986\\
0.100305597836904	0.414199999999986\\
0.100316388569416	0.414399999999986\\
0.100459895837069	0.414599999999986\\
0.100470589891219	0.414799999999986\\
0.100486140456046	0.414999999999986\\
0.100607787691719	0.415199999999986\\
0.1006383005666	0.415399999999986\\
0.100660672718386	0.415599999999986\\
0.100747524347292	0.415799999999986\\
0.101054672784265	0.415999999999986\\
0.101109634585976	0.416199999999986\\
0.101137389318649	0.416399999999986\\
0.101193332930272	0.416599999999986\\
0.101206672071212	0.416799999999986\\
0.101435987365394	0.416999999999985\\
0.101463772598835	0.417199999999986\\
0.101537197127862	0.417399999999986\\
0.101566919214023	0.417599999999986\\
0.101609365634621	0.417799999999986\\
0.101620314421855	0.417999999999985\\
0.101623123777222	0.418199999999985\\
0.101671821407175	0.418399999999985\\
0.101683218407085	0.418599999999985\\
0.101707393925424	0.418799999999985\\
0.1017090998144	0.418999999999985\\
0.101762006352823	0.419199999999985\\
0.101790191827697	0.419399999999985\\
0.10185105515782	0.419599999999985\\
0.101988696510238	0.419799999999985\\
0.102141885393328	0.419999999999985\\
0.102221259818654	0.420199999999985\\
0.102229861003148	0.420399999999985\\
0.102323703319563	0.420599999999985\\
0.102370653185029	0.420799999999985\\
0.102380697350448	0.420999999999985\\
0.102469298729932	0.421199999999985\\
0.102496320981738	0.421399999999985\\
0.102500199048009	0.421599999999985\\
0.102609883823144	0.421799999999985\\
0.102614247678933	0.421999999999985\\
0.102727277134612	0.422199999999985\\
0.102889937202086	0.422399999999985\\
0.102997403098971	0.422599999999985\\
0.103030161301098	0.422799999999985\\
0.103031667691527	0.422999999999985\\
0.10304444338186	0.423199999999985\\
0.103075448485369	0.423399999999985\\
0.10312500960993	0.423599999999985\\
0.103170288136885	0.423799999999985\\
0.103399343685296	0.423999999999985\\
0.103421728533548	0.424199999999985\\
0.103613108263441	0.424399999999985\\
0.103650090154761	0.424599999999985\\
0.103668301403831	0.424799999999985\\
0.103674651123322	0.424999999999985\\
0.103734547803758	0.425199999999985\\
0.103796424690491	0.425399999999985\\
0.103882899399261	0.425599999999985\\
0.103914653646987	0.425799999999985\\
0.10402277106196	0.425999999999985\\
0.104153493668308	0.426199999999985\\
0.104159028172297	0.426399999999985\\
0.104177628410353	0.426599999999985\\
0.104223148257512	0.426799999999985\\
0.104227515740815	0.426999999999985\\
0.104260603370973	0.427199999999985\\
0.104262255128628	0.427399999999985\\
0.104296688678135	0.427599999999985\\
0.104444944247688	0.427799999999985\\
0.104598278981324	0.427999999999985\\
0.104743804015321	0.428199999999985\\
0.104976253711536	0.428399999999985\\
0.104996227658113	0.428599999999985\\
0.105100942992398	0.428799999999985\\
0.105106066471548	0.428999999999985\\
0.105138676848409	0.429199999999985\\
0.105159302899887	0.429399999999985\\
0.105312779540039	0.429599999999985\\
0.105317173137147	0.429799999999985\\
0.105343902855173	0.429999999999985\\
0.105374125668355	0.430199999999985\\
0.105425746742769	0.430399999999985\\
0.105474238367288	0.430599999999985\\
0.10554186946417	0.430799999999985\\
0.105557027991481	0.430999999999985\\
0.10557366093773	0.431199999999984\\
0.105689423967765	0.431399999999984\\
0.105733188146244	0.431599999999984\\
0.105792875499172	0.431799999999984\\
0.105811105974804	0.431999999999984\\
0.105951272400456	0.432199999999984\\
0.106055410266938	0.432399999999984\\
0.106163915302101	0.432599999999984\\
0.106259288641197	0.432799999999984\\
0.106303875558139	0.432999999999985\\
0.106322093192518	0.433199999999984\\
0.106361595988762	0.433399999999984\\
0.106375718265642	0.433599999999984\\
0.106449472782922	0.433799999999984\\
0.10649215412275	0.433999999999984\\
0.106506515265891	0.434199999999984\\
0.106517711543915	0.434399999999984\\
0.106669452883489	0.434599999999984\\
0.106724554074466	0.434799999999984\\
0.106768374720832	0.434999999999984\\
0.106803064007292	0.435199999999984\\
0.106836376357456	0.435399999999984\\
0.106850481463157	0.435599999999984\\
0.106888646253425	0.435799999999984\\
0.106922710888182	0.435999999999984\\
0.106952272082012	0.436199999999984\\
0.107008800608652	0.436399999999984\\
0.107154541004403	0.436599999999984\\
0.107162792671607	0.436799999999984\\
0.107278035243727	0.436999999999984\\
0.107406192666467	0.437199999999984\\
0.107477660262314	0.437399999999984\\
0.107544797391091	0.437599999999984\\
0.107561387847613	0.437799999999984\\
0.10765574537918	0.437999999999984\\
0.10767243927276	0.438199999999984\\
0.107787548295163	0.438399999999984\\
0.10787236328727	0.438599999999984\\
0.107926692053163	0.438799999999984\\
0.107980703337506	0.438999999999984\\
0.108139111271719	0.439199999999984\\
0.108242068806072	0.439399999999984\\
0.108275627615635	0.439599999999984\\
0.108311508906401	0.439799999999984\\
0.108350713902329	0.439999999999984\\
0.108504077854158	0.440199999999984\\
0.108504846071518	0.440399999999984\\
0.108533555358842	0.440599999999984\\
0.108634303095253	0.440799999999984\\
0.108684345581944	0.440999999999984\\
0.108705855789306	0.441199999999984\\
0.10874597550826	0.441399999999984\\
0.108752901172174	0.441599999999984\\
0.108756436950761	0.441799999999984\\
0.108806910304408	0.441999999999984\\
0.108857276112735	0.442199999999983\\
0.108870940539198	0.442399999999983\\
0.108896922433527	0.442599999999983\\
0.108924923359152	0.442799999999983\\
0.108930553097466	0.442999999999983\\
0.108966619819919	0.443199999999983\\
0.109003132732271	0.443399999999983\\
0.109045923237051	0.443599999999983\\
0.109050076155876	0.443799999999983\\
0.109055290513139	0.443999999999983\\
0.109058700685305	0.444199999999983\\
0.109149627460794	0.444399999999983\\
0.109252965268475	0.444599999999983\\
0.10927113652501	0.444799999999983\\
0.109303237979809	0.444999999999983\\
0.109343365622188	0.445199999999983\\
0.109505142441369	0.445399999999983\\
0.109524146390495	0.445599999999983\\
0.109555929660197	0.445799999999983\\
0.109575838160495	0.445999999999983\\
0.109577495745245	0.446199999999983\\
0.109599709357563	0.446399999999983\\
0.109633457675601	0.446599999999983\\
0.109643628585233	0.446799999999983\\
0.109714712358193	0.446999999999983\\
0.109730474506022	0.447199999999983\\
0.109767175078187	0.447399999999983\\
0.109798540884907	0.447599999999983\\
0.109801838018151	0.447799999999983\\
0.109833735899852	0.447999999999983\\
0.109891787141217	0.448199999999983\\
0.109945792570678	0.448399999999983\\
0.110006190893464	0.448599999999983\\
0.110044985299787	0.448799999999983\\
0.110091919863038	0.448999999999983\\
0.110214743940063	0.449199999999983\\
0.110223024356592	0.449399999999983\\
0.110261505767965	0.449599999999983\\
0.110281369497628	0.449799999999983\\
0.110294113584255	0.449999999999983\\
0.110296790523186	0.450199999999983\\
0.110491321686174	0.450399999999983\\
0.110571879063701	0.450599999999983\\
0.110596870739043	0.450799999999983\\
0.110666834934694	0.450999999999983\\
0.110680599700076	0.451199999999983\\
0.110681009340893	0.451399999999982\\
0.110746245197377	0.451599999999983\\
0.110790091588224	0.451799999999983\\
0.110832878036196	0.451999999999983\\
0.110867795422895	0.452199999999983\\
0.110903389191898	0.452399999999982\\
0.110947031975041	0.452599999999982\\
0.111026179793804	0.452799999999982\\
0.111040127277938	0.452999999999982\\
0.111068902293516	0.453199999999982\\
0.111097314261357	0.453399999999982\\
0.111110412894346	0.453599999999982\\
0.111231936711899	0.453799999999982\\
0.111275691874295	0.453999999999982\\
0.111380256448951	0.454199999999982\\
0.1114029151208	0.454399999999982\\
0.111435419440772	0.454599999999982\\
0.111453403257309	0.454799999999982\\
0.111546564530323	0.454999999999982\\
0.111597911398154	0.455199999999982\\
0.111653660862806	0.455399999999982\\
0.1116855151416	0.455599999999982\\
0.111773311852832	0.455799999999982\\
0.111883968371931	0.455999999999982\\
0.111920789802467	0.456199999999982\\
0.111932126045178	0.456399999999982\\
0.112031240315289	0.456599999999982\\
0.112129980029876	0.456799999999982\\
0.112149255063873	0.456999999999982\\
0.112267772389177	0.457199999999982\\
0.112342989536899	0.457399999999982\\
0.112361872919855	0.457599999999982\\
0.112425616572814	0.457799999999982\\
0.112514202377529	0.457999999999982\\
0.112606200967083	0.458199999999982\\
0.112628403470975	0.458399999999982\\
0.112630097389978	0.458599999999982\\
0.112691252957062	0.458799999999982\\
0.112742210789016	0.458999999999982\\
0.112911639395501	0.459199999999982\\
0.11298154635223	0.459399999999982\\
0.112992691042333	0.459599999999982\\
0.11308187479051	0.459799999999982\\
0.113098933889852	0.459999999999982\\
0.113312160979843	0.460199999999982\\
0.113319514749811	0.460399999999982\\
0.113328793473386	0.460599999999982\\
0.113385044595366	0.460799999999982\\
0.113410503124533	0.460999999999982\\
0.113427699266018	0.461199999999982\\
0.113441681605936	0.461399999999982\\
0.113515540701732	0.461599999999982\\
0.113617876197732	0.461799999999982\\
0.113629530009344	0.461999999999982\\
0.113695243706131	0.462199999999982\\
0.113711193455076	0.462399999999982\\
0.11381476927353	0.462599999999982\\
0.11385618123078	0.462799999999982\\
0.113858713982746	0.462999999999982\\
0.113860717431073	0.463199999999982\\
0.113879601791616	0.463399999999982\\
0.1138889187287	0.463599999999982\\
0.113912291494048	0.463799999999982\\
0.113988959934144	0.463999999999982\\
0.114009241564203	0.464199999999982\\
0.114051882053875	0.464399999999982\\
0.114068714228137	0.464599999999982\\
0.114115888166191	0.464799999999982\\
0.114163780282964	0.464999999999982\\
0.114168618001877	0.465199999999982\\
0.114196282057158	0.465399999999982\\
0.114234848938104	0.465599999999982\\
0.114272387384733	0.465799999999982\\
0.114298431482033	0.465999999999982\\
0.114306845748765	0.466199999999982\\
0.114319745905883	0.466399999999982\\
0.114397205191985	0.466599999999982\\
0.114407424178403	0.466799999999982\\
0.114418442046258	0.466999999999982\\
0.114420757298243	0.467199999999982\\
0.114435900269277	0.467399999999982\\
0.114472810811413	0.467599999999982\\
0.114515626126725	0.467799999999982\\
0.114614055119601	0.467999999999982\\
0.114642419802032	0.468199999999982\\
0.114683108905352	0.468399999999982\\
0.114696360818085	0.468599999999982\\
0.11472870397378	0.468799999999982\\
0.114772596163636	0.468999999999982\\
0.114781840282222	0.469199999999982\\
0.114807744483095	0.469399999999981\\
0.11482939091263	0.469599999999981\\
0.114909247698912	0.469799999999981\\
0.114911374959147	0.469999999999981\\
0.115083513362705	0.470199999999981\\
0.115127525488337	0.470399999999981\\
0.115211668750371	0.470599999999981\\
0.115234634155585	0.470799999999981\\
0.115256256866452	0.470999999999981\\
0.115291695816232	0.471199999999981\\
0.115411405434449	0.471399999999981\\
0.115424212530834	0.471599999999981\\
0.115429329692741	0.471799999999981\\
0.115433173428378	0.471999999999981\\
0.115437857642736	0.472199999999981\\
0.11545428941333	0.472399999999981\\
0.115454655949298	0.472599999999981\\
0.115464132207006	0.472799999999981\\
0.115530755244326	0.472999999999981\\
0.11555272969538	0.473199999999981\\
0.11562675384839	0.473399999999981\\
0.115692924076876	0.473599999999981\\
0.115705721122015	0.473799999999981\\
0.115728759618369	0.473999999999981\\
0.115730807151975	0.474199999999981\\
0.115741271466852	0.474399999999981\\
0.115745750747803	0.474599999999981\\
0.115877950504011	0.474799999999981\\
0.116051965219261	0.474999999999981\\
0.116068042912981	0.475199999999981\\
0.11609979369766	0.475399999999981\\
0.116123051362321	0.475599999999981\\
0.11612551234588	0.475799999999981\\
0.116221447689978	0.475999999999981\\
0.116251897697247	0.476199999999981\\
0.116340068647781	0.476399999999981\\
0.116422021828279	0.476599999999981\\
0.116448793318706	0.476799999999981\\
0.116449447104254	0.476999999999981\\
0.116451599941733	0.477199999999981\\
0.116571117682657	0.477399999999981\\
0.116681870204603	0.477599999999981\\
0.116743350907389	0.477799999999981\\
0.116913034237057	0.477999999999981\\
0.116936261377014	0.478199999999981\\
0.117013089160152	0.478399999999981\\
0.117051496078407	0.478599999999981\\
0.117095318503971	0.478799999999981\\
0.117112657310071	0.478999999999981\\
0.117218179597389	0.479199999999981\\
0.117237894512505	0.479399999999981\\
0.117444507434812	0.479599999999981\\
0.117533523562474	0.479799999999981\\
0.117570774470969	0.479999999999981\\
0.117587137347308	0.480199999999981\\
0.117669939819313	0.480399999999981\\
0.117711407613347	0.480599999999981\\
0.117754437827775	0.480799999999981\\
0.117797254233778	0.480999999999981\\
0.117805550043423	0.481199999999981\\
0.117886324598541	0.481399999999981\\
0.117915316538947	0.481599999999981\\
0.117974249775065	0.481799999999981\\
0.117982534206545	0.481999999999981\\
0.118158253805421	0.482199999999981\\
0.118161596057095	0.482399999999981\\
0.118233088483853	0.48259999999998\\
0.118378388835446	0.48279999999998\\
0.118391131692759	0.48299999999998\\
0.118486759326904	0.48319999999998\\
0.11857869820549	0.48339999999998\\
0.118668193443826	0.48359999999998\\
0.118689960518063	0.48379999999998\\
0.118700926162921	0.48399999999998\\
0.118765954400099	0.48419999999998\\
0.118769282912886	0.48439999999998\\
0.118795177367295	0.48459999999998\\
0.118820808526014	0.48479999999998\\
0.118876142384241	0.48499999999998\\
0.118887556656264	0.48519999999998\\
0.118917209608725	0.48539999999998\\
0.118982084068072	0.48559999999998\\
0.119043254173177	0.48579999999998\\
0.119111140478827	0.48599999999998\\
0.119181721528185	0.48619999999998\\
0.119216853918095	0.48639999999998\\
0.119233366547256	0.48659999999998\\
0.119317057714915	0.48679999999998\\
0.119372181133571	0.48699999999998\\
0.119373687982607	0.48719999999998\\
0.119431243611783	0.48739999999998\\
0.119655167587249	0.48759999999998\\
0.119738923802349	0.48779999999998\\
0.119875803262454	0.48799999999998\\
0.119879485224703	0.48819999999998\\
0.1198888793521	0.48839999999998\\
0.119917615426176	0.48859999999998\\
0.119974530685251	0.48879999999998\\
0.120098731260372	0.48899999999998\\
0.120142351412253	0.48919999999998\\
0.120174453168458	0.48939999999998\\
0.120264272485511	0.48959999999998\\
0.1203216244264	0.48979999999998\\
0.120405713988716	0.48999999999998\\
0.120421884028937	0.49019999999998\\
0.120504720003317	0.49039999999998\\
0.120570667239517	0.49059999999998\\
0.120625410292232	0.49079999999998\\
0.120648544331292	0.49099999999998\\
0.120648934999478	0.49119999999998\\
0.120669906427797	0.49139999999998\\
0.120682568149172	0.49159999999998\\
0.120735323636225	0.49179999999998\\
0.12094084111141	0.49199999999998\\
0.121028408704089	0.49219999999998\\
0.121035526787909	0.49239999999998\\
0.121058734690932	0.492599999999979\\
0.121164795932434	0.492799999999979\\
0.121202451103038	0.492999999999979\\
0.121327628183313	0.493199999999979\\
0.121352622448351	0.493399999999979\\
0.12136738053928	0.493599999999979\\
0.121375911155142	0.493799999999979\\
0.121416466498662	0.493999999999979\\
0.121416554119923	0.494199999999979\\
0.121494496178421	0.494399999999979\\
0.121552568797858	0.494599999999979\\
0.12158191457586	0.494799999999979\\
0.121611439367329	0.494999999999979\\
0.121902310846539	0.495199999999979\\
0.121915341484486	0.495399999999979\\
0.121943449927649	0.495599999999979\\
0.12200897379209	0.495799999999979\\
0.122099156294017	0.495999999999979\\
0.122167422788556	0.496199999999979\\
0.122209362758144	0.496399999999979\\
0.122211301033678	0.496599999999979\\
0.122229199674755	0.496799999999979\\
0.122230128257965	0.496999999999979\\
0.122418540114677	0.497199999999979\\
0.12243567428087	0.497399999999979\\
0.12245157442208	0.497599999999979\\
0.122483658884723	0.497799999999979\\
0.122487857161343	0.497999999999979\\
0.122530654697593	0.498199999999979\\
0.122676139242139	0.498399999999979\\
0.122706491007492	0.498599999999979\\
0.122733949337351	0.498799999999979\\
0.122835092132646	0.498999999999979\\
0.122862058864955	0.499199999999979\\
0.12287042523444	0.499399999999979\\
0.122936191566338	0.499599999999979\\
0.12298607064803	0.499799999999979\\
0.123089438278251	0.499999999999979\\
0.123110517652042	0.500199999999979\\
0.123178420927899	0.500399999999979\\
0.123289836162494	0.500599999999979\\
0.123426657876465	0.500799999999979\\
0.12353437270208	0.500999999999979\\
0.123563474932458	0.501199999999979\\
0.12365773176305	0.501399999999979\\
0.123708559444171	0.501599999999979\\
0.123725929583593	0.501799999999979\\
0.123751530944139	0.501999999999979\\
0.123876086177739	0.502199999999979\\
0.12400103408385	0.502399999999979\\
0.124079561038251	0.502599999999979\\
0.124230890009225	0.502799999999979\\
0.124271666910853	0.502999999999979\\
0.124301802483791	0.503199999999979\\
0.124357128013501	0.503399999999979\\
0.124388534693568	0.503599999999979\\
0.124418133380711	0.503799999999979\\
0.124508273219071	0.503999999999979\\
0.124516673451561	0.504199999999979\\
0.124545138336448	0.504399999999979\\
0.124574826821517	0.504599999999979\\
0.124762501598696	0.504799999999979\\
0.124772222015655	0.504999999999979\\
0.124811450427409	0.505199999999979\\
0.124829840988289	0.505399999999979\\
0.12500288462957	0.505599999999979\\
0.125099391631069	0.505799999999979\\
0.125105259960443	0.505999999999979\\
0.125170771535581	0.506199999999979\\
0.125235120908919	0.506399999999979\\
0.125247472181476	0.506599999999979\\
0.125317716509692	0.506799999999979\\
0.125398080651133	0.506999999999979\\
0.125468038314682	0.507199999999979\\
0.125480159911434	0.507399999999979\\
0.125559110278347	0.507599999999979\\
0.125638614823582	0.507799999999979\\
0.125666922975758	0.507999999999979\\
0.125749610989848	0.508199999999979\\
0.125822852260761	0.508399999999979\\
0.125823297948381	0.508599999999979\\
0.125989376027418	0.508799999999979\\
0.126306011804272	0.508999999999979\\
0.126420532583314	0.509199999999979\\
0.126447600406663	0.509399999999979\\
0.126471939690679	0.509599999999979\\
0.126502701450683	0.509799999999979\\
0.126521496502916	0.509999999999979\\
0.126567173898092	0.510199999999979\\
0.126643692042497	0.510399999999979\\
0.126674757141835	0.510599999999979\\
0.126705913041156	0.510799999999979\\
0.126911058132939	0.510999999999979\\
0.126929469099608	0.511199999999979\\
0.126962694287182	0.511399999999979\\
0.126980653202435	0.511599999999979\\
0.127009243332808	0.511799999999979\\
0.127029823369152	0.511999999999979\\
0.12706801276139	0.512199999999979\\
0.127089635794272	0.512399999999979\\
0.127253231003029	0.512599999999979\\
0.127261768618988	0.512799999999979\\
0.127326594233988	0.512999999999979\\
0.127348412227563	0.513199999999979\\
0.127375772556711	0.513399999999979\\
0.127399205763552	0.513599999999979\\
0.127478425011224	0.513799999999979\\
0.127508153215074	0.51399999999998\\
0.127520768663634	0.51419999999998\\
0.127743351916054	0.51439999999998\\
0.127808735284958	0.51459999999998\\
0.127823400603962	0.51479999999998\\
0.128029089113029	0.51499999999998\\
0.128111714379884	0.51519999999998\\
0.128148980950537	0.51539999999998\\
0.128275413166615	0.51559999999998\\
0.128298877174425	0.51579999999998\\
0.128333635551582	0.51599999999998\\
0.128334686249053	0.51619999999998\\
0.128408113182425	0.51639999999998\\
0.128408889205574	0.51659999999998\\
0.128410410845012	0.516799999999979\\
0.128430327608376	0.516999999999979\\
0.128564207032262	0.51719999999998\\
0.128566976445741	0.51739999999998\\
0.128578073703675	0.51759999999998\\
0.128700611915968	0.51779999999998\\
0.128769226240671	0.51799999999998\\
0.128773468471453	0.51819999999998\\
0.12884726979499	0.51839999999998\\
0.128900630540857	0.51859999999998\\
0.128912293110402	0.51879999999998\\
0.128985844591572	0.51899999999998\\
0.129057631373718	0.51919999999998\\
0.129131721729957	0.51939999999998\\
0.129227955857595	0.51959999999998\\
0.129322976896957	0.51979999999998\\
0.129385581406757	0.51999999999998\\
0.129393898819566	0.52019999999998\\
0.129434295580603	0.52039999999998\\
0.129537730697648	0.52059999999998\\
0.129594469898732	0.52079999999998\\
0.129651731413549	0.52099999999998\\
0.12965912395273	0.52119999999998\\
0.129727400463072	0.52139999999998\\
0.129782520374694	0.52159999999998\\
0.129912690101899	0.52179999999998\\
0.130043990646092	0.52199999999998\\
0.130059024411513	0.52219999999998\\
0.130140188566224	0.52239999999998\\
0.130205504568375	0.52259999999998\\
0.130229108114688	0.52279999999998\\
0.130249185111263	0.52299999999998\\
0.13032757600347	0.52319999999998\\
0.13041918000334	0.52339999999998\\
0.13049930110429	0.52359999999998\\
0.130586085917886	0.52379999999998\\
0.130769016976245	0.52399999999998\\
0.13081234235679	0.52419999999998\\
0.130812609899699	0.52439999999998\\
0.130863467681403	0.52459999999998\\
0.130886297319114	0.52479999999998\\
0.130920058014846	0.52499999999998\\
0.130923032432947	0.52519999999998\\
0.131153263624361	0.52539999999998\\
0.131175839535018	0.52559999999998\\
0.131192114357994	0.52579999999998\\
0.131296050842011	0.52599999999998\\
0.13133419240801	0.52619999999998\\
0.131425067170242	0.52639999999998\\
0.131438059179124	0.52659999999998\\
0.131438094853971	0.52679999999998\\
0.131496278249085	0.52699999999998\\
0.131520297436927	0.52719999999998\\
0.13153654407408	0.52739999999998\\
0.131805233741612	0.52759999999998\\
0.131847686726197	0.52779999999998\\
0.131917656144059	0.52799999999998\\
0.131995346459477	0.52819999999998\\
0.132043282109362	0.52839999999998\\
0.132046102759985	0.52859999999998\\
0.132134216310354	0.52879999999998\\
0.132211364531817	0.52899999999998\\
0.132313608598446	0.52919999999998\\
0.132607134304847	0.52939999999998\\
0.132635062177517	0.52959999999998\\
0.132657121473583	0.52979999999998\\
0.132678703097396	0.52999999999998\\
0.132688708223784	0.53019999999998\\
0.13278278392666	0.53039999999998\\
0.132788837340868	0.53059999999998\\
0.132889575105547	0.53079999999998\\
0.132934633467551	0.53099999999998\\
0.132978801591439	0.53119999999998\\
0.133053840150916	0.53139999999998\\
0.133061217960435	0.53159999999998\\
0.133069649836652	0.53179999999998\\
0.133107930647485	0.53199999999998\\
0.133262094480151	0.53219999999998\\
0.133400558505189	0.53239999999998\\
0.133452412335655	0.53259999999998\\
0.133508324827776	0.53279999999998\\
0.133528376877661	0.53299999999998\\
0.133539352124931	0.53319999999998\\
0.133585122624264	0.53339999999998\\
0.133602603949008	0.53359999999998\\
0.133631459960305	0.533799999999981\\
0.133657307425734	0.53399999999998\\
0.133718810771009	0.53419999999998\\
0.13372102962587	0.53439999999998\\
0.133736848339402	0.53459999999998\\
0.133757862493794	0.53479999999998\\
0.133763914842432	0.53499999999998\\
0.133854415520183	0.535199999999981\\
0.133926650718855	0.535399999999981\\
0.133929659173517	0.535599999999981\\
0.133939133096739	0.535799999999981\\
0.134045323366576	0.535999999999981\\
0.134045899556907	0.536199999999981\\
0.134099364977977	0.536399999999981\\
0.134262226279363	0.536599999999981\\
0.134291768616855	0.536799999999981\\
0.134391332356879	0.536999999999981\\
0.134464884840316	0.537199999999981\\
0.13447590313866	0.537399999999981\\
0.134577825404945	0.537599999999981\\
0.13462932812889	0.537799999999981\\
0.1347220319429	0.537999999999981\\
0.13473521952473	0.538199999999981\\
0.134773260483865	0.538399999999981\\
0.134823725190538	0.538599999999981\\
0.13482776894272	0.538799999999981\\
0.134982550888706	0.538999999999981\\
0.135071522643784	0.539199999999981\\
0.135096964731846	0.539399999999981\\
0.135100401737802	0.539599999999981\\
0.135159002600491	0.539799999999981\\
0.135196590166326	0.539999999999981\\
0.135241804495368	0.540199999999981\\
0.135258865366923	0.540399999999981\\
0.13526373408268	0.540599999999981\\
0.135272033140279	0.540799999999981\\
0.135328688637719	0.540999999999981\\
0.135334005024088	0.541199999999981\\
0.135361690930768	0.541399999999981\\
0.135381981418926	0.541599999999981\\
0.135440425280673	0.541799999999981\\
0.135497970153955	0.541999999999981\\
0.13561944911309	0.542199999999981\\
0.135737900947591	0.542399999999981\\
0.135906971470899	0.542599999999981\\
0.136002237887534	0.542799999999981\\
0.13602693622214	0.542999999999981\\
0.136081660076748	0.543199999999981\\
0.136160112093302	0.543399999999981\\
0.136184192724573	0.543599999999981\\
0.136203436413638	0.543799999999981\\
0.136278712884983	0.543999999999981\\
0.136332006109379	0.544199999999981\\
0.136454136301585	0.544399999999981\\
0.136462544019688	0.544599999999981\\
0.136514658603263	0.544799999999981\\
0.13652252663308	0.544999999999981\\
0.136540278748323	0.545199999999981\\
0.136752035780613	0.545399999999981\\
0.136808589964635	0.545599999999981\\
0.13683663488446	0.545799999999981\\
0.136889295997392	0.545999999999981\\
0.136924051692243	0.546199999999981\\
0.137028637382363	0.546399999999981\\
0.137059378592759	0.546599999999981\\
0.13712591638138	0.546799999999981\\
0.137191593519428	0.546999999999981\\
0.137193674977796	0.547199999999981\\
0.137277778939011	0.547399999999981\\
0.137298636124054	0.547599999999981\\
0.137356002385044	0.547799999999981\\
0.13740599907103	0.547999999999981\\
0.137413867363376	0.548199999999981\\
0.137557570128703	0.548399999999981\\
0.13764876063676	0.548599999999981\\
0.1376600609087	0.548799999999981\\
0.137715771102709	0.548999999999981\\
0.137760191660103	0.549199999999981\\
0.137937955471648	0.549399999999981\\
0.138041436873802	0.549599999999981\\
0.138102409717794	0.549799999999981\\
0.138298634588544	0.549999999999981\\
0.138415525594814	0.550199999999981\\
0.138415903733754	0.550399999999981\\
0.138455229469465	0.550599999999981\\
0.138518490581904	0.550799999999981\\
0.138584401212585	0.550999999999981\\
0.138589396388976	0.551199999999981\\
0.138642058252347	0.551399999999981\\
0.138642109878876	0.551599999999981\\
0.138646115182575	0.551799999999981\\
0.13870636439491	0.551999999999981\\
0.138770892487213	0.552199999999981\\
0.138963960132843	0.552399999999981\\
0.139064344284008	0.552599999999981\\
0.139257700271068	0.552799999999981\\
0.139268294129819	0.552999999999981\\
0.139332916938367	0.553199999999981\\
0.139472806367148	0.553399999999981\\
0.139490446623945	0.553599999999981\\
0.139546022626132	0.553799999999981\\
0.139554333411464	0.553999999999981\\
0.13966254703811	0.554199999999981\\
0.139694146394966	0.554399999999981\\
0.139727647882314	0.554599999999981\\
0.139773504222277	0.554799999999981\\
0.139775414235854	0.554999999999981\\
0.139842890930362	0.555199999999981\\
0.139894296774117	0.555399999999981\\
0.139950335291569	0.555599999999981\\
0.139970468710645	0.555799999999981\\
0.139974296752886	0.555999999999981\\
0.14000175876089	0.556199999999981\\
0.140013423754234	0.556399999999981\\
0.140156556239528	0.556599999999981\\
0.140220898455139	0.556799999999981\\
0.14026136761129	0.556999999999981\\
0.140279379400558	0.557199999999981\\
0.140283270444323	0.557399999999981\\
0.140309575783069	0.557599999999981\\
0.140323301810085	0.557799999999981\\
0.14045541582644	0.557999999999981\\
0.140537585402407	0.558199999999981\\
0.140578944468637	0.558399999999981\\
0.140696893839924	0.558599999999981\\
0.140715316178579	0.558799999999981\\
0.140727057927928	0.558999999999981\\
0.14076281247463	0.559199999999981\\
0.140807144352853	0.559399999999981\\
0.140812488396519	0.559599999999981\\
0.140885954657082	0.559799999999981\\
0.140917519572935	0.559999999999981\\
0.141001263871026	0.560199999999981\\
0.141009629569535	0.560399999999981\\
0.141011810428013	0.560599999999981\\
0.14103210778338	0.560799999999982\\
0.141269879986217	0.560999999999982\\
0.141296772443737	0.561199999999981\\
0.141318243663832	0.561399999999981\\
0.141345403584023	0.561599999999981\\
0.141361715330054	0.561799999999981\\
0.141371739790218	0.561999999999982\\
0.141417094069684	0.562199999999982\\
0.141434730649872	0.562399999999982\\
0.14150801425419	0.562599999999982\\
0.141589395292585	0.562799999999982\\
0.141615558414708	0.562999999999982\\
0.141643580172135	0.563199999999982\\
0.141675948836615	0.563399999999982\\
0.141709712224469	0.563599999999982\\
0.141743536516755	0.563799999999982\\
0.141776431553722	0.563999999999982\\
0.14185984142397	0.564199999999982\\
0.141870672799088	0.564399999999982\\
0.14202078731015	0.564599999999982\\
0.142069064321355	0.564799999999982\\
0.142135758459008	0.564999999999982\\
0.142168642211081	0.565199999999982\\
0.142242523843185	0.565399999999982\\
0.142328877293661	0.565599999999982\\
0.142374694351799	0.565799999999982\\
0.142398417872153	0.565999999999982\\
0.142400468095228	0.566199999999982\\
0.142408251344729	0.566399999999982\\
0.142453768243591	0.566599999999982\\
0.142462521754034	0.566799999999982\\
0.142478644708901	0.566999999999982\\
0.142495253326033	0.567199999999982\\
0.142562659593695	0.567399999999982\\
0.142617073063478	0.567599999999982\\
0.142787672627172	0.567799999999982\\
0.142821886863032	0.567999999999982\\
0.14287465794629	0.568199999999982\\
0.142901051486785	0.568399999999982\\
0.142915360384681	0.568599999999982\\
0.142962441070194	0.568799999999982\\
0.143079152374325	0.568999999999982\\
0.143173824866936	0.569199999999982\\
0.143202652085738	0.569399999999982\\
0.143230935940755	0.569599999999982\\
0.143247331056883	0.569799999999982\\
0.143423064527349	0.569999999999982\\
0.143534771675527	0.570199999999982\\
0.143598114050702	0.570399999999982\\
0.143610709764346	0.570599999999982\\
0.14377271074589	0.570799999999982\\
0.143821923015155	0.570999999999982\\
0.14382591530093	0.571199999999982\\
0.14388069171805	0.571399999999982\\
0.143925165835839	0.571599999999982\\
0.143944854528894	0.571799999999982\\
0.143948634947165	0.571999999999982\\
0.143959719123472	0.572199999999982\\
0.144202014808792	0.572399999999982\\
0.144396273093682	0.572599999999982\\
0.144431278109287	0.572799999999982\\
0.144446532565728	0.572999999999982\\
0.144449091211437	0.573199999999982\\
0.144589942134642	0.573399999999982\\
0.144631840741953	0.573599999999982\\
0.144633863408896	0.573799999999982\\
0.144683221608307	0.573999999999982\\
0.144738909859611	0.574199999999982\\
0.144751595574076	0.574399999999982\\
0.144762035296475	0.574599999999982\\
0.144848303856934	0.574799999999982\\
0.145057956293213	0.574999999999982\\
0.145059307306206	0.575199999999982\\
0.145099225836148	0.575399999999982\\
0.145172332869584	0.575599999999982\\
0.145188730348087	0.575799999999982\\
0.145269746780129	0.575999999999982\\
0.145329661258508	0.576199999999982\\
0.145403636611295	0.576399999999982\\
0.145547530263393	0.576599999999982\\
0.145579550972224	0.576799999999982\\
0.145586433075452	0.576999999999982\\
0.145587297495237	0.577199999999982\\
0.145684247638209	0.577399999999982\\
0.145824162907185	0.577599999999982\\
0.145834617559272	0.577799999999982\\
0.145839890173241	0.577999999999982\\
0.145945207473702	0.578199999999982\\
0.145952350295336	0.578399999999982\\
0.145972209141079	0.578599999999982\\
0.145975856958486	0.578799999999982\\
0.14601171467478	0.578999999999982\\
0.146021995281973	0.579199999999982\\
0.146186001231474	0.579399999999982\\
0.146222831217691	0.579599999999982\\
0.146272421779798	0.579799999999983\\
0.146290583454268	0.579999999999983\\
0.14643900778644	0.580199999999983\\
0.146454954862901	0.580399999999982\\
0.146544209100611	0.580599999999982\\
0.146574093173736	0.580799999999982\\
0.14665729487088	0.580999999999982\\
0.146679708842523	0.581199999999982\\
0.146766593578059	0.581399999999982\\
0.146870853729166	0.581599999999982\\
0.146872260648874	0.581799999999982\\
0.146872939842674	0.581999999999983\\
0.147163821242839	0.582199999999983\\
0.147180842768718	0.582399999999982\\
0.147293133129675	0.582599999999982\\
0.147353196214314	0.582799999999982\\
0.147452811012945	0.582999999999982\\
0.147680302743044	0.583199999999982\\
0.147692083468011	0.583399999999982\\
0.147750771364494	0.583599999999982\\
0.147776464046456	0.583799999999982\\
0.147809570642425	0.583999999999983\\
0.14792233630561	0.584199999999983\\
0.147934702522983	0.584399999999982\\
0.148065399356934	0.584599999999983\\
0.148073030144133	0.584799999999983\\
0.148080705357089	0.584999999999983\\
0.148116774256777	0.585199999999983\\
0.148228961400364	0.585399999999983\\
0.148257665762009	0.585599999999983\\
0.148336687475975	0.585799999999983\\
0.148346853170737	0.585999999999983\\
0.148389487100839	0.586199999999983\\
0.148584039492292	0.586399999999983\\
0.148768295963204	0.586599999999983\\
0.148938334677882	0.586799999999983\\
0.149157554355789	0.586999999999983\\
0.14925302556906	0.587199999999983\\
0.149341293017613	0.587399999999983\\
0.149352087096688	0.587599999999983\\
0.14946969300411	0.587799999999983\\
0.149505208440192	0.587999999999983\\
0.149567978209032	0.588199999999983\\
0.149668726380753	0.588399999999983\\
0.149685724178323	0.588599999999983\\
0.149747574346814	0.588799999999983\\
0.149896223448826	0.588999999999983\\
0.149989724104883	0.589199999999983\\
0.15013711421282	0.589399999999983\\
0.150176487772165	0.589599999999983\\
0.150220159277694	0.589799999999983\\
0.150250761136836	0.589999999999983\\
0.150285777595343	0.590199999999983\\
0.150424628224392	0.590399999999983\\
0.150532983897564	0.590599999999983\\
0.150558609130589	0.590799999999983\\
0.15056056376721	0.590999999999983\\
0.150588306567221	0.591199999999983\\
0.150697619588118	0.591399999999983\\
0.150707447770835	0.591599999999983\\
0.150915662999152	0.591799999999983\\
0.151101145315512	0.591999999999983\\
0.151156157303546	0.592199999999983\\
0.151174993035585	0.592399999999983\\
0.151183564289651	0.592599999999983\\
0.151243057758288	0.592799999999983\\
0.151373699649916	0.592999999999983\\
0.15139072284843	0.593199999999983\\
0.151421439998709	0.593399999999983\\
0.151583795635341	0.593599999999983\\
0.151665210262427	0.593799999999983\\
0.151668493634619	0.593999999999983\\
0.151712655395206	0.594199999999983\\
0.151863965970054	0.594399999999983\\
0.151935759978248	0.594599999999983\\
0.151995974046439	0.594799999999983\\
0.152023704462736	0.594999999999983\\
0.152071223145067	0.595199999999983\\
0.15210252517009	0.595399999999983\\
0.152114270484075	0.595599999999983\\
0.152157768493978	0.595799999999983\\
0.152198160853917	0.595999999999983\\
0.152249520218764	0.596199999999983\\
0.152253229853108	0.596399999999983\\
0.152302116414884	0.596599999999983\\
0.152365792368621	0.596799999999983\\
0.152377009274931	0.596999999999983\\
0.152464325929653	0.597199999999983\\
0.15251332242327	0.597399999999983\\
0.152571400019881	0.597599999999983\\
0.152645464344205	0.597799999999983\\
0.152698763392615	0.597999999999983\\
0.153085258154152	0.598199999999983\\
0.153209033869177	0.598399999999983\\
0.153297721224464	0.598599999999983\\
0.153337726198331	0.598799999999983\\
0.15338582137579	0.598999999999983\\
0.153393353326715	0.599199999999983\\
0.153410995727851	0.599399999999983\\
0.153469058487673	0.599599999999983\\
0.153483741997873	0.599799999999983\\
0.153497358145354	0.599999999999983\\
0.153551147113939	0.600199999999983\\
0.153702692964416	0.600399999999983\\
0.153834949345197	0.600599999999983\\
0.153835380720005	0.600799999999983\\
0.153974634802995	0.600999999999983\\
0.153991755644357	0.601199999999984\\
0.154122388710103	0.601399999999984\\
0.154201055017766	0.601599999999983\\
0.154206079026266	0.601799999999983\\
0.154369635693942	0.601999999999984\\
0.154396722126506	0.602199999999984\\
0.154436388134803	0.602399999999984\\
0.154611811597479	0.602599999999984\\
0.154629708629851	0.602799999999984\\
0.154649321165016	0.602999999999984\\
0.154723158869463	0.603199999999984\\
0.154742913244934	0.603399999999984\\
0.154971675599465	0.603599999999984\\
0.155131263408482	0.603799999999984\\
0.1552208513049	0.603999999999984\\
0.155228741581286	0.604199999999984\\
0.155250036068219	0.604399999999984\\
0.155396574899266	0.604599999999984\\
0.155426548983021	0.604799999999984\\
0.155426554902203	0.604999999999984\\
0.155502825999157	0.605199999999984\\
0.155554943246412	0.605399999999984\\
0.155602114530021	0.605599999999984\\
0.155610822310414	0.605799999999984\\
0.155776706818872	0.605999999999984\\
0.155845818351108	0.606199999999984\\
0.155878665689343	0.606399999999984\\
0.155945189589719	0.606599999999984\\
0.155963570441495	0.606799999999984\\
0.15596716249456	0.606999999999984\\
0.155980260371251	0.607199999999984\\
0.156009293360385	0.607399999999984\\
0.156088098636568	0.607599999999984\\
0.156118275804472	0.607799999999984\\
0.156282408449071	0.607999999999984\\
0.156301512258229	0.608199999999984\\
0.156336827703445	0.608399999999984\\
0.156343966129988	0.608599999999984\\
0.156411325960291	0.608799999999984\\
0.156466363044726	0.608999999999984\\
0.156539668095689	0.609199999999984\\
0.156578681884894	0.609399999999984\\
0.156636274607407	0.609599999999984\\
0.156660156967847	0.609799999999984\\
0.156705423397437	0.609999999999984\\
0.156846018508838	0.610199999999984\\
0.15688580344599	0.610399999999984\\
0.156948428536205	0.610599999999984\\
0.157061056462983	0.610799999999984\\
0.157142776455422	0.610999999999984\\
0.15716572345375	0.611199999999984\\
0.157173019752938	0.611399999999984\\
0.157201705133237	0.611599999999984\\
0.157213921011129	0.611799999999984\\
0.157245074848408	0.611999999999984\\
0.157259806969487	0.612199999999984\\
0.157285516328203	0.612399999999984\\
0.157347070912599	0.612599999999984\\
0.157372955306127	0.612799999999984\\
0.157535932918726	0.612999999999984\\
0.157554356881775	0.613199999999984\\
0.157586576603763	0.613399999999984\\
0.157654387732613	0.613599999999984\\
0.157905940849853	0.613799999999984\\
0.157941088068879	0.613999999999984\\
0.157961584637892	0.614199999999984\\
0.157977482580266	0.614399999999984\\
0.158013467301411	0.614599999999984\\
0.158042039235236	0.614799999999984\\
0.158082445588573	0.614999999999984\\
0.15811566948596	0.615199999999984\\
0.158131847554136	0.615399999999984\\
0.158152582634072	0.615599999999984\\
0.158286452620489	0.615799999999984\\
0.158314549985456	0.615999999999984\\
0.158385316341255	0.616199999999984\\
0.158435854368469	0.616399999999984\\
0.158490368818107	0.616599999999984\\
0.15855955136297	0.616799999999984\\
0.158601140487552	0.616999999999984\\
0.158602870176392	0.617199999999984\\
0.158603701330221	0.617399999999984\\
0.158715383747745	0.617599999999984\\
0.158939485876528	0.617799999999984\\
0.158953938772028	0.617999999999984\\
0.158972816004472	0.618199999999984\\
0.159179623698147	0.618399999999984\\
0.159190526744337	0.618599999999984\\
0.159198753958385	0.618799999999984\\
0.159211556352409	0.618999999999984\\
0.15927865613554	0.619199999999984\\
0.159342317333356	0.619399999999984\\
0.159357421113636	0.619599999999984\\
0.159393800739189	0.619799999999984\\
0.159452644154552	0.619999999999984\\
0.159474667244648	0.620199999999984\\
0.159496123898814	0.620399999999984\\
0.159526823299803	0.620599999999984\\
0.159609153697642	0.620799999999984\\
0.159649345667716	0.620999999999984\\
0.15971745468804	0.621199999999984\\
0.159892022470226	0.621399999999984\\
0.159912996439322	0.621599999999984\\
0.159935620227648	0.621799999999984\\
0.160038818260015	0.621999999999984\\
0.160114920675344	0.622199999999984\\
0.160127844451727	0.622399999999984\\
0.160133792233971	0.622599999999984\\
0.160212268606568	0.622799999999984\\
0.160261431554834	0.622999999999984\\
0.160293758617305	0.623199999999984\\
0.160325753959056	0.623399999999984\\
0.160449384110762	0.623599999999984\\
0.160635026975722	0.623799999999984\\
0.160710916916581	0.623999999999984\\
0.160783349365098	0.624199999999984\\
0.160898814179381	0.624399999999984\\
0.16094974611387	0.624599999999984\\
0.160976153028054	0.624799999999984\\
0.161121334638036	0.624999999999984\\
0.161169510408261	0.625199999999984\\
0.161217871244158	0.625399999999984\\
0.161228880805305	0.625599999999984\\
0.161479787977045	0.625799999999984\\
0.161515730904409	0.625999999999985\\
0.161562836779558	0.626199999999985\\
0.161590877842301	0.626399999999985\\
0.161607982598464	0.626599999999985\\
0.161636223069774	0.626799999999985\\
0.161639859547642	0.626999999999985\\
0.161758619629444	0.627199999999985\\
0.161967663362461	0.627399999999985\\
0.162056507243945	0.627599999999985\\
0.162134768968504	0.627799999999985\\
0.162173538213393	0.627999999999985\\
0.162183907169684	0.628199999999985\\
0.162204048205062	0.628399999999985\\
0.16226473382183	0.628599999999985\\
0.162292906459268	0.628799999999985\\
0.162335126933484	0.628999999999985\\
0.162359244627756	0.629199999999985\\
0.162370109376007	0.629399999999985\\
0.162574690458238	0.629599999999985\\
0.162790665292832	0.629799999999985\\
0.162836736480256	0.629999999999985\\
0.162966216826175	0.630199999999985\\
0.163058104707408	0.630399999999985\\
0.163076959549787	0.630599999999985\\
0.163189864080155	0.630799999999985\\
0.163273298971717	0.630999999999985\\
0.16339537993222	0.631199999999985\\
0.163429670862623	0.631399999999985\\
0.163491367458996	0.631599999999985\\
0.163559373332563	0.631799999999985\\
0.16361320129956	0.631999999999985\\
0.16367188234507	0.632199999999985\\
0.16368025923543	0.632399999999985\\
0.163703150831861	0.632599999999985\\
0.163713497367172	0.632799999999985\\
0.163769861276155	0.632999999999985\\
0.163818193447473	0.633199999999985\\
0.163823070785033	0.633399999999985\\
0.163968784304676	0.633599999999985\\
0.16404063595194	0.633799999999985\\
0.164043987087242	0.633999999999985\\
0.164462859229764	0.634199999999985\\
0.164490522449099	0.634399999999985\\
0.164497532850737	0.634599999999985\\
0.164505354043419	0.634799999999985\\
0.164651296333845	0.634999999999985\\
0.164860393090767	0.635199999999985\\
0.16493934142601	0.635399999999985\\
0.16502571538148	0.635599999999985\\
0.165069613435124	0.635799999999985\\
0.165422746596196	0.635999999999985\\
0.1654357328372	0.636199999999985\\
0.165642313411601	0.636399999999985\\
0.165768257005025	0.636599999999985\\
0.165792627528268	0.636799999999985\\
0.165873760710388	0.636999999999985\\
0.165908842006593	0.637199999999985\\
0.165929861255055	0.637399999999985\\
0.165941124313941	0.637599999999985\\
0.165996952370228	0.637799999999985\\
0.166016205066347	0.637999999999985\\
0.166025870779033	0.638199999999985\\
0.166059063334801	0.638399999999985\\
0.166238667781569	0.638599999999985\\
0.166277474626429	0.638799999999985\\
0.166333525686802	0.638999999999985\\
0.166345820577232	0.639199999999985\\
0.16649592357039	0.639399999999985\\
0.166673336475099	0.639599999999985\\
0.166691519622958	0.639799999999985\\
0.166786420719952	0.639999999999985\\
0.166906668862944	0.640199999999985\\
0.16701116117063	0.640399999999985\\
0.167129682618821	0.640599999999985\\
0.167165101211303	0.640799999999985\\
0.167310295246257	0.640999999999985\\
0.167429964739313	0.641199999999985\\
0.167451286907695	0.641399999999985\\
0.167496740911524	0.641599999999985\\
0.167547402593096	0.641799999999985\\
0.167629445350664	0.641999999999985\\
0.167634770822475	0.642199999999985\\
0.167654393230513	0.642399999999985\\
0.167702819220257	0.642599999999985\\
0.167720366915395	0.642799999999985\\
0.167726045063273	0.642999999999985\\
0.167762013976118	0.643199999999985\\
0.16804733201459	0.643399999999985\\
0.168097951915815	0.643599999999985\\
0.168159195272184	0.643799999999985\\
0.168168140212959	0.643999999999985\\
0.168220909635846	0.644199999999985\\
0.168260099389378	0.644399999999985\\
0.168533500143511	0.644599999999985\\
0.16855251748121	0.644799999999985\\
0.168566394836637	0.644999999999985\\
0.168655206480265	0.645199999999985\\
0.168675547389333	0.645399999999985\\
0.168699967485787	0.645599999999985\\
0.168719108276634	0.645799999999985\\
0.168754667590763	0.645999999999985\\
0.168934174124226	0.646199999999985\\
0.169054319318383	0.646399999999985\\
0.169061658581567	0.646599999999985\\
0.16911697808428	0.646799999999985\\
0.169246274167519	0.646999999999985\\
0.169354113774745	0.647199999999985\\
0.16959682594604	0.647399999999985\\
0.169596930772801	0.647599999999985\\
0.169646989553596	0.647799999999985\\
0.16969169750532	0.647999999999985\\
0.169710062323004	0.648199999999985\\
0.169710866557718	0.648399999999985\\
0.169765440753343	0.648599999999985\\
0.169779570546008	0.648799999999985\\
0.16979495044896	0.648999999999985\\
0.169837447456257	0.649199999999986\\
0.169852797496891	0.649399999999986\\
0.170037527333926	0.649599999999986\\
0.170092854248128	0.649799999999986\\
0.170110284025697	0.649999999999985\\
0.170359656244719	0.650199999999985\\
0.170419085874197	0.650399999999986\\
0.170438369355981	0.650599999999986\\
0.170484671042373	0.650799999999986\\
0.170536727955653	0.650999999999986\\
0.170566114693167	0.651199999999986\\
0.170850535487659	0.651399999999986\\
0.170856156448497	0.651599999999986\\
0.170884455410757	0.651799999999986\\
0.17097561336729	0.651999999999986\\
0.170987444601669	0.652199999999986\\
0.170994764938267	0.652399999999986\\
0.171181328232715	0.652599999999986\\
0.171320435309756	0.652799999999986\\
0.171522225131819	0.652999999999986\\
0.171567641753782	0.653199999999986\\
0.171580667856174	0.653399999999986\\
0.171590891646562	0.653599999999986\\
0.171617110944278	0.653799999999986\\
0.171850443671523	0.653999999999986\\
0.171875382390474	0.654199999999986\\
0.171934170782606	0.654399999999986\\
0.171958506243168	0.654599999999986\\
0.172079053525582	0.654799999999986\\
0.172142645259392	0.654999999999986\\
0.172266698902211	0.655199999999986\\
0.172268274851825	0.655399999999986\\
0.172438954144841	0.655599999999986\\
0.172500740917537	0.655799999999986\\
0.172578119331389	0.655999999999986\\
0.172620748957104	0.656199999999986\\
0.172632562556011	0.656399999999986\\
0.172744037613642	0.656599999999986\\
0.172757921989816	0.656799999999986\\
0.172809630837625	0.656999999999986\\
0.172897527891127	0.657199999999986\\
0.172913457225044	0.657399999999986\\
0.172957327234635	0.657599999999986\\
0.172965698387457	0.657799999999986\\
0.173019700330913	0.657999999999986\\
0.173025613576208	0.658199999999986\\
0.173078729857424	0.658399999999986\\
0.173240160954519	0.658599999999986\\
0.173272731306595	0.658799999999986\\
0.173277414170653	0.658999999999986\\
0.17363208389138	0.659199999999986\\
0.173687872997441	0.659399999999986\\
0.173811019449553	0.659599999999986\\
0.173828210931023	0.659799999999986\\
0.173838826756287	0.659999999999986\\
0.173896934909904	0.660199999999986\\
0.173935387857181	0.660399999999986\\
0.173989564627499	0.660599999999986\\
0.174025491201209	0.660799999999986\\
0.174159284767599	0.660999999999986\\
0.174233923224081	0.661199999999986\\
0.174241858689687	0.661399999999986\\
0.174254791916486	0.661599999999986\\
0.174281976138035	0.661799999999986\\
0.17431737639691	0.661999999999986\\
0.174345425056156	0.662199999999986\\
0.174453671168083	0.662399999999986\\
0.174464075465638	0.662599999999986\\
0.17450990925712	0.662799999999986\\
0.174557559003503	0.662999999999986\\
0.174561600829729	0.663199999999986\\
0.174582838293472	0.663399999999986\\
0.174650969709326	0.663599999999986\\
0.174652073275809	0.663799999999986\\
0.174703988530782	0.663999999999986\\
0.174709251098177	0.664199999999986\\
0.174726147867041	0.664399999999986\\
0.174798932282422	0.664599999999986\\
0.174843065066176	0.664799999999986\\
0.174964745910768	0.664999999999986\\
0.175043123024265	0.665199999999986\\
0.175170039703804	0.665399999999986\\
0.175294402144367	0.665599999999986\\
0.175303841435744	0.665799999999986\\
0.175333910905778	0.665999999999986\\
0.175435685499183	0.666199999999986\\
0.175476968578032	0.666399999999986\\
0.175531374084031	0.666599999999986\\
0.175532129833889	0.666799999999986\\
0.175541753939067	0.666999999999986\\
0.175565365173386	0.667199999999986\\
0.175568375537377	0.667399999999986\\
0.175574709688367	0.667599999999987\\
0.175577736177631	0.667799999999987\\
0.175602090504861	0.667999999999987\\
0.175696317288105	0.668199999999987\\
0.175705924452726	0.668399999999987\\
0.175926038184197	0.668599999999987\\
0.176020831072905	0.668799999999987\\
0.176116396072541	0.668999999999987\\
0.176161258350262	0.669199999999987\\
0.176200158361648	0.669399999999987\\
0.17638259143703	0.669599999999987\\
0.176396525701797	0.669799999999987\\
0.176461914623326	0.669999999999987\\
0.17648084235497	0.670199999999987\\
0.176484887119163	0.670399999999987\\
0.176523617351149	0.670599999999987\\
0.17652732849151	0.670799999999987\\
0.176591831115013	0.670999999999987\\
0.176639304290826	0.671199999999987\\
0.176899148441456	0.671399999999987\\
0.176961531938658	0.671599999999987\\
0.177003189140571	0.671799999999987\\
0.177096573390762	0.671999999999987\\
0.177175415548245	0.672199999999987\\
0.177377207847021	0.672399999999987\\
0.177432244853979	0.672599999999987\\
0.177574536935013	0.672799999999987\\
0.177662894445105	0.672999999999987\\
0.177674620520329	0.673199999999987\\
0.177675809034756	0.673399999999987\\
0.17795553736673	0.673599999999987\\
0.177999533489779	0.673799999999987\\
0.178115934515983	0.673999999999987\\
0.178146018901207	0.674199999999987\\
0.178272996113225	0.674399999999987\\
0.178391960362087	0.674599999999987\\
0.178417901169653	0.674799999999987\\
0.178583206147302	0.674999999999987\\
0.17861717504045	0.675199999999987\\
0.178695019733714	0.675399999999987\\
0.178719855487286	0.675599999999987\\
0.178832575239512	0.675799999999987\\
0.178853511420601	0.675999999999987\\
0.178868611911067	0.676199999999987\\
0.178942720571226	0.676399999999987\\
0.179013413442533	0.676599999999987\\
0.179020062318008	0.676799999999987\\
0.179094903071467	0.676999999999987\\
0.179295841538448	0.677199999999987\\
0.179309727863182	0.677399999999987\\
0.179440658885422	0.677599999999987\\
0.179534173223835	0.677799999999987\\
0.179691219042411	0.677999999999987\\
0.17971845017382	0.678199999999987\\
0.179728484249307	0.678399999999987\\
0.179742671989964	0.678599999999987\\
0.179831139131306	0.678799999999987\\
0.179860398422451	0.678999999999987\\
0.179976521789143	0.679199999999987\\
0.180169325377866	0.679399999999987\\
0.180386770279231	0.679599999999987\\
0.180589648286812	0.679799999999988\\
0.180631349929789	0.679999999999988\\
0.180638518311843	0.680199999999987\\
0.180795993321558	0.680399999999987\\
0.180799553491033	0.680599999999988\\
0.180799834000997	0.680799999999988\\
0.180892419739929	0.680999999999988\\
0.180902732780368	0.681199999999987\\
0.181131978057049	0.681399999999987\\
0.181224501844463	0.681599999999988\\
0.181342698272406	0.681799999999988\\
0.181381944363229	0.681999999999988\\
0.181392305036034	0.682199999999987\\
0.181427600733225	0.682399999999987\\
0.181430388290673	0.682599999999987\\
0.181450674401703	0.682799999999987\\
0.181597766609173	0.682999999999988\\
0.181724286648397	0.683199999999988\\
0.181805837744954	0.683399999999988\\
0.181885662167032	0.683599999999988\\
0.182129799040268	0.683799999999988\\
0.182149736362808	0.683999999999988\\
0.18217654475853	0.684199999999987\\
0.182213551435386	0.684399999999988\\
0.182272973442424	0.684599999999988\\
0.18229162476399	0.684799999999988\\
0.182314812662387	0.684999999999988\\
0.182362133392663	0.685199999999988\\
0.182377213680107	0.685399999999988\\
0.182419519967014	0.685599999999988\\
0.182826544263275	0.685799999999988\\
0.182930305901868	0.685999999999988\\
0.183006377080181	0.686199999999988\\
0.183021647601184	0.686399999999988\\
0.183030909539287	0.686599999999988\\
0.18303318134698	0.686799999999988\\
0.18319906943932	0.686999999999988\\
0.183443902332488	0.687199999999988\\
0.183479683159605	0.687399999999988\\
0.183551624875422	0.687599999999988\\
0.183586075968056	0.687799999999988\\
0.183625130749313	0.687999999999988\\
0.183834390591713	0.688199999999988\\
0.183859556892301	0.688399999999988\\
0.183939691215345	0.688599999999988\\
0.183969326582644	0.688799999999988\\
0.183980276108774	0.688999999999988\\
0.183983683398377	0.689199999999988\\
0.184161237584906	0.689399999999988\\
0.184226591857503	0.689599999999988\\
0.184270504192113	0.689799999999988\\
0.184307426851321	0.689999999999988\\
0.184355921861713	0.690199999999988\\
0.184404687232736	0.690399999999988\\
0.184552321790846	0.690599999999988\\
0.184596112153493	0.690799999999988\\
0.184613685116687	0.690999999999988\\
0.1846745360996	0.691199999999988\\
0.18472605991726	0.691399999999988\\
0.184924183849489	0.691599999999988\\
0.185373063488282	0.691799999999988\\
0.185514635216682	0.691999999999988\\
0.18574389184225	0.692199999999988\\
0.185775043493351	0.692399999999988\\
0.185959189225578	0.692599999999988\\
0.186302306544255	0.692799999999988\\
0.186308556118633	0.692999999999988\\
0.186381020352827	0.693199999999988\\
0.186457118436241	0.693399999999988\\
0.186515584059656	0.693599999999988\\
0.186564686461492	0.693799999999988\\
0.186618655615502	0.693999999999988\\
0.18681784959003	0.694199999999988\\
0.186839504567739	0.694399999999988\\
0.186842458906926	0.694599999999988\\
0.186949011100635	0.694799999999988\\
0.187132963209194	0.694999999999988\\
0.187137019747447	0.695199999999988\\
0.187266890338399	0.695399999999988\\
0.187275390837293	0.695599999999988\\
0.187313270250565	0.695799999999988\\
0.187393864617286	0.695999999999988\\
0.18740595013434	0.696199999999988\\
0.18750750593926	0.696399999999988\\
0.187593072576193	0.696599999999988\\
0.187768158351342	0.696799999999988\\
0.187930572295875	0.696999999999988\\
0.188073545921412	0.697199999999988\\
0.188594368620341	0.697399999999988\\
0.188647964442564	0.697599999999988\\
0.188731753751303	0.697799999999988\\
0.188732634195041	0.697999999999988\\
0.188770922282608	0.698199999999988\\
0.188901060273286	0.698399999999988\\
0.1889669338948	0.698599999999988\\
0.189096462245403	0.698799999999988\\
0.189272604664702	0.698999999999988\\
0.189624477955559	0.699199999999988\\
0.18967801655343	0.699399999999988\\
0.189695089716282	0.699599999999988\\
0.189717567055922	0.699799999999988\\
0.189870348112583	0.699999999999988\\
0.190020261685825	0.700199999999988\\
0.19003037665695	0.700399999999988\\
0.190031919947066	0.700599999999988\\
0.19006110038088	0.700799999999989\\
0.190123385286706	0.700999999999989\\
0.190329556637192	0.701199999999988\\
0.190334116525074	0.701399999999988\\
0.190347144996501	0.701599999999988\\
0.190377703998923	0.701799999999988\\
0.190474491783624	0.701999999999989\\
0.190514230562744	0.702199999999989\\
0.190595395786466	0.702399999999989\\
0.190805711213736	0.702599999999989\\
0.190914034121813	0.702799999999989\\
0.190993053506755	0.702999999999989\\
0.191095066255739	0.703199999999989\\
0.19120681903571	0.703399999999989\\
0.191297356105392	0.703599999999989\\
0.191344963611747	0.703799999999989\\
0.191442209932215	0.703999999999989\\
0.191612421747002	0.704199999999989\\
0.191745880065722	0.704399999999989\\
0.191944161932447	0.704599999999989\\
0.191955459708529	0.704799999999989\\
0.19196288376367	0.704999999999989\\
0.19207048070337	0.705199999999989\\
0.192189320052581	0.705399999999989\\
0.192258082348047	0.705599999999989\\
0.192386046083318	0.705799999999989\\
0.192730773387245	0.705999999999989\\
0.192782785682184	0.706199999999989\\
0.192874497526117	0.706399999999989\\
0.192928263811228	0.706599999999989\\
0.192987896037583	0.706799999999989\\
0.193007875610472	0.706999999999989\\
0.193008475318216	0.707199999999989\\
0.193056502451144	0.707399999999989\\
0.193057089139891	0.707599999999989\\
0.193241961294091	0.707799999999989\\
0.19328750633342	0.707999999999989\\
0.193301072445025	0.708199999999989\\
0.193477133325405	0.708399999999989\\
0.193673463690375	0.708599999999989\\
0.193745778793742	0.708799999999989\\
0.193962676439959	0.708999999999989\\
0.194118634903002	0.709199999999989\\
0.194173514072604	0.709399999999989\\
0.194195548391328	0.709599999999989\\
0.19431579595037	0.709799999999989\\
0.194337332455593	0.709999999999989\\
0.194372220700562	0.710199999999989\\
0.194468812221389	0.710399999999989\\
0.19450240560246	0.710599999999989\\
0.194573389214724	0.710799999999989\\
0.194597506756213	0.710999999999989\\
0.194636499046442	0.711199999999989\\
0.194704937411495	0.711399999999989\\
0.194791254118323	0.711599999999989\\
0.194947801573421	0.711799999999989\\
0.195089006802571	0.711999999999989\\
0.195290036685273	0.712199999999989\\
0.195343996114052	0.712399999999989\\
0.195377613335351	0.712599999999989\\
0.195392411059619	0.712799999999989\\
0.195410573654485	0.712999999999989\\
0.195546652599105	0.713199999999989\\
0.195754417173369	0.713399999999989\\
0.195845654271035	0.713599999999989\\
0.195867624990611	0.713799999999989\\
0.195890245435988	0.71399999999999\\
0.195895134020869	0.71419999999999\\
0.195925647213517	0.714399999999989\\
0.195928328601381	0.714599999999989\\
0.195992293015705	0.71479999999999\\
0.19607549250612	0.71499999999999\\
0.196079563458316	0.71519999999999\\
0.196214069769036	0.71539999999999\\
0.196263841275571	0.71559999999999\\
0.196322809060927	0.71579999999999\\
0.196401191063173	0.71599999999999\\
0.196587872403119	0.71619999999999\\
0.196593597107235	0.71639999999999\\
0.196743828225248	0.71659999999999\\
0.19677746006978	0.71679999999999\\
0.196817504567458	0.71699999999999\\
0.196821888931288	0.71719999999999\\
0.196852744680023	0.71739999999999\\
0.196945963393781	0.71759999999999\\
0.197062770445772	0.71779999999999\\
0.197068891951388	0.71799999999999\\
0.197070059755755	0.71819999999999\\
0.197110150174216	0.71839999999999\\
0.197143951597682	0.71859999999999\\
0.197336420084643	0.71879999999999\\
0.197360075480407	0.71899999999999\\
0.197373886693491	0.71919999999999\\
0.197391623159182	0.71939999999999\\
0.197394917143796	0.71959999999999\\
0.197538412346293	0.71979999999999\\
0.197577374331741	0.71999999999999\\
0.197595149069322	0.72019999999999\\
0.197609492735458	0.72039999999999\\
0.197621579216987	0.72059999999999\\
0.197665858536631	0.72079999999999\\
0.197741340505045	0.72099999999999\\
0.197814065913141	0.72119999999999\\
0.198040650777306	0.72139999999999\\
0.198042665433051	0.72159999999999\\
0.198070601684786	0.72179999999999\\
0.198094966112562	0.72199999999999\\
0.19809692113891	0.72219999999999\\
0.198174846846316	0.72239999999999\\
0.198493888305953	0.72259999999999\\
0.198583951713566	0.72279999999999\\
0.198681397472489	0.72299999999999\\
0.198709455463142	0.72319999999999\\
0.198923717140684	0.72339999999999\\
0.198966268746667	0.72359999999999\\
0.199520652945758	0.72379999999999\\
0.199587390931868	0.72399999999999\\
0.199835739257587	0.72419999999999\\
0.199838843203295	0.72439999999999\\
0.200127635700161	0.72459999999999\\
0.200463745306451	0.72479999999999\\
0.200589436228001	0.72499999999999\\
0.200748170085893	0.72519999999999\\
0.200757250987381	0.72539999999999\\
0.200893124644178	0.72559999999999\\
0.200948945154117	0.72579999999999\\
0.201119793986401	0.72599999999999\\
0.201218211806213	0.72619999999999\\
0.201352409578437	0.72639999999999\\
0.201465927613591	0.72659999999999\\
0.201504274326939	0.72679999999999\\
0.201785328436747	0.72699999999999\\
0.201789817979218	0.72719999999999\\
0.201901502807891	0.72739999999999\\
0.201956648476579	0.72759999999999\\
0.202012264970903	0.72779999999999\\
0.202130056822053	0.72799999999999\\
0.202142523672112	0.72819999999999\\
0.202169251067944	0.72839999999999\\
0.20223115761477	0.72859999999999\\
0.202237051971125	0.72879999999999\\
0.202251281635899	0.72899999999999\\
0.202289182613238	0.72919999999999\\
0.202302105219444	0.72939999999999\\
0.202349193603309	0.72959999999999\\
0.202461804299906	0.72979999999999\\
0.202495717736731	0.72999999999999\\
0.202528299084804	0.73019999999999\\
0.202633785522704	0.73039999999999\\
0.202672736686877	0.73059999999999\\
0.20276733195264	0.73079999999999\\
0.202790981874933	0.73099999999999\\
0.202827730299963	0.73119999999999\\
0.202956171899542	0.73139999999999\\
0.202979567707182	0.73159999999999\\
0.203045011841873	0.73179999999999\\
0.203060340365069	0.73199999999999\\
0.203167298599288	0.73219999999999\\
0.203306632429953	0.73239999999999\\
0.203389153439862	0.73259999999999\\
0.203405356695487	0.73279999999999\\
0.203411607590149	0.73299999999999\\
0.203748171097675	0.73319999999999\\
0.203801247951159	0.73339999999999\\
0.204205288393804	0.73359999999999\\
0.204224991636991	0.73379999999999\\
0.204324988523943	0.73399999999999\\
0.204373375261486	0.73419999999999\\
0.204460133140706	0.73439999999999\\
0.204498387945277	0.73459999999999\\
0.20454024470049	0.73479999999999\\
0.204556400220168	0.73499999999999\\
0.204772452936561	0.73519999999999\\
0.204924406079256	0.73539999999999\\
0.205000857688657	0.73559999999999\\
0.205163353957375	0.73579999999999\\
0.205191250578225	0.73599999999999\\
0.205251024488644	0.73619999999999\\
0.205345309092951	0.73639999999999\\
0.20539999478742	0.73659999999999\\
0.205400642321881	0.73679999999999\\
0.205498624391681	0.736999999999991\\
0.205576234529643	0.737199999999991\\
0.20564041851691	0.737399999999991\\
0.205675637660682	0.73759999999999\\
0.205685840779297	0.73779999999999\\
0.205850001136435	0.737999999999991\\
0.206062467390607	0.738199999999991\\
0.206216688893781	0.738399999999991\\
0.206293080738468	0.738599999999991\\
0.206352744519938	0.738799999999991\\
0.20647430619399	0.738999999999991\\
0.206548856466988	0.739199999999991\\
0.206608408384937	0.739399999999991\\
0.206696020761673	0.739599999999991\\
0.20670540235929	0.739799999999991\\
0.206750088821447	0.739999999999991\\
0.206946539046248	0.740199999999991\\
0.207087816638374	0.740399999999991\\
0.207255565907647	0.740599999999991\\
0.207347861489545	0.740799999999991\\
0.207452815366139	0.740999999999991\\
0.207538232639375	0.741199999999991\\
0.20760682434673	0.741399999999991\\
0.207607142671651	0.741599999999991\\
0.207703761334977	0.741799999999991\\
0.207756081894071	0.741999999999991\\
0.207776764655855	0.742199999999991\\
0.20785933417653	0.742399999999991\\
0.207876016047693	0.742599999999991\\
0.207989372654659	0.742799999999991\\
0.207991337587233	0.742999999999991\\
0.208065639403995	0.743199999999991\\
0.208083483185601	0.743399999999991\\
0.208092743668636	0.743599999999991\\
0.208107395794597	0.743799999999991\\
0.208173089376594	0.743999999999991\\
0.20817466962181	0.744199999999991\\
0.20819725054896	0.744399999999991\\
0.208210808322609	0.744599999999991\\
0.208324604912871	0.744799999999991\\
0.208424569567646	0.744999999999991\\
0.208563665959167	0.745199999999991\\
0.20876864655422	0.745399999999991\\
0.208869757442431	0.745599999999991\\
0.208871228207281	0.745799999999991\\
0.208937495661592	0.745999999999991\\
0.208954807609777	0.746199999999991\\
0.209038183824177	0.746399999999991\\
0.209111116383584	0.746599999999991\\
0.209366914423481	0.746799999999991\\
0.209411999434619	0.746999999999991\\
0.209463820979755	0.747199999999991\\
0.209472058909739	0.747399999999991\\
0.209650984172374	0.747599999999991\\
0.209743817163232	0.747799999999991\\
0.209783086183267	0.747999999999991\\
0.209918294110509	0.748199999999991\\
0.209967290857375	0.748399999999991\\
0.21001910679906	0.748599999999991\\
0.21014919128567	0.748799999999991\\
0.210185139939422	0.748999999999991\\
0.210376668771884	0.749199999999991\\
0.210441222237099	0.749399999999991\\
0.210527682122594	0.749599999999991\\
0.210604355061501	0.749799999999991\\
0.210678817579061	0.749999999999991\\
0.210903601799033	0.750199999999991\\
0.211069868175509	0.750399999999991\\
0.211164531984796	0.750599999999991\\
0.21124187576168	0.750799999999991\\
0.211340814665737	0.750999999999991\\
0.211349301838452	0.751199999999991\\
0.211672871101769	0.751399999999991\\
0.211748953301448	0.751599999999991\\
0.211844409767107	0.751799999999991\\
0.211855328938858	0.751999999999991\\
0.211862383401522	0.752199999999991\\
0.211880757082607	0.752399999999991\\
0.212001548633342	0.752599999999991\\
0.212038663477203	0.752799999999991\\
0.212039289785696	0.752999999999991\\
0.212054854895392	0.753199999999991\\
0.212227982630763	0.753399999999991\\
0.212236085865981	0.753599999999991\\
0.212300172179225	0.753799999999991\\
0.21233246273375	0.753999999999991\\
0.2125417866856	0.754199999999991\\
0.212561671945993	0.754399999999991\\
0.212633377879813	0.754599999999991\\
0.212655336039019	0.754799999999991\\
0.212683703953273	0.754999999999991\\
0.212856208882087	0.755199999999991\\
0.212893252088114	0.755399999999991\\
0.212936564147442	0.755599999999991\\
0.213027562986697	0.755799999999991\\
0.21308385358104	0.755999999999991\\
0.213088905573705	0.756199999999991\\
0.213119063568561	0.756399999999991\\
0.213246711015638	0.756599999999991\\
0.213270849360242	0.756799999999991\\
0.213326998026377	0.756999999999991\\
0.21342431720743	0.757199999999991\\
0.213650070964135	0.757399999999991\\
0.213694115669955	0.757599999999991\\
0.213803162688247	0.757799999999991\\
0.213825318744506	0.757999999999991\\
0.213866167486448	0.758199999999991\\
0.213943526316365	0.758399999999991\\
0.213962926874112	0.758599999999991\\
0.214071672009282	0.758799999999991\\
0.214221345690828	0.758999999999991\\
0.214410556863266	0.759199999999991\\
0.214534238392339	0.759399999999991\\
0.214558786308525	0.759599999999991\\
0.214594970396789	0.759799999999991\\
0.214687734602349	0.759999999999991\\
0.214729422376841	0.760199999999991\\
0.214743580676348	0.760399999999992\\
0.214918838198665	0.760599999999992\\
0.215401373163903	0.760799999999991\\
0.215725071596834	0.760999999999992\\
0.215789103480374	0.761199999999992\\
0.215876586378831	0.761399999999992\\
0.215888339439999	0.761599999999992\\
0.216006939393114	0.761799999999992\\
0.216054660755093	0.761999999999992\\
0.216271112195354	0.762199999999992\\
0.216314433512759	0.762399999999992\\
0.216377191021623	0.762599999999992\\
0.21638623521572	0.762799999999992\\
0.216396947347367	0.762999999999992\\
0.21643865665508	0.763199999999992\\
0.216453138392888	0.763399999999992\\
0.21655186806957	0.763599999999992\\
0.216671711258345	0.763799999999992\\
0.216681517768333	0.763999999999992\\
0.216693247723375	0.764199999999992\\
0.216704011944528	0.764399999999992\\
0.216770309243846	0.764599999999992\\
0.216993410313967	0.764799999999992\\
0.217038781836653	0.764999999999992\\
0.217139035203659	0.765199999999992\\
0.217162724320336	0.765399999999992\\
0.217468238968399	0.765599999999992\\
0.217490077310704	0.765799999999992\\
0.217782527806389	0.765999999999992\\
0.217827386733849	0.766199999999992\\
0.217975009496717	0.766399999999992\\
0.218077675092508	0.766599999999992\\
0.218101807162046	0.766799999999992\\
0.218119244065961	0.766999999999992\\
0.218136012412739	0.767199999999992\\
0.218326266950531	0.767399999999992\\
0.21835402837385	0.767599999999992\\
0.218376302683601	0.767799999999992\\
0.218389060708919	0.767999999999992\\
0.218476277749129	0.768199999999992\\
0.218710869452242	0.768399999999992\\
0.218716057039091	0.768599999999992\\
0.218749709565796	0.768799999999992\\
0.218950458585733	0.768999999999992\\
0.219073855107019	0.769199999999992\\
0.219113988420646	0.769399999999992\\
0.219165115040479	0.769599999999992\\
0.219174959882996	0.769799999999992\\
0.219192321486755	0.769999999999992\\
0.219510946525338	0.770199999999992\\
0.219609330895141	0.770399999999992\\
0.219851839603281	0.770599999999992\\
0.219887712731569	0.770799999999992\\
0.220124508433799	0.770999999999992\\
0.220230985911386	0.771199999999992\\
0.220241353836998	0.771399999999992\\
0.220306154284035	0.771599999999992\\
0.220483098738476	0.771799999999992\\
0.220582820522486	0.771999999999992\\
0.220586418222455	0.772199999999992\\
0.22060855873908	0.772399999999992\\
0.220641808402663	0.772599999999992\\
0.22103474316422	0.772799999999992\\
0.221339002901186	0.772999999999992\\
0.221348262368762	0.773199999999992\\
0.22147055592954	0.773399999999992\\
0.221506090803076	0.773599999999992\\
0.221587632448798	0.773799999999992\\
0.221648441030963	0.773999999999992\\
0.221675897056896	0.774199999999992\\
0.221680526363795	0.774399999999992\\
0.221697378289252	0.774599999999992\\
0.221715614776247	0.774799999999992\\
0.221809588807961	0.774999999999992\\
0.222008052350241	0.775199999999992\\
0.222026890563271	0.775399999999992\\
0.222051293462598	0.775599999999992\\
0.222168222631173	0.775799999999992\\
0.222184917742373	0.775999999999992\\
0.222196257169495	0.776199999999992\\
0.2222471518063	0.776399999999992\\
0.222307399430802	0.776599999999992\\
0.222643556974138	0.776799999999992\\
0.222761917355992	0.776999999999992\\
0.222912543443037	0.777199999999992\\
0.223139799529317	0.777399999999992\\
0.2231712535169	0.777599999999992\\
0.223182281791895	0.777799999999992\\
0.22330796472393	0.777999999999992\\
0.223407731434053	0.778199999999992\\
0.223534775057974	0.778399999999992\\
0.223730638550285	0.778599999999992\\
0.223745347886905	0.778799999999992\\
0.224088585450725	0.778999999999992\\
0.224111175611644	0.779199999999992\\
0.224191070544702	0.779399999999992\\
0.224279350356892	0.779599999999992\\
0.224423158892022	0.779799999999992\\
0.224623660205614	0.779999999999992\\
0.224647017313437	0.780199999999992\\
0.224828928331185	0.780399999999992\\
0.224899574696897	0.780599999999992\\
0.224972572577098	0.780799999999992\\
0.225027303368504	0.780999999999992\\
0.225091056515451	0.781199999999992\\
0.225142467608686	0.781399999999992\\
0.225206855048442	0.781599999999992\\
0.225224560276922	0.781799999999992\\
0.225347661223161	0.781999999999992\\
0.225689101641719	0.782199999999992\\
0.225811076485266	0.782399999999992\\
0.225874487183692	0.782599999999992\\
0.225989838124578	0.782799999999992\\
0.226000825304321	0.782999999999992\\
0.226102146076168	0.783199999999992\\
0.226226316089243	0.783399999999992\\
0.226308924783536	0.783599999999992\\
0.226369393752071	0.783799999999992\\
0.226375025310886	0.783999999999992\\
0.226415073961169	0.784199999999992\\
0.226474156107854	0.784399999999992\\
0.226489999296209	0.784599999999992\\
0.226530663016095	0.784799999999992\\
0.226550662307116	0.784999999999992\\
0.226667229148965	0.785199999999992\\
0.226678565013771	0.785399999999992\\
0.226869417096262	0.785599999999992\\
0.226877453090952	0.785799999999992\\
0.226903333341239	0.785999999999992\\
0.227088275081489	0.786199999999992\\
0.227128223107159	0.786399999999992\\
0.227144479223702	0.786599999999992\\
0.227209098182532	0.786799999999992\\
0.22724983194966	0.786999999999992\\
0.227394169009011	0.787199999999992\\
0.227454540822828	0.787399999999992\\
0.227492854335017	0.787599999999992\\
0.22756060884723	0.787799999999992\\
0.227714935285739	0.787999999999992\\
0.227814038629298	0.788199999999992\\
0.227818694540935	0.788399999999992\\
0.228066506342688	0.788599999999992\\
0.22817910526294	0.788799999999992\\
0.228293023497271	0.788999999999992\\
0.228480180375833	0.789199999999992\\
0.228504559025891	0.789399999999992\\
0.228564790331325	0.789599999999992\\
0.228740694647753	0.789799999999992\\
0.228754347428057	0.789999999999992\\
0.229081479536218	0.790199999999992\\
0.229332867829855	0.790399999999992\\
0.229385316405352	0.790599999999992\\
0.22946508010044	0.790799999999992\\
0.229516813152922	0.790999999999992\\
0.22963213450273	0.791199999999992\\
0.229759424653243	0.791399999999992\\
0.229907406751849	0.791599999999992\\
0.230069121864629	0.791799999999992\\
0.230139754803087	0.791999999999992\\
0.230145530573071	0.792199999999992\\
0.230192193037989	0.792399999999992\\
0.230233673347638	0.792599999999992\\
0.230238382056728	0.792799999999992\\
0.230269860164468	0.792999999999992\\
0.230368767387993	0.793199999999992\\
0.230587011750164	0.793399999999992\\
0.230613504053662	0.793599999999993\\
0.230762570913165	0.793799999999993\\
0.230814628321321	0.793999999999992\\
0.230815906870462	0.794199999999992\\
0.230923402416159	0.794399999999992\\
0.230933548691881	0.794599999999993\\
0.231096565366645	0.794799999999993\\
0.231156995496224	0.794999999999992\\
0.231177259976179	0.795199999999993\\
0.231261085344142	0.795399999999993\\
0.231323858967904	0.795599999999993\\
0.231382639254712	0.795799999999993\\
0.231411886722162	0.795999999999992\\
0.231646484381673	0.796199999999993\\
0.231725844569467	0.796399999999993\\
0.231828292573166	0.796599999999993\\
0.232053822047591	0.796799999999993\\
0.232084078643063	0.796999999999993\\
0.232100804026122	0.797199999999993\\
0.232223854184341	0.797399999999993\\
0.232358474264965	0.797599999999993\\
0.232388734722688	0.797799999999993\\
0.232418845895348	0.797999999999993\\
0.232450333268842	0.798199999999993\\
0.232474892635784	0.798399999999993\\
0.232508260212372	0.798599999999993\\
0.232514718613379	0.798799999999993\\
0.232660401432598	0.798999999999993\\
0.232677408888082	0.799199999999993\\
0.232827773559609	0.799399999999993\\
0.232898491853767	0.799599999999993\\
0.23292995744091	0.799799999999993\\
0.233014883159707	0.799999999999993\\
0.233028704694254	0.800199999999993\\
0.233032456818858	0.800399999999993\\
0.233186588864672	0.800599999999993\\
0.233325288567304	0.800799999999993\\
0.233610599539518	0.800999999999993\\
0.233643419157077	0.801199999999993\\
0.233699860631848	0.801399999999993\\
0.233828878128654	0.801599999999993\\
0.233937323684969	0.801799999999993\\
0.234218086422754	0.801999999999993\\
0.234273762421877	0.802199999999993\\
0.234535887414746	0.802399999999993\\
0.234631690221597	0.802599999999993\\
0.234709699844584	0.802799999999993\\
0.234818815876598	0.802999999999993\\
0.234832830835822	0.803199999999993\\
0.23508538773487	0.803399999999993\\
0.235097043991114	0.803599999999993\\
0.23510161779645	0.803799999999993\\
0.235130914965441	0.803999999999993\\
0.235290696487957	0.804199999999993\\
0.235357471895816	0.804399999999993\\
0.235437125489806	0.804599999999993\\
0.235630766357892	0.804799999999993\\
0.235777823378225	0.804999999999993\\
0.236011177238613	0.805199999999993\\
0.236037374315886	0.805399999999993\\
0.236216987075002	0.805599999999993\\
0.236225123586067	0.805799999999993\\
0.236233002591759	0.805999999999993\\
0.236480212376449	0.806199999999993\\
0.236617036467915	0.806399999999993\\
0.23663534360864	0.806599999999993\\
0.236641173797138	0.806799999999993\\
0.236696166646397	0.806999999999993\\
0.236977593731343	0.807199999999993\\
0.237142714563157	0.807399999999993\\
0.237236928791358	0.807599999999993\\
0.237297113680795	0.807799999999993\\
0.237518873719286	0.807999999999993\\
0.237532201214681	0.808199999999993\\
0.237584842581265	0.808399999999993\\
0.237639377597038	0.808599999999993\\
0.237691074694564	0.808799999999993\\
0.237909036716897	0.808999999999993\\
0.237977633934392	0.809199999999993\\
0.238059056188039	0.809399999999993\\
0.238154381894404	0.809599999999993\\
0.238184586707297	0.809799999999993\\
0.23834817125689	0.809999999999993\\
0.238356905602566	0.810199999999993\\
0.238402176557137	0.810399999999993\\
0.238410224582932	0.810599999999993\\
0.238547768275048	0.810799999999993\\
0.238564459899473	0.810999999999993\\
0.238750910402679	0.811199999999993\\
0.2388342746697	0.811399999999993\\
0.238981177087784	0.811599999999993\\
0.239031201634698	0.811799999999993\\
0.239079051734241	0.811999999999993\\
0.239167731081236	0.812199999999993\\
0.239354321282966	0.812399999999993\\
0.239549575644688	0.812599999999993\\
0.239591377941458	0.812799999999993\\
0.239944021354112	0.812999999999993\\
0.240137319634383	0.813199999999993\\
0.240209285079501	0.813399999999993\\
0.240388995139401	0.813599999999993\\
0.240451507205774	0.813799999999993\\
0.240738266407182	0.813999999999993\\
0.240874168767861	0.814199999999993\\
0.240983065252618	0.814399999999993\\
0.241011940585308	0.814599999999993\\
0.241245615433794	0.814799999999993\\
0.241259788823427	0.814999999999993\\
0.241415693678236	0.815199999999993\\
0.241581585702207	0.815399999999993\\
0.241637651894084	0.815599999999993\\
0.241663248957735	0.815799999999993\\
0.241912455197478	0.815999999999993\\
0.241918383964419	0.816199999999993\\
0.24203870956219	0.816399999999993\\
0.242076612981902	0.816599999999993\\
0.24216153897721	0.816799999999993\\
0.242188824503238	0.816999999999993\\
0.242209496017536	0.817199999999993\\
0.242233486408927	0.817399999999993\\
0.2423687968473	0.817599999999993\\
0.242413170941594	0.817799999999993\\
0.242499493325772	0.817999999999993\\
0.242534893401489	0.818199999999993\\
0.242546784492351	0.818399999999993\\
0.242768651864801	0.818599999999993\\
0.243016693765895	0.818799999999993\\
0.243221477714266	0.818999999999993\\
0.24343801778925	0.819199999999993\\
0.243538246408312	0.819399999999993\\
0.243655910004401	0.819599999999993\\
0.243843133031226	0.819799999999993\\
0.244056009378107	0.819999999999993\\
0.244106671693406	0.820199999999993\\
0.244165384130883	0.820399999999993\\
0.244242957988107	0.820599999999993\\
0.244263254061798	0.820799999999993\\
0.244279764372458	0.820999999999993\\
0.244292303083397	0.821199999999993\\
0.244593146609197	0.821399999999993\\
0.244624693237995	0.821599999999993\\
0.244697354194215	0.821799999999993\\
0.244824327151784	0.821999999999993\\
0.244849519669224	0.822199999999993\\
0.244939104638609	0.822399999999993\\
0.245055035454966	0.822599999999993\\
0.245097146635778	0.822799999999993\\
0.245110701181998	0.822999999999993\\
0.245123272347031	0.823199999999993\\
0.245181133184119	0.823399999999993\\
0.245201656230928	0.823599999999993\\
0.24525485167601	0.823799999999993\\
0.245535214556031	0.823999999999993\\
0.245711751962565	0.824199999999993\\
0.245861481503003	0.824399999999993\\
0.245886295998802	0.824599999999993\\
0.245943242057992	0.824799999999993\\
0.245974032954109	0.824999999999993\\
0.245985330865223	0.825199999999993\\
0.246145735572261	0.825399999999993\\
0.246147578549187	0.825599999999993\\
0.246268174834214	0.825799999999993\\
0.246276835606011	0.825999999999993\\
0.246409336685623	0.826199999999993\\
0.246478227332443	0.826399999999993\\
0.246622058881294	0.826599999999993\\
0.2468425706924	0.826799999999993\\
0.247376413227005	0.826999999999993\\
0.247525748732869	0.827199999999993\\
0.247529442263331	0.827399999999993\\
0.247725024141528	0.827599999999993\\
0.247794329745039	0.827799999999993\\
0.247905810365214	0.827999999999993\\
0.247906480524179	0.828199999999993\\
0.247946685860686	0.828399999999993\\
0.247986945972857	0.828599999999993\\
0.247994078147476	0.828799999999994\\
0.248016095669098	0.828999999999994\\
0.248034600086192	0.829199999999993\\
0.248040757074177	0.829399999999993\\
0.248074034531866	0.829599999999993\\
0.248114170339876	0.829799999999994\\
0.248129543729345	0.829999999999994\\
0.248212166643122	0.830199999999993\\
0.248235879851901	0.830399999999994\\
0.248301995788011	0.830599999999994\\
0.248482949097322	0.830799999999994\\
0.248549992487299	0.830999999999994\\
0.248741890918948	0.831199999999993\\
0.248860364926496	0.831399999999994\\
0.249015521579804	0.831599999999994\\
0.249223986605164	0.831799999999994\\
0.249281419145913	0.831999999999994\\
0.2496138140752	0.832199999999994\\
0.249810527249581	0.832399999999994\\
0.249856027698478	0.832599999999994\\
0.249998605132609	0.832799999999994\\
0.250177050074384	0.832999999999994\\
0.250464708972192	0.833199999999994\\
0.250501673727107	0.833399999999994\\
0.250587221793849	0.833599999999994\\
0.250680211324848	0.833799999999994\\
0.250781854334422	0.833999999999994\\
0.250830317081734	0.834199999999994\\
0.25094205824599	0.834399999999994\\
0.25108797777582	0.834599999999994\\
0.25128405311748	0.834799999999994\\
0.251364481592085	0.834999999999994\\
0.251441020761447	0.835199999999994\\
0.251486303960635	0.835399999999994\\
0.251497027539642	0.835599999999994\\
0.251961873711799	0.835799999999994\\
0.252113674813771	0.835999999999994\\
0.252211934713206	0.836199999999994\\
0.25243608361933	0.836399999999994\\
0.2527003993677	0.836599999999994\\
0.252915852224728	0.836799999999994\\
0.252941339428781	0.836999999999994\\
0.253214088576844	0.837199999999994\\
0.253263999823272	0.837399999999994\\
0.253486502451932	0.837599999999994\\
0.254093512246499	0.837799999999994\\
0.254614790763924	0.837999999999994\\
0.2547232475314	0.838199999999994\\
0.254876133888479	0.838399999999994\\
0.255137812729619	0.838599999999994\\
0.25533625892974	0.838799999999994\\
0.255438084731129	0.838999999999994\\
0.255517525545164	0.839199999999994\\
0.255645511581678	0.839399999999994\\
0.255660459013499	0.839599999999994\\
0.255919915960708	0.839799999999994\\
0.255948735749753	0.839999999999994\\
0.255956613669441	0.840199999999994\\
0.255962067127608	0.840399999999994\\
0.256030050461841	0.840599999999994\\
0.256058921830576	0.840799999999994\\
0.25625121888244	0.840999999999994\\
0.256310240503713	0.841199999999994\\
0.256392514823898	0.841399999999994\\
0.256398696688161	0.841599999999994\\
0.25647557874322	0.841799999999994\\
0.256534624572947	0.841999999999994\\
0.256558888325805	0.842199999999994\\
0.256593498300637	0.842399999999994\\
0.256658197911562	0.842599999999994\\
0.256954232152929	0.842799999999994\\
0.257201142680889	0.842999999999994\\
0.257267025279	0.843199999999994\\
0.257269164463757	0.843399999999994\\
0.257325569738251	0.843599999999994\\
0.257329786656207	0.843799999999994\\
0.257437387704379	0.843999999999994\\
0.25773476352159	0.844199999999994\\
0.257884101467974	0.844399999999994\\
0.258044055414312	0.844599999999994\\
0.258098695502096	0.844799999999994\\
0.258139430989628	0.844999999999994\\
0.258222973422332	0.845199999999994\\
0.258608002993924	0.845399999999994\\
0.258623711756278	0.845599999999994\\
0.258628945293117	0.845799999999994\\
0.258677769778664	0.845999999999994\\
0.258689550762288	0.846199999999994\\
0.258904087532286	0.846399999999994\\
0.258923375547011	0.846599999999994\\
0.259174095760121	0.846799999999994\\
0.259291806292136	0.846999999999994\\
0.259330888382601	0.847199999999994\\
0.25946336412046	0.847399999999994\\
0.25956890312142	0.847599999999994\\
0.259587254405894	0.847799999999994\\
0.259651897615021	0.847999999999994\\
0.259797308522678	0.848199999999994\\
0.259895205777472	0.848399999999994\\
0.259899525688757	0.848599999999994\\
0.260113314563865	0.848799999999994\\
0.260479693053124	0.848999999999994\\
0.260702700944391	0.849199999999994\\
0.26073542299059	0.849399999999994\\
0.260831155101651	0.849599999999994\\
0.260888301212454	0.849799999999994\\
0.260897914984595	0.849999999999994\\
0.261339332036459	0.850199999999994\\
0.261435260674139	0.850399999999994\\
0.261818810294696	0.850599999999994\\
0.261832780688665	0.850799999999994\\
0.26196156353724	0.850999999999994\\
0.261982881180575	0.851199999999994\\
0.262068234165046	0.851399999999994\\
0.262125105879947	0.851599999999994\\
0.262294788283553	0.851799999999994\\
0.262328819466323	0.851999999999994\\
0.262527448060555	0.852199999999994\\
0.262584115571719	0.852399999999994\\
0.262652979922564	0.852599999999994\\
0.262931054293482	0.852799999999994\\
0.262955573650396	0.852999999999994\\
0.263237249528237	0.853199999999994\\
0.263388294714748	0.853399999999994\\
0.26343400691751	0.853599999999994\\
0.26357910722924	0.853799999999994\\
0.263705805506277	0.853999999999994\\
0.263882496051168	0.854199999999994\\
0.263892473676324	0.854399999999994\\
0.263933687656691	0.854599999999994\\
0.263971005646744	0.854799999999994\\
0.264141218208787	0.854999999999994\\
0.264228525073973	0.855199999999994\\
0.264293994765644	0.855399999999994\\
0.264581302593324	0.855599999999994\\
0.264756171699593	0.855799999999994\\
0.264808177663941	0.855999999999994\\
0.264965592405026	0.856199999999994\\
0.265217870812022	0.856399999999994\\
0.265533281527043	0.856599999999994\\
0.265659940683863	0.856799999999994\\
0.265669831734557	0.856999999999994\\
0.265710018770639	0.857199999999994\\
0.26573339055698	0.857399999999994\\
0.266111867762876	0.857599999999994\\
0.266504752914463	0.857799999999994\\
0.266536849057748	0.857999999999994\\
0.266655380925441	0.858199999999994\\
0.266678550694993	0.858399999999994\\
0.266713868968538	0.858599999999994\\
0.266960463813037	0.858799999999994\\
0.267201491359426	0.858999999999994\\
0.267383748600301	0.859199999999994\\
0.267521630975833	0.859399999999994\\
0.267732473609632	0.859599999999994\\
0.267752993739251	0.859799999999994\\
0.268334884358224	0.859999999999994\\
0.268385002713698	0.860199999999994\\
0.268621815628048	0.860399999999994\\
0.268984080001928	0.860599999999994\\
0.269152076055925	0.860799999999994\\
0.269183259121859	0.860999999999994\\
0.269364666103568	0.861199999999994\\
0.269528470181487	0.861399999999994\\
0.269564225383076	0.861599999999994\\
0.269688392692304	0.861799999999994\\
0.269719446552604	0.861999999999994\\
0.269743588112187	0.862199999999994\\
0.269754979806121	0.862399999999995\\
0.269871665718137	0.862599999999994\\
0.26988834091294	0.862799999999994\\
0.269940538407915	0.862999999999994\\
0.269952896096821	0.863199999999994\\
0.269979448214421	0.863399999999995\\
0.270115282301702	0.863599999999994\\
0.27040892980717	0.863799999999994\\
0.270457363176546	0.863999999999995\\
0.270521622416116	0.864199999999995\\
0.270681513354735	0.864399999999995\\
0.270798628512362	0.864599999999994\\
0.270902275078116	0.864799999999994\\
0.271433229759647	0.864999999999995\\
0.27168948661954	0.865199999999995\\
0.271932319424186	0.865399999999995\\
0.271967400536078	0.865599999999995\\
0.272022409018009	0.865799999999995\\
0.272139627245545	0.865999999999995\\
0.272224158322005	0.866199999999995\\
0.272262740846413	0.866399999999995\\
0.272403487148751	0.866599999999995\\
0.272487258794622	0.866799999999995\\
0.272502781757386	0.866999999999995\\
0.27275862762104	0.867199999999995\\
0.272893856475693	0.867399999999995\\
0.273246555901908	0.867599999999995\\
0.273659159606973	0.867799999999995\\
0.273745663725292	0.867999999999995\\
0.273887539289322	0.868199999999995\\
0.273949353253015	0.868399999999995\\
0.274061277957303	0.868599999999995\\
0.274644118418739	0.868799999999995\\
0.274655708946468	0.868999999999995\\
0.27479165763824	0.869199999999995\\
0.274800974334765	0.869399999999995\\
0.274812399754382	0.869599999999995\\
0.275017857979897	0.869799999999995\\
0.275240997464027	0.869999999999995\\
0.275325846858717	0.870199999999995\\
0.275431261487687	0.870399999999995\\
0.275548282948249	0.870599999999995\\
0.275700572885459	0.870799999999995\\
0.275814165611658	0.870999999999995\\
0.275854333741573	0.871199999999995\\
0.275901311844059	0.871399999999995\\
0.275983834588599	0.871599999999995\\
0.276007273519893	0.871799999999995\\
0.276472314063539	0.871999999999995\\
0.277060773457793	0.872199999999995\\
0.27709709338852	0.872399999999995\\
0.277247088676885	0.872599999999995\\
0.277507253954592	0.872799999999995\\
0.277668953926906	0.872999999999995\\
0.277727970761293	0.873199999999995\\
0.277736479518505	0.873399999999995\\
0.278238546444535	0.873599999999995\\
0.27829398886958	0.873799999999995\\
0.278505343779192	0.873999999999995\\
0.278559276063391	0.874199999999995\\
0.278790043200677	0.874399999999995\\
0.279159084375713	0.874599999999995\\
0.279291692598781	0.874799999999995\\
0.279343839158361	0.874999999999995\\
0.279686180174369	0.875199999999995\\
0.279835176156637	0.875399999999995\\
0.280079195315747	0.875599999999995\\
0.280156794948045	0.875799999999995\\
0.280215914749745	0.875999999999995\\
0.280571683673724	0.876199999999995\\
0.280606447968695	0.876399999999995\\
0.280742464885234	0.876599999999995\\
0.281037745210472	0.876799999999995\\
0.281089555874745	0.876999999999995\\
0.281158095681133	0.877199999999995\\
0.28142323670789	0.877399999999995\\
0.281478640718648	0.877599999999995\\
0.282055313930282	0.877799999999995\\
0.282244231440479	0.877999999999995\\
0.282434930664933	0.878199999999995\\
0.282589929137482	0.878399999999995\\
0.28263738046892	0.878599999999995\\
0.282677150581382	0.878799999999995\\
0.282741984908346	0.878999999999995\\
0.282827795626842	0.879199999999995\\
0.282944252775062	0.879399999999995\\
0.283046588203762	0.879599999999995\\
0.283366698387428	0.879799999999995\\
0.283405237836136	0.879999999999995\\
0.283412997723706	0.880199999999995\\
0.283585901020079	0.880399999999995\\
0.283710228838413	0.880599999999995\\
0.283799358002341	0.880799999999995\\
0.283844126887281	0.880999999999995\\
0.284534064423587	0.881199999999995\\
0.284556681657334	0.881399999999995\\
0.284600762274676	0.881599999999995\\
0.284682025179846	0.881799999999995\\
0.284685472936903	0.881999999999995\\
0.284734992733214	0.882199999999995\\
0.284778673971009	0.882399999999995\\
0.284841904339829	0.882599999999995\\
0.286379002227356	0.882799999999995\\
0.286614289802131	0.882999999999995\\
0.286697341063564	0.883199999999995\\
0.286878488750841	0.883399999999995\\
0.28708580694917	0.883599999999995\\
0.287244176076313	0.883799999999995\\
0.287961479708506	0.883999999999995\\
0.288006915873918	0.884199999999995\\
0.288192296055552	0.884399999999995\\
0.288221425511447	0.884599999999995\\
0.288465082608053	0.884799999999995\\
0.288553785775477	0.884999999999995\\
0.288674234993731	0.885199999999995\\
0.288727288470527	0.885399999999995\\
0.288801165281517	0.885599999999995\\
0.289257791339114	0.885799999999995\\
0.289334667532286	0.885999999999995\\
0.289345820065786	0.886199999999995\\
0.289374935140446	0.886399999999995\\
0.289454977556952	0.886599999999995\\
0.28960376536558	0.886799999999995\\
0.290044892477722	0.886999999999995\\
0.290190345186378	0.887199999999995\\
0.290413208012894	0.887399999999995\\
0.290599426106151	0.887599999999995\\
0.290705571394002	0.887799999999995\\
0.2908095264591	0.887999999999995\\
0.290822018566375	0.888199999999995\\
0.291680914309512	0.888399999999995\\
0.291748904574054	0.888599999999995\\
0.291980047402873	0.888799999999995\\
0.292043831080434	0.888999999999995\\
0.292120452837181	0.889199999999995\\
0.292168857388712	0.889399999999995\\
0.292293252837717	0.889599999999995\\
0.292618384092829	0.889799999999995\\
0.292873260196866	0.889999999999995\\
0.292919193262016	0.890199999999995\\
0.293414349107322	0.890399999999995\\
0.293439790255276	0.890599999999995\\
0.293473582592215	0.890799999999995\\
0.294064570371097	0.890999999999995\\
0.294405437267924	0.891199999999995\\
0.294483719934147	0.891399999999995\\
0.294665494475545	0.891599999999996\\
0.29471364599595	0.891799999999995\\
0.29485114733462	0.891999999999995\\
0.295096762072232	0.892199999999995\\
0.295128510331842	0.892399999999995\\
0.295144726279028	0.892599999999996\\
0.295182869237971	0.892799999999995\\
0.295222993700155	0.892999999999995\\
0.295334355653729	0.893199999999996\\
0.295342384235732	0.893399999999996\\
0.295410522826677	0.893599999999996\\
0.295559356180337	0.893799999999995\\
0.295597519246779	0.893999999999996\\
0.296009577179057	0.894199999999996\\
0.296149752940284	0.894399999999996\\
0.296506819357891	0.894599999999996\\
0.29653622697252	0.894799999999996\\
0.296562389698469	0.894999999999996\\
0.296686677917067	0.895199999999996\\
0.296803710607807	0.895399999999996\\
0.296914933037786	0.895599999999996\\
0.297017081051709	0.895799999999996\\
0.297157208485552	0.895999999999996\\
0.297212588930206	0.896199999999996\\
0.297301872958088	0.896399999999996\\
0.297420907466319	0.896599999999996\\
0.297650003195708	0.896799999999996\\
0.297941089520585	0.896999999999996\\
0.298567188337558	0.897199999999996\\
0.298605365928816	0.897399999999996\\
0.298998519733209	0.897599999999996\\
0.299574666220818	0.897799999999996\\
0.29987722003827	0.897999999999996\\
0.299906193117982	0.898199999999996\\
0.300403034431652	0.898399999999996\\
0.300518708809939	0.898599999999996\\
0.300530299700126	0.898799999999996\\
0.300627362736671	0.898999999999996\\
0.300734558776519	0.899199999999996\\
0.30080122653842	0.899399999999996\\
0.300802174448669	0.899599999999996\\
0.300912985236603	0.899799999999996\\
0.300949033896309	0.899999999999996\\
0.301155926581848	0.900199999999996\\
0.301371245096913	0.900399999999996\\
0.301424503970117	0.900599999999996\\
0.301620349638855	0.900799999999996\\
0.301782373454327	0.900999999999996\\
0.301795616749079	0.901199999999996\\
0.301823747604647	0.901399999999996\\
0.301951312062111	0.901599999999996\\
0.301975217967923	0.901799999999996\\
0.302385022901527	0.901999999999996\\
0.302407989874326	0.902199999999996\\
0.302409100502206	0.902399999999996\\
0.302700906663771	0.902599999999996\\
0.302814916299154	0.902799999999996\\
0.303216432225687	0.902999999999996\\
0.303966044283884	0.903199999999996\\
0.304233479965025	0.903399999999996\\
0.304278493577599	0.903599999999996\\
0.304439042655922	0.903799999999996\\
0.304515430055038	0.903999999999996\\
0.304875725716917	0.904199999999996\\
0.305450243384727	0.904399999999996\\
0.305483078904422	0.904599999999996\\
0.305731032568251	0.904799999999996\\
0.306279349774751	0.904999999999996\\
0.306479875560067	0.905199999999996\\
0.30660049620743	0.905399999999996\\
0.307020614629514	0.905599999999996\\
0.307026756507369	0.905799999999996\\
0.307061970317651	0.905999999999996\\
0.307121837372972	0.906199999999996\\
0.307205946321101	0.906399999999996\\
0.307283690053038	0.906599999999996\\
0.307324474537774	0.906799999999996\\
0.307380798816019	0.906999999999996\\
0.307398472420494	0.907199999999996\\
0.307453299454406	0.907399999999996\\
0.307618867994882	0.907599999999996\\
0.307949504464488	0.907799999999996\\
0.308262660987872	0.907999999999996\\
0.309013787744979	0.908199999999996\\
0.309286784756299	0.908399999999996\\
0.309493195097242	0.908599999999996\\
0.309584310038999	0.908799999999996\\
0.30981367270084	0.908999999999996\\
0.310042524412923	0.909199999999996\\
0.310077075730369	0.909399999999996\\
0.310362287732016	0.909599999999996\\
0.311099182782626	0.909799999999996\\
0.312217638984304	0.909999999999996\\
0.312440293694206	0.910199999999996\\
0.31305431622641	0.910399999999996\\
0.31314544833842	0.910599999999996\\
0.313491612413009	0.910799999999996\\
0.3138059878374	0.910999999999996\\
0.313906445633717	0.911199999999996\\
0.314207454522472	0.911399999999996\\
0.314411011581484	0.911599999999996\\
0.314433247410586	0.911799999999996\\
0.314834809721608	0.911999999999996\\
0.314871458368495	0.912199999999996\\
0.31503536065871	0.912399999999996\\
0.315291260444016	0.912599999999996\\
0.315360684725494	0.912799999999996\\
0.315524472201692	0.912999999999996\\
0.315525642434408	0.913199999999996\\
0.315610901127116	0.913399999999996\\
0.315668762427043	0.913599999999996\\
0.315827135680092	0.913799999999996\\
0.315901671948072	0.913999999999996\\
0.316052966282137	0.914199999999996\\
0.316364550480094	0.914399999999996\\
0.316573255783019	0.914599999999996\\
0.316655853388312	0.914799999999996\\
0.316678456446397	0.914999999999996\\
0.316738305147082	0.915199999999996\\
0.316764810720852	0.915399999999996\\
0.31721269356402	0.915599999999996\\
0.317307193242751	0.915799999999996\\
0.317613604899859	0.915999999999996\\
0.317619346677393	0.916199999999996\\
0.31765040872866	0.916399999999996\\
0.317692366616481	0.916599999999996\\
0.317695351227056	0.916799999999996\\
0.318720647954121	0.916999999999996\\
0.318907474062481	0.917199999999996\\
0.31890865811883	0.917399999999996\\
0.319186939486192	0.917599999999996\\
0.319242687156649	0.917799999999996\\
0.319432328499004	0.917999999999996\\
0.319462351961141	0.918199999999996\\
0.319990400608447	0.918399999999996\\
0.320089808049286	0.918599999999996\\
0.320155797457806	0.918799999999997\\
0.320283600183636	0.918999999999996\\
0.320312033367772	0.919199999999996\\
0.320341575537508	0.919399999999996\\
0.320352984384923	0.919599999999997\\
0.320547967871724	0.919799999999997\\
0.321015518723479	0.919999999999996\\
0.321020978943662	0.920199999999996\\
0.321105790284357	0.920399999999997\\
0.321411925386867	0.920599999999997\\
0.321727940486293	0.920799999999997\\
0.321865159541319	0.920999999999996\\
0.321880748595894	0.921199999999997\\
0.32199926785979	0.921399999999997\\
0.322112644047783	0.921599999999997\\
0.322367835534403	0.921799999999997\\
0.322387301128619	0.921999999999997\\
0.322523424841878	0.922199999999997\\
0.322532864409995	0.922399999999997\\
0.322881130812829	0.922599999999997\\
0.322882295597257	0.922799999999997\\
0.323270539131673	0.922999999999997\\
0.323324913638388	0.923199999999997\\
0.323688613648782	0.923399999999997\\
0.323843485669005	0.923599999999997\\
0.323891299255945	0.923799999999997\\
0.324138741452779	0.923999999999997\\
0.324254786876583	0.924199999999997\\
0.324324387584317	0.924399999999997\\
0.324488119022135	0.924599999999997\\
0.324862460044025	0.924799999999997\\
0.325003700449574	0.924999999999997\\
0.32504130181497	0.925199999999997\\
0.325238663595647	0.925399999999997\\
0.325666766191354	0.925599999999997\\
0.325758349753208	0.925799999999997\\
0.325775841605901	0.925999999999997\\
0.325842305423124	0.926199999999997\\
0.326333271036236	0.926399999999997\\
0.32723676230268	0.926599999999997\\
0.327420418762585	0.926799999999997\\
0.327505013138763	0.926999999999997\\
0.328083173794256	0.927199999999997\\
0.328357082004417	0.927399999999997\\
0.328631168131588	0.927599999999997\\
0.328963995795293	0.927799999999997\\
0.32924438405497	0.927999999999997\\
0.32937429991287	0.928199999999997\\
0.329492712775768	0.928399999999997\\
0.329980039242522	0.928599999999997\\
0.330838729827061	0.928799999999997\\
0.331342203182419	0.928999999999997\\
0.331527304309669	0.929199999999997\\
0.331562985967445	0.929399999999997\\
0.331881000898755	0.929599999999997\\
0.331953782019519	0.929799999999997\\
0.33201591554038	0.929999999999997\\
0.332548108258987	0.930199999999997\\
0.332587986102457	0.930399999999997\\
0.333110624512679	0.930599999999997\\
0.333377404377664	0.930799999999997\\
0.333378441756817	0.930999999999997\\
0.333555906694912	0.931199999999997\\
0.333872224258121	0.931399999999997\\
0.334014923332816	0.931599999999997\\
0.334152208209213	0.931799999999997\\
0.334406829485851	0.931999999999997\\
0.334636230120423	0.932199999999997\\
0.334694502377321	0.932399999999997\\
0.335502471650185	0.932599999999997\\
0.335899709047374	0.932799999999997\\
0.335944003885246	0.932999999999997\\
0.33607168238533	0.933199999999997\\
0.336528531416413	0.933399999999997\\
0.336814926131873	0.933599999999997\\
0.337008168491035	0.933799999999997\\
0.337468534160871	0.933999999999997\\
0.337804073070268	0.934199999999997\\
0.337814596019154	0.934399999999997\\
0.337949857911321	0.934599999999997\\
0.33854138606081	0.934799999999997\\
0.338595378024981	0.934999999999997\\
0.338765171679966	0.935199999999997\\
0.339325803894072	0.935399999999997\\
0.339494958361761	0.935599999999997\\
0.339562006782414	0.935799999999997\\
0.339859709952821	0.935999999999997\\
0.33995215310925	0.936199999999997\\
0.340387910013627	0.936399999999997\\
0.340524848477343	0.936599999999997\\
0.342427836295185	0.936799999999997\\
0.342610528023422	0.936999999999997\\
0.34278461277809	0.937199999999997\\
0.342959627133457	0.937399999999997\\
0.343099199335008	0.937599999999997\\
0.343449271711465	0.937799999999997\\
0.343646528226276	0.937999999999997\\
0.343875055088911	0.938199999999997\\
0.343945240046213	0.938399999999997\\
0.344035866886152	0.938599999999997\\
0.344186053926342	0.938799999999997\\
0.344284268197459	0.938999999999997\\
0.344363403874942	0.939199999999997\\
0.345200718775767	0.939399999999997\\
0.345557197649989	0.939599999999997\\
0.345822739882077	0.939799999999997\\
0.346003754086478	0.939999999999997\\
0.34624952093958	0.940199999999997\\
0.346618049923802	0.940399999999997\\
0.347146419601768	0.940599999999997\\
0.347673056930121	0.940799999999997\\
0.348036808210769	0.940999999999997\\
0.348411505116012	0.941199999999997\\
0.349062523600392	0.941399999999997\\
0.349365244222637	0.941599999999997\\
0.350120831924456	0.941799999999997\\
0.350492948921113	0.941999999999997\\
0.350607764169299	0.942199999999997\\
0.350789205856133	0.942399999999997\\
0.350929965858952	0.942599999999997\\
0.351651312992271	0.942799999999997\\
0.351691007765886	0.942999999999997\\
0.351786428261571	0.943199999999997\\
0.351837253913384	0.943399999999997\\
0.352009021983869	0.943599999999997\\
0.352019481648253	0.943799999999997\\
0.352355502608852	0.943999999999997\\
0.352368116039266	0.944199999999997\\
0.352507118290946	0.944399999999997\\
0.352901352857608	0.944599999999997\\
0.353049360458038	0.944799999999997\\
0.353560855754906	0.944999999999997\\
0.353938283051715	0.945199999999997\\
0.354085093771438	0.945399999999997\\
0.355170179460552	0.945599999999997\\
0.355538746870948	0.945799999999997\\
0.355587484380475	0.945999999999997\\
0.356329682864551	0.946199999999997\\
0.356406683913642	0.946399999999997\\
0.356447955478684	0.946599999999997\\
0.356519253437427	0.946799999999997\\
0.356591107076998	0.946999999999998\\
0.357027131025626	0.947199999999997\\
0.357653110118543	0.947399999999997\\
0.357868074196057	0.947599999999998\\
0.357982063757543	0.947799999999998\\
0.358025723023377	0.947999999999998\\
0.358078831307192	0.948199999999997\\
0.358313638031474	0.948399999999998\\
0.35831599984789	0.948599999999998\\
0.359012731339048	0.948799999999998\\
0.359185503713532	0.948999999999998\\
0.359287979286051	0.949199999999998\\
0.359648108854038	0.949399999999998\\
0.359977453117316	0.949599999999998\\
0.360128586896872	0.949799999999998\\
0.360599507902332	0.949999999999998\\
0.360799962437074	0.950199999999998\\
0.360843052912814	0.950399999999998\\
0.361016008702362	0.950599999999998\\
0.36171902918906	0.950799999999998\\
0.361823259026721	0.950999999999998\\
0.362119235916924	0.951199999999998\\
0.362333699111606	0.951399999999998\\
0.362482057310351	0.951599999999998\\
0.362683795646166	0.951799999999998\\
0.363542339434295	0.951999999999998\\
0.363826767368101	0.952199999999998\\
0.363911599963294	0.952399999999998\\
0.36422272088161	0.952599999999998\\
0.364560116782012	0.952799999999998\\
0.364928667014525	0.952999999999998\\
0.365348979686636	0.953199999999998\\
0.36594648915752	0.953399999999998\\
0.366013409495653	0.953599999999998\\
0.366109413456122	0.953799999999998\\
0.366204260788553	0.953999999999998\\
0.366732333587518	0.954199999999998\\
0.367161980226554	0.954399999999998\\
0.368078407999161	0.954599999999998\\
0.368452876354572	0.954799999999998\\
0.369062056106438	0.954999999999998\\
0.369156735390063	0.955199999999998\\
0.369428400054229	0.955399999999998\\
0.369446224127443	0.955599999999998\\
0.371387664722741	0.955799999999998\\
0.371637064469827	0.955999999999998\\
0.371663895469486	0.956199999999998\\
0.372213717193703	0.956399999999998\\
0.372602828973209	0.956599999999998\\
0.372708036515106	0.956799999999998\\
0.372740714769754	0.956999999999998\\
0.373042110231868	0.957199999999998\\
0.373738153812967	0.957399999999998\\
0.373749501362344	0.957599999999998\\
0.373789623025441	0.957799999999998\\
0.374526071799181	0.957999999999998\\
0.374680329334032	0.958199999999998\\
0.374954365756484	0.958399999999998\\
0.375039484909978	0.958599999999998\\
0.375728477405992	0.958799999999998\\
0.375819134453796	0.958999999999998\\
0.376118300440144	0.959199999999998\\
0.376273451096989	0.959399999999998\\
0.376921110728043	0.959599999999998\\
0.376956666304023	0.959799999999998\\
0.376970119152744	0.959999999999998\\
0.377094618572889	0.960199999999998\\
0.377620110091295	0.960399999999998\\
0.377621355861191	0.960599999999998\\
0.37812880480847	0.960799999999998\\
0.37850541595085	0.960999999999998\\
0.379280289053768	0.961199999999998\\
0.380262598075281	0.961399999999998\\
0.380559634815278	0.961599999999998\\
0.381511270263603	0.961799999999998\\
0.38167417402315	0.961999999999998\\
0.382812447022919	0.962199999999998\\
0.383659009173682	0.962399999999998\\
0.383943905319797	0.962599999999998\\
0.384562368157945	0.962799999999998\\
0.384583679704899	0.962999999999998\\
0.385733827714048	0.963199999999998\\
0.386743334749852	0.963399999999998\\
0.386970908811491	0.963599999999998\\
0.387031151966817	0.963799999999998\\
0.387798646632607	0.963999999999998\\
0.388661647579629	0.964199999999998\\
0.389026134326802	0.964399999999998\\
0.389294016289617	0.964599999999998\\
0.389363940851004	0.964799999999998\\
0.389452524887543	0.964999999999998\\
0.390948609562557	0.965199999999998\\
0.391096467199753	0.965399999999998\\
0.391430371002591	0.965599999999998\\
0.391874218817488	0.965799999999998\\
0.392557477585835	0.965999999999998\\
0.392628910941017	0.966199999999998\\
0.392812634938203	0.966399999999998\\
0.393211026713335	0.966599999999998\\
0.394831695029093	0.966799999999998\\
0.395902152643605	0.966999999999998\\
0.39603162080042	0.967199999999998\\
0.396147064165352	0.967399999999998\\
0.396269433836525	0.967599999999998\\
0.396993644705981	0.967799999999998\\
0.39702695063977	0.967999999999998\\
0.397387592278147	0.968199999999999\\
0.397744249705139	0.968399999999998\\
0.398582215819383	0.968599999999998\\
0.398695599108573	0.968799999999998\\
0.399539335642245	0.968999999999999\\
0.400164886070213	0.969199999999999\\
0.400699221476852	0.969399999999998\\
0.401053257583065	0.969599999999999\\
0.401218360666272	0.969799999999999\\
0.401910349762258	0.969999999999999\\
0.401999849192372	0.970199999999999\\
0.402324821588573	0.970399999999999\\
0.402490950690763	0.970599999999999\\
0.402865245583139	0.970799999999999\\
0.402904827591773	0.970999999999999\\
0.402926466448805	0.971199999999999\\
0.403299698816	0.971399999999999\\
0.40359519328688	0.971599999999999\\
0.404071446832699	0.971799999999999\\
0.404140345195465	0.971999999999999\\
0.404245646070293	0.972199999999999\\
0.40491235456089	0.972399999999999\\
0.405990524491656	0.972599999999999\\
0.405992198101689	0.972799999999999\\
0.406397569100406	0.972999999999999\\
0.406476840233322	0.973199999999999\\
0.406774889804625	0.973399999999999\\
0.407164556353493	0.973599999999999\\
0.407621488111897	0.973799999999999\\
0.408066787076261	0.973999999999999\\
0.409912725356233	0.974199999999999\\
0.410255002279709	0.974399999999999\\
0.410459460874618	0.974599999999999\\
0.410460059059127	0.974799999999999\\
0.411285437807041	0.974999999999999\\
0.413096979007883	0.975199999999999\\
0.415192724996529	0.975399999999999\\
0.415395523994051	0.975599999999999\\
0.415835373258144	0.975799999999999\\
0.415891577295409	0.975999999999999\\
0.41597434614045	0.976199999999999\\
0.41602960432152	0.976399999999999\\
0.416056239096301	0.976599999999999\\
0.416253973468407	0.976799999999999\\
0.416303360827752	0.976999999999999\\
0.417677659028829	0.977199999999999\\
0.417924880841507	0.977399999999999\\
0.418000540231386	0.977599999999999\\
0.418472174441582	0.977799999999999\\
0.418800940149581	0.977999999999999\\
0.418927482023399	0.978199999999999\\
0.419802288923358	0.978399999999999\\
0.419828146749603	0.978599999999999\\
0.420274780893429	0.978799999999999\\
0.420293368655375	0.978999999999999\\
0.420309827923406	0.979199999999999\\
0.420582258475151	0.979399999999999\\
0.420642382422847	0.979599999999999\\
0.423225761247347	0.979799999999999\\
0.42358680756618	0.979999999999999\\
0.42466786393659	0.980199999999999\\
0.426703158189717	0.980399999999999\\
0.42704727578175	0.980599999999999\\
0.427585330738812	0.980799999999999\\
0.429200518686546	0.980999999999999\\
0.429315784754273	0.981199999999999\\
0.429457150143104	0.981399999999999\\
0.429601201239	0.981599999999999\\
0.430679441681677	0.981799999999999\\
0.430830175951007	0.981999999999999\\
0.43113996720609	0.982199999999999\\
0.431329045817715	0.982399999999999\\
0.431469642772939	0.982599999999999\\
0.431587655416302	0.982799999999999\\
0.431729630976171	0.982999999999999\\
0.434052803527726	0.983199999999999\\
0.434873915577166	0.983399999999999\\
0.435415345751601	0.983599999999999\\
0.437807305219039	0.983799999999999\\
0.438262064424149	0.983999999999999\\
0.43840213978609	0.984199999999999\\
0.439407339313263	0.984399999999999\\
0.439524258802432	0.984599999999999\\
0.440988300294581	0.984799999999999\\
0.441722917272718	0.984999999999999\\
0.441784686500998	0.985199999999999\\
0.441897191599612	0.985399999999999\\
0.443722542116383	0.985599999999999\\
0.443759210823598	0.985799999999999\\
0.443800353040571	0.985999999999999\\
0.443888456429862	0.986199999999999\\
0.44548819502683	0.986399999999999\\
0.446061748239061	0.986599999999999\\
0.447369018240679	0.986799999999999\\
0.448747729359519	0.986999999999999\\
0.449502283990499	0.987199999999999\\
0.451455698115355	0.987399999999999\\
0.452296019317399	0.987599999999999\\
0.452782082449778	0.987799999999999\\
0.454154196371458	0.987999999999999\\
0.455224241273768	0.988199999999999\\
0.456110113534186	0.988399999999999\\
0.456431577803914	0.988599999999999\\
0.457669217688597	0.988799999999999\\
0.457757441759042	0.988999999999999\\
0.458104314558085	0.989199999999999\\
0.458721870231814	0.9894\\
0.458838959916819	0.989599999999999\\
0.461589312328195	0.989799999999999\\
0.467830430329181	0.99\\
0.472696897875398	0.9902\\
0.473251526113055	0.9904\\
0.47487833532704	0.990599999999999\\
0.479214639484861	0.9908\\
0.480024870619035	0.991\\
0.48289356501632	0.9912\\
0.484451401081277	0.9914\\
0.486818018368563	0.9916\\
0.488086552166665	0.9918\\
0.490528907512471	0.992\\
0.490569050678949	0.9922\\
0.491524687535174	0.9924\\
0.491933970721562	0.9926\\
0.493088673486612	0.9928\\
0.493591783554716	0.993\\
0.496416935199802	0.9932\\
0.498216914264993	0.9934\\
0.498614278015397	0.9936\\
0.50149056432437	0.9938\\
0.503432286837157	0.994\\
0.506100920686022	0.9942\\
0.511893057812626	0.9944\\
0.515208750005806	0.9946\\
0.516751253216454	0.9948\\
0.518399822559344	0.995\\
0.52241642910492	0.9952\\
0.526408996471121	0.9954\\
0.527606437313261	0.9956\\
0.529188913921407	0.9958\\
0.529633687833092	0.996\\
0.539011833496342	0.9962\\
0.540673548563135	0.9964\\
0.5419112620115	0.9966\\
0.542302522767463	0.9968\\
0.543059465252978	0.997\\
0.549954997498651	0.9972\\
0.554640769362426	0.9974\\
0.559381012480801	0.9976\\
0.559571893922165	0.9978\\
0.559843075165284	0.998\\
0.564451180475578	0.9982\\
0.567495852319417	0.9984\\
0.568328206132967	0.9986\\
0.577734328506734	0.9988\\
0.60678732396253	0.999\\
0.613056432156764	0.9992\\
0.639157633497732	0.9994\\
0.654642861740266	0.9996\\
0.691209059029293	0.9998\\
0.734709800864604	1\\
};
\addlegendentry{$\sigma_{p_R}$-$N_s$ = 0}

\addplot[const plot, color=mycolor2, dotted, line width=2.0pt] table[row sep=crcr] {%
6.15932670508261	0\\
6.15932670508261	0.000199999999999978\\
6.166038035148	0.000399999999999956\\
6.16679434707356	0.000599999999999934\\
6.16792542291266	0.000799999999999912\\
6.16837511956756	0.001\\
6.17209773651026	0.00119999999999998\\
6.17228706110258	0.00139999999999996\\
6.17249130959169	0.00159999999999993\\
6.17295230844987	0.00179999999999991\\
6.17297514007187	0.00199999999999989\\
6.17330544678637	0.00219999999999987\\
6.17505499351304	0.00239999999999985\\
6.17548125987932	0.00259999999999982\\
6.17632508182191	0.0027999999999998\\
6.17665186063168	0.00299999999999989\\
6.17906271527741	0.00319999999999987\\
6.17911320620575	0.00339999999999985\\
6.17917195106462	0.00359999999999983\\
6.17957003687089	0.0037999999999998\\
6.18032697648113	0.00399999999999978\\
6.18060012663578	0.00419999999999976\\
6.18204724023994	0.00439999999999974\\
6.18261856413914	0.00459999999999972\\
6.1829737453689	0.00479999999999969\\
6.18347727469396	0.00499999999999978\\
6.18437697747562	0.00519999999999976\\
6.18474301864375	0.00539999999999985\\
6.18477919750616	0.00559999999999983\\
6.18500846160314	0.00579999999999981\\
6.18515543304861	0.00599999999999978\\
6.18534358926506	0.00619999999999976\\
6.18539934150365	0.00639999999999974\\
6.18546812342437	0.00659999999999972\\
6.18580156951065	0.0067999999999997\\
6.18605437607624	0.00699999999999967\\
6.187142161565	0.00719999999999965\\
6.18718028432951	0.00739999999999963\\
6.18775093779999	0.00759999999999961\\
6.18776210858468	0.00779999999999959\\
6.18789099185	0.00799999999999956\\
6.18798041412883	0.00819999999999965\\
6.1892278274811	0.00839999999999963\\
6.18968184241785	0.00859999999999961\\
6.18982668033894	0.00879999999999959\\
6.19123731703082	0.00899999999999956\\
6.19125241880198	0.00919999999999954\\
6.1913108810016	0.00939999999999952\\
6.19138136183989	0.00959999999999961\\
6.19146174432483	0.00979999999999959\\
6.191740529894	0.00999999999999956\\
6.19204821338412	0.0101999999999995\\
6.19257063590545	0.0103999999999996\\
6.19294156736392	0.0105999999999996\\
6.19306691608763	0.0107999999999996\\
6.19319875225016	0.0109999999999996\\
6.19352261721902	0.0111999999999995\\
6.19354790420507	0.0113999999999995\\
6.19383261489007	0.0115999999999995\\
6.19394592079201	0.0117999999999995\\
6.19470591383648	0.0119999999999996\\
6.19473596732039	0.0121999999999997\\
6.19479506275581	0.0123999999999996\\
6.19528013448303	0.0125999999999997\\
6.19554050155906	0.0127999999999997\\
6.19557639092612	0.0129999999999997\\
6.1957035289947	0.0131999999999997\\
6.19598283823923	0.0133999999999996\\
6.19621286428911	0.0135999999999997\\
6.19625121284145	0.0137999999999997\\
6.1966434863878	0.0139999999999997\\
6.19666680620559	0.0141999999999997\\
6.19701547706975	0.0143999999999997\\
6.19739148253695	0.0145999999999997\\
6.19740278673703	0.0147999999999998\\
6.19748279246213	0.0149999999999998\\
6.19754579593583	0.0151999999999998\\
6.19803944293173	0.0153999999999997\\
6.19840500890035	0.0155999999999997\\
6.1987483170043	0.0157999999999998\\
6.19890908585102	0.0159999999999999\\
6.19918145190045	0.0162\\
6.19922129080407	0.0164\\
6.19939056839385	0.0165999999999999\\
6.19945564451388	0.0167999999999999\\
6.19950375901788	0.0169999999999999\\
6.19995403467147	0.0171999999999999\\
6.2000679534867	0.0174\\
6.20007434992878	0.0175999999999999\\
6.2003615663142	0.0177999999999999\\
6.20039854378179	0.0179999999999999\\
6.20043352372747	0.0181999999999999\\
6.20049389385164	0.0183999999999999\\
6.20071657957753	0.0185999999999998\\
6.20076520383071	0.0187999999999998\\
6.20080279882037	0.0189999999999998\\
6.20081264106651	0.0191999999999998\\
6.20092889858487	0.0193999999999998\\
6.20098256311943	0.0195999999999997\\
6.20119911071447	0.0197999999999998\\
6.20123689646255	0.0199999999999998\\
6.20132213952139	0.0201999999999998\\
6.20154194449731	0.0203999999999999\\
6.20168213584756	0.0205999999999998\\
6.20186877307675	0.0207999999999998\\
6.20199971440154	0.0209999999999998\\
6.20217034886018	0.0211999999999998\\
6.20234432233307	0.0213999999999998\\
6.20261522824033	0.0215999999999997\\
6.20265151628046	0.0217999999999997\\
6.20271499477642	0.0219999999999997\\
6.20281021157762	0.0221999999999997\\
6.2028695745207	0.0223999999999998\\
6.20299666867096	0.0225999999999997\\
6.20323971508976	0.0227999999999998\\
6.20324200834297	0.0229999999999998\\
6.20350730965633	0.0231999999999998\\
6.20351258007794	0.0233999999999998\\
6.20355893641792	0.0235999999999998\\
6.20392018102787	0.0237999999999998\\
6.20398268818361	0.0239999999999998\\
6.20427579391568	0.0241999999999998\\
6.20431704891869	0.0243999999999998\\
6.20441318736064	0.0245999999999997\\
6.20449914002704	0.0247999999999997\\
6.20460193775197	0.0249999999999997\\
6.2047563512782	0.0251999999999997\\
6.20475817290606	0.0253999999999996\\
6.20479119824841	0.0255999999999996\\
6.20481509135517	0.0257999999999997\\
6.20505118065082	0.0259999999999997\\
6.20513886203689	0.0261999999999998\\
6.20516353028688	0.0263999999999998\\
6.20522328097147	0.0265999999999997\\
6.20558868834399	0.0267999999999997\\
6.20566496880686	0.0269999999999997\\
6.20579604488035	0.0271999999999997\\
6.2058380210668	0.0273999999999996\\
6.20590335729237	0.0275999999999996\\
6.2059556002821	0.0277999999999996\\
6.20609010553213	0.0279999999999996\\
6.2061416460808	0.0281999999999996\\
6.20628063716897	0.0283999999999996\\
6.20635429127713	0.0285999999999996\\
6.20644016579236	0.0287999999999996\\
6.20649122697539	0.0289999999999996\\
6.20669438774249	0.0291999999999996\\
6.20669843074534	0.0293999999999995\\
6.2067053476891	0.0295999999999995\\
6.20672480777827	0.0297999999999995\\
6.20673499485965	0.0299999999999995\\
6.20684097448873	0.0301999999999996\\
6.20688560703475	0.0303999999999995\\
6.20704219881039	0.0305999999999995\\
6.20705925686369	0.0307999999999996\\
6.20706539382009	0.0309999999999996\\
6.20731132443713	0.0311999999999996\\
6.20737116882174	0.0313999999999995\\
6.20737719733194	0.0315999999999995\\
6.20748360346841	0.0317999999999996\\
6.20763367169469	0.0319999999999996\\
6.20763541205721	0.0321999999999996\\
6.20779564489319	0.0323999999999995\\
6.20784529750578	0.0325999999999995\\
6.20787877260041	0.0327999999999995\\
6.20805804020264	0.0329999999999995\\
6.20808717697806	0.0331999999999995\\
6.20808897291375	0.0333999999999994\\
6.20818489034315	0.0335999999999994\\
6.20826625341137	0.0337999999999994\\
6.20830791325744	0.0339999999999994\\
6.2083896334598	0.0341999999999993\\
6.20852104898896	0.0343999999999993\\
6.20858328252979	0.0345999999999993\\
6.20873568865963	0.0347999999999993\\
6.20877986628576	0.0349999999999994\\
6.20884663707942	0.0351999999999993\\
6.20887320507598	0.0353999999999994\\
6.20890998781191	0.0355999999999994\\
6.20902914738266	0.0357999999999994\\
6.20915902089796	0.0359999999999994\\
6.20918537937998	0.0361999999999993\\
6.20921943814246	0.0363999999999994\\
6.20927967804421	0.0365999999999995\\
6.20935129460388	0.0367999999999995\\
6.20940993445768	0.0369999999999995\\
6.20944796397287	0.0371999999999995\\
6.20949146033533	0.0373999999999994\\
6.20971926044121	0.0375999999999994\\
6.209743400657	0.0377999999999994\\
6.2098174538032	0.0379999999999994\\
6.20983355305903	0.0381999999999993\\
6.20986492515477	0.0383999999999993\\
6.20993499106908	0.0385999999999993\\
6.20998845905418	0.0387999999999994\\
6.21004523433279	0.0389999999999994\\
6.21005834639881	0.0391999999999993\\
6.21006995134913	0.0393999999999993\\
6.21010269780986	0.0395999999999994\\
6.21013908809522	0.0397999999999994\\
6.2102175655928	0.0399999999999994\\
6.21025805580436	0.0401999999999993\\
6.21027227404589	0.0403999999999994\\
6.21038151213068	0.0405999999999994\\
6.21042572405581	0.0407999999999994\\
6.21043769212483	0.0409999999999994\\
6.21046904646012	0.0411999999999993\\
6.2104787550176	0.0413999999999993\\
6.2104813371769	0.0415999999999993\\
6.21051097172783	0.0417999999999994\\
6.21068126571705	0.0419999999999994\\
6.2108277961406	0.0421999999999993\\
6.21084577380936	0.0423999999999993\\
6.21086811983238	0.0425999999999993\\
6.21089604796905	0.0427999999999993\\
6.21090368877787	0.0429999999999994\\
6.21090829497091	0.0431999999999994\\
6.21115728067622	0.0433999999999993\\
6.21118126986428	0.0435999999999993\\
6.21131697534012	0.0437999999999993\\
6.21140592286407	0.0439999999999993\\
6.21143717638987	0.0441999999999992\\
6.21157077786527	0.0443999999999992\\
6.21161154111816	0.0445999999999992\\
6.21163494858131	0.0447999999999992\\
6.21165368509126	0.0449999999999992\\
6.21168788175326	0.0451999999999992\\
6.21169401100611	0.0453999999999992\\
6.21170762638239	0.0455999999999992\\
6.21177298228532	0.0457999999999992\\
6.21179730023825	0.0459999999999992\\
6.21191132021092	0.0461999999999992\\
6.21199028351847	0.0463999999999993\\
6.21201770276772	0.0465999999999993\\
6.21212692488604	0.0467999999999993\\
6.21215699322632	0.0469999999999993\\
6.21222349106286	0.0471999999999992\\
6.21224271069331	0.0473999999999992\\
6.2122490165519	0.0475999999999993\\
6.21227673699837	0.0477999999999993\\
6.2122931621145	0.0479999999999993\\
6.2123069560759	0.0481999999999992\\
6.21231830065598	0.0483999999999992\\
6.21233766048563	0.0485999999999993\\
6.21233808394458	0.0487999999999993\\
6.21253589204419	0.0489999999999993\\
6.21253698523638	0.0491999999999992\\
6.21253886096897	0.0493999999999993\\
6.21254793872505	0.0495999999999993\\
6.21259852669186	0.0497999999999993\\
6.2127815164862	0.0499999999999993\\
6.2127831340374	0.0501999999999992\\
6.21283473671497	0.0503999999999992\\
6.21283742501913	0.0505999999999992\\
6.21288034938268	0.0507999999999992\\
6.21301064986691	0.0509999999999992\\
6.21301281735468	0.0511999999999992\\
6.21306353277759	0.0513999999999992\\
6.21320399797745	0.0515999999999992\\
6.2132537272076	0.0517999999999992\\
6.21330907716224	0.0519999999999992\\
6.2133936028892	0.0521999999999991\\
6.2134202819977	0.0523999999999992\\
6.21343066011482	0.0525999999999992\\
6.21346074991494	0.0527999999999993\\
6.21350653516557	0.0529999999999994\\
6.21355670816351	0.0531999999999994\\
6.21359332872758	0.0533999999999993\\
6.21364555133291	0.0535999999999993\\
6.21367665510283	0.0537999999999993\\
6.21377079248502	0.0539999999999993\\
6.21381590855122	0.0541999999999992\\
6.21384114287566	0.0543999999999992\\
6.21384717144975	0.0545999999999992\\
6.21385803619899	0.0547999999999992\\
6.21386308127896	0.0549999999999992\\
6.21393363293204	0.0551999999999991\\
6.21398937599822	0.0553999999999991\\
6.21406634898898	0.0555999999999991\\
6.21411778431091	0.0557999999999991\\
6.21422434392219	0.0559999999999992\\
6.21446805242484	0.0561999999999991\\
6.21447363888038	0.0563999999999992\\
6.21447524967361	0.0565999999999992\\
6.21448080058499	0.0567999999999993\\
6.21481336001642	0.0569999999999993\\
6.2148612528356	0.0571999999999993\\
6.21493588480283	0.0573999999999992\\
6.21496918986815	0.0575999999999993\\
6.21504421586311	0.0577999999999993\\
6.21506038297765	0.0579999999999993\\
6.21506226870257	0.0581999999999993\\
6.21518731538317	0.0583999999999992\\
6.21526247234891	0.0585999999999992\\
6.21526773510322	0.0587999999999992\\
6.21526891125906	0.0589999999999993\\
6.21527440767879	0.0591999999999993\\
6.21528525285899	0.0593999999999992\\
6.21540677232507	0.0595999999999992\\
6.21540800285783	0.0597999999999992\\
6.21541151574999	0.0599999999999993\\
6.21547018745931	0.0601999999999993\\
6.21548075240194	0.0603999999999992\\
6.21557331029926	0.0605999999999992\\
6.21566187068541	0.0607999999999992\\
6.21569957490947	0.0609999999999993\\
6.21592092667407	0.0611999999999994\\
6.21595773869593	0.0613999999999993\\
6.21600714935601	0.0615999999999993\\
6.21613457376745	0.0617999999999993\\
6.21618710458568	0.0619999999999993\\
6.21630711964436	0.0621999999999993\\
6.21642337525447	0.0623999999999993\\
6.21648612996059	0.0625999999999993\\
6.21651632467741	0.0627999999999994\\
6.21653039722604	0.0629999999999994\\
6.21657394004255	0.0631999999999994\\
6.21663533012621	0.0633999999999993\\
6.21664103776549	0.0635999999999993\\
6.21678406337533	0.0637999999999993\\
6.21679145915571	0.0639999999999993\\
6.21685760884352	0.0641999999999993\\
6.21689297990646	0.0643999999999993\\
6.2169117777863	0.0645999999999993\\
6.21691612236962	0.0647999999999993\\
6.21701253019226	0.0649999999999993\\
6.21707430728816	0.0651999999999993\\
6.21709926171416	0.0653999999999992\\
6.21711934478728	0.0655999999999992\\
6.21714837314551	0.0657999999999992\\
6.21714951286731	0.0659999999999992\\
6.21717120430111	0.0661999999999991\\
6.21720249266715	0.0663999999999991\\
6.21723660783482	0.0665999999999991\\
6.21727230223861	0.0667999999999991\\
6.21728748318851	0.0669999999999991\\
6.21729808254908	0.067199999999999\\
6.21736224794587	0.067399999999999\\
6.21738521917634	0.067599999999999\\
6.21739000985949	0.067799999999999\\
6.21739224342571	0.0679999999999991\\
6.21743122421877	0.068199999999999\\
6.21744313427737	0.068399999999999\\
6.21749392417097	0.0685999999999991\\
6.21750720412512	0.0687999999999992\\
6.21751056311899	0.0689999999999992\\
6.21751688156981	0.0691999999999992\\
6.21760220608356	0.0693999999999991\\
6.21760650366868	0.0695999999999991\\
6.21766471640137	0.0697999999999991\\
6.21770595506915	0.0699999999999991\\
6.21773683147299	0.070199999999999\\
6.21774526946281	0.0703999999999991\\
6.21776183307142	0.0705999999999991\\
6.21780979108452	0.0707999999999991\\
6.21782377912095	0.0709999999999991\\
6.21782745983914	0.0711999999999992\\
6.21783871460909	0.0713999999999991\\
6.21784376303713	0.0715999999999991\\
6.21786181568314	0.0717999999999991\\
6.21786379164286	0.0719999999999991\\
6.2180212142722	0.0721999999999992\\
6.21803000323786	0.0723999999999991\\
6.21803604640004	0.0725999999999992\\
6.21805552280401	0.0727999999999993\\
6.21812052215469	0.0729999999999993\\
6.21812856906412	0.0731999999999993\\
6.2181604444657	0.0733999999999992\\
6.21824593044002	0.0735999999999993\\
6.21830867818546	0.0737999999999994\\
6.21832979067793	0.0739999999999994\\
6.2183960304053	0.0741999999999994\\
6.21842135888003	0.0743999999999994\\
6.21846096531624	0.0745999999999993\\
6.21847677902496	0.0747999999999993\\
6.21856141718499	0.0749999999999993\\
6.21867418532646	0.0751999999999994\\
6.21870136352413	0.0753999999999995\\
6.21879958545806	0.0755999999999994\\
6.21884344431177	0.0757999999999994\\
6.21890679415684	0.0759999999999994\\
6.21892014408647	0.0761999999999994\\
6.2189297991945	0.0763999999999994\\
6.21897034883772	0.0765999999999993\\
6.21899416946571	0.0767999999999993\\
6.21900887923266	0.0769999999999994\\
6.21908961118683	0.0771999999999994\\
6.21912901491859	0.0773999999999994\\
6.21916096405087	0.0775999999999993\\
6.2192050985785	0.0777999999999994\\
6.21921450083302	0.0779999999999994\\
6.21926896448222	0.0781999999999994\\
6.219287549821	0.0783999999999994\\
6.21933375180008	0.0785999999999993\\
6.21941260554594	0.0787999999999993\\
6.21941656289022	0.0789999999999993\\
6.2194223372242	0.0791999999999993\\
6.21942521397107	0.0793999999999992\\
6.21946080936174	0.0795999999999992\\
6.21949865314529	0.0797999999999992\\
6.21951189149344	0.0799999999999992\\
6.21951208448686	0.0801999999999992\\
6.21952684908177	0.0803999999999991\\
6.21952911175336	0.0805999999999991\\
6.21953455445129	0.0807999999999991\\
6.21956574486727	0.0809999999999992\\
6.21957042209215	0.0811999999999992\\
6.21969298348263	0.0813999999999991\\
6.21972184082805	0.0815999999999991\\
6.21978588562312	0.0817999999999992\\
6.21978683574286	0.0819999999999992\\
6.21986722782832	0.0821999999999992\\
6.21992781335916	0.0823999999999991\\
6.22007485161046	0.0825999999999991\\
6.2201563564259	0.0827999999999991\\
6.22023643927618	0.0829999999999991\\
6.22024611006716	0.0831999999999992\\
6.22025682599619	0.0833999999999991\\
6.22026149519371	0.0835999999999991\\
6.22031941706906	0.0837999999999991\\
6.2203263405882	0.0839999999999991\\
6.22033964006104	0.0841999999999991\\
6.22037351532792	0.0843999999999991\\
6.22045977128966	0.0845999999999992\\
6.22062960863688	0.0847999999999992\\
6.22063090510089	0.0849999999999992\\
6.22065895544225	0.0851999999999992\\
6.2206737735418	0.0853999999999991\\
6.220774456289	0.0855999999999991\\
6.2207788097577	0.0857999999999991\\
6.22078358898687	0.0859999999999991\\
6.22085173910517	0.0861999999999991\\
6.22093704733356	0.086399999999999\\
6.2210478145965	0.086599999999999\\
6.2210520834057	0.086799999999999\\
6.22105434834882	0.086999999999999\\
6.22106196259812	0.0871999999999989\\
6.22109726551941	0.0873999999999989\\
6.22111074777022	0.0875999999999989\\
6.22113765349115	0.0877999999999989\\
6.22117452595823	0.0879999999999989\\
6.221184320103	0.0881999999999988\\
6.22136462267688	0.0883999999999988\\
6.22142170987435	0.0885999999999988\\
6.22150528379653	0.0887999999999988\\
6.22150588716258	0.0889999999999987\\
6.22152588849594	0.0891999999999987\\
6.22160350140526	0.0893999999999987\\
6.22162215113822	0.0895999999999987\\
6.22171030538554	0.0897999999999987\\
6.22178103670811	0.0899999999999987\\
6.2218931499217	0.0901999999999987\\
6.22189505741901	0.0903999999999987\\
6.22190195880278	0.0905999999999987\\
6.22195053650243	0.0907999999999987\\
6.22198129221763	0.0909999999999986\\
6.22202803937714	0.0911999999999986\\
6.2220396934114	0.0913999999999986\\
6.22204427813391	0.0915999999999987\\
6.2221203802646	0.0917999999999987\\
6.22217615598988	0.0919999999999986\\
6.22224861671552	0.0921999999999986\\
6.22227011663887	0.0923999999999986\\
6.22227692853648	0.0925999999999986\\
6.22229059198925	0.0927999999999986\\
6.2222977643305	0.0929999999999986\\
6.22234578586879	0.0931999999999986\\
6.22236926592423	0.0933999999999986\\
6.22239122644157	0.0935999999999986\\
6.22242353824513	0.0937999999999986\\
6.22248037867693	0.0939999999999985\\
6.22250292243679	0.0941999999999986\\
6.22255453029914	0.0943999999999986\\
6.22257861361612	0.0945999999999986\\
6.22264075753113	0.0947999999999987\\
6.22268295189336	0.0949999999999986\\
6.22272434477463	0.0951999999999986\\
6.2227389011575	0.0953999999999986\\
6.22278528445116	0.0955999999999986\\
6.2228210729784	0.0957999999999986\\
6.22282804391604	0.0959999999999985\\
6.22289539183674	0.0961999999999986\\
6.22292232420829	0.0963999999999986\\
6.2230986756002	0.0965999999999987\\
6.22317371196768	0.0967999999999988\\
6.22325169723336	0.0969999999999988\\
6.223527808644	0.0971999999999987\\
6.22353569680431	0.0973999999999987\\
6.2235757388645	0.0975999999999987\\
6.2235840612275	0.0977999999999987\\
6.22360200044574	0.0979999999999986\\
6.22361559554815	0.0981999999999986\\
6.22362494605755	0.0983999999999987\\
6.2236646590735	0.0985999999999987\\
6.22367662956622	0.0987999999999987\\
6.2237104940729	0.0989999999999986\\
6.22373597686553	0.0991999999999986\\
6.22374727487479	0.0993999999999987\\
6.22381239564247	0.0995999999999988\\
6.22381628253017	0.0997999999999989\\
6.22384319215093	0.0999999999999989\\
6.22386483691146	0.100199999999999\\
6.22389624644313	0.100399999999999\\
6.224134877459	0.100599999999999\\
6.22415846788748	0.100799999999999\\
6.22419633963698	0.100999999999999\\
6.22420527275267	0.101199999999999\\
6.2242122827086	0.101399999999999\\
6.2242198783495	0.101599999999999\\
6.2242783087998	0.101799999999999\\
6.22438424475352	0.101999999999999\\
6.22439211260985	0.102199999999999\\
6.22441006687466	0.102399999999999\\
6.22441219461471	0.102599999999999\\
6.22442696783097	0.102799999999999\\
6.22443085602144	0.102999999999999\\
6.22443707790211	0.103199999999999\\
6.22446484272152	0.103399999999999\\
6.22447753958236	0.103599999999999\\
6.22450031372179	0.103799999999999\\
6.22451338590988	0.103999999999999\\
6.22459765638838	0.104199999999999\\
6.22461860292427	0.104399999999999\\
6.22469384965694	0.104599999999999\\
6.22470011794836	0.104799999999999\\
6.22475600068999	0.104999999999999\\
6.22476855025343	0.105199999999999\\
6.22479885512791	0.105399999999999\\
6.22481513744841	0.105599999999999\\
6.22486302566743	0.105799999999999\\
6.22491797134029	0.105999999999999\\
6.22496071908443	0.106199999999999\\
6.22500112302057	0.106399999999999\\
6.22503182092523	0.106599999999999\\
6.22504045322145	0.106799999999999\\
6.22507956701369	0.106999999999999\\
6.22513016030387	0.107199999999999\\
6.22519034389281	0.107399999999999\\
6.22519374895569	0.107599999999999\\
6.22519410995818	0.107799999999999\\
6.22529896502207	0.107999999999999\\
6.22530576887548	0.108199999999999\\
6.22531743138439	0.108399999999999\\
6.22531907853964	0.108599999999999\\
6.22534087933267	0.108799999999999\\
6.22537912382101	0.108999999999999\\
6.22541881187255	0.109199999999999\\
6.22546354142876	0.109399999999999\\
6.22549940847999	0.109599999999999\\
6.22552574322523	0.109799999999999\\
6.22553326201971	0.109999999999999\\
6.22554374496348	0.110199999999999\\
6.22570073777035	0.110399999999999\\
6.22572749489933	0.110599999999999\\
6.22573787484847	0.110799999999999\\
6.22579475426396	0.110999999999999\\
6.22580607265119	0.111199999999999\\
6.22582713207166	0.111399999999999\\
6.22583309993589	0.111599999999999\\
6.22590904222387	0.111799999999999\\
6.22591824654203	0.111999999999999\\
6.22597532365983	0.112199999999999\\
6.22599649980229	0.112399999999999\\
6.22602117630049	0.112599999999999\\
6.22605729178934	0.112799999999999\\
6.22611130803724	0.112999999999999\\
6.2261840793967	0.113199999999999\\
6.22619891739376	0.113399999999999\\
6.22622264442705	0.113599999999999\\
6.22625462358205	0.113799999999999\\
6.22630800432284	0.113999999999999\\
6.22635914959964	0.114199999999999\\
6.22639472530495	0.114399999999999\\
6.22640234900434	0.114599999999999\\
6.22640265131054	0.114799999999999\\
6.22641715120881	0.114999999999999\\
6.22642377026383	0.115199999999999\\
6.22644401731488	0.115399999999999\\
6.22645730796581	0.115599999999999\\
6.22646709381048	0.115799999999999\\
6.22647864592157	0.115999999999999\\
6.22649790184083	0.116199999999999\\
6.22650221280179	0.116399999999999\\
6.22652167546361	0.116599999999999\\
6.22653247146495	0.116799999999999\\
6.22654949718762	0.116999999999999\\
6.22655862866735	0.117199999999999\\
6.22657295254257	0.117399999999999\\
6.22660293264584	0.117599999999999\\
6.22664201240103	0.117799999999999\\
6.22664735109802	0.117999999999999\\
6.22667655979206	0.118199999999999\\
6.22673332334695	0.118399999999999\\
6.22675381293419	0.118599999999999\\
6.22675604833479	0.118799999999999\\
6.2267571471639	0.118999999999999\\
6.22683398849358	0.119199999999999\\
6.22689223120448	0.119399999999999\\
6.22690579108385	0.119599999999999\\
6.22692316236799	0.119799999999999\\
6.22694833497423	0.119999999999999\\
6.22697328571943	0.120199999999999\\
6.22698574953041	0.120399999999999\\
6.22699000924508	0.120599999999999\\
6.22705429325489	0.120799999999999\\
6.22705939609009	0.120999999999999\\
6.22707104055655	0.121199999999999\\
6.227084971332	0.121399999999999\\
6.2271108360751	0.121599999999999\\
6.22713571529005	0.121799999999999\\
6.2271641673857	0.121999999999999\\
6.22726334174208	0.122199999999999\\
6.2273338370395	0.122399999999999\\
6.22735971320691	0.122599999999999\\
6.22743956752552	0.122799999999999\\
6.22745769236953	0.122999999999999\\
6.22750145381123	0.123199999999999\\
6.22755895014842	0.123399999999999\\
6.22756132756032	0.123599999999999\\
6.22756238697066	0.123799999999999\\
6.22758604385505	0.123999999999999\\
6.22758791597319	0.124199999999999\\
6.22765081504377	0.124399999999999\\
6.22765118314247	0.124599999999999\\
6.22768585689253	0.124799999999999\\
6.22771694538687	0.124999999999999\\
6.22780058441508	0.125199999999999\\
6.22781240883325	0.125399999999999\\
6.22781761108054	0.125599999999999\\
6.22797179087954	0.125799999999999\\
6.22803643922265	0.125999999999999\\
6.22806252714058	0.126199999999999\\
6.22812731676288	0.126399999999999\\
6.22815030119966	0.126599999999999\\
6.22815725795943	0.126799999999999\\
6.22825621296565	0.126999999999999\\
6.22826550667927	0.127199999999999\\
6.22831450545692	0.127399999999999\\
6.22832199987854	0.127599999999999\\
6.22833210586427	0.127799999999999\\
6.22833682186509	0.127999999999999\\
6.22843420433764	0.128199999999999\\
6.22846914932147	0.128399999999999\\
6.22846984955055	0.128599999999999\\
6.22847826004696	0.128799999999999\\
6.22848743887783	0.128999999999999\\
6.22850220799897	0.129199999999999\\
6.22853186681819	0.129399999999999\\
6.22854389405016	0.129599999999998\\
6.22858017912624	0.129799999999998\\
6.22858694185471	0.129999999999999\\
6.22863876170422	0.130199999999999\\
6.22863959685922	0.130399999999999\\
6.22864729526417	0.130599999999999\\
6.22866086164025	0.130799999999999\\
6.22866564587431	0.130999999999999\\
6.22870837120094	0.131199999999999\\
6.22876802913988	0.131399999999999\\
6.22879724218809	0.131599999999998\\
6.22880442369636	0.131799999999998\\
6.22880514234852	0.131999999999998\\
6.22886095738416	0.132199999999998\\
6.22889322168194	0.132399999999999\\
6.22892340110025	0.132599999999998\\
6.2289318071	0.132799999999998\\
6.22906646374504	0.132999999999999\\
6.22907504911057	0.133199999999999\\
6.22909948206797	0.133399999999999\\
6.22910575647843	0.133599999999998\\
6.2291147784605	0.133799999999999\\
6.22913137658935	0.133999999999999\\
6.22916227460565	0.134199999999999\\
6.229226590661	0.134399999999999\\
6.22925953708788	0.134599999999999\\
6.22927184145072	0.134799999999999\\
6.22928260339476	0.134999999999999\\
6.22933546419273	0.135199999999999\\
6.22935702851269	0.135399999999999\\
6.22938343321319	0.135599999999999\\
6.22938516546497	0.135799999999999\\
6.22938617207667	0.135999999999999\\
6.22940660627184	0.136199999999999\\
6.22942423032304	0.136399999999999\\
6.22943332269491	0.136599999999999\\
6.22946952706929	0.136799999999999\\
6.22948405695997	0.136999999999999\\
6.22950509024443	0.137199999999999\\
6.22956635826965	0.137399999999999\\
6.22962863206387	0.137599999999999\\
6.22963889878886	0.137799999999998\\
6.22968240701836	0.137999999999998\\
6.22968915839145	0.138199999999998\\
6.22971682151532	0.138399999999998\\
6.22973648170674	0.138599999999998\\
6.22978167773246	0.138799999999998\\
6.22981719209228	0.138999999999998\\
6.22988377240074	0.139199999999999\\
6.22994712907663	0.139399999999999\\
6.23000139841654	0.139599999999999\\
6.23007576120174	0.139799999999999\\
6.23007974897947	0.139999999999999\\
6.23010546751379	0.140199999999999\\
6.23014735025007	0.140399999999999\\
6.23015225230041	0.140599999999999\\
6.23017581067659	0.140799999999999\\
6.23017891252172	0.140999999999999\\
6.23018160802087	0.141199999999999\\
6.23019413425997	0.141399999999999\\
6.23029861302565	0.141599999999999\\
6.23031461051351	0.141799999999999\\
6.23033045960517	0.141999999999999\\
6.23038836004436	0.142199999999999\\
6.23040613358261	0.142399999999999\\
6.23041778868645	0.142599999999999\\
6.23043748163167	0.142799999999999\\
6.23044504166108	0.142999999999999\\
6.23051108745481	0.143199999999999\\
6.23051826832047	0.143399999999999\\
6.23052979453377	0.143599999999999\\
6.23061968660146	0.143799999999999\\
6.23062153094707	0.143999999999999\\
6.23064577340237	0.144199999999999\\
6.23071387305288	0.144399999999999\\
6.23071413407378	0.144599999999999\\
6.23073351008323	0.144799999999998\\
6.2307754678101	0.144999999999998\\
6.23077647242004	0.145199999999998\\
6.23087737119031	0.145399999999999\\
6.23091600781286	0.145599999999999\\
6.23091802971248	0.145799999999998\\
6.23092583016829	0.145999999999998\\
6.23093341246513	0.146199999999999\\
6.23097506384318	0.146399999999999\\
6.23098510790481	0.146599999999999\\
6.23098840760825	0.146799999999999\\
6.23099824907829	0.146999999999999\\
6.23104830091239	0.147199999999999\\
6.23109441325052	0.147399999999999\\
6.23114209082044	0.147599999999999\\
6.23116212290863	0.147799999999998\\
6.23117669165189	0.147999999999999\\
6.23122675451297	0.148199999999999\\
6.2312627130126	0.148399999999999\\
6.23126760582161	0.148599999999999\\
6.23131365587666	0.148799999999999\\
6.23132139908917	0.148999999999999\\
6.23134136925466	0.149199999999999\\
6.23136833964564	0.149399999999999\\
6.23137834602401	0.149599999999999\\
6.23140531842504	0.149799999999999\\
6.2314413853988	0.149999999999999\\
6.23145167973951	0.150199999999999\\
6.23146560110442	0.150399999999999\\
6.23147351749302	0.150599999999999\\
6.2314929063169	0.150799999999999\\
6.23152435476359	0.150999999999999\\
6.23153280863298	0.151199999999999\\
6.23154213898572	0.151399999999999\\
6.23156729424134	0.151599999999999\\
6.2316279100213	0.151799999999999\\
6.23162957838588	0.151999999999999\\
6.23163048085099	0.152199999999999\\
6.231663652922	0.152399999999999\\
6.23168938163029	0.152599999999999\\
6.2317346198279	0.152799999999998\\
6.23174871249178	0.152999999999999\\
6.23175505137342	0.153199999999999\\
6.23179612817989	0.153399999999999\\
6.23181198553061	0.153599999999999\\
6.23181428736969	0.153799999999999\\
6.23182574746355	0.153999999999999\\
6.23182766221168	0.154199999999999\\
6.23187208727731	0.154399999999999\\
6.23188676107274	0.154599999999999\\
6.23188848541466	0.154799999999999\\
6.23189494480184	0.154999999999999\\
6.23191701534372	0.155199999999999\\
6.23194360509282	0.155399999999999\\
6.23196134187256	0.155599999999999\\
6.23204782987524	0.155799999999999\\
6.23206145335731	0.155999999999999\\
6.2320727503777	0.156199999999999\\
6.23213006289145	0.156399999999999\\
6.23216455922577	0.156599999999999\\
6.23218588729344	0.156799999999999\\
6.23220808919487	0.156999999999999\\
6.23222755224855	0.157199999999999\\
6.23225902826013	0.157399999999999\\
6.23226519098946	0.157599999999999\\
6.23227588852347	0.157799999999999\\
6.23230453847547	0.157999999999999\\
6.23231061780374	0.158199999999999\\
6.2323208884152	0.158399999999999\\
6.23233934784933	0.158599999999999\\
6.23236218982894	0.158799999999999\\
6.23251325269546	0.158999999999999\\
6.23265178024521	0.159199999999999\\
6.23269786386894	0.159399999999999\\
6.23270638254661	0.159599999999999\\
6.23275505911254	0.159799999999999\\
6.23279783057892	0.159999999999999\\
6.23281414455291	0.160199999999999\\
6.23284804963077	0.160399999999999\\
6.23289775598937	0.160599999999999\\
6.23291450301567	0.160799999999999\\
6.23293095937985	0.160999999999999\\
6.23300907682589	0.161199999999999\\
6.23309308801555	0.161399999999999\\
6.23311650985369	0.161599999999999\\
6.23315171501023	0.161799999999999\\
6.23316041054783	0.161999999999998\\
6.23316091063646	0.162199999999998\\
6.23317590062081	0.162399999999998\\
6.23318653731605	0.162599999999998\\
6.23322608510414	0.162799999999998\\
6.23324123118216	0.162999999999998\\
6.23324871210016	0.163199999999999\\
6.2333024851964	0.163399999999999\\
6.2333106544217	0.163599999999999\\
6.23331562581471	0.163799999999999\\
6.23333469783809	0.163999999999998\\
6.23335007225424	0.164199999999999\\
6.23335052422826	0.164399999999999\\
6.23344361778826	0.164599999999999\\
6.23348472629775	0.164799999999999\\
6.23349099085727	0.164999999999999\\
6.23350487398279	0.165199999999999\\
6.2335078548357	0.165399999999999\\
6.23351799390538	0.165599999999999\\
6.23352540603647	0.165799999999999\\
6.23352767804086	0.165999999999999\\
6.23352999129976	0.166199999999999\\
6.23355440862113	0.166399999999999\\
6.23362912467591	0.166599999999999\\
6.23365120415077	0.166799999999999\\
6.23365218982444	0.166999999999999\\
6.23367832840056	0.167199999999999\\
6.23369142129884	0.167399999999999\\
6.23371371845293	0.167599999999999\\
6.23376769678436	0.167799999999999\\
6.23380687246018	0.167999999999999\\
6.23380987985594	0.168199999999999\\
6.23389098956679	0.168399999999999\\
6.23389574179058	0.168599999999999\\
6.23392345158108	0.168799999999999\\
6.23392999942744	0.168999999999999\\
6.23393168102668	0.169199999999999\\
6.23394215915621	0.169399999999999\\
6.23396848831242	0.169599999999999\\
6.23396941516981	0.169799999999999\\
6.23397887975398	0.169999999999999\\
6.23398618030619	0.170199999999999\\
6.23403019780821	0.170399999999999\\
6.23403674462123	0.170599999999999\\
6.23406330013912	0.170799999999999\\
6.23416491444047	0.170999999999999\\
6.23417333139407	0.171199999999999\\
6.23422948330531	0.171399999999999\\
6.23426194141182	0.171599999999999\\
6.23426801196392	0.171799999999999\\
6.23428197875546	0.171999999999999\\
6.23432303117115	0.172199999999999\\
6.23432617519621	0.172399999999999\\
6.23433072057013	0.172599999999999\\
6.23439208310095	0.172799999999999\\
6.23439937414954	0.172999999999999\\
6.23447879553339	0.173199999999999\\
6.23449983959101	0.173399999999999\\
6.23460117087537	0.173599999999999\\
6.23461741333656	0.173799999999999\\
6.2346404468736	0.173999999999998\\
6.23465458021943	0.174199999999998\\
6.2347046136279	0.174399999999998\\
6.2347152426008	0.174599999999998\\
6.2347264182309	0.174799999999998\\
6.2347915316338	0.174999999999998\\
6.23484821446055	0.175199999999998\\
6.23486419092947	0.175399999999998\\
6.23487018541593	0.175599999999998\\
6.23487135210163	0.175799999999998\\
6.23496327400821	0.175999999999998\\
6.23496661685803	0.176199999999998\\
6.23496770645241	0.176399999999998\\
6.23497007533887	0.176599999999998\\
6.23497113008186	0.176799999999998\\
6.23499115310982	0.176999999999998\\
6.23499574306935	0.177199999999998\\
6.23500955355144	0.177399999999998\\
6.23503778243456	0.177599999999998\\
6.23503853347829	0.177799999999998\\
6.23504914081447	0.177999999999998\\
6.23507280048002	0.178199999999998\\
6.23516091237348	0.178399999999998\\
6.23518465207866	0.178599999999998\\
6.23521065235326	0.178799999999998\\
6.23526811634526	0.178999999999998\\
6.23527767419833	0.179199999999998\\
6.23530315364492	0.179399999999998\\
6.23531622928378	0.179599999999998\\
6.23535278310747	0.179799999999998\\
6.23535625093178	0.179999999999998\\
6.23535782256263	0.180199999999998\\
6.23536408912101	0.180399999999998\\
6.23537640827756	0.180599999999998\\
6.23539147955145	0.180799999999998\\
6.23542312306526	0.180999999999998\\
6.23543438955447	0.181199999999998\\
6.23548266487703	0.181399999999998\\
6.23549908926775	0.181599999999998\\
6.23551785079914	0.181799999999998\\
6.23553486338359	0.181999999999998\\
6.23557618364642	0.182199999999998\\
6.23558638823017	0.182399999999998\\
6.23559305923151	0.182599999999998\\
6.23559512720091	0.182799999999998\\
6.23563114260405	0.182999999999998\\
6.23563735826767	0.183199999999998\\
6.23567891349946	0.183399999999998\\
6.23569056276497	0.183599999999998\\
6.23574010634153	0.183799999999998\\
6.23575048692466	0.183999999999998\\
6.23576242085127	0.184199999999998\\
6.23576810922279	0.184399999999998\\
6.23579064227804	0.184599999999998\\
6.23580154680742	0.184799999999998\\
6.23587072516404	0.184999999999998\\
6.23588280174788	0.185199999999998\\
6.23593547461257	0.185399999999998\\
6.2359526108917	0.185599999999998\\
6.23597482287439	0.185799999999998\\
6.23598450297429	0.185999999999998\\
6.23599746534069	0.186199999999998\\
6.23603573969645	0.186399999999998\\
6.23604497591101	0.186599999999998\\
6.23608197977329	0.186799999999998\\
6.23608236700107	0.186999999999998\\
6.23610403073112	0.187199999999998\\
6.23611798942486	0.187399999999998\\
6.23612548388325	0.187599999999998\\
6.23613427796935	0.187799999999998\\
6.23614449352273	0.187999999999998\\
6.23616266753555	0.188199999999998\\
6.23617067342576	0.188399999999998\\
6.23618865033444	0.188599999999998\\
6.23622281731555	0.188799999999998\\
6.23633744155419	0.188999999999998\\
6.23635031626994	0.189199999999998\\
6.23635112404418	0.189399999999998\\
6.2363731225128	0.189599999999998\\
6.23637450855705	0.189799999999998\\
6.23637827773698	0.189999999999998\\
6.23638269899686	0.190199999999998\\
6.23641822427393	0.190399999999998\\
6.2364413652203	0.190599999999998\\
6.23644537599608	0.190799999999998\\
6.23646020351639	0.190999999999998\\
6.23646579315365	0.191199999999998\\
6.23652612359795	0.191399999999998\\
6.23654430653397	0.191599999999998\\
6.23657012092153	0.191799999999998\\
6.23657652661309	0.191999999999998\\
6.23659050487226	0.192199999999998\\
6.23659392023944	0.192399999999998\\
6.23660472300835	0.192599999999998\\
6.23661753933519	0.192799999999998\\
6.236661606902	0.192999999999998\\
6.23667397445924	0.193199999999998\\
6.23669749313628	0.193399999999998\\
6.23671211407836	0.193599999999998\\
6.23674845359572	0.193799999999998\\
6.23677708398658	0.193999999999998\\
6.23682744745497	0.194199999999998\\
6.23684209485359	0.194399999999998\\
6.23685805925586	0.194599999999998\\
6.23685894093119	0.194799999999998\\
6.23688045290189	0.194999999999998\\
6.23696340513171	0.195199999999998\\
6.23697113529732	0.195399999999998\\
6.23698619897497	0.195599999999998\\
6.23698632250067	0.195799999999998\\
6.2370259211782	0.195999999999998\\
6.23705426138682	0.196199999999998\\
6.23707675006902	0.196399999999998\\
6.23708670246742	0.196599999999998\\
6.2370944732629	0.196799999999998\\
6.23715713061966	0.196999999999998\\
6.23718749804749	0.197199999999998\\
6.23720040579216	0.197399999999998\\
6.23720880842526	0.197599999999998\\
6.23726500590873	0.197799999999998\\
6.23727373845504	0.197999999999998\\
6.23727535746654	0.198199999999998\\
6.23728958949907	0.198399999999998\\
6.23729100807017	0.198599999999998\\
6.23730721138797	0.198799999999998\\
6.23731813263695	0.198999999999998\\
6.23737361493258	0.199199999999998\\
6.23738257631737	0.199399999999998\\
6.23740167188646	0.199599999999998\\
6.2374354563967	0.199799999999998\\
6.23744656435759	0.199999999999998\\
6.23745569543466	0.200199999999998\\
6.23747841481805	0.200399999999998\\
6.23751674005057	0.200599999999998\\
6.23751911990233	0.200799999999998\\
6.23752257087515	0.200999999999998\\
6.2375396027734	0.201199999999998\\
6.23756641530122	0.201399999999998\\
6.23764199872361	0.201599999999998\\
6.23765159178912	0.201799999999998\\
6.23765594555796	0.201999999999998\\
6.23766490810929	0.202199999999998\\
6.23766491851063	0.202399999999998\\
6.23769158707331	0.202599999999998\\
6.23770845052413	0.202799999999998\\
6.23773449989844	0.202999999999998\\
6.23774186145311	0.203199999999998\\
6.23774763741346	0.203399999999998\\
6.23775251807121	0.203599999999998\\
6.23775615793321	0.203799999999998\\
6.23778438579825	0.203999999999998\\
6.23779538050209	0.204199999999998\\
6.23780584152068	0.204399999999998\\
6.23784369351525	0.204599999999998\\
6.23791973659588	0.204799999999998\\
6.23793142870453	0.204999999999998\\
6.23796389533112	0.205199999999998\\
6.23796587958519	0.205399999999998\\
6.23799172671528	0.205599999999998\\
6.23803726237348	0.205799999999998\\
6.2380408789913	0.205999999999998\\
6.23804562602126	0.206199999999998\\
6.23804931516398	0.206399999999998\\
6.23806490722754	0.206599999999998\\
6.23808680832473	0.206799999999998\\
6.23809357905548	0.206999999999998\\
6.23812699979876	0.207199999999998\\
6.23813551058334	0.207399999999998\\
6.23815496109169	0.207599999999998\\
6.23824360265766	0.207799999999998\\
6.23825255861657	0.207999999999998\\
6.23825961994102	0.208199999999998\\
6.23830713724072	0.208399999999998\\
6.23831578219706	0.208599999999998\\
6.2383423433854	0.208799999999998\\
6.23838792179941	0.208999999999998\\
6.23842713217374	0.209199999999998\\
6.23847011042787	0.209399999999998\\
6.23850589722663	0.209599999999998\\
6.23850951387401	0.209799999999998\\
6.23851351295768	0.209999999999998\\
6.23854467465791	0.210199999999998\\
6.23856225632478	0.210399999999998\\
6.2385945329474	0.210599999999998\\
6.23861073708072	0.210799999999998\\
6.23861273414114	0.210999999999998\\
6.23861655031737	0.211199999999998\\
6.238633878228	0.211399999999998\\
6.23865396137824	0.211599999999998\\
6.23866599605121	0.211799999999998\\
6.23872516939082	0.211999999999998\\
6.23874407130272	0.212199999999998\\
6.23875313934544	0.212399999999998\\
6.23877208444733	0.212599999999998\\
6.23878608962472	0.212799999999998\\
6.23878952722091	0.212999999999998\\
6.23888883769992	0.213199999999998\\
6.23889012756467	0.213399999999998\\
6.23892723664366	0.213599999999998\\
6.23893281243294	0.213799999999998\\
6.23896685968927	0.213999999999998\\
6.23897015252083	0.214199999999998\\
6.23899161737914	0.214399999999998\\
6.23899926987504	0.214599999999998\\
6.23900433415008	0.214799999999998\\
6.23900922425255	0.214999999999998\\
6.23901079652057	0.215199999999998\\
6.23904013613512	0.215399999999998\\
6.23904914305336	0.215599999999998\\
6.23905661135913	0.215799999999998\\
6.23906325832886	0.215999999999998\\
6.23909310061861	0.216199999999998\\
6.23914866313155	0.216399999999998\\
6.23920457465686	0.216599999999998\\
6.23921297609063	0.216799999999998\\
6.23922590471264	0.216999999999998\\
6.23925060371026	0.217199999999998\\
6.23927836080595	0.217399999999998\\
6.23929823634536	0.217599999999998\\
6.23930459932512	0.217799999999998\\
6.23932216291186	0.217999999999998\\
6.23933543041131	0.218199999999998\\
6.23935456581823	0.218399999999998\\
6.23935482132879	0.218599999999998\\
6.23935881014657	0.218799999999998\\
6.23938702541758	0.218999999999998\\
6.23939140589092	0.219199999999998\\
6.23939398421082	0.219399999999998\\
6.23943877887415	0.219599999999998\\
6.2394563480333	0.219799999999998\\
6.23949966391909	0.219999999999998\\
6.23952564530847	0.220199999999998\\
6.2395459027735	0.220399999999998\\
6.23960385296236	0.220599999999998\\
6.239607590505	0.220799999999998\\
6.23962999994683	0.220999999999998\\
6.23967814738984	0.221199999999998\\
6.2396801054624	0.221399999999998\\
6.23970906217284	0.221599999999998\\
6.23972340198937	0.221799999999998\\
6.23975575645429	0.221999999999998\\
6.2398168527542	0.222199999999998\\
6.23983540884382	0.222399999999998\\
6.23986453601302	0.222599999999998\\
6.23987838367239	0.222799999999998\\
6.23991148414152	0.222999999999998\\
6.23993537857706	0.223199999999998\\
6.23996462554236	0.223399999999998\\
6.23997057530635	0.223599999999998\\
6.2399844792411	0.223799999999998\\
6.23999412824323	0.223999999999998\\
6.24001968919161	0.224199999999998\\
6.24002581096455	0.224399999999998\\
6.24013073379758	0.224599999999998\\
6.2401496851752	0.224799999999998\\
6.24016119556388	0.224999999999998\\
6.24020288960542	0.225199999999998\\
6.24022967316101	0.225399999999998\\
6.24023242285901	0.225599999999998\\
6.240234059741	0.225799999999998\\
6.24023468333871	0.225999999999998\\
6.24024427839927	0.226199999999998\\
6.24024568834715	0.226399999999998\\
6.24025262266782	0.226599999999998\\
6.24025468055181	0.226799999999998\\
6.24029383800293	0.226999999999998\\
6.24032288730279	0.227199999999998\\
6.24032478011273	0.227399999999998\\
6.24032733322538	0.227599999999998\\
6.24033652028116	0.227799999999998\\
6.24034995736667	0.227999999999998\\
6.24037212843596	0.228199999999998\\
6.24040702074075	0.228399999999997\\
6.2404149976048	0.228599999999997\\
6.24044762760452	0.228799999999997\\
6.24046116197813	0.228999999999997\\
6.24049756345375	0.229199999999997\\
6.24053004743772	0.229399999999997\\
6.24056056029393	0.229599999999997\\
6.24058617588025	0.229799999999997\\
6.24058728733592	0.229999999999997\\
6.24059103826384	0.230199999999997\\
6.24061021471612	0.230399999999997\\
6.24064204450726	0.230599999999997\\
6.24064294781962	0.230799999999997\\
6.24064414148526	0.230999999999997\\
6.2406517134716	0.231199999999997\\
6.2406787688102	0.231399999999997\\
6.24068858183039	0.231599999999997\\
6.24068871373217	0.231799999999997\\
6.24069818909239	0.231999999999997\\
6.24070495942057	0.232199999999997\\
6.24073211991689	0.232399999999997\\
6.2408082710553	0.232599999999997\\
6.24085907880711	0.232799999999997\\
6.24095964800957	0.232999999999997\\
6.24096147073934	0.233199999999997\\
6.2409757877116	0.233399999999997\\
6.24098869992107	0.233599999999997\\
6.24099313441221	0.233799999999997\\
6.24099951490188	0.233999999999997\\
6.24102198349931	0.234199999999997\\
6.24104172040867	0.234399999999997\\
6.24108701918008	0.234599999999997\\
6.2410872987208	0.234799999999997\\
6.24110104078479	0.234999999999997\\
6.24110179274442	0.235199999999997\\
6.24111380182669	0.235399999999997\\
6.24117047977389	0.235599999999997\\
6.2412119713702	0.235799999999997\\
6.24121481721406	0.235999999999997\\
6.24123184301659	0.236199999999997\\
6.24123975431046	0.236399999999997\\
6.24124980547796	0.236599999999997\\
6.24128056078983	0.236799999999997\\
6.24129011957813	0.236999999999997\\
6.24129939907914	0.237199999999997\\
6.24130934874206	0.237399999999997\\
6.24132982328438	0.237599999999997\\
6.24133942859482	0.237799999999997\\
6.24136220296637	0.237999999999997\\
6.24136455408728	0.238199999999997\\
6.24137869776819	0.238399999999997\\
6.24138404230747	0.238599999999997\\
6.24142596923955	0.238799999999997\\
6.2414815781754	0.238999999999997\\
6.24148693791305	0.239199999999997\\
6.24149419471024	0.239399999999997\\
6.24150899448713	0.239599999999997\\
6.24152709200675	0.239799999999997\\
6.24154014460149	0.239999999999997\\
6.24154043925623	0.240199999999997\\
6.2415755708794	0.240399999999997\\
6.24167158047118	0.240599999999997\\
6.24167816638647	0.240799999999997\\
6.24172467755466	0.240999999999997\\
6.24172520389838	0.241199999999997\\
6.24181233010845	0.241399999999997\\
6.24181368156454	0.241599999999997\\
6.24181555499667	0.241799999999997\\
6.2418201456762	0.241999999999997\\
6.24184122742695	0.242199999999997\\
6.24185936229371	0.242399999999997\\
6.24189621579232	0.242599999999997\\
6.24191020743137	0.242799999999997\\
6.24193215504338	0.242999999999997\\
6.24193356034588	0.243199999999997\\
6.24194198624817	0.243399999999997\\
6.24198096117885	0.243599999999997\\
6.24198449299772	0.243799999999997\\
6.2419945977537	0.243999999999997\\
6.24201911145782	0.244199999999997\\
6.24206087449911	0.244399999999997\\
6.24207897907669	0.244599999999996\\
6.24211584846444	0.244799999999996\\
6.24212610390769	0.244999999999996\\
6.24214306059955	0.245199999999997\\
6.24215360724557	0.245399999999997\\
6.24217336503996	0.245599999999996\\
6.24218359307251	0.245799999999996\\
6.24219670197673	0.245999999999996\\
6.24220272206093	0.246199999999996\\
6.2422049213822	0.246399999999996\\
6.24221057884094	0.246599999999996\\
6.24221386693029	0.246799999999996\\
6.24222029692096	0.246999999999996\\
6.24226837372284	0.247199999999996\\
6.24227720247726	0.247399999999996\\
6.24229217481874	0.247599999999996\\
6.24229393203858	0.247799999999996\\
6.24230240025288	0.247999999999996\\
6.24230381307039	0.248199999999996\\
6.24230962948731	0.248399999999996\\
6.24231663570049	0.248599999999996\\
6.24234175217111	0.248799999999996\\
6.24234335925037	0.248999999999996\\
6.24240541739913	0.249199999999996\\
6.24246619735547	0.249399999999996\\
6.24247790108942	0.249599999999996\\
6.24253152398914	0.249799999999996\\
6.24253977573994	0.249999999999996\\
6.24254625199007	0.250199999999996\\
6.24255072090171	0.250399999999996\\
6.24255801572915	0.250599999999996\\
6.24262293196825	0.250799999999996\\
6.24262775555181	0.250999999999996\\
6.24264628227244	0.251199999999996\\
6.24264678912756	0.251399999999996\\
6.24265112658401	0.251599999999996\\
6.24266760979883	0.251799999999996\\
6.24267608049786	0.251999999999996\\
6.24268946224604	0.252199999999996\\
6.24270483369698	0.252399999999996\\
6.24275307429449	0.252599999999996\\
6.24280406073857	0.252799999999996\\
6.24282747369986	0.252999999999996\\
6.2428395817013	0.253199999999996\\
6.24284922242877	0.253399999999996\\
6.24285138739507	0.253599999999996\\
6.24286574897161	0.253799999999996\\
6.24287332593978	0.253999999999996\\
6.24287882451613	0.254199999999996\\
6.24295030157856	0.254399999999996\\
6.24300606443143	0.254599999999996\\
6.24300759745078	0.254799999999996\\
6.2430090604007	0.254999999999996\\
6.24300975357174	0.255199999999996\\
6.24304833310181	0.255399999999996\\
6.24307818994546	0.255599999999996\\
6.24308422927124	0.255799999999996\\
6.24311773286637	0.255999999999996\\
6.24312045497127	0.256199999999996\\
6.24313258540171	0.256399999999996\\
6.24313556432191	0.256599999999996\\
6.24314114499326	0.256799999999996\\
6.24314543838962	0.256999999999996\\
6.24317245711576	0.257199999999996\\
6.24318163164012	0.257399999999996\\
6.24318933796843	0.257599999999996\\
6.2432201850072	0.257799999999996\\
6.24326501993876	0.257999999999996\\
6.2432674868574	0.258199999999996\\
6.24330995210188	0.258399999999996\\
6.24331643154946	0.258599999999996\\
6.24333630157776	0.258799999999996\\
6.24334690485594	0.258999999999996\\
6.24335750355378	0.259199999999996\\
6.24346263817541	0.259399999999996\\
6.24346788086793	0.259599999999996\\
6.24347900210337	0.259799999999996\\
6.24348374751053	0.259999999999996\\
6.24350529353304	0.260199999999996\\
6.24352127375195	0.260399999999996\\
6.2435514036345	0.260599999999996\\
6.24357630410093	0.260799999999996\\
6.24364230170012	0.260999999999996\\
6.24364354694788	0.261199999999996\\
6.24364455784914	0.261399999999996\\
6.24366052761089	0.261599999999996\\
6.24368947408848	0.261799999999995\\
6.24374699896285	0.261999999999995\\
6.24374737697148	0.262199999999995\\
6.24374806840776	0.262399999999995\\
6.24375438318384	0.262599999999995\\
6.24377130692625	0.262799999999995\\
6.24377368312344	0.262999999999995\\
6.24379082415037	0.263199999999995\\
6.24380987148846	0.263399999999995\\
6.24383827184244	0.263599999999995\\
6.24385773109353	0.263799999999995\\
6.24386933594035	0.263999999999995\\
6.24390532089907	0.264199999999995\\
6.24392792957185	0.264399999999995\\
6.24394351647918	0.264599999999995\\
6.24396940372152	0.264799999999995\\
6.24397810288988	0.264999999999995\\
6.24405369528953	0.265199999999995\\
6.24407455427528	0.265399999999995\\
6.24407705621403	0.265599999999995\\
6.24408931710804	0.265799999999995\\
6.24410126461007	0.265999999999995\\
6.24414498079511	0.266199999999995\\
6.2441935562818	0.266399999999995\\
6.24420013810621	0.266599999999995\\
6.24422463055053	0.266799999999995\\
6.24423699455787	0.266999999999995\\
6.24424168806156	0.267199999999995\\
6.24425882007212	0.267399999999995\\
6.24428132406448	0.267599999999995\\
6.24430379669935	0.267799999999995\\
6.24431517305445	0.267999999999995\\
6.24433251612296	0.268199999999995\\
6.24440988884828	0.268399999999995\\
6.24445060290589	0.268599999999995\\
6.24446888228472	0.268799999999995\\
6.24451171848551	0.268999999999995\\
6.244513438584	0.269199999999995\\
6.24457417389067	0.269399999999995\\
6.24458869833516	0.269599999999995\\
6.24460745266395	0.269799999999995\\
6.24463784536	0.269999999999995\\
6.24464976337542	0.270199999999995\\
6.24465766493969	0.270399999999995\\
6.24468008318889	0.270599999999995\\
6.24469718776887	0.270799999999995\\
6.24471650685895	0.270999999999995\\
6.24478810627034	0.271199999999995\\
6.24481542755967	0.271399999999995\\
6.2448194244637	0.271599999999995\\
6.24482926163841	0.271799999999995\\
6.24483141182702	0.271999999999995\\
6.24484655103633	0.272199999999995\\
6.24484998661559	0.272399999999995\\
6.24486447135874	0.272599999999995\\
6.24486732685494	0.272799999999995\\
6.24487589547414	0.272999999999995\\
6.24487716212116	0.273199999999995\\
6.24489496850106	0.273399999999995\\
6.24491949562981	0.273599999999995\\
6.24492355871939	0.273799999999995\\
6.24492563568911	0.273999999999995\\
6.2449799521319	0.274199999999995\\
6.24503265431524	0.274399999999995\\
6.2450356687425	0.274599999999995\\
6.24504654243766	0.274799999999994\\
6.24509103430997	0.274999999999994\\
6.24510343384898	0.275199999999995\\
6.24514392113743	0.275399999999995\\
6.24522361391794	0.275599999999995\\
6.24523122225209	0.275799999999994\\
6.24524544173084	0.275999999999994\\
6.24527581262073	0.276199999999994\\
6.24529566920193	0.276399999999994\\
6.24530166489062	0.276599999999995\\
6.24531076960433	0.276799999999994\\
6.24532002493138	0.276999999999994\\
6.24532940065621	0.277199999999994\\
6.24533365332701	0.277399999999994\\
6.24536227715417	0.277599999999994\\
6.24536604108204	0.277799999999994\\
6.24537333367088	0.277999999999994\\
6.24540221543336	0.278199999999994\\
6.24545874217471	0.278399999999995\\
6.24546762396429	0.278599999999995\\
6.245481511381	0.278799999999994\\
6.24549336127096	0.278999999999994\\
6.24554017614253	0.279199999999994\\
6.24555951559181	0.279399999999994\\
6.24557092573369	0.279599999999994\\
6.24557322310363	0.279799999999994\\
6.24557373444792	0.279999999999994\\
6.24558874817222	0.280199999999994\\
6.24561902383822	0.280399999999994\\
6.24562207481558	0.280599999999994\\
6.24562843066205	0.280799999999994\\
6.24562989958127	0.280999999999994\\
6.24563400925611	0.281199999999994\\
6.24563451085571	0.281399999999994\\
6.24564522689684	0.281599999999994\\
6.2456638652267	0.281799999999994\\
6.24566754306525	0.281999999999994\\
6.24567617779922	0.282199999999994\\
6.24568448060498	0.282399999999994\\
6.2456971603097	0.282599999999994\\
6.24573058883685	0.282799999999994\\
6.2457398553919	0.282999999999994\\
6.24575106509021	0.283199999999994\\
6.2457629564649	0.283399999999994\\
6.2458049103154	0.283599999999994\\
6.24581616548053	0.283799999999994\\
6.24582020095999	0.283999999999994\\
6.24588342946222	0.284199999999994\\
6.24589089466733	0.284399999999994\\
6.24591658531295	0.284599999999994\\
6.24592200936317	0.284799999999994\\
6.24593466609212	0.284999999999994\\
6.24595887088602	0.285199999999994\\
6.24596565816801	0.285399999999994\\
6.24597114435891	0.285599999999994\\
6.24600722943085	0.285799999999994\\
6.24602416611808	0.285999999999994\\
6.2460461805236	0.286199999999994\\
6.24605127558657	0.286399999999994\\
6.24605314224393	0.286599999999994\\
6.24605775446288	0.286799999999994\\
6.24606319615804	0.286999999999994\\
6.24608485893996	0.287199999999994\\
6.24610108023094	0.287399999999994\\
6.24611074909664	0.287599999999994\\
6.24613203634692	0.287799999999994\\
6.24613575359828	0.287999999999994\\
6.24617503509611	0.288199999999994\\
6.24617755494071	0.288399999999994\\
6.24621987299447	0.288599999999994\\
6.24622670375423	0.288799999999994\\
6.24623546979396	0.288999999999994\\
6.24624806197057	0.289199999999994\\
6.24625943036458	0.289399999999994\\
6.24627617230459	0.289599999999994\\
6.24627824954999	0.289799999999994\\
6.2462897673671	0.289999999999994\\
6.24631787028064	0.290199999999994\\
6.24637731310918	0.290399999999994\\
6.24642935074555	0.290599999999994\\
6.24645118398088	0.290799999999994\\
6.24646451023107	0.290999999999994\\
6.24652070496421	0.291199999999994\\
6.24654749514204	0.291399999999994\\
6.24655572161994	0.291599999999994\\
6.24656737012471	0.291799999999994\\
6.24658160000678	0.291999999999994\\
6.24659344864322	0.292199999999994\\
6.24662097758988	0.292399999999994\\
6.24663396940413	0.292599999999994\\
6.24665687578106	0.292799999999994\\
6.24665766244078	0.292999999999993\\
6.24666376793168	0.293199999999993\\
6.24666649767604	0.293399999999993\\
6.24667252905566	0.293599999999994\\
6.24667812126403	0.293799999999994\\
6.24668610764694	0.293999999999993\\
6.24670376336246	0.294199999999993\\
6.24670545476041	0.294399999999993\\
6.24673394866921	0.294599999999994\\
6.24673560780779	0.294799999999994\\
6.24673727045181	0.294999999999993\\
6.2467507156638	0.295199999999993\\
6.2467709803917	0.295399999999993\\
6.24678336782274	0.295599999999993\\
6.24679266560037	0.295799999999993\\
6.24680462484927	0.295999999999993\\
6.2468406317033	0.296199999999993\\
6.24687324635354	0.296399999999993\\
6.24688697705892	0.296599999999993\\
6.24690088039456	0.296799999999993\\
6.24696258062524	0.296999999999993\\
6.2469667792903	0.297199999999993\\
6.24698451253161	0.297399999999993\\
6.24698746274768	0.297599999999993\\
6.24699121189612	0.297799999999993\\
6.24699481235716	0.297999999999993\\
6.24700121363727	0.298199999999993\\
6.24700470896992	0.298399999999993\\
6.24703211518207	0.298599999999993\\
6.24706770415893	0.298799999999993\\
6.24706790064397	0.298999999999993\\
6.24707299205437	0.299199999999993\\
6.24707666209005	0.299399999999993\\
6.24707808838098	0.299599999999993\\
6.24710206389608	0.299799999999993\\
6.24710739894259	0.299999999999993\\
6.24712293110973	0.300199999999993\\
6.24715424298866	0.300399999999993\\
6.24718954372791	0.300599999999993\\
6.24720624383012	0.300799999999993\\
6.24721001858277	0.300999999999993\\
6.24723748688025	0.301199999999993\\
6.24723904879351	0.301399999999993\\
6.2472790502098	0.301599999999993\\
6.24729935952404	0.301799999999993\\
6.24730228526371	0.301999999999993\\
6.24731432178253	0.302199999999993\\
6.24732151478731	0.302399999999993\\
6.2473296673407	0.302599999999993\\
6.24734152105933	0.302799999999993\\
6.24735536292423	0.302999999999993\\
6.24738091541806	0.303199999999993\\
6.24743755824575	0.303399999999993\\
6.24746314024218	0.303599999999993\\
6.24746780286179	0.303799999999993\\
6.24747942540593	0.303999999999993\\
6.24748525479101	0.304199999999993\\
6.24748652111931	0.304399999999993\\
6.24748723995976	0.304599999999993\\
6.24749340079478	0.304799999999993\\
6.24749800191412	0.304999999999993\\
6.24749936607116	0.305199999999993\\
6.2475155175937	0.305399999999993\\
6.2475312498824	0.305599999999993\\
6.2475464506997	0.305799999999993\\
6.24754887944992	0.305999999999993\\
6.24755956063134	0.306199999999993\\
6.24761141126693	0.306399999999993\\
6.24762280219563	0.306599999999993\\
6.24766670100374	0.306799999999993\\
6.24766933646391	0.306999999999993\\
6.24767857253555	0.307199999999993\\
6.24769157856072	0.307399999999993\\
6.24769391822629	0.307599999999993\\
6.24769720756946	0.307799999999993\\
6.24769845924458	0.307999999999993\\
6.24769940048803	0.308199999999993\\
6.2477342998905	0.308399999999993\\
6.24775280505171	0.308599999999993\\
6.24776863034667	0.308799999999993\\
6.24778512256541	0.308999999999993\\
6.24780736821756	0.309199999999993\\
6.24783139167039	0.309399999999993\\
6.24785738683306	0.309599999999993\\
6.24787186891599	0.309799999999993\\
6.24787359571414	0.309999999999993\\
6.24791024261909	0.310199999999993\\
6.24794322651376	0.310399999999993\\
6.24795146112834	0.310599999999993\\
6.24796846443099	0.310799999999993\\
6.24797896855642	0.310999999999993\\
6.2480043902499	0.311199999999993\\
6.24802152530808	0.311399999999993\\
6.24803320765783	0.311599999999993\\
6.24804407165083	0.311799999999993\\
6.2480471136888	0.311999999999993\\
6.24805048669259	0.312199999999993\\
6.24806630107799	0.312399999999993\\
6.24807605261644	0.312599999999993\\
6.24811374352291	0.312799999999993\\
6.24813702230943	0.312999999999993\\
6.24814193583091	0.313199999999993\\
6.24814729880862	0.313399999999993\\
6.24814766325976	0.313599999999993\\
6.24815958749866	0.313799999999993\\
6.24820195559552	0.313999999999993\\
6.24821920017952	0.314199999999993\\
6.24825210675757	0.314399999999993\\
6.24825676368667	0.314599999999993\\
6.24826306631909	0.314799999999993\\
6.24828763732768	0.314999999999993\\
6.24828976940143	0.315199999999993\\
6.24832570885714	0.315399999999993\\
6.24836819544494	0.315599999999993\\
6.24840532470601	0.315799999999993\\
6.24840744662857	0.315999999999993\\
6.24842903248983	0.316199999999993\\
6.24845241126384	0.316399999999993\\
6.24845976950633	0.316599999999993\\
6.24850309435513	0.316799999999993\\
6.24850453880244	0.316999999999993\\
6.24851294314337	0.317199999999993\\
6.24852984092694	0.317399999999993\\
6.24855545905853	0.317599999999993\\
6.24856725999825	0.317799999999993\\
6.24862394557249	0.317999999999993\\
6.24863875676992	0.318199999999993\\
6.24867498288414	0.318399999999993\\
6.24867505120134	0.318599999999993\\
6.24868345043515	0.318799999999993\\
6.24869084355601	0.318999999999993\\
6.24869617346391	0.319199999999992\\
6.24870235932709	0.319399999999992\\
6.24872404419982	0.319599999999993\\
6.24877887514946	0.319799999999993\\
6.24878044230643	0.319999999999993\\
6.24878631696651	0.320199999999992\\
6.24880060043153	0.320399999999992\\
6.24882241035287	0.320599999999992\\
6.24885439340164	0.320799999999992\\
6.24885850957208	0.320999999999992\\
6.2489643441678	0.321199999999992\\
6.24901263435535	0.321399999999992\\
6.24902993742988	0.321599999999992\\
6.24903975158498	0.321799999999992\\
6.24905834726463	0.321999999999992\\
6.24909170906497	0.322199999999992\\
6.24909853656647	0.322399999999992\\
6.24910336368742	0.322599999999992\\
6.24910916923211	0.322799999999992\\
6.24911215201275	0.322999999999992\\
6.24912709746166	0.323199999999992\\
6.2491333401969	0.323399999999992\\
6.24914610638027	0.323599999999992\\
6.24916520883361	0.323799999999992\\
6.24917199609025	0.323999999999992\\
6.24919352252316	0.324199999999992\\
6.24920310172285	0.324399999999992\\
6.24922633705013	0.324599999999992\\
6.24922810700876	0.324799999999992\\
6.24922851677419	0.324999999999992\\
6.24923205886787	0.325199999999992\\
6.24926437740437	0.325399999999992\\
6.2493093643399	0.325599999999992\\
6.24931062416834	0.325799999999992\\
6.24931780775402	0.325999999999992\\
6.24932510562728	0.326199999999992\\
6.24934134066574	0.326399999999992\\
6.24938041780714	0.326599999999992\\
6.24939675248661	0.326799999999992\\
6.24942255528225	0.326999999999992\\
6.2494538928049	0.327199999999992\\
6.24945581056931	0.327399999999992\\
6.24945732972838	0.327599999999992\\
6.24945851740448	0.327799999999992\\
6.2494772601319	0.327999999999992\\
6.24948815956646	0.328199999999992\\
6.24949162854639	0.328399999999992\\
6.24951852346181	0.328599999999992\\
6.24955008126334	0.328799999999992\\
6.24957823193884	0.328999999999992\\
6.24958856608953	0.329199999999992\\
6.24961592859491	0.329399999999992\\
6.24962897428825	0.329599999999992\\
6.24965012189268	0.329799999999992\\
6.24967781096139	0.329999999999992\\
6.24972520231106	0.330199999999992\\
6.24973819218721	0.330399999999992\\
6.24974235434517	0.330599999999992\\
6.24974351426223	0.330799999999992\\
6.2497622871759	0.330999999999992\\
6.24978148259947	0.331199999999992\\
6.24979305703966	0.331399999999992\\
6.24979754190541	0.331599999999992\\
6.24982434397803	0.331799999999992\\
6.24985365383264	0.331999999999992\\
6.24988975889833	0.332199999999992\\
6.24993473874333	0.332399999999992\\
6.24994465511553	0.332599999999992\\
6.24995516499034	0.332799999999992\\
6.2499773149568	0.332999999999992\\
6.24999248975004	0.333199999999992\\
6.25001162421024	0.333399999999992\\
6.25002112213586	0.333599999999992\\
6.25003866595919	0.333799999999992\\
6.25005835988453	0.333999999999992\\
6.25009121795802	0.334199999999992\\
6.2500986987423	0.334399999999992\\
6.25009939527449	0.334599999999992\\
6.25010865794743	0.334799999999992\\
6.25011792544377	0.334999999999992\\
6.25014570173854	0.335199999999992\\
6.25016869739838	0.335399999999992\\
6.25018914071015	0.335599999999992\\
6.25021089847734	0.335799999999992\\
6.25025273881921	0.335999999999992\\
6.25028639125445	0.336199999999992\\
6.25035482721982	0.336399999999991\\
6.25038434867838	0.336599999999991\\
6.2503845765279	0.336799999999991\\
6.25039078125592	0.336999999999991\\
6.25041524321175	0.337199999999991\\
6.25046315147555	0.337399999999991\\
6.25048198656881	0.337599999999991\\
6.25048289974662	0.337799999999991\\
6.25048825971672	0.337999999999991\\
6.25051114572884	0.338199999999991\\
6.25051266208684	0.338399999999991\\
6.25051994107635	0.338599999999991\\
6.25051998168591	0.338799999999991\\
6.25053922156621	0.338999999999991\\
6.25055816533615	0.339199999999991\\
6.25056106292599	0.339399999999991\\
6.25057052654091	0.339599999999991\\
6.25064159025468	0.339799999999991\\
6.250652718375	0.339999999999991\\
6.25073029579859	0.340199999999991\\
6.25075462800045	0.340399999999991\\
6.25077241213225	0.340599999999991\\
6.25079256300067	0.340799999999991\\
6.25079920337704	0.340999999999991\\
6.25081338193108	0.341199999999991\\
6.2508217698029	0.341399999999991\\
6.25082479568328	0.341599999999991\\
6.25085453807706	0.341799999999991\\
6.25086670738079	0.341999999999991\\
6.25086921449979	0.342199999999991\\
6.25089403366946	0.342399999999991\\
6.25091389006912	0.342599999999991\\
6.25094012781394	0.342799999999991\\
6.25095105032725	0.342999999999991\\
6.25095660723791	0.343199999999991\\
6.25096107595902	0.343399999999991\\
6.25098964111759	0.343599999999991\\
6.25099067667561	0.343799999999991\\
6.25101844516617	0.343999999999991\\
6.25103728675234	0.344199999999991\\
6.25104999992351	0.344399999999991\\
6.25106569813704	0.344599999999991\\
6.25107260868972	0.344799999999991\\
6.25107704250927	0.344999999999991\\
6.2510784093587	0.345199999999991\\
6.25107942367252	0.345399999999991\\
6.25110206674194	0.345599999999991\\
6.25110929081355	0.345799999999991\\
6.25112578692823	0.345999999999991\\
6.25117440742962	0.346199999999991\\
6.2511850512324	0.346399999999991\\
6.25118604335303	0.346599999999991\\
6.25118950449837	0.346799999999991\\
6.25120853219247	0.346999999999991\\
6.25124178483926	0.347199999999991\\
6.2512426952905	0.347399999999991\\
6.25125526683645	0.347599999999991\\
6.2512573051103	0.347799999999991\\
6.25126218933282	0.347999999999991\\
6.25127574557873	0.348199999999991\\
6.25128164220565	0.34839999999999\\
6.25128460671054	0.348599999999991\\
6.2513312947272	0.348799999999991\\
6.25133600633759	0.348999999999991\\
6.25136971776438	0.349199999999991\\
6.25138357887358	0.349399999999991\\
6.25140341204124	0.349599999999991\\
6.25141330404673	0.349799999999991\\
6.25144745163151	0.349999999999991\\
6.25145186999501	0.350199999999991\\
6.25149804966359	0.350399999999991\\
6.25150990401839	0.350599999999991\\
6.25151802748872	0.350799999999991\\
6.25152062936612	0.350999999999991\\
6.25158108429192	0.351199999999991\\
6.25159590128661	0.35139999999999\\
6.2516156951957	0.35159999999999\\
6.25162091409395	0.35179999999999\\
6.25162886454205	0.35199999999999\\
6.25163991872513	0.35219999999999\\
6.25165388166887	0.35239999999999\\
6.25167748297129	0.35259999999999\\
6.25168230705294	0.35279999999999\\
6.25169717244984	0.35299999999999\\
6.2517016658598	0.35319999999999\\
6.25171741292903	0.35339999999999\\
6.25174562044062	0.35359999999999\\
6.25175633721871	0.35379999999999\\
6.25177528378642	0.35399999999999\\
6.25179962908032	0.35419999999999\\
6.25182650666797	0.35439999999999\\
6.2518902652566	0.35459999999999\\
6.251897765999	0.35479999999999\\
6.25192095073265	0.35499999999999\\
6.25193342220511	0.35519999999999\\
6.25193949932691	0.35539999999999\\
6.25194508594956	0.35559999999999\\
6.25195766281116	0.35579999999999\\
6.2519791041456	0.35599999999999\\
6.25200880704162	0.35619999999999\\
6.25201632083891	0.35639999999999\\
6.25208579775549	0.35659999999999\\
6.25208959981661	0.35679999999999\\
6.25210598943817	0.35699999999999\\
6.25211859869137	0.35719999999999\\
6.25213791991587	0.35739999999999\\
6.25214414691235	0.35759999999999\\
6.25214958656902	0.35779999999999\\
6.25215857837354	0.35799999999999\\
6.25217033225039	0.35819999999999\\
6.25217050104127	0.35839999999999\\
6.25219404758647	0.35859999999999\\
6.25220728211678	0.35879999999999\\
6.25221188608966	0.35899999999999\\
6.25223376976003	0.35919999999999\\
6.25228261105978	0.35939999999999\\
6.2522843508278	0.35959999999999\\
6.25229093140407	0.35979999999999\\
6.25229898719859	0.35999999999999\\
6.25230924207161	0.36019999999999\\
6.25234283423382	0.36039999999999\\
6.25234403083645	0.36059999999999\\
6.25237560595901	0.36079999999999\\
6.25239854702019	0.36099999999999\\
6.25243261855283	0.36119999999999\\
6.25244367834322	0.36139999999999\\
6.25247106032166	0.36159999999999\\
6.25248574868111	0.36179999999999\\
6.25249921476351	0.36199999999999\\
6.25251789237178	0.36219999999999\\
6.25254019378289	0.36239999999999\\
6.25254428519379	0.36259999999999\\
6.25256807613756	0.36279999999999\\
6.25257332658266	0.36299999999999\\
6.25258915738182	0.36319999999999\\
6.25259552625158	0.36339999999999\\
6.25261256792838	0.36359999999999\\
6.25261522866607	0.36379999999999\\
6.25262874475205	0.36399999999999\\
6.25264105692147	0.36419999999999\\
6.25267218088829	0.36439999999999\\
6.25267679960566	0.36459999999999\\
6.25267785213365	0.36479999999999\\
6.25267949324483	0.36499999999999\\
6.25268451507091	0.36519999999999\\
6.25268940384128	0.36539999999999\\
6.25271556607524	0.36559999999999\\
6.25273365024735	0.36579999999999\\
6.25277315062504	0.36599999999999\\
6.25279979066135	0.36619999999999\\
6.2528170682064	0.36639999999999\\
6.25283957377592	0.36659999999999\\
6.25286217547619	0.36679999999999\\
6.25290383236576	0.36699999999999\\
6.25293393205798	0.36719999999999\\
6.2529596494736	0.36739999999999\\
6.25296965845275	0.36759999999999\\
6.25297184522761	0.36779999999999\\
6.25297384827023	0.36799999999999\\
6.25298200072586	0.36819999999999\\
6.25300047918966	0.36839999999999\\
6.25304436796837	0.36859999999999\\
6.2530498587861	0.36879999999999\\
6.25305880567146	0.36899999999999\\
6.25308293850514	0.36919999999999\\
6.2530843274829	0.36939999999999\\
6.25312286267404	0.369599999999989\\
6.25312467296387	0.369799999999989\\
6.25314062066263	0.369999999999989\\
6.2531549857811	0.370199999999989\\
6.25316141025876	0.370399999999989\\
6.25319620711001	0.370599999999989\\
6.25321623185255	0.370799999999989\\
6.25323540341908	0.370999999999989\\
6.25327239450054	0.371199999999989\\
6.25328775705403	0.371399999999989\\
6.25330686144115	0.371599999999989\\
6.25337702687233	0.371799999999989\\
6.2534046827356	0.371999999999989\\
6.25343166308073	0.372199999999989\\
6.25343418126083	0.372399999999989\\
6.25345983394226	0.372599999999989\\
6.25346765950927	0.372799999999989\\
6.25348569979626	0.372999999999989\\
6.25348623996788	0.373199999999989\\
6.25351574393197	0.373399999999989\\
6.25353185724055	0.373599999999989\\
6.2535362344865	0.373799999999989\\
6.25353727718884	0.373999999999989\\
6.25356173449245	0.374199999999989\\
6.25357445876255	0.374399999999989\\
6.25358084946425	0.374599999999989\\
6.25359007623677	0.374799999999989\\
6.25360098601894	0.374999999999989\\
6.25361529545107	0.375199999999989\\
6.25362099548596	0.375399999999989\\
6.25362596068521	0.375599999999989\\
6.2536328451517	0.375799999999989\\
6.25364462011095	0.375999999999989\\
6.2536817613995	0.376199999999989\\
6.25370147390979	0.376399999999989\\
6.25371415675942	0.376599999999989\\
6.25374951613847	0.376799999999989\\
6.25377144527315	0.376999999999989\\
6.25379266265029	0.377199999999989\\
6.25379626765705	0.377399999999989\\
6.25381005121162	0.377599999999989\\
6.25381433603061	0.377799999999989\\
6.25383882839913	0.377999999999989\\
6.2538753499236	0.378199999999989\\
6.25388129354153	0.378399999999989\\
6.25392876498992	0.378599999999989\\
6.25394964362588	0.378799999999989\\
6.2539585758289	0.378999999999989\\
6.254001392415	0.379199999999989\\
6.25402100971331	0.379399999999989\\
6.25402164817147	0.379599999999989\\
6.25404273802504	0.379799999999989\\
6.25405524321587	0.379999999999989\\
6.2540576425418	0.380199999999989\\
6.25407045442709	0.380399999999989\\
6.25407270942979	0.380599999999989\\
6.25407359431305	0.380799999999989\\
6.2540939597467	0.380999999999989\\
6.25410913030221	0.381199999999989\\
6.25414644790848	0.381399999999989\\
6.25416353717638	0.381599999999989\\
6.25418036006541	0.381799999999989\\
6.25418054826375	0.381999999999989\\
6.2541981472026	0.382199999999989\\
6.2542126396397	0.382399999999989\\
6.25422276623018	0.382599999999989\\
6.25422545290174	0.382799999999989\\
6.25424195097422	0.382999999999989\\
6.25424766108936	0.383199999999989\\
6.25427070584377	0.383399999999989\\
6.25434473439868	0.383599999999989\\
6.25434885730934	0.383799999999988\\
6.25439807049462	0.383999999999988\\
6.25441356885726	0.384199999999988\\
6.25444901559908	0.384399999999988\\
6.2544564760922	0.384599999999988\\
6.25447547523544	0.384799999999988\\
6.25448425825876	0.384999999999988\\
6.25449855142052	0.385199999999988\\
6.25450691031573	0.385399999999988\\
6.25450857120027	0.385599999999988\\
6.25450871873343	0.385799999999988\\
6.25451283741298	0.385999999999988\\
6.25452534793803	0.386199999999988\\
6.25452553470931	0.386399999999988\\
6.25459593794966	0.386599999999988\\
6.25459667525194	0.386799999999988\\
6.25459705061798	0.386999999999988\\
6.25459943319903	0.387199999999988\\
6.25460020255529	0.387399999999988\\
6.2546041508565	0.387599999999988\\
6.2546108935297	0.387799999999988\\
6.25461733486256	0.387999999999988\\
6.25461861598239	0.388199999999988\\
6.25462140895687	0.388399999999988\\
6.25464840990285	0.388599999999988\\
6.25464889208921	0.388799999999988\\
6.2546493257062	0.388999999999988\\
6.25464963802655	0.389199999999988\\
6.25466617881475	0.389399999999988\\
6.2546677033462	0.389599999999988\\
6.25470193586406	0.389799999999988\\
6.25473449771026	0.389999999999988\\
6.25473902110108	0.390199999999988\\
6.25477834179349	0.390399999999988\\
6.25479416788298	0.390599999999988\\
6.25479886871991	0.390799999999988\\
6.25480794819807	0.390999999999988\\
6.25482261812703	0.391199999999988\\
6.25486034622512	0.391399999999988\\
6.25490230733456	0.391599999999988\\
6.25493332759868	0.391799999999988\\
6.25494470833219	0.391999999999988\\
6.254948232125	0.392199999999988\\
6.25496252534364	0.392399999999988\\
6.25496791912881	0.392599999999988\\
6.25500066256778	0.392799999999988\\
6.2550042560466	0.392999999999988\\
6.25500993566087	0.393199999999988\\
6.25501157668696	0.393399999999988\\
6.25502227028501	0.393599999999988\\
6.25502552141092	0.393799999999988\\
6.25502922337876	0.393999999999988\\
6.25502952240613	0.394199999999988\\
6.25504780040533	0.394399999999988\\
6.25508547086482	0.394599999999988\\
6.25509314347751	0.394799999999987\\
6.2550979862209	0.394999999999987\\
6.25509861745983	0.395199999999987\\
6.25511763683634	0.395399999999987\\
6.2551247599218	0.395599999999987\\
6.2551314060719	0.395799999999987\\
6.2551515830224	0.395999999999987\\
6.25515331991617	0.396199999999987\\
6.25515891165635	0.396399999999987\\
6.25516243506871	0.396599999999987\\
6.25517596827535	0.396799999999987\\
6.25518119699422	0.396999999999987\\
6.25518232195651	0.397199999999987\\
6.25519633273194	0.397399999999987\\
6.25522501060796	0.397599999999987\\
6.2552430205882	0.397799999999987\\
6.25525630542752	0.397999999999987\\
6.25527242823815	0.398199999999987\\
6.25527657302782	0.398399999999987\\
6.25533414826983	0.398599999999987\\
6.25534847264178	0.398799999999987\\
6.25535243441677	0.398999999999987\\
6.25535738710809	0.399199999999987\\
6.25538169398101	0.399399999999987\\
6.25538748121578	0.399599999999987\\
6.25539231338931	0.399799999999987\\
6.25542041573304	0.399999999999987\\
6.25544645263295	0.400199999999987\\
6.25550294733085	0.400399999999987\\
6.25551114754756	0.400599999999987\\
6.25551337665381	0.400799999999987\\
6.25551348173406	0.400999999999987\\
6.25556899180338	0.401199999999987\\
6.25558638168818	0.401399999999987\\
6.25558776043022	0.401599999999987\\
6.2556054299504	0.401799999999987\\
6.25561783872392	0.401999999999987\\
6.25566648041036	0.402199999999987\\
6.25567814893273	0.402399999999987\\
6.25569769796888	0.402599999999987\\
6.25571802597702	0.402799999999987\\
6.25573558560496	0.402999999999987\\
6.25573623484979	0.403199999999987\\
6.25573828234768	0.403399999999987\\
6.25573848672356	0.403599999999987\\
6.255741321616	0.403799999999987\\
6.25575318750868	0.403999999999987\\
6.25579504538842	0.404199999999987\\
6.25582073536919	0.404399999999987\\
6.25583852921276	0.404599999999987\\
6.25587118899387	0.404799999999987\\
6.2558751732673	0.404999999999987\\
6.25588998531427	0.405199999999987\\
6.25589160695032	0.405399999999987\\
6.25591025064745	0.405599999999987\\
6.25591483030067	0.405799999999987\\
6.25594458770795	0.405999999999986\\
6.25599596749201	0.406199999999986\\
6.25602801481519	0.406399999999986\\
6.25603184452998	0.406599999999986\\
6.25604928371827	0.406799999999986\\
6.25605434084585	0.406999999999986\\
6.25605612677415	0.407199999999986\\
6.25608771149587	0.407399999999986\\
6.256088887877	0.407599999999986\\
6.25609102815932	0.407799999999986\\
6.25610482280442	0.407999999999986\\
6.25612772472498	0.408199999999986\\
6.25613945296539	0.408399999999986\\
6.25614279515665	0.408599999999986\\
6.25616338890592	0.408799999999986\\
6.25616358226824	0.408999999999986\\
6.25618220895466	0.409199999999986\\
6.2561845970474	0.409399999999986\\
6.25618594943991	0.409599999999986\\
6.25619835882898	0.409799999999986\\
6.25621068457523	0.409999999999986\\
6.25623713480323	0.410199999999986\\
6.25626801035553	0.410399999999986\\
6.2562684213416	0.410599999999986\\
6.25627015195766	0.410799999999986\\
6.25628082608735	0.410999999999986\\
6.25629835855865	0.411199999999986\\
6.25633622955836	0.411399999999986\\
6.25634553095309	0.411599999999986\\
6.25637938198308	0.411799999999986\\
6.25638622153146	0.411999999999986\\
6.25639601846842	0.412199999999986\\
6.25639631245308	0.412399999999986\\
6.25641172509256	0.412599999999986\\
6.25641505227281	0.412799999999986\\
6.25641934922555	0.412999999999986\\
6.25642316767141	0.413199999999986\\
6.25643428461575	0.413399999999986\\
6.25644971278272	0.413599999999986\\
6.25645269900428	0.413799999999986\\
6.25645448868696	0.413999999999986\\
6.25646478259868	0.414199999999986\\
6.25646736208948	0.414399999999986\\
6.25646902178734	0.414599999999986\\
6.25649953595954	0.414799999999986\\
6.25650887563686	0.414999999999986\\
6.25652721350769	0.415199999999986\\
6.25662737167417	0.415399999999986\\
6.25669625421324	0.415599999999986\\
6.25674319287072	0.415799999999986\\
6.25676764480617	0.415999999999986\\
6.2567699316992	0.416199999999986\\
6.25678448140243	0.416399999999986\\
6.25680704240653	0.416599999999986\\
6.25681206090382	0.416799999999986\\
6.25685316132931	0.416999999999985\\
6.25686127459698	0.417199999999986\\
6.25686494925449	0.417399999999986\\
6.25686720688073	0.417599999999986\\
6.25686809582552	0.417799999999986\\
6.25686851649287	0.417999999999985\\
6.25688004380425	0.418199999999985\\
6.25694917270552	0.418399999999985\\
6.25699051407068	0.418599999999985\\
6.25700871152864	0.418799999999985\\
6.25700940377528	0.418999999999985\\
6.25701083756066	0.419199999999985\\
6.25705610642316	0.419399999999985\\
6.25707186238573	0.419599999999985\\
6.25717043828631	0.419799999999985\\
6.25718081341288	0.419999999999985\\
6.25719063094717	0.420199999999985\\
6.25722930945911	0.420399999999985\\
6.25723359654874	0.420599999999985\\
6.25723607650028	0.420799999999985\\
6.25724028131563	0.420999999999985\\
6.25725164702814	0.421199999999985\\
6.25729807923037	0.421399999999985\\
6.25733875072655	0.421599999999985\\
6.25734116616729	0.421799999999985\\
6.25734937118718	0.421999999999985\\
6.25736596908191	0.422199999999985\\
6.25737299048769	0.422399999999985\\
6.25738079281003	0.422599999999985\\
6.25741357078403	0.422799999999985\\
6.25747104159305	0.422999999999985\\
6.25751405579051	0.423199999999985\\
6.25753170738726	0.423399999999985\\
6.25753613039773	0.423599999999985\\
6.25754309055091	0.423799999999985\\
6.25756211725259	0.423999999999985\\
6.25756804626272	0.424199999999985\\
6.25757333667798	0.424399999999985\\
6.25757419139763	0.424599999999985\\
6.25758682118784	0.424799999999985\\
6.25759735591986	0.424999999999985\\
6.25763007649298	0.425199999999985\\
6.2576456342882	0.425399999999985\\
6.2576542231377	0.425599999999985\\
6.25766569637013	0.425799999999985\\
6.25767750428164	0.425999999999985\\
6.25768983150788	0.426199999999985\\
6.25769181976666	0.426399999999985\\
6.25769777438055	0.426599999999985\\
6.2577076201768	0.426799999999985\\
6.2577136532228	0.426999999999985\\
6.257721775504	0.427199999999985\\
6.25772493384785	0.427399999999985\\
6.25775701311338	0.427599999999985\\
6.25776429024372	0.427799999999985\\
6.25777090895738	0.427999999999985\\
6.25782057445542	0.428199999999985\\
6.25782435557732	0.428399999999985\\
6.25782875468915	0.428599999999985\\
6.2578351313698	0.428799999999985\\
6.25785870432404	0.428999999999985\\
6.25787768753779	0.429199999999985\\
6.25789498228107	0.429399999999985\\
6.25790047209609	0.429599999999985\\
6.25790633875933	0.429799999999985\\
6.25791217628884	0.429999999999985\\
6.25791693810071	0.430199999999985\\
6.25791954611054	0.430399999999985\\
6.25792405020113	0.430599999999985\\
6.25793390117066	0.430799999999985\\
6.25794151045835	0.430999999999985\\
6.25795623287429	0.431199999999984\\
6.25800237463512	0.431399999999984\\
6.25803626856067	0.431599999999984\\
6.2580371426358	0.431799999999984\\
6.25805099767868	0.431999999999984\\
6.25806192409808	0.432199999999984\\
6.25807090665631	0.432399999999984\\
6.25807300271412	0.432599999999984\\
6.25808304150162	0.432799999999984\\
6.25808350579875	0.432999999999985\\
6.25812208216761	0.433199999999984\\
6.25813537420661	0.433399999999984\\
6.25813821577363	0.433599999999984\\
6.25814161074943	0.433799999999984\\
6.25815240878931	0.433999999999984\\
6.2581597537341	0.434199999999984\\
6.25818272923628	0.434399999999984\\
6.25818462335154	0.434599999999984\\
6.25818876934396	0.434799999999984\\
6.25819597225731	0.434999999999984\\
6.25819782301546	0.435199999999984\\
6.25823827961129	0.435399999999984\\
6.25825650614897	0.435599999999984\\
6.25826134814055	0.435799999999984\\
6.25826977230346	0.435999999999984\\
6.2582788792971	0.436199999999984\\
6.25829714805558	0.436399999999984\\
6.25830877751816	0.436599999999984\\
6.25833124304705	0.436799999999984\\
6.25833411013292	0.436999999999984\\
6.25833561369162	0.437199999999984\\
6.25842698757886	0.437399999999984\\
6.25842826057725	0.437599999999984\\
6.25843014070452	0.437799999999984\\
6.2584444912433	0.437999999999984\\
6.25845370168002	0.438199999999984\\
6.25846199726771	0.438399999999984\\
6.25846811735588	0.438599999999984\\
6.25847504056865	0.438799999999984\\
6.2585058155769	0.438999999999984\\
6.25854965775373	0.439199999999984\\
6.25857199185632	0.439399999999984\\
6.25862072244438	0.439599999999984\\
6.25862352133857	0.439799999999984\\
6.25863578425939	0.439999999999984\\
6.25864464441468	0.440199999999984\\
6.25864524417452	0.440399999999984\\
6.25870893575781	0.440599999999984\\
6.25872292074244	0.440799999999984\\
6.25872342010298	0.440999999999984\\
6.25873854782831	0.441199999999984\\
6.25874647783738	0.441399999999984\\
6.25877038205563	0.441599999999984\\
6.25879693741994	0.441799999999984\\
6.25880479202679	0.441999999999984\\
6.25882893542948	0.442199999999983\\
6.25883080891824	0.442399999999983\\
6.25884829791513	0.442599999999983\\
6.25886417965679	0.442799999999983\\
6.25886804001709	0.442999999999983\\
6.2588685631732	0.443199999999983\\
6.25892265660718	0.443399999999983\\
6.2589341689108	0.443599999999983\\
6.25893778949901	0.443799999999983\\
6.25896537847372	0.443999999999983\\
6.25898020387655	0.444199999999983\\
6.25906007061151	0.444399999999983\\
6.25907378334682	0.444599999999983\\
6.25909618481166	0.444799999999983\\
6.25909783515949	0.444999999999983\\
6.25910052439553	0.445199999999983\\
6.25914047045124	0.445399999999983\\
6.25917665850712	0.445599999999983\\
6.25918410496625	0.445799999999983\\
6.25921247977087	0.445999999999983\\
6.25922192622734	0.446199999999983\\
6.25923260081812	0.446399999999983\\
6.25930716821724	0.446599999999983\\
6.2593085645102	0.446799999999983\\
6.2593221717054	0.446999999999983\\
6.25932344787316	0.447199999999983\\
6.25932729594072	0.447399999999983\\
6.25932769215981	0.447599999999983\\
6.25933197642393	0.447799999999983\\
6.25933882925813	0.447999999999983\\
6.25934085740019	0.448199999999983\\
6.25936716750354	0.448399999999983\\
6.25938747950942	0.448599999999983\\
6.25939101532768	0.448799999999983\\
6.25939105341188	0.448999999999983\\
6.25944968246421	0.449199999999983\\
6.2594778911583	0.449399999999983\\
6.25948621456031	0.449599999999983\\
6.259505007031	0.449799999999983\\
6.25950612214913	0.449999999999983\\
6.25951654749204	0.450199999999983\\
6.25953935546003	0.450399999999983\\
6.25955292049362	0.450599999999983\\
6.25958272735628	0.450799999999983\\
6.2595842140074	0.450999999999983\\
6.25958702777633	0.451199999999983\\
6.25959149439203	0.451399999999982\\
6.25962698523313	0.451599999999983\\
6.25965300489468	0.451799999999983\\
6.25965941385113	0.451999999999983\\
6.25967135604738	0.452199999999983\\
6.25967556778902	0.452399999999982\\
6.25968367964997	0.452599999999982\\
6.25973213096591	0.452799999999982\\
6.25976607290873	0.452999999999982\\
6.25980343609351	0.453199999999982\\
6.25982381486527	0.453399999999982\\
6.25987009727026	0.453599999999982\\
6.25988090707282	0.453799999999982\\
6.25988647137626	0.453999999999982\\
6.259902672513	0.454199999999982\\
6.25991006716399	0.454399999999982\\
6.25991538853043	0.454599999999982\\
6.25994729219533	0.454799999999982\\
6.25998156524056	0.454999999999982\\
6.25998920680886	0.455199999999982\\
6.260009470697	0.455399999999982\\
6.26003088070774	0.455599999999982\\
6.26003560667716	0.455799999999982\\
6.26006583866316	0.455999999999982\\
6.26007116084843	0.456199999999982\\
6.26008973171884	0.456399999999982\\
6.26009781381535	0.456599999999982\\
6.26014335314075	0.456799999999982\\
6.26016776685259	0.456999999999982\\
6.26017608086285	0.457199999999982\\
6.26019277737172	0.457399999999982\\
6.26020900945421	0.457599999999982\\
6.26021369596153	0.457799999999982\\
6.26021515630564	0.457999999999982\\
6.26022353612245	0.458199999999982\\
6.26022955923443	0.458399999999982\\
6.2602346072486	0.458599999999982\\
6.26023465674168	0.458799999999982\\
6.26023833027075	0.458999999999982\\
6.26024087746549	0.459199999999982\\
6.26025632196125	0.459399999999982\\
6.26026213087882	0.459599999999982\\
6.26030200082658	0.459799999999982\\
6.26033733957167	0.459999999999982\\
6.2603395230979	0.460199999999982\\
6.26034250098027	0.460399999999982\\
6.26036535240687	0.460599999999982\\
6.26037336043351	0.460799999999982\\
6.26039717659318	0.460999999999982\\
6.26040078368669	0.461199999999982\\
6.26040960918984	0.461399999999982\\
6.2604135521647	0.461599999999982\\
6.26045414967919	0.461799999999982\\
6.26046568276029	0.461999999999982\\
6.26047050543717	0.462199999999982\\
6.26048344624202	0.462399999999982\\
6.26050490862242	0.462599999999982\\
6.26051721570914	0.462799999999982\\
6.26051748565327	0.462999999999982\\
6.26051997497472	0.463199999999982\\
6.26052257027278	0.463399999999982\\
6.26052487697355	0.463599999999982\\
6.26053477382806	0.463799999999982\\
6.26054064430145	0.463999999999982\\
6.26055762149196	0.464199999999982\\
6.2605610452495	0.464399999999982\\
6.26059541861937	0.464599999999982\\
6.26060640770084	0.464799999999982\\
6.26061274658882	0.464999999999982\\
6.26063680275361	0.465199999999982\\
6.2606737781558	0.465399999999982\\
6.26068099521747	0.465599999999982\\
6.26072904160938	0.465799999999982\\
6.26073403566369	0.465999999999982\\
6.26073816213692	0.466199999999982\\
6.26076332041324	0.466399999999982\\
6.26078263447735	0.466599999999982\\
6.26079544392938	0.466799999999982\\
6.26081214109722	0.466999999999982\\
6.26081621048659	0.467199999999982\\
6.26082820769936	0.467399999999982\\
6.26085259782416	0.467599999999982\\
6.26085340764643	0.467799999999982\\
6.26089824848225	0.467999999999982\\
6.26090073728429	0.468199999999982\\
6.26090154719292	0.468399999999982\\
6.26091852243778	0.468599999999982\\
6.26091960872161	0.468799999999982\\
6.26093721764902	0.468999999999982\\
6.2609473112299	0.469199999999982\\
6.26095227002499	0.469399999999981\\
6.26097100572412	0.469599999999981\\
6.26098454652061	0.469799999999981\\
6.26098700313592	0.469999999999981\\
6.26099706113459	0.470199999999981\\
6.26101831105201	0.470399999999981\\
6.26102593880899	0.470599999999981\\
6.26104068956231	0.470799999999981\\
6.26104862088544	0.470999999999981\\
6.2610638028662	0.471199999999981\\
6.26107533403215	0.471399999999981\\
6.26108291226152	0.471599999999981\\
6.26108427400297	0.471799999999981\\
6.26109425659314	0.471999999999981\\
6.26115147139381	0.472199999999981\\
6.26115751278665	0.472399999999981\\
6.26117611283987	0.472599999999981\\
6.26118108790743	0.472799999999981\\
6.26118477571597	0.472999999999981\\
6.26118861818147	0.473199999999981\\
6.26119006451784	0.473399999999981\\
6.2611927801364	0.473599999999981\\
6.26119887484724	0.473799999999981\\
6.26120040347435	0.473999999999981\\
6.26122206772058	0.474199999999981\\
6.26123496365794	0.474399999999981\\
6.26124177266746	0.474599999999981\\
6.26132017184385	0.474799999999981\\
6.26135909976967	0.474999999999981\\
6.26138820051827	0.475199999999981\\
6.26139483520301	0.475399999999981\\
6.26143547433718	0.475599999999981\\
6.26145472854302	0.475799999999981\\
6.26146547065099	0.475999999999981\\
6.26147866002564	0.476199999999981\\
6.2614788935769	0.476399999999981\\
6.2615017280794	0.476599999999981\\
6.26150244294073	0.476799999999981\\
6.26150826365743	0.476999999999981\\
6.26151512477173	0.477199999999981\\
6.26152760573599	0.477399999999981\\
6.26153443801354	0.477599999999981\\
6.26153985983075	0.477799999999981\\
6.26154951099868	0.477999999999981\\
6.2615705926495	0.478199999999981\\
6.26158837425347	0.478399999999981\\
6.26158991423983	0.478599999999981\\
6.26160684606165	0.478799999999981\\
6.26160771003854	0.478999999999981\\
6.26161234640101	0.479199999999981\\
6.26161453277092	0.479399999999981\\
6.26162445641709	0.479599999999981\\
6.26163181657174	0.479799999999981\\
6.26168634547615	0.479999999999981\\
6.26169048851851	0.480199999999981\\
6.26170422601838	0.480399999999981\\
6.26172428757407	0.480599999999981\\
6.26172522032121	0.480799999999981\\
6.26172603236361	0.480999999999981\\
6.26174166252079	0.481199999999981\\
6.26174251700373	0.481399999999981\\
6.2617471983283	0.481599999999981\\
6.26177638797323	0.481799999999981\\
6.2617880294326	0.481999999999981\\
6.26183034179084	0.482199999999981\\
6.26184240059908	0.482399999999981\\
6.26186780364574	0.48259999999998\\
6.26187394729879	0.48279999999998\\
6.2618750120989	0.48299999999998\\
6.26187656483341	0.48319999999998\\
6.2618810541485	0.48339999999998\\
6.26188802967186	0.48359999999998\\
6.26189549217367	0.48379999999998\\
6.2619000631379	0.48399999999998\\
6.26191246038643	0.48419999999998\\
6.26191489696911	0.48439999999998\\
6.26192869079424	0.48459999999998\\
6.26192886954294	0.48479999999998\\
6.26193048657466	0.48499999999998\\
6.26193401670699	0.48519999999998\\
6.26197158382153	0.48539999999998\\
6.26197313691117	0.48559999999998\\
6.2620133579826	0.48579999999998\\
6.26202172720776	0.48599999999998\\
6.26204576066481	0.48619999999998\\
6.26205027623906	0.48639999999998\\
6.26205684990546	0.48659999999998\\
6.26206015090581	0.48679999999998\\
6.26209019688315	0.48699999999998\\
6.26210450313222	0.48719999999998\\
6.26212502204182	0.48739999999998\\
6.26218667061461	0.48759999999998\\
6.2621887615146	0.48779999999998\\
6.26219347735679	0.48799999999998\\
6.26220173295508	0.48819999999998\\
6.26221618156065	0.48839999999998\\
6.26221719750435	0.48859999999998\\
6.26222579499053	0.48879999999998\\
6.26224718361537	0.48899999999998\\
6.26225441652631	0.48919999999998\\
6.2622694797674	0.48939999999998\\
6.26227138735201	0.48959999999998\\
6.26228409327876	0.48979999999998\\
6.26228454876092	0.48999999999998\\
6.26230098233593	0.49019999999998\\
6.26230280061695	0.49039999999998\\
6.26230399011163	0.49059999999998\\
6.26231451615849	0.49079999999998\\
6.26232678947047	0.49099999999998\\
6.26237146811439	0.49119999999998\\
6.2623731689649	0.49139999999998\\
6.26237491576961	0.49159999999998\\
6.26239958499046	0.49179999999998\\
6.26243049241841	0.49199999999998\\
6.26247973237198	0.49219999999998\\
6.26250332551391	0.49239999999998\\
6.26252342710933	0.492599999999979\\
6.26253541255937	0.492799999999979\\
6.26254159682405	0.492999999999979\\
6.26255591416334	0.493199999999979\\
6.26257030454567	0.493399999999979\\
6.26257338116609	0.493599999999979\\
6.26257882009065	0.493799999999979\\
6.26258078792936	0.493999999999979\\
6.26261882358507	0.494199999999979\\
6.26262467789857	0.494399999999979\\
6.26264081163893	0.494599999999979\\
6.26266150559207	0.494799999999979\\
6.26269977976795	0.494999999999979\\
6.26272860041281	0.495199999999979\\
6.26273606695126	0.495399999999979\\
6.26275507893152	0.495599999999979\\
6.26277883193815	0.495799999999979\\
6.26277926760442	0.495999999999979\\
6.2627881030599	0.496199999999979\\
6.26279336932841	0.496399999999979\\
6.2627979934233	0.496599999999979\\
6.26283433524968	0.496799999999979\\
6.26284135691689	0.496999999999979\\
6.26289260676823	0.497199999999979\\
6.26290592317148	0.497399999999979\\
6.26291158545924	0.497599999999979\\
6.26294408406377	0.497799999999979\\
6.26295465211865	0.497999999999979\\
6.26295869179442	0.498199999999979\\
6.26296128443777	0.498399999999979\\
6.26298241388163	0.498599999999979\\
6.26301583231281	0.498799999999979\\
6.26302570075619	0.498999999999979\\
6.26303001820981	0.499199999999979\\
6.26306919640868	0.499399999999979\\
6.26307283814259	0.499599999999979\\
6.26307418909618	0.499799999999979\\
6.26308143437926	0.499999999999979\\
6.26309701189298	0.500199999999979\\
6.26311222188465	0.500399999999979\\
6.26313330942063	0.500599999999979\\
6.26315491000183	0.500799999999979\\
6.26316221712421	0.500999999999979\\
6.2631840821119	0.501199999999979\\
6.26320269627598	0.501399999999979\\
6.26321246285718	0.501599999999979\\
6.26323304103066	0.501799999999979\\
6.26323685604408	0.501999999999979\\
6.26323863095388	0.502199999999979\\
6.26327336854789	0.502399999999979\\
6.26327940527628	0.502599999999979\\
6.26328443043351	0.502799999999979\\
6.26329653932926	0.502999999999979\\
6.26330922573058	0.503199999999979\\
6.26332540571579	0.503399999999979\\
6.26334562486562	0.503599999999979\\
6.26338059186353	0.503799999999979\\
6.2634125741737	0.503999999999979\\
6.2634261268641	0.504199999999979\\
6.26343439697768	0.504399999999979\\
6.26343529721944	0.504599999999979\\
6.26346657367465	0.504799999999979\\
6.26349368156318	0.504999999999979\\
6.26351015997728	0.505199999999979\\
6.26353394786442	0.505399999999979\\
6.26353588622991	0.505599999999979\\
6.26353744040979	0.505799999999979\\
6.26354079430408	0.505999999999979\\
6.26354636017181	0.506199999999979\\
6.26354759015667	0.506399999999979\\
6.26354776396433	0.506599999999979\\
6.263550464312	0.506799999999979\\
6.26355299296258	0.506999999999979\\
6.26357202467041	0.507199999999979\\
6.26358092522428	0.507399999999979\\
6.26360042966215	0.507599999999979\\
6.26360364832185	0.507799999999979\\
6.26361282358183	0.507999999999979\\
6.26361335258405	0.508199999999979\\
6.26361577808621	0.508399999999979\\
6.26362231789247	0.508599999999979\\
6.26363117155738	0.508799999999979\\
6.26364111851284	0.508999999999979\\
6.26364786729027	0.509199999999979\\
6.26365625345108	0.509399999999979\\
6.26366505092831	0.509599999999979\\
6.26368292750991	0.509799999999979\\
6.26369046039298	0.509999999999979\\
6.26370394781065	0.510199999999979\\
6.26370660990198	0.510399999999979\\
6.26370718974313	0.510599999999979\\
6.26371518407704	0.510799999999979\\
6.26373158452685	0.510999999999979\\
6.2637387473601	0.511199999999979\\
6.26374365808336	0.511399999999979\\
6.26377760050033	0.511599999999979\\
6.26377932464938	0.511799999999979\\
6.26377935045983	0.511999999999979\\
6.26379380303487	0.512199999999979\\
6.26379449144297	0.512399999999979\\
6.26381122940892	0.512599999999979\\
6.26389235299195	0.512799999999979\\
6.26392592032031	0.512999999999979\\
6.26393947867445	0.513199999999979\\
6.26394115164185	0.513399999999979\\
6.26394633216027	0.513599999999979\\
6.26397131575942	0.513799999999979\\
6.26397474401329	0.51399999999998\\
6.26400621223337	0.51419999999998\\
6.26402360639148	0.51439999999998\\
6.26402498663023	0.51459999999998\\
6.26403410032058	0.51479999999998\\
6.26403780187242	0.51499999999998\\
6.2640865659442	0.51519999999998\\
6.26409354205729	0.51539999999998\\
6.26410561759339	0.51559999999998\\
6.26410614549528	0.51579999999998\\
6.26411279509809	0.51599999999998\\
6.26411367633612	0.51619999999998\\
6.26413754588015	0.51639999999998\\
6.26422225516854	0.51659999999998\\
6.26423869635572	0.516799999999979\\
6.26424440505011	0.516999999999979\\
6.2642463765835	0.51719999999998\\
6.26427609627592	0.51739999999998\\
6.2642812325143	0.51759999999998\\
6.26428853981234	0.51779999999998\\
6.26430235102088	0.51799999999998\\
6.26431042010593	0.51819999999998\\
6.26432169241099	0.51839999999998\\
6.26432386270303	0.51859999999998\\
6.26432994289649	0.51879999999998\\
6.26434635824228	0.51899999999998\\
6.26442393112104	0.51919999999998\\
6.26444655549382	0.51939999999998\\
6.26446075249501	0.51959999999998\\
6.2644700774291	0.51979999999998\\
6.26448306786219	0.51999999999998\\
6.2644884373984	0.52019999999998\\
6.26451313847439	0.52039999999998\\
6.26451474693681	0.52059999999998\\
6.2645337194549	0.52079999999998\\
6.26454553326831	0.52099999999998\\
6.26455678122229	0.52119999999998\\
6.26455778651155	0.52139999999998\\
6.26456393505475	0.52159999999998\\
6.26458053413232	0.52179999999998\\
6.26459977039803	0.52199999999998\\
6.26460358745682	0.52219999999998\\
6.26461489650183	0.52239999999998\\
6.26461929110907	0.52259999999998\\
6.26462708408895	0.52279999999998\\
6.26462765402217	0.52299999999998\\
6.26466868749213	0.52319999999998\\
6.26468245127115	0.52339999999998\\
6.26468767916462	0.52359999999998\\
6.26470138025703	0.52379999999998\\
6.26471719557853	0.52399999999998\\
6.26472742029576	0.52419999999998\\
6.26473417509087	0.52439999999998\\
6.26475532166758	0.52459999999998\\
6.26476848068017	0.52479999999998\\
6.26477706863903	0.52499999999998\\
6.26480323224955	0.52519999999998\\
6.26483195838322	0.52539999999998\\
6.26484429743869	0.52559999999998\\
6.26485794439816	0.52579999999998\\
6.26486929163953	0.52599999999998\\
6.26489126046953	0.52619999999998\\
6.26489940953402	0.52639999999998\\
6.26490587814439	0.52659999999998\\
6.26491647228232	0.52679999999998\\
6.26492047536215	0.52699999999998\\
6.26493293909162	0.52719999999998\\
6.26494704585517	0.52739999999998\\
6.26495040660712	0.52759999999998\\
6.26496512453134	0.52779999999998\\
6.26499447236599	0.52799999999998\\
6.26499960599226	0.52819999999998\\
6.26503153953241	0.52839999999998\\
6.26506786721982	0.52859999999998\\
6.2650690827363	0.52879999999998\\
6.26509163052677	0.52899999999998\\
6.26509287287359	0.52919999999998\\
6.26510014039882	0.52939999999998\\
6.26515385079615	0.52959999999998\\
6.26518420701645	0.52979999999998\\
6.26518534533547	0.52999999999998\\
6.26519682990505	0.53019999999998\\
6.26519924754735	0.53039999999998\\
6.2652373490355	0.53059999999998\\
6.26524120227134	0.53079999999998\\
6.2652577747867	0.53099999999998\\
6.26525965913016	0.53119999999998\\
6.26530864395408	0.53139999999998\\
6.26531845013757	0.53159999999998\\
6.26537127566211	0.53179999999998\\
6.26538644992016	0.53199999999998\\
6.2654045662116	0.53219999999998\\
6.26541841957001	0.53239999999998\\
6.26544096973459	0.53259999999998\\
6.26545678348521	0.53279999999998\\
6.26547274801431	0.53299999999998\\
6.26549671663297	0.53319999999998\\
6.26550828754121	0.53339999999998\\
6.26551375281816	0.53359999999998\\
6.26553745121377	0.533799999999981\\
6.26558974249943	0.53399999999998\\
6.26559190075239	0.53419999999998\\
6.26559488576959	0.53439999999998\\
6.26560170708094	0.53459999999998\\
6.2656089870083	0.53479999999998\\
6.26561954522089	0.53499999999998\\
6.26562734401228	0.535199999999981\\
6.26563143863562	0.535399999999981\\
6.26563499470658	0.535599999999981\\
6.26565718694532	0.535799999999981\\
6.26566132302487	0.535999999999981\\
6.26568639445965	0.536199999999981\\
6.26570134135534	0.536399999999981\\
6.26573297250189	0.536599999999981\\
6.26573540932678	0.536799999999981\\
6.26575074010448	0.536999999999981\\
6.2657714745064	0.537199999999981\\
6.26578370013396	0.537399999999981\\
6.26581994365056	0.537599999999981\\
6.26582722007435	0.537799999999981\\
6.26589708875876	0.537999999999981\\
6.26590247087327	0.538199999999981\\
6.26592773923368	0.538399999999981\\
6.26593533506088	0.538599999999981\\
6.26593622047348	0.538799999999981\\
6.26594841313996	0.538999999999981\\
6.26595456774695	0.539199999999981\\
6.26596474568191	0.539399999999981\\
6.26596622102769	0.539599999999981\\
6.26597307180807	0.539799999999981\\
6.26598470939301	0.539999999999981\\
6.26600253687044	0.540199999999981\\
6.26601111376151	0.540399999999981\\
6.26601810219951	0.540599999999981\\
6.26603332006247	0.540799999999981\\
6.26607232740243	0.540999999999981\\
6.26608108552807	0.541199999999981\\
6.26610469334044	0.541399999999981\\
6.26611823581954	0.541599999999981\\
6.26612108306754	0.541799999999981\\
6.26612625749347	0.541999999999981\\
6.26613510278817	0.542199999999981\\
6.26614274470621	0.542399999999981\\
6.26615259624175	0.542599999999981\\
6.26617291210729	0.542799999999981\\
6.26618428001059	0.542999999999981\\
6.26620258052859	0.543199999999981\\
6.2662161976135	0.543399999999981\\
6.2662266878012	0.543599999999981\\
6.26622782343571	0.543799999999981\\
6.26624089657306	0.543999999999981\\
6.26625115959903	0.544199999999981\\
6.26627537402229	0.544399999999981\\
6.26629717627143	0.544599999999981\\
6.266315856545	0.544799999999981\\
6.26632158635718	0.544999999999981\\
6.26632832613651	0.545199999999981\\
6.26633778131546	0.545399999999981\\
6.26635717850502	0.545599999999981\\
6.26635780587023	0.545799999999981\\
6.2663761898991	0.545999999999981\\
6.26638521851338	0.546199999999981\\
6.26638908233237	0.546399999999981\\
6.26649204575256	0.546599999999981\\
6.26649264351752	0.546799999999981\\
6.26653881468823	0.546999999999981\\
6.26656717203931	0.547199999999981\\
6.26660762580971	0.547399999999981\\
6.26663323623347	0.547599999999981\\
6.2666414239613	0.547799999999981\\
6.26664483877902	0.547999999999981\\
6.26664658458407	0.548199999999981\\
6.26664856694986	0.548399999999981\\
6.26666049429251	0.548599999999981\\
6.26671979809648	0.548799999999981\\
6.2667399900965	0.548999999999981\\
6.26674104564911	0.549199999999981\\
6.26676497186186	0.549399999999981\\
6.26676991633811	0.549599999999981\\
6.26677484150911	0.549799999999981\\
6.26677807284379	0.549999999999981\\
6.26677977028939	0.550199999999981\\
6.26679056518945	0.550399999999981\\
6.26679726575191	0.550599999999981\\
6.26679861738973	0.550799999999981\\
6.2667992165843	0.550999999999981\\
6.26683458098981	0.551199999999981\\
6.26684969401188	0.551399999999981\\
6.26693430350666	0.551599999999981\\
6.26698643707963	0.551799999999981\\
6.26699816465456	0.551999999999981\\
6.26702466995201	0.552199999999981\\
6.2670317865612	0.552399999999981\\
6.26704710512463	0.552599999999981\\
6.26706606893669	0.552799999999981\\
6.26706658697306	0.552999999999981\\
6.26706882958784	0.553199999999981\\
6.26707686268213	0.553399999999981\\
6.26709272922374	0.553599999999981\\
6.26710972888259	0.553799999999981\\
6.26714664665471	0.553999999999981\\
6.26714746313528	0.554199999999981\\
6.26714817769503	0.554399999999981\\
6.26715406789424	0.554599999999981\\
6.26716218258738	0.554799999999981\\
6.26716782994844	0.554999999999981\\
6.26717157969813	0.555199999999981\\
6.26721690474221	0.555399999999981\\
6.26722541193384	0.555599999999981\\
6.26723608182497	0.555799999999981\\
6.26724507776958	0.555999999999981\\
6.26725740048519	0.556199999999981\\
6.26727436211382	0.556399999999981\\
6.26728600834171	0.556599999999981\\
6.26729365215653	0.556799999999981\\
6.26729975278849	0.556999999999981\\
6.26730571630509	0.557199999999981\\
6.26730655148428	0.557399999999981\\
6.2673164090472	0.557599999999981\\
6.2673230997846	0.557799999999981\\
6.26734717997164	0.557999999999981\\
6.26735047873666	0.558199999999981\\
6.26736817286949	0.558399999999981\\
6.26739084009953	0.558599999999981\\
6.26741222328616	0.558799999999981\\
6.26742920216264	0.558999999999981\\
6.26750034277047	0.559199999999981\\
6.26751689998479	0.559399999999981\\
6.26751944109155	0.559599999999981\\
6.26755864856503	0.559799999999981\\
6.26755996621027	0.559999999999981\\
6.26756259640608	0.560199999999981\\
6.26756519114589	0.560399999999981\\
6.26760842563699	0.560599999999981\\
6.26761591147506	0.560799999999982\\
6.26765138110696	0.560999999999982\\
6.26766053734235	0.561199999999981\\
6.2676800986988	0.561399999999981\\
6.26769960524953	0.561599999999981\\
6.26770137755992	0.561799999999981\\
6.26770519302857	0.561999999999982\\
6.26772038658548	0.562199999999982\\
6.26775886218874	0.562399999999982\\
6.26779263598209	0.562599999999982\\
6.26779294098012	0.562799999999982\\
6.26779494522468	0.562999999999982\\
6.26781048827421	0.563199999999982\\
6.26781240346289	0.563399999999982\\
6.26781245067276	0.563599999999982\\
6.26785624216391	0.563799999999982\\
6.2678621850671	0.563999999999982\\
6.26787868272005	0.564199999999982\\
6.26790847372253	0.564399999999982\\
6.26792621467932	0.564599999999982\\
6.26794164991191	0.564799999999982\\
6.26795775317521	0.564999999999982\\
6.26796422368392	0.565199999999982\\
6.26796622685892	0.565399999999982\\
6.26797726611953	0.565599999999982\\
6.26799638395822	0.565799999999982\\
6.26800889255207	0.565999999999982\\
6.26804826339115	0.566199999999982\\
6.26806665786688	0.566399999999982\\
6.26809789806307	0.566599999999982\\
6.26810821419149	0.566799999999982\\
6.26812409698098	0.566999999999982\\
6.26817229614975	0.567199999999982\\
6.26819449068557	0.567399999999982\\
6.26819737461808	0.567599999999982\\
6.26820263973046	0.567799999999982\\
6.26820645092533	0.567999999999982\\
6.26824662431285	0.568199999999982\\
6.26826534612787	0.568399999999982\\
6.2682993841621	0.568599999999982\\
6.26831187366699	0.568799999999982\\
6.26831265574348	0.568999999999982\\
6.26831593607174	0.569199999999982\\
6.26832968588247	0.569399999999982\\
6.26835287297765	0.569599999999982\\
6.26835359065778	0.569799999999982\\
6.26835849691688	0.569999999999982\\
6.2683637086534	0.570199999999982\\
6.26837732973921	0.570399999999982\\
6.26839098100644	0.570599999999982\\
6.26839456800393	0.570799999999982\\
6.26840167945425	0.570999999999982\\
6.26842246513456	0.571199999999982\\
6.26846128404522	0.571399999999982\\
6.26846598516648	0.571599999999982\\
6.26846780430439	0.571799999999982\\
6.26847095357244	0.571999999999982\\
6.26847185917961	0.572199999999982\\
6.26851639664296	0.572399999999982\\
6.26855993462615	0.572599999999982\\
6.26857484809825	0.572799999999982\\
6.26857799335409	0.572999999999982\\
6.26858184219404	0.573199999999982\\
6.26860874111273	0.573399999999982\\
6.26862948468673	0.573599999999982\\
6.26863752624308	0.573799999999982\\
6.26863771989513	0.573999999999982\\
6.26864612491404	0.574199999999982\\
6.26865625397064	0.574399999999982\\
6.26865900783273	0.574599999999982\\
6.26868038451283	0.574799999999982\\
6.26869278008715	0.574999999999982\\
6.268736059828	0.575199999999982\\
6.26877929801793	0.575399999999982\\
6.26878084827296	0.575599999999982\\
6.26878514165441	0.575799999999982\\
6.26881893649686	0.575999999999982\\
6.26884719288043	0.576199999999982\\
6.26894865738356	0.576399999999982\\
6.26897111717436	0.576599999999982\\
6.26897892582639	0.576799999999982\\
6.26898462520896	0.576999999999982\\
6.26898766300314	0.577199999999982\\
6.26898880398694	0.577399999999982\\
6.26900854592535	0.577599999999982\\
6.26902993010966	0.577799999999982\\
6.26908040403996	0.577999999999982\\
6.2690863735186	0.578199999999982\\
6.26912445548084	0.578399999999982\\
6.26912785593338	0.578599999999982\\
6.26912948578091	0.578799999999982\\
6.26913038815008	0.578999999999982\\
6.26913784516042	0.579199999999982\\
6.26915847409218	0.579399999999982\\
6.26917730114129	0.579599999999982\\
6.26921104079232	0.579799999999983\\
6.26921410736577	0.579999999999983\\
6.26921938465783	0.580199999999983\\
6.26922129539913	0.580399999999982\\
6.26922216272675	0.580599999999982\\
6.26922228623544	0.580799999999982\\
6.26924097071901	0.580999999999982\\
6.26924493756703	0.581199999999982\\
6.2692610204144	0.581399999999982\\
6.26926521871528	0.581599999999982\\
6.26930562249667	0.581799999999982\\
6.26932334913972	0.581999999999983\\
6.26934565666506	0.582199999999983\\
6.26935224126604	0.582399999999982\\
6.26935529801927	0.582599999999982\\
6.26935695651391	0.582799999999982\\
6.26936403402621	0.582999999999982\\
6.26937272250191	0.583199999999982\\
6.26939854380032	0.583399999999982\\
6.26940226560827	0.583599999999982\\
6.2694036560644	0.583799999999982\\
6.26943172959467	0.583999999999983\\
6.26943239741967	0.584199999999983\\
6.26944356982494	0.584399999999982\\
6.26944805061975	0.584599999999983\\
6.26945529683298	0.584799999999983\\
6.26948436227945	0.584999999999983\\
6.26949422330765	0.585199999999983\\
6.26951245899879	0.585399999999983\\
6.26951491349528	0.585599999999983\\
6.26951557977669	0.585799999999983\\
6.26952085775263	0.585999999999983\\
6.26954933401251	0.586199999999983\\
6.26954985991673	0.586399999999983\\
6.26955327496763	0.586599999999983\\
6.26958782136317	0.586799999999983\\
6.26958984103157	0.586999999999983\\
6.26960613994967	0.587199999999983\\
6.26966432486189	0.587399999999983\\
6.26967995603081	0.587599999999983\\
6.26970004133574	0.587799999999983\\
6.26972273715212	0.587999999999983\\
6.269740955091	0.588199999999983\\
6.2697534047565	0.588399999999983\\
6.26976142665274	0.588599999999983\\
6.26976635422757	0.588799999999983\\
6.26977109343489	0.588999999999983\\
6.26977399368215	0.589199999999983\\
6.26979161496015	0.589399999999983\\
6.26980679622709	0.589599999999983\\
6.26982015531193	0.589799999999983\\
6.26983638519742	0.589999999999983\\
6.26984153591765	0.590199999999983\\
6.26984448953549	0.590399999999983\\
6.26984750838326	0.590599999999983\\
6.26986004118292	0.590799999999983\\
6.26987917567481	0.590999999999983\\
6.26989053916772	0.591199999999983\\
6.26989398982613	0.591399999999983\\
6.26990177949712	0.591599999999983\\
6.26993161020888	0.591799999999983\\
6.26994214348183	0.591999999999983\\
6.26994471287281	0.592199999999983\\
6.26998430346014	0.592399999999983\\
6.26999521953532	0.592599999999983\\
6.26999714620838	0.592799999999983\\
6.27001391139807	0.592999999999983\\
6.27002056462172	0.593199999999983\\
6.27003033031299	0.593399999999983\\
6.27005473785439	0.593599999999983\\
6.27008998536887	0.593799999999983\\
6.27010189607925	0.593999999999983\\
6.27011779414313	0.594199999999983\\
6.27018077361765	0.594399999999983\\
6.27019116528118	0.594599999999983\\
6.2701991244555	0.594799999999983\\
6.27019962083067	0.594999999999983\\
6.27023067683488	0.595199999999983\\
6.27023336994862	0.595399999999983\\
6.27030728020513	0.595599999999983\\
6.27032186328877	0.595799999999983\\
6.27032289803851	0.595999999999983\\
6.27032796172116	0.596199999999983\\
6.2703358092956	0.596399999999983\\
6.27035201635911	0.596599999999983\\
6.27036369259928	0.596799999999983\\
6.27037225278797	0.596999999999983\\
6.27038569810198	0.597199999999983\\
6.2704015194907	0.597399999999983\\
6.27040237432189	0.597599999999983\\
6.27040431635539	0.597799999999983\\
6.27042805064062	0.597999999999983\\
6.27046733963448	0.598199999999983\\
6.27046769069444	0.598399999999983\\
6.27047087694635	0.598599999999983\\
6.2704911055194	0.598799999999983\\
6.27049144790247	0.598999999999983\\
6.27050605005126	0.599199999999983\\
6.27051303664767	0.599399999999983\\
6.27056768369346	0.599599999999983\\
6.27057878158609	0.599799999999983\\
6.27059895685229	0.599999999999983\\
6.27062108490447	0.600199999999983\\
6.27064514811236	0.600399999999983\\
6.27065773998692	0.600599999999983\\
6.27068760072835	0.600799999999983\\
6.27069060066464	0.600999999999983\\
6.27069164339645	0.601199999999984\\
6.27071744532171	0.601399999999984\\
6.27072247082532	0.601599999999983\\
6.27074446669927	0.601799999999983\\
6.27076249628536	0.601999999999984\\
6.27077182406208	0.602199999999984\\
6.27080059497423	0.602399999999984\\
6.27082383357506	0.602599999999984\\
6.27082933270839	0.602799999999984\\
6.27085449166991	0.602999999999984\\
6.27086512384449	0.603199999999984\\
6.2708681505989	0.603399999999984\\
6.27087694674701	0.603599999999984\\
6.27087993883587	0.603799999999984\\
6.27088793908077	0.603999999999984\\
6.27089270470026	0.604199999999984\\
6.27089552340088	0.604399999999984\\
6.2709052073767	0.604599999999984\\
6.27091584250956	0.604799999999984\\
6.27093932779002	0.604999999999984\\
6.27095968549085	0.605199999999984\\
6.27096269559017	0.605399999999984\\
6.27097669360967	0.605599999999984\\
6.27099484790688	0.605799999999984\\
6.27099526006686	0.605999999999984\\
6.27100137244551	0.606199999999984\\
6.27102232703398	0.606399999999984\\
6.27104680581616	0.606599999999984\\
6.27106389267996	0.606799999999984\\
6.27112600172184	0.606999999999984\\
6.27114531714381	0.607199999999984\\
6.27115039342605	0.607399999999984\\
6.27117525213542	0.607599999999984\\
6.27122903836682	0.607799999999984\\
6.27124290171023	0.607999999999984\\
6.27125119450116	0.608199999999984\\
6.2712724763222	0.608399999999984\\
6.27129429626956	0.608599999999984\\
6.27130837261825	0.608799999999984\\
6.27131118887279	0.608999999999984\\
6.2713267276052	0.609199999999984\\
6.27133682652487	0.609399999999984\\
6.27135224600667	0.609599999999984\\
6.27135807106721	0.609799999999984\\
6.27141284979999	0.609999999999984\\
6.2714153341253	0.610199999999984\\
6.27141677765918	0.610399999999984\\
6.27144277964	0.610599999999984\\
6.2714483315117	0.610799999999984\\
6.27145265792595	0.610999999999984\\
6.2714840032162	0.611199999999984\\
6.27149097320778	0.611399999999984\\
6.27149767406511	0.611599999999984\\
6.27150073253919	0.611799999999984\\
6.2715083988549	0.611999999999984\\
6.27151250211779	0.612199999999984\\
6.27151339917251	0.612399999999984\\
6.2715598193081	0.612599999999984\\
6.2715641426412	0.612799999999984\\
6.2715940137306	0.612999999999984\\
6.27160777431017	0.613199999999984\\
6.27161065386808	0.613399999999984\\
6.27165218002551	0.613599999999984\\
6.27166060359884	0.613799999999984\\
6.2716728203378	0.613999999999984\\
6.27167626561605	0.614199999999984\\
6.27168874697681	0.614399999999984\\
6.27169371332356	0.614599999999984\\
6.27171332299901	0.614799999999984\\
6.27173376134611	0.614999999999984\\
6.27173826540003	0.615199999999984\\
6.27176034695146	0.615399999999984\\
6.27181130730313	0.615599999999984\\
6.27181799581879	0.615799999999984\\
6.27183023772853	0.615999999999984\\
6.27183125422527	0.616199999999984\\
6.27183899754591	0.616399999999984\\
6.27187689097649	0.616599999999984\\
6.27188977214406	0.616799999999984\\
6.27191287216222	0.616999999999984\\
6.27192476023093	0.617199999999984\\
6.27193107261966	0.617399999999984\\
6.27196369485094	0.617599999999984\\
6.27197418082378	0.617799999999984\\
6.27199069427418	0.617999999999984\\
6.27200593604184	0.618199999999984\\
6.27202734805414	0.618399999999984\\
6.27203037842379	0.618599999999984\\
6.27204379537219	0.618799999999984\\
6.27205303164389	0.618999999999984\\
6.27205754272941	0.619199999999984\\
6.27207685201275	0.619399999999984\\
6.27208267582226	0.619599999999984\\
6.27211268031098	0.619799999999984\\
6.27212854102423	0.619999999999984\\
6.27214471296607	0.620199999999984\\
6.27215756167692	0.620399999999984\\
6.27216759297269	0.620599999999984\\
6.27217434975763	0.620799999999984\\
6.27217487141148	0.620999999999984\\
6.2721838924317	0.621199999999984\\
6.27224775503051	0.621399999999984\\
6.27228354398463	0.621599999999984\\
6.27230011368923	0.621799999999984\\
6.27232407705603	0.621999999999984\\
6.27232897474604	0.622199999999984\\
6.27233273720129	0.622399999999984\\
6.27233340249675	0.622599999999984\\
6.27236918205155	0.622799999999984\\
6.27238797263591	0.622999999999984\\
6.27239234977955	0.623199999999984\\
6.27240437437771	0.623399999999984\\
6.2724096380135	0.623599999999984\\
6.27241545466667	0.623799999999984\\
6.27241964478715	0.623999999999984\\
6.27246122864458	0.624199999999984\\
6.2724971970338	0.624399999999984\\
6.27249799719986	0.624599999999984\\
6.27255285185236	0.624799999999984\\
6.27256456737143	0.624999999999984\\
6.27256548806735	0.625199999999984\\
6.27263067675631	0.625399999999984\\
6.27263132369255	0.625599999999984\\
6.27268765817098	0.625799999999984\\
6.27271335539937	0.625999999999985\\
6.27271605511401	0.626199999999985\\
6.27273436620706	0.626399999999985\\
6.27276350044963	0.626599999999985\\
6.27276379292833	0.626799999999985\\
6.27277724667441	0.626999999999985\\
6.27283823167584	0.627199999999985\\
6.27285744517186	0.627399999999985\\
6.27285886745241	0.627599999999985\\
6.27287222057544	0.627799999999985\\
6.27287850778475	0.627999999999985\\
6.27288575500913	0.628199999999985\\
6.2728950301349	0.628399999999985\\
6.27296047789207	0.628599999999985\\
6.2729677682575	0.628799999999985\\
6.27298212130969	0.628999999999985\\
6.27300081228931	0.629199999999985\\
6.27300740464694	0.629399999999985\\
6.27301956804999	0.629599999999985\\
6.27303338027806	0.629799999999985\\
6.27303691807441	0.629999999999985\\
6.27304730299937	0.630199999999985\\
6.27306090182668	0.630399999999985\\
6.27306815686665	0.630599999999985\\
6.27307139184114	0.630799999999985\\
6.27309681903511	0.630999999999985\\
6.27312227593132	0.631199999999985\\
6.2731438463662	0.631399999999985\\
6.27316933674398	0.631599999999985\\
6.2731726435506	0.631799999999985\\
6.27317701151301	0.631999999999985\\
6.27319217197319	0.632199999999985\\
6.27319424389411	0.632399999999985\\
6.27319752791218	0.632599999999985\\
6.27319830211268	0.632799999999985\\
6.27320456932535	0.632999999999985\\
6.27320732864103	0.633199999999985\\
6.27321272900309	0.633399999999985\\
6.27326638314911	0.633599999999985\\
6.27328706887654	0.633799999999985\\
6.27330631671798	0.633999999999985\\
6.27333381032675	0.634199999999985\\
6.27334841019903	0.634399999999985\\
6.27336872999055	0.634599999999985\\
6.27337091262979	0.634799999999985\\
6.27337284897341	0.634999999999985\\
6.27338978448681	0.635199999999985\\
6.2734002497328	0.635399999999985\\
6.27340156782005	0.635599999999985\\
6.27349385283148	0.635799999999985\\
6.27349853940581	0.635999999999985\\
6.27354630948183	0.636199999999985\\
6.27354908667925	0.636399999999985\\
6.27355137917642	0.636599999999985\\
6.27356775195745	0.636799999999985\\
6.27357574675642	0.636999999999985\\
6.27357841273575	0.637199999999985\\
6.27358264393295	0.637399999999985\\
6.27359000704531	0.637599999999985\\
6.27359104212995	0.637799999999985\\
6.27361096719193	0.637999999999985\\
6.27362587098406	0.638199999999985\\
6.27363697445903	0.638399999999985\\
6.27366152648971	0.638599999999985\\
6.27369207421081	0.638799999999985\\
6.27369534848635	0.638999999999985\\
6.27371299182369	0.639199999999985\\
6.27371564172857	0.639399999999985\\
6.27372940111751	0.639599999999985\\
6.27373671514674	0.639799999999985\\
6.27379565742164	0.639999999999985\\
6.273804132942	0.640199999999985\\
6.27380543347126	0.640399999999985\\
6.27382272943287	0.640599999999985\\
6.27390122078553	0.640799999999985\\
6.27390655988573	0.640999999999985\\
6.27390721279512	0.641199999999985\\
6.27391225586649	0.641399999999985\\
6.27392911130942	0.641599999999985\\
6.27393114912659	0.641799999999985\\
6.27393762188332	0.641999999999985\\
6.27394967419998	0.642199999999985\\
6.27398970636137	0.642399999999985\\
6.27404042625266	0.642599999999985\\
6.27406088002961	0.642799999999985\\
6.27408252042978	0.642999999999985\\
6.27408691326761	0.643199999999985\\
6.27409530257344	0.643399999999985\\
6.27410394176093	0.643599999999985\\
6.27411359249514	0.643799999999985\\
6.27412139977526	0.643999999999985\\
6.27412555594939	0.644199999999985\\
6.27413022967904	0.644399999999985\\
6.27413758720287	0.644599999999985\\
6.27414113596846	0.644799999999985\\
6.27418042621548	0.644999999999985\\
6.2742297108761	0.645199999999985\\
6.27426011218287	0.645399999999985\\
6.27426911991572	0.645599999999985\\
6.27434681108184	0.645799999999985\\
6.27436659064892	0.645999999999985\\
6.27437565083442	0.646199999999985\\
6.27438483454003	0.646399999999985\\
6.27440199256825	0.646599999999985\\
6.27441753062156	0.646799999999985\\
6.27441759242472	0.646999999999985\\
6.27445321994013	0.647199999999985\\
6.27446370235698	0.647399999999985\\
6.27448218319004	0.647599999999985\\
6.27456169955133	0.647799999999985\\
6.27456174814495	0.647999999999985\\
6.27459981490216	0.648199999999985\\
6.27460911827805	0.648399999999985\\
6.27461221801973	0.648599999999985\\
6.27462721167751	0.648799999999985\\
6.27465768264715	0.648999999999985\\
6.27466842971771	0.649199999999986\\
6.27467212243267	0.649399999999986\\
6.27467277713404	0.649599999999986\\
6.27467368604415	0.649799999999986\\
6.27468448084541	0.649999999999985\\
6.27472729770946	0.650199999999985\\
6.27474929246258	0.650399999999986\\
6.27475910682603	0.650599999999986\\
6.27478549462966	0.650799999999986\\
6.27479449651071	0.650999999999986\\
6.27479568058897	0.651199999999986\\
6.27481036311546	0.651399999999986\\
6.27482357892612	0.651599999999986\\
6.2748268497461	0.651799999999986\\
6.27482706361675	0.651999999999986\\
6.27487028571519	0.652199999999986\\
6.27487296245001	0.652399999999986\\
6.27488153352811	0.652599999999986\\
6.27491824767809	0.652799999999986\\
6.27494195072414	0.652999999999986\\
6.27494413508442	0.653199999999986\\
6.2749464623182	0.653399999999986\\
6.27495101146485	0.653599999999986\\
6.27497586421211	0.653799999999986\\
6.27498224599714	0.653999999999986\\
6.27498747576008	0.654199999999986\\
6.2750087350189	0.654399999999986\\
6.27503954003214	0.654599999999986\\
6.2750428589052	0.654799999999986\\
6.27506278031583	0.654999999999986\\
6.27509585778861	0.655199999999986\\
6.27514063427716	0.655399999999986\\
6.27514192668822	0.655599999999986\\
6.27515568845435	0.655799999999986\\
6.27517217664866	0.655999999999986\\
6.275183511321	0.656199999999986\\
6.27519462481367	0.656399999999986\\
6.27523134778055	0.656599999999986\\
6.27523877682493	0.656799999999986\\
6.27526804331175	0.656999999999986\\
6.27527444189637	0.657199999999986\\
6.27527581172241	0.657399999999986\\
6.27530808091823	0.657599999999986\\
6.27530957379722	0.657799999999986\\
6.27532251060428	0.657999999999986\\
6.27534475088752	0.658199999999986\\
6.27534826570257	0.658399999999986\\
6.27535470969701	0.658599999999986\\
6.27535770977998	0.658799999999986\\
6.27536423489762	0.658999999999986\\
6.27536729267987	0.659199999999986\\
6.27538878892872	0.659399999999986\\
6.27541194080568	0.659599999999986\\
6.27541321980549	0.659799999999986\\
6.27544336606195	0.659999999999986\\
6.27544666973358	0.660199999999986\\
6.2754932262473	0.660399999999986\\
6.27551104575332	0.660599999999986\\
6.27552085705912	0.660799999999986\\
6.27552492283879	0.660999999999986\\
6.27552729067904	0.661199999999986\\
6.27555385164563	0.661399999999986\\
6.27560815683869	0.661599999999986\\
6.27561297965604	0.661799999999986\\
6.27561475156126	0.661999999999986\\
6.27562455209118	0.662199999999986\\
6.27563037018633	0.662399999999986\\
6.27563185213007	0.662599999999986\\
6.27564303070613	0.662799999999986\\
6.27564558555227	0.662999999999986\\
6.27566378729231	0.663199999999986\\
6.27568712187484	0.663399999999986\\
6.27568893170557	0.663599999999986\\
6.27574226547021	0.663799999999986\\
6.27574795617013	0.663999999999986\\
6.27575292942446	0.664199999999986\\
6.2757584080693	0.664399999999986\\
6.2757643057457	0.664599999999986\\
6.27576570544942	0.664799999999986\\
6.27577801497755	0.664999999999986\\
6.27578050838273	0.665199999999986\\
6.27584337537362	0.665399999999986\\
6.27586292236137	0.665599999999986\\
6.27586429566411	0.665799999999986\\
6.27589923578349	0.665999999999986\\
6.27591637136084	0.666199999999986\\
6.27594341124594	0.666399999999986\\
6.27595673295227	0.666599999999986\\
6.27595773931368	0.666799999999986\\
6.27596197957983	0.666999999999986\\
6.2759632399667	0.667199999999986\\
6.27601244301001	0.667399999999986\\
6.2760204374984	0.667599999999987\\
6.27602518897678	0.667799999999987\\
6.27602675068853	0.667999999999987\\
6.27603123748985	0.668199999999987\\
6.27603888442929	0.668399999999987\\
6.27606243638067	0.668599999999987\\
6.27608283068993	0.668799999999987\\
6.27610485473168	0.668999999999987\\
6.27611940263998	0.669199999999987\\
6.2761409737551	0.669399999999987\\
6.27615219245959	0.669599999999987\\
6.27615845016029	0.669799999999987\\
6.27616213774792	0.669999999999987\\
6.27616824967921	0.670199999999987\\
6.27617689473216	0.670399999999987\\
6.27618215929267	0.670599999999987\\
6.27618356801614	0.670799999999987\\
6.27619598734707	0.670999999999987\\
6.2761994373616	0.671199999999987\\
6.27621096006517	0.671399999999987\\
6.27626085901808	0.671599999999987\\
6.27627524403818	0.671799999999987\\
6.27628069007441	0.671999999999987\\
6.27628583251191	0.672199999999987\\
6.27629187072972	0.672399999999987\\
6.27636261434962	0.672599999999987\\
6.2763922828929	0.672799999999987\\
6.2764051539538	0.672999999999987\\
6.27641070277117	0.673199999999987\\
6.27645056632744	0.673399999999987\\
6.27646018771765	0.673599999999987\\
6.27654561534957	0.673799999999987\\
6.27655743216343	0.673999999999987\\
6.27656255016136	0.674199999999987\\
6.27661782952942	0.674399999999987\\
6.27662628859505	0.674599999999987\\
6.27663075541868	0.674799999999987\\
6.27664296420868	0.674999999999987\\
6.27666502497682	0.675199999999987\\
6.27667490263072	0.675399999999987\\
6.27670462921272	0.675599999999987\\
6.27672977533316	0.675799999999987\\
6.27674854167017	0.675999999999987\\
6.27675227498019	0.676199999999987\\
6.27675349595268	0.676399999999987\\
6.2767613490647	0.676599999999987\\
6.27678656857078	0.676799999999987\\
6.27680008127791	0.676999999999987\\
6.2768114756355	0.677199999999987\\
6.27681279293401	0.677399999999987\\
6.27691392939187	0.677599999999987\\
6.27692368665904	0.677799999999987\\
6.2769551677278	0.677999999999987\\
6.27696140878893	0.678199999999987\\
6.27697455115717	0.678399999999987\\
6.27699020122946	0.678599999999987\\
6.27701898124904	0.678799999999987\\
6.27707022955752	0.678999999999987\\
6.27707030295572	0.679199999999987\\
6.27708705273107	0.679399999999987\\
6.27708873189075	0.679599999999987\\
6.2770947298138	0.679799999999988\\
6.27710083375409	0.679999999999988\\
6.27711116663158	0.680199999999987\\
6.27715934105579	0.680399999999987\\
6.27717314104259	0.680599999999988\\
6.27721143840867	0.680799999999988\\
6.27723269242154	0.680999999999988\\
6.27723632525495	0.681199999999987\\
6.27724614695607	0.681399999999987\\
6.27726028530709	0.681599999999988\\
6.27726665685362	0.681799999999988\\
6.27726778955151	0.681999999999988\\
6.27726798339502	0.682199999999987\\
6.27727646359838	0.682399999999987\\
6.27728883309631	0.682599999999987\\
6.27730771338999	0.682799999999987\\
6.27730899336905	0.682999999999988\\
6.27731002556326	0.683199999999988\\
6.27732228159695	0.683399999999988\\
6.2773277276705	0.683599999999988\\
6.27733595434831	0.683799999999988\\
6.27735328835245	0.683999999999988\\
6.27736027894555	0.684199999999987\\
6.27738076417646	0.684399999999988\\
6.27740154155007	0.684599999999988\\
6.27741058352911	0.684799999999988\\
6.27742038148242	0.684999999999988\\
6.27743976320737	0.685199999999988\\
6.27749870866638	0.685399999999988\\
6.27750052432253	0.685599999999988\\
6.27750688085238	0.685799999999988\\
6.27752457081147	0.685999999999988\\
6.27753213528307	0.686199999999988\\
6.27755818321531	0.686399999999988\\
6.27756488533307	0.686599999999988\\
6.27759345555517	0.686799999999988\\
6.2775949482758	0.686999999999988\\
6.27760178694089	0.687199999999988\\
6.27761394955776	0.687399999999988\\
6.27764812527941	0.687599999999988\\
6.27764950641603	0.687799999999988\\
6.27765283380825	0.687999999999988\\
6.27765543826477	0.688199999999988\\
6.27770159370434	0.688399999999988\\
6.27775412865835	0.688599999999988\\
6.27779692922917	0.688799999999988\\
6.27781500109922	0.688999999999988\\
6.27785162400532	0.689199999999988\\
6.27786215168131	0.689399999999988\\
6.2778680055454	0.689599999999988\\
6.27788124164539	0.689799999999988\\
6.2778816452839	0.689999999999988\\
6.277884280132	0.690199999999988\\
6.2779142751931	0.690399999999988\\
6.27791731693042	0.690599999999988\\
6.2779328458687	0.690799999999988\\
6.27793681265461	0.690999999999988\\
6.27794799153489	0.691199999999988\\
6.27797967389064	0.691399999999988\\
6.27799739989532	0.691599999999988\\
6.27802078526639	0.691799999999988\\
6.27803064563801	0.691999999999988\\
6.27803846052654	0.692199999999988\\
6.27804523915246	0.692399999999988\\
6.27805324286611	0.692599999999988\\
6.278065911391	0.692799999999988\\
6.27807978267569	0.692999999999988\\
6.27810548312788	0.693199999999988\\
6.27810933516714	0.693399999999988\\
6.27811954184439	0.693599999999988\\
6.27814196156493	0.693799999999988\\
6.27814385932652	0.693999999999988\\
6.27817232767837	0.694199999999988\\
6.27818541995968	0.694399999999988\\
6.27818621190714	0.694599999999988\\
6.27818699787463	0.694799999999988\\
6.27819322737791	0.694999999999988\\
6.27820311281301	0.695199999999988\\
6.27823039011834	0.695399999999988\\
6.27828471249009	0.695599999999988\\
6.27829032313685	0.695799999999988\\
6.27831377401394	0.695999999999988\\
6.27832788443616	0.696199999999988\\
6.27833111081797	0.696399999999988\\
6.27836239984309	0.696599999999988\\
6.27836287892602	0.696799999999988\\
6.27838058877135	0.696999999999988\\
6.27840700263574	0.697199999999988\\
6.278407698465	0.697399999999988\\
6.27846656952905	0.697599999999988\\
6.27847157029462	0.697799999999988\\
6.27849928472752	0.697999999999988\\
6.2785387038442	0.698199999999988\\
6.27854284891833	0.698399999999988\\
6.27854951794103	0.698599999999988\\
6.27859870036474	0.698799999999988\\
6.27861981108169	0.698999999999988\\
6.27862012166096	0.699199999999988\\
6.27862208719209	0.699399999999988\\
6.27865443973623	0.699599999999988\\
6.27866790914608	0.699799999999988\\
6.27868554496623	0.699999999999988\\
6.27869439533841	0.700199999999988\\
6.27875219261462	0.700399999999988\\
6.27875505334527	0.700599999999988\\
6.27875815931595	0.700799999999989\\
6.27876277854554	0.700999999999989\\
6.27878788022355	0.701199999999988\\
6.27881206634177	0.701399999999988\\
6.2788185690702	0.701599999999988\\
6.27886052387221	0.701799999999988\\
6.27886364067635	0.701999999999989\\
6.27889517159813	0.702199999999989\\
6.27891146360133	0.702399999999989\\
6.27891593616249	0.702599999999989\\
6.27892229626293	0.702799999999989\\
6.27893371315029	0.702999999999989\\
6.27896298772708	0.703199999999989\\
6.27900902192552	0.703399999999989\\
6.27906036226378	0.703599999999989\\
6.27906447561119	0.703799999999989\\
6.27909192001075	0.703999999999989\\
6.27912427596093	0.704199999999989\\
6.27918747344555	0.704399999999989\\
6.27925352380189	0.704599999999989\\
6.27930886476061	0.704799999999989\\
6.27931389979815	0.704999999999989\\
6.27932998634876	0.705199999999989\\
6.27934303981889	0.705399999999989\\
6.27934843119527	0.705599999999989\\
6.27936575467473	0.705799999999989\\
6.27937994696457	0.705999999999989\\
6.27941742547491	0.706199999999989\\
6.27941849008704	0.706399999999989\\
6.27945021466723	0.706599999999989\\
6.27945337219434	0.706799999999989\\
6.27948928367264	0.706999999999989\\
6.27956211518593	0.707199999999989\\
6.2795871405567	0.707399999999989\\
6.27961569582968	0.707599999999989\\
6.27961737169159	0.707799999999989\\
6.27961939853061	0.707999999999989\\
6.27962464755146	0.708199999999989\\
6.27965091435801	0.708399999999989\\
6.27965667097573	0.708599999999989\\
6.27966126716396	0.708799999999989\\
6.27968022511015	0.708999999999989\\
6.2796832780849	0.709199999999989\\
6.27971010963494	0.709399999999989\\
6.27973025728992	0.709599999999989\\
6.27974142189062	0.709799999999989\\
6.27976340379394	0.709999999999989\\
6.27982044369436	0.710199999999989\\
6.27984602762801	0.710399999999989\\
6.27986223211647	0.710599999999989\\
6.27986966590221	0.710799999999989\\
6.27988293614628	0.710999999999989\\
6.27988414373	0.711199999999989\\
6.27989008963288	0.711399999999989\\
6.27989091930638	0.711599999999989\\
6.27989142452108	0.711799999999989\\
6.27990276841191	0.711999999999989\\
6.2799151968187	0.712199999999989\\
6.27993035750234	0.712399999999989\\
6.27993053752824	0.712599999999989\\
6.27993669317229	0.712799999999989\\
6.27995640890266	0.712999999999989\\
6.27998145368919	0.713199999999989\\
6.2799831276835	0.713399999999989\\
6.28003718036007	0.713599999999989\\
6.28005821661803	0.713799999999989\\
6.28010460712016	0.71399999999999\\
6.28011903299187	0.71419999999999\\
6.28014527992732	0.714399999999989\\
6.28019135626755	0.714599999999989\\
6.28019764676342	0.71479999999999\\
6.28020304621062	0.71499999999999\\
6.28021954390301	0.71519999999999\\
6.28022294264649	0.71539999999999\\
6.28025201135963	0.71559999999999\\
6.2802688149877	0.71579999999999\\
6.28028087164621	0.71599999999999\\
6.28028896954191	0.71619999999999\\
6.28031464848747	0.71639999999999\\
6.28033833616031	0.71659999999999\\
6.28034128796947	0.71679999999999\\
6.28040018148104	0.71699999999999\\
6.28040160327609	0.71719999999999\\
6.28041583887441	0.71739999999999\\
6.28042842182163	0.71759999999999\\
6.28044977174668	0.71779999999999\\
6.28046525303794	0.71799999999999\\
6.28049059131413	0.71819999999999\\
6.28049550098651	0.71839999999999\\
6.28053269818886	0.71859999999999\\
6.28058370390189	0.71879999999999\\
6.28058580633053	0.71899999999999\\
6.28060921042555	0.71919999999999\\
6.28063410428843	0.71939999999999\\
6.28064148632029	0.71959999999999\\
6.28064167443865	0.71979999999999\\
6.28065479836175	0.71999999999999\\
6.28071049320589	0.72019999999999\\
6.2807272262575	0.72039999999999\\
6.28073371507386	0.72059999999999\\
6.28073946369552	0.72079999999999\\
6.28074493953572	0.72099999999999\\
6.28076200017274	0.72119999999999\\
6.28077197809447	0.72139999999999\\
6.2807956910986	0.72159999999999\\
6.28080727849535	0.72179999999999\\
6.28083763199209	0.72199999999999\\
6.28084793184707	0.72219999999999\\
6.28084916989914	0.72239999999999\\
6.28088888901756	0.72259999999999\\
6.28091158461602	0.72279999999999\\
6.28092642392618	0.72299999999999\\
6.28095010800853	0.72319999999999\\
6.28099218679584	0.72339999999999\\
6.28100038865728	0.72359999999999\\
6.28100299624929	0.72379999999999\\
6.28101909557024	0.72399999999999\\
6.2810394755435	0.72419999999999\\
6.28107523069441	0.72439999999999\\
6.28108421619764	0.72459999999999\\
6.2811084388178	0.72479999999999\\
6.28114325825968	0.72499999999999\\
6.28115507533227	0.72519999999999\\
6.28115886605174	0.72539999999999\\
6.2811610959967	0.72559999999999\\
6.28116367479213	0.72579999999999\\
6.2811651471213	0.72599999999999\\
6.2811651722693	0.72619999999999\\
6.28120695433988	0.72639999999999\\
6.28122970284904	0.72659999999999\\
6.28123034619927	0.72679999999999\\
6.28123515682128	0.72699999999999\\
6.28125471267637	0.72719999999999\\
6.28126617343429	0.72739999999999\\
6.28127107922367	0.72759999999999\\
6.2812809791921	0.72779999999999\\
6.28129222265653	0.72799999999999\\
6.28131193228713	0.72819999999999\\
6.28132306153518	0.72839999999999\\
6.28132686996535	0.72859999999999\\
6.28132816037722	0.72879999999999\\
6.28133624199426	0.72899999999999\\
6.28135343992294	0.72919999999999\\
6.28136393956175	0.72939999999999\\
6.28136715395747	0.72959999999999\\
6.28139409620935	0.72979999999999\\
6.2814720177489	0.72999999999999\\
6.2815112662432	0.73019999999999\\
6.28152113517045	0.73039999999999\\
6.28152874015894	0.73059999999999\\
6.28153436308848	0.73079999999999\\
6.28157944561555	0.73099999999999\\
6.28161074856339	0.73119999999999\\
6.28161080254182	0.73139999999999\\
6.28161118110569	0.73159999999999\\
6.28162487784712	0.73179999999999\\
6.28162980499641	0.73199999999999\\
6.28169160577331	0.73219999999999\\
6.28172206657849	0.73239999999999\\
6.28172685363077	0.73259999999999\\
6.28174928351378	0.73279999999999\\
6.28177018680068	0.73299999999999\\
6.28177024623189	0.73319999999999\\
6.28177669435919	0.73339999999999\\
6.28182647530139	0.73359999999999\\
6.28182884306813	0.73379999999999\\
6.2818546423129	0.73399999999999\\
6.28186263415204	0.73419999999999\\
6.28186753829844	0.73439999999999\\
6.28187164365833	0.73459999999999\\
6.28191759388206	0.73479999999999\\
6.28193035156492	0.73499999999999\\
6.28194422523958	0.73519999999999\\
6.28195383966615	0.73539999999999\\
6.28196112358957	0.73559999999999\\
6.28196880334499	0.73579999999999\\
6.28197007111951	0.73599999999999\\
6.28197599979185	0.73619999999999\\
6.28197947460484	0.73639999999999\\
6.28199622579798	0.73659999999999\\
6.28203703983151	0.73679999999999\\
6.28206770343117	0.736999999999991\\
6.28208161953741	0.737199999999991\\
6.28208379661734	0.737399999999991\\
6.282105202498	0.73759999999999\\
6.28218333796835	0.73779999999999\\
6.28218357121211	0.737999999999991\\
6.28218929386975	0.738199999999991\\
6.28219833991683	0.738399999999991\\
6.28220086716522	0.738599999999991\\
6.28222217342293	0.738799999999991\\
6.28229435078304	0.738999999999991\\
6.28232299226085	0.739199999999991\\
6.28233275042265	0.739399999999991\\
6.2824018730649	0.739599999999991\\
6.28240290170408	0.739799999999991\\
6.28242543735899	0.739999999999991\\
6.28244402280039	0.740199999999991\\
6.28244442584269	0.740399999999991\\
6.28246883571562	0.740599999999991\\
6.28246957739167	0.740799999999991\\
6.28248524189294	0.740999999999991\\
6.2824938386784	0.741199999999991\\
6.2825040074641	0.741399999999991\\
6.28253211401339	0.741599999999991\\
6.28254005508678	0.741799999999991\\
6.28254916837965	0.741999999999991\\
6.28255054689081	0.742199999999991\\
6.28256939334652	0.742399999999991\\
6.28257259830651	0.742599999999991\\
6.28257955202658	0.742799999999991\\
6.28259709647479	0.742999999999991\\
6.28259918408993	0.743199999999991\\
6.28262022492979	0.743399999999991\\
6.28263812156734	0.743599999999991\\
6.2826902532331	0.743799999999991\\
6.28271714685091	0.743999999999991\\
6.28273132394247	0.744199999999991\\
6.28276249369288	0.744399999999991\\
6.2827659628691	0.744599999999991\\
6.28277275541164	0.744799999999991\\
6.28277761094003	0.744999999999991\\
6.28279107783218	0.745199999999991\\
6.28279334961665	0.745399999999991\\
6.28281265727834	0.745599999999991\\
6.28283521273694	0.745799999999991\\
6.28284426228936	0.745999999999991\\
6.28286269980325	0.746199999999991\\
6.28288322717338	0.746399999999991\\
6.28289323418382	0.746599999999991\\
6.28290695536911	0.746799999999991\\
6.28294614180201	0.746999999999991\\
6.28298226427103	0.747199999999991\\
6.28298457672644	0.747399999999991\\
6.28302370390101	0.747599999999991\\
6.28305765042803	0.747799999999991\\
6.28306052267572	0.747999999999991\\
6.28306609485992	0.748199999999991\\
6.283069025797	0.748399999999991\\
6.28307495016873	0.748599999999991\\
6.28309430679801	0.748799999999991\\
6.28309431530325	0.748999999999991\\
6.28311345658211	0.749199999999991\\
6.28312226881771	0.749399999999991\\
6.28316917201081	0.749599999999991\\
6.28321145649257	0.749799999999991\\
6.28326033672852	0.749999999999991\\
6.28328069581284	0.750199999999991\\
6.28328571471541	0.750399999999991\\
6.28329261629237	0.750599999999991\\
6.2832999108531	0.750799999999991\\
6.28330513450492	0.750999999999991\\
6.28331242257728	0.751199999999991\\
6.28331480007142	0.751399999999991\\
6.28331757331821	0.751599999999991\\
6.28333190466894	0.751799999999991\\
6.28334659143191	0.751999999999991\\
6.28334829249094	0.752199999999991\\
6.28347258684278	0.752399999999991\\
6.28347656032372	0.752599999999991\\
6.28348723589737	0.752799999999991\\
6.28349882423285	0.752999999999991\\
6.28350069093161	0.753199999999991\\
6.28352368500062	0.753399999999991\\
6.2835738296571	0.753599999999991\\
6.2835849081048	0.753799999999991\\
6.28358674973841	0.753999999999991\\
6.2835956831446	0.754199999999991\\
6.28360589712868	0.754399999999991\\
6.28361264634475	0.754599999999991\\
6.28362689230531	0.754799999999991\\
6.28365540449847	0.754999999999991\\
6.28366030770272	0.755199999999991\\
6.28368544490542	0.755399999999991\\
6.2837133722274	0.755599999999991\\
6.28371463761826	0.755799999999991\\
6.28375966638604	0.755999999999991\\
6.28377339935452	0.756199999999991\\
6.28380197603972	0.756399999999991\\
6.28382824291149	0.756599999999991\\
6.28384695377595	0.756799999999991\\
6.28390742698116	0.756999999999991\\
6.28391366087941	0.757199999999991\\
6.28391402182626	0.757399999999991\\
6.28391826813487	0.757599999999991\\
6.28393602205319	0.757799999999991\\
6.28397521183938	0.757999999999991\\
6.28398506724618	0.758199999999991\\
6.28399631068689	0.758399999999991\\
6.28401491960258	0.758599999999991\\
6.28402019439617	0.758799999999991\\
6.28407466862909	0.758999999999991\\
6.28410293234804	0.759199999999991\\
6.28411923118138	0.759399999999991\\
6.28412496902561	0.759599999999991\\
6.28416089310511	0.759799999999991\\
6.2841658850266	0.759999999999991\\
6.28423095521019	0.760199999999991\\
6.28425121038135	0.760399999999992\\
6.28425517941458	0.760599999999992\\
6.28426747778495	0.760799999999991\\
6.28427838423538	0.760999999999992\\
6.28429729466031	0.761199999999992\\
6.28430053350521	0.761399999999992\\
6.28436563313074	0.761599999999992\\
6.28436754614179	0.761799999999992\\
6.28437795885122	0.761999999999992\\
6.28439629690511	0.762199999999992\\
6.2844005617881	0.762399999999992\\
6.28440821491278	0.762599999999992\\
6.28441930745146	0.762799999999992\\
6.2844324478781	0.762999999999992\\
6.28443483997488	0.763199999999992\\
6.28445074879522	0.763399999999992\\
6.28447880754499	0.763599999999992\\
6.2844837821756	0.763799999999992\\
6.28456182235298	0.763999999999992\\
6.28457584742441	0.764199999999992\\
6.28459356352062	0.764399999999992\\
6.28459582160524	0.764599999999992\\
6.28460414963177	0.764799999999992\\
6.28461297844617	0.764999999999992\\
6.2846295722851	0.765199999999992\\
6.28464560054539	0.765399999999992\\
6.28466377495433	0.765599999999992\\
6.28467010497479	0.765799999999992\\
6.28469798926199	0.765999999999992\\
6.2847164103824	0.766199999999992\\
6.28471896029373	0.766399999999992\\
6.28472703416722	0.766599999999992\\
6.28473528581409	0.766799999999992\\
6.28473788239003	0.766999999999992\\
6.28475227005329	0.767199999999992\\
6.28478746902722	0.767399999999992\\
6.28479006416421	0.767599999999992\\
6.28484390757297	0.767799999999992\\
6.28485300474323	0.767999999999992\\
6.28486647479636	0.768199999999992\\
6.28488139467034	0.768399999999992\\
6.28488215005468	0.768599999999992\\
6.2848912280752	0.768799999999992\\
6.28491037704508	0.768999999999992\\
6.28492763252819	0.769199999999992\\
6.28492906263683	0.769399999999992\\
6.28494922758752	0.769599999999992\\
6.28498714608387	0.769799999999992\\
6.28500785888332	0.769999999999992\\
6.28503517571509	0.770199999999992\\
6.28505163392171	0.770399999999992\\
6.28513916438944	0.770599999999992\\
6.28517074404475	0.770799999999992\\
6.28520686170382	0.770999999999992\\
6.28524500891906	0.771199999999992\\
6.2852623453252	0.771399999999992\\
6.28527538649101	0.771599999999992\\
6.28529932173777	0.771799999999992\\
6.28532538881322	0.771999999999992\\
6.28534426345205	0.772199999999992\\
6.28536124431016	0.772399999999992\\
6.28539391039061	0.772599999999992\\
6.28541016350641	0.772799999999992\\
6.28541267564357	0.772999999999992\\
6.28542237105996	0.773199999999992\\
6.28547988188181	0.773399999999992\\
6.28548217624157	0.773599999999992\\
6.2854868646881	0.773799999999992\\
6.28554498225035	0.773999999999992\\
6.28556027750879	0.774199999999992\\
6.28557079720262	0.774399999999992\\
6.28557808896234	0.774599999999992\\
6.28558916588105	0.774799999999992\\
6.28560478550615	0.774999999999992\\
6.28562564525093	0.775199999999992\\
6.28563838224445	0.775399999999992\\
6.28568482447841	0.775599999999992\\
6.28568865917004	0.775799999999992\\
6.2856986943602	0.775999999999992\\
6.28572842245589	0.776199999999992\\
6.28573331511409	0.776399999999992\\
6.28576194515369	0.776599999999992\\
6.28576920568978	0.776799999999992\\
6.28584767922628	0.776999999999992\\
6.28586431151167	0.777199999999992\\
6.28589422772203	0.777399999999992\\
6.28590186761829	0.777599999999992\\
6.28593682510046	0.777799999999992\\
6.28594390251715	0.777999999999992\\
6.28600389147098	0.778199999999992\\
6.28600926880754	0.778399999999992\\
6.28601431639689	0.778599999999992\\
6.28605954940091	0.778799999999992\\
6.28606075968457	0.778999999999992\\
6.28607386460187	0.779199999999992\\
6.2861228194112	0.779399999999992\\
6.28615780438547	0.779599999999992\\
6.28621410885136	0.779799999999992\\
6.28623002905645	0.779999999999992\\
6.28625121742925	0.780199999999992\\
6.28625796030324	0.780399999999992\\
6.28628912136977	0.780599999999992\\
6.2862972944953	0.780799999999992\\
6.28631804756594	0.780999999999992\\
6.28634298145534	0.781199999999992\\
6.28636676773816	0.781399999999992\\
6.28640950084347	0.781599999999992\\
6.28642998464283	0.781799999999992\\
6.2864361276586	0.781999999999992\\
6.28645439272096	0.782199999999992\\
6.28645479431466	0.782399999999992\\
6.28649239452552	0.782599999999992\\
6.28649438835297	0.782799999999992\\
6.28652291262452	0.782999999999992\\
6.28654182821191	0.783199999999992\\
6.28656169471448	0.783399999999992\\
6.28656359537854	0.783599999999992\\
6.28656751393848	0.783799999999992\\
6.28657380166335	0.783999999999992\\
6.28659955925297	0.784199999999992\\
6.28660388036038	0.784399999999992\\
6.28662376914643	0.784599999999992\\
6.28664034372908	0.784799999999992\\
6.28669968206085	0.784999999999992\\
6.28671652601941	0.785199999999992\\
6.28674659914625	0.785399999999992\\
6.28676713076026	0.785599999999992\\
6.28677099173268	0.785799999999992\\
6.28678767250204	0.785999999999992\\
6.28685131079401	0.786199999999992\\
6.28690454127889	0.786399999999992\\
6.28691764726297	0.786599999999992\\
6.28698991910031	0.786799999999992\\
6.28704342809299	0.786999999999992\\
6.28708273948708	0.787199999999992\\
6.28708696786008	0.787399999999992\\
6.28710841892465	0.787599999999992\\
6.28712949082927	0.787799999999992\\
6.28712991333095	0.787999999999992\\
6.28714408310464	0.788199999999992\\
6.28714972078729	0.788399999999992\\
6.28716773183344	0.788599999999992\\
6.28719317610652	0.788799999999992\\
6.28721705506122	0.788999999999992\\
6.28721977139572	0.789199999999992\\
6.28722024180785	0.789399999999992\\
6.28724039163521	0.789599999999992\\
6.28725945932845	0.789799999999992\\
6.28735281566304	0.789999999999992\\
6.2873651892773	0.790199999999992\\
6.28736654061584	0.790399999999992\\
6.28739756492446	0.790599999999992\\
6.28744105065141	0.790799999999992\\
6.28746655608331	0.790999999999992\\
6.28749938340441	0.791199999999992\\
6.28750497599912	0.791399999999992\\
6.28753243870051	0.791599999999992\\
6.28755615439787	0.791799999999992\\
6.2875598504936	0.791999999999992\\
6.28757210153263	0.792199999999992\\
6.28758792326048	0.792399999999992\\
6.28762289785258	0.792599999999992\\
6.28762404946606	0.792799999999992\\
6.28762588570654	0.792999999999992\\
6.28765684501744	0.793199999999992\\
6.28767123561142	0.793399999999992\\
6.28767255447473	0.793599999999993\\
6.28771693553911	0.793799999999993\\
6.28772822525769	0.793999999999992\\
6.28779071258284	0.794199999999992\\
6.28780742752102	0.794399999999992\\
6.2878482287176	0.794599999999993\\
6.287855177301	0.794799999999993\\
6.2878788003377	0.794999999999992\\
6.28791311894592	0.795199999999993\\
6.28798095209317	0.795399999999993\\
6.28800191749002	0.795599999999993\\
6.28803317370417	0.795799999999993\\
6.28808142732969	0.795999999999992\\
6.28809120520035	0.796199999999993\\
6.28809955469701	0.796399999999993\\
6.28811226733765	0.796599999999993\\
6.28814183247293	0.796799999999993\\
6.28817145077846	0.796999999999993\\
6.28820152649604	0.797199999999993\\
6.28822422339122	0.797399999999993\\
6.28825646572848	0.797599999999993\\
6.28826949446484	0.797799999999993\\
6.28827041149779	0.797999999999993\\
6.28827362240416	0.798199999999993\\
6.28829750526851	0.798399999999993\\
6.28831361416147	0.798599999999993\\
6.28831888741338	0.798799999999993\\
6.28832392624454	0.798999999999993\\
6.28841541564732	0.799199999999993\\
6.28844067311498	0.799399999999993\\
6.28844477713649	0.799599999999993\\
6.28847037648392	0.799799999999993\\
6.28847299581601	0.799999999999993\\
6.2885200335135	0.800199999999993\\
6.28854057650993	0.800399999999993\\
6.28864333707353	0.800599999999993\\
6.28866084189173	0.800799999999993\\
6.28873208060104	0.800999999999993\\
6.28873299228352	0.801199999999993\\
6.28873836303153	0.801399999999993\\
6.28875313151866	0.801599999999993\\
6.28880186380101	0.801799999999993\\
6.28883025033343	0.801999999999993\\
6.28883185064143	0.802199999999993\\
6.288845031725	0.802399999999993\\
6.28893395442138	0.802599999999993\\
6.28894069882685	0.802799999999993\\
6.28896819515067	0.802999999999993\\
6.28899333152375	0.803199999999993\\
6.28900535331463	0.803399999999993\\
6.2890287260373	0.803599999999993\\
6.28902987778161	0.803799999999993\\
6.28903685416826	0.803999999999993\\
6.28904084553289	0.804199999999993\\
6.28905791633897	0.804399999999993\\
6.28911279246279	0.804599999999993\\
6.28917584694127	0.804799999999993\\
6.28921626159794	0.804999999999993\\
6.2892265422299	0.805199999999993\\
6.28924709399487	0.805399999999993\\
6.28926458211334	0.805599999999993\\
6.28931838779778	0.805799999999993\\
6.28932139826369	0.805999999999993\\
6.28936178513924	0.806199999999993\\
6.2893875847122	0.806399999999993\\
6.28938777959976	0.806599999999993\\
6.28943920317827	0.806799999999993\\
6.28947310192412	0.806999999999993\\
6.28948735286318	0.807199999999993\\
6.28949541342784	0.807399999999993\\
6.28951694347401	0.807599999999993\\
6.28952391040056	0.807799999999993\\
6.2895460333085	0.807999999999993\\
6.28957854519034	0.808199999999993\\
6.28959724378016	0.808399999999993\\
6.28959775208169	0.808599999999993\\
6.28960286116474	0.808799999999993\\
6.28961619279209	0.808999999999993\\
6.28964056748418	0.809199999999993\\
6.28966638297514	0.809399999999993\\
6.28968484237549	0.809599999999993\\
6.28968887637646	0.809799999999993\\
6.2896945903543	0.809999999999993\\
6.28969556292227	0.810199999999993\\
6.28970049691065	0.810399999999993\\
6.28970979164099	0.810599999999993\\
6.28971614963299	0.810799999999993\\
6.28972635830933	0.810999999999993\\
6.28974813169166	0.811199999999993\\
6.28977040798304	0.811399999999993\\
6.28977204349898	0.811599999999993\\
6.28978029201116	0.811799999999993\\
6.28982227720466	0.811999999999993\\
6.28984191343741	0.812199999999993\\
6.28987175949147	0.812399999999993\\
6.2898815846208	0.812599999999993\\
6.28992757628738	0.812799999999993\\
6.28994732434702	0.812999999999993\\
6.28994907610071	0.813199999999993\\
6.28996181367171	0.813399999999993\\
6.28996228001803	0.813599999999993\\
6.28998110097229	0.813799999999993\\
6.29005668445202	0.813999999999993\\
6.29007455730629	0.814199999999993\\
6.29007974333503	0.814399999999993\\
6.29008067920585	0.814599999999993\\
6.29008097963563	0.814799999999993\\
6.29010164243714	0.814999999999993\\
6.29010793670688	0.815199999999993\\
6.29015093871504	0.815399999999993\\
6.29015716869314	0.815599999999993\\
6.29017103402046	0.815799999999993\\
6.29017199857825	0.815999999999993\\
6.29020000432461	0.816199999999993\\
6.29023328774963	0.816399999999993\\
6.29027550793048	0.816599999999993\\
6.29029840893983	0.816799999999993\\
6.29031259775699	0.816999999999993\\
6.29033153182132	0.817199999999993\\
6.29033570472913	0.817399999999993\\
6.29034985377073	0.817599999999993\\
6.29036439692444	0.817799999999993\\
6.29038474267273	0.817999999999993\\
6.29039916085077	0.818199999999993\\
6.29045496188751	0.818399999999993\\
6.29046251095974	0.818599999999993\\
6.29046751453092	0.818799999999993\\
6.29047099073774	0.818999999999993\\
6.29048422289547	0.819199999999993\\
6.29052043863035	0.819399999999993\\
6.29053016127936	0.819599999999993\\
6.29057243317163	0.819799999999993\\
6.29059081289605	0.819999999999993\\
6.29066630978133	0.820199999999993\\
6.2906929086328	0.820399999999993\\
6.29070154325177	0.820599999999993\\
6.29070184119885	0.820799999999993\\
6.29070422901972	0.820999999999993\\
6.29071283932696	0.821199999999993\\
6.29071669252642	0.821399999999993\\
6.29076142093853	0.821599999999993\\
6.29076201227614	0.821799999999993\\
6.29076313749326	0.821999999999993\\
6.2908098151094	0.822199999999993\\
6.29087370361121	0.822399999999993\\
6.29091274328312	0.822599999999993\\
6.29092163018313	0.822799999999993\\
6.29101203257071	0.822999999999993\\
6.2910257191941	0.823199999999993\\
6.29104295447704	0.823399999999993\\
6.29108989001397	0.823599999999993\\
6.29115152392326	0.823799999999993\\
6.29116366009678	0.823999999999993\\
6.29120386094172	0.824199999999993\\
6.29123851762913	0.824399999999993\\
6.29124251093679	0.824599999999993\\
6.29126628410731	0.824799999999993\\
6.29127488943857	0.824999999999993\\
6.29132105762278	0.825199999999993\\
6.29144181550941	0.825399999999993\\
6.29145587786472	0.825599999999993\\
6.2914600410671	0.825799999999993\\
6.29147178688404	0.825999999999993\\
6.29147358137354	0.826199999999993\\
6.2914790707497	0.826399999999993\\
6.29149855028598	0.826599999999993\\
6.29157761190021	0.826799999999993\\
6.2915842580978	0.826999999999993\\
6.29159138265246	0.827199999999993\\
6.29161268114926	0.827399999999993\\
6.29168213659495	0.827599999999993\\
6.29171629351151	0.827799999999993\\
6.29171724834744	0.827999999999993\\
6.29173487744773	0.828199999999993\\
6.29175135039781	0.828399999999993\\
6.291765538648	0.828599999999993\\
6.29176565982998	0.828799999999994\\
6.29183376689132	0.828999999999994\\
6.29189927961294	0.829199999999993\\
6.29190011863217	0.829399999999993\\
6.29192281771841	0.829599999999993\\
6.29193187440459	0.829799999999994\\
6.29193471359505	0.829999999999994\\
6.29194684273147	0.830199999999993\\
6.29194903045908	0.830399999999994\\
6.29195244432206	0.830599999999994\\
6.29197663537997	0.830799999999994\\
6.29201751049155	0.830999999999994\\
6.29204480298938	0.831199999999993\\
6.29205159736762	0.831399999999994\\
6.29205513898672	0.831599999999994\\
6.29205619302862	0.831799999999994\\
6.2921020738356	0.831999999999994\\
6.29210421406186	0.832199999999994\\
6.29210899005739	0.832399999999994\\
6.29214240262627	0.832599999999994\\
6.29214340096872	0.832799999999994\\
6.29218707710204	0.832999999999994\\
6.2922216538119	0.833199999999994\\
6.29226004143487	0.833399999999994\\
6.29226111813349	0.833599999999994\\
6.29227382656734	0.833799999999994\\
6.29228243153881	0.833999999999994\\
6.29229865595533	0.834199999999994\\
6.29230640267272	0.834399999999994\\
6.29235002941467	0.834599999999994\\
6.29235795803724	0.834799999999994\\
6.29237914975217	0.834999999999994\\
6.29243267955466	0.835199999999994\\
6.29244480664526	0.835399999999994\\
6.29245851783827	0.835599999999994\\
6.29248513501932	0.835799999999994\\
6.29249486239964	0.835999999999994\\
6.29251025208988	0.836199999999994\\
6.2925397091174	0.836399999999994\\
6.29259781432129	0.836599999999994\\
6.29263242968953	0.836799999999994\\
6.29264601550632	0.836999999999994\\
6.29265737862733	0.837199999999994\\
6.29266871328805	0.837399999999994\\
6.29270942842619	0.837599999999994\\
6.2927490102991	0.837799999999994\\
6.29275770333745	0.837999999999994\\
6.29279450976231	0.838199999999994\\
6.29281680266669	0.838399999999994\\
6.29282729738111	0.838599999999994\\
6.29284334842194	0.838799999999994\\
6.29284532270399	0.838999999999994\\
6.29286698968481	0.839199999999994\\
6.2929120248102	0.839399999999994\\
6.29292496049626	0.839599999999994\\
6.29295104272912	0.839799999999994\\
6.29298318897893	0.839999999999994\\
6.29298952975569	0.840199999999994\\
6.29303017847084	0.840399999999994\\
6.29304897205252	0.840599999999994\\
6.29305499155198	0.840799999999994\\
6.29309857005954	0.840999999999994\\
6.29310270497504	0.841199999999994\\
6.29311960025889	0.841399999999994\\
6.29315998705232	0.841599999999994\\
6.29316564459931	0.841799999999994\\
6.29320401925656	0.841999999999994\\
6.29325819651791	0.842199999999994\\
6.29330683810144	0.842399999999994\\
6.29334040478991	0.842599999999994\\
6.29334475156186	0.842799999999994\\
6.29336589932551	0.842999999999994\\
6.29340516356949	0.843199999999994\\
6.29343066083901	0.843399999999994\\
6.29344958893522	0.843599999999994\\
6.29346267885678	0.843799999999994\\
6.29350876175979	0.843999999999994\\
6.29350929514805	0.844199999999994\\
6.29351490012301	0.844399999999994\\
6.29352171802503	0.844599999999994\\
6.29352757296534	0.844799999999994\\
6.29353557482957	0.844999999999994\\
6.29356095243969	0.845199999999994\\
6.29357154434718	0.845399999999994\\
6.29357620525383	0.845599999999994\\
6.29365989766445	0.845799999999994\\
6.2936646117362	0.845999999999994\\
6.29372703641886	0.846199999999994\\
6.29372954179428	0.846399999999994\\
6.29373762377217	0.846599999999994\\
6.293751526719	0.846799999999994\\
6.29378014950248	0.846999999999994\\
6.2937918302145	0.847199999999994\\
6.29385319605172	0.847399999999994\\
6.29388152235955	0.847599999999994\\
6.29393851378177	0.847799999999994\\
6.29395349095336	0.847999999999994\\
6.29398040538998	0.848199999999994\\
6.29398075755509	0.848399999999994\\
6.29399871438595	0.848599999999994\\
6.2940455725159	0.848799999999994\\
6.2941012419198	0.848999999999994\\
6.29410230626369	0.849199999999994\\
6.29420113638711	0.849399999999994\\
6.2942205960322	0.849599999999994\\
6.29425267622765	0.849799999999994\\
6.29426209161256	0.849999999999994\\
6.29434344683403	0.850199999999994\\
6.29442026816064	0.850399999999994\\
6.29444392062948	0.850599999999994\\
6.29447519181938	0.850799999999994\\
6.29448810771945	0.850999999999994\\
6.29455280624225	0.851199999999994\\
6.29455419004523	0.851399999999994\\
6.29456121249081	0.851599999999994\\
6.29456320952221	0.851799999999994\\
6.29465335486585	0.851999999999994\\
6.29466945003808	0.852199999999994\\
6.29471053028804	0.852399999999994\\
6.29471441811479	0.852599999999994\\
6.29479619519606	0.852799999999994\\
6.29481326092391	0.852999999999994\\
6.29482912213622	0.853199999999994\\
6.29485193308375	0.853399999999994\\
6.29487246685648	0.853599999999994\\
6.29492104661501	0.853799999999994\\
6.294952572041	0.853999999999994\\
6.29496959527742	0.854199999999994\\
6.29497395741576	0.854399999999994\\
6.29497578541684	0.854599999999994\\
6.29499904847782	0.854799999999994\\
6.29501320378591	0.854999999999994\\
6.2950304629095	0.855199999999994\\
6.29507720185027	0.855399999999994\\
6.2952243319574	0.855599999999994\\
6.29547862360232	0.855799999999994\\
6.29548057190728	0.855999999999994\\
6.29549554999621	0.856199999999994\\
6.29553765014429	0.856399999999994\\
6.29554117877155	0.856599999999994\\
6.29561175948307	0.856799999999994\\
6.29561611762571	0.856999999999994\\
6.29563919489673	0.857199999999994\\
6.29571474971584	0.857399999999994\\
6.29574014354267	0.857599999999994\\
6.29574371287509	0.857799999999994\\
6.2958114474899	0.857999999999994\\
6.29584085048463	0.858199999999994\\
6.29586958099647	0.858399999999994\\
6.29591893300852	0.858599999999994\\
6.29593974530255	0.858799999999994\\
6.29603954998376	0.858999999999994\\
6.29604200183597	0.859199999999994\\
6.29609041982805	0.859399999999994\\
6.2961061819386	0.859599999999994\\
6.29610804814291	0.859799999999994\\
6.2961225715165	0.859999999999994\\
6.29614056403548	0.860199999999994\\
6.29615092150046	0.860399999999994\\
6.29619329480958	0.860599999999994\\
6.29621805369283	0.860799999999994\\
6.29624730865381	0.860999999999994\\
6.29627746639375	0.861199999999994\\
6.29634836542221	0.861399999999994\\
6.29635730069757	0.861599999999994\\
6.29637374327883	0.861799999999994\\
6.29642514134646	0.861999999999994\\
6.29644329669078	0.862199999999994\\
6.2964607939555	0.862399999999995\\
6.29646265191079	0.862599999999994\\
6.29647117332638	0.862799999999994\\
6.29649767739838	0.862999999999994\\
6.2965007115164	0.863199999999994\\
6.29652675914033	0.863399999999995\\
6.2965973939434	0.863599999999994\\
6.29661490852659	0.863799999999994\\
6.29662193747451	0.863999999999995\\
6.29662754015446	0.864199999999995\\
6.29666795274784	0.864399999999995\\
6.29667166865686	0.864599999999994\\
6.29670804716486	0.864799999999994\\
6.29672430147685	0.864999999999995\\
6.29677425114618	0.865199999999995\\
6.29680034624615	0.865399999999995\\
6.29682006833562	0.865599999999995\\
6.29684353832147	0.865799999999995\\
6.29684379188143	0.865999999999995\\
6.2968840581272	0.866199999999995\\
6.29689418627122	0.866399999999995\\
6.29689527541016	0.866599999999995\\
6.29695893242407	0.866799999999995\\
6.29696387886183	0.866999999999995\\
6.2969659576407	0.867199999999995\\
6.29701608501251	0.867399999999995\\
6.29711660966367	0.867599999999995\\
6.29718430934205	0.867799999999995\\
6.29720736961693	0.867999999999995\\
6.29726891735136	0.868199999999995\\
6.29729665765886	0.868399999999995\\
6.29734056307572	0.868599999999995\\
6.2973681289139	0.868799999999995\\
6.29737792662217	0.868999999999995\\
6.29737821505626	0.869199999999995\\
6.29738672599862	0.869399999999995\\
6.29740438384614	0.869599999999995\\
6.29740900782374	0.869799999999995\\
6.29746552800924	0.869999999999995\\
6.29750815379465	0.870199999999995\\
6.29750867610958	0.870399999999995\\
6.29751008837771	0.870599999999995\\
6.29763873227596	0.870799999999995\\
6.2976807516359	0.870999999999995\\
6.29768774000724	0.871199999999995\\
6.29775860721928	0.871399999999995\\
6.2977686868209	0.871599999999995\\
6.29781018799545	0.871799999999995\\
6.29783463680004	0.871999999999995\\
6.29784799552789	0.872199999999995\\
6.2978724150776	0.872399999999995\\
6.2978930412718	0.872599999999995\\
6.2978996793076	0.872799999999995\\
6.29791803968165	0.872999999999995\\
6.29792220877852	0.873199999999995\\
6.29795128641616	0.873399999999995\\
6.2979566026587	0.873599999999995\\
6.29797020522049	0.873799999999995\\
6.29797625764475	0.873999999999995\\
6.29799535306086	0.874199999999995\\
6.29801231402025	0.874399999999995\\
6.29802661289498	0.874599999999995\\
6.29802663510317	0.874799999999995\\
6.29804163468501	0.874999999999995\\
6.29808087267151	0.875199999999995\\
6.29808702311828	0.875399999999995\\
6.29811326585682	0.875599999999995\\
6.29820840182889	0.875799999999995\\
6.29824748381778	0.875999999999995\\
6.29826049136464	0.876199999999995\\
6.29828119180876	0.876399999999995\\
6.29831885558758	0.876599999999995\\
6.29832816984894	0.876799999999995\\
6.29843699882608	0.876999999999995\\
6.29850752417755	0.877199999999995\\
6.29851502166087	0.877399999999995\\
6.29851630504003	0.877599999999995\\
6.29853025468826	0.877799999999995\\
6.29854692241304	0.877999999999995\\
6.29856630455606	0.878199999999995\\
6.29857945604374	0.878399999999995\\
6.29860387832156	0.878599999999995\\
6.29865816808805	0.878799999999995\\
6.2986614072142	0.878999999999995\\
6.29869447530923	0.879199999999995\\
6.29874906009876	0.879399999999995\\
6.29877744670169	0.879599999999995\\
6.29878482579127	0.879799999999995\\
6.29882055788332	0.879999999999995\\
6.29882128472369	0.880199999999995\\
6.29883202644262	0.880399999999995\\
6.29887346947017	0.880599999999995\\
6.29889827544665	0.880799999999995\\
6.29899531162023	0.880999999999995\\
6.29902032724756	0.881199999999995\\
6.29903277414127	0.881399999999995\\
6.29911068826429	0.881599999999995\\
6.29913250491726	0.881799999999995\\
6.29915465385417	0.881999999999995\\
6.29916867610439	0.882199999999995\\
6.29919267576641	0.882399999999995\\
6.29925041527168	0.882599999999995\\
6.29927394695229	0.882799999999995\\
6.29927532462615	0.882999999999995\\
6.29939965406772	0.883199999999995\\
6.29940417059142	0.883399999999995\\
6.29941984688195	0.883599999999995\\
6.29942257126257	0.883799999999995\\
6.29951977545883	0.883999999999995\\
6.29957873809059	0.884199999999995\\
6.29957977465012	0.884399999999995\\
6.29969424776877	0.884599999999995\\
6.29974146152078	0.884799999999995\\
6.29977285349336	0.884999999999995\\
6.29978428040029	0.885199999999995\\
6.29980138443056	0.885399999999995\\
6.29983848161524	0.885599999999995\\
6.29996839008098	0.885799999999995\\
6.29999118098767	0.885999999999995\\
6.30000526543973	0.886199999999995\\
6.30005816651373	0.886399999999995\\
6.30008562443918	0.886599999999995\\
6.30010842107174	0.886799999999995\\
6.3001150202309	0.886999999999995\\
6.30021738719865	0.887199999999995\\
6.30024872554809	0.887399999999995\\
6.30025442250942	0.887599999999995\\
6.30028140731551	0.887799999999995\\
6.3003070977849	0.887999999999995\\
6.3003535060468	0.888199999999995\\
6.30035381017806	0.888399999999995\\
6.30037305643597	0.888599999999995\\
6.30039074315674	0.888799999999995\\
6.30043916042096	0.888999999999995\\
6.30048567262597	0.889199999999995\\
6.3004946913039	0.889399999999995\\
6.3006751514539	0.889599999999995\\
6.3006835141861	0.889799999999995\\
6.30069618472138	0.889999999999995\\
6.30070316096536	0.890199999999995\\
6.30071840732512	0.890399999999995\\
6.30073249462765	0.890599999999995\\
6.30079167789735	0.890799999999995\\
6.30085308354424	0.890999999999995\\
6.30086846579585	0.891199999999995\\
6.30091181960185	0.891399999999995\\
6.30092544508457	0.891599999999996\\
6.30098289007134	0.891799999999995\\
6.30102470396724	0.891999999999995\\
6.30103289256837	0.892199999999995\\
6.30107165848918	0.892399999999995\\
6.3010791945941	0.892599999999996\\
6.30113822958099	0.892799999999995\\
6.30119257692521	0.892999999999995\\
6.30119989884034	0.893199999999996\\
6.30123693834423	0.893399999999996\\
6.30124524212561	0.893599999999996\\
6.30125764786735	0.893799999999995\\
6.30129656277465	0.893999999999996\\
6.30129845260605	0.894199999999996\\
6.30130038755888	0.894399999999996\\
6.30131474862851	0.894599999999996\\
6.30133291685536	0.894799999999996\\
6.30133395242811	0.894999999999996\\
6.30139371602711	0.895199999999996\\
6.30143375248444	0.895399999999996\\
6.30145867096341	0.895599999999996\\
6.30149010965265	0.895799999999996\\
6.30157621124354	0.895999999999996\\
6.30157930358271	0.896199999999996\\
6.30160588256172	0.896399999999996\\
6.30162103883003	0.896599999999996\\
6.30164789607973	0.896799999999996\\
6.30166549908932	0.896999999999996\\
6.30170853255241	0.897199999999996\\
6.30175204676888	0.897399999999996\\
6.30175319069503	0.897599999999996\\
6.30176124727417	0.897799999999996\\
6.30183415042304	0.897999999999996\\
6.30186934996926	0.898199999999996\\
6.30190351641544	0.898399999999996\\
6.30193415057857	0.898599999999996\\
6.30194159630099	0.898799999999996\\
6.30199253976001	0.898999999999996\\
6.30201083810942	0.899199999999996\\
6.30202481184299	0.899399999999996\\
6.30210893777208	0.899599999999996\\
6.30221187720084	0.899799999999996\\
6.30222111298736	0.899999999999996\\
6.3022718790626	0.900199999999996\\
6.30228458905809	0.900399999999996\\
6.30233121218586	0.900599999999996\\
6.3023344836818	0.900799999999996\\
6.30233789324146	0.900999999999996\\
6.30236312262438	0.901199999999996\\
6.30238387839283	0.901399999999996\\
6.30247471066254	0.901599999999996\\
6.30253067676123	0.901799999999996\\
6.30254188105808	0.901999999999996\\
6.30255815964129	0.902199999999996\\
6.30260633403597	0.902399999999996\\
6.30266486190501	0.902599999999996\\
6.30272190939939	0.902799999999996\\
6.3027488006009	0.902999999999996\\
6.30279959627472	0.903199999999996\\
6.30283640544927	0.903399999999996\\
6.30285330000085	0.903599999999996\\
6.30288772459421	0.903799999999996\\
6.30289637338821	0.903999999999996\\
6.3029121349218	0.904199999999996\\
6.30292102544526	0.904399999999996\\
6.30292783257553	0.904599999999996\\
6.30297569975693	0.904799999999996\\
6.30301736349153	0.904999999999996\\
6.30305031105367	0.905199999999996\\
6.30312841166974	0.905399999999996\\
6.30315744982164	0.905599999999996\\
6.30321108929968	0.905799999999996\\
6.30323309401298	0.905999999999996\\
6.30326048174882	0.906199999999996\\
6.30330536107469	0.906399999999996\\
6.30333448295586	0.906599999999996\\
6.30338088897566	0.906799999999996\\
6.30338099491569	0.906999999999996\\
6.30338729726745	0.907199999999996\\
6.30340180676785	0.907399999999996\\
6.30342852767731	0.907599999999996\\
6.30347126695487	0.907799999999996\\
6.3034853330822	0.907999999999996\\
6.30350890002978	0.908199999999996\\
6.30353265053604	0.908399999999996\\
6.30355426082697	0.908599999999996\\
6.30355975297021	0.908799999999996\\
6.30357715780916	0.908999999999996\\
6.30362334568562	0.909199999999996\\
6.30364423546586	0.909399999999996\\
6.30377061368944	0.909599999999996\\
6.30378291853483	0.909799999999996\\
6.30378590870619	0.909999999999996\\
6.30382368148391	0.910199999999996\\
6.30383353752052	0.910399999999996\\
6.30395932283183	0.910599999999996\\
6.30404453087283	0.910799999999996\\
6.3040459135402	0.910999999999996\\
6.30406309876352	0.911199999999996\\
6.30409432476764	0.911399999999996\\
6.30416081637901	0.911599999999996\\
6.30419555507135	0.911799999999996\\
6.30422656729348	0.911999999999996\\
6.30432641618681	0.912199999999996\\
6.30433796708158	0.912399999999996\\
6.30434760501455	0.912599999999996\\
6.30439548746455	0.912799999999996\\
6.30444864093094	0.912999999999996\\
6.30446194870676	0.913199999999996\\
6.30446828112828	0.913399999999996\\
6.30455347833003	0.913599999999996\\
6.30456304701159	0.913799999999996\\
6.30462659981318	0.913999999999996\\
6.30467732133277	0.914199999999996\\
6.30469520003649	0.914399999999996\\
6.3047196494286	0.914599999999996\\
6.30474833784815	0.914799999999996\\
6.30482100727029	0.914999999999996\\
6.30490794461359	0.915199999999996\\
6.3049288437913	0.915399999999996\\
6.30499634567604	0.915599999999996\\
6.30501825406547	0.915799999999996\\
6.30513024547301	0.915999999999996\\
6.30515070665654	0.916199999999996\\
6.30516206884513	0.916399999999996\\
6.30517080844479	0.916599999999996\\
6.30518250905615	0.916799999999996\\
6.30521224445613	0.916999999999996\\
6.3052209613753	0.917199999999996\\
6.30527802783558	0.917399999999996\\
6.30529856761957	0.917599999999996\\
6.30530091856576	0.917799999999996\\
6.30532543420079	0.917999999999996\\
6.30538159334595	0.918199999999996\\
6.30545787737787	0.918399999999996\\
6.30553687550041	0.918599999999996\\
6.30553917525056	0.918799999999997\\
6.3056210502004	0.918999999999996\\
6.30564783126288	0.919199999999996\\
6.30565748674686	0.919399999999996\\
6.30574831620991	0.919599999999997\\
6.30577881596317	0.919799999999997\\
6.30580274004175	0.919999999999996\\
6.30581273092378	0.920199999999996\\
6.30583166137781	0.920399999999997\\
6.30585433415873	0.920599999999997\\
6.30586445063165	0.920799999999997\\
6.3059113279479	0.920999999999996\\
6.30591512978196	0.921199999999997\\
6.30592828575105	0.921399999999997\\
6.30596156574779	0.921599999999997\\
6.30597032548041	0.921799999999997\\
6.30598405226342	0.921999999999997\\
6.30600168387244	0.922199999999997\\
6.30612511821715	0.922399999999997\\
6.30617797642107	0.922599999999997\\
6.30619492746935	0.922799999999997\\
6.30620736592515	0.922999999999997\\
6.30622111616933	0.923199999999997\\
6.30629353716987	0.923399999999997\\
6.30630521603391	0.923599999999997\\
6.306309183461	0.923799999999997\\
6.30632171721048	0.923999999999997\\
6.30650916115955	0.924199999999997\\
6.30651900346753	0.924399999999997\\
6.30654281003102	0.924599999999997\\
6.30657952548348	0.924799999999997\\
6.30663740984048	0.924999999999997\\
6.30679204517821	0.925199999999997\\
6.30679246707921	0.925399999999997\\
6.30680779080367	0.925599999999997\\
6.30682223005154	0.925799999999997\\
6.30685902832012	0.925999999999997\\
6.30686766751036	0.926199999999997\\
6.30690029515372	0.926399999999997\\
6.30698195274923	0.926599999999997\\
6.30699736716249	0.926799999999997\\
6.30702479696877	0.926999999999997\\
6.30707350306052	0.927199999999997\\
6.30708774752821	0.927399999999997\\
6.30711249883062	0.927599999999997\\
6.3072219962602	0.927799999999997\\
6.30733323771843	0.927999999999997\\
6.30743792336034	0.928199999999997\\
6.30745383562824	0.928399999999997\\
6.30746576435699	0.928599999999997\\
6.30747466619964	0.928799999999997\\
6.30760126559101	0.928999999999997\\
6.30762555540278	0.929199999999997\\
6.30777239733067	0.929399999999997\\
6.30783377640958	0.929599999999997\\
6.30786701090819	0.929799999999997\\
6.30796820505258	0.929999999999997\\
6.30799532414271	0.930199999999997\\
6.30804521495591	0.930399999999997\\
6.30812824339879	0.930599999999997\\
6.30818713581776	0.930799999999997\\
6.30820811810245	0.930999999999997\\
6.30821152831894	0.931199999999997\\
6.30823662814355	0.931399999999997\\
6.30825775018846	0.931599999999997\\
6.30837975412871	0.931799999999997\\
6.30838168249258	0.931999999999997\\
6.3084945181542	0.932199999999997\\
6.30857700672633	0.932399999999997\\
6.30859423803387	0.932599999999997\\
6.30862947415925	0.932799999999997\\
6.30864334923496	0.932999999999997\\
6.30865492992003	0.933199999999997\\
6.30871488260637	0.933399999999997\\
6.30875900700869	0.933599999999997\\
6.30888690926372	0.933799999999997\\
6.30889568089023	0.933999999999997\\
6.30897520843609	0.934199999999997\\
6.30906475016776	0.934399999999997\\
6.30910153149595	0.934599999999997\\
6.30911326139425	0.934799999999997\\
6.30916680601931	0.934999999999997\\
6.30917306312467	0.935199999999997\\
6.30917377651716	0.935399999999997\\
6.30918709866749	0.935599999999997\\
6.3092090978628	0.935799999999997\\
6.30927766303733	0.935999999999997\\
6.30931089397594	0.936199999999997\\
6.30931759376589	0.936399999999997\\
6.30942594956832	0.936599999999997\\
6.30958750274417	0.936799999999997\\
6.30961584616778	0.936999999999997\\
6.30979462636593	0.937199999999997\\
6.30981364721491	0.937399999999997\\
6.30990194252498	0.937599999999997\\
6.30991269318271	0.937799999999997\\
6.30993322042173	0.937999999999997\\
6.31000095910577	0.938199999999997\\
6.3100494073655	0.938399999999997\\
6.31006233916022	0.938599999999997\\
6.31006596750862	0.938799999999997\\
6.31022190184281	0.938999999999997\\
6.3102562846269	0.939199999999997\\
6.31032433642272	0.939399999999997\\
6.31035422811915	0.939599999999997\\
6.31036417928342	0.939799999999997\\
6.3103808077024	0.939999999999997\\
6.31040510074341	0.940199999999997\\
6.31056106377823	0.940399999999997\\
6.31057674582302	0.940599999999997\\
6.31060408681931	0.940799999999997\\
6.31064891941632	0.940999999999997\\
6.31070477146079	0.941199999999997\\
6.31072408038744	0.941399999999997\\
6.31075290317755	0.941599999999997\\
6.310757139114	0.941799999999997\\
6.31076445898473	0.941999999999997\\
6.31080972487099	0.942199999999997\\
6.31085813872988	0.942399999999997\\
6.31096690698462	0.942599999999997\\
6.31097342402089	0.942799999999997\\
6.31097761460474	0.942999999999997\\
6.31107110277356	0.943199999999997\\
6.31112835808347	0.943399999999997\\
6.3111336976818	0.943599999999997\\
6.31118305899525	0.943799999999997\\
6.31125510633686	0.943999999999997\\
6.31132137401585	0.944199999999997\\
6.31136266503712	0.944399999999997\\
6.31136849735282	0.944599999999997\\
6.31140744847863	0.944799999999997\\
6.31144915660199	0.944999999999997\\
6.31156541112287	0.945199999999997\\
6.31161315902095	0.945399999999997\\
6.31170806142783	0.945599999999997\\
6.31182240165819	0.945799999999997\\
6.31183848716451	0.945999999999997\\
6.31185881305583	0.946199999999997\\
6.31204928737829	0.946399999999997\\
6.31206327931043	0.946599999999997\\
6.31212172649534	0.946799999999997\\
6.31218753298835	0.946999999999998\\
6.312237590934	0.947199999999997\\
6.31225962282062	0.947399999999997\\
6.31228013486008	0.947599999999998\\
6.31232041563922	0.947799999999998\\
6.31235665348787	0.947999999999998\\
6.31241691185728	0.948199999999997\\
6.31246699383006	0.948399999999998\\
6.31264974625377	0.948599999999998\\
6.31273133228902	0.948799999999998\\
6.31276075404363	0.948999999999998\\
6.31283767157372	0.949199999999998\\
6.31284229099197	0.949399999999998\\
6.31286676358879	0.949599999999998\\
6.31287846765565	0.949799999999998\\
6.31289699560026	0.949999999999998\\
6.31291768316085	0.950199999999998\\
6.31306355488562	0.950399999999998\\
6.31316052467356	0.950599999999998\\
6.31316659177522	0.950799999999998\\
6.31321154939021	0.950999999999998\\
6.31322024574937	0.951199999999998\\
6.31341484987438	0.951399999999998\\
6.31343325588746	0.951599999999998\\
6.31355303152723	0.951799999999998\\
6.31372467922503	0.951999999999998\\
6.31373340122273	0.952199999999998\\
6.31385077201839	0.952399999999998\\
6.31386647186715	0.952599999999998\\
6.31386681417612	0.952799999999998\\
6.31397231484758	0.952999999999998\\
6.31414977734089	0.953199999999998\\
6.31416219136757	0.953399999999998\\
6.3142221421613	0.953599999999998\\
6.31423956428192	0.953799999999998\\
6.31432105845348	0.953999999999998\\
6.31437921765804	0.954199999999998\\
6.314444639829	0.954399999999998\\
6.31444478230585	0.954599999999998\\
6.31463568007963	0.954799999999998\\
6.31468213971932	0.954999999999998\\
6.31470025873111	0.955199999999998\\
6.3149486709819	0.955399999999998\\
6.3149765702362	0.955599999999998\\
6.31497657303031	0.955799999999998\\
6.31526031446563	0.955999999999998\\
6.31543157981635	0.956199999999998\\
6.31554704674938	0.956399999999998\\
6.31561048953097	0.956599999999998\\
6.31570835812423	0.956799999999998\\
6.31572922293947	0.956999999999998\\
6.31575296436402	0.957199999999998\\
6.31577095744258	0.957399999999998\\
6.31579353674497	0.957599999999998\\
6.31581966957419	0.957799999999998\\
6.31586963180922	0.957999999999998\\
6.31589722413928	0.958199999999998\\
6.31595577523548	0.958399999999998\\
6.31606994517803	0.958599999999998\\
6.31614834187483	0.958799999999998\\
6.31637835080909	0.958999999999998\\
6.31640822890494	0.959199999999998\\
6.3164247938623	0.959399999999998\\
6.31661076425401	0.959599999999998\\
6.31662140801513	0.959799999999998\\
6.31663786417889	0.959999999999998\\
6.31666677566471	0.960199999999998\\
6.31698318270482	0.960399999999998\\
6.31718136485372	0.960599999999998\\
6.31727946681289	0.960799999999998\\
6.31728812412469	0.960999999999998\\
6.31736301530201	0.961199999999998\\
6.31745329489551	0.961399999999998\\
6.31748293979209	0.961599999999998\\
6.31760811505684	0.961799999999998\\
6.31773912524483	0.961999999999998\\
6.31776272896043	0.962199999999998\\
6.31790275258349	0.962399999999998\\
6.31798889771857	0.962599999999998\\
6.31800665389126	0.962799999999998\\
6.31805080880887	0.962999999999998\\
6.31819939211789	0.963199999999998\\
6.31822244481617	0.963399999999998\\
6.31832489340061	0.963599999999998\\
6.31837505562623	0.963799999999998\\
6.31841024939518	0.963999999999998\\
6.31842271282477	0.964199999999998\\
6.31844072104182	0.964399999999998\\
6.31849156313354	0.964599999999998\\
6.31850355135153	0.964799999999998\\
6.31850682269482	0.964999999999998\\
6.31851883240345	0.965199999999998\\
6.31869120145408	0.965399999999998\\
6.31870757842325	0.965599999999998\\
6.31872960574578	0.965799999999998\\
6.31873650314605	0.965999999999998\\
6.31878092101505	0.966199999999998\\
6.31881434780958	0.966399999999998\\
6.31882067842487	0.966599999999998\\
6.31892442604004	0.966799999999998\\
6.31903079982371	0.966999999999998\\
6.31904553239645	0.967199999999998\\
6.31907674208101	0.967399999999998\\
6.31913056857355	0.967599999999998\\
6.31929852403404	0.967799999999998\\
6.31930060989365	0.967999999999998\\
6.31937406753395	0.968199999999999\\
6.31943815867467	0.968399999999998\\
6.3195952954884	0.968599999999998\\
6.31964774200324	0.968799999999998\\
6.31974628034444	0.968999999999999\\
6.31979114552332	0.969199999999999\\
6.31981795564907	0.969399999999998\\
6.31992531855407	0.969599999999999\\
6.31997797581085	0.969799999999999\\
6.32007739141407	0.969999999999999\\
6.32010030613047	0.970199999999999\\
6.32015461073169	0.970399999999999\\
6.32024132457562	0.970599999999999\\
6.32028189712567	0.970799999999999\\
6.32030049520328	0.970999999999999\\
6.32037448873889	0.971199999999999\\
6.32037546257647	0.971399999999999\\
6.32038136192984	0.971599999999999\\
6.32046794280513	0.971799999999999\\
6.3205254136956	0.971999999999999\\
6.32058487846224	0.972199999999999\\
6.32058656704356	0.972399999999999\\
6.32059261007978	0.972599999999999\\
6.32087882435032	0.972799999999999\\
6.32097575876221	0.972999999999999\\
6.32098650386233	0.973199999999999\\
6.32116675668728	0.973399999999999\\
6.32127855219679	0.973599999999999\\
6.32129671666522	0.973799999999999\\
6.32133366275109	0.973999999999999\\
6.3216846142362	0.974199999999999\\
6.32190638661073	0.974399999999999\\
6.32191555070651	0.974599999999999\\
6.32197680092954	0.974799999999999\\
6.32198184964018	0.974999999999999\\
6.32211511235016	0.975199999999999\\
6.32218768534219	0.975399999999999\\
6.32218886544411	0.975599999999999\\
6.32221197161432	0.975799999999999\\
6.32237533685718	0.975999999999999\\
6.32240557777194	0.976199999999999\\
6.32252240964924	0.976399999999999\\
6.32256145478407	0.976599999999999\\
6.32266554831121	0.976799999999999\\
6.32297268601229	0.976999999999999\\
6.32323351546864	0.977199999999999\\
6.32329958070892	0.977399999999999\\
6.32342990209614	0.977599999999999\\
6.3234526829736	0.977799999999999\\
6.32351672859196	0.977999999999999\\
6.32359075408249	0.978199999999999\\
6.32362137361172	0.978399999999999\\
6.32378058485163	0.978599999999999\\
6.32379775515868	0.978799999999999\\
6.32381151862455	0.978999999999999\\
6.32388986083363	0.979199999999999\\
6.3238908457286	0.979399999999999\\
6.32399454799694	0.979599999999999\\
6.32405565985922	0.979799999999999\\
6.32416994934048	0.979999999999999\\
6.32419931198871	0.980199999999999\\
6.32433093756895	0.980399999999999\\
6.32442469031991	0.980599999999999\\
6.32451568239477	0.980799999999999\\
6.32463934459031	0.980999999999999\\
6.32470469780462	0.981199999999999\\
6.32472803399301	0.981399999999999\\
6.32481338841309	0.981599999999999\\
6.3248692292652	0.981799999999999\\
6.32490256365237	0.981999999999999\\
6.3249771216221	0.982199999999999\\
6.32515881881475	0.982399999999999\\
6.32557308402409	0.982599999999999\\
6.32562695341248	0.982799999999999\\
6.32571593451427	0.982999999999999\\
6.32592491735668	0.983199999999999\\
6.32610519687199	0.983399999999999\\
6.32618767033849	0.983599999999999\\
6.32621806124075	0.983799999999999\\
6.32622468871523	0.983999999999999\\
6.32643300757878	0.984199999999999\\
6.32646690260545	0.984399999999999\\
6.32661027770184	0.984599999999999\\
6.32666393397659	0.984799999999999\\
6.32671921448721	0.984999999999999\\
6.32683512622935	0.985199999999999\\
6.32702244416145	0.985399999999999\\
6.32711280903644	0.985599999999999\\
6.32755148058249	0.985799999999999\\
6.32765718199506	0.985999999999999\\
6.32786304507453	0.986199999999999\\
6.32791387556797	0.986399999999999\\
6.32822808478551	0.986599999999999\\
6.32886168879525	0.986799999999999\\
6.32889163374216	0.986999999999999\\
6.32889933916005	0.987199999999999\\
6.32922926108047	0.987399999999999\\
6.32953728512319	0.987599999999999\\
6.32993762284655	0.987799999999999\\
6.33001674458612	0.987999999999999\\
6.3300744780283	0.988199999999999\\
6.3301097915752	0.988399999999999\\
6.33040270491294	0.988599999999999\\
6.33102028503558	0.988799999999999\\
6.33121640180183	0.988999999999999\\
6.33148154760687	0.989199999999999\\
6.33171571377778	0.9894\\
6.33195964345979	0.989599999999999\\
6.33198389668048	0.989799999999999\\
6.33220347188012	0.99\\
6.33261449860743	0.9902\\
6.33280579973715	0.9904\\
6.33281734671927	0.990599999999999\\
6.33357265579707	0.9908\\
6.33396104265393	0.991\\
6.33407389707156	0.9912\\
6.3348004242552	0.9914\\
6.33486691508554	0.9916\\
6.33568223392178	0.9918\\
6.33653484525771	0.992\\
6.33655666252352	0.9922\\
6.33661607092092	0.9924\\
6.3371587220554	0.9926\\
6.33798939652945	0.9928\\
6.33809394658801	0.993\\
6.33878734757201	0.9932\\
6.33907458526559	0.9934\\
6.33966048207871	0.9936\\
6.33984272065984	0.9938\\
6.3398910391369	0.994\\
6.33998509862966	0.9942\\
6.34010127135543	0.9944\\
6.34086199502681	0.9946\\
6.34113003028383	0.9948\\
6.34127092525429	0.995\\
6.34152571463051	0.9952\\
6.34262157027771	0.9954\\
6.34291603488438	0.9956\\
6.34352797927433	0.9958\\
6.34411087337773	0.996\\
6.34414498627539	0.9962\\
6.34434321454536	0.9964\\
6.34473970523333	0.9966\\
6.34533419917096	0.9968\\
6.34728485883016	0.997\\
6.34780374712976	0.9972\\
6.34796906234119	0.9974\\
6.3483649057863	0.9976\\
6.34893004785223	0.9978\\
6.349467240308	0.998\\
6.35120278327712	0.9982\\
6.35134798374697	0.9984\\
6.3545081565843	0.9986\\
6.35463837202532	0.9988\\
6.35898195110859	0.999\\
6.3598550379525	0.9992\\
6.35991646470925	0.9994\\
6.36234988176019	0.9996\\
6.36622228039033	0.9998\\
6.3713663920239	1\\
};
\addlegendentry{$\sigma_{p_R}$-$N_s$ = 5}

\addplot[const plot, color=mycolor3, dashdotted, line width=2.0pt] table[row sep=crcr] {%
8.02983035421204	0\\
8.02983035421204	0.000199999999999978\\
8.03082465752009	0.000399999999999956\\
8.03300064585835	0.000599999999999934\\
8.03502328636659	0.000799999999999912\\
8.03591622890673	0.001\\
8.03628672469612	0.00119999999999998\\
8.03647668453045	0.00139999999999996\\
8.0367424564247	0.00159999999999993\\
8.03675247179547	0.00179999999999991\\
8.0373662292954	0.00199999999999989\\
8.0376670865821	0.00219999999999987\\
8.03783121867137	0.00239999999999985\\
8.03804354820942	0.00259999999999982\\
8.0380711032938	0.0027999999999998\\
8.03837255825154	0.00299999999999989\\
8.03838111059365	0.00319999999999987\\
8.03843813086934	0.00339999999999985\\
8.03929474193574	0.00359999999999983\\
8.03954599456849	0.0037999999999998\\
8.03969123627773	0.00399999999999978\\
8.03996456676109	0.00419999999999976\\
8.04012760664961	0.00439999999999974\\
8.04035659108934	0.00459999999999972\\
8.04063201651913	0.00479999999999969\\
8.04094469766282	0.00499999999999978\\
8.04103586937728	0.00519999999999976\\
8.04108164795078	0.00539999999999985\\
8.04176553638177	0.00559999999999983\\
8.04197329346379	0.00579999999999981\\
8.04203316923524	0.00599999999999978\\
8.04226689575289	0.00619999999999976\\
8.04247499850923	0.00639999999999974\\
8.04254879270554	0.00659999999999972\\
8.04266397821249	0.0067999999999997\\
8.04278880979177	0.00699999999999967\\
8.04280650943643	0.00719999999999965\\
8.04297184111641	0.00739999999999963\\
8.04298741751789	0.00759999999999961\\
8.04300772867224	0.00779999999999959\\
8.04313676963064	0.00799999999999956\\
8.04326557015803	0.00819999999999965\\
8.04328105125163	0.00839999999999963\\
8.04335589685051	0.00859999999999961\\
8.04338700402199	0.00879999999999959\\
8.04345147735489	0.00899999999999956\\
8.04350372099603	0.00919999999999954\\
8.04356244932452	0.00939999999999952\\
8.04370286773848	0.00959999999999961\\
8.04375043811228	0.00979999999999959\\
8.04377986797974	0.00999999999999956\\
8.04399937170312	0.0101999999999995\\
8.0440058892353	0.0103999999999996\\
8.04403654818215	0.0105999999999996\\
8.04414203677735	0.0107999999999996\\
8.04414604759906	0.0109999999999996\\
8.04444260379685	0.0111999999999995\\
8.04448923859488	0.0113999999999995\\
8.04453577488837	0.0115999999999995\\
8.04459543953948	0.0117999999999995\\
8.0448058442068	0.0119999999999996\\
8.04499173993124	0.0121999999999997\\
8.04507787950832	0.0123999999999996\\
8.04510213750581	0.0125999999999997\\
8.04513927901184	0.0127999999999997\\
8.04517191318525	0.0129999999999997\\
8.04517760611873	0.0131999999999997\\
8.04524878269999	0.0133999999999996\\
8.04541232835129	0.0135999999999997\\
8.0454726301261	0.0137999999999997\\
8.04576983616392	0.0139999999999997\\
8.04581326250728	0.0141999999999997\\
8.0458137646981	0.0143999999999997\\
8.04583698951212	0.0145999999999997\\
8.04595285936061	0.0147999999999998\\
8.04595681223731	0.0149999999999998\\
8.04608579106166	0.0151999999999998\\
8.04613087567101	0.0153999999999997\\
8.04614555087763	0.0155999999999997\\
8.04620181368874	0.0157999999999998\\
8.046275911972	0.0159999999999999\\
8.04631027867028	0.0162\\
8.04632349072014	0.0164\\
8.04632940314942	0.0165999999999999\\
8.04633873123465	0.0167999999999999\\
8.04638448585611	0.0169999999999999\\
8.04642755745316	0.0171999999999999\\
8.04644417239853	0.0174\\
8.04653393864763	0.0175999999999999\\
8.04653810830358	0.0177999999999999\\
8.04656200372686	0.0179999999999999\\
8.04666726672789	0.0181999999999999\\
8.04670830048756	0.0183999999999999\\
8.04673464351531	0.0185999999999998\\
8.04686060102318	0.0187999999999998\\
8.04693526493772	0.0189999999999998\\
8.04704254580433	0.0191999999999998\\
8.04704405852329	0.0193999999999998\\
8.04706712347025	0.0195999999999997\\
8.04712666398361	0.0197999999999998\\
8.04718420455432	0.0199999999999998\\
8.04720229158859	0.0201999999999998\\
8.04723311820773	0.0203999999999999\\
8.04723535442294	0.0205999999999998\\
8.04723972900271	0.0207999999999998\\
8.0472919623801	0.0209999999999998\\
8.04735694665268	0.0211999999999998\\
8.0473823979578	0.0213999999999998\\
8.04739318765423	0.0215999999999997\\
8.04743268580899	0.0217999999999997\\
8.04744672918159	0.0219999999999997\\
8.04753935327866	0.0221999999999997\\
8.0476174605049	0.0223999999999998\\
8.0477039612076	0.0225999999999997\\
8.04770795203146	0.0227999999999998\\
8.04772111246148	0.0229999999999998\\
8.04778029722959	0.0231999999999998\\
8.04778378873819	0.0233999999999998\\
8.04778796706328	0.0235999999999998\\
8.04782791325585	0.0237999999999998\\
8.04795636322785	0.0239999999999998\\
8.0479598860439	0.0241999999999998\\
8.04800056601769	0.0243999999999998\\
8.04801548560568	0.0245999999999997\\
8.04811796169919	0.0247999999999997\\
8.04813405902154	0.0249999999999997\\
8.04814847521506	0.0251999999999997\\
8.0482393592754	0.0253999999999996\\
8.04828333661886	0.0255999999999996\\
8.04831440290655	0.0257999999999997\\
8.04837987145432	0.0259999999999997\\
8.0484274392675	0.0261999999999998\\
8.04843948585766	0.0263999999999998\\
8.04855592771166	0.0265999999999997\\
8.04859002013174	0.0267999999999997\\
8.04861257844561	0.0269999999999997\\
8.0486923747234	0.0271999999999997\\
8.0487264060518	0.0273999999999996\\
8.04875194985926	0.0275999999999996\\
8.04879456965424	0.0277999999999996\\
8.04880094763682	0.0279999999999996\\
8.04892174265776	0.0281999999999996\\
8.04894167992219	0.0283999999999996\\
8.04896202931725	0.0285999999999996\\
8.04896333772388	0.0287999999999996\\
8.04898797800731	0.0289999999999996\\
8.04900929453515	0.0291999999999996\\
8.04910990503527	0.0293999999999995\\
8.04916182259707	0.0295999999999995\\
8.04916678654746	0.0297999999999995\\
8.04925904471764	0.0299999999999995\\
8.04926873993866	0.0301999999999996\\
8.04935986573911	0.0303999999999995\\
8.04937227314334	0.0305999999999995\\
8.04948646288719	0.0307999999999996\\
8.0495744731436	0.0309999999999996\\
8.04958021315835	0.0311999999999996\\
8.04962912844361	0.0313999999999995\\
8.04965897783087	0.0315999999999995\\
8.04966079350324	0.0317999999999996\\
8.04970248335432	0.0319999999999996\\
8.0497528296098	0.0321999999999996\\
8.04981848497867	0.0323999999999995\\
8.04987324954015	0.0325999999999995\\
8.04988408690213	0.0327999999999995\\
8.04989928669398	0.0329999999999995\\
8.04990972117434	0.0331999999999995\\
8.04991774922825	0.0333999999999994\\
8.04993304066667	0.0335999999999994\\
8.04993822176709	0.0337999999999994\\
8.04994265029694	0.0339999999999994\\
8.05000241611555	0.0341999999999993\\
8.05004833248891	0.0343999999999993\\
8.05006591885058	0.0345999999999993\\
8.05007502692784	0.0347999999999993\\
8.05011023189645	0.0349999999999994\\
8.05012102511931	0.0351999999999993\\
8.0501279795984	0.0353999999999994\\
8.05014011850015	0.0355999999999994\\
8.0502192215066	0.0357999999999994\\
8.05022321872119	0.0359999999999994\\
8.05022638549433	0.0361999999999993\\
8.05024230657489	0.0363999999999994\\
8.05026365271744	0.0365999999999995\\
8.05029124687658	0.0367999999999995\\
8.05034650149028	0.0369999999999995\\
8.05035601546621	0.0371999999999995\\
8.05037534058531	0.0373999999999994\\
8.05038473671334	0.0375999999999994\\
8.05038599727099	0.0377999999999994\\
8.05039919724011	0.0379999999999994\\
8.05040988914249	0.0381999999999993\\
8.05041156298985	0.0383999999999993\\
8.0504150362633	0.0385999999999993\\
8.05042321901507	0.0387999999999994\\
8.05044365235621	0.0389999999999994\\
8.05048170143488	0.0391999999999993\\
8.05051452555887	0.0393999999999993\\
8.05051735006031	0.0395999999999994\\
8.05051800008606	0.0397999999999994\\
8.05053149035585	0.0399999999999994\\
8.05054221898435	0.0401999999999993\\
8.05054541184897	0.0403999999999994\\
8.05054866514595	0.0405999999999994\\
8.05064186842481	0.0407999999999994\\
8.05065899278412	0.0409999999999994\\
8.05068820350867	0.0411999999999993\\
8.05073387136166	0.0413999999999993\\
8.05074591136703	0.0415999999999993\\
8.05075891028116	0.0417999999999994\\
8.05078456553528	0.0419999999999994\\
8.05086062759916	0.0421999999999993\\
8.05089066014865	0.0423999999999993\\
8.05089348718169	0.0425999999999993\\
8.05089602393263	0.0427999999999993\\
8.05090368028264	0.0429999999999994\\
8.0509109899486	0.0431999999999994\\
8.05096124324756	0.0433999999999993\\
8.05101791343963	0.0435999999999993\\
8.0510370240941	0.0437999999999993\\
8.05104458900312	0.0439999999999993\\
8.05105533371104	0.0441999999999992\\
8.05110463912763	0.0443999999999992\\
8.05113094808974	0.0445999999999992\\
8.05113299136465	0.0447999999999992\\
8.05115245689033	0.0449999999999992\\
8.05115440666016	0.0451999999999992\\
8.05115789792756	0.0453999999999992\\
8.05117103351377	0.0455999999999992\\
8.0512089421131	0.0457999999999992\\
8.05131558378458	0.0459999999999992\\
8.05133662482495	0.0461999999999992\\
8.05137848395114	0.0463999999999993\\
8.05142343765285	0.0465999999999993\\
8.05146902792969	0.0467999999999993\\
8.05151484439889	0.0469999999999993\\
8.05153849442916	0.0471999999999992\\
8.05157114020799	0.0473999999999992\\
8.05157666199144	0.0475999999999993\\
8.05165289861162	0.0477999999999993\\
8.05165886321385	0.0479999999999993\\
8.05166480451412	0.0481999999999992\\
8.05168121435031	0.0483999999999992\\
8.05168248460385	0.0485999999999993\\
8.05171775706666	0.0487999999999993\\
8.05172440330202	0.0489999999999993\\
8.0517245447031	0.0491999999999992\\
8.05176913404454	0.0493999999999993\\
8.05179456059676	0.0495999999999993\\
8.05181082374005	0.0497999999999993\\
8.05181579167214	0.0499999999999993\\
8.05182430140094	0.0501999999999992\\
8.0518282776889	0.0503999999999992\\
8.05192984831231	0.0505999999999992\\
8.05193058886589	0.0507999999999992\\
8.05193721117026	0.0509999999999992\\
8.05196604190045	0.0511999999999992\\
8.05196738267838	0.0513999999999992\\
8.05198545432306	0.0515999999999992\\
8.05204300401375	0.0517999999999992\\
8.05207976552274	0.0519999999999992\\
8.05208131485869	0.0521999999999991\\
8.05209393273517	0.0523999999999992\\
8.05209941156283	0.0525999999999992\\
8.0521098834641	0.0527999999999993\\
8.05212290550064	0.0529999999999994\\
8.05213305512465	0.0531999999999994\\
8.05220900760721	0.0533999999999993\\
8.05222125928384	0.0535999999999993\\
8.05223821839205	0.0537999999999993\\
8.05224658299712	0.0539999999999993\\
8.05234064189588	0.0541999999999992\\
8.05237371099067	0.0543999999999992\\
8.05241040074244	0.0545999999999992\\
8.05246551243384	0.0547999999999992\\
8.05248385707473	0.0549999999999992\\
8.05253379570774	0.0551999999999991\\
8.05256761208514	0.0553999999999991\\
8.05257398293034	0.0555999999999991\\
8.05260891539345	0.0557999999999991\\
8.05261770700799	0.0559999999999992\\
8.05263690641054	0.0561999999999991\\
8.05265912347676	0.0563999999999992\\
8.0526836024512	0.0565999999999992\\
8.05270532459842	0.0567999999999993\\
8.05270902217422	0.0569999999999993\\
8.05271276396696	0.0571999999999993\\
8.05274351099924	0.0573999999999992\\
8.05277027074329	0.0575999999999993\\
8.05277349235389	0.0577999999999993\\
8.05278122974292	0.0579999999999993\\
8.05279036571429	0.0581999999999993\\
8.05280682860095	0.0583999999999992\\
8.0528304158559	0.0585999999999992\\
8.05286915165308	0.0587999999999992\\
8.05287061870337	0.0589999999999993\\
8.05288626696647	0.0591999999999993\\
8.05292041897858	0.0593999999999992\\
8.05292907406487	0.0595999999999992\\
8.05294221368347	0.0597999999999992\\
8.05296101544462	0.0599999999999993\\
8.05301532342873	0.0601999999999993\\
8.05302722143205	0.0603999999999992\\
8.05304817644609	0.0605999999999992\\
8.05306296579135	0.0607999999999992\\
8.05306364451059	0.0609999999999993\\
8.05310405376036	0.0611999999999994\\
8.05310708644456	0.0613999999999993\\
8.05310945053856	0.0615999999999993\\
8.05314102550104	0.0617999999999993\\
8.05314818266092	0.0619999999999993\\
8.05317541477068	0.0621999999999993\\
8.05317711946316	0.0623999999999993\\
8.05321980102781	0.0625999999999993\\
8.05322223019125	0.0627999999999994\\
8.05322855356498	0.0629999999999994\\
8.05323150759451	0.0631999999999994\\
8.05323237590772	0.0633999999999993\\
8.05329392972843	0.0635999999999993\\
8.05330848649643	0.0637999999999993\\
8.05331686145858	0.0639999999999993\\
8.05335981805209	0.0641999999999993\\
8.05336239545393	0.0643999999999993\\
8.05338487288217	0.0645999999999993\\
8.05348831283318	0.0647999999999993\\
8.0534997364837	0.0649999999999993\\
8.05355871918472	0.0651999999999993\\
8.05358009742434	0.0653999999999992\\
8.05358839875467	0.0655999999999992\\
8.05359818425074	0.0657999999999992\\
8.05360591076663	0.0659999999999992\\
8.0536266810126	0.0661999999999991\\
8.05363407267704	0.0663999999999991\\
8.05364296420952	0.0665999999999991\\
8.05367219655877	0.0667999999999991\\
8.05367560699863	0.0669999999999991\\
8.05368846961502	0.067199999999999\\
8.05370504369506	0.067399999999999\\
8.05376846554242	0.067599999999999\\
8.0537730431243	0.067799999999999\\
8.05377487653089	0.0679999999999991\\
8.05378762203829	0.068199999999999\\
8.05379120113461	0.068399999999999\\
8.05380993508523	0.0685999999999991\\
8.05382727620703	0.0687999999999992\\
8.05385366419484	0.0689999999999992\\
8.05386063710675	0.0691999999999992\\
8.0538661502113	0.0693999999999991\\
8.05387322245659	0.0695999999999991\\
8.053901956054	0.0697999999999991\\
8.05390399324804	0.0699999999999991\\
8.05390726591093	0.070199999999999\\
8.05391779275652	0.0703999999999991\\
8.05392843010743	0.0705999999999991\\
8.05394379811351	0.0707999999999991\\
8.05397575312901	0.0709999999999991\\
8.05404099250678	0.0711999999999992\\
8.05406518197705	0.0713999999999991\\
8.05408236338438	0.0715999999999991\\
8.05410516382513	0.0717999999999991\\
8.05412247799647	0.0719999999999991\\
8.05415872043908	0.0721999999999992\\
8.05416507280398	0.0723999999999991\\
8.054166867012	0.0725999999999992\\
8.05416868445614	0.0727999999999993\\
8.05417239685454	0.0729999999999993\\
8.0541733646258	0.0731999999999993\\
8.05420518851885	0.0733999999999992\\
8.0542085501412	0.0735999999999993\\
8.05420882112275	0.0737999999999994\\
8.05422643332271	0.0739999999999994\\
8.05423307723822	0.0741999999999994\\
8.05424386000931	0.0743999999999994\\
8.0542458714446	0.0745999999999993\\
8.0542586002455	0.0747999999999993\\
8.05428745474246	0.0749999999999993\\
8.054294349826	0.0751999999999994\\
8.05429727667602	0.0753999999999995\\
8.0543140775392	0.0755999999999994\\
8.0543527958612	0.0757999999999994\\
8.05442131367327	0.0759999999999994\\
8.05444597141873	0.0761999999999994\\
8.05446385450041	0.0763999999999994\\
8.0544647812555	0.0765999999999993\\
8.05446719466396	0.0767999999999993\\
8.05448491109753	0.0769999999999994\\
8.05449413439879	0.0771999999999994\\
8.05449837859923	0.0773999999999994\\
8.05449947659713	0.0775999999999993\\
8.0545313213414	0.0777999999999994\\
8.05453185776781	0.0779999999999994\\
8.05454886068215	0.0781999999999994\\
8.05456618347786	0.0783999999999994\\
8.0545996469919	0.0785999999999993\\
8.05460647275808	0.0787999999999993\\
8.05461049027997	0.0789999999999993\\
8.05461322598021	0.0791999999999993\\
8.05461923481382	0.0793999999999992\\
8.05462152459238	0.0795999999999992\\
8.05464971663731	0.0797999999999992\\
8.05467320104855	0.0799999999999992\\
8.05468546301642	0.0801999999999992\\
8.05468902079349	0.0803999999999991\\
8.05469064398706	0.0805999999999991\\
8.05471704874768	0.0807999999999991\\
8.05471852488807	0.0809999999999992\\
8.05473313056279	0.0811999999999992\\
8.05477558659379	0.0813999999999991\\
8.05479089055481	0.0815999999999991\\
8.05485269261653	0.0817999999999992\\
8.05486719764507	0.0819999999999992\\
8.05487359012945	0.0821999999999992\\
8.05488907765324	0.0823999999999991\\
8.05494263503696	0.0825999999999991\\
8.05495593867948	0.0827999999999991\\
8.05496611376888	0.0829999999999991\\
8.05498384223162	0.0831999999999992\\
8.0549851463247	0.0833999999999991\\
8.05502330239456	0.0835999999999991\\
8.05506703436077	0.0837999999999991\\
8.0550799101946	0.0839999999999991\\
8.05509085748176	0.0841999999999991\\
8.0551193253478	0.0843999999999991\\
8.05512240617362	0.0845999999999992\\
8.05512421419688	0.0847999999999992\\
8.05516693300182	0.0849999999999992\\
8.05517209058724	0.0851999999999992\\
8.05517229922459	0.0853999999999991\\
8.0551785828083	0.0855999999999991\\
8.05522192783956	0.0857999999999991\\
8.05524436087949	0.0859999999999991\\
8.05530739059695	0.0861999999999991\\
8.05536629163758	0.086399999999999\\
8.05537712056197	0.086599999999999\\
8.05538468971866	0.086799999999999\\
8.05543053145087	0.086999999999999\\
8.0554307231564	0.0871999999999989\\
8.05544324377635	0.0873999999999989\\
8.05548967666597	0.0875999999999989\\
8.0555156594152	0.0877999999999989\\
8.05554261727151	0.0879999999999989\\
8.0555508402666	0.0881999999999988\\
8.05556297570444	0.0883999999999988\\
8.05556658420684	0.0885999999999988\\
8.05556821711386	0.0887999999999988\\
8.05558728132452	0.0889999999999987\\
8.05558880229227	0.0891999999999987\\
8.05560139958327	0.0893999999999987\\
8.05560651428866	0.0895999999999987\\
8.05564991954038	0.0897999999999987\\
8.05566680564523	0.0899999999999987\\
8.05567609617143	0.0901999999999987\\
8.05569593070702	0.0903999999999987\\
8.0557200159609	0.0905999999999987\\
8.05572276258422	0.0907999999999987\\
8.05573253582663	0.0909999999999986\\
8.05573700437217	0.0911999999999986\\
8.05573762402474	0.0913999999999986\\
8.0557497929607	0.0915999999999987\\
8.05575151460907	0.0917999999999987\\
8.05575209778268	0.0919999999999986\\
8.05575826348099	0.0921999999999986\\
8.05577301934906	0.0923999999999986\\
8.05578889862886	0.0925999999999986\\
8.05581428583788	0.0927999999999986\\
8.05582084291814	0.0929999999999986\\
8.05587955265208	0.0931999999999986\\
8.05588824864254	0.0933999999999986\\
8.05590666616957	0.0935999999999986\\
8.05591088648676	0.0937999999999986\\
8.05594270899516	0.0939999999999985\\
8.05596251001022	0.0941999999999986\\
8.05596763126098	0.0943999999999986\\
8.05598822038454	0.0945999999999986\\
8.05600264861416	0.0947999999999987\\
8.05604766363194	0.0949999999999986\\
8.05604915262249	0.0951999999999986\\
8.05606622646769	0.0953999999999986\\
8.05609468427224	0.0955999999999986\\
8.05610261446059	0.0957999999999986\\
8.05611600583258	0.0959999999999985\\
8.05612387486706	0.0961999999999986\\
8.0562282194425	0.0963999999999986\\
8.05622864141545	0.0965999999999987\\
8.05623383308893	0.0967999999999988\\
8.05623550006205	0.0969999999999988\\
8.05624074530493	0.0971999999999987\\
8.05625071227924	0.0973999999999987\\
8.05626809362483	0.0975999999999987\\
8.05626940673031	0.0977999999999987\\
8.05627009958539	0.0979999999999986\\
8.05627882470534	0.0981999999999986\\
8.05628184700853	0.0983999999999987\\
8.05628279146575	0.0985999999999987\\
8.05629303265413	0.0987999999999987\\
8.05629487681336	0.0989999999999986\\
8.05631515386339	0.0991999999999986\\
8.05632587677611	0.0993999999999987\\
8.05634868035245	0.0995999999999988\\
8.05635297055268	0.0997999999999989\\
8.05636014272168	0.0999999999999989\\
8.0563689425786	0.100199999999999\\
8.0563704595012	0.100399999999999\\
8.05639833067001	0.100599999999999\\
8.05640083093328	0.100799999999999\\
8.05640910615154	0.100999999999999\\
8.05642279063811	0.101199999999999\\
8.05642863559838	0.101399999999999\\
8.05643997200334	0.101599999999999\\
8.05644632115009	0.101799999999999\\
8.05646652284271	0.101999999999999\\
8.05648284486021	0.102199999999999\\
8.05651234341684	0.102399999999999\\
8.05653985638968	0.102599999999999\\
8.05656276012808	0.102799999999999\\
8.05656407297872	0.102999999999999\\
8.05656931145866	0.103199999999999\\
8.05657192029283	0.103399999999999\\
8.05658196763958	0.103599999999999\\
8.05659075875377	0.103799999999999\\
8.05661502593897	0.103999999999999\\
8.05664402030932	0.104199999999999\\
8.05664594404673	0.104399999999999\\
8.05664644920496	0.104599999999999\\
8.05665674228265	0.104799999999999\\
8.0566754063854	0.104999999999999\\
8.05668323322525	0.105199999999999\\
8.05669523924939	0.105399999999999\\
8.05670117735837	0.105599999999999\\
8.05670465107721	0.105799999999999\\
8.0567231837542	0.105999999999999\\
8.05673058887144	0.106199999999999\\
8.05673138869855	0.106399999999999\\
8.05676964390073	0.106599999999999\\
8.05679353507513	0.106799999999999\\
8.05680125329466	0.106999999999999\\
8.05681531083404	0.107199999999999\\
8.0568208386949	0.107399999999999\\
8.05684158609752	0.107599999999999\\
8.05684402990588	0.107799999999999\\
8.05684705250232	0.107999999999999\\
8.05685624350903	0.108199999999999\\
8.056870846779	0.108399999999999\\
8.05687278070102	0.108599999999999\\
8.0568897790052	0.108799999999999\\
8.05689785015765	0.108999999999999\\
8.05693986388111	0.109199999999999\\
8.05699566131745	0.109399999999999\\
8.05700653001822	0.109599999999999\\
8.05701067058863	0.109799999999999\\
8.05703563912006	0.109999999999999\\
8.05705741656955	0.110199999999999\\
8.05706657996147	0.110399999999999\\
8.05706780588321	0.110599999999999\\
8.05707245808296	0.110799999999999\\
8.05708455502598	0.110999999999999\\
8.05711067323383	0.111199999999999\\
8.05712662784825	0.111399999999999\\
8.05712905164163	0.111599999999999\\
8.05713685547004	0.111799999999999\\
8.05713945183707	0.111999999999999\\
8.0571661457608	0.112199999999999\\
8.05719149452269	0.112399999999999\\
8.05723674249631	0.112599999999999\\
8.05723890133743	0.112799999999999\\
8.05724878517503	0.112999999999999\\
8.05725207128487	0.113199999999999\\
8.05725612603542	0.113399999999999\\
8.05726169776376	0.113599999999999\\
8.057287041191	0.113799999999999\\
8.05736703248884	0.113999999999999\\
8.05739354510038	0.114199999999999\\
8.05739691562087	0.114399999999999\\
8.05739892328278	0.114599999999999\\
8.05740638063956	0.114799999999999\\
8.05741292887632	0.114999999999999\\
8.05741465964545	0.115199999999999\\
8.05742438887303	0.115399999999999\\
8.05743005002087	0.115599999999999\\
8.05746124251808	0.115799999999999\\
8.05746301403135	0.115999999999999\\
8.05748028595585	0.116199999999999\\
8.05748555286317	0.116399999999999\\
8.05748936983665	0.116599999999999\\
8.057490793441	0.116799999999999\\
8.05749120641497	0.116999999999999\\
8.05749973628784	0.117199999999999\\
8.05752402093342	0.117399999999999\\
8.05755039282603	0.117599999999999\\
8.05755237642259	0.117799999999999\\
8.05755820108043	0.117999999999999\\
8.05755881291818	0.118199999999999\\
8.05757888844881	0.118399999999999\\
8.05758200342492	0.118599999999999\\
8.05761894015114	0.118799999999999\\
8.05761969312868	0.118999999999999\\
8.05762151778502	0.119199999999999\\
8.05762588094006	0.119399999999999\\
8.05764209073673	0.119599999999999\\
8.05764877699891	0.119799999999999\\
8.05765131712063	0.119999999999999\\
8.05765640136094	0.120199999999999\\
8.05766479266532	0.120399999999999\\
8.05767241311134	0.120599999999999\\
8.05767251311277	0.120799999999999\\
8.05768307576554	0.120999999999999\\
8.05769233864262	0.121199999999999\\
8.0577019968716	0.121399999999999\\
8.05771844015939	0.121599999999999\\
8.05773178180374	0.121799999999999\\
8.05775265272271	0.121999999999999\\
8.05775330907433	0.122199999999999\\
8.05775776148827	0.122399999999999\\
8.05778250736896	0.122599999999999\\
8.05778734116021	0.122799999999999\\
8.05778753469552	0.122999999999999\\
8.05781202973816	0.123199999999999\\
8.05783084648884	0.123399999999999\\
8.05783195686542	0.123599999999999\\
8.05784077090611	0.123799999999999\\
8.05784228155036	0.123999999999999\\
8.05785103399057	0.124199999999999\\
8.05785840783994	0.124399999999999\\
8.05786845510829	0.124599999999999\\
8.0578796479891	0.124799999999999\\
8.05788504628736	0.124999999999999\\
8.05789648113046	0.125199999999999\\
8.0579057192746	0.125399999999999\\
8.05791666699237	0.125599999999999\\
8.05791880348794	0.125799999999999\\
8.05796636245284	0.125999999999999\\
8.05798033219273	0.126199999999999\\
8.05798566394497	0.126399999999999\\
8.05799358240131	0.126599999999999\\
8.05801488053208	0.126799999999999\\
8.05802090126419	0.126999999999999\\
8.05802219167899	0.127199999999999\\
8.05802739638678	0.127399999999999\\
8.05803405152516	0.127599999999999\\
8.0580423870154	0.127799999999999\\
8.05808497263326	0.127999999999999\\
8.05812539710313	0.128199999999999\\
8.05815127111685	0.128399999999999\\
8.05815618476517	0.128599999999999\\
8.05817614363747	0.128799999999999\\
8.05819916572116	0.128999999999999\\
8.05821406395686	0.129199999999999\\
8.05821508710162	0.129399999999999\\
8.05823121946699	0.129599999999998\\
8.05824655548766	0.129799999999998\\
8.0582582068172	0.129999999999999\\
8.05827793680793	0.130199999999999\\
8.05828185593469	0.130399999999999\\
8.05828464514627	0.130599999999999\\
8.05829088304426	0.130799999999999\\
8.05832752754642	0.130999999999999\\
8.0583603333079	0.131199999999999\\
8.05837606647452	0.131399999999999\\
8.05837752881786	0.131599999999998\\
8.05838674558226	0.131799999999998\\
8.05838747488965	0.131999999999998\\
8.05838996623995	0.132199999999998\\
8.05840105208587	0.132399999999999\\
8.05842471513009	0.132599999999998\\
8.05842749334149	0.132799999999998\\
8.05842759690663	0.132999999999999\\
8.05844156355329	0.133199999999999\\
8.05846692925615	0.133399999999999\\
8.05848617714996	0.133599999999998\\
8.05849666076123	0.133799999999999\\
8.05851436766894	0.133999999999999\\
8.0585187714231	0.134199999999999\\
8.05854530708854	0.134399999999999\\
8.05857657119035	0.134599999999999\\
8.0586046561196	0.134799999999999\\
8.05860543117148	0.134999999999999\\
8.05861500614974	0.135199999999999\\
8.0586167556409	0.135399999999999\\
8.0586173740147	0.135599999999999\\
8.05862759232736	0.135799999999999\\
8.058645650204	0.135999999999999\\
8.05866692596524	0.136199999999999\\
8.05867283838365	0.136399999999999\\
8.05868189534858	0.136599999999999\\
8.05868966724371	0.136799999999999\\
8.05869314645949	0.136999999999999\\
8.05869575130356	0.137199999999999\\
8.05870599128137	0.137399999999999\\
8.0587066034221	0.137599999999999\\
8.05872252413016	0.137799999999998\\
8.05872392662052	0.137999999999998\\
8.0587315965542	0.138199999999998\\
8.0587436018306	0.138399999999998\\
8.05877581441058	0.138599999999998\\
8.05877801436129	0.138799999999998\\
8.05878022224276	0.138999999999998\\
8.05879075785105	0.139199999999999\\
8.0587918232436	0.139399999999999\\
8.05879305914497	0.139599999999999\\
8.05879750035714	0.139799999999999\\
8.0588142173175	0.139999999999999\\
8.05882940312976	0.140199999999999\\
8.05883695221076	0.140399999999999\\
8.05886343130856	0.140599999999999\\
8.05886494962232	0.140799999999999\\
8.05887211345175	0.140999999999999\\
8.05887461381676	0.141199999999999\\
8.0588890113393	0.141399999999999\\
8.05892600439123	0.141599999999999\\
8.05893257949897	0.141799999999999\\
8.0589374284005	0.141999999999999\\
8.05894341657422	0.142199999999999\\
8.05895146962798	0.142399999999999\\
8.05895589462703	0.142599999999999\\
8.0589639977151	0.142799999999999\\
8.05898746773399	0.142999999999999\\
8.05898838511676	0.143199999999999\\
8.05898970228799	0.143399999999999\\
8.05899096900623	0.143599999999999\\
8.0589931607046	0.143799999999999\\
8.05900729833049	0.143999999999999\\
8.05902011098925	0.144199999999999\\
8.05902537738307	0.144399999999999\\
8.05902549054692	0.144599999999999\\
8.0590571085558	0.144799999999998\\
8.05906677298402	0.144999999999998\\
8.05907603008649	0.145199999999998\\
8.05908668020154	0.145399999999999\\
8.05910372609919	0.145599999999999\\
8.05910627366372	0.145799999999998\\
8.0591106047984	0.145999999999998\\
8.05912789908631	0.146199999999999\\
8.05913692308558	0.146399999999999\\
8.05916014174274	0.146599999999999\\
8.05916056415364	0.146799999999999\\
8.05919238537911	0.146999999999999\\
8.05919702843651	0.147199999999999\\
8.05920000256936	0.147399999999999\\
8.05920081241299	0.147599999999999\\
8.05920117976755	0.147799999999998\\
8.05921378039647	0.147999999999999\\
8.05922376017018	0.148199999999999\\
8.05922806329831	0.148399999999999\\
8.05922823972974	0.148599999999999\\
8.05923248549097	0.148799999999999\\
8.05924153057684	0.148999999999999\\
8.05924325556805	0.149199999999999\\
8.05925633075147	0.149399999999999\\
8.05926155194421	0.149599999999999\\
8.05927846312348	0.149799999999999\\
8.05928924306683	0.149999999999999\\
8.05929996135795	0.150199999999999\\
8.05934732017968	0.150399999999999\\
8.05936655626213	0.150599999999999\\
8.05938211341439	0.150799999999999\\
8.05938353678579	0.150999999999999\\
8.0593850379225	0.151199999999999\\
8.0593943250801	0.151399999999999\\
8.05939443795895	0.151599999999999\\
8.05944388385577	0.151799999999999\\
8.05944405021091	0.151999999999999\\
8.05945240546073	0.152199999999999\\
8.05945589837294	0.152399999999999\\
8.05946324717441	0.152599999999999\\
8.05947174859935	0.152799999999998\\
8.05948337207797	0.152999999999999\\
8.05949829989011	0.153199999999999\\
8.05950259388472	0.153399999999999\\
8.05951130953525	0.153599999999999\\
8.05952160388341	0.153799999999999\\
8.05952362152351	0.153999999999999\\
8.05952432350161	0.154199999999999\\
8.0595276873547	0.154399999999999\\
8.0595377502656	0.154599999999999\\
8.0595432823121	0.154799999999999\\
8.05956925395899	0.154999999999999\\
8.05959155991727	0.155199999999999\\
8.05965331102774	0.155399999999999\\
8.05966597106634	0.155599999999999\\
8.05967627312939	0.155799999999999\\
8.0596976984207	0.155999999999999\\
8.05970817312191	0.156199999999999\\
8.05971546846889	0.156399999999999\\
8.0597204062496	0.156599999999999\\
8.05974303940442	0.156799999999999\\
8.0597433065653	0.156999999999999\\
8.05974444140226	0.157199999999999\\
8.05975505535722	0.157399999999999\\
8.05975796143826	0.157599999999999\\
8.05975911459314	0.157799999999999\\
8.05975987904858	0.157999999999999\\
8.05978357919214	0.158199999999999\\
8.05978548536391	0.158399999999999\\
8.05978636673341	0.158599999999999\\
8.05978971330579	0.158799999999999\\
8.05981647022569	0.158999999999999\\
8.0598220129916	0.159199999999999\\
8.05982538484395	0.159399999999999\\
8.05982929160705	0.159599999999999\\
8.05983790345214	0.159799999999999\\
8.0598399574928	0.159999999999999\\
8.05984830402018	0.160199999999999\\
8.05985650615285	0.160399999999999\\
8.059862447455	0.160599999999999\\
8.05988732034646	0.160799999999999\\
8.05993734393743	0.160999999999999\\
8.05993875279458	0.161199999999999\\
8.05995868538665	0.161399999999999\\
8.05996244321637	0.161599999999999\\
8.05996572408305	0.161799999999999\\
8.05997859649777	0.161999999999998\\
8.05997866881842	0.162199999999998\\
8.05999394111074	0.162399999999998\\
8.06003128169817	0.162599999999998\\
8.06003216862371	0.162799999999998\\
8.06004398581203	0.162999999999998\\
8.06005873283128	0.163199999999999\\
8.06006041410833	0.163399999999999\\
8.06006696834039	0.163599999999999\\
8.06007795892337	0.163799999999999\\
8.0600951477503	0.163999999999998\\
8.06011066346394	0.164199999999999\\
8.06011383603298	0.164399999999999\\
8.06013232765467	0.164599999999999\\
8.06013559130029	0.164799999999999\\
8.060155169102	0.164999999999999\\
8.06015645592067	0.165199999999999\\
8.06015696907701	0.165399999999999\\
8.06015743357394	0.165599999999999\\
8.06016174809695	0.165799999999999\\
8.06016336628052	0.165999999999999\\
8.06016678380581	0.166199999999999\\
8.06018888962292	0.166399999999999\\
8.06019608706947	0.166599999999999\\
8.06019623608846	0.166799999999999\\
8.06020200099996	0.166999999999999\\
8.06020756404491	0.167199999999999\\
8.06020803100325	0.167399999999999\\
8.06021009080668	0.167599999999999\\
8.06021058826423	0.167799999999999\\
8.06021164196072	0.167999999999999\\
8.06023576346702	0.168199999999999\\
8.06023787711208	0.168399999999999\\
8.0602613696168	0.168599999999999\\
8.06026605750481	0.168799999999999\\
8.0602674544439	0.168999999999999\\
8.06026929282568	0.169199999999999\\
8.06027059026708	0.169399999999999\\
8.06027315600679	0.169599999999999\\
8.06028254892612	0.169799999999999\\
8.06029915077668	0.169999999999999\\
8.06031693325504	0.170199999999999\\
8.06032490712605	0.170399999999999\\
8.06033058643396	0.170599999999999\\
8.06033101234255	0.170799999999999\\
8.06033269704223	0.170999999999999\\
8.06033375483623	0.171199999999999\\
8.06033875483505	0.171399999999999\\
8.06038791243123	0.171599999999999\\
8.06039076515035	0.171799999999999\\
8.06039882959531	0.171999999999999\\
8.06040711927682	0.172199999999999\\
8.0604091347995	0.172399999999999\\
8.06041329955967	0.172599999999999\\
8.06041500289552	0.172799999999999\\
8.06046758619727	0.172999999999999\\
8.06047591913562	0.173199999999999\\
8.06048646610395	0.173399999999999\\
8.06048745151412	0.173599999999999\\
8.06049082310148	0.173799999999999\\
8.06050618628611	0.173999999999998\\
8.06051318239404	0.174199999999998\\
8.06052829702586	0.174399999999998\\
8.06053270348063	0.174599999999998\\
8.06054151260855	0.174799999999998\\
8.06056571405496	0.174999999999998\\
8.06058042631685	0.175199999999998\\
8.06059474443422	0.175399999999998\\
8.06059950070132	0.175599999999998\\
8.06060361416836	0.175799999999998\\
8.06060605414625	0.175999999999998\\
8.06060979245746	0.176199999999998\\
8.06061353744384	0.176399999999998\\
8.06061781676908	0.176599999999998\\
8.06061944976113	0.176799999999998\\
8.06062994254261	0.176999999999998\\
8.06063290629107	0.177199999999998\\
8.06064324323371	0.177399999999998\\
8.0606446317942	0.177599999999998\\
8.06064543596431	0.177799999999998\\
8.06064942288017	0.177999999999998\\
8.06067213792416	0.178199999999998\\
8.06068601789522	0.178399999999998\\
8.0606994943985	0.178599999999998\\
8.06069996521508	0.178799999999998\\
8.06072153034482	0.178999999999998\\
8.06074285778226	0.179199999999998\\
8.06074465945896	0.179399999999998\\
8.06077797563245	0.179599999999998\\
8.06079656104321	0.179799999999998\\
8.06079775729475	0.179999999999998\\
8.06080059303621	0.180199999999998\\
8.06081068359518	0.180399999999998\\
8.06082191669455	0.180599999999998\\
8.06083228533457	0.180799999999998\\
8.06083303135049	0.180999999999998\\
8.06084345919604	0.181199999999998\\
8.06085689584637	0.181399999999998\\
8.06087839816709	0.181599999999998\\
8.06089133438278	0.181799999999998\\
8.0608923602586	0.181999999999998\\
8.06090991935449	0.182199999999998\\
8.06091070099825	0.182399999999998\\
8.06091300522492	0.182599999999998\\
8.06092808706335	0.182799999999998\\
8.06092911876947	0.182999999999998\\
8.06093613293786	0.183199999999998\\
8.06093637009936	0.183399999999998\\
8.06094040551725	0.183599999999998\\
8.06094530638818	0.183799999999998\\
8.06095629524972	0.183999999999998\\
8.06096239365873	0.184199999999998\\
8.06097823375971	0.184399999999998\\
8.06098569935804	0.184599999999998\\
8.06099067950497	0.184799999999998\\
8.06100415528673	0.184999999999998\\
8.06104998079091	0.185199999999998\\
8.06105387667371	0.185399999999998\\
8.06106837223634	0.185599999999998\\
8.06107382811078	0.185799999999998\\
8.06108258479991	0.185999999999998\\
8.06109067418576	0.186199999999998\\
8.06109273888539	0.186399999999998\\
8.06109360431319	0.186599999999998\\
8.06109614863493	0.186799999999998\\
8.06109657119061	0.186999999999998\\
8.06110591762445	0.187199999999998\\
8.06112516485202	0.187399999999998\\
8.0611425046965	0.187599999999998\\
8.06114528011611	0.187799999999998\\
8.06114585322746	0.187999999999998\\
8.06115352162821	0.188199999999998\\
8.06115653053798	0.188399999999998\\
8.06115871915689	0.188599999999998\\
8.06118616977024	0.188799999999998\\
8.06120136698131	0.188999999999998\\
8.06121239263676	0.189199999999998\\
8.06121458238271	0.189399999999998\\
8.06123362154746	0.189599999999998\\
8.06123362387313	0.189799999999998\\
8.06123552070421	0.189999999999998\\
8.06124614568865	0.190199999999998\\
8.06125238808156	0.190399999999998\\
8.06127009477682	0.190599999999998\\
8.0612802327915	0.190799999999998\\
8.06128072379288	0.190999999999998\\
8.06129107865858	0.191199999999998\\
8.06130037168569	0.191399999999998\\
8.06133101649954	0.191599999999998\\
8.06135608741092	0.191799999999998\\
8.06135776104112	0.191999999999998\\
8.06137333720046	0.192199999999998\\
8.06137858570401	0.192399999999998\\
8.06137871052466	0.192599999999998\\
8.06138394872853	0.192799999999998\\
8.06138512429193	0.192999999999998\\
8.06139273109258	0.193199999999998\\
8.06140166171033	0.193399999999998\\
8.06141001988582	0.193599999999998\\
8.06141914143847	0.193799999999998\\
8.0614253202128	0.193999999999998\\
8.06142940279867	0.194199999999998\\
8.06144120043389	0.194399999999998\\
8.06144489231639	0.194599999999998\\
8.06145496931201	0.194799999999998\\
8.06145523917559	0.194999999999998\\
8.06146021129929	0.195199999999998\\
8.06146251489398	0.195399999999998\\
8.06146979826102	0.195599999999998\\
8.06148553038041	0.195799999999998\\
8.06148626861056	0.195999999999998\\
8.0615037324537	0.196199999999998\\
8.06152411083872	0.196399999999998\\
8.06152924112821	0.196599999999998\\
8.06155481993521	0.196799999999998\\
8.06156100865167	0.196999999999998\\
8.0615618928703	0.197199999999998\\
8.061564888652	0.197399999999998\\
8.06157076739704	0.197599999999998\\
8.06157891517416	0.197799999999998\\
8.06158805896652	0.197999999999998\\
8.06158917932845	0.198199999999998\\
8.06159494775462	0.198399999999998\\
8.06159931763322	0.198599999999998\\
8.06160166426632	0.198799999999998\\
8.06161196384726	0.198999999999998\\
8.06163573539704	0.199199999999998\\
8.0616506720159	0.199399999999998\\
8.0616551052659	0.199599999999998\\
8.06167863093916	0.199799999999998\\
8.06168659037074	0.199999999999998\\
8.06171298245258	0.200199999999998\\
8.06171565629089	0.200399999999998\\
8.06171705165892	0.200599999999998\\
8.06171811640908	0.200799999999998\\
8.06172583722132	0.200999999999998\\
8.06173697518339	0.201199999999998\\
8.06173874521453	0.201399999999998\\
8.06175258301674	0.201599999999998\\
8.06175520041842	0.201799999999998\\
8.06176700682524	0.201999999999998\\
8.06177508340974	0.202199999999998\\
8.06179993750892	0.202399999999998\\
8.06180487289341	0.202599999999998\\
8.06180552114926	0.202799999999998\\
8.06181440960858	0.202999999999998\\
8.06184035330115	0.203199999999998\\
8.06184361587125	0.203399999999998\\
8.0618663610022	0.203599999999998\\
8.06194434722906	0.203799999999998\\
8.06195460108442	0.203999999999998\\
8.06196305916969	0.204199999999998\\
8.06196906714116	0.204399999999998\\
8.06197341522118	0.204599999999998\\
8.06198494134723	0.204799999999998\\
8.06201607823496	0.204999999999998\\
8.06201794595644	0.205199999999998\\
8.06201883401696	0.205399999999998\\
8.06203244179217	0.205599999999998\\
8.06206145103602	0.205799999999998\\
8.06206150362113	0.205999999999998\\
8.06206521214626	0.206199999999998\\
8.06206595828604	0.206399999999998\\
8.06208752577477	0.206599999999998\\
8.06209947247649	0.206799999999998\\
8.06211323309041	0.206999999999998\\
8.06212056954111	0.207199999999998\\
8.06212404146884	0.207399999999998\\
8.06212619631292	0.207599999999998\\
8.06213102584077	0.207799999999998\\
8.0621368217554	0.207999999999998\\
8.06213949336204	0.208199999999998\\
8.06214482229669	0.208399999999998\\
8.06214745338933	0.208599999999998\\
8.06214854459211	0.208799999999998\\
8.06215516833596	0.208999999999998\\
8.062167979568	0.209199999999998\\
8.06217082899504	0.209399999999998\\
8.06217136110665	0.209599999999998\\
8.0621735645696	0.209799999999998\\
8.06217880597561	0.209999999999998\\
8.06217896144192	0.210199999999998\\
8.06218002186727	0.210399999999998\\
8.06218037774901	0.210599999999998\\
8.06218146827755	0.210799999999998\\
8.06219589033028	0.210999999999998\\
8.06219765400559	0.211199999999998\\
8.06220021334838	0.211399999999998\\
8.06220441220437	0.211599999999998\\
8.06220456271911	0.211799999999998\\
8.06220788778018	0.211999999999998\\
8.06223678051197	0.212199999999998\\
8.06225322220909	0.212399999999998\\
8.0622681411591	0.212599999999998\\
8.06228638374361	0.212799999999998\\
8.06229269268739	0.212999999999998\\
8.06229810380839	0.213199999999998\\
8.06230333423519	0.213399999999998\\
8.06230982260105	0.213599999999998\\
8.06231237903134	0.213799999999998\\
8.06232551241075	0.213999999999998\\
8.0623290090841	0.214199999999998\\
8.06233058822785	0.214399999999998\\
8.06233647637888	0.214599999999998\\
8.06233700156894	0.214799999999998\\
8.06234548080901	0.214999999999998\\
8.06235097849362	0.215199999999998\\
8.06236490747087	0.215399999999998\\
8.06237230750373	0.215599999999998\\
8.06238257172746	0.215799999999998\\
8.0623872448114	0.215999999999998\\
8.06239580732804	0.216199999999998\\
8.06241924460835	0.216399999999998\\
8.06243297092782	0.216599999999998\\
8.06244046257136	0.216799999999998\\
8.06244049895376	0.216999999999998\\
8.06245191251882	0.217199999999998\\
8.06246846611994	0.217399999999998\\
8.06246984996749	0.217599999999998\\
8.062482222238	0.217799999999998\\
8.06248719406846	0.217999999999998\\
8.0624941709126	0.218199999999998\\
8.06250593103347	0.218399999999998\\
8.06251734845237	0.218599999999998\\
8.06252618302058	0.218799999999998\\
8.06254484305994	0.218999999999998\\
8.06256802325572	0.219199999999998\\
8.06257776256266	0.219399999999998\\
8.06257924196828	0.219599999999998\\
8.06258850885178	0.219799999999998\\
8.062591828109	0.219999999999998\\
8.06259442164882	0.220199999999998\\
8.06259597894323	0.220399999999998\\
8.06259882146234	0.220599999999998\\
8.06260080003324	0.220799999999998\\
8.06261690994604	0.220999999999998\\
8.06262495380191	0.221199999999998\\
8.06263062001154	0.221399999999998\\
8.06265249255097	0.221599999999998\\
8.06265309398153	0.221799999999998\\
8.06266024305039	0.221999999999998\\
8.06268295730304	0.222199999999998\\
8.06268374019187	0.222399999999998\\
8.06269066326624	0.222599999999998\\
8.06269258413674	0.222799999999998\\
8.0626930100095	0.222999999999998\\
8.06270912082858	0.223199999999998\\
8.06270971585571	0.223399999999998\\
8.06271760003777	0.223599999999998\\
8.06272584261401	0.223799999999998\\
8.06273244876951	0.223999999999998\\
8.06274036941502	0.224199999999998\\
8.06276157812583	0.224399999999998\\
8.06277670165987	0.224599999999998\\
8.0627862991868	0.224799999999998\\
8.06281105554226	0.224999999999998\\
8.06281507717182	0.225199999999998\\
8.06282039795665	0.225399999999998\\
8.06282402860888	0.225599999999998\\
8.06282640231391	0.225799999999998\\
8.06282949076175	0.225999999999998\\
8.06286127835207	0.226199999999998\\
8.06287403583945	0.226399999999998\\
8.06288527916549	0.226599999999998\\
8.06288638806405	0.226799999999998\\
8.06290633251735	0.226999999999998\\
8.06291785479924	0.227199999999998\\
8.06293863584955	0.227399999999998\\
8.062949059125	0.227599999999998\\
8.06295143203672	0.227799999999998\\
8.06295845118784	0.227999999999998\\
8.06296269839344	0.228199999999998\\
8.06296654598992	0.228399999999997\\
8.06297020428221	0.228599999999997\\
8.06298499115197	0.228799999999997\\
8.06298720169777	0.228999999999997\\
8.06299268760259	0.229199999999997\\
8.06299556624023	0.229399999999997\\
8.06300247137713	0.229599999999997\\
8.06301526704739	0.229799999999997\\
8.06302656942709	0.229999999999997\\
8.06302820823569	0.230199999999997\\
8.06303427975945	0.230399999999997\\
8.06304642447928	0.230599999999997\\
8.06305248984294	0.230799999999997\\
8.06309431728472	0.230999999999997\\
8.06309736173407	0.231199999999997\\
8.06310383799764	0.231399999999997\\
8.06311636000332	0.231599999999997\\
8.06311901913634	0.231799999999997\\
8.06312775407714	0.231999999999997\\
8.06313532435748	0.232199999999997\\
8.06313566163429	0.232399999999997\\
8.06314284637624	0.232599999999997\\
8.06315209655362	0.232799999999997\\
8.06316206732959	0.232999999999997\\
8.06316987638649	0.233199999999997\\
8.0631725597297	0.233399999999997\\
8.06318828867628	0.233599999999997\\
8.06320552910091	0.233799999999997\\
8.06320589016157	0.233999999999997\\
8.06324176787612	0.234199999999997\\
8.06324700067638	0.234399999999997\\
8.06326165849329	0.234599999999997\\
8.0632731898626	0.234799999999997\\
8.06327637104973	0.234999999999997\\
8.06327984514128	0.235199999999997\\
8.06328247440733	0.235399999999997\\
8.06329517954177	0.235599999999997\\
8.06329864775272	0.235799999999997\\
8.06331031605723	0.235999999999997\\
8.06331773206213	0.236199999999997\\
8.06332485194218	0.236399999999997\\
8.06333178595134	0.236599999999997\\
8.06333336991521	0.236799999999997\\
8.06333547839002	0.236999999999997\\
8.0633449767687	0.237199999999997\\
8.06334876471963	0.237399999999997\\
8.06335846302731	0.237599999999997\\
8.06336330454672	0.237799999999997\\
8.06336680444739	0.237999999999997\\
8.0633680956918	0.238199999999997\\
8.06337480215103	0.238399999999997\\
8.06337776487438	0.238599999999997\\
8.06339174116247	0.238799999999997\\
8.06339796183058	0.238999999999997\\
8.0634229812821	0.239199999999997\\
8.06343364225644	0.239399999999997\\
8.06344482860394	0.239599999999997\\
8.06345033644376	0.239799999999997\\
8.0634718842672	0.239999999999997\\
8.06348536739993	0.240199999999997\\
8.06349872348384	0.240399999999997\\
8.06350888034551	0.240599999999997\\
8.06350930557572	0.240799999999997\\
8.06351083017011	0.240999999999997\\
8.06351530241625	0.241199999999997\\
8.06352358285701	0.241399999999997\\
8.0635329167953	0.241599999999997\\
8.06353605201451	0.241799999999997\\
8.06354727467482	0.241999999999997\\
8.06356634050654	0.242199999999997\\
8.06357087005247	0.242399999999997\\
8.06358363656157	0.242599999999997\\
8.06359848267977	0.242799999999997\\
8.06360537177709	0.242999999999997\\
8.06361645229398	0.243199999999997\\
8.06363827187865	0.243399999999997\\
8.06365823628286	0.243599999999997\\
8.0636658270497	0.243799999999997\\
8.0636691157597	0.243999999999997\\
8.06367773939215	0.244199999999997\\
8.06368074062862	0.244399999999997\\
8.06369168639749	0.244599999999996\\
8.06369996026638	0.244799999999996\\
8.06370522460792	0.244999999999996\\
8.06370597882918	0.245199999999997\\
8.0637100700074	0.245399999999997\\
8.06371560807826	0.245599999999996\\
8.0637176532888	0.245799999999996\\
8.06373444423732	0.245999999999996\\
8.06373461358997	0.246199999999996\\
8.06373502797358	0.246399999999996\\
8.06373794019885	0.246599999999996\\
8.06374446961252	0.246799999999996\\
8.06376121937084	0.246999999999996\\
8.06377101234844	0.247199999999996\\
8.06377994699121	0.247399999999996\\
8.0637811270131	0.247599999999996\\
8.06378888003351	0.247799999999996\\
8.06380588296918	0.247999999999996\\
8.06382137705246	0.248199999999996\\
8.06382370054721	0.248399999999996\\
8.06382592129695	0.248599999999996\\
8.06382691529116	0.248799999999996\\
8.06383620267224	0.248999999999996\\
8.06384144364508	0.249199999999996\\
8.06385652994109	0.249399999999996\\
8.0638776429358	0.249599999999996\\
8.0638786981494	0.249799999999996\\
8.06388795828443	0.249999999999996\\
8.06389450959239	0.250199999999996\\
8.06391303362621	0.250399999999996\\
8.06391786250801	0.250599999999996\\
8.06392066336315	0.250799999999996\\
8.06393799883457	0.250999999999996\\
8.06398083015948	0.251199999999996\\
8.06398170145588	0.251399999999996\\
8.06398925519179	0.251599999999996\\
8.06400989341423	0.251799999999996\\
8.06401291751388	0.251999999999996\\
8.06401552739489	0.252199999999996\\
8.06401590765114	0.252399999999996\\
8.06401766627039	0.252599999999996\\
8.06402118524361	0.252799999999996\\
8.06402428544009	0.252999999999996\\
8.06402594350435	0.253199999999996\\
8.0640266212847	0.253399999999996\\
8.06403391668885	0.253599999999996\\
8.06404330073921	0.253799999999996\\
8.06405076898724	0.253999999999996\\
8.06405476064068	0.254199999999996\\
8.06405659007835	0.254399999999996\\
8.06405808879155	0.254599999999996\\
8.06406202454837	0.254799999999996\\
8.06406390480715	0.254999999999996\\
8.06407807616826	0.255199999999996\\
8.06407842622966	0.255399999999996\\
8.0640784399989	0.255599999999996\\
8.06408740822771	0.255799999999996\\
8.06410839726201	0.255999999999996\\
8.06411075041848	0.256199999999996\\
8.06412323042924	0.256399999999996\\
8.06413952770809	0.256599999999996\\
8.06414850718296	0.256799999999996\\
8.06415401599324	0.256999999999996\\
8.06416456602547	0.257199999999996\\
8.06417705387476	0.257399999999996\\
8.06417863450414	0.257599999999996\\
8.0641900501421	0.257799999999996\\
8.064191865987	0.257999999999996\\
8.06419689144175	0.258199999999996\\
8.06420811609508	0.258399999999996\\
8.06420907991362	0.258599999999996\\
8.06421512912518	0.258799999999996\\
8.06424176652003	0.258999999999996\\
8.06424464362921	0.259199999999996\\
8.06424493720061	0.259399999999996\\
8.06425233721752	0.259599999999996\\
8.06425652850925	0.259799999999996\\
8.06425782471429	0.259999999999996\\
8.06426897889173	0.260199999999996\\
8.06426968880653	0.260399999999996\\
8.06426990146454	0.260599999999996\\
8.06427748181725	0.260799999999996\\
8.06429192873193	0.260999999999996\\
8.06431254254731	0.261199999999996\\
8.06431418937272	0.261399999999996\\
8.06432415522083	0.261599999999996\\
8.06434903221957	0.261799999999995\\
8.06436702651325	0.261999999999995\\
8.06437800630491	0.262199999999995\\
8.06438333255151	0.262399999999995\\
8.06438543109146	0.262599999999995\\
8.06438613233609	0.262799999999995\\
8.06438647298381	0.262999999999995\\
8.06439008805707	0.263199999999995\\
8.0643915590018	0.263399999999995\\
8.06440931467523	0.263599999999995\\
8.06440964370144	0.263799999999995\\
8.06441772417881	0.263999999999995\\
8.06443488778714	0.264199999999995\\
8.0644399342703	0.264399999999995\\
8.06444140859903	0.264599999999995\\
8.06444160714575	0.264799999999995\\
8.0644416562896	0.264999999999995\\
8.06444367064787	0.265199999999995\\
8.06444698321572	0.265399999999995\\
8.06446402131616	0.265599999999995\\
8.06446521130308	0.265799999999995\\
8.06447195197021	0.265999999999995\\
8.06447312107272	0.266199999999995\\
8.06448822623928	0.266399999999995\\
8.0644941104562	0.266599999999995\\
8.06449512689259	0.266799999999995\\
8.06449628861334	0.266999999999995\\
8.0645031902778	0.267199999999995\\
8.06453246653347	0.267399999999995\\
8.06453481251905	0.267599999999995\\
8.0645390043124	0.267799999999995\\
8.06454588447043	0.267999999999995\\
8.06454820428071	0.268199999999995\\
8.06455176431495	0.268399999999995\\
8.06456474895971	0.268599999999995\\
8.06456937757644	0.268799999999995\\
8.06459088644291	0.268999999999995\\
8.06459091773509	0.269199999999995\\
8.0645942517046	0.269399999999995\\
8.06460354970003	0.269599999999995\\
8.0646069192199	0.269799999999995\\
8.06460944188383	0.269999999999995\\
8.06461230808746	0.270199999999995\\
8.06463028563332	0.270399999999995\\
8.06465683819842	0.270599999999995\\
8.06466510307555	0.270799999999995\\
8.06466940158054	0.270999999999995\\
8.06467229561222	0.271199999999995\\
8.06467727612448	0.271399999999995\\
8.06468270115502	0.271599999999995\\
8.06469265290398	0.271799999999995\\
8.06471217170572	0.271999999999995\\
8.06471353396329	0.272199999999995\\
8.06471482687651	0.272399999999995\\
8.06472900209989	0.272599999999995\\
8.06473281208264	0.272799999999995\\
8.06474900923378	0.272999999999995\\
8.06475565866312	0.273199999999995\\
8.06477269151477	0.273399999999995\\
8.06477650219885	0.273599999999995\\
8.06479014145632	0.273799999999995\\
8.06479846529027	0.273999999999995\\
8.0648023888983	0.274199999999995\\
8.06480317772308	0.274399999999995\\
8.06480361656808	0.274599999999995\\
8.06481001617904	0.274799999999994\\
8.06481514872098	0.274999999999994\\
8.06481532094583	0.275199999999995\\
8.06481651069894	0.275399999999995\\
8.06481664699183	0.275599999999995\\
8.06481841861337	0.275799999999994\\
8.06482923750377	0.275999999999994\\
8.06484194759331	0.276199999999994\\
8.06485058703852	0.276399999999994\\
8.06485376096749	0.276599999999995\\
8.06485568975546	0.276799999999994\\
8.06485587205252	0.276999999999994\\
8.06485695015559	0.277199999999994\\
8.06486023406583	0.277399999999994\\
8.06486163360456	0.277599999999994\\
8.06486487862534	0.277799999999994\\
8.06487630149865	0.277999999999994\\
8.06488296148133	0.278199999999994\\
8.06488415481323	0.278399999999995\\
8.06489251546765	0.278599999999995\\
8.06491406368874	0.278799999999994\\
8.06492713108646	0.278999999999994\\
8.06493066065536	0.279199999999994\\
8.06493106997033	0.279399999999994\\
8.06494658226254	0.279599999999994\\
8.06495740125117	0.279799999999994\\
8.06495869649621	0.279999999999994\\
8.06495943568514	0.280199999999994\\
8.06496606623405	0.280399999999994\\
8.06497245092055	0.280599999999994\\
8.0649856696699	0.280799999999994\\
8.06498819553054	0.280999999999994\\
8.06499442534598	0.281199999999994\\
8.06500257485201	0.281399999999994\\
8.06500609092062	0.281599999999994\\
8.06501383148008	0.281799999999994\\
8.06502322697611	0.281999999999994\\
8.06502496193244	0.282199999999994\\
8.06502785903452	0.282399999999994\\
8.06502932765256	0.282599999999994\\
8.06503313934435	0.282799999999994\\
8.06503340285031	0.282999999999994\\
8.06504335196402	0.283199999999994\\
8.06506508414801	0.283399999999994\\
8.0650660279721	0.283599999999994\\
8.0650805364594	0.283799999999994\\
8.06509456649709	0.283999999999994\\
8.06512465071616	0.284199999999994\\
8.06513349481718	0.284399999999994\\
8.06514102822312	0.284599999999994\\
8.06515023449343	0.284799999999994\\
8.06515066806877	0.284999999999994\\
8.06515449244617	0.285199999999994\\
8.06515662017246	0.285399999999994\\
8.06515814830934	0.285599999999994\\
8.06518899836373	0.285799999999994\\
8.06519386278469	0.285999999999994\\
8.06520576562176	0.286199999999994\\
8.06521878194743	0.286399999999994\\
8.06523050859438	0.286599999999994\\
8.06524473409028	0.286799999999994\\
8.06524792953307	0.286999999999994\\
8.06525463992931	0.287199999999994\\
8.06525635361951	0.287399999999994\\
8.06526799220838	0.287599999999994\\
8.0652708037896	0.287799999999994\\
8.06527586391078	0.287999999999994\\
8.06528382683045	0.288199999999994\\
8.06528430031775	0.288399999999994\\
8.06531857575535	0.288599999999994\\
8.06532234991214	0.288799999999994\\
8.06532662262911	0.288999999999994\\
8.06534807080432	0.289199999999994\\
8.06535230838773	0.289399999999994\\
8.06535254716425	0.289599999999994\\
8.0653654419183	0.289799999999994\\
8.06538893650191	0.289999999999994\\
8.06539320551125	0.290199999999994\\
8.06539594228781	0.290399999999994\\
8.06540614899104	0.290599999999994\\
8.0654099523329	0.290799999999994\\
8.06541622332963	0.290999999999994\\
8.06542003106781	0.291199999999994\\
8.06542728144314	0.291399999999994\\
8.06542888099505	0.291599999999994\\
8.0654370700799	0.291799999999994\\
8.0654513863416	0.291999999999994\\
8.06545304601691	0.292199999999994\\
8.06545342279895	0.292399999999994\\
8.06545367275504	0.292599999999994\\
8.06545759903857	0.292799999999994\\
8.06547031374877	0.292999999999993\\
8.06547967301598	0.293199999999993\\
8.06548334038292	0.293399999999993\\
8.06549148436085	0.293599999999994\\
8.06549167203377	0.293799999999994\\
8.06549623598733	0.293999999999993\\
8.06550254438944	0.294199999999993\\
8.06551174383772	0.294399999999993\\
8.0655118645735	0.294599999999994\\
8.06551603167988	0.294799999999994\\
8.06551810423778	0.294999999999993\\
8.06552948009578	0.295199999999993\\
8.06553589917235	0.295399999999993\\
8.06553759581338	0.295599999999993\\
8.06554374274731	0.295799999999993\\
8.06554705484132	0.295999999999993\\
8.06554989494701	0.296199999999993\\
8.06555288264527	0.296399999999993\\
8.06555768309534	0.296599999999993\\
8.06556241644428	0.296799999999993\\
8.0655630702226	0.296999999999993\\
8.06557255135667	0.297199999999993\\
8.06557337211442	0.297399999999993\\
8.0655792162449	0.297599999999993\\
8.06558902821141	0.297799999999993\\
8.06559887162086	0.297999999999993\\
8.0656012392994	0.298199999999993\\
8.0656024244783	0.298399999999993\\
8.06561001361544	0.298599999999993\\
8.06561150040132	0.298799999999993\\
8.06562459738778	0.298999999999993\\
8.06562906629967	0.299199999999993\\
8.0656317815352	0.299399999999993\\
8.06563529387048	0.299599999999993\\
8.06564542573142	0.299799999999993\\
8.0656540340597	0.299999999999993\\
8.06565664752139	0.300199999999993\\
8.06566027440285	0.300399999999993\\
8.06566387094491	0.300599999999993\\
8.06566667317878	0.300799999999993\\
8.06567747084458	0.300999999999993\\
8.06568384446533	0.301199999999993\\
8.06568876792885	0.301399999999993\\
8.0657045613339	0.301599999999993\\
8.06570770541233	0.301799999999993\\
8.06571446600423	0.301999999999993\\
8.06571725122074	0.302199999999993\\
8.06572411174041	0.302399999999993\\
8.0657313384866	0.302599999999993\\
8.06573471923348	0.302799999999993\\
8.06574241590428	0.302999999999993\\
8.06574296357576	0.303199999999993\\
8.06574301807221	0.303399999999993\\
8.06575229735048	0.303599999999993\\
8.06575484878254	0.303799999999993\\
8.0657632130632	0.303999999999993\\
8.06576396760072	0.304199999999993\\
8.06576941455151	0.304399999999993\\
8.06578215896698	0.304599999999993\\
8.06578731877233	0.304799999999993\\
8.06580636487802	0.304999999999993\\
8.06580754889484	0.305199999999993\\
8.06581338583359	0.305399999999993\\
8.06582110780136	0.305599999999993\\
8.06582962110429	0.305799999999993\\
8.06583164293037	0.305999999999993\\
8.06583439250575	0.306199999999993\\
8.06583674826357	0.306399999999993\\
8.06584039105274	0.306599999999993\\
8.06584263320708	0.306799999999993\\
8.06584750197105	0.306999999999993\\
8.06585526999305	0.307199999999993\\
8.06585559099983	0.307399999999993\\
8.06586283357504	0.307599999999993\\
8.06587898947707	0.307799999999993\\
8.06587972111904	0.307999999999993\\
8.06590072348331	0.308199999999993\\
8.06590881090101	0.308399999999993\\
8.0659125342203	0.308599999999993\\
8.06591527751306	0.308799999999993\\
8.06593728549628	0.308999999999993\\
8.06594295512833	0.309199999999993\\
8.06594500361376	0.309399999999993\\
8.06594636980804	0.309599999999993\\
8.06594790560439	0.309799999999993\\
8.06594817048609	0.309999999999993\\
8.06596160729885	0.310199999999993\\
8.06596529626217	0.310399999999993\\
8.06598064817882	0.310599999999993\\
8.06599285647692	0.310799999999993\\
8.06599344707032	0.310999999999993\\
8.06600033645696	0.311199999999993\\
8.06600942181077	0.311399999999993\\
8.06601234180734	0.311599999999993\\
8.06601573313564	0.311799999999993\\
8.06603374703448	0.311999999999993\\
8.06603662512276	0.312199999999993\\
8.06604136160178	0.312399999999993\\
8.06605162588948	0.312599999999993\\
8.06605758067442	0.312799999999993\\
8.06607162301065	0.312999999999993\\
8.06607242906113	0.313199999999993\\
8.06607697242823	0.313399999999993\\
8.06608437298196	0.313599999999993\\
8.0660864154278	0.313799999999993\\
8.06610581660229	0.313999999999993\\
8.06612074613789	0.314199999999993\\
8.06612112990491	0.314399999999993\\
8.06612179558409	0.314599999999993\\
8.06612816983211	0.314799999999993\\
8.06612818785392	0.314999999999993\\
8.0661333674524	0.315199999999993\\
8.06613464028711	0.315399999999993\\
8.06613768133266	0.315599999999993\\
8.06614112961564	0.315799999999993\\
8.06615242866122	0.315999999999993\\
8.06615521880788	0.316199999999993\\
8.06615608397221	0.316399999999993\\
8.06616977777941	0.316599999999993\\
8.06619663167549	0.316799999999993\\
8.06620161971803	0.316999999999993\\
8.06620193059735	0.317199999999993\\
8.06620865125764	0.317399999999993\\
8.06622060850527	0.317599999999993\\
8.06622824790826	0.317799999999993\\
8.06622869528635	0.317999999999993\\
8.06623756459786	0.318199999999993\\
8.06623819515522	0.318399999999993\\
8.06623943370736	0.318599999999993\\
8.06624453183476	0.318799999999993\\
8.06624485204534	0.318999999999993\\
8.06624560897488	0.319199999999992\\
8.06624896739824	0.319399999999992\\
8.06624898086035	0.319599999999993\\
8.06625592118833	0.319799999999993\\
8.06625661701862	0.319999999999993\\
8.06625969083093	0.320199999999992\\
8.06626142228934	0.320399999999992\\
8.06626451140701	0.320599999999992\\
8.06626549091527	0.320799999999992\\
8.06627108332051	0.320999999999992\\
8.06627130288991	0.321199999999992\\
8.0662720447516	0.321399999999992\\
8.06627556675783	0.321599999999992\\
8.06627936681561	0.321799999999992\\
8.06628354373346	0.321999999999992\\
8.06628625808386	0.322199999999992\\
8.06628954493181	0.322399999999992\\
8.06629153959286	0.322599999999992\\
8.06629187133114	0.322799999999992\\
8.06631287061933	0.322999999999992\\
8.0663198440711	0.323199999999992\\
8.06632398302652	0.323399999999992\\
8.06632421096165	0.323599999999992\\
8.06634335535376	0.323799999999992\\
8.06634355142737	0.323999999999992\\
8.06635365445781	0.324199999999992\\
8.06636019945205	0.324399999999992\\
8.06636982951404	0.324599999999992\\
8.06637979739625	0.324799999999992\\
8.06640073162784	0.324999999999992\\
8.06640247867237	0.325199999999992\\
8.06640450995353	0.325399999999992\\
8.06641532668413	0.325599999999992\\
8.06641562262884	0.325799999999992\\
8.06642108186816	0.325999999999992\\
8.0664300599245	0.326199999999992\\
8.06643409701877	0.326399999999992\\
8.06643692667782	0.326599999999992\\
8.06643884481433	0.326799999999992\\
8.06644009441145	0.326999999999992\\
8.06644231370148	0.327199999999992\\
8.06645298305729	0.327399999999992\\
8.06647294276897	0.327599999999992\\
8.06647424797406	0.327799999999992\\
8.06647596057013	0.327999999999992\\
8.06648008457942	0.328199999999992\\
8.06648648037066	0.328399999999992\\
8.0665002318144	0.328599999999992\\
8.06651220442819	0.328799999999992\\
8.06654608551317	0.328999999999992\\
8.06656754630087	0.329199999999992\\
8.06656764682185	0.329399999999992\\
8.06657273542265	0.329599999999992\\
8.06658316450293	0.329799999999992\\
8.06658690413728	0.329999999999992\\
8.06658887558829	0.330199999999992\\
8.06659783877774	0.330399999999992\\
8.06659900905381	0.330599999999992\\
8.06659988427024	0.330799999999992\\
8.06660218294662	0.330999999999992\\
8.06661903932292	0.331199999999992\\
8.06662024239582	0.331399999999992\\
8.06662058881078	0.331599999999992\\
8.06662383065643	0.331799999999992\\
8.06662442634934	0.331999999999992\\
8.06663981686264	0.332199999999992\\
8.06664440490671	0.332399999999992\\
8.06664793450642	0.332599999999992\\
8.06665673493029	0.332799999999992\\
8.06665988306537	0.332999999999992\\
8.06667061422321	0.333199999999992\\
8.0666708406335	0.333399999999992\\
8.06667179245653	0.333599999999992\\
8.06668218902962	0.333799999999992\\
8.0666938662454	0.333999999999992\\
8.06670798451579	0.334199999999992\\
8.06671989210597	0.334399999999992\\
8.06672126342218	0.334599999999992\\
8.06673057283773	0.334799999999992\\
8.0667391486362	0.334999999999992\\
8.06673963334617	0.335199999999992\\
8.06674469981826	0.335399999999992\\
8.06675909542864	0.335599999999992\\
8.06676599070213	0.335799999999992\\
8.06677119509823	0.335999999999992\\
8.06678382407586	0.336199999999992\\
8.0667840016582	0.336399999999991\\
8.06679633745363	0.336599999999991\\
8.06679898189181	0.336799999999991\\
8.06681260952251	0.336999999999991\\
8.06682155146846	0.337199999999991\\
8.06682633935429	0.337399999999991\\
8.0668286101561	0.337599999999991\\
8.06683039799575	0.337799999999991\\
8.06683062865816	0.337999999999991\\
8.06684713709453	0.338199999999991\\
8.06685196730321	0.338399999999991\\
8.06685462767857	0.338599999999991\\
8.06686087764958	0.338799999999991\\
8.06686972186153	0.338999999999991\\
8.06687862934533	0.339199999999991\\
8.06687954849204	0.339399999999991\\
8.06688448802945	0.339599999999991\\
8.06688474032201	0.339799999999991\\
8.06688951292148	0.339999999999991\\
8.0668917504122	0.340199999999991\\
8.06689241359707	0.340399999999991\\
8.06689431374152	0.340599999999991\\
8.06689782999974	0.340799999999991\\
8.06690140672464	0.340999999999991\\
8.06691550782367	0.341199999999991\\
8.06692398625941	0.341399999999991\\
8.06692402032013	0.341599999999991\\
8.06692503832342	0.341799999999991\\
8.06694656164677	0.341999999999991\\
8.06694848123689	0.342199999999991\\
8.06694867248249	0.342399999999991\\
8.06695411506111	0.342599999999991\\
8.06696550126845	0.342799999999991\\
8.06696860551099	0.342999999999991\\
8.06697773060454	0.343199999999991\\
8.06698378142475	0.343399999999991\\
8.06698792751484	0.343599999999991\\
8.06700071601031	0.343799999999991\\
8.06700616702276	0.343999999999991\\
8.06701136929688	0.344199999999991\\
8.06701144387888	0.344399999999991\\
8.06701697712618	0.344599999999991\\
8.06701807753426	0.344799999999991\\
8.06701842336158	0.344999999999991\\
8.06705088394461	0.345199999999991\\
8.06706609300794	0.345399999999991\\
8.0670661235671	0.345599999999991\\
8.06707310471239	0.345799999999991\\
8.06707503689025	0.345999999999991\\
8.06707785168003	0.346199999999991\\
8.06708783376966	0.346399999999991\\
8.0670925034996	0.346599999999991\\
8.06710863727518	0.346799999999991\\
8.06711156665578	0.346999999999991\\
8.06711615116223	0.347199999999991\\
8.06711841292394	0.347399999999991\\
8.06713461052172	0.347599999999991\\
8.06713902026975	0.347799999999991\\
8.06714042165302	0.347999999999991\\
8.06714435627323	0.348199999999991\\
8.06714594375661	0.34839999999999\\
8.06715657556977	0.348599999999991\\
8.06716609773505	0.348799999999991\\
8.06716777038669	0.348999999999991\\
8.06716855527129	0.349199999999991\\
8.06717056761115	0.349399999999991\\
8.06718412627783	0.349599999999991\\
8.06718744503494	0.349799999999991\\
8.06718990832411	0.349999999999991\\
8.06719289773731	0.350199999999991\\
8.06719510287448	0.350399999999991\\
8.06719577581658	0.350599999999991\\
8.06719620170759	0.350799999999991\\
8.06720478952678	0.350999999999991\\
8.06720704492359	0.351199999999991\\
8.06720856381807	0.35139999999999\\
8.06721955696171	0.35159999999999\\
8.06722135481882	0.35179999999999\\
8.06723147598642	0.35199999999999\\
8.06723472150289	0.35219999999999\\
8.06724734012983	0.35239999999999\\
8.06726482034906	0.35259999999999\\
8.06727363069144	0.35279999999999\\
8.06728072383394	0.35299999999999\\
8.06728986208312	0.35319999999999\\
8.06729195617649	0.35339999999999\\
8.06730607267021	0.35359999999999\\
8.06732385868721	0.35379999999999\\
8.06732758529284	0.35399999999999\\
8.06733093051533	0.35419999999999\\
8.06735732269657	0.35439999999999\\
8.0673658514964	0.35459999999999\\
8.06737097336794	0.35479999999999\\
8.06737456720669	0.35499999999999\\
8.06738504216734	0.35519999999999\\
8.06740717933891	0.35539999999999\\
8.06740963307046	0.35559999999999\\
8.06741289066522	0.35579999999999\\
8.06741331524773	0.35599999999999\\
8.06742445313891	0.35619999999999\\
8.06743019373484	0.35639999999999\\
8.06743288662046	0.35659999999999\\
8.06743782864424	0.35679999999999\\
8.06743981399298	0.35699999999999\\
8.06744286729522	0.35719999999999\\
8.06744960712852	0.35739999999999\\
8.0674506680151	0.35759999999999\\
8.06745676359431	0.35779999999999\\
8.06746642973298	0.35799999999999\\
8.06747123694181	0.35819999999999\\
8.06747422530465	0.35839999999999\\
8.06747568818902	0.35859999999999\\
8.06748007042629	0.35879999999999\\
8.06748285274334	0.35899999999999\\
8.06750454086707	0.35919999999999\\
8.06750562233774	0.35939999999999\\
8.06751213680816	0.35959999999999\\
8.06752123162886	0.35979999999999\\
8.0675236065679	0.35999999999999\\
8.06753590603221	0.36019999999999\\
8.0675553769317	0.36039999999999\\
8.06755631362531	0.36059999999999\\
8.0675611256362	0.36079999999999\\
8.06756625451618	0.36099999999999\\
8.06756659534249	0.36119999999999\\
8.06756832633778	0.36139999999999\\
8.06757059450118	0.36159999999999\\
8.06758012264573	0.36179999999999\\
8.06758080273499	0.36199999999999\\
8.06758729846943	0.36219999999999\\
8.06758826701782	0.36239999999999\\
8.06759045451751	0.36259999999999\\
8.06759347503248	0.36279999999999\\
8.06759484897013	0.36299999999999\\
8.06759617092452	0.36319999999999\\
8.06759735102623	0.36339999999999\\
8.0676021466533	0.36359999999999\\
8.06760889547472	0.36379999999999\\
8.06761203839364	0.36399999999999\\
8.06761443123274	0.36419999999999\\
8.06762390427521	0.36439999999999\\
8.06762582154595	0.36459999999999\\
8.06762732804369	0.36479999999999\\
8.06762798425233	0.36499999999999\\
8.06762892284122	0.36519999999999\\
8.06763725404954	0.36539999999999\\
8.06764422893137	0.36559999999999\\
8.06765857077618	0.36579999999999\\
8.06767395067278	0.36599999999999\\
8.06768649411209	0.36619999999999\\
8.06768978154169	0.36639999999999\\
8.06770453282927	0.36659999999999\\
8.06770579282734	0.36679999999999\\
8.06770592639089	0.36699999999999\\
8.0677073656449	0.36719999999999\\
8.06771007736165	0.36739999999999\\
8.06771560412109	0.36759999999999\\
8.06772294072846	0.36779999999999\\
8.06774131710578	0.36799999999999\\
8.0677451557022	0.36819999999999\\
8.06774776901682	0.36839999999999\\
8.06775006717972	0.36859999999999\\
8.06775470279681	0.36879999999999\\
8.06775521771343	0.36899999999999\\
8.06776234163268	0.36919999999999\\
8.06776347379766	0.36939999999999\\
8.06776844679819	0.369599999999989\\
8.0677750029419	0.369799999999989\\
8.06778022479288	0.369999999999989\\
8.06778198969545	0.370199999999989\\
8.06778264312674	0.370399999999989\\
8.06778402891718	0.370599999999989\\
8.06779996716519	0.370799999999989\\
8.06780520728692	0.370999999999989\\
8.06781535182022	0.371199999999989\\
8.06781666981926	0.371399999999989\\
8.0678200688528	0.371599999999989\\
8.06782673006986	0.371799999999989\\
8.06782733307137	0.371999999999989\\
8.06783201539014	0.372199999999989\\
8.06783406839699	0.372399999999989\\
8.06784203080342	0.372599999999989\\
8.06784424527753	0.372799999999989\\
8.06784445072577	0.372999999999989\\
8.06784782998704	0.373199999999989\\
8.06785252183738	0.373399999999989\\
8.0678556801469	0.373599999999989\\
8.06785682263726	0.373799999999989\\
8.0678617996868	0.373999999999989\\
8.06786248403941	0.374199999999989\\
8.06787249279955	0.374399999999989\\
8.06788186599587	0.374599999999989\\
8.06788216412028	0.374799999999989\\
8.06789763827761	0.374999999999989\\
8.06790453908591	0.375199999999989\\
8.06791001959286	0.375399999999989\\
8.06791437729206	0.375599999999989\\
8.06791854111011	0.375799999999989\\
8.06792134510696	0.375999999999989\\
8.06792766466893	0.376199999999989\\
8.06794884363062	0.376399999999989\\
8.06795282179693	0.376599999999989\\
8.06795610965374	0.376799999999989\\
8.06796105083572	0.376999999999989\\
8.0679618417813	0.377199999999989\\
8.06797016808759	0.377399999999989\\
8.06797231122671	0.377599999999989\\
8.06798615433702	0.377799999999989\\
8.06798670777048	0.377999999999989\\
8.06798977002436	0.378199999999989\\
8.06799730410703	0.378399999999989\\
8.06799879289876	0.378599999999989\\
8.06800570487476	0.378799999999989\\
8.0680118438787	0.378999999999989\\
8.06801721329377	0.379199999999989\\
8.06802206524997	0.379399999999989\\
8.06802231936891	0.379599999999989\\
8.06802966197918	0.379799999999989\\
8.06803159536575	0.379999999999989\\
8.06805888106905	0.380199999999989\\
8.06806170602301	0.380399999999989\\
8.06806411629558	0.380599999999989\\
8.06806823847738	0.380799999999989\\
8.06807217558995	0.380999999999989\\
8.06807495454231	0.381199999999989\\
8.06808548729931	0.381399999999989\\
8.0681072190404	0.381599999999989\\
8.06812151207711	0.381799999999989\\
8.06813015508406	0.381999999999989\\
8.06814408920946	0.382199999999989\\
8.06815166632138	0.382399999999989\\
8.06816329095196	0.382599999999989\\
8.0681657444002	0.382799999999989\\
8.06817639108824	0.382999999999989\\
8.0681771315291	0.383199999999989\\
8.06817772017319	0.383399999999989\\
8.06817854754684	0.383599999999989\\
8.06818322599516	0.383799999999988\\
8.06818329925212	0.383999999999988\\
8.06818484494791	0.384199999999988\\
8.06819374584132	0.384399999999988\\
8.06819556213043	0.384599999999988\\
8.06819953810851	0.384799999999988\\
8.0682111631064	0.384999999999988\\
8.06821475060832	0.385199999999988\\
8.068216959129	0.385399999999988\\
8.06822960460492	0.385599999999988\\
8.06823206518126	0.385799999999988\\
8.06824690780805	0.385999999999988\\
8.06825031025909	0.386199999999988\\
8.06825521847237	0.386399999999988\\
8.06825599574951	0.386599999999988\\
8.06825751695014	0.386799999999988\\
8.06825799191638	0.386999999999988\\
8.0682698559424	0.387199999999988\\
8.06828265155685	0.387399999999988\\
8.06829567209484	0.387599999999988\\
8.0683062225493	0.387799999999988\\
8.06831291368843	0.387999999999988\\
8.06831590140749	0.388199999999988\\
8.0683231023093	0.388399999999988\\
8.06832857798448	0.388599999999988\\
8.06833485932348	0.388799999999988\\
8.06833544264959	0.388999999999988\\
8.0683595039835	0.389199999999988\\
8.06835975636753	0.389399999999988\\
8.06836554239396	0.389599999999988\\
8.06837495479433	0.389799999999988\\
8.06837714574259	0.389999999999988\\
8.0683925307922	0.390199999999988\\
8.06839353077554	0.390399999999988\\
8.06840798956169	0.390599999999988\\
8.06841797425565	0.390799999999988\\
8.06842191479521	0.390999999999988\\
8.06842279526358	0.391199999999988\\
8.06842329939788	0.391399999999988\\
8.06843240643242	0.391599999999988\\
8.06844897544076	0.391799999999988\\
8.06845382820015	0.391999999999988\\
8.06845982111211	0.392199999999988\\
8.06846651534894	0.392399999999988\\
8.06847565728816	0.392599999999988\\
8.06848504065261	0.392799999999988\\
8.06848531634228	0.392999999999988\\
8.06850869981926	0.393199999999988\\
8.06851655569493	0.393399999999988\\
8.06852158415044	0.393599999999988\\
8.06852440868659	0.393799999999988\\
8.06853894919166	0.393999999999988\\
8.06857971377015	0.394199999999988\\
8.06858949929778	0.394399999999988\\
8.06859613556741	0.394599999999988\\
8.06859916292559	0.394799999999987\\
8.06860527660393	0.394999999999987\\
8.06861107260062	0.395199999999987\\
8.06861383657313	0.395399999999987\\
8.06861449816617	0.395599999999987\\
8.06861693075282	0.395799999999987\\
8.06862544521208	0.395999999999987\\
8.06862784241683	0.396199999999987\\
8.0686280195192	0.396399999999987\\
8.06863944588201	0.396599999999987\\
8.06864449103265	0.396799999999987\\
8.06864523319366	0.396999999999987\\
8.06865301958395	0.397199999999987\\
8.06865566446126	0.397399999999987\\
8.06865744902558	0.397599999999987\\
8.06866999224343	0.397799999999987\\
8.06867921434785	0.397999999999987\\
8.06867944848288	0.398199999999987\\
8.06868074216483	0.398399999999987\\
8.06868517269407	0.398599999999987\\
8.06869192569354	0.398799999999987\\
8.06869261828878	0.398999999999987\\
8.06869652622121	0.399199999999987\\
8.06870754920161	0.399399999999987\\
8.068718428967	0.399599999999987\\
8.06872165521351	0.399799999999987\\
8.06872890790685	0.399999999999987\\
8.06873215402614	0.400199999999987\\
8.06875886099482	0.400399999999987\\
8.06879009093367	0.400599999999987\\
8.06880436489763	0.400799999999987\\
8.06880622119488	0.400999999999987\\
8.06880686769156	0.401199999999987\\
8.06881375631253	0.401399999999987\\
8.06881456026913	0.401599999999987\\
8.06883239998085	0.401799999999987\\
8.06884347259676	0.401999999999987\\
8.06884914296262	0.402199999999987\\
8.06885137086018	0.402399999999987\\
8.06886770307754	0.402599999999987\\
8.06886781704168	0.402799999999987\\
8.06887388956969	0.402999999999987\\
8.06887701939459	0.403199999999987\\
8.06888299965094	0.403399999999987\\
8.06888515713277	0.403599999999987\\
8.06888542540733	0.403799999999987\\
8.06888550528654	0.403999999999987\\
8.06890763877218	0.404199999999987\\
8.06890816716705	0.404399999999987\\
8.06890876368117	0.404599999999987\\
8.0689112647376	0.404799999999987\\
8.06891445943603	0.404999999999987\\
8.06891472318531	0.405199999999987\\
8.06892871022884	0.405399999999987\\
8.06893703130452	0.405599999999987\\
8.06894012857609	0.405799999999987\\
8.06894340582423	0.405999999999986\\
8.06894955317345	0.406199999999986\\
8.06895040533271	0.406399999999986\\
8.06895849513732	0.406599999999986\\
8.06896123265976	0.406799999999986\\
8.06896474171314	0.406999999999986\\
8.06897165791034	0.407199999999986\\
8.0689755231054	0.407399999999986\\
8.06899587090304	0.407599999999986\\
8.06899805362735	0.407799999999986\\
8.06899990994902	0.407999999999986\\
8.06900782315655	0.408199999999986\\
8.06900783176673	0.408399999999986\\
8.06900985631174	0.408599999999986\\
8.0690181898644	0.408799999999986\\
8.06903148512027	0.408999999999986\\
8.0690371142344	0.409199999999986\\
8.06903751680195	0.409399999999986\\
8.0690450506062	0.409599999999986\\
8.06904707219024	0.409799999999986\\
8.06904944053761	0.409999999999986\\
8.06905237366558	0.410199999999986\\
8.06905287909875	0.410399999999986\\
8.06905588284459	0.410599999999986\\
8.0690599967779	0.410799999999986\\
8.06906855798039	0.410999999999986\\
8.06907377424281	0.411199999999986\\
8.06907399681013	0.411399999999986\\
8.06907609332966	0.411599999999986\\
8.06908008056398	0.411799999999986\\
8.06908030744947	0.411999999999986\\
8.06908252015443	0.412199999999986\\
8.06910302969655	0.412399999999986\\
8.06910949723609	0.412599999999986\\
8.06911032769143	0.412799999999986\\
8.06912734185134	0.412999999999986\\
8.0691343244944	0.413199999999986\\
8.06913934482534	0.413399999999986\\
8.069141781269	0.413599999999986\\
8.06914318060113	0.413799999999986\\
8.06914664265944	0.413999999999986\\
8.06915088184062	0.414199999999986\\
8.06915311552017	0.414399999999986\\
8.06915323960758	0.414599999999986\\
8.06917322108089	0.414799999999986\\
8.06918050670077	0.414999999999986\\
8.06918789695713	0.415199999999986\\
8.06919021903372	0.415399999999986\\
8.06919104939151	0.415599999999986\\
8.06919583048326	0.415799999999986\\
8.06920947178327	0.415999999999986\\
8.06920953361248	0.416199999999986\\
8.06921408436602	0.416399999999986\\
8.06921703337323	0.416599999999986\\
8.06923395803051	0.416799999999986\\
8.06924189412615	0.416999999999985\\
8.06925684356544	0.417199999999986\\
8.06927424808919	0.417399999999986\\
8.0692756644065	0.417599999999986\\
8.06928319652453	0.417799999999986\\
8.06929548512116	0.417999999999985\\
8.06929927366959	0.418199999999985\\
8.06930817559892	0.418399999999985\\
8.06933091924586	0.418599999999985\\
8.0693393083594	0.418799999999985\\
8.06934859060388	0.418999999999985\\
8.06935020473106	0.419199999999985\\
8.0693521257736	0.419399999999985\\
8.06935536100112	0.419599999999985\\
8.06936539855145	0.419799999999985\\
8.06938704021464	0.419999999999985\\
8.06939025990682	0.420199999999985\\
8.06939603854117	0.420399999999985\\
8.06939937393928	0.420599999999985\\
8.06940648340855	0.420799999999985\\
8.06941405699358	0.420999999999985\\
8.069415128075	0.421199999999985\\
8.06942461523171	0.421399999999985\\
8.06942829938765	0.421599999999985\\
8.06943802132979	0.421799999999985\\
8.06944078737844	0.421999999999985\\
8.06944080909865	0.422199999999985\\
8.06944167093855	0.422399999999985\\
8.06946356837452	0.422599999999985\\
8.06947607522901	0.422799999999985\\
8.06947783708371	0.422999999999985\\
8.06947880091346	0.423199999999985\\
8.06948075775951	0.423399999999985\\
8.06948302363414	0.423599999999985\\
8.06948369411962	0.423799999999985\\
8.06948526161051	0.423999999999985\\
8.06948671044999	0.424199999999985\\
8.06949331990613	0.424399999999985\\
8.06949585964458	0.424599999999985\\
8.06950620590898	0.424799999999985\\
8.06951848267785	0.424999999999985\\
8.06953238507436	0.425199999999985\\
8.06954103689203	0.425399999999985\\
8.06954738310918	0.425599999999985\\
8.0695511293665	0.425799999999985\\
8.06955198597153	0.425999999999985\\
8.06955248405802	0.426199999999985\\
8.06956014959257	0.426399999999985\\
8.06957080640389	0.426599999999985\\
8.06957522279767	0.426799999999985\\
8.0695767882354	0.426999999999985\\
8.06958279449516	0.427199999999985\\
8.06958916334463	0.427399999999985\\
8.06960950361398	0.427599999999985\\
8.06961501627715	0.427799999999985\\
8.06962528431657	0.427999999999985\\
8.06962596235178	0.428199999999985\\
8.06963826856455	0.428399999999985\\
8.06964460008554	0.428599999999985\\
8.06964631677331	0.428799999999985\\
8.06964711550656	0.428999999999985\\
8.06965337721976	0.429199999999985\\
8.06965437600801	0.429399999999985\\
8.06965448342247	0.429599999999985\\
8.0696577634589	0.429799999999985\\
8.06966088740292	0.429999999999985\\
8.06967970190327	0.430199999999985\\
8.0696822180472	0.430399999999985\\
8.06968664077269	0.430599999999985\\
8.06968675010741	0.430799999999985\\
8.06968727844283	0.430999999999985\\
8.0696905458472	0.431199999999984\\
8.06969158367858	0.431399999999984\\
8.06970693776892	0.431599999999984\\
8.06971084944114	0.431799999999984\\
8.06971964595596	0.431999999999984\\
8.06972209991832	0.432199999999984\\
8.06972225984856	0.432399999999984\\
8.06972418907902	0.432599999999984\\
8.06972927897856	0.432799999999984\\
8.06973093169643	0.432999999999985\\
8.06974232419793	0.433199999999984\\
8.06974484240047	0.433399999999984\\
8.06977707304424	0.433599999999984\\
8.0697978273092	0.433799999999984\\
8.06980600107638	0.433999999999984\\
8.06981111134001	0.434199999999984\\
8.06981865802136	0.434399999999984\\
8.06983112287193	0.434599999999984\\
8.06983145033055	0.434799999999984\\
8.06983979727861	0.434999999999984\\
8.06984090599811	0.435199999999984\\
8.06986037677077	0.435399999999984\\
8.06986144800006	0.435599999999984\\
8.06986145770324	0.435799999999984\\
8.06987425413344	0.435999999999984\\
8.06987778528484	0.436199999999984\\
8.06988064281662	0.436399999999984\\
8.06988141477052	0.436599999999984\\
8.06988793291154	0.436799999999984\\
8.06989149826464	0.436999999999984\\
8.06989620005367	0.437199999999984\\
8.06989763786663	0.437399999999984\\
8.06990115645197	0.437599999999984\\
8.06990705028953	0.437799999999984\\
8.06991429688759	0.437999999999984\\
8.06992889389577	0.438199999999984\\
8.06993248536436	0.438399999999984\\
8.06993381027355	0.438599999999984\\
8.06994199824464	0.438799999999984\\
8.06994966914469	0.438999999999984\\
8.06996153564443	0.439199999999984\\
8.06997073468656	0.439399999999984\\
8.06997157804069	0.439599999999984\\
8.06997416064082	0.439799999999984\\
8.06998762236945	0.439999999999984\\
8.06998885711713	0.440199999999984\\
8.06999134114804	0.440399999999984\\
8.07000219275505	0.440599999999984\\
8.07001235513098	0.440799999999984\\
8.07001425125776	0.440999999999984\\
8.07001540136578	0.441199999999984\\
8.07003475353027	0.441399999999984\\
8.07003505554378	0.441599999999984\\
8.07003994751044	0.441799999999984\\
8.07004004740692	0.441999999999984\\
8.07004618192233	0.442199999999983\\
8.07005348783451	0.442399999999983\\
8.07005679836506	0.442599999999983\\
8.07007152357855	0.442799999999983\\
8.07008219853472	0.442999999999983\\
8.07009126750846	0.443199999999983\\
8.07009539039743	0.443399999999983\\
8.0700966519686	0.443599999999983\\
8.07010151673768	0.443799999999983\\
8.07010487625178	0.443999999999983\\
8.07011088838804	0.444199999999983\\
8.07013569540992	0.444399999999983\\
8.07014081870878	0.444599999999983\\
8.0701507072215	0.444799999999983\\
8.07016067616141	0.444999999999983\\
8.0701624685456	0.445199999999983\\
8.07016302836716	0.445399999999983\\
8.07016581928223	0.445599999999983\\
8.07016881506873	0.445799999999983\\
8.07018311151119	0.445999999999983\\
8.07018654454856	0.446199999999983\\
8.07018917296923	0.446399999999983\\
8.07019820574349	0.446599999999983\\
8.0702051525784	0.446799999999983\\
8.07020782464145	0.446999999999983\\
8.07021557323091	0.447199999999983\\
8.07021949840537	0.447399999999983\\
8.07022344266844	0.447599999999983\\
8.07022368270023	0.447799999999983\\
8.07022760285297	0.447999999999983\\
8.0702479447844	0.448199999999983\\
8.07025210939558	0.448399999999983\\
8.07025427471227	0.448599999999983\\
8.07026130207878	0.448799999999983\\
8.07026497520359	0.448999999999983\\
8.0702717013421	0.449199999999983\\
8.07027315678761	0.449399999999983\\
8.0702752500556	0.449599999999983\\
8.07029444668284	0.449799999999983\\
8.07030902302154	0.449999999999983\\
8.07031685333087	0.450199999999983\\
8.07032029230775	0.450399999999983\\
8.07032464672494	0.450599999999983\\
8.07033320079017	0.450799999999983\\
8.07033356681355	0.450999999999983\\
8.07033396070475	0.451199999999983\\
8.07035055405167	0.451399999999982\\
8.07035488466658	0.451599999999983\\
8.07035579652779	0.451799999999983\\
8.07035703989656	0.451999999999983\\
8.07037038427316	0.452199999999983\\
8.0703864329002	0.452399999999982\\
8.07038844668252	0.452599999999982\\
8.07039663134602	0.452799999999982\\
8.07039686331867	0.452999999999982\\
8.07041636110838	0.453199999999982\\
8.07042226897152	0.453399999999982\\
8.07042528190447	0.453599999999982\\
8.07042919326329	0.453799999999982\\
8.07043593981557	0.453999999999982\\
8.07044460672139	0.454199999999982\\
8.07044919328851	0.454399999999982\\
8.07045104523941	0.454599999999982\\
8.07045674361707	0.454799999999982\\
8.07046431145442	0.454999999999982\\
8.07046605976785	0.455199999999982\\
8.07046887883232	0.455399999999982\\
8.07047325737474	0.455599999999982\\
8.0704756518726	0.455799999999982\\
8.07049156462487	0.455999999999982\\
8.07049745377542	0.456199999999982\\
8.07050084646997	0.456399999999982\\
8.07050766724669	0.456599999999982\\
8.07050957713824	0.456799999999982\\
8.07051710999929	0.456999999999982\\
8.07051882697993	0.457199999999982\\
8.07052568688982	0.457399999999982\\
8.07052845813903	0.457599999999982\\
8.07055234787998	0.457799999999982\\
8.07055814907638	0.457999999999982\\
8.0705603279597	0.458199999999982\\
8.0705645252791	0.458399999999982\\
8.07057018977016	0.458599999999982\\
8.07057075092924	0.458799999999982\\
8.07057433830544	0.458999999999982\\
8.07057831150134	0.459199999999982\\
8.07057891795169	0.459399999999982\\
8.07058199715259	0.459599999999982\\
8.07058312159887	0.459799999999982\\
8.07058627424614	0.459999999999982\\
8.07059629907475	0.460199999999982\\
8.07060588847232	0.460399999999982\\
8.07061546136195	0.460599999999982\\
8.07061576238861	0.460799999999982\\
8.07062319765775	0.460999999999982\\
8.07062378867153	0.461199999999982\\
8.07064332929282	0.461399999999982\\
8.07065181306506	0.461599999999982\\
8.07065210903672	0.461799999999982\\
8.07065351727535	0.461999999999982\\
8.0706610704227	0.462199999999982\\
8.07066406234991	0.462399999999982\\
8.07066821144057	0.462599999999982\\
8.07068250412227	0.462799999999982\\
8.07068590003869	0.462999999999982\\
8.07068737647553	0.463199999999982\\
8.07069024290591	0.463399999999982\\
8.07069125108704	0.463599999999982\\
8.07071145140621	0.463799999999982\\
8.07071297059488	0.463999999999982\\
8.07071354279087	0.464199999999982\\
8.07071447563231	0.464399999999982\\
8.0707267230452	0.464599999999982\\
8.07072935496079	0.464799999999982\\
8.07072960368002	0.464999999999982\\
8.0707480879239	0.465199999999982\\
8.0707577840408	0.465399999999982\\
8.07076071107067	0.465599999999982\\
8.07077566731334	0.465799999999982\\
8.07078255279899	0.465999999999982\\
8.07078284845545	0.466199999999982\\
8.07078786680944	0.466399999999982\\
8.07079061219885	0.466599999999982\\
8.07079419719881	0.466799999999982\\
8.07080597210351	0.466999999999982\\
8.07080964953074	0.467199999999982\\
8.0708113337852	0.467399999999982\\
8.07082071986155	0.467599999999982\\
8.07082356148412	0.467799999999982\\
8.07083784843215	0.467999999999982\\
8.07084870289481	0.468199999999982\\
8.07084917241758	0.468399999999982\\
8.07085835786069	0.468599999999982\\
8.07086072974136	0.468799999999982\\
8.0708673260819	0.468999999999982\\
8.07086750322865	0.469199999999982\\
8.07087190759361	0.469399999999981\\
8.07087497903893	0.469599999999981\\
8.07087873720969	0.469799999999981\\
8.07088136619383	0.469999999999981\\
8.07088403417029	0.470199999999981\\
8.07088974538303	0.470399999999981\\
8.07089182232745	0.470599999999981\\
8.07089998280934	0.470799999999981\\
8.07091127353815	0.470999999999981\\
8.07091135855041	0.471199999999981\\
8.0709136886933	0.471399999999981\\
8.07091516518534	0.471599999999981\\
8.07091569923871	0.471799999999981\\
8.07092681757561	0.471999999999981\\
8.07093641579744	0.472199999999981\\
8.0709420544615	0.472399999999981\\
8.07094522253108	0.472599999999981\\
8.07094853989884	0.472799999999981\\
8.07095042206652	0.472999999999981\\
8.07095284981287	0.473199999999981\\
8.07095507446001	0.473399999999981\\
8.07095546696925	0.473599999999981\\
8.07096074605139	0.473799999999981\\
8.07096518454737	0.473999999999981\\
8.07096827339583	0.474199999999981\\
8.0709739006171	0.474399999999981\\
8.07097465654048	0.474599999999981\\
8.07097475383271	0.474799999999981\\
8.07098509383747	0.474999999999981\\
8.07098697801135	0.475199999999981\\
8.07098707298187	0.475399999999981\\
8.07099532918425	0.475599999999981\\
8.07101571335159	0.475799999999981\\
8.07103159187685	0.475999999999981\\
8.07105647559955	0.476199999999981\\
8.07107160931658	0.476399999999981\\
8.07107519252656	0.476599999999981\\
8.07111897564222	0.476799999999981\\
8.07112969487423	0.476999999999981\\
8.07113076908578	0.477199999999981\\
8.0711404006655	0.477399999999981\\
8.07114209421492	0.477599999999981\\
8.07115700025928	0.477799999999981\\
8.07115951226361	0.477999999999981\\
8.07116462106754	0.478199999999981\\
8.07117085647914	0.478399999999981\\
8.0711711552851	0.478599999999981\\
8.07117277113643	0.478799999999981\\
8.07117330623705	0.478999999999981\\
8.07119934306868	0.479199999999981\\
8.07121192433212	0.479399999999981\\
8.07121249179722	0.479599999999981\\
8.07121626599077	0.479799999999981\\
8.0712165470997	0.479999999999981\\
8.07121660762913	0.480199999999981\\
8.07122086224428	0.480399999999981\\
8.07122462367815	0.480599999999981\\
8.07122690549189	0.480799999999981\\
8.07122958190211	0.480999999999981\\
8.07123385703613	0.481199999999981\\
8.0712347557931	0.481399999999981\\
8.07123795623565	0.481599999999981\\
8.07124427117118	0.481799999999981\\
8.07124899635663	0.481999999999981\\
8.07125241487091	0.482199999999981\\
8.0712539839632	0.482399999999981\\
8.07126060152916	0.48259999999998\\
8.07126280820794	0.48279999999998\\
8.07127826344082	0.48299999999998\\
8.0712794133785	0.48319999999998\\
8.07127975518862	0.48339999999998\\
8.07129390657304	0.48359999999998\\
8.07130581586712	0.48379999999998\\
8.07130895797173	0.48399999999998\\
8.0713096483956	0.48419999999998\\
8.07131120004443	0.48439999999998\\
8.07131424570591	0.48459999999998\\
8.07131602235027	0.48479999999998\\
8.07132544152493	0.48499999999998\\
8.07133699192469	0.48519999999998\\
8.07133810270784	0.48539999999998\\
8.07134023231962	0.48559999999998\\
8.07135021703458	0.48579999999998\\
8.07137333103214	0.48599999999998\\
8.07138445174038	0.48619999999998\\
8.07141055498435	0.48639999999998\\
8.07141096652332	0.48659999999998\\
8.07141275964116	0.48679999999998\\
8.07141277346164	0.48699999999998\\
8.07143452306389	0.48719999999998\\
8.07143481943127	0.48739999999998\\
8.07143715893452	0.48759999999998\\
8.07143797289235	0.48779999999998\\
8.07143826056463	0.48799999999998\\
8.07145933177721	0.48819999999998\\
8.07146326002177	0.48839999999998\\
8.07146800674961	0.48859999999998\\
8.07147954218228	0.48879999999998\\
8.07148670102336	0.48899999999998\\
8.07150694485284	0.48919999999998\\
8.07151732232836	0.48939999999998\\
8.07152960033917	0.48959999999998\\
8.07153087088597	0.48979999999998\\
8.07153271715046	0.48999999999998\\
8.07153713850133	0.49019999999998\\
8.071539406481	0.49039999999998\\
8.07154343053772	0.49059999999998\\
8.07154567109082	0.49079999999998\\
8.07154703950938	0.49099999999998\\
8.07156034991092	0.49119999999998\\
8.07156520008064	0.49139999999998\\
8.07157350642596	0.49159999999998\\
8.07157557603021	0.49179999999998\\
8.07157830359971	0.49199999999998\\
8.07157867991456	0.49219999999998\\
8.07158018089121	0.49239999999998\\
8.07158717965703	0.492599999999979\\
8.07159525814152	0.492799999999979\\
8.07160596661101	0.492999999999979\\
8.0716122788519	0.493199999999979\\
8.07161815535806	0.493399999999979\\
8.07161981558252	0.493599999999979\\
8.07163111623086	0.493799999999979\\
8.07163225823027	0.493999999999979\\
8.07163272708429	0.494199999999979\\
8.07164316791563	0.494399999999979\\
8.07164470964651	0.494599999999979\\
8.07165827849641	0.494799999999979\\
8.07165850586754	0.494999999999979\\
8.07166280518748	0.495199999999979\\
8.07166340555657	0.495399999999979\\
8.0716820032784	0.495599999999979\\
8.07168801891048	0.495799999999979\\
8.07169507323337	0.495999999999979\\
8.0717005375534	0.496199999999979\\
8.07171207967654	0.496399999999979\\
8.07171796249132	0.496599999999979\\
8.0717261543727	0.496799999999979\\
8.0717370184603	0.496999999999979\\
8.07174306297608	0.497199999999979\\
8.07174667043874	0.497399999999979\\
8.07175491835341	0.497599999999979\\
8.07176159590816	0.497799999999979\\
8.07177394501559	0.497999999999979\\
8.07178072063183	0.498199999999979\\
8.07178157156724	0.498399999999979\\
8.07178272545225	0.498599999999979\\
8.07179672663377	0.498799999999979\\
8.07180319590721	0.498999999999979\\
8.0718051286089	0.499199999999979\\
8.07181540500922	0.499399999999979\\
8.07182567976558	0.499599999999979\\
8.07183239375138	0.499799999999979\\
8.07184342621512	0.499999999999979\\
8.07184522713425	0.500199999999979\\
8.07184952620323	0.500399999999979\\
8.07185078397576	0.500599999999979\\
8.07185222927389	0.500799999999979\\
8.07187453248677	0.500999999999979\\
8.07187560147133	0.501199999999979\\
8.07187785489385	0.501399999999979\\
8.071881280308	0.501599999999979\\
8.0718851880111	0.501799999999979\\
8.07188714075276	0.501999999999979\\
8.0718967251983	0.502199999999979\\
8.07190317055525	0.502399999999979\\
8.07192133011695	0.502599999999979\\
8.07192275013269	0.502799999999979\\
8.0719593141716	0.502999999999979\\
8.07196010235893	0.503199999999979\\
8.07196668707646	0.503399999999979\\
8.07198146918159	0.503599999999979\\
8.07198493704422	0.503799999999979\\
8.07199005003886	0.503999999999979\\
8.07199599165357	0.504199999999979\\
8.07200494397828	0.504399999999979\\
8.07201330092063	0.504599999999979\\
8.07202104598691	0.504799999999979\\
8.07202128491964	0.504999999999979\\
8.07202136674162	0.505199999999979\\
8.07202287746845	0.505399999999979\\
8.07203481297178	0.505599999999979\\
8.0720361074541	0.505799999999979\\
8.07204007577121	0.505999999999979\\
8.07204136104822	0.506199999999979\\
8.07205106705789	0.506399999999979\\
8.07205120823242	0.506599999999979\\
8.0720533313697	0.506799999999979\\
8.07205538755374	0.506999999999979\\
8.07205689445453	0.507199999999979\\
8.07205837673809	0.507399999999979\\
8.07206061328574	0.507599999999979\\
8.07206259276249	0.507799999999979\\
8.07207302538566	0.507999999999979\\
8.07207752225983	0.508199999999979\\
8.07207817868725	0.508399999999979\\
8.07208648601888	0.508599999999979\\
8.07209928542678	0.508799999999979\\
8.07210175073958	0.508999999999979\\
8.07211332871383	0.509199999999979\\
8.07211618053477	0.509399999999979\\
8.07211787142377	0.509599999999979\\
8.07212372767331	0.509799999999979\\
8.07212459726963	0.509999999999979\\
8.07212703090102	0.510199999999979\\
8.07213523868144	0.510399999999979\\
8.07213612751656	0.510599999999979\\
8.07214822832153	0.510799999999979\\
8.07215133380624	0.510999999999979\\
8.07215186502474	0.511199999999979\\
8.07215623279031	0.511399999999979\\
8.07216286862201	0.511599999999979\\
8.0721670804454	0.511799999999979\\
8.07216873427262	0.511999999999979\\
8.07217291075462	0.512199999999979\\
8.07217343237498	0.512399999999979\\
8.07217360790716	0.512599999999979\\
8.07217594059165	0.512799999999979\\
8.0721834210595	0.512999999999979\\
8.07218407251168	0.513199999999979\\
8.0721873368987	0.513399999999979\\
8.07219095287363	0.513599999999979\\
8.07219231885783	0.513799999999979\\
8.07221520237898	0.51399999999998\\
8.0722320464819	0.51419999999998\\
8.07223814325055	0.51439999999998\\
8.07223879261955	0.51459999999998\\
8.07224785946805	0.51479999999998\\
8.07225961332839	0.51499999999998\\
8.07226416928142	0.51519999999998\\
8.07226588713574	0.51539999999998\\
8.07227930645327	0.51559999999998\\
8.07227949647029	0.51579999999998\\
8.07230874535527	0.51599999999998\\
8.07230943275473	0.51619999999998\\
8.07231158943134	0.51639999999998\\
8.0723174944801	0.51659999999998\\
8.07232514974777	0.516799999999979\\
8.07233541785213	0.516999999999979\\
8.07233873778936	0.51719999999998\\
8.07235802459385	0.51739999999998\\
8.0723637226646	0.51759999999998\\
8.07236989839371	0.51779999999998\\
8.07237270824291	0.51799999999998\\
8.07237365895623	0.51819999999998\\
8.07238304951489	0.51839999999998\\
8.07238896079806	0.51859999999998\\
8.07239681554331	0.51879999999998\\
8.07240723533983	0.51899999999998\\
8.072407924435	0.51919999999998\\
8.07240941579524	0.51939999999998\\
8.07241522135176	0.51959999999998\\
8.07241994741565	0.51979999999998\\
8.07242694940545	0.51999999999998\\
8.07242936418315	0.52019999999998\\
8.07244807839476	0.52039999999998\\
8.07244982856262	0.52059999999998\\
8.07245016350208	0.52079999999998\\
8.07245656136353	0.52099999999998\\
8.07246983704563	0.52119999999998\\
8.07247248094535	0.52139999999998\\
8.07248595429849	0.52159999999998\\
8.07248797120416	0.52179999999998\\
8.07248838088256	0.52199999999998\\
8.07248994111415	0.52219999999998\\
8.07250064735391	0.52239999999998\\
8.07250233357915	0.52259999999998\\
8.07250332400084	0.52279999999998\\
8.07250927622065	0.52299999999998\\
8.07251168713331	0.52319999999998\\
8.07251601157804	0.52339999999998\\
8.07251714283487	0.52359999999998\\
8.07251872532442	0.52379999999998\\
8.07252051945112	0.52399999999998\\
8.07252964469902	0.52419999999998\\
8.07254112971454	0.52439999999998\\
8.07254164895679	0.52459999999998\\
8.0725576395144	0.52479999999998\\
8.07255932463	0.52499999999998\\
8.07256091134712	0.52519999999998\\
8.07256138092887	0.52539999999998\\
8.07256722698416	0.52559999999998\\
8.07257742076474	0.52579999999998\\
8.07257881409833	0.52599999999998\\
8.07258000802953	0.52619999999998\\
8.07258222994228	0.52639999999998\\
8.07259140969223	0.52659999999998\\
8.07259170119586	0.52679999999998\\
8.07260914447137	0.52699999999998\\
8.07261201678565	0.52719999999998\\
8.07262045800681	0.52739999999998\\
8.07263988179958	0.52759999999998\\
8.07264843453767	0.52779999999998\\
8.07265302060772	0.52799999999998\\
8.07265812877859	0.52819999999998\\
8.07266185476499	0.52839999999998\\
8.07266416477008	0.52859999999998\\
8.07266554606204	0.52879999999998\\
8.07267204360565	0.52899999999998\\
8.07267938559936	0.52919999999998\\
8.07268818905984	0.52939999999998\\
8.07269670040287	0.52959999999998\\
8.07270157589791	0.52979999999998\\
8.07271172259493	0.52999999999998\\
8.07271591886319	0.53019999999998\\
8.07272391429377	0.53039999999998\\
8.07273909253934	0.53059999999998\\
8.07274517320068	0.53079999999998\\
8.07277479950747	0.53099999999998\\
8.07277552495761	0.53119999999998\\
8.07277690355354	0.53139999999998\\
8.0727773120889	0.53159999999998\\
8.07278276671886	0.53179999999998\\
8.07279919236747	0.53199999999998\\
8.0727999834123	0.53219999999998\\
8.07280448501613	0.53239999999998\\
8.07280861490274	0.53259999999998\\
8.07280872936961	0.53279999999998\\
8.07281037988803	0.53299999999998\\
8.07281806209026	0.53319999999998\\
8.07281849277986	0.53339999999998\\
8.07283026314029	0.53359999999998\\
8.07283783531665	0.533799999999981\\
8.07286270122113	0.53399999999998\\
8.07287341324989	0.53419999999998\\
8.07288063102696	0.53439999999998\\
8.0728869449501	0.53459999999998\\
8.07288883165293	0.53479999999998\\
8.07288946962799	0.53499999999998\\
8.07289269048389	0.535199999999981\\
8.07290127321046	0.535399999999981\\
8.07290469895718	0.535599999999981\\
8.07291107249804	0.535799999999981\\
8.07291843194474	0.535999999999981\\
8.07293575053689	0.536199999999981\\
8.07293828314715	0.536399999999981\\
8.07294085872516	0.536599999999981\\
8.0729482774267	0.536799999999981\\
8.07295220625323	0.536999999999981\\
8.0729527417134	0.537199999999981\\
8.07295510454775	0.537399999999981\\
8.07295745875712	0.537599999999981\\
8.07297561267106	0.537799999999981\\
8.07299761052964	0.537999999999981\\
8.0730011617145	0.538199999999981\\
8.07303467644152	0.538399999999981\\
8.07304907161155	0.538599999999981\\
8.07306687674882	0.538799999999981\\
8.07306938547042	0.538999999999981\\
8.07308126012284	0.539199999999981\\
8.07308775733206	0.539399999999981\\
8.07309386222977	0.539599999999981\\
8.07309448974348	0.539799999999981\\
8.07309655956416	0.539999999999981\\
8.07310118831876	0.540199999999981\\
8.07310193971062	0.540399999999981\\
8.07310358521331	0.540599999999981\\
8.07311745720443	0.540799999999981\\
8.07311746489288	0.540999999999981\\
8.07311778212882	0.541199999999981\\
8.07312154748871	0.541399999999981\\
8.07312444229308	0.541599999999981\\
8.07312636983636	0.541799999999981\\
8.07312796314901	0.541999999999981\\
8.073147592315	0.542199999999981\\
8.07315476091877	0.542399999999981\\
8.07315653836824	0.542599999999981\\
8.07315715247312	0.542799999999981\\
8.07316323251408	0.542999999999981\\
8.07316643254777	0.543199999999981\\
8.0731739097318	0.543399999999981\\
8.07317858017746	0.543599999999981\\
8.0731800049215	0.543799999999981\\
8.07319261545248	0.543999999999981\\
8.07319516012308	0.544199999999981\\
8.07319869802539	0.544399999999981\\
8.07319951375443	0.544599999999981\\
8.07320849786034	0.544799999999981\\
8.07321295254419	0.544999999999981\\
8.07321606077152	0.545199999999981\\
8.07322048230448	0.545399999999981\\
8.07322646523426	0.545599999999981\\
8.07323309895294	0.545799999999981\\
8.07323491137574	0.545999999999981\\
8.07323693828877	0.546199999999981\\
8.0732386457543	0.546399999999981\\
8.07324183564839	0.546599999999981\\
8.07324841216193	0.546799999999981\\
8.07325086766225	0.546999999999981\\
8.07325098317751	0.547199999999981\\
8.07325180948242	0.547399999999981\\
8.07326529873238	0.547599999999981\\
8.07326709152289	0.547799999999981\\
8.07327453618722	0.547999999999981\\
8.0732762296991	0.548199999999981\\
8.07328511302808	0.548399999999981\\
8.07328815044166	0.548599999999981\\
8.07329245983307	0.548799999999981\\
8.07329287316544	0.548999999999981\\
8.0732930075395	0.549199999999981\\
8.07329404657617	0.549399999999981\\
8.07329472716694	0.549599999999981\\
8.07331513006027	0.549799999999981\\
8.07332220555524	0.549999999999981\\
8.07332694690604	0.550199999999981\\
8.07333862014883	0.550399999999981\\
8.07334364858442	0.550599999999981\\
8.07334707031754	0.550799999999981\\
8.07336103822295	0.550999999999981\\
8.07336240330887	0.551199999999981\\
8.07337253343813	0.551399999999981\\
8.0733809642457	0.551599999999981\\
8.0733902959619	0.551799999999981\\
8.07339445176117	0.551999999999981\\
8.07339562128772	0.552199999999981\\
8.0733998429319	0.552399999999981\\
8.07340454829736	0.552599999999981\\
8.07341153262647	0.552799999999981\\
8.07343155620225	0.552999999999981\\
8.07344095439043	0.553199999999981\\
8.07344863558867	0.553399999999981\\
8.07345277099677	0.553599999999981\\
8.07345625087772	0.553799999999981\\
8.07345876281598	0.553999999999981\\
8.07346615348617	0.554199999999981\\
8.07346716098735	0.554399999999981\\
8.07348237189833	0.554599999999981\\
8.07348249183403	0.554799999999981\\
8.0735004075576	0.554999999999981\\
8.07350059412029	0.555199999999981\\
8.07350444339494	0.555399999999981\\
8.07350714544284	0.555599999999981\\
8.07351070390783	0.555799999999981\\
8.07351195347204	0.555999999999981\\
8.07351933899135	0.556199999999981\\
8.07352244722854	0.556399999999981\\
8.07352996844371	0.556599999999981\\
8.07353605619352	0.556799999999981\\
8.0735454737666	0.556999999999981\\
8.07355268882413	0.557199999999981\\
8.073553840001	0.557399999999981\\
8.07356115942254	0.557599999999981\\
8.07356874659498	0.557799999999981\\
8.07356966568294	0.557999999999981\\
8.07357194086604	0.558199999999981\\
8.07357303242975	0.558399999999981\\
8.07358335251666	0.558599999999981\\
8.07359426290838	0.558799999999981\\
8.07359666028599	0.558999999999981\\
8.07360882562057	0.559199999999981\\
8.07361926891956	0.559399999999981\\
8.0736232997278	0.559599999999981\\
8.07363281849879	0.559799999999981\\
8.07363321301029	0.559999999999981\\
8.07363719470857	0.560199999999981\\
8.07364070078852	0.560399999999981\\
8.07364143739271	0.560599999999981\\
8.07364571996058	0.560799999999982\\
8.07365443995382	0.560999999999982\\
8.07366814115346	0.561199999999981\\
8.07366956724084	0.561399999999981\\
8.0736746037713	0.561599999999981\\
8.07367789035079	0.561799999999981\\
8.07368524078067	0.561999999999982\\
8.07368539737381	0.562199999999982\\
8.07368731603934	0.562399999999982\\
8.0736906141366	0.562599999999982\\
8.07369121756597	0.562799999999982\\
8.07369320513399	0.562999999999982\\
8.07369516447651	0.563199999999982\\
8.07369516975975	0.563399999999982\\
8.07369645347615	0.563599999999982\\
8.07369857836488	0.563799999999982\\
8.07369939222832	0.563999999999982\\
8.07371580929394	0.564199999999982\\
8.07371788871202	0.564399999999982\\
8.07372062681271	0.564599999999982\\
8.07372463120081	0.564799999999982\\
8.07373158181969	0.564999999999982\\
8.0737327909135	0.565199999999982\\
8.07374476903389	0.565399999999982\\
8.07374861325038	0.565599999999982\\
8.07374980720045	0.565799999999982\\
8.07376405180541	0.565999999999982\\
8.07377217446638	0.566199999999982\\
8.07379347733496	0.566399999999982\\
8.07380952692903	0.566599999999982\\
8.07381525686159	0.566799999999982\\
8.07382912871075	0.566999999999982\\
8.07383754477231	0.567199999999982\\
8.07385620058811	0.567399999999982\\
8.07386049598059	0.567599999999982\\
8.07387562293369	0.567799999999982\\
8.07388834832253	0.567999999999982\\
8.07388837480849	0.568199999999982\\
8.0738984005914	0.568399999999982\\
8.07390873454838	0.568599999999982\\
8.07392553281005	0.568799999999982\\
8.07393812981571	0.568999999999982\\
8.07393899528275	0.569199999999982\\
8.07396442343622	0.569399999999982\\
8.07396636164695	0.569599999999982\\
8.07397268213592	0.569799999999982\\
8.07397460978002	0.569999999999982\\
8.07397483314938	0.570199999999982\\
8.07397513105764	0.570399999999982\\
8.07397613795352	0.570599999999982\\
8.07397836145237	0.570799999999982\\
8.07398499923621	0.570999999999982\\
8.07399395363151	0.571199999999982\\
8.07400446656724	0.571399999999982\\
8.07400703192779	0.571599999999982\\
8.07401847964389	0.571799999999982\\
8.07403055216009	0.571999999999982\\
8.07403790264259	0.572199999999982\\
8.07403869978423	0.572399999999982\\
8.07405102067583	0.572599999999982\\
8.07405509668628	0.572799999999982\\
8.07406337180869	0.572999999999982\\
8.07406653532316	0.573199999999982\\
8.07406913036361	0.573399999999982\\
8.07406986121397	0.573599999999982\\
8.07407087215933	0.573799999999982\\
8.07407227692963	0.573999999999982\\
8.07407479090944	0.574199999999982\\
8.07407794324496	0.574399999999982\\
8.07408739024543	0.574599999999982\\
8.07409839900639	0.574799999999982\\
8.07409914752727	0.574999999999982\\
8.07410601102206	0.575199999999982\\
8.07411334134938	0.575399999999982\\
8.07411407333915	0.575599999999982\\
8.07411613948792	0.575799999999982\\
8.07412447034844	0.575999999999982\\
8.07412640023557	0.576199999999982\\
8.0741279905425	0.576399999999982\\
8.07412911831587	0.576599999999982\\
8.0741508678781	0.576799999999982\\
8.07415213199358	0.576999999999982\\
8.07415327835246	0.577199999999982\\
8.07415929829226	0.577399999999982\\
8.07416604137129	0.577599999999982\\
8.07416633698639	0.577799999999982\\
8.07417601200152	0.577999999999982\\
8.07417695360459	0.578199999999982\\
8.07418088671186	0.578399999999982\\
8.07418909182313	0.578599999999982\\
8.07420285815507	0.578799999999982\\
8.0742160709773	0.578999999999982\\
8.07422030787731	0.579199999999982\\
8.07422833937933	0.579399999999982\\
8.07425850483139	0.579599999999982\\
8.07426574244455	0.579799999999983\\
8.07427310791505	0.579999999999983\\
8.07427503889778	0.580199999999983\\
8.07427771528889	0.580399999999982\\
8.07430328958327	0.580599999999982\\
8.07431002759238	0.580799999999982\\
8.07431679793062	0.580999999999982\\
8.07432876497497	0.581199999999982\\
8.07432939621941	0.581399999999982\\
8.07433204742824	0.581599999999982\\
8.0743462550143	0.581799999999982\\
8.07434647251313	0.581999999999983\\
8.07435197684434	0.582199999999983\\
8.07435503883857	0.582399999999982\\
8.07436269050989	0.582599999999982\\
8.0743941057353	0.582799999999982\\
8.07440271439025	0.582999999999982\\
8.0744327593065	0.583199999999982\\
8.07443481372993	0.583399999999982\\
8.07444340415145	0.583599999999982\\
8.07444732939375	0.583799999999982\\
8.07445046557709	0.583999999999983\\
8.074453711902	0.584199999999983\\
8.07445422800171	0.584399999999982\\
8.07445965343222	0.584599999999983\\
8.07446606308791	0.584799999999983\\
8.07447309365772	0.584999999999983\\
8.07448522630068	0.585199999999983\\
8.07448898472437	0.585399999999983\\
8.07449200029465	0.585599999999983\\
8.07449422420623	0.585799999999983\\
8.07449437547431	0.585999999999983\\
8.07449862425011	0.586199999999983\\
8.0745307841525	0.586399999999983\\
8.0745411648098	0.586599999999983\\
8.074541470882	0.586799999999983\\
8.07454334422633	0.586999999999983\\
8.07454659320156	0.587199999999983\\
8.07454846296956	0.587399999999983\\
8.07455301023685	0.587599999999983\\
8.0745555726794	0.587799999999983\\
8.07455601633999	0.587999999999983\\
8.07455623761207	0.588199999999983\\
8.07456417103922	0.588399999999983\\
8.07457266070229	0.588599999999983\\
8.0745753831095	0.588799999999983\\
8.0745764584075	0.588999999999983\\
8.07457836581001	0.589199999999983\\
8.07458014207956	0.589399999999983\\
8.07458206652229	0.589599999999983\\
8.07458298861239	0.589799999999983\\
8.07459035251971	0.589999999999983\\
8.07459294739058	0.590199999999983\\
8.07459403152065	0.590399999999983\\
8.07460410336146	0.590599999999983\\
8.07460702585477	0.590799999999983\\
8.07461144033279	0.590999999999983\\
8.07461854400655	0.591199999999983\\
8.07462897843286	0.591399999999983\\
8.07464150796532	0.591599999999983\\
8.07466353979797	0.591799999999983\\
8.07466550084069	0.591999999999983\\
8.074666918628	0.592199999999983\\
8.07466919920006	0.592399999999983\\
8.07467190069806	0.592599999999983\\
8.0746796421099	0.592799999999983\\
8.07469521922378	0.592999999999983\\
8.0747006948008	0.593199999999983\\
8.07470323372025	0.593399999999983\\
8.0747119646527	0.593599999999983\\
8.07471393959203	0.593799999999983\\
8.07472232989175	0.593999999999983\\
8.07472249223289	0.594199999999983\\
8.07473584938183	0.594399999999983\\
8.07475281117009	0.594599999999983\\
8.0747581277524	0.594799999999983\\
8.07477747508528	0.594999999999983\\
8.07478327554549	0.595199999999983\\
8.07478474652631	0.595399999999983\\
8.07479727525898	0.595599999999983\\
8.0748012487323	0.595799999999983\\
8.07480568302234	0.595999999999983\\
8.07482523886391	0.596199999999983\\
8.07483494337349	0.596399999999983\\
8.07484966892839	0.596599999999983\\
8.07484975108821	0.596799999999983\\
8.07485101337576	0.596999999999983\\
8.07485552950728	0.597199999999983\\
8.07485822593164	0.597399999999983\\
8.07485999888461	0.597599999999983\\
8.07486188316282	0.597799999999983\\
8.07486267966375	0.597999999999983\\
8.07486789084218	0.598199999999983\\
8.07487156477776	0.598399999999983\\
8.07487864765494	0.598599999999983\\
8.07488042965436	0.598799999999983\\
8.0748932737327	0.598999999999983\\
8.07491183680559	0.599199999999983\\
8.07493862674095	0.599399999999983\\
8.07494399179098	0.599599999999983\\
8.07494873846911	0.599799999999983\\
8.07494931809285	0.599999999999983\\
8.07494962458077	0.600199999999983\\
8.07495352520763	0.600399999999983\\
8.07495568538799	0.600599999999983\\
8.07496535103317	0.600799999999983\\
8.07499077209818	0.600999999999983\\
8.07499143581552	0.601199999999984\\
8.07499225194295	0.601399999999984\\
8.07500316521957	0.601599999999983\\
8.07500420236515	0.601799999999983\\
8.07500839848189	0.601999999999984\\
8.07501898186452	0.602199999999984\\
8.07501998163148	0.602399999999984\\
8.07502187651685	0.602599999999984\\
8.07502889338556	0.602799999999984\\
8.07503565931212	0.602999999999984\\
8.07504417497978	0.603199999999984\\
8.07506519239596	0.603399999999984\\
8.07507702928327	0.603599999999984\\
8.07508842742033	0.603799999999984\\
8.07509173161514	0.603999999999984\\
8.07509600889566	0.604199999999984\\
8.0751020835346	0.604399999999984\\
8.07510850557216	0.604599999999984\\
8.07511332326179	0.604799999999984\\
8.0751204354444	0.604999999999984\\
8.07512387379737	0.605199999999984\\
8.07513873841281	0.605399999999984\\
8.0751513248316	0.605599999999984\\
8.07515253072874	0.605799999999984\\
8.07516166210084	0.605999999999984\\
8.07520495303578	0.606199999999984\\
8.07521312855958	0.606399999999984\\
8.0752178267915	0.606599999999984\\
8.07522413387184	0.606799999999984\\
8.07523256151712	0.606999999999984\\
8.0752353273591	0.607199999999984\\
8.07523850926028	0.607399999999984\\
8.07524009208324	0.607599999999984\\
8.07524517644882	0.607799999999984\\
8.07524538177332	0.607999999999984\\
8.07524648641413	0.608199999999984\\
8.07525224197448	0.608399999999984\\
8.07525378675648	0.608599999999984\\
8.07525577394786	0.608799999999984\\
8.07526120508824	0.608999999999984\\
8.07526228675739	0.609199999999984\\
8.07526324228647	0.609399999999984\\
8.07527388788821	0.609599999999984\\
8.07528226982864	0.609799999999984\\
8.07528651149066	0.609999999999984\\
8.07529252062448	0.610199999999984\\
8.07530210417894	0.610399999999984\\
8.07530806177101	0.610599999999984\\
8.07530875196669	0.610799999999984\\
8.07531897336109	0.610999999999984\\
8.07532771097235	0.611199999999984\\
8.07533465857599	0.611399999999984\\
8.07533994767041	0.611599999999984\\
8.07535716475931	0.611799999999984\\
8.07535815144821	0.611999999999984\\
8.07535864729039	0.612199999999984\\
8.07536094280929	0.612399999999984\\
8.0753633390037	0.612599999999984\\
8.07536606255246	0.612799999999984\\
8.07537198161924	0.612999999999984\\
8.07538093247977	0.613199999999984\\
8.07538818690614	0.613399999999984\\
8.07539373872469	0.613599999999984\\
8.07539740571157	0.613799999999984\\
8.07539777893867	0.613999999999984\\
8.07540661663073	0.614199999999984\\
8.07540908302394	0.614399999999984\\
8.07541018999414	0.614599999999984\\
8.075416342172	0.614799999999984\\
8.07541684939254	0.614999999999984\\
8.07544446140159	0.615199999999984\\
8.0754448272278	0.615399999999984\\
8.07545098628384	0.615599999999984\\
8.07546101753206	0.615799999999984\\
8.07546127419262	0.615999999999984\\
8.07546669452123	0.616199999999984\\
8.07547104753622	0.616399999999984\\
8.07547761303423	0.616599999999984\\
8.07548114444409	0.616799999999984\\
8.07548755132351	0.616999999999984\\
8.07549967532348	0.617199999999984\\
8.07552737541665	0.617399999999984\\
8.07554090935887	0.617599999999984\\
8.07555533221692	0.617799999999984\\
8.07555552850511	0.617999999999984\\
8.07556619246148	0.618199999999984\\
8.07557445812228	0.618399999999984\\
8.07559186740446	0.618599999999984\\
8.07559825389798	0.618799999999984\\
8.07559848165637	0.618999999999984\\
8.0756165071916	0.619199999999984\\
8.07562379893246	0.619399999999984\\
8.07562555399946	0.619599999999984\\
8.07563286372687	0.619799999999984\\
8.07563309367466	0.619999999999984\\
8.07563564131539	0.620199999999984\\
8.07564240045007	0.620399999999984\\
8.07565540716799	0.620599999999984\\
8.07565945980715	0.620799999999984\\
8.07566033682902	0.620999999999984\\
8.07566665518344	0.621199999999984\\
8.07567116209263	0.621399999999984\\
8.07568762155365	0.621599999999984\\
8.07568773372263	0.621799999999984\\
8.07569642703631	0.621999999999984\\
8.07570127478792	0.622199999999984\\
8.07570455348056	0.622399999999984\\
8.07570697061044	0.622599999999984\\
8.07570841929864	0.622799999999984\\
8.07571587735826	0.622999999999984\\
8.07571831698479	0.623199999999984\\
8.07571966126654	0.623399999999984\\
8.07573053367626	0.623599999999984\\
8.07573380182512	0.623799999999984\\
8.07573521382216	0.623999999999984\\
8.07574290202823	0.624199999999984\\
8.07574920104073	0.624399999999984\\
8.07576256853699	0.624599999999984\\
8.07576386482316	0.624799999999984\\
8.07576735416767	0.624999999999984\\
8.07576847248228	0.625199999999984\\
8.07577671783795	0.625399999999984\\
8.07578933115694	0.625599999999984\\
8.07579382458494	0.625799999999984\\
8.07582450717347	0.625999999999985\\
8.07582639871087	0.626199999999985\\
8.07583894151629	0.626399999999985\\
8.07585019208633	0.626599999999985\\
8.07585033905142	0.626799999999985\\
8.07585942388426	0.626999999999985\\
8.07587073519612	0.627199999999985\\
8.07588014346843	0.627399999999985\\
8.07589719803579	0.627599999999985\\
8.07589848941207	0.627799999999985\\
8.07590700554949	0.627999999999985\\
8.07590825729775	0.628199999999985\\
8.07591368369185	0.628399999999985\\
8.07591512324402	0.628599999999985\\
8.0759229850178	0.628799999999985\\
8.07593735941418	0.628999999999985\\
8.07594125982601	0.629199999999985\\
8.07595627461807	0.629399999999985\\
8.07597129086539	0.629599999999985\\
8.07597623039647	0.629799999999985\\
8.07597703679776	0.629999999999985\\
8.0759796660894	0.630199999999985\\
8.07598688478898	0.630399999999985\\
8.07598714626877	0.630599999999985\\
8.07598860733681	0.630799999999985\\
8.07599243636583	0.630999999999985\\
8.07599850697525	0.631199999999985\\
8.07600261032996	0.631399999999985\\
8.07601633832948	0.631599999999985\\
8.07601744549996	0.631799999999985\\
8.07601851364484	0.631999999999985\\
8.0760253685512	0.632199999999985\\
8.07604431618154	0.632399999999985\\
8.07604843397952	0.632599999999985\\
8.07604934070168	0.632799999999985\\
8.07606595450954	0.632999999999985\\
8.07607993901173	0.633199999999985\\
8.07608301298061	0.633399999999985\\
8.07610550497875	0.633599999999985\\
8.07611790774907	0.633799999999985\\
8.07612006863569	0.633999999999985\\
8.07613120222931	0.634199999999985\\
8.07613238309353	0.634399999999985\\
8.07613395125402	0.634599999999985\\
8.07613647393857	0.634799999999985\\
8.07615177997643	0.634999999999985\\
8.07615577112318	0.635199999999985\\
8.07615706046793	0.635399999999985\\
8.07615855431622	0.635599999999985\\
8.07616253839539	0.635799999999985\\
8.07616373801581	0.635999999999985\\
8.07617530841796	0.636199999999985\\
8.07618060418039	0.636399999999985\\
8.07618290442773	0.636599999999985\\
8.07618383403659	0.636799999999985\\
8.07619209773382	0.636999999999985\\
8.07619994192904	0.637199999999985\\
8.07620054162919	0.637399999999985\\
8.07621667797802	0.637599999999985\\
8.07621761286126	0.637799999999985\\
8.07622016735734	0.637999999999985\\
8.07623010850867	0.638199999999985\\
8.07623913808446	0.638399999999985\\
8.07625030034279	0.638599999999985\\
8.07625142862407	0.638799999999985\\
8.07625384358211	0.638999999999985\\
8.07625620947166	0.639199999999985\\
8.07628087256132	0.639399999999985\\
8.07628687506785	0.639599999999985\\
8.07628863495237	0.639799999999985\\
8.07629618953079	0.639999999999985\\
8.07630211285224	0.640199999999985\\
8.07630286520561	0.640399999999985\\
8.07630334918193	0.640599999999985\\
8.07630816907764	0.640799999999985\\
8.076312195848	0.640999999999985\\
8.07631285571069	0.641199999999985\\
8.07631457757883	0.641399999999985\\
8.07632228133446	0.641599999999985\\
8.07633178300653	0.641799999999985\\
8.07633864091424	0.641999999999985\\
8.07634098638271	0.642199999999985\\
8.0763473777945	0.642399999999985\\
8.07634770406018	0.642599999999985\\
8.07635282316606	0.642799999999985\\
8.07635383045042	0.642999999999985\\
8.0763543382975	0.643199999999985\\
8.07635722036128	0.643399999999985\\
8.07635885870742	0.643599999999985\\
8.0763643874272	0.643799999999985\\
8.07636833600223	0.643999999999985\\
8.07637201547611	0.644199999999985\\
8.07640165725589	0.644399999999985\\
8.07640765949619	0.644599999999985\\
8.07641384519033	0.644799999999985\\
8.07641940752996	0.644999999999985\\
8.07642271838164	0.645199999999985\\
8.07642679616465	0.645399999999985\\
8.07644536398253	0.645599999999985\\
8.07644763306184	0.645799999999985\\
8.07645051211812	0.645999999999985\\
8.07645254746608	0.646199999999985\\
8.07645343466745	0.646399999999985\\
8.07646701332729	0.646599999999985\\
8.07647787859431	0.646799999999985\\
8.07648826084069	0.646999999999985\\
8.07649025409749	0.647199999999985\\
8.07649025490296	0.647399999999985\\
8.07649328290952	0.647599999999985\\
8.07649632915649	0.647799999999985\\
8.0765006454462	0.647999999999985\\
8.07650376725622	0.648199999999985\\
8.07652807891246	0.648399999999985\\
8.07653188832769	0.648599999999985\\
8.07653375439758	0.648799999999985\\
8.07653909169102	0.648999999999985\\
8.07655659464145	0.649199999999986\\
8.07656381097495	0.649399999999986\\
8.07656394616422	0.649599999999986\\
8.076566979113	0.649799999999986\\
8.07656874249516	0.649999999999985\\
8.07657592111881	0.650199999999985\\
8.07657689171157	0.650399999999986\\
8.07657715859077	0.650599999999986\\
8.07658394863943	0.650799999999986\\
8.07658495125899	0.650999999999986\\
8.07658657284583	0.651199999999986\\
8.0765896349937	0.651399999999986\\
8.07659137136038	0.651599999999986\\
8.07659336027892	0.651799999999986\\
8.07659673152362	0.651999999999986\\
8.07660038709589	0.652199999999986\\
8.07660434399192	0.652399999999986\\
8.07660878178349	0.652599999999986\\
8.07661477289044	0.652799999999986\\
8.07661535305957	0.652999999999986\\
8.07662452837019	0.653199999999986\\
8.07663027320481	0.653399999999986\\
8.07665447011572	0.653599999999986\\
8.07665850234191	0.653799999999986\\
8.07666120286326	0.653999999999986\\
8.07666194403939	0.654199999999986\\
8.07666309763403	0.654399999999986\\
8.07666567414148	0.654599999999986\\
8.07666584213813	0.654799999999986\\
8.07666923413324	0.654999999999986\\
8.07667988102631	0.655199999999986\\
8.07668002390539	0.655399999999986\\
8.07668918348164	0.655599999999986\\
8.07669863999588	0.655799999999986\\
8.07669875409366	0.655999999999986\\
8.07670163152623	0.656199999999986\\
8.07671735470018	0.656399999999986\\
8.07672680848365	0.656599999999986\\
8.07672759768406	0.656799999999986\\
8.0767375782546	0.656999999999986\\
8.07674423500971	0.657199999999986\\
8.07674691792577	0.657399999999986\\
8.07674913767377	0.657599999999986\\
8.07674990368573	0.657799999999986\\
8.0767654573492	0.657999999999986\\
8.07677236005989	0.658199999999986\\
8.0767831532177	0.658399999999986\\
8.07679277433228	0.658599999999986\\
8.07679713571336	0.658799999999986\\
8.07680268446814	0.658999999999986\\
8.07680885992583	0.659199999999986\\
8.07681851897668	0.659399999999986\\
8.07681940396571	0.659599999999986\\
8.07682636757644	0.659799999999986\\
8.07683523942859	0.659999999999986\\
8.07684284338061	0.660199999999986\\
8.07684826745649	0.660399999999986\\
8.07684973623457	0.660599999999986\\
8.07685621858242	0.660799999999986\\
8.07685714592351	0.660999999999986\\
8.0768651151669	0.661199999999986\\
8.07686894043837	0.661399999999986\\
8.07687336149328	0.661599999999986\\
8.07687444010341	0.661799999999986\\
8.07688252460169	0.661999999999986\\
8.07689134965931	0.662199999999986\\
8.07690249060448	0.662399999999986\\
8.07690732472684	0.662599999999986\\
8.07691279168716	0.662799999999986\\
8.07692459089139	0.662999999999986\\
8.0769321705963	0.663199999999986\\
8.07694469853507	0.663399999999986\\
8.07695052011667	0.663599999999986\\
8.07695762545124	0.663799999999986\\
8.07696221558647	0.663999999999986\\
8.07696555082322	0.664199999999986\\
8.07697199352662	0.664399999999986\\
8.07699830123508	0.664599999999986\\
8.07699979393888	0.664799999999986\\
8.07700337377713	0.664999999999986\\
8.07700691393019	0.665199999999986\\
8.07701629047824	0.665399999999986\\
8.0770232715916	0.665599999999986\\
8.07703117129077	0.665799999999986\\
8.07703733583721	0.665999999999986\\
8.07704050810135	0.666199999999986\\
8.07704557740223	0.666399999999986\\
8.07705093048837	0.666599999999986\\
8.07705194498629	0.666799999999986\\
8.07705261118829	0.666999999999986\\
8.07705505844522	0.667199999999986\\
8.07705550383843	0.667399999999986\\
8.0770570614553	0.667599999999987\\
8.07705962055262	0.667799999999987\\
8.07707030220853	0.667999999999987\\
8.077070396813	0.668199999999987\\
8.0770773598077	0.668399999999987\\
8.07708221893647	0.668599999999987\\
8.07708649971334	0.668799999999987\\
8.0770910742489	0.668999999999987\\
8.07710680803338	0.669199999999987\\
8.07710947899284	0.669399999999987\\
8.07711276043021	0.669599999999987\\
8.07712269448272	0.669799999999987\\
8.07713088361991	0.669999999999987\\
8.07713134058476	0.670199999999987\\
8.07713491488619	0.670399999999987\\
8.07714399627959	0.670599999999987\\
8.07714648666355	0.670799999999987\\
8.07714714665352	0.670999999999987\\
8.07715162819925	0.671199999999987\\
8.07715462371722	0.671399999999987\\
8.07715686628906	0.671599999999987\\
8.07716531183256	0.671799999999987\\
8.07717136002296	0.671999999999987\\
8.07717700078853	0.672199999999987\\
8.07718273650781	0.672399999999987\\
8.07720751757588	0.672599999999987\\
8.07720906273339	0.672799999999987\\
8.07721015113951	0.672999999999987\\
8.0772240927955	0.673199999999987\\
8.07722431382939	0.673399999999987\\
8.07722450469908	0.673599999999987\\
8.07722782550177	0.673799999999987\\
8.07722929987798	0.673999999999987\\
8.07725065645617	0.674199999999987\\
8.07726412916377	0.674399999999987\\
8.07726466179833	0.674599999999987\\
8.07727557538124	0.674799999999987\\
8.07727611305755	0.674999999999987\\
8.07728567668568	0.675199999999987\\
8.07729817468234	0.675399999999987\\
8.07729947240744	0.675599999999987\\
8.07730628673161	0.675799999999987\\
8.07731482393592	0.675999999999987\\
8.07731683109543	0.676199999999987\\
8.07732614611124	0.676399999999987\\
8.07733688558387	0.676599999999987\\
8.07733841643075	0.676799999999987\\
8.0773433014408	0.676999999999987\\
8.07734449549482	0.677199999999987\\
8.07738785401354	0.677399999999987\\
8.07739169153599	0.677599999999987\\
8.07739986597848	0.677799999999987\\
8.07741134914299	0.677999999999987\\
8.07741336163483	0.678199999999987\\
8.07741516000547	0.678399999999987\\
8.07741922670023	0.678599999999987\\
8.07743116388674	0.678799999999987\\
8.07743593893712	0.678999999999987\\
8.07743653530654	0.679199999999987\\
8.07744070184679	0.679399999999987\\
8.07744724671245	0.679599999999987\\
8.0774498947083	0.679799999999988\\
8.07745513449573	0.679999999999988\\
8.07745972440747	0.680199999999987\\
8.07746362088537	0.680399999999987\\
8.07747313803557	0.680599999999988\\
8.07748579587229	0.680799999999988\\
8.07749248324155	0.680999999999988\\
8.07749767738022	0.681199999999987\\
8.07751206781397	0.681399999999987\\
8.07751592246765	0.681599999999988\\
8.07751743068728	0.681799999999988\\
8.07751839264222	0.681999999999988\\
8.07753188917632	0.682199999999987\\
8.0775370117198	0.682399999999987\\
8.07754477737787	0.682599999999987\\
8.07754963840912	0.682799999999987\\
8.07755371561463	0.682999999999988\\
8.07757784857142	0.683199999999988\\
8.07758202783865	0.683399999999988\\
8.0775922081441	0.683599999999988\\
8.07759311143003	0.683799999999988\\
8.07759655598595	0.683999999999988\\
8.07760517286164	0.684199999999987\\
8.07761418752498	0.684399999999988\\
8.0776162767233	0.684599999999988\\
8.07762049715624	0.684799999999988\\
8.07764033209528	0.684999999999988\\
8.07764057420208	0.685199999999988\\
8.07764552236083	0.685399999999988\\
8.07765974518477	0.685599999999988\\
8.07767234495911	0.685799999999988\\
8.07767555989626	0.685999999999988\\
8.07767622443422	0.686199999999988\\
8.07769860770253	0.686399999999988\\
8.07770833527177	0.686599999999988\\
8.07771127089065	0.686799999999988\\
8.07773453221844	0.686999999999988\\
8.07773708861139	0.687199999999988\\
8.07776220159668	0.687399999999988\\
8.07777570262313	0.687599999999988\\
8.07777850666441	0.687799999999988\\
8.07778145883099	0.687999999999988\\
8.07778180923406	0.688199999999988\\
8.07778258794066	0.688399999999988\\
8.07778835059215	0.688599999999988\\
8.07779282017633	0.688799999999988\\
8.07779833886062	0.688999999999988\\
8.07780231454302	0.689199999999988\\
8.07780776312558	0.689399999999988\\
8.07781280944307	0.689599999999988\\
8.0778302745195	0.689799999999988\\
8.07784009283763	0.689999999999988\\
8.07784615607604	0.690199999999988\\
8.07786149645364	0.690399999999988\\
8.07786441727096	0.690599999999988\\
8.07786632750361	0.690799999999988\\
8.0778772839015	0.690999999999988\\
8.07787942512999	0.691199999999988\\
8.07788909635503	0.691399999999988\\
8.0778950424983	0.691599999999988\\
8.07790191359349	0.691799999999988\\
8.07791522327648	0.691999999999988\\
8.07792626830615	0.692199999999988\\
8.07792896252067	0.692399999999988\\
8.077931683587	0.692599999999988\\
8.07793797363832	0.692799999999988\\
8.07793958880944	0.692999999999988\\
8.07795067218963	0.693199999999988\\
8.07795279651534	0.693399999999988\\
8.07795668698635	0.693599999999988\\
8.07797332927627	0.693799999999988\\
8.07799304570445	0.693999999999988\\
8.07799599610233	0.694199999999988\\
8.07800810294494	0.694399999999988\\
8.07802608453596	0.694599999999988\\
8.07803308296704	0.694799999999988\\
8.07803402620585	0.694999999999988\\
8.07805812932643	0.695199999999988\\
8.07806390377241	0.695399999999988\\
8.07807528002953	0.695599999999988\\
8.07808356565225	0.695799999999988\\
8.07808453921445	0.695999999999988\\
8.07809255144911	0.696199999999988\\
8.07810135559569	0.696399999999988\\
8.0781022616073	0.696599999999988\\
8.07810230546608	0.696799999999988\\
8.07810448125	0.696999999999988\\
8.07810751020926	0.697199999999988\\
8.07812029754307	0.697399999999988\\
8.07812200837964	0.697599999999988\\
8.07812303536596	0.697799999999988\\
8.07812479683342	0.697999999999988\\
8.07813356525476	0.698199999999988\\
8.07814398476748	0.698399999999988\\
8.07814933822756	0.698599999999988\\
8.07815020845254	0.698799999999988\\
8.07815375020188	0.698999999999988\\
8.07817916968781	0.699199999999988\\
8.07818917197246	0.699399999999988\\
8.07819927712109	0.699599999999988\\
8.07819943427321	0.699799999999988\\
8.07820176900994	0.699999999999988\\
8.07820953585906	0.700199999999988\\
8.07821144998322	0.700399999999988\\
8.07823122492413	0.700599999999988\\
8.07823975066702	0.700799999999989\\
8.0782461596738	0.700999999999989\\
8.07825240619958	0.701199999999988\\
8.07825429358604	0.701399999999988\\
8.07825560551636	0.701599999999988\\
8.07825904912534	0.701799999999988\\
8.07826105447864	0.701999999999989\\
8.07826120572804	0.702199999999989\\
8.07827165768603	0.702399999999989\\
8.0782726406301	0.702599999999989\\
8.07827753479594	0.702799999999989\\
8.07828212745209	0.702999999999989\\
8.07829135663594	0.703199999999989\\
8.07831199592817	0.703399999999989\\
8.07831846911843	0.703599999999989\\
8.07832170730763	0.703799999999989\\
8.07832685870861	0.703999999999989\\
8.07833107199934	0.704199999999989\\
8.07833283257489	0.704399999999989\\
8.0783348920073	0.704599999999989\\
8.07833550626358	0.704799999999989\\
8.0783544269663	0.704999999999989\\
8.07836000580315	0.705199999999989\\
8.07837024508869	0.705399999999989\\
8.07837844909732	0.705599999999989\\
8.078378771977	0.705799999999989\\
8.07838008913811	0.705999999999989\\
8.07838117540588	0.706199999999989\\
8.07838211378973	0.706399999999989\\
8.0783837190183	0.706599999999989\\
8.07839099633199	0.706799999999989\\
8.07839518940423	0.706999999999989\\
8.07839921935904	0.707199999999989\\
8.07841805702899	0.707399999999989\\
8.07842241021525	0.707599999999989\\
8.07842313656023	0.707799999999989\\
8.0784269339892	0.707999999999989\\
8.07843155180858	0.708199999999989\\
8.07843675345028	0.708399999999989\\
8.0784403425618	0.708599999999989\\
8.07844307721464	0.708799999999989\\
8.07844529830615	0.708999999999989\\
8.0784480929368	0.709199999999989\\
8.07844934679684	0.709399999999989\\
8.07846098570293	0.709599999999989\\
8.07846156836571	0.709799999999989\\
8.07846569250359	0.709999999999989\\
8.07846918787113	0.710199999999989\\
8.07847011342456	0.710399999999989\\
8.07847783981154	0.710599999999989\\
8.07847875608166	0.710799999999989\\
8.07848804446302	0.710999999999989\\
8.07848890998337	0.711199999999989\\
8.07849667479916	0.711399999999989\\
8.0784966857148	0.711599999999989\\
8.07850077043197	0.711799999999989\\
8.07850490697072	0.711999999999989\\
8.07851974122804	0.712199999999989\\
8.07855597484487	0.712399999999989\\
8.07856158013637	0.712599999999989\\
8.07856247753373	0.712799999999989\\
8.07857229913381	0.712999999999989\\
8.07858675110974	0.713199999999989\\
8.07860563209211	0.713399999999989\\
8.07860629629651	0.713599999999989\\
8.0786101394878	0.713799999999989\\
8.07861548272919	0.71399999999999\\
8.07861583617206	0.71419999999999\\
8.07861788455904	0.714399999999989\\
8.07862169006378	0.714599999999989\\
8.07862800388373	0.71479999999999\\
8.07863417678975	0.71499999999999\\
8.07864220041458	0.71519999999999\\
8.07864508553753	0.71539999999999\\
8.07864951869237	0.71559999999999\\
8.07865922077596	0.71579999999999\\
8.07866835358203	0.71599999999999\\
8.07867519749668	0.71619999999999\\
8.07867816688861	0.71639999999999\\
8.07870767422307	0.71659999999999\\
8.07871630943666	0.71679999999999\\
8.07873448336798	0.71699999999999\\
8.07873777507381	0.71719999999999\\
8.07874374846292	0.71739999999999\\
8.07875167221449	0.71759999999999\\
8.07875801088617	0.71779999999999\\
8.078764717128	0.71799999999999\\
8.07876577959344	0.71819999999999\\
8.07877634390362	0.71839999999999\\
8.07878404460032	0.71859999999999\\
8.07879643028772	0.71879999999999\\
8.07879848432537	0.71899999999999\\
8.07880103487834	0.71919999999999\\
8.07880573594315	0.71939999999999\\
8.07880664884294	0.71959999999999\\
8.07881948723235	0.71979999999999\\
8.07882064981201	0.71999999999999\\
8.07882173668715	0.72019999999999\\
8.0788229285621	0.72039999999999\\
8.0788389179605	0.72059999999999\\
8.07884522300516	0.72079999999999\\
8.07884617931323	0.72099999999999\\
8.07884705961971	0.72119999999999\\
8.07884952777908	0.72139999999999\\
8.07885829447333	0.72159999999999\\
8.07887205049983	0.72179999999999\\
8.07887478410077	0.72199999999999\\
8.07887592635042	0.72219999999999\\
8.07887798081177	0.72239999999999\\
8.07888676570619	0.72259999999999\\
8.07888982792099	0.72279999999999\\
8.07891204862407	0.72299999999999\\
8.07891683176934	0.72319999999999\\
8.07891979533925	0.72339999999999\\
8.07892582036398	0.72359999999999\\
8.07892773504585	0.72379999999999\\
8.07892846001189	0.72399999999999\\
8.07894202273975	0.72419999999999\\
8.07894380088587	0.72439999999999\\
8.0789454857724	0.72459999999999\\
8.07895329251155	0.72479999999999\\
8.07896134730526	0.72499999999999\\
8.07896294046405	0.72519999999999\\
8.07896462894589	0.72539999999999\\
8.07896510439319	0.72559999999999\\
8.07897792417882	0.72579999999999\\
8.07899264951873	0.72599999999999\\
8.07901334385774	0.72619999999999\\
8.07902845535599	0.72639999999999\\
8.07902946566955	0.72659999999999\\
8.07903458975263	0.72679999999999\\
8.07904532594878	0.72699999999999\\
8.07904560418702	0.72719999999999\\
8.07907070666732	0.72739999999999\\
8.0790818320859	0.72759999999999\\
8.07910219395002	0.72779999999999\\
8.07910568977168	0.72799999999999\\
8.07910887082265	0.72819999999999\\
8.07911824716856	0.72839999999999\\
8.0791417637814	0.72859999999999\\
8.07914360108007	0.72879999999999\\
8.07915124541008	0.72899999999999\\
8.0791527207786	0.72919999999999\\
8.0791660260361	0.72939999999999\\
8.07917463386257	0.72959999999999\\
8.07917484385792	0.72979999999999\\
8.07917554152431	0.72999999999999\\
8.07918226717218	0.73019999999999\\
8.07918228383935	0.73039999999999\\
8.07918665732	0.73059999999999\\
8.07919246397226	0.73079999999999\\
8.07919506365233	0.73099999999999\\
8.0792033053923	0.73119999999999\\
8.07920608703769	0.73139999999999\\
8.07923269565965	0.73159999999999\\
8.07923570715775	0.73179999999999\\
8.07923640611788	0.73199999999999\\
8.07924144822742	0.73219999999999\\
8.07924814784149	0.73239999999999\\
8.07925396518615	0.73259999999999\\
8.07925897027226	0.73279999999999\\
8.07925911492715	0.73299999999999\\
8.0792601045136	0.73319999999999\\
8.07926132593662	0.73339999999999\\
8.0792667757094	0.73359999999999\\
8.07927948239537	0.73379999999999\\
8.07928689881846	0.73399999999999\\
8.07928968085669	0.73419999999999\\
8.07930047973622	0.73439999999999\\
8.07932769338822	0.73459999999999\\
8.07933365309764	0.73479999999999\\
8.07934753224885	0.73499999999999\\
8.07935067915163	0.73519999999999\\
8.07936711337954	0.73539999999999\\
8.07937536299261	0.73559999999999\\
8.07937951691853	0.73579999999999\\
8.07938303424257	0.73599999999999\\
8.07938784633268	0.73619999999999\\
8.07939282650358	0.73639999999999\\
8.07939794624695	0.73659999999999\\
8.07941264276782	0.73679999999999\\
8.07941493667401	0.736999999999991\\
8.07942544711995	0.737199999999991\\
8.07942558072222	0.737399999999991\\
8.07944831425812	0.73759999999999\\
8.07945190203898	0.73779999999999\\
8.07945317021439	0.737999999999991\\
8.07945554565579	0.738199999999991\\
8.07948110613528	0.738399999999991\\
8.07948587144713	0.738599999999991\\
8.07948615260645	0.738799999999991\\
8.07948818596706	0.738999999999991\\
8.0794912991054	0.739199999999991\\
8.07949473172607	0.739399999999991\\
8.07950725207637	0.739599999999991\\
8.07951162398002	0.739799999999991\\
8.07951356476105	0.739999999999991\\
8.07951819492447	0.740199999999991\\
8.0795196233539	0.740399999999991\\
8.07952435139976	0.740599999999991\\
8.07953037571061	0.740799999999991\\
8.07953317395304	0.740999999999991\\
8.07953996861167	0.741199999999991\\
8.07954307484132	0.741399999999991\\
8.07954352692344	0.741599999999991\\
8.07955534642476	0.741799999999991\\
8.07955776449629	0.741999999999991\\
8.07956836671488	0.742199999999991\\
8.07957006179301	0.742399999999991\\
8.07958408373487	0.742599999999991\\
8.07959896176948	0.742799999999991\\
8.07960065767399	0.742999999999991\\
8.0796121552457	0.743199999999991\\
8.07961518523457	0.743399999999991\\
8.07963643547147	0.743599999999991\\
8.07965670087998	0.743799999999991\\
8.07967631595457	0.743999999999991\\
8.07968480736487	0.744199999999991\\
8.07969232727418	0.744399999999991\\
8.07969711293253	0.744599999999991\\
8.07970391549079	0.744799999999991\\
8.07970810569446	0.744999999999991\\
8.079709711761	0.745199999999991\\
8.07972940197536	0.745399999999991\\
8.07972974773216	0.745599999999991\\
8.07974262559526	0.745799999999991\\
8.07974655666442	0.745999999999991\\
8.079747448735	0.746199999999991\\
8.07975035099734	0.746399999999991\\
8.07975656355139	0.746599999999991\\
8.079763203427	0.746799999999991\\
8.07979218392625	0.746999999999991\\
8.07981782547268	0.747199999999991\\
8.07982001036462	0.747399999999991\\
8.07983362835507	0.747599999999991\\
8.07984110413619	0.747799999999991\\
8.07984260738397	0.747999999999991\\
8.0798475720687	0.748199999999991\\
8.07985522444162	0.748399999999991\\
8.07987159822501	0.748599999999991\\
8.079884984616	0.748799999999991\\
8.07988649908759	0.748999999999991\\
8.07988717051748	0.749199999999991\\
8.07989980131435	0.749399999999991\\
8.07990198368182	0.749599999999991\\
8.07990700356474	0.749799999999991\\
8.07991792958372	0.749999999999991\\
8.07992662074157	0.750199999999991\\
8.07993071208991	0.750399999999991\\
8.07994085436915	0.750599999999991\\
8.07994136377113	0.750799999999991\\
8.07994521777611	0.750999999999991\\
8.07994635331071	0.751199999999991\\
8.07995116891788	0.751399999999991\\
8.07996658355363	0.751599999999991\\
8.07996715618268	0.751799999999991\\
8.07996868211623	0.751999999999991\\
8.0799865413365	0.752199999999991\\
8.07998723735383	0.752399999999991\\
8.07999224906603	0.752599999999991\\
8.07999750871759	0.752799999999991\\
8.0800126402337	0.752999999999991\\
8.08001322066832	0.753199999999991\\
8.08003811606858	0.753399999999991\\
8.08004196034615	0.753599999999991\\
8.08006633892063	0.753799999999991\\
8.08006903424992	0.753999999999991\\
8.08007487984261	0.754199999999991\\
8.08007718205726	0.754399999999991\\
8.08007782314195	0.754599999999991\\
8.0800951891472	0.754799999999991\\
8.08014228583914	0.754999999999991\\
8.08014566445445	0.755199999999991\\
8.08015855650101	0.755399999999991\\
8.08016271359143	0.755599999999991\\
8.08016437652826	0.755799999999991\\
8.08016821919284	0.755999999999991\\
8.080171224057	0.756199999999991\\
8.08017165015087	0.756399999999991\\
8.08017692542323	0.756599999999991\\
8.08018296497002	0.756799999999991\\
8.08018523725366	0.756999999999991\\
8.08019330460224	0.757199999999991\\
8.0801987801344	0.757399999999991\\
8.08021640404779	0.757599999999991\\
8.08021714300316	0.757799999999991\\
8.08022574853557	0.757999999999991\\
8.08023161140365	0.758199999999991\\
8.08023196944715	0.758399999999991\\
8.08023246168637	0.758599999999991\\
8.08024650366893	0.758799999999991\\
8.08024679005775	0.758999999999991\\
8.08026449930443	0.759199999999991\\
8.08026727960592	0.759399999999991\\
8.08027901617151	0.759599999999991\\
8.08027972856161	0.759799999999991\\
8.08028350472414	0.759999999999991\\
8.08028958711784	0.760199999999991\\
8.08029128071524	0.760399999999992\\
8.08029282519714	0.760599999999992\\
8.0802929060093	0.760799999999991\\
8.08029569376822	0.760999999999992\\
8.08030723342288	0.761199999999992\\
8.08032132854479	0.761399999999992\\
8.08033324707665	0.761599999999992\\
8.08033965268568	0.761799999999992\\
8.08034685315005	0.761999999999992\\
8.08034953067574	0.762199999999992\\
8.08035750830497	0.762399999999992\\
8.08035784887483	0.762599999999992\\
8.08036265481852	0.762799999999992\\
8.08037584140986	0.762999999999992\\
8.0803772113331	0.763199999999992\\
8.08038162487973	0.763399999999992\\
8.08038753942097	0.763599999999992\\
8.08038887764597	0.763799999999992\\
8.08039409334114	0.763999999999992\\
8.08040853430512	0.764199999999992\\
8.08041768193891	0.764399999999992\\
8.08042216429411	0.764599999999992\\
8.08042291470067	0.764799999999992\\
8.080436447071	0.764999999999992\\
8.08044467697601	0.765199999999992\\
8.08044519376822	0.765399999999992\\
8.08045036629206	0.765599999999992\\
8.08046924091396	0.765799999999992\\
8.08047149915846	0.765999999999992\\
8.08048411297278	0.766199999999992\\
8.08050049893577	0.766399999999992\\
8.08050717877989	0.766599999999992\\
8.08050767334949	0.766799999999992\\
8.08051295522906	0.766999999999992\\
8.08051849897134	0.767199999999992\\
8.08052510795713	0.767399999999992\\
8.0805254198308	0.767599999999992\\
8.08054284415338	0.767799999999992\\
8.08055225870198	0.767999999999992\\
8.08055946238088	0.768199999999992\\
8.08056420464363	0.768399999999992\\
8.08056765340546	0.768599999999992\\
8.08056929462423	0.768799999999992\\
8.08057005297454	0.768999999999992\\
8.08057539706956	0.769199999999992\\
8.08057662191002	0.769399999999992\\
8.08058098818419	0.769599999999992\\
8.08058550695204	0.769799999999992\\
8.08058857298083	0.769999999999992\\
8.08058887853179	0.770199999999992\\
8.08059479354851	0.770399999999992\\
8.08059565179403	0.770599999999992\\
8.08062385122229	0.770799999999992\\
8.08064468953712	0.770999999999992\\
8.08065084283477	0.771199999999992\\
8.0806693299845	0.771399999999992\\
8.08067566413478	0.771599999999992\\
8.08068046049289	0.771799999999992\\
8.08071196761001	0.771999999999992\\
8.0807154680291	0.772199999999992\\
8.0807181695671	0.772399999999992\\
8.08072083654389	0.772599999999992\\
8.0807285852288	0.772799999999992\\
8.08072862327479	0.772999999999992\\
8.08072941468406	0.773199999999992\\
8.08073809654694	0.773399999999992\\
8.0807428060739	0.773599999999992\\
8.08074735849894	0.773799999999992\\
8.08074972208499	0.773999999999992\\
8.08075375764034	0.774199999999992\\
8.08075508754969	0.774399999999992\\
8.0807632780488	0.774599999999992\\
8.08076386388915	0.774799999999992\\
8.08078024646186	0.774999999999992\\
8.08078077779706	0.775199999999992\\
8.08078314235346	0.775399999999992\\
8.08078852794338	0.775599999999992\\
8.08079881220226	0.775799999999992\\
8.08079998353136	0.775999999999992\\
8.08081988542949	0.776199999999992\\
8.08083170894422	0.776399999999992\\
8.0808318357221	0.776599999999992\\
8.08085351286278	0.776799999999992\\
8.08087250747276	0.776999999999992\\
8.08089237700036	0.777199999999992\\
8.0808947497786	0.777399999999992\\
8.08089704069755	0.777599999999992\\
8.08090091666454	0.777799999999992\\
8.08091091747568	0.777999999999992\\
8.08092221122849	0.778199999999992\\
8.08092684205459	0.778399999999992\\
8.08092862201063	0.778599999999992\\
8.08094699397657	0.778799999999992\\
8.08095589625496	0.778999999999992\\
8.0809564095501	0.779199999999992\\
8.08095920706862	0.779399999999992\\
8.08096009394072	0.779599999999992\\
8.0809746375235	0.779799999999992\\
8.08098210009596	0.779999999999992\\
8.08099136758502	0.780199999999992\\
8.08100163997896	0.780399999999992\\
8.08100342275596	0.780599999999992\\
8.08103487044714	0.780799999999992\\
8.08104867693577	0.780999999999992\\
8.081055005506	0.781199999999992\\
8.08106483026917	0.781399999999992\\
8.08107903648911	0.781599999999992\\
8.0810816196657	0.781799999999992\\
8.0810965400135	0.781999999999992\\
8.08110283642679	0.782199999999992\\
8.08110786943313	0.782399999999992\\
8.08111097409467	0.782599999999992\\
8.08113131769292	0.782799999999992\\
8.08113423601573	0.782999999999992\\
8.08113465800172	0.783199999999992\\
8.08113755276377	0.783399999999992\\
8.08113893518071	0.783599999999992\\
8.08113970221799	0.783799999999992\\
8.08114253484074	0.783999999999992\\
8.08115160187023	0.784199999999992\\
8.08117534137247	0.784399999999992\\
8.081175930975	0.784599999999992\\
8.08118083977197	0.784799999999992\\
8.08118649948223	0.784999999999992\\
8.08118969106114	0.785199999999992\\
8.08119736391654	0.785399999999992\\
8.08121809121638	0.785599999999992\\
8.08123395468697	0.785799999999992\\
8.08123508683463	0.785999999999992\\
8.08127779885952	0.786199999999992\\
8.0812869466307	0.786399999999992\\
8.08129358858715	0.786599999999992\\
8.08130604720266	0.786799999999992\\
8.08131918477795	0.786999999999992\\
8.08132243000965	0.787199999999992\\
8.08133184279368	0.787399999999992\\
8.0813346196117	0.787599999999992\\
8.08134965518688	0.787799999999992\\
8.08136623369734	0.787999999999992\\
8.08137096015211	0.788199999999992\\
8.08138001126723	0.788399999999992\\
8.08138885093258	0.788599999999992\\
8.08139712755147	0.788799999999992\\
8.08141659413342	0.788999999999992\\
8.08141724618496	0.789199999999992\\
8.08141919430483	0.789399999999992\\
8.08141993672834	0.789599999999992\\
8.08142574015564	0.789799999999992\\
8.08142774083074	0.789999999999992\\
8.08142917815166	0.790199999999992\\
8.08144506811104	0.790399999999992\\
8.0814567690371	0.790599999999992\\
8.08145811426932	0.790799999999992\\
8.08146380454268	0.790999999999992\\
8.08146704592024	0.791199999999992\\
8.08146873296654	0.791399999999992\\
8.08147183412349	0.791599999999992\\
8.08147414794601	0.791799999999992\\
8.0814749578459	0.791999999999992\\
8.08147563016064	0.792199999999992\\
8.08147926634437	0.792399999999992\\
8.0814841833416	0.792599999999992\\
8.08148648718619	0.792799999999992\\
8.0814868332699	0.792999999999992\\
8.08150661958796	0.793199999999992\\
8.08152460807177	0.793399999999992\\
8.08152515939918	0.793599999999993\\
8.08153068240535	0.793799999999993\\
8.08155494568111	0.793999999999992\\
8.08155806593281	0.794199999999992\\
8.08156204534797	0.794399999999992\\
8.08156361629138	0.794599999999993\\
8.08157229530653	0.794799999999993\\
8.08159022930986	0.794999999999992\\
8.08159713489897	0.795199999999993\\
8.08160518945882	0.795399999999993\\
8.08162144122294	0.795599999999993\\
8.0816305556442	0.795799999999993\\
8.08164834837739	0.795999999999992\\
8.08165898528978	0.796199999999993\\
8.08167230007122	0.796399999999993\\
8.08167724969901	0.796599999999993\\
8.08167900447141	0.796799999999993\\
8.08169565961452	0.796999999999993\\
8.08169781216247	0.797199999999993\\
8.08170902433976	0.797399999999993\\
8.08172198561424	0.797599999999993\\
8.0817236218906	0.797799999999993\\
8.08173396690207	0.797999999999993\\
8.08173409014922	0.798199999999993\\
8.08173503897661	0.798399999999993\\
8.08173614625657	0.798599999999993\\
8.08173973509606	0.798799999999993\\
8.08175074185095	0.798999999999993\\
8.08175403810276	0.799199999999993\\
8.08175789145997	0.799399999999993\\
8.08175908911224	0.799599999999993\\
8.08176425094825	0.799799999999993\\
8.08176687086036	0.799999999999993\\
8.08177469109707	0.800199999999993\\
8.08178285001632	0.800399999999993\\
8.08180306255623	0.800599999999993\\
8.08181006124014	0.800799999999993\\
8.08181031290198	0.800999999999993\\
8.08181508834454	0.801199999999993\\
8.08182073854506	0.801399999999993\\
8.08183059228201	0.801599999999993\\
8.08183725413095	0.801799999999993\\
8.08184988289559	0.801999999999993\\
8.08185776868143	0.802199999999993\\
8.08187443070213	0.802399999999993\\
8.08191727447761	0.802599999999993\\
8.08192880293382	0.802799999999993\\
8.08192906855931	0.802999999999993\\
8.08193684122767	0.803199999999993\\
8.0819415885938	0.803399999999993\\
8.08194359298139	0.803599999999993\\
8.08195494184905	0.803799999999993\\
8.0819560575772	0.803999999999993\\
8.08197148077134	0.804199999999993\\
8.08197157290664	0.804399999999993\\
8.08199005910454	0.804599999999993\\
8.08199325098086	0.804799999999993\\
8.08202087043605	0.804999999999993\\
8.08202219166313	0.805199999999993\\
8.08202793632781	0.805399999999993\\
8.0820304384703	0.805599999999993\\
8.08203625913793	0.805799999999993\\
8.0820378662078	0.805999999999993\\
8.08205017526534	0.806199999999993\\
8.08205362200053	0.806399999999993\\
8.08207422748229	0.806599999999993\\
8.08207816542727	0.806799999999993\\
8.08208008330162	0.806999999999993\\
8.08208584733535	0.807199999999993\\
8.08209407006859	0.807399999999993\\
8.08209485776353	0.807599999999993\\
8.0820949829011	0.807799999999993\\
8.08209738587326	0.807999999999993\\
8.08209742023485	0.808199999999993\\
8.08210647947265	0.808399999999993\\
8.08212531545345	0.808599999999993\\
8.08214230415256	0.808799999999993\\
8.08214755704866	0.808999999999993\\
8.0821508013325	0.809199999999993\\
8.0821599187871	0.809399999999993\\
8.08216093932938	0.809599999999993\\
8.08217435836564	0.809799999999993\\
8.08218979646297	0.809999999999993\\
8.08221757018532	0.810199999999993\\
8.0822234845052	0.810399999999993\\
8.08222400271666	0.810599999999993\\
8.08224056420812	0.810799999999993\\
8.08224763549729	0.810999999999993\\
8.08225590336108	0.811199999999993\\
8.08226254949785	0.811399999999993\\
8.08227573904495	0.811599999999993\\
8.08228086928142	0.811799999999993\\
8.08228265666666	0.811999999999993\\
8.08228630386797	0.812199999999993\\
8.08229360402631	0.812399999999993\\
8.0823018220225	0.812599999999993\\
8.08230674705624	0.812799999999993\\
8.08233122835153	0.812999999999993\\
8.08233727206803	0.813199999999993\\
8.08233971112412	0.813399999999993\\
8.08234363102613	0.813599999999993\\
8.08234947728683	0.813799999999993\\
8.08236303480772	0.813999999999993\\
8.0823655458518	0.814199999999993\\
8.08237389674817	0.814399999999993\\
8.08237640396338	0.814599999999993\\
8.08237807999484	0.814799999999993\\
8.08238030681687	0.814999999999993\\
8.0823807836471	0.815199999999993\\
8.08238781219205	0.815399999999993\\
8.08239019704289	0.815599999999993\\
8.08239083305412	0.815799999999993\\
8.0823950882912	0.815999999999993\\
8.08242363886976	0.816199999999993\\
8.0824322043816	0.816399999999993\\
8.08244685019663	0.816599999999993\\
8.08244971153614	0.816799999999993\\
8.08245590695041	0.816999999999993\\
8.08247972194601	0.817199999999993\\
8.08251631202262	0.817399999999993\\
8.08251644699905	0.817599999999993\\
8.08253359660045	0.817799999999993\\
8.08253439694811	0.817999999999993\\
8.0825400065311	0.818199999999993\\
8.08254215389614	0.818399999999993\\
8.08254379384005	0.818599999999993\\
8.08254397340274	0.818799999999993\\
8.08255079773555	0.818999999999993\\
8.08255342609936	0.819199999999993\\
8.08255449815736	0.819399999999993\\
8.08255836572849	0.819599999999993\\
8.08257760456939	0.819799999999993\\
8.08258376339618	0.819999999999993\\
8.08258925938858	0.820199999999993\\
8.08259213077215	0.820399999999993\\
8.08259579222902	0.820599999999993\\
8.08260647822728	0.820799999999993\\
8.08263014093493	0.820999999999993\\
8.08263238022673	0.821199999999993\\
8.08264168718079	0.821399999999993\\
8.08266603828789	0.821599999999993\\
8.08267133608693	0.821799999999993\\
8.08268441055156	0.821999999999993\\
8.0826850544692	0.822199999999993\\
8.08268916757638	0.822399999999993\\
8.08269496777397	0.822599999999993\\
8.0827031056731	0.822799999999993\\
8.08273100533239	0.822999999999993\\
8.08273271579505	0.823199999999993\\
8.08273777639798	0.823399999999993\\
8.08274098916314	0.823599999999993\\
8.0827439025569	0.823799999999993\\
8.08275751225394	0.823999999999993\\
8.08276400392357	0.824199999999993\\
8.08277046481149	0.824399999999993\\
8.08277334007412	0.824599999999993\\
8.08278060014598	0.824799999999993\\
8.08278853182846	0.824999999999993\\
8.08279170365598	0.825199999999993\\
8.08279570177378	0.825399999999993\\
8.08281935385524	0.825599999999993\\
8.08283801503229	0.825799999999993\\
8.08285359997546	0.825999999999993\\
8.08285745202624	0.826199999999993\\
8.0828852986279	0.826399999999993\\
8.0828909158442	0.826599999999993\\
8.08289530370278	0.826799999999993\\
8.08289557091359	0.826999999999993\\
8.08291396219627	0.827199999999993\\
8.08292777564784	0.827399999999993\\
8.08293621406117	0.827599999999993\\
8.0829365842443	0.827799999999993\\
8.08293666457026	0.827999999999993\\
8.08294733346492	0.828199999999993\\
8.08296099783863	0.828399999999993\\
8.08296422177852	0.828599999999993\\
8.08297016900993	0.828799999999994\\
8.0829860696727	0.828999999999994\\
8.08302071042644	0.829199999999993\\
8.08302866856464	0.829399999999993\\
8.08303313212543	0.829599999999993\\
8.08304296523715	0.829799999999994\\
8.08304537427474	0.829999999999994\\
8.08304770717379	0.830199999999993\\
8.08309448688045	0.830399999999994\\
8.08311985655929	0.830599999999994\\
8.08312211589492	0.830799999999994\\
8.08312794546667	0.830999999999994\\
8.08312881888058	0.831199999999993\\
8.08313992886953	0.831399999999994\\
8.08316118557777	0.831599999999994\\
8.0831684092744	0.831799999999994\\
8.08317829482785	0.831999999999994\\
8.08321498099754	0.832199999999994\\
8.08322225601166	0.832399999999994\\
8.08322709169786	0.832599999999994\\
8.08323362313427	0.832799999999994\\
8.08323630981582	0.832999999999994\\
8.08325622148251	0.833199999999994\\
8.08327273612218	0.833399999999994\\
8.08328021218539	0.833599999999994\\
8.08328568634257	0.833799999999994\\
8.08329578783028	0.833999999999994\\
8.08329896456347	0.834199999999994\\
8.08331512498563	0.834399999999994\\
8.0833180442181	0.834599999999994\\
8.08332943969447	0.834799999999994\\
8.08334423052249	0.834999999999994\\
8.08335336524541	0.835199999999994\\
8.08335560798569	0.835399999999994\\
8.08336285949054	0.835599999999994\\
8.08339313177887	0.835799999999994\\
8.08340666971137	0.835999999999994\\
8.08341842436245	0.836199999999994\\
8.08342725746157	0.836399999999994\\
8.08344378946944	0.836599999999994\\
8.08344622239033	0.836799999999994\\
8.08344824916464	0.836999999999994\\
8.08346124793318	0.837199999999994\\
8.08346327762928	0.837399999999994\\
8.08347085019296	0.837599999999994\\
8.08347632358786	0.837799999999994\\
8.08348105621548	0.837999999999994\\
8.08348273725718	0.838199999999994\\
8.08349323941999	0.838399999999994\\
8.08350381860638	0.838599999999994\\
8.0835135123517	0.838799999999994\\
8.08351447298516	0.838999999999994\\
8.08352044213186	0.839199999999994\\
8.08354224750587	0.839399999999994\\
8.08355363173499	0.839599999999994\\
8.08356486881562	0.839799999999994\\
8.08356693295643	0.839999999999994\\
8.08357149805344	0.840199999999994\\
8.08357741388093	0.840399999999994\\
8.08359087299637	0.840599999999994\\
8.08359102691275	0.840799999999994\\
8.08360865080496	0.840999999999994\\
8.08362417921468	0.841199999999994\\
8.08362898790043	0.841399999999994\\
8.08363254723442	0.841599999999994\\
8.08365637283197	0.841799999999994\\
8.08367604493234	0.841999999999994\\
8.08370169148711	0.842199999999994\\
8.08370629373378	0.842399999999994\\
8.08371015918091	0.842599999999994\\
8.08371082045292	0.842799999999994\\
8.08371421189858	0.842999999999994\\
8.08371432659496	0.843199999999994\\
8.08371914372423	0.843399999999994\\
8.08372577290199	0.843599999999994\\
8.08375031965958	0.843799999999994\\
8.08375363830307	0.843999999999994\\
8.08377414485797	0.844199999999994\\
8.08377709116187	0.844399999999994\\
8.08378202878919	0.844599999999994\\
8.0837840007262	0.844799999999994\\
8.08379358406339	0.844999999999994\\
8.08379470516646	0.845199999999994\\
8.08379491991841	0.845399999999994\\
8.08380378286096	0.845599999999994\\
8.08381754258051	0.845799999999994\\
8.08385436023988	0.845999999999994\\
8.0838602299538	0.846199999999994\\
8.08387855791877	0.846399999999994\\
8.08392586869218	0.846599999999994\\
8.08393709296461	0.846799999999994\\
8.0839448295318	0.846999999999994\\
8.08395136313501	0.847199999999994\\
8.08395661125779	0.847399999999994\\
8.08396771658888	0.847599999999994\\
8.08396974596169	0.847799999999994\\
8.0839929699199	0.847999999999994\\
8.08399859490847	0.848199999999994\\
8.08401254118694	0.848399999999994\\
8.08403905643922	0.848599999999994\\
8.08404352238199	0.848799999999994\\
8.08404662785811	0.848999999999994\\
8.0840613316759	0.849199999999994\\
8.0840722358196	0.849399999999994\\
8.08407441302259	0.849599999999994\\
8.08408459214821	0.849799999999994\\
8.08410250392645	0.849999999999994\\
8.08413315358078	0.850199999999994\\
8.08413718015239	0.850399999999994\\
8.0841688372187	0.850599999999994\\
8.08417734411707	0.850799999999994\\
8.08418483217616	0.850999999999994\\
8.08419160436058	0.851199999999994\\
8.0842002594804	0.851399999999994\\
8.08421046421533	0.851599999999994\\
8.08421124998451	0.851799999999994\\
8.08423438392437	0.851999999999994\\
8.08427304072863	0.852199999999994\\
8.08427409154947	0.852399999999994\\
8.08427647382748	0.852599999999994\\
8.08427914514174	0.852799999999994\\
8.08428305931165	0.852999999999994\\
8.08428893471946	0.853199999999994\\
8.08429148880806	0.853399999999994\\
8.08429444857238	0.853599999999994\\
8.08430990805832	0.853799999999994\\
8.08433550520513	0.853999999999994\\
8.08435106558227	0.854199999999994\\
8.08436461671671	0.854399999999994\\
8.08437788140493	0.854599999999994\\
8.08439886314362	0.854799999999994\\
8.08440100341508	0.854999999999994\\
8.08440521630543	0.855199999999994\\
8.08440757816263	0.855399999999994\\
8.08440987181569	0.855599999999994\\
8.08442718704617	0.855799999999994\\
8.0844545210811	0.855999999999994\\
8.08447726988617	0.856199999999994\\
8.08449087549563	0.856399999999994\\
8.08450255834863	0.856599999999994\\
8.08453983973513	0.856799999999994\\
8.08454485215921	0.856999999999994\\
8.08457055539665	0.857199999999994\\
8.08457657811157	0.857399999999994\\
8.08458583569591	0.857599999999994\\
8.08459883540736	0.857799999999994\\
8.08460292727482	0.857999999999994\\
8.08460424894917	0.858199999999994\\
8.084611058318	0.858399999999994\\
8.08461353259719	0.858599999999994\\
8.08461761091175	0.858799999999994\\
8.08463483808674	0.858999999999994\\
8.08463812878451	0.859199999999994\\
8.08463958532054	0.859399999999994\\
8.08465876447448	0.859599999999994\\
8.08465929357371	0.859799999999994\\
8.08466295312155	0.859999999999994\\
8.08468897225177	0.860199999999994\\
8.08469182690895	0.860399999999994\\
8.0847098214958	0.860599999999994\\
8.08471914452103	0.860799999999994\\
8.08472493538599	0.860999999999994\\
8.08473850466842	0.861199999999994\\
8.08474368905364	0.861399999999994\\
8.08476263688869	0.861599999999994\\
8.08476557207631	0.861799999999994\\
8.08477668472552	0.861999999999994\\
8.08479472693146	0.862199999999994\\
8.08480025993094	0.862399999999995\\
8.08482238999866	0.862599999999994\\
8.0848283450929	0.862799999999994\\
8.08483066509264	0.862999999999994\\
8.08483123957338	0.863199999999994\\
8.0848421179607	0.863399999999995\\
8.08484646771538	0.863599999999994\\
8.08485978022947	0.863799999999994\\
8.08487674863164	0.863999999999995\\
8.08488033748396	0.864199999999995\\
8.08488405309092	0.864399999999995\\
8.0848908250762	0.864599999999994\\
8.08489918448842	0.864799999999994\\
8.08491008526823	0.864999999999995\\
8.08491603288563	0.865199999999995\\
8.08492252398993	0.865399999999995\\
8.08493806226694	0.865599999999995\\
8.08494640864802	0.865799999999995\\
8.08494761413418	0.865999999999995\\
8.084954278126	0.866199999999995\\
8.0849558745575	0.866399999999995\\
8.0849730700103	0.866599999999995\\
8.08498891742231	0.866799999999995\\
8.08498980859554	0.866999999999995\\
8.08500288653586	0.867199999999995\\
8.0850123304983	0.867399999999995\\
8.08501959517922	0.867599999999995\\
8.08503250692751	0.867799999999995\\
8.0850544822252	0.867999999999995\\
8.08505589401359	0.868199999999995\\
8.08506193342455	0.868399999999995\\
8.08506591758008	0.868599999999995\\
8.08506750607436	0.868799999999995\\
8.08507605149725	0.868999999999995\\
8.08508254437598	0.869199999999995\\
8.08510183576907	0.869399999999995\\
8.08512273169629	0.869599999999995\\
8.08512557936795	0.869799999999995\\
8.08512573200943	0.869999999999995\\
8.08513935521584	0.870199999999995\\
8.08515133919782	0.870399999999995\\
8.08515371049838	0.870599999999995\\
8.08515558076843	0.870799999999995\\
8.08515704105524	0.870999999999995\\
8.08516918101065	0.871199999999995\\
8.08517713413165	0.871399999999995\\
8.08517933575214	0.871599999999995\\
8.08521010254485	0.871799999999995\\
8.0852416833426	0.871999999999995\\
8.08525764569361	0.872199999999995\\
8.08528796613257	0.872399999999995\\
8.08529026010113	0.872599999999995\\
8.08529405564274	0.872799999999995\\
8.08529570744251	0.872999999999995\\
8.08529693183932	0.873199999999995\\
8.08530134075814	0.873399999999995\\
8.08530234254073	0.873599999999995\\
8.08530367106235	0.873799999999995\\
8.08531685277304	0.873999999999995\\
8.08533135272602	0.874199999999995\\
8.08534225152205	0.874399999999995\\
8.08535230112868	0.874599999999995\\
8.08535682464793	0.874799999999995\\
8.08538456589955	0.874999999999995\\
8.08539273134994	0.875199999999995\\
8.08540531088262	0.875399999999995\\
8.08541587170015	0.875599999999995\\
8.0854256313818	0.875799999999995\\
8.0854472988466	0.875999999999995\\
8.08544799928637	0.876199999999995\\
8.08544972326607	0.876399999999995\\
8.08548734768937	0.876599999999995\\
8.08550602572959	0.876799999999995\\
8.08551234896313	0.876999999999995\\
8.08553379982285	0.877199999999995\\
8.08554301562633	0.877399999999995\\
8.08556419563534	0.877599999999995\\
8.08556871490776	0.877799999999995\\
8.08562446811692	0.877999999999995\\
8.08562549024633	0.878199999999995\\
8.08562748719408	0.878399999999995\\
8.08563975137726	0.878599999999995\\
8.08564730719107	0.878799999999995\\
8.08565166836352	0.878999999999995\\
8.08566155517482	0.879199999999995\\
8.08567931985995	0.879399999999995\\
8.08568941228996	0.879599999999995\\
8.0856947419896	0.879799999999995\\
8.08569478997972	0.879999999999995\\
8.08571677536706	0.880199999999995\\
8.08572792376293	0.880399999999995\\
8.08573196789161	0.880599999999995\\
8.08576522584708	0.880799999999995\\
8.08578382505907	0.880999999999995\\
8.08578973419081	0.881199999999995\\
8.08580082310722	0.881399999999995\\
8.08580127951396	0.881599999999995\\
8.08580771841749	0.881799999999995\\
8.08582565369049	0.881999999999995\\
8.0858318022105	0.882199999999995\\
8.08586899091387	0.882399999999995\\
8.08588107775599	0.882599999999995\\
8.0858888174362	0.882799999999995\\
8.08590588386763	0.882999999999995\\
8.08590787532595	0.883199999999995\\
8.08591113322184	0.883399999999995\\
8.085930060541	0.883599999999995\\
8.08594458820041	0.883799999999995\\
8.0859564119595	0.883999999999995\\
8.08596015794867	0.884199999999995\\
8.08596717231227	0.884399999999995\\
8.08597099071908	0.884599999999995\\
8.08599103989292	0.884799999999995\\
8.08602980992224	0.884999999999995\\
8.08603684438138	0.885199999999995\\
8.08604652350991	0.885399999999995\\
8.08606362379817	0.885599999999995\\
8.08609014373603	0.885799999999995\\
8.08609961241417	0.885999999999995\\
8.08610777377275	0.886199999999995\\
8.08610805982319	0.886399999999995\\
8.08611672876822	0.886599999999995\\
8.08612387610041	0.886799999999995\\
8.08614022859149	0.886999999999995\\
8.08616329950229	0.887199999999995\\
8.08616511422503	0.887399999999995\\
8.08617632208738	0.887599999999995\\
8.08618127231484	0.887799999999995\\
8.08618525130293	0.887999999999995\\
8.08618593045701	0.888199999999995\\
8.08618760889651	0.888399999999995\\
8.08619388835683	0.888599999999995\\
8.08620615853108	0.888799999999995\\
8.08621946882025	0.888999999999995\\
8.08623514897925	0.889199999999995\\
8.08624971223692	0.889399999999995\\
8.08626493111418	0.889599999999995\\
8.08627728574425	0.889799999999995\\
8.08629006372739	0.889999999999995\\
8.0863156828106	0.890199999999995\\
8.08633944631477	0.890399999999995\\
8.08634508594576	0.890599999999995\\
8.08635606185108	0.890799999999995\\
8.08636645395367	0.890999999999995\\
8.08636729654377	0.891199999999995\\
8.08637618967567	0.891399999999995\\
8.08638506610886	0.891599999999996\\
8.08642258527702	0.891799999999995\\
8.08647633596181	0.891999999999995\\
8.08651811543625	0.892199999999995\\
8.08652462185043	0.892399999999995\\
8.08652961244125	0.892599999999996\\
8.08655769861506	0.892799999999995\\
8.08656293833085	0.892999999999995\\
8.08656732974202	0.893199999999996\\
8.08659375402954	0.893399999999996\\
8.08665598289734	0.893599999999996\\
8.08665766851511	0.893799999999995\\
8.0866607153448	0.893999999999996\\
8.0866698718999	0.894199999999996\\
8.08667485900823	0.894399999999996\\
8.08669649257022	0.894599999999996\\
8.08669733730431	0.894799999999996\\
8.08670217795392	0.894999999999996\\
8.0867196537606	0.895199999999996\\
8.08672406260346	0.895399999999996\\
8.08673383448017	0.895599999999996\\
8.08673540903125	0.895799999999996\\
8.08674136343068	0.895999999999996\\
8.08675421246121	0.896199999999996\\
8.0867736126023	0.896399999999996\\
8.08680272995717	0.896599999999996\\
8.08680983264808	0.896799999999996\\
8.08690614770179	0.896999999999996\\
8.08695713378473	0.897199999999996\\
8.0869675558312	0.897399999999996\\
8.08697532107949	0.897599999999996\\
8.08697670273265	0.897799999999996\\
8.08697830773524	0.897999999999996\\
8.08698535141209	0.898199999999996\\
8.08699663237872	0.898399999999996\\
8.08700115039886	0.898599999999996\\
8.08700369957187	0.898799999999996\\
8.0870166921583	0.898999999999996\\
8.08705980864941	0.899199999999996\\
8.08706046204505	0.899399999999996\\
8.08706089703462	0.899599999999996\\
8.087074064236	0.899799999999996\\
8.08708078897882	0.899999999999996\\
8.08709227606041	0.900199999999996\\
8.08711222771738	0.900399999999996\\
8.08712436951125	0.900599999999996\\
8.08713684070885	0.900799999999996\\
8.08714322086141	0.900999999999996\\
8.08714893692266	0.901199999999996\\
8.08716588637888	0.901399999999996\\
8.08717153452131	0.901599999999996\\
8.08717189062748	0.901799999999996\\
8.08717252279664	0.901999999999996\\
8.08720034873396	0.902199999999996\\
8.08723815811513	0.902399999999996\\
8.08725500139359	0.902599999999996\\
8.08726671224212	0.902799999999996\\
8.08729704455047	0.902999999999996\\
8.08730680420552	0.903199999999996\\
8.08730986922032	0.903399999999996\\
8.08732183705328	0.903599999999996\\
8.08732414912379	0.903799999999996\\
8.08734404686427	0.903999999999996\\
8.08736773966912	0.904199999999996\\
8.08737116211799	0.904399999999996\\
8.08738486181691	0.904599999999996\\
8.08742848321367	0.904799999999996\\
8.08744452896123	0.904999999999996\\
8.08744820242166	0.905199999999996\\
8.0874533039768	0.905399999999996\\
8.08745617962793	0.905599999999996\\
8.08746173554985	0.905799999999996\\
8.0874701514031	0.905999999999996\\
8.08747874884583	0.906199999999996\\
8.0874932237446	0.906399999999996\\
8.08750052435768	0.906599999999996\\
8.08751282197172	0.906799999999996\\
8.08751572306334	0.906999999999996\\
8.08752420463256	0.907199999999996\\
8.08753618222457	0.907399999999996\\
8.08753791146246	0.907599999999996\\
8.08754838005178	0.907799999999996\\
8.08754939083788	0.907999999999996\\
8.08757004284491	0.908199999999996\\
8.08758712457867	0.908399999999996\\
8.08760652529006	0.908599999999996\\
8.08760902527435	0.908799999999996\\
8.08761266126942	0.908999999999996\\
8.08761771873248	0.909199999999996\\
8.08762542641954	0.909399999999996\\
8.08762682440647	0.909599999999996\\
8.08764687017556	0.909799999999996\\
8.08765347516565	0.909999999999996\\
8.08766609876605	0.910199999999996\\
8.08766913920585	0.910399999999996\\
8.087685027807	0.910599999999996\\
8.08770147396156	0.910799999999996\\
8.08771286492578	0.910999999999996\\
8.08773382693489	0.911199999999996\\
8.08774471092297	0.911399999999996\\
8.08776801502887	0.911599999999996\\
8.08776931586774	0.911799999999996\\
8.08777765227786	0.911999999999996\\
8.08780691435379	0.912199999999996\\
8.0878249307115	0.912399999999996\\
8.08784457564391	0.912599999999996\\
8.08784567450034	0.912799999999996\\
8.08786108069265	0.912999999999996\\
8.08789224658787	0.913199999999996\\
8.08789951294438	0.913399999999996\\
8.08791540031995	0.913599999999996\\
8.08793446393568	0.913799999999996\\
8.08793779505196	0.913999999999996\\
8.08794767574106	0.914199999999996\\
8.08795162075955	0.914399999999996\\
8.08795566708778	0.914599999999996\\
8.08796136155638	0.914799999999996\\
8.08797196267071	0.914999999999996\\
8.08797349906591	0.915199999999996\\
8.08799610296957	0.915399999999996\\
8.08800349000043	0.915599999999996\\
8.08800650274839	0.915799999999996\\
8.08804034609839	0.915999999999996\\
8.0880483965382	0.916199999999996\\
8.08804877823606	0.916399999999996\\
8.08805553330876	0.916599999999996\\
8.08806248287073	0.916799999999996\\
8.0880728038704	0.916999999999996\\
8.08810556379348	0.917199999999996\\
8.08812119717163	0.917399999999996\\
8.08814577720886	0.917599999999996\\
8.08815552548161	0.917799999999996\\
8.0881672958703	0.917999999999996\\
8.08817127779966	0.918199999999996\\
8.08817785370975	0.918399999999996\\
8.08820866202248	0.918599999999996\\
8.08823089742753	0.918799999999997\\
8.08824481223815	0.918999999999996\\
8.08824509092918	0.919199999999996\\
8.0882700193285	0.919399999999996\\
8.08827637328102	0.919599999999997\\
8.08827724719567	0.919799999999997\\
8.08828552148147	0.919999999999996\\
8.08829201717232	0.920199999999996\\
8.08832253347673	0.920399999999997\\
8.08833551833531	0.920599999999997\\
8.0883381776931	0.920799999999997\\
8.08833977189991	0.920999999999996\\
8.08838166631391	0.921199999999997\\
8.08839195229722	0.921399999999997\\
8.08839746281456	0.921599999999997\\
8.0884165378551	0.921799999999997\\
8.08846440733517	0.921999999999997\\
8.08846595916633	0.922199999999997\\
8.08847530616529	0.922399999999997\\
8.08852403176203	0.922599999999997\\
8.08852437409333	0.922799999999997\\
8.08852489039766	0.922999999999997\\
8.08854046810239	0.923199999999997\\
8.08854061569402	0.923399999999997\\
8.08855937311353	0.923599999999997\\
8.08858346533076	0.923799999999997\\
8.08860618183164	0.923999999999997\\
8.088643026743	0.924199999999997\\
8.08865755606258	0.924399999999997\\
8.08866502264806	0.924599999999997\\
8.08870004723481	0.924799999999997\\
8.08870622004904	0.924999999999997\\
8.08873318066987	0.925199999999997\\
8.0887342986605	0.925399999999997\\
8.08876399525312	0.925599999999997\\
8.08876489389466	0.925799999999997\\
8.08877565829344	0.925999999999997\\
8.08880629266261	0.926199999999997\\
8.08881683555953	0.926399999999997\\
8.08890886043055	0.926599999999997\\
8.0889173134995	0.926799999999997\\
8.08892242422706	0.926999999999997\\
8.08894741843198	0.927199999999997\\
8.08897193674133	0.927399999999997\\
8.08900565852564	0.927599999999997\\
8.08904340662183	0.927799999999997\\
8.08905450289946	0.927999999999997\\
8.08907025353374	0.928199999999997\\
8.08907890208693	0.928399999999997\\
8.08910333672594	0.928599999999997\\
8.08911164902236	0.928799999999997\\
8.08916098321416	0.928999999999997\\
8.08918915615189	0.929199999999997\\
8.08920872417784	0.929399999999997\\
8.08921208792889	0.929599999999997\\
8.08921311538501	0.929799999999997\\
8.08922622427154	0.929999999999997\\
8.08923931739529	0.930199999999997\\
8.0892417510701	0.930399999999997\\
8.08924980040016	0.930599999999997\\
8.08925452126965	0.930799999999997\\
8.08926887560306	0.930999999999997\\
8.08928630530019	0.931199999999997\\
8.08930089309808	0.931399999999997\\
8.08933594907715	0.931599999999997\\
8.08936860289672	0.931799999999997\\
8.08939078017865	0.931999999999997\\
8.08940887856219	0.932199999999997\\
8.08941979684461	0.932399999999997\\
8.08943340631291	0.932599999999997\\
8.08945257527926	0.932799999999997\\
8.08949960473427	0.932999999999997\\
8.08950865274375	0.933199999999997\\
8.08953025327274	0.933399999999997\\
8.08954488065954	0.933599999999997\\
8.0895515423885	0.933799999999997\\
8.08955178628791	0.933999999999997\\
8.08962168254429	0.934199999999997\\
8.08962322541338	0.934399999999997\\
8.08963713034968	0.934599999999997\\
8.08964456210737	0.934799999999997\\
8.08966218274495	0.934999999999997\\
8.08967794387796	0.935199999999997\\
8.08970080019565	0.935399999999997\\
8.08971003831738	0.935599999999997\\
8.0897142468734	0.935799999999997\\
8.08974241685131	0.935999999999997\\
8.08975529543766	0.936199999999997\\
8.08975984732506	0.936399999999997\\
8.0897701833575	0.936599999999997\\
8.08981940709418	0.936799999999997\\
8.08981999024482	0.936999999999997\\
8.08982881206674	0.937199999999997\\
8.08984079209351	0.937399999999997\\
8.08984144522833	0.937599999999997\\
8.08987195990882	0.937799999999997\\
8.08988250985315	0.937999999999997\\
8.08988382732236	0.938199999999997\\
8.08988544064935	0.938399999999997\\
8.08989832258004	0.938599999999997\\
8.08990128278449	0.938799999999997\\
8.089912716484	0.938999999999997\\
8.08991332501257	0.939199999999997\\
8.08996091776484	0.939399999999997\\
8.08996890263187	0.939599999999997\\
8.08998466839054	0.939799999999997\\
8.09001655077389	0.939999999999997\\
8.09001826467738	0.940199999999997\\
8.09002970942421	0.940399999999997\\
8.09004373390555	0.940599999999997\\
8.09006324185025	0.940799999999997\\
8.09007024010462	0.940999999999997\\
8.09013388140713	0.941199999999997\\
8.09013452384858	0.941399999999997\\
8.0901607544608	0.941599999999997\\
8.09018527023845	0.941799999999997\\
8.09019569994718	0.941999999999997\\
8.09028670508148	0.942199999999997\\
8.09029032691576	0.942399999999997\\
8.09029881732383	0.942599999999997\\
8.09033558769746	0.942799999999997\\
8.09036933310385	0.942999999999997\\
8.09037285717329	0.943199999999997\\
8.09042218393531	0.943399999999997\\
8.09042629504728	0.943599999999997\\
8.090438392789	0.943799999999997\\
8.09044213873911	0.943999999999997\\
8.09044713829119	0.944199999999997\\
8.09049171863703	0.944399999999997\\
8.09049864886624	0.944599999999997\\
8.09049916078446	0.944799999999997\\
8.09051947265881	0.944999999999997\\
8.0905457909551	0.945199999999997\\
8.09057098837077	0.945399999999997\\
8.09059554834495	0.945599999999997\\
8.09062413810012	0.945799999999997\\
8.09064889223558	0.945999999999997\\
8.09069461832344	0.946199999999997\\
8.09071305535514	0.946399999999997\\
8.09072920500763	0.946599999999997\\
8.09074913223173	0.946799999999997\\
8.09076142935603	0.946999999999998\\
8.09077225019198	0.947199999999997\\
8.09080778700697	0.947399999999997\\
8.09080816634834	0.947599999999998\\
8.09082427042901	0.947799999999998\\
8.09084284773287	0.947999999999998\\
8.09087139622857	0.948199999999997\\
8.0908744007717	0.948399999999998\\
8.09088595669914	0.948599999999998\\
8.09089854777164	0.948799999999998\\
8.09090491184155	0.948999999999998\\
8.09091192320981	0.949199999999998\\
8.09091382167929	0.949399999999998\\
8.09092171329682	0.949599999999998\\
8.09097270554915	0.949799999999998\\
8.09097491066211	0.949999999999998\\
8.09098187630676	0.950199999999998\\
8.0910341131789	0.950399999999998\\
8.09104233164699	0.950599999999998\\
8.09108185579074	0.950799999999998\\
8.09111023405017	0.950999999999998\\
8.09113726455876	0.951199999999998\\
8.09114051757069	0.951399999999998\\
8.09114266728075	0.951599999999998\\
8.09133402342306	0.951799999999998\\
8.09138625078129	0.951999999999998\\
8.09141199877058	0.952199999999998\\
8.09142739505535	0.952399999999998\\
8.09145055684437	0.952599999999998\\
8.09146840717605	0.952799999999998\\
8.09148261277672	0.952999999999998\\
8.09148637390878	0.953199999999998\\
8.09150200517145	0.953399999999998\\
8.0915130678198	0.953599999999998\\
8.09158130131348	0.953799999999998\\
8.09159333178801	0.953999999999998\\
8.09161189025183	0.954199999999998\\
8.09163062017393	0.954399999999998\\
8.09170080973653	0.954599999999998\\
8.09170423336201	0.954799999999998\\
8.09171152877946	0.954999999999998\\
8.09176979979943	0.955199999999998\\
8.09178878121802	0.955399999999998\\
8.09178947729877	0.955599999999998\\
8.09179490157934	0.955799999999998\\
8.09180369095173	0.955999999999998\\
8.09181665187555	0.956199999999998\\
8.09182637604034	0.956399999999998\\
8.09188980243104	0.956599999999998\\
8.09194939428571	0.956799999999998\\
8.0919562225536	0.956999999999998\\
8.09196336461473	0.957199999999998\\
8.09205515065259	0.957399999999998\\
8.09206079903615	0.957599999999998\\
8.09208612186324	0.957799999999998\\
8.09211088159102	0.957999999999998\\
8.09212022689679	0.958199999999998\\
8.09213151320021	0.958399999999998\\
8.09217075172921	0.958599999999998\\
8.09222198680568	0.958799999999998\\
8.0922435870658	0.958999999999998\\
8.09233935543311	0.959199999999998\\
8.09237115629071	0.959399999999998\\
8.09239416225217	0.959599999999998\\
8.0924438904378	0.959799999999998\\
8.09250123813664	0.959999999999998\\
8.09255619142712	0.960199999999998\\
8.09256266070313	0.960399999999998\\
8.09259001945532	0.960599999999998\\
8.09264541687194	0.960799999999998\\
8.09265538969316	0.960999999999998\\
8.09272081715578	0.961199999999998\\
8.09281204941671	0.961399999999998\\
8.0928736606492	0.961599999999998\\
8.09290487745941	0.961799999999998\\
8.0929233138914	0.961999999999998\\
8.09295832988876	0.962199999999998\\
8.09296425763521	0.962399999999998\\
8.09297062938105	0.962599999999998\\
8.09297583397305	0.962799999999998\\
8.0929877365971	0.962999999999998\\
8.09304839231332	0.963199999999998\\
8.09305796064939	0.963399999999998\\
8.09305954907463	0.963599999999998\\
8.09320381736976	0.963799999999998\\
8.09326907908235	0.963999999999998\\
8.09327518848517	0.964199999999998\\
8.09329911255699	0.964399999999998\\
8.09330092605577	0.964599999999998\\
8.09330688962891	0.964799999999998\\
8.09336281339795	0.964999999999998\\
8.09347238574102	0.965199999999998\\
8.09352833864963	0.965399999999998\\
8.09357742935807	0.965599999999998\\
8.09359411836492	0.965799999999998\\
8.09360744534713	0.965999999999998\\
8.09363215038229	0.966199999999998\\
8.09364968817698	0.966399999999998\\
8.09371185649331	0.966599999999998\\
8.09372050383838	0.966799999999998\\
8.09372844277584	0.966999999999998\\
8.09374726260353	0.967199999999998\\
8.09377211541124	0.967399999999998\\
8.09378697998249	0.967599999999998\\
8.0938301280563	0.967799999999998\\
8.09383320738443	0.967999999999998\\
8.09392480793795	0.968199999999999\\
8.09393476210277	0.968399999999998\\
8.09397658284942	0.968599999999998\\
8.09400648005717	0.968799999999998\\
8.09405451753243	0.968999999999999\\
8.09412938213528	0.969199999999999\\
8.09421847987056	0.969399999999998\\
8.09425837036575	0.969599999999999\\
8.09428804329899	0.969799999999999\\
8.09429849327353	0.969999999999999\\
8.09431607230353	0.970199999999999\\
8.09440815011457	0.970399999999999\\
8.09444334436353	0.970599999999999\\
8.09449364178607	0.970799999999999\\
8.09450406606482	0.970999999999999\\
8.09451693924761	0.971199999999999\\
8.09455827754608	0.971399999999999\\
8.09456682078259	0.971599999999999\\
8.09462326852288	0.971799999999999\\
8.09476206793224	0.971999999999999\\
8.09480256093893	0.972199999999999\\
8.09482411070961	0.972399999999999\\
8.09485170215919	0.972599999999999\\
8.0949104455697	0.972799999999999\\
8.09491442451069	0.972999999999999\\
8.09493851541064	0.973199999999999\\
8.09499893363284	0.973399999999999\\
8.09499958186995	0.973599999999999\\
8.09507760020852	0.973799999999999\\
8.09513960408649	0.973999999999999\\
8.09514365380499	0.974199999999999\\
8.09518611466295	0.974399999999999\\
8.09519539896234	0.974599999999999\\
8.09524597928042	0.974799999999999\\
8.09531606049224	0.974999999999999\\
8.095329677076	0.975199999999999\\
8.09538408599377	0.975399999999999\\
8.09550055604586	0.975599999999999\\
8.09551360774604	0.975799999999999\\
8.09553327471493	0.975999999999999\\
8.09554268429435	0.976199999999999\\
8.09577213605174	0.976399999999999\\
8.09577528339649	0.976599999999999\\
8.09578554948309	0.976799999999999\\
8.09581002770596	0.976999999999999\\
8.09584291352072	0.977199999999999\\
8.095986054765	0.977399999999999\\
8.09603855449303	0.977599999999999\\
8.09606821627526	0.977799999999999\\
8.09607443695296	0.977999999999999\\
8.09609231041277	0.978199999999999\\
8.09613311960923	0.978399999999999\\
8.09615960854277	0.978599999999999\\
8.09618664391618	0.978799999999999\\
8.09626387152533	0.978999999999999\\
8.09637039696282	0.979199999999999\\
8.0963706494189	0.979399999999999\\
8.09641977959981	0.979599999999999\\
8.09655277373441	0.979799999999999\\
8.09655808992662	0.979999999999999\\
8.09656765213829	0.980199999999999\\
8.09661930235417	0.980399999999999\\
8.09663253541584	0.980599999999999\\
8.09672426454616	0.980799999999999\\
8.09676108518466	0.980999999999999\\
8.09677831309954	0.981199999999999\\
8.09682394904125	0.981399999999999\\
8.0968737340425	0.981599999999999\\
8.09698168118333	0.981799999999999\\
8.0970255011782	0.981999999999999\\
8.09708081591976	0.982199999999999\\
8.09717554555404	0.982399999999999\\
8.09719483452299	0.982599999999999\\
8.09723990152396	0.982799999999999\\
8.09724550730724	0.982999999999999\\
8.09725688552783	0.983199999999999\\
8.09730165587073	0.983399999999999\\
8.09732089559499	0.983599999999999\\
8.09733133616071	0.983799999999999\\
8.09733497489303	0.983999999999999\\
8.09736425924647	0.984199999999999\\
8.09737849951645	0.984399999999999\\
8.09744418994572	0.984599999999999\\
8.09752137263702	0.984799999999999\\
8.09756333981721	0.984999999999999\\
8.09765222272135	0.985199999999999\\
8.09765542793266	0.985399999999999\\
8.09765685718724	0.985599999999999\\
8.09775342498824	0.985799999999999\\
8.09785716583237	0.985999999999999\\
8.09801911423078	0.986199999999999\\
8.09817655653269	0.986399999999999\\
8.0982972502226	0.986599999999999\\
8.09843301099458	0.986799999999999\\
8.09861762424937	0.986999999999999\\
8.09862645507749	0.987199999999999\\
8.09872268808265	0.987399999999999\\
8.09872647084113	0.987599999999999\\
8.09878645516346	0.987799999999999\\
8.09888101604207	0.987999999999999\\
8.09903321016166	0.988199999999999\\
8.09908394982777	0.988399999999999\\
8.09912008300594	0.988599999999999\\
8.09923212117816	0.988799999999999\\
8.09943312821629	0.988999999999999\\
8.09944135443351	0.989199999999999\\
8.09951724019068	0.9894\\
8.09962256011099	0.989599999999999\\
8.09974400980044	0.989799999999999\\
8.09978129950206	0.99\\
8.09982027712234	0.9902\\
8.09984066484431	0.9904\\
8.10000871056085	0.990599999999999\\
8.10002314469853	0.9908\\
8.10005837954095	0.991\\
8.10053460968966	0.9912\\
8.10066439381812	0.9914\\
8.10070748712551	0.9916\\
8.10086064719773	0.9918\\
8.10088470247631	0.992\\
8.10089037707055	0.9922\\
8.10105249912667	0.9924\\
8.10113489070896	0.9926\\
8.10114449043239	0.9928\\
8.10128542396609	0.993\\
8.10129065562083	0.9932\\
8.1015794207222	0.9934\\
8.10171379859541	0.9936\\
8.10207476023624	0.9938\\
8.10208044015097	0.994\\
8.10209880977777	0.9942\\
8.10222951560449	0.9944\\
8.10242597888561	0.9946\\
8.10262397422271	0.9948\\
8.10290328300654	0.995\\
8.1031565971111	0.9952\\
8.10315724441939	0.9954\\
8.10317589128732	0.9956\\
8.10319330152217	0.9958\\
8.10335589740549	0.996\\
8.10346407961151	0.9962\\
8.10352869589895	0.9964\\
8.1036466204447	0.9966\\
8.10370706481202	0.9968\\
8.10432769999044	0.997\\
8.10440565624745	0.9972\\
8.10453279714802	0.9974\\
8.10459813482405	0.9976\\
8.10486302283739	0.9978\\
8.1052446599543	0.998\\
8.10588364850057	0.9982\\
8.10622645583509	0.9984\\
8.10817188661633	0.9986\\
8.10827014545626	0.9988\\
8.10845974802171	0.999\\
8.10919418805963	0.9992\\
8.10969022698402	0.9994\\
8.10998666533931	0.9996\\
8.11017448630472	0.9998\\
8.11219593150391	1\\
};
\addlegendentry{$\sigma_{p_R}$-$N_s$ = 10}

\addplot[const plot, color=mycolor4, dashdotted, line width=2.0pt] table[row sep=crcr] {%
8.30228696772295e-05	0\\
8.30228696772295e-05	0.000199999999999978\\
8.64786714192521e-05	0.000399999999999956\\
9.96908250148861e-05	0.000599999999999934\\
0.000106465720605195	0.000799999999999912\\
0.000124172056029488	0.001\\
0.000124684016801407	0.00119999999999998\\
0.000126112549696063	0.00139999999999996\\
0.000153148801072094	0.00159999999999993\\
0.000162084870985364	0.00179999999999991\\
0.000178008220090896	0.00199999999999989\\
0.000198286613125506	0.00219999999999987\\
0.000218629263368894	0.00239999999999985\\
0.000268634365244286	0.00259999999999982\\
0.000276222335562662	0.0027999999999998\\
0.000282076731947746	0.00299999999999989\\
0.00032711425420394	0.00319999999999987\\
0.000363038343741586	0.00339999999999985\\
0.000387061578353324	0.00359999999999983\\
0.00051400274962684	0.0037999999999998\\
0.000537309243986243	0.00399999999999978\\
0.00056261748576122	0.00419999999999976\\
0.000563880795907936	0.00439999999999974\\
0.00060765576227587	0.00459999999999972\\
0.000608280965934404	0.00479999999999969\\
0.000633034487470634	0.00499999999999978\\
0.000673208169763225	0.00519999999999976\\
0.000721080780003114	0.00539999999999985\\
0.000728870735893989	0.00559999999999983\\
0.000811850726589384	0.00579999999999981\\
0.000847332925223487	0.00599999999999978\\
0.000862033620015613	0.00619999999999976\\
0.000894038901238423	0.00639999999999974\\
0.00092096565642772	0.00659999999999972\\
0.000931039441622332	0.0067999999999997\\
0.00104057336964106	0.00699999999999967\\
0.0011504758869748	0.00719999999999965\\
0.00116961411789533	0.00739999999999963\\
0.00127565043352211	0.00759999999999961\\
0.00139994924619213	0.00779999999999959\\
0.00145507951770586	0.00799999999999956\\
0.00155828265210209	0.00819999999999965\\
0.00160402476338206	0.00839999999999963\\
0.00162395452376847	0.00859999999999961\\
0.00165035979112151	0.00879999999999959\\
0.00166341977575089	0.00899999999999956\\
0.00173251762583217	0.00919999999999954\\
0.00178875080495931	0.00939999999999952\\
0.00184321320488511	0.00959999999999961\\
0.00196255839886434	0.00979999999999959\\
0.00207273815779275	0.00999999999999956\\
0.00209393524371779	0.0101999999999995\\
0.00215431213339343	0.0103999999999996\\
0.00222115585056498	0.0105999999999996\\
0.00223280362235209	0.0107999999999996\\
0.00239874631865993	0.0109999999999996\\
0.00242757309535663	0.0111999999999995\\
0.00244548661701915	0.0113999999999995\\
0.00245746895695354	0.0115999999999995\\
0.00252440272244659	0.0117999999999995\\
0.00256302480959437	0.0119999999999996\\
0.00257466745480484	0.0121999999999997\\
0.002582273929069	0.0123999999999996\\
0.00263832251339111	0.0125999999999997\\
0.00265879234847103	0.0127999999999997\\
0.00276765608438841	0.0129999999999997\\
0.00279615685431717	0.0131999999999997\\
0.00279951587478105	0.0133999999999996\\
0.0028637357030366	0.0135999999999997\\
0.00292166598381983	0.0137999999999997\\
0.00294044034981835	0.0139999999999997\\
0.00297648725073298	0.0141999999999997\\
0.00298517481211404	0.0143999999999997\\
0.00302142199505843	0.0145999999999997\\
0.00306291075827231	0.0147999999999998\\
0.00311630871379356	0.0149999999999998\\
0.00321599719661107	0.0151999999999998\\
0.00322532407301701	0.0153999999999997\\
0.00323383992411021	0.0155999999999997\\
0.00325006105887104	0.0157999999999998\\
0.00329147545802484	0.0159999999999999\\
0.00337130848651413	0.0162\\
0.00337373713692812	0.0164\\
0.0035295175341598	0.0165999999999999\\
0.0035734182893454	0.0167999999999999\\
0.00357862657477151	0.0169999999999999\\
0.00360532970690087	0.0171999999999999\\
0.00364355219678174	0.0174\\
0.00375635452151704	0.0175999999999999\\
0.00375830082714194	0.0177999999999999\\
0.00379173798019198	0.0179999999999999\\
0.00380440763572739	0.0181999999999999\\
0.00380788314648838	0.0183999999999999\\
0.00390370101535806	0.0185999999999998\\
0.00400265255035837	0.0187999999999998\\
0.00410174251793955	0.0189999999999998\\
0.00410289098912926	0.0191999999999998\\
0.00415659121979817	0.0193999999999998\\
0.00424133012195832	0.0195999999999997\\
0.00431119203906128	0.0197999999999998\\
0.00431142783157043	0.0199999999999998\\
0.00431546706225409	0.0201999999999998\\
0.0043297162325636	0.0203999999999999\\
0.00438276008251104	0.0205999999999998\\
0.00443601735591408	0.0207999999999998\\
0.00446187926430209	0.0209999999999998\\
0.00453078896509074	0.0211999999999998\\
0.00453479796667168	0.0213999999999998\\
0.00454754038998817	0.0215999999999997\\
0.00471867954222834	0.0217999999999997\\
0.00475561258622337	0.0219999999999997\\
0.00480946506840425	0.0221999999999997\\
0.00484533359826276	0.0223999999999998\\
0.00489115022766704	0.0225999999999997\\
0.00489873219899455	0.0227999999999998\\
0.00493646370188878	0.0229999999999998\\
0.00505202592694253	0.0231999999999998\\
0.00507117711981365	0.0233999999999998\\
0.00507573530544091	0.0235999999999998\\
0.00512349269141886	0.0237999999999998\\
0.00519257971774689	0.0239999999999998\\
0.00521228025120628	0.0241999999999998\\
0.00521802030334262	0.0243999999999998\\
0.00522937015272798	0.0245999999999997\\
0.00528785150201209	0.0247999999999997\\
0.00533665587900381	0.0249999999999997\\
0.00546780847650796	0.0251999999999997\\
0.00547766271230435	0.0253999999999996\\
0.0054787110294607	0.0255999999999996\\
0.00553532897728892	0.0257999999999997\\
0.00555633425645456	0.0259999999999997\\
0.00556372607050849	0.0261999999999998\\
0.00562584704218884	0.0263999999999998\\
0.00563753245298246	0.0265999999999997\\
0.00568318185882109	0.0267999999999997\\
0.00570475288999513	0.0269999999999997\\
0.00574034935920719	0.0271999999999997\\
0.00576376396259539	0.0273999999999996\\
0.00580539596069114	0.0275999999999996\\
0.00582720100913124	0.0277999999999996\\
0.00583030336030088	0.0279999999999996\\
0.00583942423772109	0.0281999999999996\\
0.00590424847420134	0.0283999999999996\\
0.00593451427126265	0.0285999999999996\\
0.00597447716831021	0.0287999999999996\\
0.00600736462151592	0.0289999999999996\\
0.00601467482216056	0.0291999999999996\\
0.00604919110050644	0.0293999999999995\\
0.0060494395469832	0.0295999999999995\\
0.00614318897267388	0.0297999999999995\\
0.00620251760391429	0.0299999999999995\\
0.00626258092922714	0.0301999999999996\\
0.0063214417150476	0.0303999999999995\\
0.00634249020358504	0.0305999999999995\\
0.0063532979577442	0.0307999999999996\\
0.00638284866497305	0.0309999999999996\\
0.00639322424265303	0.0311999999999996\\
0.00641287926324103	0.0313999999999995\\
0.00641850603108327	0.0315999999999995\\
0.00641890662673059	0.0317999999999996\\
0.00641898317279353	0.0319999999999996\\
0.00644209009625941	0.0321999999999996\\
0.00646473755103193	0.0323999999999995\\
0.00646942419577572	0.0325999999999995\\
0.0064929793454191	0.0327999999999995\\
0.00652077710814639	0.0329999999999995\\
0.00653521959588203	0.0331999999999995\\
0.00653980009770749	0.0333999999999994\\
0.00654608825212505	0.0335999999999994\\
0.00655403354658682	0.0337999999999994\\
0.00657444580625142	0.0339999999999994\\
0.00658000381126095	0.0341999999999993\\
0.00663371634058584	0.0343999999999993\\
0.00666380507990015	0.0345999999999993\\
0.00674282946050888	0.0347999999999993\\
0.00676683736036209	0.0349999999999994\\
0.00678747456959939	0.0351999999999993\\
0.00682720684980379	0.0353999999999994\\
0.00689519382805537	0.0355999999999994\\
0.00694729058332524	0.0357999999999994\\
0.00697649759175373	0.0359999999999994\\
0.00699414077885124	0.0361999999999993\\
0.00700667009105919	0.0363999999999994\\
0.00701929394490293	0.0365999999999995\\
0.00707595576068576	0.0367999999999995\\
0.00712750224440396	0.0369999999999995\\
0.00714315134396164	0.0371999999999995\\
0.00718663706841945	0.0373999999999994\\
0.00719844117833551	0.0375999999999994\\
0.00723676770171987	0.0377999999999994\\
0.00729816108985292	0.0379999999999994\\
0.00735262526482334	0.0381999999999993\\
0.00740372955993825	0.0383999999999993\\
0.0074445968173379	0.0385999999999993\\
0.00747077794258927	0.0387999999999994\\
0.00747236030008265	0.0389999999999994\\
0.00747960109494812	0.0391999999999993\\
0.00748752391371873	0.0393999999999993\\
0.00760744343555965	0.0395999999999994\\
0.00774612045366917	0.0397999999999994\\
0.00783484489249757	0.0399999999999994\\
0.00784697006883146	0.0401999999999993\\
0.0078704690649254	0.0403999999999994\\
0.00787940496362525	0.0405999999999994\\
0.00791059246224259	0.0407999999999994\\
0.00794855171656398	0.0409999999999994\\
0.00795514250865742	0.0411999999999993\\
0.00796282567978435	0.0413999999999993\\
0.0079783943899167	0.0415999999999993\\
0.00803160785740897	0.0417999999999994\\
0.0080996688439556	0.0419999999999994\\
0.0081441206036978	0.0421999999999993\\
0.00821666151813811	0.0423999999999993\\
0.00825352395770675	0.0425999999999993\\
0.00826497436138823	0.0427999999999993\\
0.00832839015401855	0.0429999999999994\\
0.00839470983157703	0.0431999999999994\\
0.00841231595939324	0.0433999999999993\\
0.00850593063397774	0.0435999999999993\\
0.00851679181125517	0.0437999999999993\\
0.0085272435451615	0.0439999999999993\\
0.00858904470533398	0.0441999999999992\\
0.00859291015135781	0.0443999999999992\\
0.00869796632032722	0.0445999999999992\\
0.00872561369398466	0.0447999999999992\\
0.00874724533267907	0.0449999999999992\\
0.00876396644872404	0.0451999999999992\\
0.00876408789014989	0.0453999999999992\\
0.00880190200635509	0.0455999999999992\\
0.00885288993753772	0.0457999999999992\\
0.00886952282780663	0.0459999999999992\\
0.0088798852512724	0.0461999999999992\\
0.00888621819565074	0.0463999999999993\\
0.0088938619959387	0.0465999999999993\\
0.00891152474119376	0.0467999999999993\\
0.00896642395571959	0.0469999999999993\\
0.00899169587546913	0.0471999999999992\\
0.00902300122435599	0.0473999999999992\\
0.00904484546116013	0.0475999999999993\\
0.00906391293266743	0.0477999999999993\\
0.00908332877129538	0.0479999999999993\\
0.00910607267216279	0.0481999999999992\\
0.00913200331902816	0.0483999999999992\\
0.00917291803411696	0.0485999999999993\\
0.00920641991809364	0.0487999999999993\\
0.00923311599140877	0.0489999999999993\\
0.00936013880677744	0.0491999999999992\\
0.00944240951604957	0.0493999999999993\\
0.00958331532967768	0.0495999999999993\\
0.00959370362109735	0.0497999999999993\\
0.00960929927851244	0.0499999999999993\\
0.00962130778805124	0.0501999999999992\\
0.00962593186507925	0.0503999999999992\\
0.009762934653266	0.0505999999999992\\
0.00984691350145617	0.0507999999999992\\
0.0098613949737972	0.0509999999999992\\
0.00988228284594951	0.0511999999999992\\
0.00990300321448121	0.0513999999999992\\
0.00991705718932776	0.0515999999999992\\
0.00999243643137197	0.0517999999999992\\
0.0100362473947043	0.0519999999999992\\
0.0100707821982565	0.0521999999999991\\
0.010086416924868	0.0523999999999992\\
0.0101944028661066	0.0525999999999992\\
0.0102059721746576	0.0527999999999993\\
0.0102115169248501	0.0529999999999994\\
0.0102159739588607	0.0531999999999994\\
0.0102207584500547	0.0533999999999993\\
0.0102284563729803	0.0535999999999993\\
0.0102884576653944	0.0537999999999993\\
0.0103187048831648	0.0539999999999993\\
0.0103311190592079	0.0541999999999992\\
0.0103393432022836	0.0543999999999992\\
0.0103573592056883	0.0545999999999992\\
0.0103777468757737	0.0547999999999992\\
0.0103917133371853	0.0549999999999992\\
0.0104403016161764	0.0551999999999991\\
0.01044066783618	0.0553999999999991\\
0.0104477289597872	0.0555999999999991\\
0.0105606870491289	0.0557999999999991\\
0.0106953069537264	0.0559999999999992\\
0.0107037066777467	0.0561999999999991\\
0.0107377936662562	0.0563999999999992\\
0.0107442585453564	0.0565999999999992\\
0.0108352356625983	0.0567999999999993\\
0.0108621908279588	0.0569999999999993\\
0.0108752219416986	0.0571999999999993\\
0.0109538651203719	0.0573999999999992\\
0.0112163388633648	0.0575999999999993\\
0.0112222094136697	0.0577999999999993\\
0.0113017969362201	0.0579999999999993\\
0.0113272046472707	0.0581999999999993\\
0.0113554836944942	0.0583999999999992\\
0.0113627842977716	0.0585999999999992\\
0.0113814817364888	0.0587999999999992\\
0.0114247021440546	0.0589999999999993\\
0.011582244266673	0.0591999999999993\\
0.0115892713208132	0.0593999999999992\\
0.0116965503985649	0.0595999999999992\\
0.0117263789817753	0.0597999999999992\\
0.0117499409443652	0.0599999999999993\\
0.0117519788635107	0.0601999999999993\\
0.0118286802151894	0.0603999999999992\\
0.0119470574660441	0.0605999999999992\\
0.0119708667626277	0.0607999999999992\\
0.0120019339109715	0.0609999999999993\\
0.0120342420894055	0.0611999999999994\\
0.0120459842819283	0.0613999999999993\\
0.0120533214898053	0.0615999999999993\\
0.0120676807136879	0.0617999999999993\\
0.0120749042483986	0.0619999999999993\\
0.0120887242257725	0.0621999999999993\\
0.0121464615806667	0.0623999999999993\\
0.0121542196490919	0.0625999999999993\\
0.012223589404516	0.0627999999999994\\
0.0122800679307211	0.0629999999999994\\
0.0123287624892318	0.0631999999999994\\
0.0123461320899628	0.0633999999999993\\
0.0123798580951642	0.0635999999999993\\
0.0123946686181749	0.0637999999999993\\
0.0124618832528274	0.0639999999999993\\
0.01246764284776	0.0641999999999993\\
0.0124777927122705	0.0643999999999993\\
0.0125058298765521	0.0645999999999993\\
0.0125091416677177	0.0647999999999993\\
0.0125324389948195	0.0649999999999993\\
0.0125808441182966	0.0651999999999993\\
0.0125837148237449	0.0653999999999992\\
0.0126118573752407	0.0655999999999992\\
0.0127061530839995	0.0657999999999992\\
0.0127589553945371	0.0659999999999992\\
0.0128185971063729	0.0661999999999991\\
0.0128326252738385	0.0663999999999991\\
0.0129781545057618	0.0665999999999991\\
0.0129965640841272	0.0667999999999991\\
0.0130680270535631	0.0669999999999991\\
0.0131498128544183	0.067199999999999\\
0.013155023238732	0.067399999999999\\
0.0131586981838756	0.067599999999999\\
0.0131996589996889	0.067799999999999\\
0.0133376946149281	0.0679999999999991\\
0.0133473304459915	0.068199999999999\\
0.0133808501554365	0.068399999999999\\
0.0133957801151179	0.0685999999999991\\
0.0134528313721965	0.0687999999999992\\
0.013493481504983	0.0689999999999992\\
0.0134989103299952	0.0691999999999992\\
0.0135280006058892	0.0693999999999991\\
0.0135472203607987	0.0695999999999991\\
0.0135509026099568	0.0697999999999991\\
0.0135623555595673	0.0699999999999991\\
0.0135953863314382	0.070199999999999\\
0.0136673395943896	0.0703999999999991\\
0.0137762365519287	0.0705999999999991\\
0.0138017271874926	0.0707999999999991\\
0.0138062622215492	0.0709999999999991\\
0.0138297721656492	0.0711999999999992\\
0.0138400943114464	0.0713999999999991\\
0.0138634642397553	0.0715999999999991\\
0.0138678842805771	0.0717999999999991\\
0.0139216144134834	0.0719999999999991\\
0.013923934667051	0.0721999999999992\\
0.0139857642229385	0.0723999999999991\\
0.0139949216308686	0.0725999999999992\\
0.014131095525187	0.0727999999999993\\
0.0141940661292074	0.0729999999999993\\
0.0142106562383843	0.0731999999999993\\
0.0143345063236277	0.0733999999999992\\
0.0143392207834247	0.0735999999999993\\
0.014341631142884	0.0737999999999994\\
0.0143613549814789	0.0739999999999994\\
0.014479555997564	0.0741999999999994\\
0.0145047475717682	0.0743999999999994\\
0.0145436121733179	0.0745999999999993\\
0.0145826251442988	0.0747999999999993\\
0.0146748743901428	0.0749999999999993\\
0.0147100804866456	0.0751999999999994\\
0.0148082744886164	0.0753999999999995\\
0.0148709630160555	0.0755999999999994\\
0.0148841049938088	0.0757999999999994\\
0.0148997464526151	0.0759999999999994\\
0.0149057576120425	0.0761999999999994\\
0.0149063804998523	0.0763999999999994\\
0.0149702041504322	0.0765999999999993\\
0.0150037817015753	0.0767999999999993\\
0.0150880678333745	0.0769999999999994\\
0.0151076884804007	0.0771999999999994\\
0.0152146650875565	0.0773999999999994\\
0.0152896286563408	0.0775999999999993\\
0.0153266989887699	0.0777999999999994\\
0.015342053279221	0.0779999999999994\\
0.0153647941589788	0.0781999999999994\\
0.0154020510347985	0.0783999999999994\\
0.0154092019503372	0.0785999999999993\\
0.0154147767561525	0.0787999999999993\\
0.0154179061761033	0.0789999999999993\\
0.0154464478989551	0.0791999999999993\\
0.0154698404565974	0.0793999999999992\\
0.0154721684460085	0.0795999999999992\\
0.0155025835039145	0.0797999999999992\\
0.0155630781998899	0.0799999999999992\\
0.0156183103810173	0.0801999999999992\\
0.0156231813693726	0.0803999999999991\\
0.0156540444601398	0.0805999999999991\\
0.0156661103360745	0.0807999999999991\\
0.015674705950326	0.0809999999999992\\
0.015692076835902	0.0811999999999992\\
0.0157116539403357	0.0813999999999991\\
0.0157160009488682	0.0815999999999991\\
0.0157938049245818	0.0817999999999992\\
0.0158595197075093	0.0819999999999992\\
0.0158749921459256	0.0821999999999992\\
0.0159564181345237	0.0823999999999991\\
0.0159720715466031	0.0825999999999991\\
0.0159953705587145	0.0827999999999991\\
0.0160393726316927	0.0829999999999991\\
0.0160534463513338	0.0831999999999992\\
0.0161139972579706	0.0833999999999991\\
0.0162022388664178	0.0835999999999991\\
0.0162184370964777	0.0837999999999991\\
0.0162227324589698	0.0839999999999991\\
0.0162881927288611	0.0841999999999991\\
0.0164067364084476	0.0843999999999991\\
0.0164517216585911	0.0845999999999992\\
0.0164693356365543	0.0847999999999992\\
0.0164955392928037	0.0849999999999992\\
0.0165064045406711	0.0851999999999992\\
0.0165402550148324	0.0853999999999991\\
0.0165898492447378	0.0855999999999991\\
0.0166082627163888	0.0857999999999991\\
0.016644057395824	0.0859999999999991\\
0.0166664683239051	0.0861999999999991\\
0.0166692867397518	0.086399999999999\\
0.0166697022141383	0.086599999999999\\
0.016714289274757	0.086799999999999\\
0.0168345667796237	0.086999999999999\\
0.0169248291358989	0.0871999999999989\\
0.016947817982652	0.0873999999999989\\
0.0170037312006695	0.0875999999999989\\
0.017015964820269	0.0877999999999989\\
0.0170192316012917	0.0879999999999989\\
0.0170478387262877	0.0881999999999988\\
0.0170730568709018	0.0883999999999988\\
0.0171056696784052	0.0885999999999988\\
0.0171709302143995	0.0887999999999988\\
0.0171790970920262	0.0889999999999987\\
0.0172191761138538	0.0891999999999987\\
0.0172846837241306	0.0893999999999987\\
0.0172943908205195	0.0895999999999987\\
0.0173142229374986	0.0897999999999987\\
0.0173509621280553	0.0899999999999987\\
0.0173792942724171	0.0901999999999987\\
0.0173813084547364	0.0903999999999987\\
0.0173860975283799	0.0905999999999987\\
0.0173929853922405	0.0907999999999987\\
0.01739472385863	0.0909999999999986\\
0.0174456975470721	0.0911999999999986\\
0.0175190471906109	0.0913999999999986\\
0.0175708032008795	0.0915999999999987\\
0.0175773130577523	0.0917999999999987\\
0.0175799211634986	0.0919999999999986\\
0.0176107187438296	0.0921999999999986\\
0.0176295445948001	0.0923999999999986\\
0.0176338924321138	0.0925999999999986\\
0.0176596097416341	0.0927999999999986\\
0.0176986240726748	0.0929999999999986\\
0.0176989505993661	0.0931999999999986\\
0.0177658999533917	0.0933999999999986\\
0.0177926305519576	0.0935999999999986\\
0.0178084525267461	0.0937999999999986\\
0.0178155363852505	0.0939999999999985\\
0.0178264998571679	0.0941999999999986\\
0.0179356065828429	0.0943999999999986\\
0.0179393719249503	0.0945999999999986\\
0.0179887778577807	0.0947999999999987\\
0.0180126077084769	0.0949999999999986\\
0.0180703261804007	0.0951999999999986\\
0.0181628845000301	0.0953999999999986\\
0.0181637447385485	0.0955999999999986\\
0.0182398916286078	0.0957999999999986\\
0.0182963525878432	0.0959999999999985\\
0.0183406456551519	0.0961999999999986\\
0.0183671550426182	0.0963999999999986\\
0.0183884615372068	0.0965999999999987\\
0.0184214740884147	0.0967999999999988\\
0.0184451484062621	0.0969999999999988\\
0.0184464627399111	0.0971999999999987\\
0.0184681498538238	0.0973999999999987\\
0.0184761455147343	0.0975999999999987\\
0.0185867035776236	0.0977999999999987\\
0.0186420796424585	0.0979999999999986\\
0.0187405801081343	0.0981999999999986\\
0.0187561712513125	0.0983999999999987\\
0.0187654146924463	0.0985999999999987\\
0.0188037822279057	0.0987999999999987\\
0.0188650713360374	0.0989999999999986\\
0.018955523404564	0.0991999999999986\\
0.0189704719225035	0.0993999999999987\\
0.019007649282643	0.0995999999999988\\
0.0190160618069752	0.0997999999999989\\
0.0190266182861586	0.0999999999999989\\
0.0190271851018044	0.100199999999999\\
0.0190332515517719	0.100399999999999\\
0.0190616148773914	0.100599999999999\\
0.019091298196734	0.100799999999999\\
0.0191361685438507	0.100999999999999\\
0.0191429517257787	0.101199999999999\\
0.0192445061452538	0.101399999999999\\
0.0192773032203729	0.101599999999999\\
0.0192964559234236	0.101799999999999\\
0.0192987425007839	0.101999999999999\\
0.0193497305013944	0.102199999999999\\
0.0194196799214258	0.102399999999999\\
0.0194542715937921	0.102599999999999\\
0.0194669562409945	0.102799999999999\\
0.0194759362737408	0.102999999999999\\
0.0195074005388686	0.103199999999999\\
0.0196113136944296	0.103399999999999\\
0.0196233516797667	0.103599999999999\\
0.0196991102481416	0.103799999999999\\
0.019713907375531	0.103999999999999\\
0.0197565304780135	0.104199999999999\\
0.0197584925464398	0.104399999999999\\
0.0198251518791591	0.104599999999999\\
0.0198773650387903	0.104799999999999\\
0.0199357163816574	0.104999999999999\\
0.0199905340912462	0.105199999999999\\
0.0199952870024243	0.105399999999999\\
0.0200298674589483	0.105599999999999\\
0.0201242591926807	0.105799999999999\\
0.0201299188994965	0.105999999999999\\
0.0202108707620192	0.106199999999999\\
0.0202415222913869	0.106399999999999\\
0.0202468164618937	0.106599999999999\\
0.0203048946467069	0.106799999999999\\
0.0203297581169366	0.106999999999999\\
0.0203360811245574	0.107199999999999\\
0.0203773736333214	0.107399999999999\\
0.02047426522149	0.107599999999999\\
0.0206162765126904	0.107799999999999\\
0.0206300713456622	0.107999999999999\\
0.0206663513788901	0.108199999999999\\
0.0207746531216352	0.108399999999999\\
0.0207753628444353	0.108599999999999\\
0.0208399535953714	0.108799999999999\\
0.0208696793040553	0.108999999999999\\
0.020926782030233	0.109199999999999\\
0.0210191493974653	0.109399999999999\\
0.021049348611743	0.109599999999999\\
0.0210611153789903	0.109799999999999\\
0.0211140335913375	0.109999999999999\\
0.02115636143053	0.110199999999999\\
0.0211969736522516	0.110399999999999\\
0.0212886937460452	0.110599999999999\\
0.021330147373686	0.110799999999999\\
0.0213647573907933	0.110999999999999\\
0.0213741630791319	0.111199999999999\\
0.0214121418309045	0.111399999999999\\
0.0214181130154758	0.111599999999999\\
0.0214530000403302	0.111799999999999\\
0.0215042983594562	0.111999999999999\\
0.0215523963140463	0.112199999999999\\
0.0215557073219462	0.112399999999999\\
0.021582465765877	0.112599999999999\\
0.0215830722959671	0.112799999999999\\
0.0215924006753744	0.112999999999999\\
0.021646828398365	0.113199999999999\\
0.0217472624130685	0.113399999999999\\
0.0217901434124963	0.113599999999999\\
0.021814220474661	0.113799999999999\\
0.0218614067895396	0.113999999999999\\
0.021867930714332	0.114199999999999\\
0.0218844216286207	0.114399999999999\\
0.0218919339754732	0.114599999999999\\
0.0219170122782885	0.114799999999999\\
0.0219405190553773	0.114999999999999\\
0.0219661872022839	0.115199999999999\\
0.0219806029101499	0.115399999999999\\
0.0220249057004573	0.115599999999999\\
0.0220558115336141	0.115799999999999\\
0.0220594645931932	0.115999999999999\\
0.0220714460297214	0.116199999999999\\
0.0221129770749152	0.116399999999999\\
0.0221214103605441	0.116599999999999\\
0.0222611127380723	0.116799999999999\\
0.0222616323152382	0.116999999999999\\
0.0224001071060331	0.117199999999999\\
0.0224399050759376	0.117399999999999\\
0.022514531111571	0.117599999999999\\
0.0225186330041562	0.117799999999999\\
0.0225826434458715	0.117999999999999\\
0.0226477496396366	0.118199999999999\\
0.0226671461482927	0.118399999999999\\
0.0227305855586773	0.118599999999999\\
0.0227608795765957	0.118799999999999\\
0.0227628533693442	0.118999999999999\\
0.022788034672893	0.119199999999999\\
0.0228228198657722	0.119399999999999\\
0.0228331440316777	0.119599999999999\\
0.0229118958051447	0.119799999999999\\
0.0230962954512704	0.119999999999999\\
0.0231517942883249	0.120199999999999\\
0.0232300461546422	0.120399999999999\\
0.0232650930653947	0.120599999999999\\
0.0232750818183817	0.120799999999999\\
0.0232926155879876	0.120999999999999\\
0.0233510875637114	0.121199999999999\\
0.0233512902455779	0.121399999999999\\
0.023416946983788	0.121599999999999\\
0.0235285742677804	0.121799999999999\\
0.0235474628552101	0.121999999999999\\
0.0235864623274873	0.122199999999999\\
0.0235887883171184	0.122399999999999\\
0.0235926723005635	0.122599999999999\\
0.0235980241804703	0.122799999999999\\
0.0236161602180528	0.122999999999999\\
0.0236556427252895	0.123199999999999\\
0.0237075640931391	0.123399999999999\\
0.0237465778138518	0.123599999999999\\
0.0237486389263362	0.123799999999999\\
0.0237744619475184	0.123999999999999\\
0.0237872718441542	0.124199999999999\\
0.0238373924807438	0.124399999999999\\
0.0238496130648257	0.124599999999999\\
0.0239420584265993	0.124799999999999\\
0.0240703284817609	0.124999999999999\\
0.0241208647857879	0.125199999999999\\
0.0242213590823451	0.125399999999999\\
0.0242457048938335	0.125599999999999\\
0.0242620685580807	0.125799999999999\\
0.0242637957612953	0.125999999999999\\
0.0242742986239273	0.126199999999999\\
0.0243156617712806	0.126399999999999\\
0.024350520479859	0.126599999999999\\
0.0243694171670795	0.126799999999999\\
0.0243795052693798	0.126999999999999\\
0.024382907497823	0.127199999999999\\
0.0244275895675426	0.127399999999999\\
0.0244546944653784	0.127599999999999\\
0.0244643546662523	0.127799999999999\\
0.0245147434099988	0.127999999999999\\
0.0245299998145471	0.128199999999999\\
0.0245646931926754	0.128399999999999\\
0.0246237815254003	0.128599999999999\\
0.0246641033038538	0.128799999999999\\
0.0246676075330407	0.128999999999999\\
0.0246739428272694	0.129199999999999\\
0.0246852598199995	0.129399999999999\\
0.0246899829127409	0.129599999999998\\
0.0247053837645356	0.129799999999998\\
0.0247813820930233	0.129999999999999\\
0.0248706277147754	0.130199999999999\\
0.0248957719539113	0.130399999999999\\
0.0249716120123889	0.130599999999999\\
0.025039076459495	0.130799999999999\\
0.025047437994719	0.130999999999999\\
0.0250484992905621	0.131199999999999\\
0.0251998738849843	0.131399999999999\\
0.0252356197900178	0.131599999999998\\
0.0252545403781489	0.131799999999998\\
0.0253156983991355	0.131999999999998\\
0.0253547782738875	0.132199999999998\\
0.0254597171401786	0.132399999999999\\
0.0254961099348512	0.132599999999998\\
0.0255377055691541	0.132799999999998\\
0.0255702579791534	0.132999999999999\\
0.025631580982059	0.133199999999999\\
0.0256413269668328	0.133399999999999\\
0.025726366158729	0.133599999999998\\
0.0257569467833447	0.133799999999999\\
0.0257614571354082	0.133999999999999\\
0.0258456575837454	0.134199999999999\\
0.0259524667832521	0.134399999999999\\
0.025962174169456	0.134599999999999\\
0.0259945422295788	0.134799999999999\\
0.0260326172457055	0.134999999999999\\
0.0260335671990575	0.135199999999999\\
0.0261164712390859	0.135399999999999\\
0.0261201554325088	0.135599999999999\\
0.0261357596994734	0.135799999999999\\
0.0261562860824399	0.135999999999999\\
0.0261672239492859	0.136199999999999\\
0.026219808757712	0.136399999999999\\
0.0262723077597161	0.136599999999999\\
0.0262973958190833	0.136799999999999\\
0.0263179960496792	0.136999999999999\\
0.026445160488489	0.137199999999999\\
0.0264549843630681	0.137399999999999\\
0.0264846209022155	0.137599999999999\\
0.0265408858034187	0.137799999999998\\
0.0265733061354946	0.137999999999998\\
0.0266345651156324	0.138199999999998\\
0.0266345892430018	0.138399999999998\\
0.0266376346209479	0.138599999999998\\
0.0266737105580238	0.138799999999998\\
0.026686398103827	0.138999999999998\\
0.0267062532524842	0.139199999999999\\
0.0267257660807449	0.139399999999999\\
0.0267381559515233	0.139599999999999\\
0.0267386922913032	0.139799999999999\\
0.0267467089715008	0.139999999999999\\
0.0267668228368759	0.140199999999999\\
0.0268150577776479	0.140399999999999\\
0.0268629794520017	0.140599999999999\\
0.0269202606102856	0.140799999999999\\
0.0269293141296836	0.140999999999999\\
0.0269385653024457	0.141199999999999\\
0.026948294891931	0.141399999999999\\
0.0269672228803182	0.141599999999999\\
0.0270187065797627	0.141799999999999\\
0.0270347429563364	0.141999999999999\\
0.0270442032538698	0.142199999999999\\
0.0271263961803553	0.142399999999999\\
0.0271523470280074	0.142599999999999\\
0.0271717098185907	0.142799999999999\\
0.0272132596337917	0.142999999999999\\
0.0272404133691424	0.143199999999999\\
0.0272777565638233	0.143399999999999\\
0.0272789254468296	0.143599999999999\\
0.0273232649678859	0.143799999999999\\
0.0273813902881914	0.143999999999999\\
0.027391700044935	0.144199999999999\\
0.0273982335620524	0.144399999999999\\
0.027404173225154	0.144599999999999\\
0.0274176955800711	0.144799999999998\\
0.0274896199902759	0.144999999999998\\
0.0275063856045865	0.145199999999998\\
0.0275085971391795	0.145399999999999\\
0.0275473632557961	0.145599999999999\\
0.0275983637192484	0.145799999999998\\
0.0276050658017783	0.145999999999998\\
0.0276642395769941	0.146199999999999\\
0.0277778989873046	0.146399999999999\\
0.0278451259933115	0.146599999999999\\
0.0279151244233713	0.146799999999999\\
0.0280798344106587	0.146999999999999\\
0.0281269307552445	0.147199999999999\\
0.0282006407791385	0.147399999999999\\
0.0282023587825002	0.147599999999999\\
0.0285783802942352	0.147799999999998\\
0.0285912463979798	0.147999999999999\\
0.0286595130498497	0.148199999999999\\
0.0287620822285282	0.148399999999999\\
0.028775121049397	0.148599999999999\\
0.0287946608309949	0.148799999999999\\
0.0288986344187429	0.148999999999999\\
0.0289738532501469	0.149199999999999\\
0.0290358888146577	0.149399999999999\\
0.0290630866365479	0.149599999999999\\
0.029073007764518	0.149799999999999\\
0.0290788247445213	0.149999999999999\\
0.0290848684089328	0.150199999999999\\
0.0290858990854054	0.150399999999999\\
0.0291615132339835	0.150599999999999\\
0.0292261756205738	0.150799999999999\\
0.0292380087575015	0.150999999999999\\
0.0293218931867773	0.151199999999999\\
0.0293650755825673	0.151399999999999\\
0.0294118602259844	0.151599999999999\\
0.0294365550794733	0.151799999999999\\
0.0294387037901835	0.151999999999999\\
0.0294499419108072	0.152199999999999\\
0.0294855099098383	0.152399999999999\\
0.0295139679256651	0.152599999999999\\
0.0295589872301837	0.152799999999998\\
0.02964043768421	0.152999999999999\\
0.0296848853751939	0.153199999999999\\
0.0296902504967543	0.153399999999999\\
0.029701001549158	0.153599999999999\\
0.0298088646645967	0.153799999999999\\
0.0298689020443767	0.153999999999999\\
0.0299032821115799	0.154199999999999\\
0.0299228451936176	0.154399999999999\\
0.0299275226955106	0.154599999999999\\
0.0299667743554348	0.154799999999999\\
0.0299731281949666	0.154999999999999\\
0.0299909499397747	0.155199999999999\\
0.0301114131521664	0.155399999999999\\
0.0301393258289786	0.155599999999999\\
0.0302337936589952	0.155799999999999\\
0.0302676687054199	0.155999999999999\\
0.0303844184570158	0.156199999999999\\
0.0304143383067139	0.156399999999999\\
0.0304154000916053	0.156599999999999\\
0.0304780195424641	0.156799999999999\\
0.0305233206022236	0.156999999999999\\
0.0305332885236809	0.157199999999999\\
0.0306143292491617	0.157399999999999\\
0.0306293107827231	0.157599999999999\\
0.0306402529067133	0.157799999999999\\
0.030717156344117	0.157999999999999\\
0.0307627482798845	0.158199999999999\\
0.0308056435088542	0.158399999999999\\
0.0308530755812342	0.158599999999999\\
0.0308811389626146	0.158799999999999\\
0.030902806879679	0.158999999999999\\
0.0309558338963003	0.159199999999999\\
0.0310112340569859	0.159399999999999\\
0.0310960867918701	0.159599999999999\\
0.0311069947725507	0.159799999999999\\
0.0311155642114745	0.159999999999999\\
0.0311180717231024	0.160199999999999\\
0.0311537172326614	0.160399999999999\\
0.0311611644958289	0.160599999999999\\
0.0311666197375915	0.160799999999999\\
0.0311808296399457	0.160999999999999\\
0.0311884290749516	0.161199999999999\\
0.0312096503223817	0.161399999999999\\
0.0312198503066827	0.161599999999999\\
0.0312589989984819	0.161799999999999\\
0.0313715793029375	0.161999999999998\\
0.0314702082153444	0.162199999999998\\
0.0315065677930995	0.162399999999998\\
0.0315172150551992	0.162599999999998\\
0.0315243835794146	0.162799999999998\\
0.0315485373730706	0.162999999999998\\
0.0316233707460827	0.163199999999999\\
0.0316524093811204	0.163399999999999\\
0.0317627839623914	0.163599999999999\\
0.0317631605425333	0.163799999999999\\
0.0317695477776854	0.163999999999998\\
0.0317970713520487	0.164199999999999\\
0.031799786144267	0.164399999999999\\
0.0318261279968865	0.164599999999999\\
0.0318294203796758	0.164799999999999\\
0.0318558066675025	0.164999999999999\\
0.031870025234942	0.165199999999999\\
0.0319018167650537	0.165399999999999\\
0.0319371680512163	0.165599999999999\\
0.0319981012647253	0.165799999999999\\
0.0320113388654325	0.165999999999999\\
0.0320539852393401	0.166199999999999\\
0.0321008419611164	0.166399999999999\\
0.0321009761507913	0.166599999999999\\
0.0321138340002413	0.166799999999999\\
0.0322306133517483	0.166999999999999\\
0.0322431650728234	0.167199999999999\\
0.0322817111182503	0.167399999999999\\
0.0323229834070738	0.167599999999999\\
0.0324219409836029	0.167799999999999\\
0.0324334448907814	0.167999999999999\\
0.0324569731648279	0.168199999999999\\
0.0324840909112666	0.168399999999999\\
0.0324895426540099	0.168599999999999\\
0.03269376171218	0.168799999999999\\
0.032702522056693	0.168999999999999\\
0.0327371002897935	0.169199999999999\\
0.032744817958811	0.169399999999999\\
0.0328503518371543	0.169599999999999\\
0.0328726051135477	0.169799999999999\\
0.0330297252289542	0.169999999999999\\
0.0331809418538076	0.170199999999999\\
0.0332217094591487	0.170399999999999\\
0.0332477821991908	0.170599999999999\\
0.0332643824489101	0.170799999999999\\
0.033367884005022	0.170999999999999\\
0.0334106338376381	0.171199999999999\\
0.03341893112012	0.171399999999999\\
0.0334533023656261	0.171599999999999\\
0.0335122798887921	0.171799999999999\\
0.0335420894699016	0.171999999999999\\
0.0335426900193687	0.172199999999999\\
0.0335783828537221	0.172399999999999\\
0.0336342429871039	0.172599999999999\\
0.0336699364106398	0.172799999999999\\
0.0337108893211545	0.172999999999999\\
0.033739277505483	0.173199999999999\\
0.033779238764928	0.173399999999999\\
0.0338391306183598	0.173599999999999\\
0.0338438432161358	0.173799999999999\\
0.0338466950369962	0.173999999999998\\
0.0338936187342877	0.174199999999998\\
0.0338983427317388	0.174399999999998\\
0.0339353190788283	0.174599999999998\\
0.0339491277210464	0.174799999999998\\
0.0339774115269205	0.174999999999998\\
0.0339774863705516	0.175199999999998\\
0.0340586772178326	0.175399999999998\\
0.0341067902279526	0.175599999999998\\
0.0341350516663746	0.175799999999998\\
0.0341563538406486	0.175999999999998\\
0.0341980410857516	0.176199999999998\\
0.0342243857557688	0.176399999999998\\
0.0343049069262887	0.176599999999998\\
0.0343072813641085	0.176799999999998\\
0.0343645563791718	0.176999999999998\\
0.034369831471895	0.177199999999998\\
0.0343797270504923	0.177399999999998\\
0.0344093428379443	0.177599999999998\\
0.0344245432166113	0.177799999999998\\
0.0344321184907022	0.177999999999998\\
0.0346084249959422	0.178199999999998\\
0.0346199983482773	0.178399999999998\\
0.0346211235827531	0.178599999999998\\
0.0346388064693785	0.178799999999998\\
0.0346594845642182	0.178999999999998\\
0.0347003833313601	0.179199999999998\\
0.0347007887422863	0.179399999999998\\
0.0347196922842231	0.179599999999998\\
0.0348337031868393	0.179799999999998\\
0.0348837305294283	0.179999999999998\\
0.0349851906081755	0.180199999999998\\
0.0350068729309046	0.180399999999998\\
0.0350078131834226	0.180599999999998\\
0.0350287230719901	0.180799999999998\\
0.0350348268601168	0.180999999999998\\
0.0350589843345309	0.181199999999998\\
0.0350734475482476	0.181399999999998\\
0.0350893218942345	0.181599999999998\\
0.0351175329989291	0.181799999999998\\
0.035136225282615	0.181999999999998\\
0.0351572584450817	0.182199999999998\\
0.035176876147643	0.182399999999998\\
0.035320571762917	0.182599999999998\\
0.0353472751782288	0.182799999999998\\
0.0353721303299998	0.182999999999998\\
0.0354234473254749	0.183199999999998\\
0.0354722926831806	0.183399999999998\\
0.0355065653101654	0.183599999999998\\
0.0355330803448762	0.183799999999998\\
0.0355752144953248	0.183999999999998\\
0.0355947986159647	0.184199999999998\\
0.0355992751773183	0.184399999999998\\
0.035628578139913	0.184599999999998\\
0.0356777963151613	0.184799999999998\\
0.0357598275117988	0.184999999999998\\
0.035804971573936	0.185199999999998\\
0.0358193157495433	0.185399999999998\\
0.0358403132820545	0.185599999999998\\
0.0360733377529805	0.185799999999998\\
0.0361004528397715	0.185999999999998\\
0.036134963708858	0.186199999999998\\
0.0361634623500899	0.186399999999998\\
0.0361888632902252	0.186599999999998\\
0.0362513732363725	0.186799999999998\\
0.0362861176536778	0.186999999999998\\
0.0363247040264947	0.187199999999998\\
0.0364206101751649	0.187399999999998\\
0.0364252668034234	0.187599999999998\\
0.0364556802887733	0.187799999999998\\
0.0364809825512661	0.187999999999998\\
0.0365145626012468	0.188199999999998\\
0.0365397143058604	0.188399999999998\\
0.0365604795880578	0.188599999999998\\
0.0366084681515437	0.188799999999998\\
0.0366185077437022	0.188999999999998\\
0.0366353883826776	0.189199999999998\\
0.0366728793444314	0.189399999999998\\
0.0366895794313378	0.189599999999998\\
0.0367055305845966	0.189799999999998\\
0.0367256742244179	0.189999999999998\\
0.036732180965289	0.190199999999998\\
0.0367370143071565	0.190399999999998\\
0.0367459868372794	0.190599999999998\\
0.0367507029710783	0.190799999999998\\
0.0367842023853563	0.190999999999998\\
0.0368532970712968	0.191199999999998\\
0.0368712383575417	0.191399999999998\\
0.0369754993675002	0.191599999999998\\
0.0370014245974671	0.191799999999998\\
0.0370442932745537	0.191999999999998\\
0.0370950543096968	0.192199999999998\\
0.0371288470801446	0.192399999999998\\
0.0371541870001647	0.192599999999998\\
0.0371570663227643	0.192799999999998\\
0.0371745302672696	0.192999999999998\\
0.037213353630041	0.193199999999998\\
0.0372730220253206	0.193399999999998\\
0.0373054692243162	0.193599999999998\\
0.0373287066513209	0.193799999999998\\
0.0374550660974999	0.193999999999998\\
0.0374615101367917	0.194199999999998\\
0.0375202119235059	0.194399999999998\\
0.0375209185915097	0.194599999999998\\
0.0376032931595381	0.194799999999998\\
0.0376153530859802	0.194999999999998\\
0.037632952708991	0.195199999999998\\
0.0376772075029034	0.195399999999998\\
0.0377362279004101	0.195599999999998\\
0.037806759019993	0.195799999999998\\
0.037890655097953	0.195999999999998\\
0.0379473534539808	0.196199999999998\\
0.0379601823257125	0.196399999999998\\
0.0379727613404971	0.196599999999998\\
0.0380290780389013	0.196799999999998\\
0.0380308069220953	0.196999999999998\\
0.0380327462929951	0.197199999999998\\
0.0380594285179542	0.197399999999998\\
0.0380658765551671	0.197599999999998\\
0.0380848860417764	0.197799999999998\\
0.03812148433536	0.197999999999998\\
0.0381268950491289	0.198199999999998\\
0.0382273213434443	0.198399999999998\\
0.0382411851193201	0.198599999999998\\
0.0382424042279388	0.198799999999998\\
0.0382925722886781	0.198999999999998\\
0.0382927678698686	0.199199999999998\\
0.0382963319163535	0.199399999999998\\
0.0383115325076519	0.199599999999998\\
0.0383299866638422	0.199799999999998\\
0.0383374956238533	0.199999999999998\\
0.0383608407429357	0.200199999999998\\
0.0383888803077553	0.200399999999998\\
0.0384350017978546	0.200599999999998\\
0.0384381954285027	0.200799999999998\\
0.0385154660593475	0.200999999999998\\
0.0385468455672446	0.201199999999998\\
0.0385578148004249	0.201399999999998\\
0.0386080197424451	0.201599999999998\\
0.0386361752387838	0.201799999999998\\
0.03866611622227	0.201999999999998\\
0.03866714314434	0.202199999999998\\
0.0386675651122359	0.202399999999998\\
0.0386834683164343	0.202599999999998\\
0.0388040500642202	0.202799999999998\\
0.038892019906846	0.202999999999998\\
0.038928728161857	0.203199999999998\\
0.0389485898096554	0.203399999999998\\
0.0389575600157972	0.203599999999998\\
0.0389657733517762	0.203799999999998\\
0.0389839807972746	0.203999999999998\\
0.0389887311189397	0.204199999999998\\
0.0390114597453254	0.204399999999998\\
0.0390858157690116	0.204599999999998\\
0.0391347815708065	0.204799999999998\\
0.0391816598631222	0.204999999999998\\
0.0392758949718059	0.205199999999998\\
0.0392901238572259	0.205399999999998\\
0.0393331910104944	0.205599999999998\\
0.0393627214912111	0.205799999999998\\
0.039389362027048	0.205999999999998\\
0.0393920174427308	0.206199999999998\\
0.0393920532703323	0.206399999999998\\
0.0394548534423992	0.206599999999998\\
0.0394675223517777	0.206799999999998\\
0.0395091036031789	0.206999999999998\\
0.0395751109328479	0.207199999999998\\
0.0395854806923641	0.207399999999998\\
0.0396118802500164	0.207599999999998\\
0.0396538555689926	0.207799999999998\\
0.0397058139071312	0.207999999999998\\
0.0397404223103174	0.208199999999998\\
0.0397471562695803	0.208399999999998\\
0.0397858623578926	0.208599999999998\\
0.0398313718968735	0.208799999999998\\
0.0398440660543521	0.208999999999998\\
0.0398556121153471	0.209199999999998\\
0.0399635494608551	0.209399999999998\\
0.0399853769163865	0.209599999999998\\
0.0399889654740956	0.209799999999998\\
0.0400480163027646	0.209999999999998\\
0.0400871975942635	0.210199999999998\\
0.0401522088609694	0.210399999999998\\
0.0401661828475763	0.210599999999998\\
0.0401685030317146	0.210799999999998\\
0.0401781290902715	0.210999999999998\\
0.0402266555585347	0.211199999999998\\
0.0402930989691168	0.211399999999998\\
0.0402953418571831	0.211599999999998\\
0.0402991019745324	0.211799999999998\\
0.0403576500417535	0.211999999999998\\
0.0403893579308337	0.212199999999998\\
0.0404155109324906	0.212399999999998\\
0.040419011074595	0.212599999999998\\
0.0405034950885396	0.212799999999998\\
0.0405105971232135	0.212999999999998\\
0.0405273977781091	0.213199999999998\\
0.0406679935744142	0.213399999999998\\
0.0408077597650784	0.213599999999998\\
0.0408255287328204	0.213799999999998\\
0.0408749150880871	0.213999999999998\\
0.0409135390174832	0.214199999999998\\
0.0409813207927082	0.214399999999998\\
0.0409859940428016	0.214599999999998\\
0.0410080208051207	0.214799999999998\\
0.0410587938797552	0.214999999999998\\
0.0411200070630357	0.215199999999998\\
0.0411450211625781	0.215399999999998\\
0.0411459305022342	0.215599999999998\\
0.0412499040150685	0.215799999999998\\
0.0413677311858668	0.215999999999998\\
0.0413918044595799	0.216199999999998\\
0.0413973031045488	0.216399999999998\\
0.0414059554779046	0.216599999999998\\
0.0414718361612505	0.216799999999998\\
0.0415773299648764	0.216999999999998\\
0.0416023941486965	0.217199999999998\\
0.0416024127425964	0.217399999999998\\
0.0416385465930947	0.217599999999998\\
0.0416694593703132	0.217799999999998\\
0.0417856088588998	0.217999999999998\\
0.041808392747004	0.218199999999998\\
0.0418088868432517	0.218399999999998\\
0.0418113630332782	0.218599999999998\\
0.0418523284839706	0.218799999999998\\
0.0418570227868834	0.218999999999998\\
0.041883658295974	0.219199999999998\\
0.0418841570798355	0.219399999999998\\
0.0418943581393795	0.219599999999998\\
0.0419307477089161	0.219799999999998\\
0.0419443388499799	0.219999999999998\\
0.0419463700546791	0.220199999999998\\
0.0420054280319952	0.220399999999998\\
0.0420260632359339	0.220599999999998\\
0.0421188214774002	0.220799999999998\\
0.0422019620745941	0.220999999999998\\
0.042264038140557	0.221199999999998\\
0.0422758957866068	0.221399999999998\\
0.0423974850104476	0.221599999999998\\
0.0424089007836683	0.221799999999998\\
0.0424151839290179	0.221999999999998\\
0.0424165780587481	0.222199999999998\\
0.0424286227693099	0.222399999999998\\
0.0424414030655493	0.222599999999998\\
0.0425115982316143	0.222799999999998\\
0.0425520340117376	0.222999999999998\\
0.0426025706245456	0.223199999999998\\
0.0426790999253459	0.223399999999998\\
0.0427375538527784	0.223599999999998\\
0.0427692102682358	0.223799999999998\\
0.0428939409012884	0.223999999999998\\
0.0429074043022024	0.224199999999998\\
0.0429189918803102	0.224399999999998\\
0.0429256286493379	0.224599999999998\\
0.0429467996744701	0.224799999999998\\
0.0429890056390164	0.224999999999998\\
0.0430121391374453	0.225199999999998\\
0.0430465166533472	0.225399999999998\\
0.0430642032922695	0.225599999999998\\
0.0431410840518173	0.225799999999998\\
0.0432539579645153	0.225999999999998\\
0.0433249536662065	0.226199999999998\\
0.0433445589063765	0.226399999999998\\
0.0433493069950162	0.226599999999998\\
0.0433800255194341	0.226799999999998\\
0.0434948719484544	0.226999999999998\\
0.0435155031899013	0.227199999999998\\
0.0435343581285795	0.227399999999998\\
0.0435455934854446	0.227599999999998\\
0.0435575261710229	0.227799999999998\\
0.0436030718485498	0.227999999999998\\
0.0436272783296611	0.228199999999998\\
0.043694734227966	0.228399999999997\\
0.0437226167870794	0.228599999999997\\
0.0437229440295216	0.228799999999997\\
0.0437258523891749	0.228999999999997\\
0.0437675311851656	0.229199999999997\\
0.0437913059470543	0.229399999999997\\
0.0437999166637326	0.229599999999997\\
0.0438094763139355	0.229799999999997\\
0.0438363433407618	0.229999999999997\\
0.043939638925294	0.230199999999997\\
0.0439424417485017	0.230399999999997\\
0.0439714092191304	0.230599999999997\\
0.0439836816655761	0.230799999999997\\
0.0439842401992371	0.230999999999997\\
0.043989908540468	0.231199999999997\\
0.0440145876422142	0.231399999999997\\
0.0440889213736112	0.231599999999997\\
0.0441583744928847	0.231799999999997\\
0.044161189300046	0.231999999999997\\
0.0441629181696351	0.232199999999997\\
0.0442161214370045	0.232399999999997\\
0.0442856541386194	0.232599999999997\\
0.0443002257698425	0.232799999999997\\
0.0444082774910794	0.232999999999997\\
0.044584113004511	0.233199999999997\\
0.0446245097614448	0.233399999999997\\
0.0446450562655584	0.233599999999997\\
0.0447374546907354	0.233799999999997\\
0.0447754957562128	0.233999999999997\\
0.0448498640359534	0.234199999999997\\
0.0448611551222044	0.234399999999997\\
0.0449860660045181	0.234599999999997\\
0.0450014182536341	0.234799999999997\\
0.0450511007327034	0.234999999999997\\
0.0451193811267588	0.235199999999997\\
0.0451382177697966	0.235399999999997\\
0.0451549957894502	0.235599999999997\\
0.0452292579587366	0.235799999999997\\
0.0452404766756179	0.235999999999997\\
0.0453210959039504	0.236199999999997\\
0.0453584664285292	0.236399999999997\\
0.045389384850473	0.236599999999997\\
0.0453967905446676	0.236799999999997\\
0.045399409996212	0.236999999999997\\
0.0454099244989145	0.237199999999997\\
0.0454806894034617	0.237399999999997\\
0.0455086571054784	0.237599999999997\\
0.0455228743247629	0.237799999999997\\
0.0455430709212676	0.237999999999997\\
0.045572769943234	0.238199999999997\\
0.0455936324923023	0.238399999999997\\
0.0456084520762974	0.238599999999997\\
0.0456811094062399	0.238799999999997\\
0.0456820442569452	0.238999999999997\\
0.0456833767452102	0.239199999999997\\
0.0457241667861362	0.239399999999997\\
0.0457302613896583	0.239599999999997\\
0.0458523328495312	0.239799999999997\\
0.0459024714425691	0.239999999999997\\
0.0459098731239912	0.240199999999997\\
0.0459237816804757	0.240399999999997\\
0.0459288813236011	0.240599999999997\\
0.0459507612808725	0.240799999999997\\
0.0459619337341933	0.240999999999997\\
0.0460336926040023	0.241199999999997\\
0.046337308337766	0.241399999999997\\
0.0463445962167032	0.241599999999997\\
0.0463514956557037	0.241799999999997\\
0.046361447144356	0.241999999999997\\
0.0463766012812432	0.242199999999997\\
0.0464008525941759	0.242399999999997\\
0.0464303192704775	0.242599999999997\\
0.0464848923801572	0.242799999999997\\
0.0464957106360547	0.242999999999997\\
0.0465243189309655	0.243199999999997\\
0.0465274812233571	0.243399999999997\\
0.0465881913936245	0.243599999999997\\
0.0465883593582436	0.243799999999997\\
0.0466048660375897	0.243999999999997\\
0.0466628125236392	0.244199999999997\\
0.0466703744209101	0.244399999999997\\
0.0466826722980393	0.244599999999996\\
0.0466880924753142	0.244799999999996\\
0.0467837825187898	0.244999999999996\\
0.0468142604248485	0.245199999999997\\
0.0468823752539292	0.245399999999997\\
0.0469492015479822	0.245599999999996\\
0.0469895386239159	0.245799999999996\\
0.0470595780546069	0.245999999999996\\
0.0470664065753251	0.246199999999996\\
0.0470669411420114	0.246399999999996\\
0.0470826160810267	0.246599999999996\\
0.0470953900039962	0.246799999999996\\
0.0471293481294651	0.246999999999996\\
0.0471751256266534	0.247199999999996\\
0.0471973598664007	0.247399999999996\\
0.047207824919331	0.247599999999996\\
0.0474730630016137	0.247799999999996\\
0.0474772711052128	0.247999999999996\\
0.047482138741988	0.248199999999996\\
0.0474859225245775	0.248399999999996\\
0.0474887832340539	0.248599999999996\\
0.047494502036667	0.248799999999996\\
0.0475732677067599	0.248999999999996\\
0.0475751235421805	0.249199999999996\\
0.0476150391809308	0.249399999999996\\
0.0476521835373775	0.249599999999996\\
0.0477028454366608	0.249799999999996\\
0.0477043434291331	0.249999999999996\\
0.0477233763105026	0.250199999999996\\
0.0478089981332064	0.250399999999996\\
0.0478495020877044	0.250599999999996\\
0.0479647953127093	0.250799999999996\\
0.0479856606328088	0.250999999999996\\
0.0480967508192117	0.251199999999996\\
0.048137439492041	0.251399999999996\\
0.0481510708213231	0.251599999999996\\
0.0481571191640763	0.251799999999996\\
0.0482136434077348	0.251999999999996\\
0.0482553705388807	0.252199999999996\\
0.0483910353543337	0.252399999999996\\
0.0484048803400898	0.252599999999996\\
0.048449770064847	0.252799999999996\\
0.0484529162390717	0.252999999999996\\
0.0484763848890398	0.253199999999996\\
0.048487956732252	0.253399999999996\\
0.0485708064266417	0.253599999999996\\
0.0485729903206268	0.253799999999996\\
0.0485856415725735	0.253999999999996\\
0.0486383061276029	0.254199999999996\\
0.0486812214888778	0.254399999999996\\
0.0487084718536003	0.254599999999996\\
0.0487960106700615	0.254799999999996\\
0.048804517199477	0.254999999999996\\
0.0489083336579628	0.255199999999996\\
0.0489183520593457	0.255399999999996\\
0.0489282534992263	0.255599999999996\\
0.0490682397341206	0.255799999999996\\
0.0491002781601349	0.255999999999996\\
0.0491677575360488	0.256199999999996\\
0.0491916449935465	0.256399999999996\\
0.0492686599577614	0.256599999999996\\
0.0493247291246719	0.256799999999996\\
0.049351615356286	0.256999999999996\\
0.0494013732294552	0.257199999999996\\
0.0495724332204441	0.257399999999996\\
0.0495755585330859	0.257599999999996\\
0.0496277617581585	0.257799999999996\\
0.0496499573769141	0.257999999999996\\
0.0496863465798067	0.258199999999996\\
0.0497139372518735	0.258399999999996\\
0.0497888737903866	0.258599999999996\\
0.0498771911682317	0.258799999999996\\
0.0499354656384375	0.258999999999996\\
0.0500603662832507	0.259199999999996\\
0.0501152645576	0.259399999999996\\
0.0501734557325433	0.259599999999996\\
0.0502045757205464	0.259799999999996\\
0.0502070511934426	0.259999999999996\\
0.0502274621470364	0.260199999999996\\
0.0503656296570142	0.260399999999996\\
0.0503659685387056	0.260599999999996\\
0.0503810487508639	0.260799999999996\\
0.0504998674289139	0.260999999999996\\
0.0505441129005157	0.261199999999996\\
0.0505770151710029	0.261399999999996\\
0.0506132642295506	0.261599999999996\\
0.0506142552917521	0.261799999999995\\
0.0506181993068547	0.261999999999995\\
0.0506253822854381	0.262199999999995\\
0.0506313881811982	0.262399999999995\\
0.0506321322740922	0.262599999999995\\
0.0507051096260808	0.262799999999995\\
0.0507853702204207	0.262999999999995\\
0.0508030209439311	0.263199999999995\\
0.0508234850301272	0.263399999999995\\
0.0508400142733679	0.263599999999995\\
0.0508446887965352	0.263799999999995\\
0.0509347762284487	0.263999999999995\\
0.0509457254203695	0.264199999999995\\
0.05096628466266	0.264399999999995\\
0.0509983707169793	0.264599999999995\\
0.05100113648448	0.264799999999995\\
0.0510084309899179	0.264999999999995\\
0.0510131203332085	0.265199999999995\\
0.0510709091474547	0.265399999999995\\
0.0510826664814136	0.265599999999995\\
0.0510957866478299	0.265799999999995\\
0.0511225780701785	0.265999999999995\\
0.0511791677761338	0.266199999999995\\
0.0511834035363208	0.266399999999995\\
0.0512032077792952	0.266599999999995\\
0.0512164492981865	0.266799999999995\\
0.0512862334253612	0.266999999999995\\
0.0512903991832929	0.267199999999995\\
0.0512949484830129	0.267399999999995\\
0.0512983390348813	0.267599999999995\\
0.0513002390552782	0.267799999999995\\
0.051354577565544	0.267999999999995\\
0.0513570989282675	0.268199999999995\\
0.0513834228622204	0.268399999999995\\
0.0515161968379132	0.268599999999995\\
0.0515191106683369	0.268799999999995\\
0.0516569287354517	0.268999999999995\\
0.0517412116042229	0.269199999999995\\
0.0518382011973631	0.269399999999995\\
0.0518515412490074	0.269599999999995\\
0.051993479427338	0.269799999999995\\
0.052080506827491	0.269999999999995\\
0.0521855516378125	0.270199999999995\\
0.0522247984105761	0.270399999999995\\
0.0522528739941462	0.270599999999995\\
0.0522896068267437	0.270799999999995\\
0.052362652202417	0.270999999999995\\
0.0523863621822052	0.271199999999995\\
0.0525176048456296	0.271399999999995\\
0.0525628366349646	0.271599999999995\\
0.0526115961241031	0.271799999999995\\
0.0526395949948427	0.271999999999995\\
0.052689010672951	0.272199999999995\\
0.0526968930479621	0.272399999999995\\
0.052750345800041	0.272599999999995\\
0.0527869826651315	0.272799999999995\\
0.052789409228466	0.272999999999995\\
0.0527929004889907	0.273199999999995\\
0.0528474534623189	0.273399999999995\\
0.0528927546133663	0.273599999999995\\
0.0529327860109818	0.273799999999995\\
0.0529492363940582	0.273999999999995\\
0.0529511438136759	0.274199999999995\\
0.053007902532213	0.274399999999995\\
0.0530094326220738	0.274599999999995\\
0.0530236356573325	0.274799999999994\\
0.0532285687012407	0.274999999999994\\
0.0532396341493214	0.275199999999995\\
0.0532512945909829	0.275399999999995\\
0.0532719506879091	0.275599999999995\\
0.0534101567856272	0.275799999999994\\
0.0534880053784636	0.275999999999994\\
0.0534935213288138	0.276199999999994\\
0.0535350055799504	0.276399999999994\\
0.0535350828364043	0.276599999999995\\
0.0535908510724721	0.276799999999994\\
0.0536244364249926	0.276999999999994\\
0.0536386929721801	0.277199999999994\\
0.0536389495883752	0.277399999999994\\
0.0537006473175636	0.277599999999994\\
0.053700930788016	0.277799999999994\\
0.0537808996247757	0.277999999999994\\
0.0537841903589239	0.278199999999994\\
0.053828784404855	0.278399999999995\\
0.0538370643616047	0.278599999999995\\
0.0538521396498282	0.278799999999994\\
0.053870188799913	0.278999999999994\\
0.053921522751071	0.279199999999994\\
0.0539452073830545	0.279399999999994\\
0.0539550725039202	0.279599999999994\\
0.0539676336890036	0.279799999999994\\
0.0539687344712614	0.279999999999994\\
0.0540299851168332	0.280199999999994\\
0.0540954520188229	0.280399999999994\\
0.0542003700086779	0.280599999999994\\
0.0542905914346839	0.280799999999994\\
0.0543001431601752	0.280999999999994\\
0.0543271980802994	0.281199999999994\\
0.0543450084927117	0.281399999999994\\
0.0543824866489414	0.281599999999994\\
0.0545179182519729	0.281799999999994\\
0.0546360269906001	0.281999999999994\\
0.0547059640429332	0.282199999999994\\
0.0547804980708667	0.282399999999994\\
0.0547882461628806	0.282599999999994\\
0.0548063919668833	0.282799999999994\\
0.0548064225722167	0.282999999999994\\
0.054873598338178	0.283199999999994\\
0.0548981964488428	0.283399999999994\\
0.0549243669703186	0.283599999999994\\
0.0549268705533399	0.283799999999994\\
0.0549476939577705	0.283999999999994\\
0.0549635563280947	0.284199999999994\\
0.0549861071176937	0.284399999999994\\
0.054999023247578	0.284599999999994\\
0.0550415566417427	0.284799999999994\\
0.0550470548326643	0.284999999999994\\
0.0550696622561177	0.285199999999994\\
0.05509755895613	0.285399999999994\\
0.0551021556197409	0.285599999999994\\
0.0551509408044159	0.285799999999994\\
0.0551809021624734	0.285999999999994\\
0.0551978404055534	0.286199999999994\\
0.0552544972099366	0.286399999999994\\
0.0552575943065977	0.286599999999994\\
0.0552695644150433	0.286799999999994\\
0.0553152078508014	0.286999999999994\\
0.0553511407621071	0.287199999999994\\
0.0553873591139314	0.287399999999994\\
0.0553931815816512	0.287599999999994\\
0.0554435792956526	0.287799999999994\\
0.0555205404203504	0.287999999999994\\
0.055547810198127	0.288199999999994\\
0.0556113199031992	0.288399999999994\\
0.0556134068562694	0.288599999999994\\
0.0557063396883834	0.288799999999994\\
0.0557144791576181	0.288999999999994\\
0.0559312913730119	0.289199999999994\\
0.0560312548460019	0.289399999999994\\
0.0560373557772452	0.289599999999994\\
0.0562019588094166	0.289799999999994\\
0.0562301977120156	0.289999999999994\\
0.0562325118164604	0.290199999999994\\
0.0562567740595426	0.290399999999994\\
0.0563695902450382	0.290599999999994\\
0.0563884016736067	0.290799999999994\\
0.056427653788689	0.290999999999994\\
0.0564463061636899	0.291199999999994\\
0.0564653022769227	0.291399999999994\\
0.0565292176464922	0.291599999999994\\
0.0565625364844893	0.291799999999994\\
0.0565647910814099	0.291999999999994\\
0.0565721905716777	0.292199999999994\\
0.0565965580927282	0.292399999999994\\
0.0566000041282693	0.292599999999994\\
0.0566266585302008	0.292799999999994\\
0.056633002747256	0.292999999999993\\
0.0566892205127663	0.293199999999993\\
0.0566999033864765	0.293399999999993\\
0.0567483541628764	0.293599999999994\\
0.0567964575877646	0.293799999999994\\
0.0568085281180797	0.293999999999993\\
0.0568965435555199	0.294199999999993\\
0.0569876186790594	0.294399999999993\\
0.0569884136147667	0.294599999999994\\
0.0569901670291865	0.294799999999994\\
0.0570093390431902	0.294999999999993\\
0.0570198080670179	0.295199999999993\\
0.0570409886063449	0.295399999999993\\
0.0571268532187266	0.295599999999993\\
0.0571353001748144	0.295799999999993\\
0.0571380091852126	0.295999999999993\\
0.057184163071131	0.296199999999993\\
0.0572641685192688	0.296399999999993\\
0.0573472828395811	0.296599999999993\\
0.0573708524153298	0.296799999999993\\
0.0573839100771088	0.296999999999993\\
0.0573896012096705	0.297199999999993\\
0.0575224158615099	0.297399999999993\\
0.0575942124066312	0.297599999999993\\
0.0577822956318958	0.297799999999993\\
0.0577835001658058	0.297999999999993\\
0.0578863619706715	0.298199999999993\\
0.0578919961059612	0.298399999999993\\
0.0579598101164161	0.298599999999993\\
0.0580531872450017	0.298799999999993\\
0.0581067190955531	0.298999999999993\\
0.0582095791629285	0.299199999999993\\
0.0582574386647094	0.299399999999993\\
0.058289518213826	0.299599999999993\\
0.0582941740819919	0.299799999999993\\
0.0583320561439347	0.299999999999993\\
0.0583544827593348	0.300199999999993\\
0.0584326475741161	0.300399999999993\\
0.0584480812164714	0.300599999999993\\
0.0584799958532351	0.300799999999993\\
0.0584952854678127	0.300999999999993\\
0.0585039202868821	0.301199999999993\\
0.0585338647781647	0.301399999999993\\
0.0585727715160037	0.301599999999993\\
0.0586047062310411	0.301799999999993\\
0.0586473683810676	0.301999999999993\\
0.058687133948982	0.302199999999993\\
0.0587858832692615	0.302399999999993\\
0.0587885725521706	0.302599999999993\\
0.0588262046463815	0.302799999999993\\
0.0588663125386066	0.302999999999993\\
0.0590335094634771	0.303199999999993\\
0.0590570104380697	0.303399999999993\\
0.0590581706597892	0.303599999999993\\
0.0591755697689471	0.303799999999993\\
0.0591964135831089	0.303999999999993\\
0.0592114725471589	0.304199999999993\\
0.0592631458166324	0.304399999999993\\
0.0592748939422816	0.304599999999993\\
0.0594121721104794	0.304799999999993\\
0.059483143334027	0.304999999999993\\
0.0595213112387118	0.305199999999993\\
0.0596101686436234	0.305399999999993\\
0.0596545731253846	0.305599999999993\\
0.0597074755150972	0.305799999999993\\
0.059801359296121	0.305999999999993\\
0.0598997950975868	0.306199999999993\\
0.0599634347697619	0.306399999999993\\
0.0599855861275358	0.306599999999993\\
0.0599898841878894	0.306799999999993\\
0.0600122937164136	0.306999999999993\\
0.0600157781923351	0.307199999999993\\
0.0601277446315258	0.307399999999993\\
0.0601690724014281	0.307599999999993\\
0.060201268469089	0.307799999999993\\
0.0602186655263639	0.307999999999993\\
0.0602384198352446	0.308199999999993\\
0.0602850675274598	0.308399999999993\\
0.0603927491672369	0.308599999999993\\
0.0604005009710629	0.308799999999993\\
0.0604179883906826	0.308999999999993\\
0.0604796712095873	0.309199999999993\\
0.0605925558237843	0.309399999999993\\
0.0606727336013679	0.309599999999993\\
0.0606874764419206	0.309799999999993\\
0.0607145209428419	0.309999999999993\\
0.060801105294463	0.310199999999993\\
0.0608508063544839	0.310399999999993\\
0.0609758633254329	0.310599999999993\\
0.0610681252371639	0.310799999999993\\
0.0610706105868202	0.310999999999993\\
0.0610919638599274	0.311199999999993\\
0.0610932086202693	0.311399999999993\\
0.0611254767604489	0.311599999999993\\
0.0611582221540287	0.311799999999993\\
0.0612348668300069	0.311999999999993\\
0.0612354167189935	0.312199999999993\\
0.0612417556625426	0.312399999999993\\
0.0612882808888943	0.312599999999993\\
0.0613145584502907	0.312799999999993\\
0.0613247606682934	0.312999999999993\\
0.0613288365594224	0.313199999999993\\
0.0613397277046629	0.313399999999993\\
0.0613492994669378	0.313599999999993\\
0.0613844937235791	0.313799999999993\\
0.0614328125429986	0.313999999999993\\
0.0615309326142506	0.314199999999993\\
0.0615509720604098	0.314399999999993\\
0.0615602903133551	0.314599999999993\\
0.0615752799186292	0.314799999999993\\
0.0615824644233791	0.314999999999993\\
0.061821693870031	0.315199999999993\\
0.0619375302814049	0.315399999999993\\
0.0619613719207431	0.315599999999993\\
0.0620166855884113	0.315799999999993\\
0.0620204077569368	0.315999999999993\\
0.0620238495370104	0.316199999999993\\
0.0620495463666079	0.316399999999993\\
0.0620622170185234	0.316599999999993\\
0.0621382352289923	0.316799999999993\\
0.0621469772767081	0.316999999999993\\
0.0621726711105802	0.317199999999993\\
0.0621751525997383	0.317399999999993\\
0.0622011092251371	0.317599999999993\\
0.0622222414719961	0.317799999999993\\
0.062247404152948	0.317999999999993\\
0.0622569745717353	0.318199999999993\\
0.0623553793114419	0.318399999999993\\
0.0624638577471457	0.318599999999993\\
0.0624970903038001	0.318799999999993\\
0.0625344652423108	0.318999999999993\\
0.0625965638955567	0.319199999999992\\
0.0626244652849611	0.319399999999992\\
0.0626414647802805	0.319599999999993\\
0.0626886317096232	0.319799999999993\\
0.0627407693855613	0.319999999999993\\
0.0628455849925436	0.320199999999992\\
0.0628750819952057	0.320399999999992\\
0.0629184806656552	0.320599999999992\\
0.0629189177657701	0.320799999999992\\
0.0629608715340068	0.320999999999992\\
0.0629634676280342	0.321199999999992\\
0.0630765006297757	0.321399999999992\\
0.0630925055140283	0.321599999999992\\
0.0631016676443959	0.321799999999992\\
0.0631313055721529	0.321999999999992\\
0.0632115477978259	0.322199999999992\\
0.0632767246387581	0.322399999999992\\
0.0633191160991187	0.322599999999992\\
0.0633391225488991	0.322799999999992\\
0.0633726532702407	0.322999999999992\\
0.0633806252672406	0.323199999999992\\
0.0635599389279714	0.323399999999992\\
0.0635925464954934	0.323599999999992\\
0.0636235784522326	0.323799999999992\\
0.0636922848715739	0.323999999999992\\
0.0636986015547446	0.324199999999992\\
0.063712069540158	0.324399999999992\\
0.063786580758178	0.324599999999992\\
0.0638584938034061	0.324799999999992\\
0.0639034015615724	0.324999999999992\\
0.0639211179505632	0.325199999999992\\
0.0639543606668065	0.325399999999992\\
0.064000532233405	0.325599999999992\\
0.0640443606397181	0.325799999999992\\
0.0641982736837868	0.325999999999992\\
0.064204408736399	0.326199999999992\\
0.0642968280413537	0.326399999999992\\
0.0644025206604552	0.326599999999992\\
0.0644171969343623	0.326799999999992\\
0.064452209408648	0.326999999999992\\
0.0644575320543757	0.327199999999992\\
0.0644754318165938	0.327399999999992\\
0.0645198857513225	0.327599999999992\\
0.0646728624396906	0.327799999999992\\
0.0646796697158158	0.327999999999992\\
0.0646869863443469	0.328199999999992\\
0.0647712844256549	0.328399999999992\\
0.0647738073320884	0.328599999999992\\
0.0648092965095376	0.328799999999992\\
0.064883256728358	0.328999999999992\\
0.0649819380508973	0.329199999999992\\
0.0650077067173478	0.329399999999992\\
0.0650098826092149	0.329599999999992\\
0.0650603548973241	0.329799999999992\\
0.0651086437451118	0.329999999999992\\
0.065130848989897	0.330199999999992\\
0.0651742589815383	0.330399999999992\\
0.06517448040128	0.330599999999992\\
0.065177368970537	0.330799999999992\\
0.0651999019610452	0.330999999999992\\
0.0654391285176071	0.331199999999992\\
0.0654493131186605	0.331399999999992\\
0.0654908565735317	0.331599999999992\\
0.0655178807601692	0.331799999999992\\
0.0656731148360428	0.331999999999992\\
0.0656734228393098	0.332199999999992\\
0.0656756279468318	0.332399999999992\\
0.0658821908842701	0.332599999999992\\
0.0658830060984085	0.332799999999992\\
0.0659349821842707	0.332999999999992\\
0.065935835381669	0.333199999999992\\
0.0659381003190302	0.333399999999992\\
0.0659733655191611	0.333599999999992\\
0.0659745363561771	0.333799999999992\\
0.0659907005789528	0.333999999999992\\
0.0660489373235998	0.334199999999992\\
0.0660596510530977	0.334399999999992\\
0.0661773793819896	0.334599999999992\\
0.0662074171499531	0.334799999999992\\
0.0662363438080608	0.334999999999992\\
0.0662443949157725	0.335199999999992\\
0.0662453813761507	0.335399999999992\\
0.0662630627694537	0.335599999999992\\
0.0664143938999028	0.335799999999992\\
0.0664819545504278	0.335999999999992\\
0.0665106669742268	0.336199999999992\\
0.066670295269468	0.336399999999991\\
0.0667071442795663	0.336599999999991\\
0.0667759101086352	0.336799999999991\\
0.0667840744437631	0.336999999999991\\
0.0668691175003472	0.337199999999991\\
0.0668866868555017	0.337399999999991\\
0.0669290122947753	0.337599999999991\\
0.067034996408577	0.337799999999991\\
0.0670375613746155	0.337999999999991\\
0.067103288471818	0.338199999999991\\
0.0671371282043156	0.338399999999991\\
0.0671534061502614	0.338599999999991\\
0.067251830873179	0.338799999999991\\
0.0672553301506644	0.338999999999991\\
0.0673521953927944	0.339199999999991\\
0.0673797116827412	0.339399999999991\\
0.0673867707005265	0.339599999999991\\
0.0674438050966669	0.339799999999991\\
0.0674646299527738	0.339999999999991\\
0.0675265429452709	0.340199999999991\\
0.0675398714754445	0.340399999999991\\
0.0675517013489061	0.340599999999991\\
0.0675687322864357	0.340799999999991\\
0.0675726638560533	0.340999999999991\\
0.0676172886041007	0.341199999999991\\
0.0676341842936749	0.341399999999991\\
0.0676569553671048	0.341599999999991\\
0.0676642169357132	0.341799999999991\\
0.0677151634661564	0.341999999999991\\
0.0677253038451563	0.342199999999991\\
0.0678396367208174	0.342399999999991\\
0.0678525119593035	0.342599999999991\\
0.0678860743796452	0.342799999999991\\
0.0679074173472504	0.342999999999991\\
0.0679983443880708	0.343199999999991\\
0.068105770004937	0.343399999999991\\
0.0681060511366786	0.343599999999991\\
0.0681394429985152	0.343799999999991\\
0.0682348494964877	0.343999999999991\\
0.0682375355607441	0.344199999999991\\
0.068270323152263	0.344399999999991\\
0.0683003814853653	0.344599999999991\\
0.0683349771926504	0.344799999999991\\
0.0683586556755358	0.344999999999991\\
0.0683800111273687	0.345199999999991\\
0.0683840515591329	0.345399999999991\\
0.0683870949737033	0.345599999999991\\
0.0683942400424662	0.345799999999991\\
0.0684808505315978	0.345999999999991\\
0.0684932823403018	0.346199999999991\\
0.0685671175562788	0.346399999999991\\
0.0685727075249931	0.346599999999991\\
0.0686343161220522	0.346799999999991\\
0.0686509271998125	0.346999999999991\\
0.0686701234176424	0.347199999999991\\
0.0686762384303169	0.347399999999991\\
0.0688365309046101	0.347599999999991\\
0.0688410563004316	0.347799999999991\\
0.068867478589775	0.347999999999991\\
0.0688716933059049	0.348199999999991\\
0.068901268207036	0.34839999999999\\
0.068906174113729	0.348599999999991\\
0.068968368811902	0.348799999999991\\
0.0689692750069597	0.348999999999991\\
0.0690554933816031	0.349199999999991\\
0.0690682667020072	0.349399999999991\\
0.0691001747386512	0.349599999999991\\
0.0691088617856756	0.349799999999991\\
0.0691199053019734	0.349999999999991\\
0.0691810056672775	0.350199999999991\\
0.0692222450809764	0.350399999999991\\
0.0692292850536353	0.350599999999991\\
0.0692433665285764	0.350799999999991\\
0.0692576748841843	0.350999999999991\\
0.0692641629538482	0.351199999999991\\
0.0693127693067692	0.35139999999999\\
0.0693487539322815	0.35159999999999\\
0.0693895646494038	0.35179999999999\\
0.0694110412255412	0.35199999999999\\
0.0695267767998503	0.35219999999999\\
0.0695929239340868	0.35239999999999\\
0.0696092267963	0.35259999999999\\
0.0696481059438591	0.35279999999999\\
0.0696972764895551	0.35299999999999\\
0.0697512552710315	0.35319999999999\\
0.0697590147831759	0.35339999999999\\
0.0698155050647221	0.35359999999999\\
0.0698493158734365	0.35379999999999\\
0.0699473168671775	0.35399999999999\\
0.0699588518563761	0.35419999999999\\
0.0699866599522026	0.35439999999999\\
0.0700194633383286	0.35459999999999\\
0.0700743114166679	0.35479999999999\\
0.0701032008764308	0.35499999999999\\
0.0701051862519114	0.35519999999999\\
0.0701091975521725	0.35539999999999\\
0.0702375353650547	0.35559999999999\\
0.0702418016915434	0.35579999999999\\
0.0702780653604491	0.35599999999999\\
0.0702848115368092	0.35619999999999\\
0.0703590370393766	0.35639999999999\\
0.0704676329460701	0.35659999999999\\
0.070494020375267	0.35679999999999\\
0.0705299369591389	0.35699999999999\\
0.0706090609566261	0.35719999999999\\
0.0706742884230551	0.35739999999999\\
0.0706816169543653	0.35759999999999\\
0.0707674801264168	0.35779999999999\\
0.0707884717627327	0.35799999999999\\
0.0708106551217123	0.35819999999999\\
0.0709112010796925	0.35839999999999\\
0.0709385849350963	0.35859999999999\\
0.0709435750928814	0.35879999999999\\
0.0709908716431262	0.35899999999999\\
0.0710043127249715	0.35919999999999\\
0.0710273941404644	0.35939999999999\\
0.0710465714685991	0.35959999999999\\
0.0710861248315811	0.35979999999999\\
0.0710987067649366	0.35999999999999\\
0.0711327132185428	0.36019999999999\\
0.0711380773823644	0.36039999999999\\
0.0711841051146727	0.36059999999999\\
0.0712283862143313	0.36079999999999\\
0.0714984609207097	0.36099999999999\\
0.0715465324150533	0.36119999999999\\
0.0715613889659477	0.36139999999999\\
0.0716487044084889	0.36159999999999\\
0.0717126909549736	0.36179999999999\\
0.0717760783360396	0.36199999999999\\
0.071859515902653	0.36219999999999\\
0.072005999779881	0.36239999999999\\
0.072011338033754	0.36259999999999\\
0.0721008467236014	0.36279999999999\\
0.0721159977174545	0.36299999999999\\
0.0721510452836679	0.36319999999999\\
0.0721732328334498	0.36339999999999\\
0.0722604606602856	0.36359999999999\\
0.0722704639878818	0.36379999999999\\
0.0723781501542183	0.36399999999999\\
0.0724047370457797	0.36419999999999\\
0.0724997852600879	0.36439999999999\\
0.0725133077550069	0.36459999999999\\
0.0725586733479348	0.36479999999999\\
0.0725620406695793	0.36499999999999\\
0.0726397169000608	0.36519999999999\\
0.0726756590894368	0.36539999999999\\
0.0727102053737668	0.36559999999999\\
0.072733229482763	0.36579999999999\\
0.0729045992624835	0.36599999999999\\
0.0729231800681915	0.36619999999999\\
0.0729267046235853	0.36639999999999\\
0.0729352256544951	0.36659999999999\\
0.0729808176326953	0.36679999999999\\
0.0729828388718455	0.36699999999999\\
0.0730405631414163	0.36719999999999\\
0.0730425327281565	0.36739999999999\\
0.0730543787223162	0.36759999999999\\
0.0732527931643978	0.36779999999999\\
0.07327378899985	0.36799999999999\\
0.0733492010546891	0.36819999999999\\
0.0733711267277204	0.36839999999999\\
0.0733739482838577	0.36859999999999\\
0.0734136000075046	0.36879999999999\\
0.0734923305726492	0.36899999999999\\
0.0735042610159425	0.36919999999999\\
0.0735785201677511	0.36939999999999\\
0.0735842009843524	0.369599999999989\\
0.0735933606184049	0.369799999999989\\
0.0736699856086306	0.369999999999989\\
0.0737470718320816	0.370199999999989\\
0.0737513757156156	0.370399999999989\\
0.0737996305037317	0.370599999999989\\
0.0738412253106371	0.370799999999989\\
0.0738861161244854	0.370999999999989\\
0.073961923987522	0.371199999999989\\
0.0740547071231889	0.371399999999989\\
0.0741143505141153	0.371599999999989\\
0.0741651911123714	0.371799999999989\\
0.0741764537014909	0.371999999999989\\
0.0742109965434089	0.372199999999989\\
0.0742449185822174	0.372399999999989\\
0.0742468449902959	0.372599999999989\\
0.0742610513830064	0.372799999999989\\
0.0743808839294507	0.372999999999989\\
0.074394559361086	0.373199999999989\\
0.0744437495845904	0.373399999999989\\
0.0744515836489726	0.373599999999989\\
0.074468183068252	0.373799999999989\\
0.0745244753161397	0.373999999999989\\
0.0746278540819124	0.374199999999989\\
0.0746415847170623	0.374399999999989\\
0.0747305578967752	0.374599999999989\\
0.0747856708551705	0.374799999999989\\
0.0747960971279111	0.374999999999989\\
0.0748240416174995	0.375199999999989\\
0.0748340133039874	0.375399999999989\\
0.0748618955641795	0.375599999999989\\
0.0749236334216608	0.375799999999989\\
0.0750006773667309	0.375999999999989\\
0.0750010476742586	0.376199999999989\\
0.0750606452344311	0.376399999999989\\
0.0750973124385415	0.376599999999989\\
0.0751771460451888	0.376799999999989\\
0.0754133896779704	0.376999999999989\\
0.0754178552964405	0.377199999999989\\
0.0754882890597557	0.377399999999989\\
0.0755176263143677	0.377599999999989\\
0.0755610232325074	0.377799999999989\\
0.0755752538392139	0.377999999999989\\
0.0755885577823252	0.378199999999989\\
0.0756505316477032	0.378399999999989\\
0.0757663808674309	0.378599999999989\\
0.0758250875778294	0.378799999999989\\
0.0759292118117994	0.378999999999989\\
0.0759695492812769	0.379199999999989\\
0.076014753173748	0.379399999999989\\
0.0760380990207912	0.379599999999989\\
0.0760492924591131	0.379799999999989\\
0.0760919494065884	0.379999999999989\\
0.0761082586437314	0.380199999999989\\
0.0761137445128982	0.380399999999989\\
0.0761419502445985	0.380599999999989\\
0.076174320400907	0.380799999999989\\
0.0762266033471569	0.380999999999989\\
0.0762495314690729	0.381199999999989\\
0.0763019682220936	0.381399999999989\\
0.0763558956032342	0.381599999999989\\
0.0763707836826967	0.381799999999989\\
0.0765618285806121	0.381999999999989\\
0.0765647122965294	0.382199999999989\\
0.0765837662049203	0.382399999999989\\
0.0766363484390532	0.382599999999989\\
0.0766582604810351	0.382799999999989\\
0.0766772256119231	0.382999999999989\\
0.0767421965027814	0.383199999999989\\
0.0768308075854296	0.383399999999989\\
0.0769007450985356	0.383599999999989\\
0.0769145294181654	0.383799999999988\\
0.0769420024617364	0.383999999999988\\
0.0769433444247777	0.384199999999988\\
0.0769745852140027	0.384399999999988\\
0.0770224997962573	0.384599999999988\\
0.0770527029070137	0.384799999999988\\
0.0770733009630407	0.384999999999988\\
0.0770790877708903	0.385199999999988\\
0.077105398476937	0.385399999999988\\
0.077204000990322	0.385599999999988\\
0.0772113433109835	0.385799999999988\\
0.0772219340889195	0.385999999999988\\
0.0772469598607997	0.386199999999988\\
0.0773799328890736	0.386399999999988\\
0.0773980323218602	0.386599999999988\\
0.0774098698848009	0.386799999999988\\
0.0775025100705114	0.386999999999988\\
0.0775254438870941	0.387199999999988\\
0.0776100300108852	0.387399999999988\\
0.0778342484362817	0.387599999999988\\
0.0779621043131677	0.387799999999988\\
0.0779841332850207	0.387999999999988\\
0.0780221060720397	0.388199999999988\\
0.0780760858448735	0.388399999999988\\
0.0780827043076897	0.388599999999988\\
0.0781296104244635	0.388799999999988\\
0.0781852380968532	0.388999999999988\\
0.0782198864602659	0.389199999999988\\
0.0783028378754264	0.389399999999988\\
0.0783215541110058	0.389599999999988\\
0.0783469687189531	0.389799999999988\\
0.0784677627354698	0.389999999999988\\
0.078535824680766	0.390199999999988\\
0.0785729275947103	0.390399999999988\\
0.0786304328037088	0.390599999999988\\
0.0786435532135583	0.390799999999988\\
0.0786861272295801	0.390999999999988\\
0.0787797929591912	0.391199999999988\\
0.0788500167100233	0.391399999999988\\
0.0789520500642204	0.391599999999988\\
0.0789669499231426	0.391799999999988\\
0.0790317696727727	0.391999999999988\\
0.0790722077325666	0.392199999999988\\
0.0791075098588509	0.392399999999988\\
0.0791097912344554	0.392599999999988\\
0.0791232639243399	0.392799999999988\\
0.0791782478033043	0.392999999999988\\
0.0791922345569618	0.393199999999988\\
0.0792405593736422	0.393399999999988\\
0.0792553219051396	0.393599999999988\\
0.0792628286281083	0.393799999999988\\
0.0792840784047829	0.393999999999988\\
0.0793205283653377	0.394199999999988\\
0.0794258123154585	0.394399999999988\\
0.079431941082392	0.394599999999988\\
0.0794789742042106	0.394799999999987\\
0.0794825609452473	0.394999999999987\\
0.0794890959188438	0.395199999999987\\
0.0795008875966924	0.395399999999987\\
0.0795761016956347	0.395599999999987\\
0.0796418365581703	0.395799999999987\\
0.0796943207468225	0.395999999999987\\
0.0797569430201696	0.396199999999987\\
0.079758916216434	0.396399999999987\\
0.0797966744425352	0.396599999999987\\
0.0798620494907025	0.396799999999987\\
0.079870626287893	0.396999999999987\\
0.0799002812920165	0.397199999999987\\
0.0799269448254783	0.397399999999987\\
0.0801258052152082	0.397599999999987\\
0.0801585105126066	0.397799999999987\\
0.0801808403858637	0.397999999999987\\
0.0803572400842375	0.398199999999987\\
0.0804008014165479	0.398399999999987\\
0.0804475122226238	0.398599999999987\\
0.0804690602744763	0.398799999999987\\
0.0804985750768488	0.398999999999987\\
0.0805537662328985	0.399199999999987\\
0.0805734589467807	0.399399999999987\\
0.0806756446304395	0.399599999999987\\
0.0807585016502617	0.399799999999987\\
0.0807737460362289	0.399999999999987\\
0.0808538855178653	0.400199999999987\\
0.0808733241154876	0.400399999999987\\
0.0808959396466491	0.400599999999987\\
0.0809715515295483	0.400799999999987\\
0.0809793106837425	0.400999999999987\\
0.0810040019349671	0.401199999999987\\
0.0811060807742453	0.401399999999987\\
0.0811605884593112	0.401599999999987\\
0.081163255835882	0.401799999999987\\
0.081166455258481	0.401999999999987\\
0.0811751781335739	0.402199999999987\\
0.0812167658676734	0.402399999999987\\
0.0812825923201171	0.402599999999987\\
0.0813085261005803	0.402799999999987\\
0.0813366429397865	0.402999999999987\\
0.0814081042982569	0.403199999999987\\
0.0814702598455903	0.403399999999987\\
0.0814927154080168	0.403599999999987\\
0.0815142138677279	0.403799999999987\\
0.0815159369079145	0.403999999999987\\
0.0816110328639561	0.404199999999987\\
0.0816218417821334	0.404399999999987\\
0.0816313715940785	0.404599999999987\\
0.0816505390471839	0.404799999999987\\
0.0816726907036329	0.404999999999987\\
0.081746140224376	0.405199999999987\\
0.0818161408328669	0.405399999999987\\
0.0818741797547492	0.405599999999987\\
0.0820380103181847	0.405799999999987\\
0.0820662441233948	0.405999999999986\\
0.082066394299919	0.406199999999986\\
0.0821004100187692	0.406399999999986\\
0.0822008776147042	0.406599999999986\\
0.0822029095102539	0.406799999999986\\
0.0822251083910745	0.406999999999986\\
0.0823201297531466	0.407199999999986\\
0.0823583120477514	0.407399999999986\\
0.0823624942763711	0.407599999999986\\
0.0823913906377958	0.407799999999986\\
0.0824241900012761	0.407999999999986\\
0.0824601270506594	0.408199999999986\\
0.0824982996304752	0.408399999999986\\
0.0825731370624777	0.408599999999986\\
0.0826342421800146	0.408799999999986\\
0.0827131159036153	0.408999999999986\\
0.0827153020725201	0.409199999999986\\
0.0827336642005025	0.409399999999986\\
0.0827589315059852	0.409599999999986\\
0.0828063412672511	0.409799999999986\\
0.0828369557761203	0.409999999999986\\
0.0828663959585892	0.410199999999986\\
0.0828787213093329	0.410399999999986\\
0.0829069718032807	0.410599999999986\\
0.082930974267829	0.410799999999986\\
0.0829907940263137	0.410999999999986\\
0.0830024423240704	0.411199999999986\\
0.0830902988402479	0.411399999999986\\
0.0831555995784962	0.411599999999986\\
0.0832090929897077	0.411799999999986\\
0.0832240986193592	0.411999999999986\\
0.0833426448619649	0.412199999999986\\
0.0834684369319663	0.412399999999986\\
0.0834768693980503	0.412599999999986\\
0.0836373675768156	0.412799999999986\\
0.0836871380509332	0.412999999999986\\
0.0838278037779488	0.413199999999986\\
0.0838662338249881	0.413399999999986\\
0.0839406396364353	0.413599999999986\\
0.0841029161369247	0.413799999999986\\
0.0841266692087002	0.413999999999986\\
0.0841532050708788	0.414199999999986\\
0.0841562460466573	0.414399999999986\\
0.0841641550051966	0.414599999999986\\
0.0841687658979532	0.414799999999986\\
0.0842114112345484	0.414999999999986\\
0.0842456657695618	0.415199999999986\\
0.0842729018243888	0.415399999999986\\
0.08435874123228	0.415599999999986\\
0.0843785466472398	0.415799999999986\\
0.0843953820508245	0.415999999999986\\
0.0843989148012131	0.416199999999986\\
0.0844132947072088	0.416399999999986\\
0.0844305539775849	0.416599999999986\\
0.0844331337000088	0.416799999999986\\
0.084518384390088	0.416999999999985\\
0.0845266533705014	0.417199999999986\\
0.0845910789162731	0.417399999999986\\
0.0846296081974487	0.417599999999986\\
0.0846322908207592	0.417799999999986\\
0.084675430034096	0.417999999999985\\
0.0847574084374599	0.418199999999985\\
0.0848060829326925	0.418399999999985\\
0.084856912405171	0.418599999999985\\
0.0848741284774582	0.418799999999985\\
0.0848819686346719	0.418999999999985\\
0.0849237133682624	0.419199999999985\\
0.0849655483930176	0.419399999999985\\
0.08498679229942	0.419599999999985\\
0.0850128891464943	0.419799999999985\\
0.085032125893415	0.419999999999985\\
0.0850645775611243	0.420199999999985\\
0.0851076555883384	0.420399999999985\\
0.085118342994469	0.420599999999985\\
0.085141631568097	0.420799999999985\\
0.0851436217966704	0.420999999999985\\
0.0852343980411495	0.421199999999985\\
0.0852700889797589	0.421399999999985\\
0.0853118711234644	0.421599999999985\\
0.0853760211508642	0.421799999999985\\
0.0853787938005985	0.421999999999985\\
0.0854067906492785	0.422199999999985\\
0.0854160766243771	0.422399999999985\\
0.0854347823035306	0.422599999999985\\
0.0855355060177201	0.422799999999985\\
0.0855408283764675	0.422999999999985\\
0.0856171851525328	0.423199999999985\\
0.0856693998685497	0.423399999999985\\
0.0857174568693889	0.423599999999985\\
0.0857548941660449	0.423799999999985\\
0.085821857945865	0.423999999999985\\
0.085872441360809	0.424199999999985\\
0.0859187360071728	0.424399999999985\\
0.0859653260482601	0.424599999999985\\
0.0859709552803943	0.424799999999985\\
0.0860901000479838	0.424999999999985\\
0.086127874710268	0.425199999999985\\
0.0861621961185357	0.425399999999985\\
0.0862708131745882	0.425599999999985\\
0.0863637490065301	0.425799999999985\\
0.0863757496371074	0.425999999999985\\
0.0863942426492472	0.426199999999985\\
0.0864676147115299	0.426399999999985\\
0.0864748908358269	0.426599999999985\\
0.0864802983176024	0.426799999999985\\
0.0864826310121683	0.426999999999985\\
0.0865249489670219	0.427199999999985\\
0.0865358457579753	0.427399999999985\\
0.0867586083163941	0.427599999999985\\
0.0867790155070185	0.427799999999985\\
0.0867876851653643	0.427999999999985\\
0.0867907891741146	0.428199999999985\\
0.0868287645668778	0.428399999999985\\
0.0868398590741078	0.428599999999985\\
0.0868744673115011	0.428799999999985\\
0.0869408903202617	0.428999999999985\\
0.0869783399491607	0.429199999999985\\
0.0869860538233082	0.429399999999985\\
0.0870435994137368	0.429599999999985\\
0.0871014386432888	0.429799999999985\\
0.0871523109123253	0.429999999999985\\
0.0872145090986206	0.430199999999985\\
0.0872165250821586	0.430399999999985\\
0.0872466289547333	0.430599999999985\\
0.0872836790026247	0.430799999999985\\
0.0873539390796606	0.430999999999985\\
0.0873618965164668	0.431199999999984\\
0.0873646245715408	0.431399999999984\\
0.0873689556733483	0.431599999999984\\
0.0873974470753526	0.431799999999984\\
0.087411527497602	0.431999999999984\\
0.0874270356150943	0.432199999999984\\
0.0874842526057139	0.432399999999984\\
0.0875237770708279	0.432599999999984\\
0.0876440213973173	0.432799999999984\\
0.0877192195698056	0.432999999999985\\
0.0877217906999081	0.433199999999984\\
0.0877347255068185	0.433399999999984\\
0.0877485941781486	0.433599999999984\\
0.0877550754103569	0.433799999999984\\
0.0878055367941133	0.433999999999984\\
0.0878361136615717	0.434199999999984\\
0.0879541778134681	0.434399999999984\\
0.0879929271489911	0.434599999999984\\
0.0880412870990677	0.434799999999984\\
0.0881064644671073	0.434999999999984\\
0.0881543790140523	0.435199999999984\\
0.0881714628155412	0.435399999999984\\
0.0881719346401177	0.435599999999984\\
0.0881719685426056	0.435799999999984\\
0.0882147811615916	0.435999999999984\\
0.0882259374346702	0.436199999999984\\
0.0882676186109901	0.436399999999984\\
0.0882850473023606	0.436599999999984\\
0.0882918004446123	0.436799999999984\\
0.0883099149552818	0.436999999999984\\
0.0883178144104954	0.437199999999984\\
0.0883420013396011	0.437399999999984\\
0.0883841530587066	0.437599999999984\\
0.0883944971508682	0.437799999999984\\
0.0883955003397154	0.437999999999984\\
0.0884729538359344	0.438199999999984\\
0.0885064909960359	0.438399999999984\\
0.0885303867961518	0.438599999999984\\
0.0886809205208944	0.438799999999984\\
0.0887303275766328	0.438999999999984\\
0.0888305229962132	0.439199999999984\\
0.0888417424715778	0.439399999999984\\
0.0890329338796074	0.439599999999984\\
0.0890385188119627	0.439799999999984\\
0.0890402293733394	0.439999999999984\\
0.0890847279735322	0.440199999999984\\
0.0893721501987432	0.440399999999984\\
0.0893820980681435	0.440599999999984\\
0.0893840065521827	0.440799999999984\\
0.0894166565734562	0.440999999999984\\
0.0895393286607969	0.441199999999984\\
0.0895607190734443	0.441399999999984\\
0.08958508593903	0.441599999999984\\
0.0896014772890856	0.441799999999984\\
0.0896074065505734	0.441999999999984\\
0.0897584474747349	0.442199999999983\\
0.0897682840785511	0.442399999999983\\
0.0897720758515531	0.442599999999983\\
0.0898638899538818	0.442799999999983\\
0.0898938098095165	0.442999999999983\\
0.0899122617288029	0.443199999999983\\
0.0899410827385934	0.443399999999983\\
0.0899558471390939	0.443599999999983\\
0.089971705379512	0.443799999999983\\
0.0899866637917907	0.443999999999983\\
0.0900027352601265	0.444199999999983\\
0.0900523289515418	0.444399999999983\\
0.0901194039668688	0.444599999999983\\
0.0901489887045695	0.444799999999983\\
0.0901572336534308	0.444999999999983\\
0.0901876859164193	0.445199999999983\\
0.0904185890500708	0.445399999999983\\
0.0904230936397677	0.445599999999983\\
0.0904424684353114	0.445799999999983\\
0.0905485998830898	0.445999999999983\\
0.0905561711973261	0.446199999999983\\
0.0905717775789421	0.446399999999983\\
0.0906712987916057	0.446599999999983\\
0.0908219890904632	0.446799999999983\\
0.0908871084000272	0.446999999999983\\
0.0908998430581999	0.447199999999983\\
0.090904057494201	0.447399999999983\\
0.0909390585662844	0.447599999999983\\
0.090971313703951	0.447799999999983\\
0.0910731667320203	0.447999999999983\\
0.0910801154982352	0.448199999999983\\
0.091120900154308	0.448399999999983\\
0.0911312047686888	0.448599999999983\\
0.0911558061570546	0.448799999999983\\
0.0911580224859743	0.448999999999983\\
0.0911718852945767	0.449199999999983\\
0.0912013342488384	0.449399999999983\\
0.0912195724389616	0.449599999999983\\
0.0912677594258041	0.449799999999983\\
0.0913396890539663	0.449999999999983\\
0.09139043307083	0.450199999999983\\
0.0916033958616836	0.450399999999983\\
0.0916475804517794	0.450599999999983\\
0.0916512210196454	0.450799999999983\\
0.0916706771036038	0.450999999999983\\
0.0917869059349368	0.451199999999983\\
0.0917917752634393	0.451399999999982\\
0.0919001760708979	0.451599999999983\\
0.0919308166783675	0.451799999999983\\
0.0921112736668083	0.451999999999983\\
0.0921480925926272	0.452199999999983\\
0.0922145048062266	0.452399999999982\\
0.0922996191897167	0.452599999999982\\
0.0923090736411809	0.452799999999982\\
0.0923312927842755	0.452999999999982\\
0.0923393586857843	0.453199999999982\\
0.0923889884563294	0.453399999999982\\
0.0924374994603046	0.453599999999982\\
0.0924493997351013	0.453799999999982\\
0.0924721358849269	0.453999999999982\\
0.0925065121849977	0.454199999999982\\
0.092509278820075	0.454399999999982\\
0.0925334090554824	0.454599999999982\\
0.092534650084375	0.454799999999982\\
0.0925395793521277	0.454999999999982\\
0.0926079069070119	0.455199999999982\\
0.0928101441725253	0.455399999999982\\
0.0929109144477573	0.455599999999982\\
0.0929496209624959	0.455799999999982\\
0.0929747983305078	0.455999999999982\\
0.0929837672426454	0.456199999999982\\
0.0930880700571978	0.456399999999982\\
0.0930969643572103	0.456599999999982\\
0.0931162553036813	0.456799999999982\\
0.093119285024062	0.456999999999982\\
0.0932072448941948	0.457199999999982\\
0.0932402635746499	0.457399999999982\\
0.09328375960356	0.457599999999982\\
0.0933229405627772	0.457799999999982\\
0.093325488740569	0.457999999999982\\
0.093388687968355	0.458199999999982\\
0.0933961140454378	0.458399999999982\\
0.0934081698767183	0.458599999999982\\
0.0934308213902159	0.458799999999982\\
0.0934868361137652	0.458999999999982\\
0.0934902715339479	0.459199999999982\\
0.0934943005608128	0.459399999999982\\
0.093495456140424	0.459599999999982\\
0.0935039802453256	0.459799999999982\\
0.0935455993259091	0.459999999999982\\
0.0935692895698292	0.460199999999982\\
0.093571375113154	0.460399999999982\\
0.093578406616187	0.460599999999982\\
0.0936346445894215	0.460799999999982\\
0.0936575390478921	0.460999999999982\\
0.0936723447077276	0.461199999999982\\
0.0936851895257084	0.461399999999982\\
0.0936958664084235	0.461599999999982\\
0.0939087124474907	0.461799999999982\\
0.0939088187810717	0.461999999999982\\
0.093931781102812	0.462199999999982\\
0.0939784287554533	0.462399999999982\\
0.093989082700418	0.462599999999982\\
0.0940557066937219	0.462799999999982\\
0.0941242182871931	0.462999999999982\\
0.0941841678835308	0.463199999999982\\
0.0941981447339841	0.463399999999982\\
0.0942657073297085	0.463599999999982\\
0.0943676823858245	0.463799999999982\\
0.0943700659787605	0.463999999999982\\
0.0943964994946713	0.464199999999982\\
0.0944645345437673	0.464399999999982\\
0.0944850382820512	0.464599999999982\\
0.0945155974991034	0.464799999999982\\
0.0945193670965832	0.464999999999982\\
0.094537741678155	0.465199999999982\\
0.0946034446542472	0.465399999999982\\
0.0946721907519732	0.465599999999982\\
0.0946793726567225	0.465799999999982\\
0.0946826443922986	0.465999999999982\\
0.0947509477774764	0.466199999999982\\
0.0948294090281179	0.466399999999982\\
0.094865363152826	0.466599999999982\\
0.0948806057014563	0.466799999999982\\
0.0949286878647708	0.466999999999982\\
0.094945560912487	0.467199999999982\\
0.0949971844922169	0.467399999999982\\
0.095066674205428	0.467599999999982\\
0.0951040961736438	0.467799999999982\\
0.0951506828553763	0.467999999999982\\
0.0951784871893335	0.468199999999982\\
0.0952126066295454	0.468399999999982\\
0.0952345210729989	0.468599999999982\\
0.0953571015061105	0.468799999999982\\
0.0953670987831472	0.468999999999982\\
0.0954009854374835	0.469199999999982\\
0.0955014753800272	0.469399999999981\\
0.0955130146136844	0.469599999999981\\
0.0955412862670398	0.469799999999981\\
0.0955812996984796	0.469999999999981\\
0.0956158924203224	0.470199999999981\\
0.0956186977252375	0.470399999999981\\
0.0956210157955461	0.470599999999981\\
0.0956430069644514	0.470799999999981\\
0.0956909814209936	0.470999999999981\\
0.0958199588831954	0.471199999999981\\
0.0958226620150427	0.471399999999981\\
0.095840823395841	0.471599999999981\\
0.0958483297398384	0.471799999999981\\
0.0958628410899024	0.471999999999981\\
0.0959235129267443	0.472199999999981\\
0.0959369897744445	0.472399999999981\\
0.0959625004260658	0.472599999999981\\
0.0959635695656256	0.472799999999981\\
0.0959938206004575	0.472999999999981\\
0.0959986426920235	0.473199999999981\\
0.0960293139825871	0.473399999999981\\
0.0960780809722791	0.473599999999981\\
0.0961492044654687	0.473799999999981\\
0.0961705546514121	0.473999999999981\\
0.0962115712683162	0.474199999999981\\
0.0962469180445846	0.474399999999981\\
0.0964977458509215	0.474599999999981\\
0.0965961571257752	0.474799999999981\\
0.0965993297655533	0.474999999999981\\
0.0966052499811603	0.475199999999981\\
0.0966701027538437	0.475399999999981\\
0.096703226456377	0.475599999999981\\
0.0967835525114422	0.475799999999981\\
0.096795039643339	0.475999999999981\\
0.0967984371445334	0.476199999999981\\
0.0970393150351529	0.476399999999981\\
0.0970440428935514	0.476599999999981\\
0.097108251038318	0.476799999999981\\
0.0971369466356665	0.476999999999981\\
0.0972367596187813	0.477199999999981\\
0.0972568163933434	0.477399999999981\\
0.0972864600575306	0.477599999999981\\
0.0973358417380152	0.477799999999981\\
0.097339612151772	0.477999999999981\\
0.097387875582085	0.478199999999981\\
0.0973929835736065	0.478399999999981\\
0.0975046651017156	0.478599999999981\\
0.0975068507606033	0.478799999999981\\
0.0975225983496741	0.478999999999981\\
0.0975700036772411	0.479199999999981\\
0.0975786397628189	0.479399999999981\\
0.0976880629078162	0.479599999999981\\
0.097770811301091	0.479799999999981\\
0.0977983807118611	0.479999999999981\\
0.0978103480175794	0.480199999999981\\
0.0978214322189193	0.480399999999981\\
0.0978440638044873	0.480599999999981\\
0.097883125142318	0.480799999999981\\
0.0980753043426284	0.480999999999981\\
0.0981085838840374	0.481199999999981\\
0.0981394039524397	0.481399999999981\\
0.0981905246500115	0.481599999999981\\
0.098206787709062	0.481799999999981\\
0.0982436213315397	0.481999999999981\\
0.0983431796698941	0.482199999999981\\
0.0984120824478144	0.482399999999981\\
0.0984456848955474	0.48259999999998\\
0.0985025350466074	0.48279999999998\\
0.0985588443990755	0.48299999999998\\
0.0985708897082238	0.48319999999998\\
0.0986340361642169	0.48339999999998\\
0.0986612593077235	0.48359999999998\\
0.0987857561563781	0.48379999999998\\
0.0988086724492783	0.48399999999998\\
0.0988313069418927	0.48419999999998\\
0.0988379773089918	0.48439999999998\\
0.0988431394220174	0.48459999999998\\
0.0988977956552673	0.48479999999998\\
0.0988983128918796	0.48499999999998\\
0.098965965740302	0.48519999999998\\
0.0989915296329581	0.48539999999998\\
0.0990189667835835	0.48559999999998\\
0.0990963944360803	0.48579999999998\\
0.0993062466057549	0.48599999999998\\
0.0993262889224651	0.48619999999998\\
0.0993317522660239	0.48639999999998\\
0.0994285021280869	0.48659999999998\\
0.0994849392057676	0.48679999999998\\
0.0995412924902852	0.48699999999998\\
0.0995483370011492	0.48719999999998\\
0.0995813823799488	0.48739999999998\\
0.099588809950842	0.48759999999998\\
0.0995930331725881	0.48779999999998\\
0.0996557899209049	0.48799999999998\\
0.0997376934785198	0.48819999999998\\
0.0998309386848326	0.48839999999998\\
0.0998425406053353	0.48859999999998\\
0.0998754194634302	0.48879999999998\\
0.0999002598921934	0.48899999999998\\
0.0999110732717826	0.48919999999998\\
0.0999544566218953	0.48939999999998\\
0.0999569597403209	0.48959999999998\\
0.100056499851471	0.48979999999998\\
0.100083249419537	0.48999999999998\\
0.100114635901636	0.49019999999998\\
0.100165376425651	0.49039999999998\\
0.100183172239985	0.49059999999998\\
0.100194519655833	0.49079999999998\\
0.100284376577182	0.49099999999998\\
0.100285928129503	0.49119999999998\\
0.100419596209754	0.49139999999998\\
0.100473452626498	0.49159999999998\\
0.100479132858098	0.49179999999998\\
0.10054269583361	0.49199999999998\\
0.100614702639481	0.49219999999998\\
0.100735488543519	0.49239999999998\\
0.100888065888658	0.492599999999979\\
0.100934838833784	0.492799999999979\\
0.100943827273123	0.492999999999979\\
0.101000634783297	0.493199999999979\\
0.101013650872804	0.493399999999979\\
0.101021759523937	0.493599999999979\\
0.101043411032993	0.493799999999979\\
0.101257441645468	0.493999999999979\\
0.101274633016685	0.494199999999979\\
0.101288925472137	0.494399999999979\\
0.101294182536917	0.494599999999979\\
0.101417756190151	0.494799999999979\\
0.101469207338135	0.494999999999979\\
0.101498324077525	0.495199999999979\\
0.101526859721519	0.495399999999979\\
0.101896439136804	0.495599999999979\\
0.101977035863272	0.495799999999979\\
0.102130929462286	0.495999999999979\\
0.102206129396263	0.496199999999979\\
0.102207308855498	0.496399999999979\\
0.102215929820698	0.496599999999979\\
0.102253348707223	0.496799999999979\\
0.102330607924947	0.496999999999979\\
0.102362704306786	0.497199999999979\\
0.102375966469012	0.497399999999979\\
0.102386041936072	0.497599999999979\\
0.102462137281983	0.497799999999979\\
0.102489399890661	0.497999999999979\\
0.102514263178333	0.498199999999979\\
0.102570837263742	0.498399999999979\\
0.102583370948572	0.498599999999979\\
0.102593166262575	0.498799999999979\\
0.102667548880081	0.498999999999979\\
0.102716967343162	0.499199999999979\\
0.102722231241385	0.499399999999979\\
0.102740958180815	0.499599999999979\\
0.102797493517405	0.499799999999979\\
0.102826082339639	0.499999999999979\\
0.102832023308282	0.500199999999979\\
0.10285507908672	0.500399999999979\\
0.102859635850087	0.500599999999979\\
0.102919669406593	0.500799999999979\\
0.102968142325362	0.500999999999979\\
0.103018519157964	0.501199999999979\\
0.1030204416721	0.501399999999979\\
0.103150283634005	0.501599999999979\\
0.103183055752882	0.501799999999979\\
0.103187056567805	0.501999999999979\\
0.103217215133199	0.502199999999979\\
0.103266303440577	0.502399999999979\\
0.103272009366373	0.502599999999979\\
0.103309758381056	0.502799999999979\\
0.103312314999807	0.502999999999979\\
0.10336802823895	0.503199999999979\\
0.103485227301166	0.503399999999979\\
0.103537718040365	0.503599999999979\\
0.103608090700148	0.503799999999979\\
0.103655753066021	0.503999999999979\\
0.103730308568564	0.504199999999979\\
0.103733776915006	0.504399999999979\\
0.103765989317018	0.504599999999979\\
0.103797552797474	0.504799999999979\\
0.103856426931981	0.504999999999979\\
0.103907716452393	0.505199999999979\\
0.103942337650014	0.505399999999979\\
0.103964679212091	0.505599999999979\\
0.104027113135207	0.505799999999979\\
0.104029370262192	0.505999999999979\\
0.104033644270627	0.506199999999979\\
0.104044391343804	0.506399999999979\\
0.10418559104065	0.506599999999979\\
0.104251941577532	0.506799999999979\\
0.104304553234156	0.506999999999979\\
0.104369646095739	0.507199999999979\\
0.10447486498598	0.507399999999979\\
0.104487236482701	0.507599999999979\\
0.10461587626869	0.507799999999979\\
0.104706735589779	0.507999999999979\\
0.104710400792916	0.508199999999979\\
0.104821139553444	0.508399999999979\\
0.104905843694427	0.508599999999979\\
0.104973813967153	0.508799999999979\\
0.105056554522429	0.508999999999979\\
0.105073239890953	0.509199999999979\\
0.105090710417896	0.509399999999979\\
0.105138858150713	0.509599999999979\\
0.105244091993834	0.509799999999979\\
0.10526186855704	0.509999999999979\\
0.105330319158512	0.510199999999979\\
0.105420332243498	0.510399999999979\\
0.105439652529246	0.510599999999979\\
0.105509074983591	0.510799999999979\\
0.105584901038093	0.510999999999979\\
0.105618526567175	0.511199999999979\\
0.105640030170077	0.511399999999979\\
0.105688334649619	0.511599999999979\\
0.105775191366704	0.511799999999979\\
0.105788219509492	0.511999999999979\\
0.105826288298283	0.512199999999979\\
0.105868911154415	0.512399999999979\\
0.105919227527229	0.512599999999979\\
0.106016851118675	0.512799999999979\\
0.106124448273139	0.512999999999979\\
0.10617954111157	0.513199999999979\\
0.106197254052215	0.513399999999979\\
0.106210609106873	0.513599999999979\\
0.106296233247777	0.513799999999979\\
0.106313049555647	0.51399999999998\\
0.10639082457113	0.51419999999998\\
0.10639365277878	0.51439999999998\\
0.106399997207761	0.51459999999998\\
0.106424945188563	0.51479999999998\\
0.106485452286504	0.51499999999998\\
0.106503425082612	0.51519999999998\\
0.106531835036867	0.51539999999998\\
0.106572395406231	0.51559999999998\\
0.106596873406684	0.51579999999998\\
0.106630732736633	0.51599999999998\\
0.106691935939821	0.51619999999998\\
0.106776266396026	0.51639999999998\\
0.106782512663544	0.51659999999998\\
0.106795869435528	0.516799999999979\\
0.106869876216237	0.516999999999979\\
0.106871009795355	0.51719999999998\\
0.106875991032347	0.51739999999998\\
0.106950347707989	0.51759999999998\\
0.107016396833106	0.51779999999998\\
0.107032941080679	0.51799999999998\\
0.107176109227685	0.51819999999998\\
0.107256034192431	0.51839999999998\\
0.107296996886701	0.51859999999998\\
0.10733690986347	0.51879999999998\\
0.107357994399131	0.51899999999998\\
0.107363817132034	0.51919999999998\\
0.107409693361035	0.51939999999998\\
0.107444749272296	0.51959999999998\\
0.107464467603365	0.51979999999998\\
0.107479455235851	0.51999999999998\\
0.107570854379434	0.52019999999998\\
0.107636906757318	0.52039999999998\\
0.107676094114864	0.52059999999998\\
0.107710008089021	0.52079999999998\\
0.107730914955579	0.52099999999998\\
0.107742916008672	0.52119999999998\\
0.107752732895602	0.52139999999998\\
0.107784935232646	0.52159999999998\\
0.107847032040487	0.52179999999998\\
0.108080564000905	0.52199999999998\\
0.108172284568658	0.52219999999998\\
0.108184647372097	0.52239999999998\\
0.108197041707062	0.52259999999998\\
0.108232238562558	0.52279999999998\\
0.108237013092081	0.52299999999998\\
0.108248028184129	0.52319999999998\\
0.108262275767065	0.52339999999998\\
0.108299160038396	0.52359999999998\\
0.108308801402079	0.52379999999998\\
0.108318298592067	0.52399999999998\\
0.108371483612171	0.52419999999998\\
0.108491600412673	0.52439999999998\\
0.10878218795459	0.52459999999998\\
0.108809728163039	0.52479999999998\\
0.108939485594784	0.52499999999998\\
0.109033374848939	0.52519999999998\\
0.109079016535866	0.52539999999998\\
0.109188652886645	0.52559999999998\\
0.109197984623558	0.52579999999998\\
0.109203211701051	0.52599999999998\\
0.109244683946996	0.52619999999998\\
0.109254903630566	0.52639999999998\\
0.10932387129297	0.52659999999998\\
0.109339702568038	0.52679999999998\\
0.109440815605122	0.52699999999998\\
0.109446053919624	0.52719999999998\\
0.109501745888965	0.52739999999998\\
0.109548009189697	0.52759999999998\\
0.109577869266238	0.52779999999998\\
0.109595708719705	0.52799999999998\\
0.109618644231571	0.52819999999998\\
0.10973858545723	0.52839999999998\\
0.109772876410223	0.52859999999998\\
0.109817280492508	0.52879999999998\\
0.109912250119536	0.52899999999998\\
0.109965419184872	0.52919999999998\\
0.110005985007588	0.52939999999998\\
0.110041081566639	0.52959999999998\\
0.110166133242463	0.52979999999998\\
0.110217977802331	0.52999999999998\\
0.110340535344073	0.53019999999998\\
0.110352147126978	0.53039999999998\\
0.110500125561871	0.53059999999998\\
0.110559141263128	0.53079999999998\\
0.110589973535597	0.53099999999998\\
0.11069285394874	0.53119999999998\\
0.110717258155315	0.53139999999998\\
0.110749125375901	0.53159999999998\\
0.11084308261302	0.53179999999998\\
0.110877686478892	0.53199999999998\\
0.110935129957229	0.53219999999998\\
0.110972798442857	0.53239999999998\\
0.110995854547179	0.53259999999998\\
0.111008692112138	0.53279999999998\\
0.111011889811493	0.53299999999998\\
0.11101607988292	0.53319999999998\\
0.111072823875196	0.53339999999998\\
0.111077320756867	0.53359999999998\\
0.111079566322265	0.533799999999981\\
0.111112617235402	0.53399999999998\\
0.111160489673803	0.53419999999998\\
0.111166946070915	0.53439999999998\\
0.111177336124155	0.53459999999998\\
0.11117930664742	0.53479999999998\\
0.1112103511417	0.53499999999998\\
0.111252059150589	0.535199999999981\\
0.111286538651696	0.535399999999981\\
0.111309635570893	0.535599999999981\\
0.111473651640618	0.535799999999981\\
0.111494717269975	0.535999999999981\\
0.11150667244714	0.536199999999981\\
0.111516176557814	0.536399999999981\\
0.111532678831711	0.536599999999981\\
0.111643766099003	0.536799999999981\\
0.111649272747726	0.536999999999981\\
0.111683371385782	0.537199999999981\\
0.111711455286744	0.537399999999981\\
0.111725037214404	0.537599999999981\\
0.111770042019023	0.537799999999981\\
0.111853451388537	0.537999999999981\\
0.111869897049666	0.538199999999981\\
0.111974577131222	0.538399999999981\\
0.111994207311243	0.538599999999981\\
0.112026420669614	0.538799999999981\\
0.112038040476423	0.538999999999981\\
0.112066023750798	0.539199999999981\\
0.112067085166128	0.539399999999981\\
0.112085298601272	0.539599999999981\\
0.112173688511378	0.539799999999981\\
0.112191945339714	0.539999999999981\\
0.112207445489416	0.540199999999981\\
0.112233014649457	0.540399999999981\\
0.112300050270036	0.540599999999981\\
0.112303896615369	0.540799999999981\\
0.112303962467708	0.540999999999981\\
0.112366576940477	0.541199999999981\\
0.112432538881809	0.541399999999981\\
0.112433992970452	0.541599999999981\\
0.112624608738863	0.541799999999981\\
0.112656700092679	0.541999999999981\\
0.112663284847376	0.542199999999981\\
0.112717972793481	0.542399999999981\\
0.112731606197691	0.542599999999981\\
0.11278607442119	0.542799999999981\\
0.112882397374679	0.542999999999981\\
0.11289938718435	0.543199999999981\\
0.11291060867168	0.543399999999981\\
0.113033415014822	0.543599999999981\\
0.113088404056854	0.543799999999981\\
0.113103350072809	0.543999999999981\\
0.11323088860957	0.544199999999981\\
0.113262256436867	0.544399999999981\\
0.11326444801685	0.544599999999981\\
0.113271544911961	0.544799999999981\\
0.113340913814227	0.544999999999981\\
0.113382445878676	0.545199999999981\\
0.113428369672133	0.545399999999981\\
0.113440887859727	0.545599999999981\\
0.113453219411376	0.545799999999981\\
0.11345718408228	0.545999999999981\\
0.113488876999474	0.546199999999981\\
0.113507278489377	0.546399999999981\\
0.113512848969608	0.546599999999981\\
0.113596125904158	0.546799999999981\\
0.113819258522503	0.546999999999981\\
0.113882942836206	0.547199999999981\\
0.113896044627664	0.547399999999981\\
0.113957265065652	0.547599999999981\\
0.114020779594391	0.547799999999981\\
0.114122039249922	0.547999999999981\\
0.114287924488514	0.548199999999981\\
0.114289975697103	0.548399999999981\\
0.114319356592819	0.548599999999981\\
0.114439429948421	0.548799999999981\\
0.114572466053832	0.548999999999981\\
0.11460107027219	0.549199999999981\\
0.114642853363169	0.549399999999981\\
0.114690001826273	0.549599999999981\\
0.114701929403905	0.549799999999981\\
0.114783540824701	0.549999999999981\\
0.114796752774913	0.550199999999981\\
0.114804444423746	0.550399999999981\\
0.114959976911694	0.550599999999981\\
0.115116747075803	0.550799999999981\\
0.115167262355053	0.550999999999981\\
0.115235366210932	0.551199999999981\\
0.115263973588688	0.551399999999981\\
0.115270938782565	0.551599999999981\\
0.115276221271877	0.551799999999981\\
0.115407343946729	0.551999999999981\\
0.115409151818092	0.552199999999981\\
0.115417227236106	0.552399999999981\\
0.115441596770796	0.552599999999981\\
0.115549696432005	0.552799999999981\\
0.115575804911758	0.552999999999981\\
0.115739492814441	0.553199999999981\\
0.115759875432082	0.553399999999981\\
0.115918674341838	0.553599999999981\\
0.115945468706614	0.553799999999981\\
0.115990515030974	0.553999999999981\\
0.116013658860718	0.554199999999981\\
0.116103367314264	0.554399999999981\\
0.116119006065225	0.554599999999981\\
0.116165727647107	0.554799999999981\\
0.116184174669844	0.554999999999981\\
0.116213951598676	0.555199999999981\\
0.116220413896584	0.555399999999981\\
0.116241937742658	0.555599999999981\\
0.116266401598451	0.555799999999981\\
0.116570250132469	0.555999999999981\\
0.116575071576828	0.556199999999981\\
0.116597072822499	0.556399999999981\\
0.11663234190785	0.556599999999981\\
0.116659837071964	0.556799999999981\\
0.116735556300355	0.556999999999981\\
0.116762427293104	0.557199999999981\\
0.116789810022357	0.557399999999981\\
0.116799790852689	0.557599999999981\\
0.116910323145725	0.557799999999981\\
0.116914335567492	0.557999999999981\\
0.116957352354659	0.558199999999981\\
0.116991284724171	0.558399999999981\\
0.117091205244343	0.558599999999981\\
0.117116086014402	0.558799999999981\\
0.117118488174471	0.558999999999981\\
0.117195513452234	0.559199999999981\\
0.117221814126951	0.559399999999981\\
0.117265249102291	0.559599999999981\\
0.11731683056737	0.559799999999981\\
0.117372164539758	0.559999999999981\\
0.117392681883394	0.560199999999981\\
0.117423229699137	0.560399999999981\\
0.117425711470394	0.560599999999981\\
0.117493558953833	0.560799999999982\\
0.11755381493794	0.560999999999982\\
0.117648699898944	0.561199999999981\\
0.117656536517198	0.561399999999981\\
0.117684925802356	0.561599999999981\\
0.117691642912873	0.561799999999981\\
0.117730308133146	0.561999999999982\\
0.117937573550649	0.562199999999982\\
0.117958668399771	0.562399999999982\\
0.117996109747269	0.562599999999982\\
0.118008009945537	0.562799999999982\\
0.118085358485316	0.562999999999982\\
0.118106471711169	0.563199999999982\\
0.118137017550256	0.563399999999982\\
0.118186232615604	0.563599999999982\\
0.11823834145881	0.563799999999982\\
0.118320567869142	0.563999999999982\\
0.118331726703851	0.564199999999982\\
0.118353980846307	0.564399999999982\\
0.118376633197059	0.564599999999982\\
0.11839873502554	0.564799999999982\\
0.118472154068131	0.564999999999982\\
0.118511694469594	0.565199999999982\\
0.118532783913596	0.565399999999982\\
0.11862620364054	0.565599999999982\\
0.118627318247439	0.565799999999982\\
0.118641783879667	0.565999999999982\\
0.118744998769488	0.566199999999982\\
0.118795113933513	0.566399999999982\\
0.118947030930441	0.566599999999982\\
0.118957607353241	0.566799999999982\\
0.119022745288184	0.566999999999982\\
0.119040860555598	0.567199999999982\\
0.119041256046306	0.567399999999982\\
0.119080825044357	0.567599999999982\\
0.119124782125022	0.567799999999982\\
0.11912582309874	0.567999999999982\\
0.119148268775403	0.568199999999982\\
0.119318287872836	0.568399999999982\\
0.119394171833714	0.568599999999982\\
0.119410752936429	0.568799999999982\\
0.119485485374323	0.568999999999982\\
0.11952097098205	0.569199999999982\\
0.11954091995688	0.569399999999982\\
0.119711637433699	0.569599999999982\\
0.119716801518116	0.569799999999982\\
0.119798182948784	0.569999999999982\\
0.119798959773054	0.570199999999982\\
0.11982293780517	0.570399999999982\\
0.11992805677686	0.570599999999982\\
0.12004846370048	0.570799999999982\\
0.120096718679442	0.570999999999982\\
0.120155781534365	0.571199999999982\\
0.120169451162684	0.571399999999982\\
0.120178857259255	0.571599999999982\\
0.120200840414933	0.571799999999982\\
0.12020222837282	0.571999999999982\\
0.120344193227137	0.572199999999982\\
0.120348398118461	0.572399999999982\\
0.120374281272082	0.572599999999982\\
0.12044005003308	0.572799999999982\\
0.120477872224321	0.572999999999982\\
0.120522156531917	0.573199999999982\\
0.120528358412999	0.573399999999982\\
0.120577704985301	0.573599999999982\\
0.120583699843983	0.573799999999982\\
0.120633721416304	0.573999999999982\\
0.120634650984969	0.574199999999982\\
0.12078385082228	0.574399999999982\\
0.120784901673187	0.574599999999982\\
0.120938165609831	0.574799999999982\\
0.120957539758341	0.574999999999982\\
0.120970733520366	0.575199999999982\\
0.120985630218434	0.575399999999982\\
0.121086484255623	0.575599999999982\\
0.121087951614608	0.575799999999982\\
0.121096825370937	0.575999999999982\\
0.121099207757319	0.576199999999982\\
0.121148398242582	0.576399999999982\\
0.12124131174424	0.576599999999982\\
0.121372384025849	0.576799999999982\\
0.121421844479503	0.576999999999982\\
0.121445258837281	0.577199999999982\\
0.121476016748229	0.577399999999982\\
0.121516885666571	0.577599999999982\\
0.121522536817914	0.577799999999982\\
0.121576954463453	0.577999999999982\\
0.121595506424491	0.578199999999982\\
0.121623147233894	0.578399999999982\\
0.121630946106271	0.578599999999982\\
0.121703360740016	0.578799999999982\\
0.121733299773155	0.578999999999982\\
0.121801981498332	0.579199999999982\\
0.121852590875391	0.579399999999982\\
0.121879324821893	0.579599999999982\\
0.121991372201902	0.579799999999983\\
0.122038592439877	0.579999999999983\\
0.122067889528432	0.580199999999983\\
0.122138619424365	0.580399999999982\\
0.122379848339756	0.580599999999982\\
0.122460522543626	0.580799999999982\\
0.122488540876263	0.580999999999982\\
0.122560309515614	0.581199999999982\\
0.122561450375988	0.581399999999982\\
0.122681758057962	0.581599999999982\\
0.122682062801912	0.581799999999982\\
0.122899859185241	0.581999999999983\\
0.12291003687264	0.582199999999983\\
0.122962717453501	0.582399999999982\\
0.122977998472784	0.582599999999982\\
0.123029338615361	0.582799999999982\\
0.123064976237404	0.582999999999982\\
0.123100583570449	0.583199999999982\\
0.123128309899169	0.583399999999982\\
0.123129359694397	0.583599999999982\\
0.123150146261329	0.583799999999982\\
0.123197467407312	0.583999999999983\\
0.123315013069993	0.584199999999983\\
0.123385426283332	0.584399999999982\\
0.12351259468591	0.584599999999983\\
0.123606341169107	0.584799999999983\\
0.123607723197928	0.584999999999983\\
0.123647275949007	0.585199999999983\\
0.123709978518988	0.585399999999983\\
0.123799749838148	0.585599999999983\\
0.123814479594611	0.585799999999983\\
0.12383580433836	0.585999999999983\\
0.123926173488448	0.586199999999983\\
0.123927568770208	0.586399999999983\\
0.123980865251066	0.586599999999983\\
0.124134358003736	0.586799999999983\\
0.124227680505793	0.586999999999983\\
0.124260507327847	0.587199999999983\\
0.124302919531896	0.587399999999983\\
0.124336720892255	0.587599999999983\\
0.124357627806533	0.587799999999983\\
0.124364217114551	0.587999999999983\\
0.1243720315533	0.588199999999983\\
0.124505251457567	0.588399999999983\\
0.124582935799305	0.588599999999983\\
0.124709803859919	0.588799999999983\\
0.124723617948439	0.588999999999983\\
0.124741161265205	0.589199999999983\\
0.124825175846999	0.589399999999983\\
0.124899284221578	0.589599999999983\\
0.125097872066388	0.589799999999983\\
0.125204992814222	0.589999999999983\\
0.125250325204513	0.590199999999983\\
0.12528544014217	0.590399999999983\\
0.125293512476799	0.590599999999983\\
0.125300091908795	0.590799999999983\\
0.12538581698427	0.590999999999983\\
0.125452734242687	0.591199999999983\\
0.125468573408981	0.591399999999983\\
0.125472946015103	0.591599999999983\\
0.125487125265266	0.591799999999983\\
0.125503709950615	0.591999999999983\\
0.125679265606108	0.592199999999983\\
0.125688699935432	0.592399999999983\\
0.125766095517999	0.592599999999983\\
0.125827933656314	0.592799999999983\\
0.125892286653999	0.592999999999983\\
0.125898027621034	0.593199999999983\\
0.125898299343184	0.593399999999983\\
0.125983765900468	0.593599999999983\\
0.125985809519288	0.593799999999983\\
0.125987664463167	0.593999999999983\\
0.126019144298991	0.594199999999983\\
0.126036978144912	0.594399999999983\\
0.126110216122334	0.594599999999983\\
0.126148808541866	0.594799999999983\\
0.126158649139715	0.594999999999983\\
0.126217304963007	0.595199999999983\\
0.126222535363859	0.595399999999983\\
0.126257129283749	0.595599999999983\\
0.126317442583366	0.595799999999983\\
0.126371665920812	0.595999999999983\\
0.126383315844697	0.596199999999983\\
0.126486275019854	0.596399999999983\\
0.126565701138186	0.596599999999983\\
0.126673183533464	0.596799999999983\\
0.126682610077928	0.596999999999983\\
0.126695580130927	0.597199999999983\\
0.126903785140164	0.597399999999983\\
0.126926215246828	0.597599999999983\\
0.127134983779844	0.597799999999983\\
0.12722977633608	0.597999999999983\\
0.127245657785763	0.598199999999983\\
0.127277279918893	0.598399999999983\\
0.127341376909821	0.598599999999983\\
0.127352612347929	0.598799999999983\\
0.127361718184848	0.598999999999983\\
0.127373006234062	0.599199999999983\\
0.127450826014104	0.599399999999983\\
0.12746711876362	0.599599999999983\\
0.127482884782651	0.599799999999983\\
0.127495691385563	0.599999999999983\\
0.127508263773855	0.600199999999983\\
0.127637903471392	0.600399999999983\\
0.127803732522915	0.600599999999983\\
0.1278155886646	0.600799999999983\\
0.127884296864788	0.600999999999983\\
0.127934733581911	0.601199999999984\\
0.127980189941698	0.601399999999984\\
0.12799022884356	0.601599999999983\\
0.128089575245094	0.601799999999983\\
0.128119785116894	0.601999999999984\\
0.128155412801159	0.602199999999984\\
0.128187283547113	0.602399999999984\\
0.12819220482844	0.602599999999984\\
0.128192301276111	0.602799999999984\\
0.128204682145873	0.602999999999984\\
0.128250986229718	0.603199999999984\\
0.128360830535981	0.603399999999984\\
0.128420650876048	0.603599999999984\\
0.128459752542345	0.603799999999984\\
0.128465722018913	0.603999999999984\\
0.128492132610007	0.604199999999984\\
0.128536687643807	0.604399999999984\\
0.128570519766548	0.604599999999984\\
0.128644461300826	0.604799999999984\\
0.1287866909499	0.604999999999984\\
0.128798188613165	0.605199999999984\\
0.128829360092662	0.605399999999984\\
0.128901977011244	0.605599999999984\\
0.128981670149541	0.605799999999984\\
0.129074385808161	0.605999999999984\\
0.129081520389966	0.606199999999984\\
0.129101071243716	0.606399999999984\\
0.129113080961275	0.606599999999984\\
0.129224192020548	0.606799999999984\\
0.12922840064379	0.606999999999984\\
0.129234406907291	0.607199999999984\\
0.129250640987978	0.607399999999984\\
0.129446890240888	0.607599999999984\\
0.129505981965831	0.607799999999984\\
0.129572756198157	0.607999999999984\\
0.12958090180763	0.608199999999984\\
0.12968424106301	0.608399999999984\\
0.129791621930209	0.608599999999984\\
0.129809462455242	0.608799999999984\\
0.12981814988217	0.608999999999984\\
0.129905174695984	0.609199999999984\\
0.129938365347225	0.609399999999984\\
0.129983319502978	0.609599999999984\\
0.130044248406176	0.609799999999984\\
0.130238569245227	0.609999999999984\\
0.130252546429585	0.610199999999984\\
0.130307306432041	0.610399999999984\\
0.130378572328208	0.610599999999984\\
0.130422254516644	0.610799999999984\\
0.13046088380464	0.610999999999984\\
0.130467920246982	0.611199999999984\\
0.130526364947035	0.611399999999984\\
0.130569671131083	0.611599999999984\\
0.130620975890608	0.611799999999984\\
0.130719633962249	0.611999999999984\\
0.130727589883091	0.612199999999984\\
0.130732123349583	0.612399999999984\\
0.130885346606859	0.612599999999984\\
0.130898212419936	0.612799999999984\\
0.13098419832091	0.612999999999984\\
0.131074256675453	0.613199999999984\\
0.131138121099284	0.613399999999984\\
0.131220684092461	0.613599999999984\\
0.131277134189874	0.613799999999984\\
0.131367995284118	0.613999999999984\\
0.13140079025991	0.614199999999984\\
0.131401797374143	0.614399999999984\\
0.131405297056659	0.614599999999984\\
0.131494263769933	0.614799999999984\\
0.131524903357064	0.614999999999984\\
0.131592425559643	0.615199999999984\\
0.131629351511366	0.615399999999984\\
0.131679728033796	0.615599999999984\\
0.131689921397768	0.615799999999984\\
0.131735765736976	0.615999999999984\\
0.131738657988998	0.616199999999984\\
0.131740922862246	0.616399999999984\\
0.131825614644027	0.616599999999984\\
0.132075119698986	0.616799999999984\\
0.132101201493619	0.616999999999984\\
0.132144257460276	0.617199999999984\\
0.132161981426812	0.617399999999984\\
0.132221079563224	0.617599999999984\\
0.132235162045941	0.617799999999984\\
0.132284390826453	0.617999999999984\\
0.132320353113424	0.618199999999984\\
0.132379144601631	0.618399999999984\\
0.13244053098241	0.618599999999984\\
0.132517799327372	0.618799999999984\\
0.13263811257364	0.618999999999984\\
0.132787540278746	0.619199999999984\\
0.13285060616568	0.619399999999984\\
0.132961150396084	0.619599999999984\\
0.132969493015944	0.619799999999984\\
0.133240406778657	0.619999999999984\\
0.133374862318474	0.620199999999984\\
0.133391493713618	0.620399999999984\\
0.133397752420879	0.620599999999984\\
0.133458376531981	0.620799999999984\\
0.133541053575975	0.620999999999984\\
0.133579853256882	0.621199999999984\\
0.133616190535633	0.621399999999984\\
0.133619533802069	0.621599999999984\\
0.133685038918509	0.621799999999984\\
0.133812390237115	0.621999999999984\\
0.133845640420503	0.622199999999984\\
0.133867931384867	0.622399999999984\\
0.134040988390201	0.622599999999984\\
0.134109517885371	0.622799999999984\\
0.134237802329426	0.622999999999984\\
0.134289971152484	0.623199999999984\\
0.134313492709497	0.623399999999984\\
0.134353278595233	0.623599999999984\\
0.134494879943687	0.623799999999984\\
0.134519880575816	0.623999999999984\\
0.134538627208655	0.624199999999984\\
0.134567766403932	0.624399999999984\\
0.134623723160937	0.624599999999984\\
0.134660093566567	0.624799999999984\\
0.134731100677988	0.624999999999984\\
0.134802918342088	0.625199999999984\\
0.134892826385826	0.625399999999984\\
0.134955528467062	0.625599999999984\\
0.135022085321484	0.625799999999984\\
0.135053720980469	0.625999999999985\\
0.135194038510547	0.626199999999985\\
0.135197894642673	0.626399999999985\\
0.135219221896271	0.626599999999985\\
0.135223776022038	0.626799999999985\\
0.135231848326723	0.626999999999985\\
0.135243629747843	0.627199999999985\\
0.135248325987796	0.627399999999985\\
0.135311221706729	0.627599999999985\\
0.135316328610861	0.627799999999985\\
0.135326260308524	0.627999999999985\\
0.135369059151337	0.628199999999985\\
0.135379973527193	0.628399999999985\\
0.135523697218368	0.628599999999985\\
0.13557937909385	0.628799999999985\\
0.135743635691297	0.628999999999985\\
0.135776516467711	0.629199999999985\\
0.135910385302134	0.629399999999985\\
0.135919353568379	0.629599999999985\\
0.135920638541286	0.629799999999985\\
0.135964068605322	0.629999999999985\\
0.136026778042165	0.630199999999985\\
0.136070502776645	0.630399999999985\\
0.136149628467791	0.630599999999985\\
0.136186607873555	0.630799999999985\\
0.136202920142976	0.630999999999985\\
0.136208272625862	0.631199999999985\\
0.136310007134753	0.631399999999985\\
0.136375803787956	0.631599999999985\\
0.136390892273984	0.631799999999985\\
0.136424884419338	0.631999999999985\\
0.136635671683229	0.632199999999985\\
0.136708309717048	0.632399999999985\\
0.136742619203239	0.632599999999985\\
0.136779783238269	0.632799999999985\\
0.136912447950996	0.632999999999985\\
0.136943997297526	0.633199999999985\\
0.136976054758211	0.633399999999985\\
0.136983124134674	0.633599999999985\\
0.137035082504301	0.633799999999985\\
0.137153469015272	0.633999999999985\\
0.137160165042303	0.634199999999985\\
0.137196685126315	0.634399999999985\\
0.137249971990013	0.634599999999985\\
0.137271950527904	0.634799999999985\\
0.137347522050962	0.634999999999985\\
0.137358466399246	0.635199999999985\\
0.137368661694507	0.635399999999985\\
0.13738375865436	0.635599999999985\\
0.137396013229936	0.635799999999985\\
0.137460461561897	0.635999999999985\\
0.137506943441809	0.636199999999985\\
0.137537307142009	0.636399999999985\\
0.137563903633886	0.636599999999985\\
0.137672663143665	0.636799999999985\\
0.137701929708579	0.636999999999985\\
0.137761408152567	0.637199999999985\\
0.137768223685124	0.637399999999985\\
0.137783038581491	0.637599999999985\\
0.137843898634441	0.637799999999985\\
0.137914838935707	0.637999999999985\\
0.138059993870273	0.638199999999985\\
0.138126893749203	0.638399999999985\\
0.138134218058395	0.638599999999985\\
0.13819461130814	0.638799999999985\\
0.138392745285492	0.638999999999985\\
0.13844454159943	0.639199999999985\\
0.138451091844419	0.639399999999985\\
0.138461257954639	0.639599999999985\\
0.138473782691078	0.639799999999985\\
0.138484916917774	0.639999999999985\\
0.138546113110503	0.640199999999985\\
0.138579741215151	0.640399999999985\\
0.138613895361231	0.640599999999985\\
0.138692768492905	0.640799999999985\\
0.138732428583242	0.640999999999985\\
0.138833513314669	0.641199999999985\\
0.138970587547991	0.641399999999985\\
0.139068743512146	0.641599999999985\\
0.139078887749142	0.641799999999985\\
0.139087327903721	0.641999999999985\\
0.139200987680361	0.642199999999985\\
0.139230190608161	0.642399999999985\\
0.139332575794723	0.642599999999985\\
0.139384067170439	0.642799999999985\\
0.139400717726114	0.642999999999985\\
0.139402658853532	0.643199999999985\\
0.139427498140999	0.643399999999985\\
0.139467180208722	0.643599999999985\\
0.139481616552879	0.643799999999985\\
0.139511111143148	0.643999999999985\\
0.139559228566	0.644199999999985\\
0.139724415112675	0.644399999999985\\
0.139771160578392	0.644599999999985\\
0.139798977347646	0.644799999999985\\
0.139812128791394	0.644999999999985\\
0.139851762148866	0.645199999999985\\
0.139862782186732	0.645399999999985\\
0.139865554216509	0.645599999999985\\
0.139949007247928	0.645799999999985\\
0.140076745968993	0.645999999999985\\
0.140152640727125	0.646199999999985\\
0.140177874003967	0.646399999999985\\
0.140438209110573	0.646599999999985\\
0.14047276977193	0.646799999999985\\
0.140476236078757	0.646999999999985\\
0.140492804785071	0.647199999999985\\
0.140563232266618	0.647399999999985\\
0.140712648142496	0.647599999999985\\
0.140731256763026	0.647799999999985\\
0.140840816798967	0.647999999999985\\
0.140844505443365	0.648199999999985\\
0.140908596039886	0.648399999999985\\
0.141104744702186	0.648599999999985\\
0.141118802112301	0.648799999999985\\
0.141239943842933	0.648999999999985\\
0.141244132285	0.649199999999986\\
0.141249958346391	0.649399999999986\\
0.14126292358319	0.649599999999986\\
0.1412981207437	0.649799999999986\\
0.141430401138084	0.649999999999985\\
0.141453401545086	0.650199999999985\\
0.141633314879316	0.650399999999986\\
0.141692390196723	0.650599999999986\\
0.141700627350164	0.650799999999986\\
0.1417789270223	0.650999999999986\\
0.141828339789475	0.651199999999986\\
0.141949214615371	0.651399999999986\\
0.142043764390449	0.651599999999986\\
0.14216391157487	0.651799999999986\\
0.142205640901195	0.651999999999986\\
0.14222669958673	0.652199999999986\\
0.142238168909594	0.652399999999986\\
0.142285572167684	0.652599999999986\\
0.142319266054495	0.652799999999986\\
0.142329363196093	0.652999999999986\\
0.142371292451072	0.653199999999986\\
0.142405012722792	0.653399999999986\\
0.142409685683565	0.653599999999986\\
0.142430447611653	0.653799999999986\\
0.142506677599156	0.653999999999986\\
0.142526147754887	0.654199999999986\\
0.142847793404519	0.654399999999986\\
0.142856537650176	0.654599999999986\\
0.142975683473167	0.654799999999986\\
0.143016165018541	0.654999999999986\\
0.143022005769734	0.655199999999986\\
0.143065291142525	0.655399999999986\\
0.143084208710551	0.655599999999986\\
0.143116416631571	0.655799999999986\\
0.143210332921074	0.655999999999986\\
0.143227808678512	0.656199999999986\\
0.143240771412454	0.656399999999986\\
0.143250900415932	0.656599999999986\\
0.143444495368807	0.656799999999986\\
0.143476363880857	0.656999999999986\\
0.143486507067364	0.657199999999986\\
0.143729178099705	0.657399999999986\\
0.143755382339861	0.657599999999986\\
0.143853424992465	0.657799999999986\\
0.144062006792443	0.657999999999986\\
0.144129157513971	0.658199999999986\\
0.144135065716433	0.658399999999986\\
0.144290532631558	0.658599999999986\\
0.144338050531888	0.658799999999986\\
0.144412405575433	0.658999999999986\\
0.144440217794662	0.659199999999986\\
0.144504100319232	0.659399999999986\\
0.144565475866701	0.659599999999986\\
0.144758168830779	0.659799999999986\\
0.144793118856503	0.659999999999986\\
0.144861114063534	0.660199999999986\\
0.144974885728607	0.660399999999986\\
0.145006492608571	0.660599999999986\\
0.145127100338358	0.660799999999986\\
0.145141798433104	0.660999999999986\\
0.145166589577865	0.661199999999986\\
0.145166640080212	0.661399999999986\\
0.145194224028699	0.661599999999986\\
0.145220357138481	0.661799999999986\\
0.145267679010898	0.661999999999986\\
0.14527503738725	0.662199999999986\\
0.145319881771555	0.662399999999986\\
0.145327011649972	0.662599999999986\\
0.145335527925607	0.662799999999986\\
0.145435001668515	0.662999999999986\\
0.14565433085836	0.663199999999986\\
0.145663523673252	0.663399999999986\\
0.145700531577962	0.663599999999986\\
0.145717268584081	0.663799999999986\\
0.145737197455015	0.663999999999986\\
0.145853581433116	0.664199999999986\\
0.14593889422047	0.664399999999986\\
0.145955236460297	0.664599999999986\\
0.145977723861109	0.664799999999986\\
0.146030780881105	0.664999999999986\\
0.146060416272522	0.665199999999986\\
0.146173415159472	0.665399999999986\\
0.146236797637626	0.665599999999986\\
0.146264932673259	0.665799999999986\\
0.146296870122074	0.665999999999986\\
0.146459641983099	0.666199999999986\\
0.146525179830129	0.666399999999986\\
0.146580491825542	0.666599999999986\\
0.146737421086609	0.666799999999986\\
0.146744768390399	0.666999999999986\\
0.146994070438476	0.667199999999986\\
0.147004226616602	0.667399999999986\\
0.147029325958669	0.667599999999987\\
0.147034671671568	0.667799999999987\\
0.147058547014934	0.667999999999987\\
0.147077624601537	0.668199999999987\\
0.147094788072806	0.668399999999987\\
0.147101737875473	0.668599999999987\\
0.147202067582447	0.668799999999987\\
0.147209652529935	0.668999999999987\\
0.14725178154587	0.669199999999987\\
0.147295073014953	0.669399999999987\\
0.147444324904869	0.669599999999987\\
0.147482268544231	0.669799999999987\\
0.14749162970882	0.669999999999987\\
0.147542442779553	0.670199999999987\\
0.147595626119353	0.670399999999987\\
0.147628089905621	0.670599999999987\\
0.147738176550515	0.670799999999987\\
0.14781742519922	0.670999999999987\\
0.147875134995442	0.671199999999987\\
0.147880648145275	0.671399999999987\\
0.14789388858819	0.671599999999987\\
0.147897305202136	0.671799999999987\\
0.147912063308468	0.671999999999987\\
0.147948994921346	0.672199999999987\\
0.147973961351443	0.672399999999987\\
0.148061211000023	0.672599999999987\\
0.148126082861802	0.672799999999987\\
0.148160144246383	0.672999999999987\\
0.148209355882593	0.673199999999987\\
0.148292690316953	0.673399999999987\\
0.148334476831735	0.673599999999987\\
0.148356194987088	0.673799999999987\\
0.148365528031413	0.673999999999987\\
0.148370764916005	0.674199999999987\\
0.148470575308476	0.674399999999987\\
0.148508845180208	0.674599999999987\\
0.14858399791599	0.674799999999987\\
0.148745401771555	0.674999999999987\\
0.148817998585762	0.675199999999987\\
0.148871096695798	0.675399999999987\\
0.148934082887875	0.675599999999987\\
0.148967203947498	0.675799999999987\\
0.149014546891661	0.675999999999987\\
0.149031641471761	0.676199999999987\\
0.149146828441495	0.676399999999987\\
0.149159459535562	0.676599999999987\\
0.149164887972841	0.676799999999987\\
0.149174014016078	0.676999999999987\\
0.149183420281138	0.677199999999987\\
0.149204221974159	0.677399999999987\\
0.149209086848774	0.677599999999987\\
0.149232973514797	0.677799999999987\\
0.149317873002474	0.677999999999987\\
0.14935814800154	0.678199999999987\\
0.149730694022456	0.678399999999987\\
0.149827650879355	0.678599999999987\\
0.149851746341935	0.678799999999987\\
0.14993228629294	0.678999999999987\\
0.14996523509609	0.679199999999987\\
0.150073991857245	0.679399999999987\\
0.150122807750182	0.679599999999987\\
0.150131226369388	0.679799999999988\\
0.150162555152923	0.679999999999988\\
0.150231122836847	0.680199999999987\\
0.15032175682017	0.680399999999987\\
0.150366945882621	0.680599999999988\\
0.150446793534837	0.680799999999988\\
0.150557522557437	0.680999999999988\\
0.150717607683945	0.681199999999987\\
0.150772332293844	0.681399999999987\\
0.150864486465565	0.681599999999988\\
0.150973406526568	0.681799999999988\\
0.151196800764098	0.681999999999988\\
0.151201796997131	0.682199999999987\\
0.151234791468292	0.682399999999987\\
0.151307003850001	0.682599999999987\\
0.151307721868184	0.682799999999987\\
0.151337877557947	0.682999999999988\\
0.151392134998713	0.683199999999988\\
0.151441739710253	0.683399999999988\\
0.15144381573879	0.683599999999988\\
0.151518440366366	0.683799999999988\\
0.151543791802705	0.683999999999988\\
0.15168535473625	0.684199999999987\\
0.15172239725555	0.684399999999988\\
0.151813508539875	0.684599999999988\\
0.151827413915805	0.684799999999988\\
0.152045480008239	0.684999999999988\\
0.152341894586098	0.685199999999988\\
0.152392019525705	0.685399999999988\\
0.152565133291442	0.685599999999988\\
0.152609889536755	0.685799999999988\\
0.15262197826722	0.685999999999988\\
0.152665363678544	0.686199999999988\\
0.152737799249024	0.686399999999988\\
0.152748198346363	0.686599999999988\\
0.152772152292663	0.686799999999988\\
0.152797800146534	0.686999999999988\\
0.152874995112661	0.687199999999988\\
0.15299275739295	0.687399999999988\\
0.153053178805503	0.687599999999988\\
0.153056297445155	0.687799999999988\\
0.153059501271951	0.687999999999988\\
0.153077242424589	0.688199999999988\\
0.153220612021441	0.688399999999988\\
0.153245271382203	0.688599999999988\\
0.153282081924604	0.688799999999988\\
0.153295271024978	0.688999999999988\\
0.153323533151439	0.689199999999988\\
0.153416414085356	0.689399999999988\\
0.153522983036124	0.689599999999988\\
0.153588279535545	0.689799999999988\\
0.153637608092763	0.689999999999988\\
0.153648425269862	0.690199999999988\\
0.15385883551783	0.690399999999988\\
0.153867521880532	0.690599999999988\\
0.153941999725343	0.690799999999988\\
0.15394431540687	0.690999999999988\\
0.154098977253331	0.691199999999988\\
0.154213343110439	0.691399999999988\\
0.154225011260226	0.691599999999988\\
0.154281465622062	0.691799999999988\\
0.154354484739039	0.691999999999988\\
0.154459775894702	0.692199999999988\\
0.154509295754116	0.692399999999988\\
0.154510758471334	0.692599999999988\\
0.154588496394454	0.692799999999988\\
0.154753679327115	0.692999999999988\\
0.154756290425136	0.693199999999988\\
0.154777923988594	0.693399999999988\\
0.154784390323762	0.693599999999988\\
0.154932876918904	0.693799999999988\\
0.155064410330432	0.693999999999988\\
0.155124463102073	0.694199999999988\\
0.155140935846224	0.694399999999988\\
0.155199585169943	0.694599999999988\\
0.155282852016616	0.694799999999988\\
0.155291660993555	0.694999999999988\\
0.155381944283768	0.695199999999988\\
0.155396422999269	0.695399999999988\\
0.155401001447967	0.695599999999988\\
0.155509179315692	0.695799999999988\\
0.155559499341622	0.695999999999988\\
0.15563941345557	0.696199999999988\\
0.155780586449251	0.696399999999988\\
0.155904300175213	0.696599999999988\\
0.155966259894317	0.696799999999988\\
0.156080625948507	0.696999999999988\\
0.156270853666856	0.697199999999988\\
0.156281897950305	0.697399999999988\\
0.156402151465357	0.697599999999988\\
0.156573030935954	0.697799999999988\\
0.156579677896955	0.697999999999988\\
0.15673163046611	0.698199999999988\\
0.156990628129043	0.698399999999988\\
0.157156103655048	0.698599999999988\\
0.157199953958507	0.698799999999988\\
0.157311089913347	0.698999999999988\\
0.157452131097133	0.699199999999988\\
0.157482403364344	0.699399999999988\\
0.157582959061236	0.699599999999988\\
0.157597143198483	0.699799999999988\\
0.157602713734447	0.699999999999988\\
0.157617325165143	0.700199999999988\\
0.157655450638373	0.700399999999988\\
0.157666233577563	0.700599999999988\\
0.157879853456117	0.700799999999989\\
0.158027835514766	0.700999999999989\\
0.158182816673594	0.701199999999988\\
0.158210326134048	0.701399999999988\\
0.158305760808528	0.701599999999988\\
0.158415148891033	0.701799999999988\\
0.158419888283224	0.701999999999989\\
0.158480816694419	0.702199999999989\\
0.158546240733864	0.702399999999989\\
0.158745770638016	0.702599999999989\\
0.15881328739397	0.702799999999989\\
0.158989026538519	0.702999999999989\\
0.159134101328436	0.703199999999989\\
0.159276784253694	0.703399999999989\\
0.159280240712673	0.703599999999989\\
0.159282994032676	0.703799999999989\\
0.159428661415266	0.703999999999989\\
0.159459524476861	0.704199999999989\\
0.159499447304649	0.704399999999989\\
0.159619819039362	0.704599999999989\\
0.159704996956443	0.704799999999989\\
0.159751732280775	0.704999999999989\\
0.159767305889644	0.705199999999989\\
0.159845928904521	0.705399999999989\\
0.159865196642795	0.705599999999989\\
0.159899411708596	0.705799999999989\\
0.160153773175876	0.705999999999989\\
0.160155793698499	0.706199999999989\\
0.16024709138896	0.706399999999989\\
0.160265011406648	0.706599999999989\\
0.160294004989682	0.706799999999989\\
0.160436163802556	0.706999999999989\\
0.160542572841922	0.707199999999989\\
0.160672435813892	0.707399999999989\\
0.160750505710519	0.707599999999989\\
0.160818033115184	0.707799999999989\\
0.160839005086737	0.707999999999989\\
0.16086131591002	0.708199999999989\\
0.160901979196527	0.708399999999989\\
0.160907631346686	0.708599999999989\\
0.160990121136274	0.708799999999989\\
0.161017885085182	0.708999999999989\\
0.161055382125433	0.709199999999989\\
0.161075748178111	0.709399999999989\\
0.161130514056088	0.709599999999989\\
0.161189236642052	0.709799999999989\\
0.161234519700973	0.709999999999989\\
0.161282708584302	0.710199999999989\\
0.161314521720676	0.710399999999989\\
0.161520344527536	0.710599999999989\\
0.161678089610288	0.710799999999989\\
0.16177860713788	0.710999999999989\\
0.161803773773645	0.711199999999989\\
0.161871507742764	0.711399999999989\\
0.161886770925246	0.711599999999989\\
0.161954489295729	0.711799999999989\\
0.161998205981552	0.711999999999989\\
0.162053051443098	0.712199999999989\\
0.162065704077748	0.712399999999989\\
0.162122855743554	0.712599999999989\\
0.162131012513073	0.712799999999989\\
0.162183381917266	0.712999999999989\\
0.162193168424824	0.713199999999989\\
0.162289697533285	0.713399999999989\\
0.16250309879402	0.713599999999989\\
0.162579419733694	0.713799999999989\\
0.162629392746072	0.71399999999999\\
0.162786129133821	0.71419999999999\\
0.16281045606804	0.714399999999989\\
0.163022292578157	0.714599999999989\\
0.163036252718888	0.71479999999999\\
0.163039488654017	0.71499999999999\\
0.16306253228548	0.71519999999999\\
0.16309387116449	0.71539999999999\\
0.163102925890123	0.71559999999999\\
0.163151480014142	0.71579999999999\\
0.163190192047739	0.71599999999999\\
0.163236476618571	0.71619999999999\\
0.16334102150175	0.71639999999999\\
0.163393106009967	0.71659999999999\\
0.163406584781819	0.71679999999999\\
0.163417587712764	0.71699999999999\\
0.163496020477113	0.71719999999999\\
0.163552969472508	0.71739999999999\\
0.163590819816695	0.71759999999999\\
0.163603290733424	0.71779999999999\\
0.163713004691659	0.71799999999999\\
0.163856691447923	0.71819999999999\\
0.164039511218042	0.71839999999999\\
0.164078327693894	0.71859999999999\\
0.164130867467098	0.71879999999999\\
0.164159652534384	0.71899999999999\\
0.164176959428062	0.71919999999999\\
0.164229299237698	0.71939999999999\\
0.164391398118021	0.71959999999999\\
0.164409057456113	0.71979999999999\\
0.164411905935174	0.71999999999999\\
0.164538834993448	0.72019999999999\\
0.164605625581211	0.72039999999999\\
0.16464611161701	0.72059999999999\\
0.1647600061682	0.72079999999999\\
0.164811525707881	0.72099999999999\\
0.165263307991952	0.72119999999999\\
0.165268176211747	0.72139999999999\\
0.165322239391751	0.72159999999999\\
0.165444967705636	0.72179999999999\\
0.16546286443961	0.72199999999999\\
0.165504605014761	0.72219999999999\\
0.165528410768416	0.72239999999999\\
0.165567327843699	0.72259999999999\\
0.165609188725987	0.72279999999999\\
0.165960799631183	0.72299999999999\\
0.165962569006761	0.72319999999999\\
0.16601909290412	0.72339999999999\\
0.166093030418834	0.72359999999999\\
0.16621030767627	0.72379999999999\\
0.166244324268005	0.72399999999999\\
0.166279885407483	0.72419999999999\\
0.166519137361408	0.72439999999999\\
0.16656908169896	0.72459999999999\\
0.166689337891213	0.72479999999999\\
0.166693967108048	0.72499999999999\\
0.166754446787902	0.72519999999999\\
0.166859714937144	0.72539999999999\\
0.166870501760345	0.72559999999999\\
0.167057369931831	0.72579999999999\\
0.167061582997933	0.72599999999999\\
0.16718013325571	0.72619999999999\\
0.167198461869902	0.72639999999999\\
0.167216011125135	0.72659999999999\\
0.167359689174207	0.72679999999999\\
0.167382538387958	0.72699999999999\\
0.167426816987027	0.72719999999999\\
0.16756083878886	0.72739999999999\\
0.167599900636181	0.72759999999999\\
0.167706375686573	0.72779999999999\\
0.167735180989829	0.72799999999999\\
0.167890468012896	0.72819999999999\\
0.167892644940871	0.72839999999999\\
0.168057228618541	0.72859999999999\\
0.168058898286881	0.72879999999999\\
0.168348207187513	0.72899999999999\\
0.168351084922022	0.72919999999999\\
0.168725780236095	0.72939999999999\\
0.168758967097738	0.72959999999999\\
0.168767149921969	0.72979999999999\\
0.168793506717376	0.72999999999999\\
0.168945609474108	0.73019999999999\\
0.168950142800294	0.73039999999999\\
0.168961625610631	0.73059999999999\\
0.169037734009723	0.73079999999999\\
0.169280733846563	0.73099999999999\\
0.169626385067485	0.73119999999999\\
0.169719809677097	0.73139999999999\\
0.169739600269693	0.73159999999999\\
0.169760452253294	0.73179999999999\\
0.169797388138513	0.73199999999999\\
0.16989648824127	0.73219999999999\\
0.169990074620078	0.73239999999999\\
0.170091074746091	0.73259999999999\\
0.170181142513627	0.73279999999999\\
0.170197826029345	0.73299999999999\\
0.170303994767229	0.73319999999999\\
0.170336551375363	0.73339999999999\\
0.170371326188665	0.73359999999999\\
0.170380332506761	0.73379999999999\\
0.170438107570378	0.73399999999999\\
0.170455469464728	0.73419999999999\\
0.170525055957576	0.73439999999999\\
0.170526828356536	0.73459999999999\\
0.17058770328675	0.73479999999999\\
0.170770330673501	0.73499999999999\\
0.170813931840976	0.73519999999999\\
0.170852132736463	0.73539999999999\\
0.170896584475717	0.73559999999999\\
0.170922514171862	0.73579999999999\\
0.171037703328027	0.73599999999999\\
0.171045790891056	0.73619999999999\\
0.171056186700487	0.73639999999999\\
0.171077730434009	0.73659999999999\\
0.171122545228684	0.73679999999999\\
0.17116079841626	0.736999999999991\\
0.171255216529145	0.737199999999991\\
0.171326825169401	0.737399999999991\\
0.171380416181031	0.73759999999999\\
0.171419526733889	0.73779999999999\\
0.171542408964539	0.737999999999991\\
0.17158348072585	0.738199999999991\\
0.171598282794575	0.738399999999991\\
0.171681419659255	0.738599999999991\\
0.171708171788157	0.738799999999991\\
0.171714827298764	0.738999999999991\\
0.17176262912474	0.739199999999991\\
0.171811238434787	0.739399999999991\\
0.171824091003792	0.739599999999991\\
0.171853863186298	0.739799999999991\\
0.171855832572141	0.739999999999991\\
0.17190064961481	0.740199999999991\\
0.17195209700764	0.740399999999991\\
0.171962171085792	0.740599999999991\\
0.172152357934647	0.740799999999991\\
0.172166210925259	0.740999999999991\\
0.172248053431356	0.741199999999991\\
0.172276254595556	0.741399999999991\\
0.172350133610305	0.741599999999991\\
0.172354693468814	0.741799999999991\\
0.172361251748905	0.741999999999991\\
0.172390920674063	0.742199999999991\\
0.172422860829217	0.742399999999991\\
0.172487811745405	0.742599999999991\\
0.172826714723486	0.742799999999991\\
0.173020568211329	0.742999999999991\\
0.173203979347519	0.743199999999991\\
0.173210000167876	0.743399999999991\\
0.173250961300002	0.743599999999991\\
0.173263322297956	0.743799999999991\\
0.173372638026274	0.743999999999991\\
0.173416231068475	0.744199999999991\\
0.173418343221828	0.744399999999991\\
0.173435535615394	0.744599999999991\\
0.173546384476312	0.744799999999991\\
0.173549825579186	0.744999999999991\\
0.173726422975423	0.745199999999991\\
0.173789281672165	0.745399999999991\\
0.173838629115392	0.745599999999991\\
0.173989594039148	0.745799999999991\\
0.17408490113051	0.745999999999991\\
0.174108678995555	0.746199999999991\\
0.174268842311149	0.746399999999991\\
0.174280099609596	0.746599999999991\\
0.174363511565738	0.746799999999991\\
0.174401705997353	0.746999999999991\\
0.174467211846832	0.747199999999991\\
0.174519604441399	0.747399999999991\\
0.174645487290288	0.747599999999991\\
0.174692202322704	0.747799999999991\\
0.174924524272798	0.747999999999991\\
0.174939889531659	0.748199999999991\\
0.174955198432086	0.748399999999991\\
0.175019383652826	0.748599999999991\\
0.175244305430088	0.748799999999991\\
0.175288827507928	0.748999999999991\\
0.17529547485163	0.749199999999991\\
0.175355740693987	0.749399999999991\\
0.175407154547905	0.749599999999991\\
0.17546671901792	0.749799999999991\\
0.17550438700984	0.749999999999991\\
0.175511323917314	0.750199999999991\\
0.175633803254809	0.750399999999991\\
0.175658671257713	0.750599999999991\\
0.175740265272138	0.750799999999991\\
0.175744869975235	0.750999999999991\\
0.175746409253628	0.751199999999991\\
0.175773379830421	0.751399999999991\\
0.175887828335073	0.751599999999991\\
0.175921726987197	0.751799999999991\\
0.176142673909296	0.751999999999991\\
0.176179208306489	0.752199999999991\\
0.176179702435958	0.752399999999991\\
0.176259982101103	0.752599999999991\\
0.176391335087106	0.752799999999991\\
0.176396739836931	0.752999999999991\\
0.176430699193109	0.753199999999991\\
0.176436532662218	0.753399999999991\\
0.176482179758307	0.753599999999991\\
0.176510821124714	0.753799999999991\\
0.176572716904044	0.753999999999991\\
0.176668271168174	0.754199999999991\\
0.176687302154299	0.754399999999991\\
0.176718930326381	0.754599999999991\\
0.177013539920803	0.754799999999991\\
0.177206932059019	0.754999999999991\\
0.177216872434767	0.755199999999991\\
0.177253181027767	0.755399999999991\\
0.177278456757102	0.755599999999991\\
0.177280618205308	0.755799999999991\\
0.177367326830432	0.755999999999991\\
0.177426686106681	0.756199999999991\\
0.17756948507718	0.756399999999991\\
0.177570872285285	0.756599999999991\\
0.177625935840371	0.756799999999991\\
0.177717475761228	0.756999999999991\\
0.178011496023209	0.757199999999991\\
0.178108539784876	0.757399999999991\\
0.17823219007742	0.757599999999991\\
0.178237084082101	0.757799999999991\\
0.17827515955858	0.757999999999991\\
0.178297476830383	0.758199999999991\\
0.178388448231834	0.758399999999991\\
0.17849614955122	0.758599999999991\\
0.178500601601966	0.758799999999991\\
0.178512496613244	0.758999999999991\\
0.178550213308061	0.759199999999991\\
0.178560165524875	0.759399999999991\\
0.178629019356526	0.759599999999991\\
0.17863462191504	0.759799999999991\\
0.178724044726702	0.759999999999991\\
0.178813012120357	0.760199999999991\\
0.179093293266076	0.760399999999992\\
0.179199591339439	0.760599999999992\\
0.17926485462839	0.760799999999991\\
0.179412661444714	0.760999999999992\\
0.179473311735372	0.761199999999992\\
0.179538398649291	0.761399999999992\\
0.17959378334404	0.761599999999992\\
0.179633805967996	0.761799999999992\\
0.179654506321626	0.761999999999992\\
0.17974370832118	0.762199999999992\\
0.179911846347127	0.762399999999992\\
0.179943896431264	0.762599999999992\\
0.179984437817695	0.762799999999992\\
0.180226779699155	0.762999999999992\\
0.180337002268154	0.763199999999992\\
0.180376880485473	0.763399999999992\\
0.180443994468092	0.763599999999992\\
0.180483234962459	0.763799999999992\\
0.180508446312405	0.763999999999992\\
0.180611420303517	0.764199999999992\\
0.180746880195531	0.764399999999992\\
0.18074854086496	0.764599999999992\\
0.180805557029172	0.764799999999992\\
0.180877870956799	0.764999999999992\\
0.180890818264314	0.765199999999992\\
0.18102766813968	0.765399999999992\\
0.181097390995792	0.765599999999992\\
0.181173091818236	0.765799999999992\\
0.181315612844783	0.765999999999992\\
0.181415378552661	0.766199999999992\\
0.18149720273733	0.766399999999992\\
0.181613184500715	0.766599999999992\\
0.181643243923305	0.766799999999992\\
0.181650212756467	0.766999999999992\\
0.181695881837908	0.767199999999992\\
0.181711507125425	0.767399999999992\\
0.181821023319581	0.767599999999992\\
0.181833311112093	0.767799999999992\\
0.181977923799884	0.767999999999992\\
0.182051935044646	0.768199999999992\\
0.182277440137607	0.768399999999992\\
0.182299260320445	0.768599999999992\\
0.182306265062931	0.768799999999992\\
0.182451319394025	0.768999999999992\\
0.18248767103454	0.769199999999992\\
0.182501184837562	0.769399999999992\\
0.18254136907548	0.769599999999992\\
0.182549230846179	0.769799999999992\\
0.182594894599565	0.769999999999992\\
0.182656887289953	0.770199999999992\\
0.182773338075647	0.770399999999992\\
0.182975986865766	0.770599999999992\\
0.183133174237171	0.770799999999992\\
0.183310308482659	0.770999999999992\\
0.183411939425359	0.771199999999992\\
0.183480369653977	0.771399999999992\\
0.183554564496999	0.771599999999992\\
0.183596238285962	0.771799999999992\\
0.183736376711139	0.771999999999992\\
0.183787360862198	0.772199999999992\\
0.183821571167785	0.772399999999992\\
0.183924322558127	0.772599999999992\\
0.184083242060655	0.772799999999992\\
0.184129579812949	0.772999999999992\\
0.184161505625403	0.773199999999992\\
0.184191963520682	0.773399999999992\\
0.184245278605813	0.773599999999992\\
0.184443433390659	0.773799999999992\\
0.18447803943938	0.773999999999992\\
0.184693327197712	0.774199999999992\\
0.184741911256716	0.774399999999992\\
0.184767229583829	0.774599999999992\\
0.184836706826411	0.774799999999992\\
0.18493532110559	0.774999999999992\\
0.185030667995323	0.775199999999992\\
0.185036062177112	0.775399999999992\\
0.185050789807039	0.775599999999992\\
0.18506160589492	0.775799999999992\\
0.185088580363089	0.775999999999992\\
0.185111101782651	0.776199999999992\\
0.185117353895391	0.776399999999992\\
0.185170621337827	0.776599999999992\\
0.18519390641876	0.776799999999992\\
0.185367051154612	0.776999999999992\\
0.185442967869136	0.777199999999992\\
0.185546628033656	0.777399999999992\\
0.185608250807014	0.777599999999992\\
0.185655004174713	0.777799999999992\\
0.185688626388989	0.777999999999992\\
0.185908800289392	0.778199999999992\\
0.185954318662535	0.778399999999992\\
0.186141547348297	0.778599999999992\\
0.186192399126916	0.778799999999992\\
0.186429197023925	0.778999999999992\\
0.186518224173779	0.779199999999992\\
0.186603927655181	0.779399999999992\\
0.186655655133649	0.779599999999992\\
0.186689586551488	0.779799999999992\\
0.186746343727171	0.779999999999992\\
0.186784477130168	0.780199999999992\\
0.186841344439387	0.780399999999992\\
0.186846296290871	0.780599999999992\\
0.186864170470783	0.780799999999992\\
0.186877815906728	0.780999999999992\\
0.186906179032531	0.781199999999992\\
0.186931077522763	0.781399999999992\\
0.187038726818363	0.781599999999992\\
0.187064820435072	0.781799999999992\\
0.187245298495927	0.781999999999992\\
0.187286153900285	0.782199999999992\\
0.187300911209209	0.782399999999992\\
0.18732692678071	0.782599999999992\\
0.187353569656226	0.782799999999992\\
0.187401563423654	0.782999999999992\\
0.187457103283399	0.783199999999992\\
0.187468887659919	0.783399999999992\\
0.187599174209583	0.783599999999992\\
0.187619164139221	0.783799999999992\\
0.187634055090344	0.783999999999992\\
0.187721300360698	0.784199999999992\\
0.187794343146451	0.784399999999992\\
0.187804167075248	0.784599999999992\\
0.187843184510032	0.784799999999992\\
0.18797863004309	0.784999999999992\\
0.188187582021435	0.785199999999992\\
0.188235824554016	0.785399999999992\\
0.188345020762501	0.785599999999992\\
0.188353792379769	0.785799999999992\\
0.188460249444304	0.785999999999992\\
0.188565856613098	0.786199999999992\\
0.188623739360734	0.786399999999992\\
0.188660651806447	0.786599999999992\\
0.18871021012957	0.786799999999992\\
0.188746212859432	0.786999999999992\\
0.188914095650332	0.787199999999992\\
0.189040159657434	0.787399999999992\\
0.189096444130653	0.787599999999992\\
0.189121920902278	0.787799999999992\\
0.189192022105527	0.787999999999992\\
0.189202524551414	0.788199999999992\\
0.189256728136966	0.788399999999992\\
0.189258509462894	0.788599999999992\\
0.189266558795685	0.788799999999992\\
0.189276457464476	0.788999999999992\\
0.189293174688304	0.789199999999992\\
0.189398875786011	0.789399999999992\\
0.189425657595264	0.789599999999992\\
0.189453919132891	0.789799999999992\\
0.189462900650267	0.789999999999992\\
0.189621235421395	0.790199999999992\\
0.189910250092664	0.790399999999992\\
0.189922727205371	0.790599999999992\\
0.189926072784384	0.790799999999992\\
0.18999680381422	0.790999999999992\\
0.19004787868995	0.791199999999992\\
0.190101378780933	0.791399999999992\\
0.190192478323268	0.791599999999992\\
0.190640441484034	0.791799999999992\\
0.19064410195529	0.791999999999992\\
0.19075835432548	0.792199999999992\\
0.190797664199712	0.792399999999992\\
0.190999415725851	0.792599999999992\\
0.191041207957051	0.792799999999992\\
0.19119324872935	0.792999999999992\\
0.191200980726825	0.793199999999992\\
0.191219902994161	0.793399999999992\\
0.191371428135071	0.793599999999993\\
0.191447544275668	0.793799999999993\\
0.191582271647698	0.793999999999992\\
0.191698683179026	0.794199999999992\\
0.19174883005669	0.794399999999992\\
0.19181981263171	0.794599999999993\\
0.191905297407494	0.794799999999993\\
0.192266724162916	0.794999999999992\\
0.192478211114856	0.795199999999993\\
0.192637368364552	0.795399999999993\\
0.192652206806422	0.795599999999993\\
0.192694304378659	0.795799999999993\\
0.192766496548228	0.795999999999992\\
0.192766744338129	0.796199999999993\\
0.193042471190332	0.796399999999993\\
0.193154426065326	0.796599999999993\\
0.193212449800149	0.796799999999993\\
0.193245238853995	0.796999999999993\\
0.193376541395854	0.797199999999993\\
0.193398349168048	0.797399999999993\\
0.193412386743108	0.797599999999993\\
0.193428364436954	0.797799999999993\\
0.193557347573929	0.797999999999993\\
0.193699382290203	0.798199999999993\\
0.193750856949714	0.798399999999993\\
0.193866097918299	0.798599999999993\\
0.193875111126107	0.798799999999993\\
0.193892054937557	0.798999999999993\\
0.193913497042063	0.799199999999993\\
0.193919676693747	0.799399999999993\\
0.193940695565006	0.799599999999993\\
0.194033429965991	0.799799999999993\\
0.194037874311234	0.799999999999993\\
0.194068092629375	0.800199999999993\\
0.194107027563177	0.800399999999993\\
0.194125836854863	0.800599999999993\\
0.194319619067479	0.800799999999993\\
0.194386815984701	0.800999999999993\\
0.194416283640966	0.801199999999993\\
0.194576913722386	0.801399999999993\\
0.194747859843575	0.801599999999993\\
0.195072565995299	0.801799999999993\\
0.19511683301163	0.801999999999993\\
0.195209497340277	0.802199999999993\\
0.195289224702547	0.802399999999993\\
0.195325518037576	0.802599999999993\\
0.195367698598187	0.802799999999993\\
0.195426328030806	0.802999999999993\\
0.195474765554345	0.803199999999993\\
0.195578490861536	0.803399999999993\\
0.195579906794441	0.803599999999993\\
0.195689490300277	0.803799999999993\\
0.195731991293855	0.803999999999993\\
0.195754946776353	0.804199999999993\\
0.19576309677176	0.804399999999993\\
0.195826943357301	0.804599999999993\\
0.195837380362643	0.804799999999993\\
0.195977127476176	0.804999999999993\\
0.196394247661348	0.805199999999993\\
0.196437927750731	0.805399999999993\\
0.196496936449294	0.805599999999993\\
0.196539137563918	0.805799999999993\\
0.196578495609186	0.805999999999993\\
0.196583404510016	0.806199999999993\\
0.196600918320821	0.806399999999993\\
0.196665543166614	0.806599999999993\\
0.196746705582801	0.806799999999993\\
0.196798301370916	0.806999999999993\\
0.196807724754354	0.807199999999993\\
0.196871137276513	0.807399999999993\\
0.196978841498603	0.807599999999993\\
0.197177055380323	0.807799999999993\\
0.197370095321264	0.807999999999993\\
0.197452292854634	0.808199999999993\\
0.197545983257852	0.808399999999993\\
0.197549822685329	0.808599999999993\\
0.197599525816859	0.808799999999993\\
0.197640938014186	0.808999999999993\\
0.197671906428217	0.809199999999993\\
0.197696402995383	0.809399999999993\\
0.197866034525682	0.809599999999993\\
0.198331262928284	0.809799999999993\\
0.1983981724221	0.809999999999993\\
0.198681383923967	0.810199999999993\\
0.198739783343605	0.810399999999993\\
0.198795379665205	0.810599999999993\\
0.198901520716972	0.810799999999993\\
0.198946937003684	0.810999999999993\\
0.199018185528002	0.811199999999993\\
0.199022723433546	0.811399999999993\\
0.19902424675128	0.811599999999993\\
0.19908634377827	0.811799999999993\\
0.199153598215978	0.811999999999993\\
0.199207045864609	0.812199999999993\\
0.199216000564043	0.812399999999993\\
0.199385174136387	0.812599999999993\\
0.199495672851896	0.812799999999993\\
0.199622787709113	0.812999999999993\\
0.199763184811314	0.813199999999993\\
0.199783290239806	0.813399999999993\\
0.199932510849359	0.813599999999993\\
0.200071614116969	0.813799999999993\\
0.200158406752198	0.813999999999993\\
0.200188440814798	0.814199999999993\\
0.20019354280865	0.814399999999993\\
0.200378962933597	0.814599999999993\\
0.200479955413403	0.814799999999993\\
0.20049505409561	0.814999999999993\\
0.20051749338413	0.815199999999993\\
0.200554365586463	0.815399999999993\\
0.200622839960196	0.815599999999993\\
0.200627051296001	0.815799999999993\\
0.200757439465747	0.815999999999993\\
0.201330365854665	0.816199999999993\\
0.20144832041228	0.816399999999993\\
0.201529834192334	0.816599999999993\\
0.201548824635915	0.816799999999993\\
0.201578023029702	0.816999999999993\\
0.201610144790243	0.817199999999993\\
0.201634583217388	0.817399999999993\\
0.201818797472636	0.817599999999993\\
0.201832939985045	0.817799999999993\\
0.201864738493161	0.817999999999993\\
0.201916818056768	0.818199999999993\\
0.201969626285238	0.818399999999993\\
0.202011976025889	0.818599999999993\\
0.202033765401145	0.818799999999993\\
0.202112556387898	0.818999999999993\\
0.202115361314942	0.819199999999993\\
0.202169944289638	0.819399999999993\\
0.202335700987032	0.819599999999993\\
0.202448308204841	0.819799999999993\\
0.202494794617092	0.819999999999993\\
0.202668558799496	0.820199999999993\\
0.202705986967732	0.820399999999993\\
0.202721167078898	0.820599999999993\\
0.202905256763088	0.820799999999993\\
0.202949343619644	0.820999999999993\\
0.203012846169641	0.821199999999993\\
0.203054443005744	0.821399999999993\\
0.203257442867674	0.821599999999993\\
0.203321480668692	0.821799999999993\\
0.203386622018813	0.821999999999993\\
0.203412543040368	0.822199999999993\\
0.203418777345572	0.822399999999993\\
0.203460262057445	0.822599999999993\\
0.203639438124225	0.822799999999993\\
0.203653204512996	0.822999999999993\\
0.2036757079151	0.823199999999993\\
0.203733391818886	0.823399999999993\\
0.203954741324056	0.823599999999993\\
0.203970340643413	0.823799999999993\\
0.203980230604116	0.823999999999993\\
0.204002119624961	0.824199999999993\\
0.204060898215177	0.824399999999993\\
0.204079875905395	0.824599999999993\\
0.204393550123826	0.824799999999993\\
0.204494232310374	0.824999999999993\\
0.204521081936847	0.825199999999993\\
0.204633000201108	0.825399999999993\\
0.204734616307206	0.825599999999993\\
0.204889417882196	0.825799999999993\\
0.20496311158378	0.825999999999993\\
0.205082256496169	0.826199999999993\\
0.205150218494338	0.826399999999993\\
0.205170448659977	0.826599999999993\\
0.205171400240803	0.826799999999993\\
0.205220232720944	0.826999999999993\\
0.205237337637528	0.827199999999993\\
0.205309622348556	0.827399999999993\\
0.20532258240434	0.827599999999993\\
0.205453025132499	0.827799999999993\\
0.205736773560754	0.827999999999993\\
0.205871931348168	0.828199999999993\\
0.2059156721108	0.828399999999993\\
0.205919061747321	0.828599999999993\\
0.206019324846458	0.828799999999994\\
0.206054068778056	0.828999999999994\\
0.206335996567136	0.829199999999993\\
0.206361230593356	0.829399999999993\\
0.206364010828432	0.829599999999993\\
0.206369319432462	0.829799999999994\\
0.206426050930383	0.829999999999994\\
0.206442169962697	0.830199999999993\\
0.206568061097581	0.830399999999994\\
0.206831446851608	0.830599999999994\\
0.206930931826517	0.830799999999994\\
0.206932680805642	0.830999999999994\\
0.207001047992616	0.831199999999993\\
0.207165621421773	0.831399999999994\\
0.207185777179288	0.831599999999994\\
0.20720211233552	0.831799999999994\\
0.207349036494952	0.831999999999994\\
0.207454159739462	0.832199999999994\\
0.207491630367397	0.832399999999994\\
0.207535571791142	0.832599999999994\\
0.207542343030185	0.832799999999994\\
0.20763380769061	0.832999999999994\\
0.207683527652643	0.833199999999994\\
0.20771755008685	0.833399999999994\\
0.207729329723572	0.833599999999994\\
0.207921178035595	0.833799999999994\\
0.208057312617008	0.833999999999994\\
0.2084606982945	0.834199999999994\\
0.208462891969212	0.834399999999994\\
0.208766036157708	0.834599999999994\\
0.208833682821167	0.834799999999994\\
0.209263775926479	0.834999999999994\\
0.209603992366152	0.835199999999994\\
0.209914125475471	0.835399999999994\\
0.210248282387755	0.835599999999994\\
0.210545508294808	0.835799999999994\\
0.210730029006961	0.835999999999994\\
0.211066848513528	0.836199999999994\\
0.211188042724469	0.836399999999994\\
0.211235330621829	0.836599999999994\\
0.21131111520154	0.836799999999994\\
0.211312814605873	0.836999999999994\\
0.211407600310521	0.837199999999994\\
0.211642995104707	0.837399999999994\\
0.211670855241466	0.837599999999994\\
0.211699777635749	0.837799999999994\\
0.211932788310249	0.837999999999994\\
0.212018907246891	0.838199999999994\\
0.212127944037583	0.838399999999994\\
0.212156540398767	0.838599999999994\\
0.212161950035534	0.838799999999994\\
0.212519406102348	0.838999999999994\\
0.212583142510177	0.839199999999994\\
0.212690755500992	0.839399999999994\\
0.212704732588063	0.839599999999994\\
0.212769422925859	0.839799999999994\\
0.21284817763481	0.839999999999994\\
0.213048632528288	0.840199999999994\\
0.213175600650688	0.840399999999994\\
0.213181670811549	0.840599999999994\\
0.213261405888755	0.840799999999994\\
0.213329909846508	0.840999999999994\\
0.213418850440894	0.841199999999994\\
0.213435866914435	0.841399999999994\\
0.21366064135124	0.841599999999994\\
0.213667262735119	0.841799999999994\\
0.213728726208749	0.841999999999994\\
0.213761680834465	0.842199999999994\\
0.214124704518891	0.842399999999994\\
0.214313872744521	0.842599999999994\\
0.214315409936163	0.842799999999994\\
0.214376286825763	0.842999999999994\\
0.214391435754418	0.843199999999994\\
0.214469984198867	0.843399999999994\\
0.214483904436538	0.843599999999994\\
0.214504177246609	0.843799999999994\\
0.214555714675863	0.843999999999994\\
0.21457213338996	0.844199999999994\\
0.214595531132259	0.844399999999994\\
0.214709686571126	0.844599999999994\\
0.21510751543623	0.844799999999994\\
0.215317251036356	0.844999999999994\\
0.215324517411519	0.845199999999994\\
0.215350627481121	0.845399999999994\\
0.215400493906758	0.845599999999994\\
0.215418576403364	0.845799999999994\\
0.215511340700299	0.845999999999994\\
0.215578414244393	0.846199999999994\\
0.215591920580099	0.846399999999994\\
0.215860341954792	0.846599999999994\\
0.215893869910612	0.846799999999994\\
0.215942358782964	0.846999999999994\\
0.215998284860505	0.847199999999994\\
0.216222911722784	0.847399999999994\\
0.216265431307377	0.847599999999994\\
0.216537672828976	0.847799999999994\\
0.216548567603946	0.847999999999994\\
0.216549934825616	0.848199999999994\\
0.216726313974212	0.848399999999994\\
0.216749942827143	0.848599999999994\\
0.216783548293763	0.848799999999994\\
0.216855467606656	0.848999999999994\\
0.216898030454347	0.849199999999994\\
0.217001051032725	0.849399999999994\\
0.217133826867102	0.849599999999994\\
0.217352760041	0.849799999999994\\
0.21738548811124	0.849999999999994\\
0.217466118328458	0.850199999999994\\
0.217468707684195	0.850399999999994\\
0.217632167596248	0.850599999999994\\
0.217650903110547	0.850799999999994\\
0.217716346945844	0.850999999999994\\
0.217841644692456	0.851199999999994\\
0.217912872267325	0.851399999999994\\
0.218052795459015	0.851599999999994\\
0.218110291112629	0.851799999999994\\
0.218279663629631	0.851999999999994\\
0.218437051967944	0.852199999999994\\
0.218560089534489	0.852399999999994\\
0.218693267651206	0.852599999999994\\
0.21872707640493	0.852799999999994\\
0.218771502388813	0.852999999999994\\
0.218917733199866	0.853199999999994\\
0.219042742024841	0.853399999999994\\
0.219482335871259	0.853599999999994\\
0.219522887275081	0.853799999999994\\
0.219713878093143	0.853999999999994\\
0.219797091126215	0.854199999999994\\
0.21989695089341	0.854399999999994\\
0.219914651979745	0.854599999999994\\
0.220146936366319	0.854799999999994\\
0.220169421644482	0.854999999999994\\
0.220179783361508	0.855199999999994\\
0.220210718863295	0.855399999999994\\
0.220304403718821	0.855599999999994\\
0.220312289812585	0.855799999999994\\
0.220314406626519	0.855999999999994\\
0.220416977216374	0.856199999999994\\
0.220425052220497	0.856399999999994\\
0.220466082359457	0.856599999999994\\
0.220550831773641	0.856799999999994\\
0.220676193352772	0.856999999999994\\
0.220755611256711	0.857199999999994\\
0.220763417270347	0.857399999999994\\
0.220855605115722	0.857599999999994\\
0.221198137992198	0.857799999999994\\
0.221332174913221	0.857999999999994\\
0.221764313917045	0.858199999999994\\
0.221901533914009	0.858399999999994\\
0.222057454566784	0.858599999999994\\
0.222167867598935	0.858799999999994\\
0.222481032341712	0.858999999999994\\
0.222501832206207	0.859199999999994\\
0.222819705027166	0.859399999999994\\
0.222889362530841	0.859599999999994\\
0.222996892805607	0.859799999999994\\
0.223022418460483	0.859999999999994\\
0.223142116277541	0.860199999999994\\
0.223316907114619	0.860399999999994\\
0.223385757336683	0.860599999999994\\
0.223451989273564	0.860799999999994\\
0.223705582173218	0.860999999999994\\
0.223709748049924	0.861199999999994\\
0.223763276317233	0.861399999999994\\
0.224019169403238	0.861599999999994\\
0.224023007076642	0.861799999999994\\
0.224096201920433	0.861999999999994\\
0.224491200695472	0.862199999999994\\
0.224615034954096	0.862399999999995\\
0.224748071896542	0.862599999999994\\
0.224821846307093	0.862799999999994\\
0.224909068920162	0.862999999999994\\
0.224949192294732	0.863199999999994\\
0.224991195855694	0.863399999999995\\
0.225001474012598	0.863599999999994\\
0.225043274351906	0.863799999999994\\
0.225173644029929	0.863999999999995\\
0.225185030601103	0.864199999999995\\
0.225318885725939	0.864399999999995\\
0.225365497263846	0.864599999999994\\
0.225387241513505	0.864799999999994\\
0.225868841563271	0.864999999999995\\
0.225876768801686	0.865199999999995\\
0.226133020196765	0.865399999999995\\
0.226379103142643	0.865599999999995\\
0.226397824429462	0.865799999999995\\
0.226553321602721	0.865999999999995\\
0.226614045267566	0.866199999999995\\
0.226684665137542	0.866399999999995\\
0.226755617382552	0.866599999999995\\
0.22677700807813	0.866799999999995\\
0.227032459876577	0.866999999999995\\
0.227341730023414	0.867199999999995\\
0.227405924027348	0.867399999999995\\
0.227498832037867	0.867599999999995\\
0.227572270482733	0.867799999999995\\
0.227695997020581	0.867999999999995\\
0.227914927100435	0.868199999999995\\
0.227951765111103	0.868399999999995\\
0.227989748396568	0.868599999999995\\
0.228279513987606	0.868799999999995\\
0.228311777461834	0.868999999999995\\
0.228837702405726	0.869199999999995\\
0.228909595998952	0.869399999999995\\
0.229099326284998	0.869599999999995\\
0.229142723988716	0.869799999999995\\
0.229186633809144	0.869999999999995\\
0.229243281450824	0.870199999999995\\
0.229250351879321	0.870399999999995\\
0.229442962114424	0.870599999999995\\
0.229578525981076	0.870799999999995\\
0.22985683758956	0.870999999999995\\
0.229972174030634	0.871199999999995\\
0.230056006016286	0.871399999999995\\
0.230099980934681	0.871599999999995\\
0.230351051762209	0.871799999999995\\
0.230503373753239	0.871999999999995\\
0.230960146771033	0.872199999999995\\
0.231115185716977	0.872399999999995\\
0.231256557303295	0.872599999999995\\
0.231383265068238	0.872799999999995\\
0.231510914848997	0.872999999999995\\
0.23159607106628	0.873199999999995\\
0.231971759756818	0.873399999999995\\
0.232082038727942	0.873599999999995\\
0.232126676691901	0.873799999999995\\
0.232292217792919	0.873999999999995\\
0.232340111258223	0.874199999999995\\
0.23239465750147	0.874399999999995\\
0.232458421892037	0.874599999999995\\
0.232560690762142	0.874799999999995\\
0.232756309336218	0.874999999999995\\
0.232779205846374	0.875199999999995\\
0.232964628075681	0.875399999999995\\
0.233159837497126	0.875599999999995\\
0.233292477554868	0.875799999999995\\
0.233342644257351	0.875999999999995\\
0.233690424872319	0.876199999999995\\
0.233893508394776	0.876399999999995\\
0.234424056847332	0.876599999999995\\
0.234582731775972	0.876799999999995\\
0.234634153016472	0.876999999999995\\
0.234703239768646	0.877199999999995\\
0.234767161550448	0.877399999999995\\
0.234820172270736	0.877599999999995\\
0.234976033907496	0.877799999999995\\
0.234983388952088	0.877999999999995\\
0.235042066943745	0.878199999999995\\
0.235146131472879	0.878399999999995\\
0.235255969140501	0.878599999999995\\
0.235509381601025	0.878799999999995\\
0.235547976987985	0.878999999999995\\
0.235555786238039	0.879199999999995\\
0.2355730806437	0.879399999999995\\
0.235670887841981	0.879599999999995\\
0.235711149583767	0.879799999999995\\
0.235786255877362	0.879999999999995\\
0.235952280434831	0.880199999999995\\
0.236150221581415	0.880399999999995\\
0.236166939493705	0.880599999999995\\
0.236373056225807	0.880799999999995\\
0.237054766554137	0.880999999999995\\
0.237099641238546	0.881199999999995\\
0.237372374293302	0.881399999999995\\
0.237560254011489	0.881599999999995\\
0.237717049943996	0.881799999999995\\
0.237964024115061	0.881999999999995\\
0.23804000671387	0.882199999999995\\
0.238065397312925	0.882399999999995\\
0.238109560974681	0.882599999999995\\
0.238259886379231	0.882799999999995\\
0.238578976627136	0.882999999999995\\
0.238586589574209	0.883199999999995\\
0.238642620930483	0.883399999999995\\
0.238893165732835	0.883599999999995\\
0.23902129172755	0.883799999999995\\
0.23919691975723	0.883999999999995\\
0.239219215253088	0.884199999999995\\
0.239671122907234	0.884399999999995\\
0.23968000313998	0.884599999999995\\
0.239807689526832	0.884799999999995\\
0.240021906142489	0.884999999999995\\
0.240087207866484	0.885199999999995\\
0.240472828593735	0.885399999999995\\
0.240598110060896	0.885599999999995\\
0.240644557080108	0.885799999999995\\
0.241061199128655	0.885999999999995\\
0.24106930904987	0.886199999999995\\
0.2412700378566	0.886399999999995\\
0.241331556816718	0.886599999999995\\
0.241407192338643	0.886799999999995\\
0.241508456299471	0.886999999999995\\
0.241618505326161	0.887199999999995\\
0.241655944187593	0.887399999999995\\
0.242403301044782	0.887599999999995\\
0.24260611665227	0.887799999999995\\
0.242719494778041	0.887999999999995\\
0.242761334899989	0.888199999999995\\
0.243124821974693	0.888399999999995\\
0.243197440587487	0.888599999999995\\
0.24354852464314	0.888799999999995\\
0.243598371213192	0.888999999999995\\
0.243607234359946	0.889199999999995\\
0.243663813513537	0.889399999999995\\
0.243794241933084	0.889599999999995\\
0.243999920401817	0.889799999999995\\
0.243999935968608	0.889999999999995\\
0.244155028166064	0.890199999999995\\
0.244296391177676	0.890399999999995\\
0.244709857806666	0.890599999999995\\
0.244727092332943	0.890799999999995\\
0.245148053797263	0.890999999999995\\
0.245256213078712	0.891199999999995\\
0.245271851091658	0.891399999999995\\
0.245298235294792	0.891599999999996\\
0.245391058678004	0.891799999999995\\
0.245471349268664	0.891999999999995\\
0.245490997841381	0.892199999999995\\
0.245704673498422	0.892399999999995\\
0.245794727445568	0.892599999999996\\
0.245982864432913	0.892799999999995\\
0.246124078800504	0.892999999999995\\
0.246225179249448	0.893199999999996\\
0.246345519936722	0.893399999999996\\
0.246371701853865	0.893599999999996\\
0.246537732816446	0.893799999999995\\
0.246819298892919	0.893999999999996\\
0.246821856534732	0.894199999999996\\
0.246835277715236	0.894399999999996\\
0.24697466057443	0.894599999999996\\
0.247068339879636	0.894799999999996\\
0.247198865405117	0.894999999999996\\
0.247601769049645	0.895199999999996\\
0.247630277495779	0.895399999999996\\
0.247998134553627	0.895599999999996\\
0.248155123829031	0.895799999999996\\
0.24841142024315	0.895999999999996\\
0.248493161725551	0.896199999999996\\
0.248591991093761	0.896399999999996\\
0.248888084078325	0.896599999999996\\
0.24893977690646	0.896799999999996\\
0.24961357146933	0.896999999999996\\
0.249745869584213	0.897199999999996\\
0.249752278666399	0.897399999999996\\
0.249791926011718	0.897599999999996\\
0.249803631906051	0.897799999999996\\
0.249847662638579	0.897999999999996\\
0.249864014712614	0.898199999999996\\
0.249890490860877	0.898399999999996\\
0.250042495359026	0.898599999999996\\
0.250056519540658	0.898799999999996\\
0.250171577804045	0.898999999999996\\
0.250295324729427	0.899199999999996\\
0.250327582404164	0.899399999999996\\
0.250468917350182	0.899599999999996\\
0.250518743765334	0.899799999999996\\
0.250534068723209	0.899999999999996\\
0.250567831953871	0.900199999999996\\
0.250954355311698	0.900399999999996\\
0.250974886052061	0.900599999999996\\
0.251109571112767	0.900799999999996\\
0.251201929028316	0.900999999999996\\
0.251447291699789	0.901199999999996\\
0.251896567904535	0.901399999999996\\
0.252051509973326	0.901599999999996\\
0.25212360550816	0.901799999999996\\
0.252146139500842	0.901999999999996\\
0.25216135527095	0.902199999999996\\
0.252288916302192	0.902399999999996\\
0.252463114151393	0.902599999999996\\
0.252576072276811	0.902799999999996\\
0.253192954194409	0.902999999999996\\
0.253571046720441	0.903199999999996\\
0.253621075474275	0.903399999999996\\
0.253793381333736	0.903599999999996\\
0.253808379626784	0.903799999999996\\
0.253943585891507	0.903999999999996\\
0.253960502546086	0.904199999999996\\
0.254064659051786	0.904399999999996\\
0.254251121122265	0.904599999999996\\
0.25444765571539	0.904799999999996\\
0.254515304967563	0.904999999999996\\
0.254644369762683	0.905199999999996\\
0.254698628118017	0.905399999999996\\
0.25502343064693	0.905599999999996\\
0.255206187339883	0.905799999999996\\
0.255257026527118	0.905999999999996\\
0.255404369065661	0.906199999999996\\
0.255415511085023	0.906399999999996\\
0.255608828884255	0.906599999999996\\
0.255695427081927	0.906799999999996\\
0.25604544746903	0.906999999999996\\
0.25636492166672	0.907199999999996\\
0.25665644710081	0.907399999999996\\
0.256901064944795	0.907599999999996\\
0.256960894888767	0.907799999999996\\
0.25702550373358	0.907999999999996\\
0.257130776261976	0.908199999999996\\
0.257265169669968	0.908399999999996\\
0.257437893448988	0.908599999999996\\
0.257711168131149	0.908799999999996\\
0.257831883099391	0.908999999999996\\
0.258271962944664	0.909199999999996\\
0.258350698707116	0.909399999999996\\
0.258511023644592	0.909599999999996\\
0.258817297628729	0.909799999999996\\
0.258913215020263	0.909999999999996\\
0.259253838760771	0.910199999999996\\
0.259279770855194	0.910399999999996\\
0.259288764829257	0.910599999999996\\
0.259438720955643	0.910799999999996\\
0.259864067775684	0.910999999999996\\
0.260124750027353	0.911199999999996\\
0.260309425983415	0.911399999999996\\
0.260363691321039	0.911599999999996\\
0.2606598186287	0.911799999999996\\
0.260830479149298	0.911999999999996\\
0.260894658296983	0.912199999999996\\
0.261001473426121	0.912399999999996\\
0.261096540395377	0.912599999999996\\
0.261192907183597	0.912799999999996\\
0.26125422125598	0.912999999999996\\
0.261425481764961	0.913199999999996\\
0.261435779899455	0.913399999999996\\
0.261638559718933	0.913599999999996\\
0.261894818839248	0.913799999999996\\
0.262010854062827	0.913999999999996\\
0.26208580453032	0.914199999999996\\
0.262132790795471	0.914399999999996\\
0.262164793812011	0.914599999999996\\
0.262730168833486	0.914799999999996\\
0.262886018711208	0.914999999999996\\
0.262896223315786	0.915199999999996\\
0.262958466090797	0.915399999999996\\
0.263412042606646	0.915599999999996\\
0.26373033614929	0.915799999999996\\
0.263759256733753	0.915999999999996\\
0.264126804761895	0.916199999999996\\
0.264256633340025	0.916399999999996\\
0.264519999486508	0.916599999999996\\
0.264567761327779	0.916799999999996\\
0.264949291292614	0.916999999999996\\
0.265023839093058	0.917199999999996\\
0.265218276081926	0.917399999999996\\
0.265229636568696	0.917599999999996\\
0.265262982690295	0.917799999999996\\
0.26528487257755	0.917999999999996\\
0.265294153654822	0.918199999999996\\
0.265452452048323	0.918399999999996\\
0.265633525525013	0.918599999999996\\
0.265683792224825	0.918799999999997\\
0.265885630780914	0.918999999999996\\
0.265955072785366	0.919199999999996\\
0.266360901868768	0.919399999999996\\
0.266480937988854	0.919599999999997\\
0.266511397420251	0.919799999999997\\
0.266626631653617	0.919999999999996\\
0.26685664339738	0.920199999999996\\
0.266865375860135	0.920399999999997\\
0.266948362460264	0.920599999999997\\
0.266990172612577	0.920799999999997\\
0.267117512407499	0.920999999999996\\
0.26728014073538	0.921199999999997\\
0.267451230436459	0.921399999999997\\
0.267575019085876	0.921599999999997\\
0.267727349178254	0.921799999999997\\
0.267948262584402	0.921999999999997\\
0.268049106413873	0.922199999999997\\
0.268373557700852	0.922399999999997\\
0.268374162016915	0.922599999999997\\
0.268585089318183	0.922799999999997\\
0.268760914004903	0.922999999999997\\
0.268970467632254	0.923199999999997\\
0.269318008092882	0.923399999999997\\
0.269357314589698	0.923599999999997\\
0.269358850942714	0.923799999999997\\
0.269882157950718	0.923999999999997\\
0.269903995177717	0.924199999999997\\
0.269953997797276	0.924399999999997\\
0.27007244378876	0.924599999999997\\
0.270321339356947	0.924799999999997\\
0.270680841564796	0.924999999999997\\
0.270833124141885	0.925199999999997\\
0.271132541186671	0.925399999999997\\
0.271511405104118	0.925599999999997\\
0.2719254214396	0.925799999999997\\
0.272047116139727	0.925999999999997\\
0.272072638417705	0.926199999999997\\
0.272086026796675	0.926399999999997\\
0.27230793781514	0.926599999999997\\
0.272469284463423	0.926799999999997\\
0.272543890071902	0.926999999999997\\
0.27286617627392	0.927199999999997\\
0.273595955132402	0.927399999999997\\
0.273601742941706	0.927599999999997\\
0.273897559620068	0.927799999999997\\
0.273955991042233	0.927999999999997\\
0.27411916845417	0.928199999999997\\
0.274251357179986	0.928399999999997\\
0.274668141781137	0.928599999999997\\
0.275145344630693	0.928799999999997\\
0.2752870754022	0.928999999999997\\
0.275519552389532	0.929199999999997\\
0.276222309723727	0.929399999999997\\
0.276503970658168	0.929599999999997\\
0.276727556781162	0.929799999999997\\
0.277201269445584	0.929999999999997\\
0.277554949933793	0.930199999999997\\
0.277806414162271	0.930399999999997\\
0.277810110599048	0.930599999999997\\
0.277978512423657	0.930799999999997\\
0.278003270551473	0.930999999999997\\
0.278638964620797	0.931199999999997\\
0.27866518467269	0.931399999999997\\
0.278776292381975	0.931599999999997\\
0.278951121175165	0.931799999999997\\
0.279212339071107	0.931999999999997\\
0.279517986235597	0.932199999999997\\
0.279662973823504	0.932399999999997\\
0.279675747026917	0.932599999999997\\
0.279771518851292	0.932799999999997\\
0.280079316061655	0.932999999999997\\
0.280164301597049	0.933199999999997\\
0.28036525675481	0.933399999999997\\
0.280371567016636	0.933599999999997\\
0.280761615035304	0.933799999999997\\
0.280926086227986	0.933999999999997\\
0.281158880357774	0.934199999999997\\
0.281188788062529	0.934399999999997\\
0.281377362755858	0.934599999999997\\
0.28171377311919	0.934799999999997\\
0.281773316462352	0.934999999999997\\
0.281849590833374	0.935199999999997\\
0.281855168387439	0.935399999999997\\
0.281944017050274	0.935599999999997\\
0.282059085631045	0.935799999999997\\
0.282095029976844	0.935999999999997\\
0.28243645043524	0.936199999999997\\
0.282949815661411	0.936399999999997\\
0.283014098067283	0.936599999999997\\
0.283170372870932	0.936799999999997\\
0.283252181870541	0.936999999999997\\
0.28374651155722	0.937199999999997\\
0.284237821790608	0.937399999999997\\
0.284286113768477	0.937599999999997\\
0.284921146963567	0.937799999999997\\
0.28494595313737	0.937999999999997\\
0.285054151173497	0.938199999999997\\
0.285188959293528	0.938399999999997\\
0.28526921099117	0.938599999999997\\
0.285865530821293	0.938799999999997\\
0.287028163432352	0.938999999999997\\
0.287124496417491	0.939199999999997\\
0.287135907243602	0.939399999999997\\
0.287352311900113	0.939599999999997\\
0.287392014864381	0.939799999999997\\
0.287775293808833	0.939999999999997\\
0.288743738084711	0.940199999999997\\
0.288862886761982	0.940399999999997\\
0.289603649223521	0.940599999999997\\
0.290191228590644	0.940799999999997\\
0.290202581960913	0.940999999999997\\
0.290321140085689	0.941199999999997\\
0.290635520232036	0.941399999999997\\
0.291103013953357	0.941599999999997\\
0.291304692562698	0.941799999999997\\
0.291567103889606	0.941999999999997\\
0.291715229477515	0.942199999999997\\
0.292558647829275	0.942399999999997\\
0.292612242673828	0.942599999999997\\
0.292821525397809	0.942799999999997\\
0.29291082733325	0.942999999999997\\
0.292946175969563	0.943199999999997\\
0.293076830283849	0.943399999999997\\
0.293609697965513	0.943599999999997\\
0.293963133843981	0.943799999999997\\
0.294262193325148	0.943999999999997\\
0.294403137212054	0.944199999999997\\
0.294473187043726	0.944399999999997\\
0.294586676548841	0.944599999999997\\
0.294892435989627	0.944799999999997\\
0.295107362382627	0.944999999999997\\
0.295358609923434	0.945199999999997\\
0.29561951061069	0.945399999999997\\
0.295695705013953	0.945599999999997\\
0.296071920775525	0.945799999999997\\
0.296266063561339	0.945999999999997\\
0.296436965466638	0.946199999999997\\
0.296766773660391	0.946399999999997\\
0.296778654533881	0.946599999999997\\
0.296970121265233	0.946799999999997\\
0.297029911097524	0.946999999999998\\
0.297090668439724	0.947199999999997\\
0.297433912822317	0.947399999999997\\
0.297916392843442	0.947599999999998\\
0.298455865792163	0.947799999999998\\
0.298764039471484	0.947999999999998\\
0.298823404454743	0.948199999999997\\
0.298859974216383	0.948399999999998\\
0.298894795400834	0.948599999999998\\
0.299166331094777	0.948799999999998\\
0.299525273207323	0.948999999999998\\
0.299601870835169	0.949199999999998\\
0.299689974256196	0.949399999999998\\
0.300207759786679	0.949599999999998\\
0.300633973455321	0.949799999999998\\
0.301253991340515	0.949999999999998\\
0.301346450471112	0.950199999999998\\
0.301458139361845	0.950399999999998\\
0.301790074960049	0.950599999999998\\
0.301815450446272	0.950799999999998\\
0.301894879888919	0.950999999999998\\
0.302294217036612	0.951199999999998\\
0.302656763740242	0.951399999999998\\
0.302805693633549	0.951599999999998\\
0.302882541227825	0.951799999999998\\
0.302961204072507	0.951999999999998\\
0.303483513399954	0.952199999999998\\
0.303569632016204	0.952399999999998\\
0.304348712269399	0.952599999999998\\
0.304356141657824	0.952799999999998\\
0.304454505645608	0.952999999999998\\
0.304545951258445	0.953199999999998\\
0.304595131048517	0.953399999999998\\
0.304888823330577	0.953599999999998\\
0.305709110962119	0.953799999999998\\
0.305723171604491	0.953999999999998\\
0.306339279600585	0.954199999999998\\
0.306572857043896	0.954399999999998\\
0.306655678603841	0.954599999999998\\
0.30706930470053	0.954799999999998\\
0.307187685126446	0.954999999999998\\
0.307373043361222	0.955199999999998\\
0.307771699587819	0.955399999999998\\
0.308399397278144	0.955599999999998\\
0.308748298515727	0.955799999999998\\
0.309159460615016	0.955999999999998\\
0.3092837283426	0.956199999999998\\
0.309632733550283	0.956399999999998\\
0.310206363140079	0.956599999999998\\
0.310208939950801	0.956799999999998\\
0.310476472712648	0.956999999999998\\
0.310728279800344	0.957199999999998\\
0.310944799064792	0.957399999999998\\
0.311858329474447	0.957599999999998\\
0.312126827926332	0.957799999999998\\
0.312155347933855	0.957999999999998\\
0.312227985086273	0.958199999999998\\
0.31229272765897	0.958399999999998\\
0.312376891752992	0.958599999999998\\
0.31248858968351	0.958799999999998\\
0.312887216069082	0.958999999999998\\
0.312892772679491	0.959199999999998\\
0.312994250100774	0.959399999999998\\
0.313334310342194	0.959599999999998\\
0.313424272340432	0.959799999999998\\
0.313484385654201	0.959999999999998\\
0.313869737608234	0.960199999999998\\
0.315651950872848	0.960399999999998\\
0.316145723728137	0.960599999999998\\
0.316719987533844	0.960799999999998\\
0.316914414685007	0.960999999999998\\
0.317049823999629	0.961199999999998\\
0.317313343114118	0.961399999999998\\
0.317445641863578	0.961599999999998\\
0.317533663456585	0.961799999999998\\
0.317936536523391	0.961999999999998\\
0.318631369008334	0.962199999999998\\
0.318668411339176	0.962399999999998\\
0.31936603138286	0.962599999999998\\
0.319586261031433	0.962799999999998\\
0.320001124912886	0.962999999999998\\
0.320730001952532	0.963199999999998\\
0.32079082609962	0.963399999999998\\
0.320794974476239	0.963599999999998\\
0.321050799790187	0.963799999999998\\
0.321292654055724	0.963999999999998\\
0.32218849496465	0.964199999999998\\
0.322885678165944	0.964399999999998\\
0.322964504305454	0.964599999999998\\
0.323204519103311	0.964799999999998\\
0.323224366186526	0.964999999999998\\
0.32363631853964	0.965199999999998\\
0.324320427838602	0.965399999999998\\
0.325963239155294	0.965599999999998\\
0.326118129884313	0.965799999999998\\
0.326608412103396	0.965999999999998\\
0.327031267350273	0.966199999999998\\
0.327205502762435	0.966399999999998\\
0.328375893387053	0.966599999999998\\
0.328772700696719	0.966799999999998\\
0.32956084043486	0.966999999999998\\
0.330006714615337	0.967199999999998\\
0.330229612824162	0.967399999999998\\
0.330556818881706	0.967599999999998\\
0.330660280065507	0.967799999999998\\
0.331343522562646	0.967999999999998\\
0.331542144466623	0.968199999999999\\
0.331717701783497	0.968399999999998\\
0.331776034969957	0.968599999999998\\
0.331842210640369	0.968799999999998\\
0.332730635258125	0.968999999999999\\
0.332801018126514	0.969199999999999\\
0.333734045890834	0.969399999999998\\
0.333795859874674	0.969599999999999\\
0.334440804964691	0.969799999999999\\
0.334577227582517	0.969999999999999\\
0.334630963021521	0.970199999999999\\
0.335240166774039	0.970399999999999\\
0.33567787095512	0.970599999999999\\
0.335682510697969	0.970799999999999\\
0.335899724849283	0.970999999999999\\
0.336106068084492	0.971199999999999\\
0.336394223126723	0.971399999999999\\
0.336712115404485	0.971599999999999\\
0.337136370755061	0.971799999999999\\
0.337554185151671	0.971999999999999\\
0.337668751161572	0.972199999999999\\
0.337690569065875	0.972399999999999\\
0.337729469225536	0.972599999999999\\
0.338402059833159	0.972799999999999\\
0.3384474834496	0.972999999999999\\
0.338780568034451	0.973199999999999\\
0.339380816198499	0.973399999999999\\
0.340130717490973	0.973599999999999\\
0.340376710672971	0.973799999999999\\
0.340995562250254	0.973999999999999\\
0.341281524028562	0.974199999999999\\
0.343068919370131	0.974399999999999\\
0.343762272260426	0.974599999999999\\
0.344058578229477	0.974799999999999\\
0.344618557008267	0.974999999999999\\
0.344974651725566	0.975199999999999\\
0.345065268109374	0.975399999999999\\
0.345072782492701	0.975599999999999\\
0.345232225642189	0.975799999999999\\
0.345844527843957	0.975999999999999\\
0.346959433778273	0.976199999999999\\
0.347161974422056	0.976399999999999\\
0.347461991021501	0.976599999999999\\
0.347602834877201	0.976799999999999\\
0.347653144314303	0.976999999999999\\
0.348465882314951	0.977199999999999\\
0.348627010540511	0.977399999999999\\
0.348769457832466	0.977599999999999\\
0.348785551890582	0.977799999999999\\
0.348884429110262	0.977999999999999\\
0.348921501407219	0.978199999999999\\
0.349490928258745	0.978399999999999\\
0.350132159804139	0.978599999999999\\
0.350132471768826	0.978799999999999\\
0.351781835128401	0.978999999999999\\
0.351850678574798	0.979199999999999\\
0.352201902019075	0.979399999999999\\
0.352350640361351	0.979599999999999\\
0.352537297275855	0.979799999999999\\
0.353036510205133	0.979999999999999\\
0.353322638948027	0.980199999999999\\
0.354033647032792	0.980399999999999\\
0.354409892329736	0.980599999999999\\
0.354872882364417	0.980799999999999\\
0.355805541233292	0.980999999999999\\
0.355892881642211	0.981199999999999\\
0.356130297369695	0.981399999999999\\
0.35654002723178	0.981599999999999\\
0.357423965090703	0.981799999999999\\
0.35750068220127	0.981999999999999\\
0.358390703065216	0.982199999999999\\
0.35870484570496	0.982399999999999\\
0.358994188188892	0.982599999999999\\
0.360391600419928	0.982799999999999\\
0.360588286254942	0.982999999999999\\
0.362617393120723	0.983199999999999\\
0.363294890443396	0.983399999999999\\
0.36374545276035	0.983599999999999\\
0.363886848629946	0.983799999999999\\
0.364076364647524	0.983999999999999\\
0.364666226514199	0.984199999999999\\
0.36489262516743	0.984399999999999\\
0.365850444347189	0.984599999999999\\
0.366218673064034	0.984799999999999\\
0.366297615157977	0.984999999999999\\
0.366714411342411	0.985199999999999\\
0.367056826740058	0.985399999999999\\
0.367166156957071	0.985599999999999\\
0.367250895913329	0.985799999999999\\
0.36788429333047	0.985999999999999\\
0.368973235772524	0.986199999999999\\
0.369186661867276	0.986399999999999\\
0.370194267954591	0.986599999999999\\
0.372889192354927	0.986799999999999\\
0.372964372175043	0.986999999999999\\
0.373490796324554	0.987199999999999\\
0.375805195939975	0.987399999999999\\
0.375980076896858	0.987599999999999\\
0.376289557213948	0.987799999999999\\
0.376920212308035	0.987999999999999\\
0.379059758686412	0.988199999999999\\
0.379440032922676	0.988399999999999\\
0.380430810083399	0.988599999999999\\
0.381239229205712	0.988799999999999\\
0.381784879087741	0.988999999999999\\
0.38185254688465	0.989199999999999\\
0.382208488382104	0.9894\\
0.383176507119756	0.989599999999999\\
0.384009102201783	0.989799999999999\\
0.389008875387519	0.99\\
0.392972095949462	0.9902\\
0.394773092107303	0.9904\\
0.394964924101418	0.990599999999999\\
0.395468673049853	0.9908\\
0.396513668075675	0.991\\
0.40122111963156	0.9912\\
0.403508221414644	0.9914\\
0.404387353943965	0.9916\\
0.405112676779001	0.9918\\
0.406616228171915	0.992\\
0.409787506368469	0.9922\\
0.410387723435464	0.9924\\
0.412004366398668	0.9926\\
0.412217762018624	0.9928\\
0.41317759148925	0.993\\
0.413643596606262	0.9932\\
0.414154451178152	0.9934\\
0.414460908897775	0.9936\\
0.414680532185541	0.9938\\
0.420129693433697	0.994\\
0.425126522111673	0.9942\\
0.428184326453816	0.9944\\
0.431275954919536	0.9946\\
0.432080818494337	0.9948\\
0.434288950030115	0.995\\
0.435944403482557	0.9952\\
0.438330913189708	0.9954\\
0.438761620459322	0.9956\\
0.439096277363863	0.9958\\
0.442873320885572	0.996\\
0.445381029410088	0.9962\\
0.447315741664105	0.9964\\
0.448483772395636	0.9966\\
0.449087790214975	0.9968\\
0.449111598388917	0.997\\
0.456603270388683	0.9972\\
0.458317555715641	0.9974\\
0.461881102013347	0.9976\\
0.466965630060308	0.9978\\
0.467371667612125	0.998\\
0.468887911315485	0.9982\\
0.471593876029754	0.9984\\
0.475279420818509	0.9986\\
0.481346868993062	0.9988\\
0.503631566695919	0.999\\
0.513977451722018	0.9992\\
0.529532208563792	0.9994\\
0.544825376551641	0.9996\\
0.577577473625856	0.9998\\
0.611132810207667	1\\
};
\addlegendentry{$\sigma_{p_U}$-$N_s$ = 0}

\addplot[const plot, color=mycolor5, dashed, line width=2.0pt] table[row sep=crcr] {%
5.15178381098197	0\\
5.15178381098197	0.000199999999999978\\
5.15784819926851	0.000399999999999956\\
5.15894229898874	0.000599999999999934\\
5.15939833649046	0.000799999999999912\\
5.15952204157775	0.001\\
5.16281196783877	0.00119999999999998\\
5.16297352527091	0.00139999999999996\\
5.16315051555167	0.00159999999999993\\
5.16358088869309	0.00179999999999991\\
5.16369480059347	0.00199999999999989\\
5.16405828240556	0.00219999999999987\\
5.16406679046465	0.00239999999999985\\
5.16475132969309	0.00259999999999982\\
5.16641125606429	0.0027999999999998\\
5.16660313083879	0.00299999999999989\\
5.16796936078117	0.00319999999999987\\
5.16894811033373	0.00339999999999985\\
5.1690026818576	0.00359999999999983\\
5.1691177794447	0.0037999999999998\\
5.17015568638609	0.00399999999999978\\
5.17054017369676	0.00419999999999976\\
5.17124755204859	0.00439999999999974\\
5.17136288478299	0.00459999999999972\\
5.17167522865355	0.00479999999999969\\
5.17182971780681	0.00499999999999978\\
5.17207124885445	0.00519999999999976\\
5.17229737958512	0.00539999999999985\\
5.17261418166148	0.00559999999999983\\
5.17290537605602	0.00579999999999981\\
5.17327088568778	0.00599999999999978\\
5.17347381223279	0.00619999999999976\\
5.17364492822968	0.00639999999999974\\
5.17391196517516	0.00659999999999972\\
5.17394523811724	0.0067999999999997\\
5.174405100788	0.00699999999999967\\
5.17504852541238	0.00719999999999965\\
5.17520657415215	0.00739999999999963\\
5.17520846227831	0.00759999999999961\\
5.17560695030505	0.00779999999999959\\
5.17614383150231	0.00799999999999956\\
5.176146077405	0.00819999999999965\\
5.17744350128958	0.00839999999999963\\
5.17774756694495	0.00859999999999961\\
5.1779278104204	0.00879999999999959\\
5.17833132406062	0.00899999999999956\\
5.17843501952143	0.00919999999999954\\
5.17861620527183	0.00939999999999952\\
5.17874634312507	0.00959999999999961\\
5.17888239519073	0.00979999999999959\\
5.17914421109071	0.00999999999999956\\
5.17936289663837	0.0101999999999995\\
5.17953777272466	0.0103999999999996\\
5.17955140328967	0.0105999999999996\\
5.18014083567054	0.0107999999999996\\
5.18022121367087	0.0109999999999996\\
5.18035730452942	0.0111999999999995\\
5.18040667559888	0.0113999999999995\\
5.18049003876042	0.0115999999999995\\
5.18068064227275	0.0117999999999995\\
5.18124013673127	0.0119999999999996\\
5.18136450280936	0.0121999999999997\\
5.18152708096489	0.0123999999999996\\
5.18153935816967	0.0125999999999997\\
5.18164036682702	0.0127999999999997\\
5.18206122120669	0.0129999999999997\\
5.18216854798848	0.0131999999999997\\
5.18226600813129	0.0133999999999996\\
5.18227427599904	0.0135999999999997\\
5.18264379398448	0.0137999999999997\\
5.18276268406786	0.0139999999999997\\
5.18297274539088	0.0141999999999997\\
5.18298007324885	0.0143999999999997\\
5.18299191566218	0.0145999999999997\\
5.18300338530861	0.0147999999999998\\
5.18310044940316	0.0149999999999998\\
5.18385011653639	0.0151999999999998\\
5.18400280003558	0.0153999999999997\\
5.18402608002121	0.0155999999999997\\
5.18406650405334	0.0157999999999998\\
5.18445246447153	0.0159999999999999\\
5.18455966686052	0.0162\\
5.18467368083909	0.0164\\
5.18469170426134	0.0165999999999999\\
5.18484447705682	0.0167999999999999\\
5.18486709715067	0.0169999999999999\\
5.18504855077096	0.0171999999999999\\
5.18530012168384	0.0174\\
5.18538764217972	0.0175999999999999\\
5.18539424030541	0.0177999999999999\\
5.18547304795641	0.0179999999999999\\
5.1855328196114	0.0181999999999999\\
5.1855631304103	0.0183999999999999\\
5.18570895762175	0.0185999999999998\\
5.18605163940314	0.0187999999999998\\
5.18606483678703	0.0189999999999998\\
5.18626631345115	0.0191999999999998\\
5.18639676135081	0.0193999999999998\\
5.18639820162739	0.0195999999999997\\
5.18645639167674	0.0197999999999998\\
5.18667441397332	0.0199999999999998\\
5.18669581729932	0.0201999999999998\\
5.18696823208373	0.0203999999999999\\
5.18702065534931	0.0205999999999998\\
5.18708784266169	0.0207999999999998\\
5.18712163326125	0.0209999999999998\\
5.18722351448805	0.0211999999999998\\
5.18726580985906	0.0213999999999998\\
5.18741112027444	0.0215999999999997\\
5.18754457302015	0.0217999999999997\\
5.18758434111976	0.0219999999999997\\
5.18774767892147	0.0221999999999997\\
5.18810879348584	0.0223999999999998\\
5.18815541784845	0.0225999999999997\\
5.18834813255155	0.0227999999999998\\
5.18836755925642	0.0229999999999998\\
5.18850653841279	0.0231999999999998\\
5.18855127457626	0.0233999999999998\\
5.18875289950249	0.0235999999999998\\
5.18875945595593	0.0237999999999998\\
5.1888403802292	0.0239999999999998\\
5.18884806062762	0.0241999999999998\\
5.18914618230555	0.0243999999999998\\
5.18919818285017	0.0245999999999997\\
5.18929605752184	0.0247999999999997\\
5.18946015910362	0.0249999999999997\\
5.18953929336812	0.0251999999999997\\
5.18981372238629	0.0253999999999996\\
5.18987634152736	0.0255999999999996\\
5.18989751546658	0.0257999999999997\\
5.18992501176475	0.0259999999999997\\
5.18997778996234	0.0261999999999998\\
5.19005086180265	0.0263999999999998\\
5.19012675623033	0.0265999999999997\\
5.19032890498923	0.0267999999999997\\
5.19034643597915	0.0269999999999997\\
5.19050812504341	0.0271999999999997\\
5.19076114092153	0.0273999999999996\\
5.19082023761593	0.0275999999999996\\
5.19085594039931	0.0277999999999996\\
5.19092024430307	0.0279999999999996\\
5.19093481124736	0.0281999999999996\\
5.19096000283454	0.0283999999999996\\
5.19096653588796	0.0285999999999996\\
5.19102423798414	0.0287999999999996\\
5.19109681845392	0.0289999999999996\\
5.19123439247073	0.0291999999999996\\
5.19123597571344	0.0293999999999995\\
5.19130545293025	0.0295999999999995\\
5.19136142133988	0.0297999999999995\\
5.1913859540223	0.0299999999999995\\
5.19143742607918	0.0301999999999996\\
5.19146950651798	0.0303999999999995\\
5.19156091204336	0.0305999999999995\\
5.19157145110421	0.0307999999999996\\
5.19169240601115	0.0309999999999996\\
5.19177935998218	0.0311999999999996\\
5.19187745272158	0.0313999999999995\\
5.19210200383818	0.0315999999999995\\
5.19211039489473	0.0317999999999996\\
5.19214036390248	0.0319999999999996\\
5.19215949844942	0.0321999999999996\\
5.19227061164568	0.0323999999999995\\
5.19236768322635	0.0325999999999995\\
5.19244449170799	0.0327999999999995\\
5.19244852702304	0.0329999999999995\\
5.19253741446438	0.0331999999999995\\
5.19259756476442	0.0333999999999994\\
5.19260667766089	0.0335999999999994\\
5.19260694781705	0.0337999999999994\\
5.19261311481564	0.0339999999999994\\
5.19268723689272	0.0341999999999993\\
5.1927215397316	0.0343999999999993\\
5.19274924265513	0.0345999999999993\\
5.19278658444928	0.0347999999999993\\
5.19282958763806	0.0349999999999994\\
5.1929774988634	0.0351999999999993\\
5.19301485081926	0.0353999999999994\\
5.19315271828712	0.0355999999999994\\
5.19317849620601	0.0357999999999994\\
5.19326074977937	0.0359999999999994\\
5.19338910710832	0.0361999999999993\\
5.19339403355169	0.0363999999999994\\
5.19346325205141	0.0365999999999995\\
5.19348846983657	0.0367999999999995\\
5.19350528578359	0.0369999999999995\\
5.1935986152082	0.0371999999999995\\
5.19367492209576	0.0373999999999994\\
5.19376427100728	0.0375999999999994\\
5.19380801299169	0.0377999999999994\\
5.19386314547643	0.0379999999999994\\
5.19389102141313	0.0381999999999993\\
5.19418127203332	0.0383999999999993\\
5.1941831742879	0.0385999999999993\\
5.19421733852163	0.0387999999999994\\
5.19426397252769	0.0389999999999994\\
5.19430016605664	0.0391999999999993\\
5.19432241429136	0.0393999999999993\\
5.19433156750788	0.0395999999999994\\
5.19437487371138	0.0397999999999994\\
5.19444848597517	0.0399999999999994\\
5.19446912364682	0.0401999999999993\\
5.19454085148367	0.0403999999999994\\
5.194565260781	0.0405999999999994\\
5.19461799450104	0.0407999999999994\\
5.19462408804381	0.0409999999999994\\
5.19464560840219	0.0411999999999993\\
5.19466602477911	0.0413999999999993\\
5.19474768062132	0.0415999999999993\\
5.19477901436293	0.0417999999999994\\
5.19478801021975	0.0419999999999994\\
5.19481283080909	0.0421999999999993\\
5.19482740954041	0.0423999999999993\\
5.19485291184374	0.0425999999999993\\
5.19486271413112	0.0427999999999993\\
5.19493684099444	0.0429999999999994\\
5.19503757474402	0.0431999999999994\\
5.19504518808372	0.0433999999999993\\
5.19504790945546	0.0435999999999993\\
5.1951109120273	0.0437999999999993\\
5.19513365522574	0.0439999999999993\\
5.19514419871699	0.0441999999999992\\
5.19520848477682	0.0443999999999992\\
5.19526147305737	0.0445999999999992\\
5.19532739977463	0.0447999999999992\\
5.19532868132543	0.0449999999999992\\
5.19533187394061	0.0451999999999992\\
5.19535179225966	0.0453999999999992\\
5.19547594578308	0.0455999999999992\\
5.19547675907653	0.0457999999999992\\
5.19557882330789	0.0459999999999992\\
5.19571606775172	0.0461999999999992\\
5.19575462655635	0.0463999999999993\\
5.19585731487914	0.0465999999999993\\
5.1958650405079	0.0467999999999993\\
5.19589211939166	0.0469999999999993\\
5.19589439856193	0.0471999999999992\\
5.19591425348734	0.0473999999999992\\
5.19593955304624	0.0475999999999993\\
5.19595209305898	0.0477999999999993\\
5.19600220334789	0.0479999999999993\\
5.19605874225542	0.0481999999999992\\
5.19608387913493	0.0483999999999992\\
5.19612996277211	0.0485999999999993\\
5.19616638333725	0.0487999999999993\\
5.19618656304118	0.0489999999999993\\
5.19621051898982	0.0491999999999992\\
5.19621685103813	0.0493999999999993\\
5.19628322917375	0.0495999999999993\\
5.1962836930612	0.0497999999999993\\
5.19635364831152	0.0499999999999993\\
5.19636314473707	0.0501999999999992\\
5.19646380838039	0.0503999999999992\\
5.19649155466755	0.0505999999999992\\
5.19652892317616	0.0507999999999992\\
5.19655522679839	0.0509999999999992\\
5.19656644489344	0.0511999999999992\\
5.19658048166097	0.0513999999999992\\
5.1966652249816	0.0515999999999992\\
5.19668454332969	0.0517999999999992\\
5.19671018793985	0.0519999999999992\\
5.19675999831713	0.0521999999999991\\
5.19688098854017	0.0523999999999992\\
5.19688869343759	0.0525999999999992\\
5.19691294020046	0.0527999999999993\\
5.19693850957232	0.0529999999999994\\
5.19705411451073	0.0531999999999994\\
5.19709788205808	0.0533999999999993\\
5.19710970534771	0.0535999999999993\\
5.1971151647124	0.0537999999999993\\
5.1971998609115	0.0539999999999993\\
5.19723590658177	0.0541999999999992\\
5.19725770761275	0.0543999999999992\\
5.19733504583289	0.0545999999999992\\
5.19733643180435	0.0547999999999992\\
5.19739282220668	0.0549999999999992\\
5.19740706581959	0.0551999999999991\\
5.19741298821337	0.0553999999999991\\
5.19743306867946	0.0555999999999991\\
5.19750446755328	0.0557999999999991\\
5.19751258526867	0.0559999999999992\\
5.19755141078353	0.0561999999999991\\
5.19758590311943	0.0563999999999992\\
5.19758972394616	0.0565999999999992\\
5.19770152980766	0.0567999999999993\\
5.19771448747771	0.0569999999999993\\
5.19774225419	0.0571999999999993\\
5.19775241843764	0.0573999999999992\\
5.19784501474927	0.0575999999999993\\
5.19794156084451	0.0577999999999993\\
5.19796253621221	0.0579999999999993\\
5.1982858609695	0.0581999999999993\\
5.19835574707768	0.0583999999999992\\
5.19838219653453	0.0585999999999992\\
5.1983891635886	0.0587999999999992\\
5.19846666195166	0.0589999999999993\\
5.19851308495692	0.0591999999999993\\
5.19853241189672	0.0593999999999992\\
5.19858667703522	0.0595999999999992\\
5.19860303441375	0.0597999999999992\\
5.19861200434829	0.0599999999999993\\
5.19863956165984	0.0601999999999993\\
5.19870715053268	0.0603999999999992\\
5.19871987311829	0.0605999999999992\\
5.19877190768432	0.0607999999999992\\
5.19879812639342	0.0609999999999993\\
5.19897374317388	0.0611999999999994\\
5.19900963056298	0.0613999999999993\\
5.19906368450091	0.0615999999999993\\
5.19907622241445	0.0617999999999993\\
5.1991128154984	0.0619999999999993\\
5.19913200575302	0.0621999999999993\\
5.19919263669359	0.0623999999999993\\
5.19927144875581	0.0625999999999993\\
5.19937101816648	0.0627999999999994\\
5.19937435626077	0.0629999999999994\\
5.19937561838618	0.0631999999999994\\
5.19941956999608	0.0633999999999993\\
5.19944992482754	0.0635999999999993\\
5.19946348366577	0.0637999999999993\\
5.19950309093753	0.0639999999999993\\
5.199516950286	0.0641999999999993\\
5.19955350319439	0.0643999999999993\\
5.19956008580533	0.0645999999999993\\
5.19956232337632	0.0647999999999993\\
5.19956404601772	0.0649999999999993\\
5.19957955816493	0.0651999999999993\\
5.19958995639152	0.0653999999999992\\
5.19962780947759	0.0655999999999992\\
5.19964228903138	0.0657999999999992\\
5.19967796093142	0.0659999999999992\\
5.19973956417885	0.0661999999999991\\
5.19974704276712	0.0663999999999991\\
5.19989733644018	0.0665999999999991\\
5.1999488475958	0.0667999999999991\\
5.20002414817612	0.0669999999999991\\
5.20005975666875	0.067199999999999\\
5.20006327058686	0.067399999999999\\
5.20008636649601	0.067599999999999\\
5.20010921565081	0.067799999999999\\
5.20011887058494	0.0679999999999991\\
5.2001245874862	0.068199999999999\\
5.20013732015839	0.068399999999999\\
5.20018542845462	0.0685999999999991\\
5.20018697122275	0.0687999999999992\\
5.20022806018293	0.0689999999999992\\
5.20023349414169	0.0691999999999992\\
5.20025352814254	0.0693999999999991\\
5.20039212802027	0.0695999999999991\\
5.20044307577402	0.0697999999999991\\
5.20045395513918	0.0699999999999991\\
5.2005113151434	0.070199999999999\\
5.20053831983912	0.0703999999999991\\
5.20060010806052	0.0705999999999991\\
5.20060273574014	0.0707999999999991\\
5.20064741748378	0.0709999999999991\\
5.20067792530447	0.0711999999999992\\
5.20069197541304	0.0713999999999991\\
5.20075963954348	0.0715999999999991\\
5.20080651019777	0.0717999999999991\\
5.20087893133303	0.0719999999999991\\
5.20092124162016	0.0721999999999992\\
5.20092568303142	0.0723999999999991\\
5.20094222805673	0.0725999999999992\\
5.20094761142713	0.0727999999999993\\
5.20096074516753	0.0729999999999993\\
5.20103858998451	0.0731999999999993\\
5.20106406321059	0.0733999999999992\\
5.20113495414028	0.0735999999999993\\
5.20115417907033	0.0737999999999994\\
5.20116339295582	0.0739999999999994\\
5.2011715878418	0.0741999999999994\\
5.20118590769093	0.0743999999999994\\
5.20122056245853	0.0745999999999993\\
5.20124953307753	0.0747999999999993\\
5.2012594399735	0.0749999999999993\\
5.20126772947046	0.0751999999999994\\
5.20127038616811	0.0753999999999995\\
5.20129946482794	0.0755999999999994\\
5.20130602741353	0.0757999999999994\\
5.20133499184182	0.0759999999999994\\
5.20137774671251	0.0761999999999994\\
5.20140256620252	0.0763999999999994\\
5.20141993232984	0.0765999999999993\\
5.20144068729908	0.0767999999999993\\
5.20145055290532	0.0769999999999994\\
5.20145864618399	0.0771999999999994\\
5.20147774633815	0.0773999999999994\\
5.20150736069774	0.0775999999999993\\
5.20152272368928	0.0777999999999994\\
5.20153034007115	0.0779999999999994\\
5.20154444149462	0.0781999999999994\\
5.2015671498544	0.0783999999999994\\
5.2016006459973	0.0785999999999993\\
5.20161688382623	0.0787999999999993\\
5.20164866313096	0.0789999999999993\\
5.20165245168777	0.0791999999999993\\
5.20165481667342	0.0793999999999992\\
5.20165594995976	0.0795999999999992\\
5.20166135367205	0.0797999999999992\\
5.20167513359882	0.0799999999999992\\
5.20169891583125	0.0801999999999992\\
5.20172912579106	0.0803999999999991\\
5.201763984211	0.0805999999999991\\
5.20179482352966	0.0807999999999991\\
5.20180763364625	0.0809999999999992\\
5.20187163753905	0.0811999999999992\\
5.20188177128831	0.0813999999999991\\
5.20191378945193	0.0815999999999991\\
5.20191563401712	0.0817999999999992\\
5.2019320950179	0.0819999999999992\\
5.20198088327269	0.0821999999999992\\
5.20203431226473	0.0823999999999991\\
5.20204710745109	0.0825999999999991\\
5.20207387287191	0.0827999999999991\\
5.20214938994154	0.0829999999999991\\
5.20216158828619	0.0831999999999992\\
5.2021895521542	0.0833999999999991\\
5.20225821198977	0.0835999999999991\\
5.20229458522125	0.0837999999999991\\
5.20239041362474	0.0839999999999991\\
5.20239627443018	0.0841999999999991\\
5.20247992247422	0.0843999999999991\\
5.20257728956968	0.0845999999999992\\
5.20260700584901	0.0847999999999992\\
5.20261739342425	0.0849999999999992\\
5.20262091114326	0.0851999999999992\\
5.20263557752305	0.0853999999999991\\
5.20265787909929	0.0855999999999991\\
5.20277103216408	0.0857999999999991\\
5.20278435400845	0.0859999999999991\\
5.20283405023785	0.0861999999999991\\
5.20294074144287	0.086399999999999\\
5.20294376899624	0.086599999999999\\
5.2029971439078	0.086799999999999\\
5.20299954022789	0.086999999999999\\
5.20301899753702	0.0871999999999989\\
5.20302804456384	0.0873999999999989\\
5.20303439302369	0.0875999999999989\\
5.20307610569046	0.0877999999999989\\
5.20315253313395	0.0879999999999989\\
5.20316580419524	0.0881999999999988\\
5.2031947464565	0.0883999999999988\\
5.203197147053	0.0885999999999988\\
5.20319888186573	0.0887999999999988\\
5.20327759410674	0.0889999999999987\\
5.20332806707876	0.0891999999999987\\
5.20336600074152	0.0893999999999987\\
5.2033917053154	0.0895999999999987\\
5.2034131372172	0.0897999999999987\\
5.20345655690642	0.0899999999999987\\
5.20348988999076	0.0901999999999987\\
5.20351793968255	0.0903999999999987\\
5.20365927905473	0.0905999999999987\\
5.2036711732964	0.0907999999999987\\
5.20369935717316	0.0909999999999986\\
5.20371341534997	0.0911999999999986\\
5.20372590176747	0.0913999999999986\\
5.20372734470669	0.0915999999999987\\
5.20377359025445	0.0917999999999987\\
5.20381435145642	0.0919999999999986\\
5.20383359172829	0.0921999999999986\\
5.2038900399859	0.0923999999999986\\
5.2038953074896	0.0925999999999986\\
5.20390142708789	0.0927999999999986\\
5.20392409934499	0.0929999999999986\\
5.20392798236801	0.0931999999999986\\
5.20393490431804	0.0933999999999986\\
5.20400774564356	0.0935999999999986\\
5.20402419052911	0.0937999999999986\\
5.20404807471671	0.0939999999999985\\
5.20408727066844	0.0941999999999986\\
5.20415213544875	0.0943999999999986\\
5.20418926684304	0.0945999999999986\\
5.20428283265381	0.0947999999999987\\
5.20433296911605	0.0949999999999986\\
5.20440345650071	0.0951999999999986\\
5.20440699707192	0.0953999999999986\\
5.20442771223109	0.0955999999999986\\
5.20445667240631	0.0957999999999986\\
5.20449154581465	0.0959999999999985\\
5.20449703021329	0.0961999999999986\\
5.20454008075101	0.0963999999999986\\
5.20456874740426	0.0965999999999987\\
5.20460192902491	0.0967999999999988\\
5.20462412409497	0.0969999999999988\\
5.20487010411733	0.0971999999999987\\
5.20493101894953	0.0973999999999987\\
5.20498781380306	0.0975999999999987\\
5.20500487052157	0.0977999999999987\\
5.20503533209085	0.0979999999999986\\
5.20507681680356	0.0981999999999986\\
5.20508350976361	0.0983999999999987\\
5.20511784337414	0.0985999999999987\\
5.20512067360643	0.0987999999999987\\
5.20514301618346	0.0989999999999986\\
5.20519176593445	0.0991999999999986\\
5.20522614873021	0.0993999999999987\\
5.20523752673957	0.0995999999999988\\
5.20524109068088	0.0997999999999989\\
5.20528630306466	0.0999999999999989\\
5.20529960656995	0.100199999999999\\
5.20530526793151	0.100399999999999\\
5.2053306028757	0.100599999999999\\
5.20545843317365	0.100799999999999\\
5.20551338925451	0.100999999999999\\
5.20561962691533	0.101199999999999\\
5.20565053210866	0.101399999999999\\
5.20565674000254	0.101599999999999\\
5.2056832967409	0.101799999999999\\
5.20571527443551	0.101999999999999\\
5.20572099628461	0.102199999999999\\
5.20577369713075	0.102399999999999\\
5.20578307965702	0.102599999999999\\
5.20580096024959	0.102799999999999\\
5.20591144190026	0.102999999999999\\
5.20594135548605	0.103199999999999\\
5.20597885505561	0.103399999999999\\
5.20598778210881	0.103599999999999\\
5.2060103015068	0.103799999999999\\
5.20605651528169	0.103999999999999\\
5.20610784577112	0.104199999999999\\
5.20611053696248	0.104399999999999\\
5.20618095350735	0.104599999999999\\
5.20621501653469	0.104799999999999\\
5.20624524100601	0.104999999999999\\
5.20624554269858	0.105199999999999\\
5.20624924133195	0.105399999999999\\
5.20625043930548	0.105599999999999\\
5.20625190362325	0.105799999999999\\
5.2062645546939	0.105999999999999\\
5.20631648556396	0.106199999999999\\
5.20631680954047	0.106399999999999\\
5.20634944164815	0.106599999999999\\
5.20638245495453	0.106799999999999\\
5.20640652161101	0.106999999999999\\
5.20643900578467	0.107199999999999\\
5.20645586126876	0.107399999999999\\
5.20647154736758	0.107599999999999\\
5.20650132857973	0.107799999999999\\
5.20653609576585	0.107999999999999\\
5.20653637959075	0.108199999999999\\
5.20654309440878	0.108399999999999\\
5.20654417150539	0.108599999999999\\
5.20655254418207	0.108799999999999\\
5.20658035360614	0.108999999999999\\
5.2065926485013	0.109199999999999\\
5.20662438962085	0.109399999999999\\
5.2066256878728	0.109599999999999\\
5.20665108553738	0.109799999999999\\
5.20665121179777	0.109999999999999\\
5.2066645302045	0.110199999999999\\
5.20674596869973	0.110399999999999\\
5.20683007772724	0.110599999999999\\
5.20683252954545	0.110799999999999\\
5.20686008189166	0.110999999999999\\
5.20687687732941	0.111199999999999\\
5.20687702532887	0.111399999999999\\
5.20689872353981	0.111599999999999\\
5.20692852471932	0.111799999999999\\
5.20696205035946	0.111999999999999\\
5.20702739726253	0.112199999999999\\
5.20703470156602	0.112399999999999\\
5.20705243504343	0.112599999999999\\
5.20706583425955	0.112799999999999\\
5.20707791807724	0.112999999999999\\
5.20711355743352	0.113199999999999\\
5.20713313243326	0.113399999999999\\
5.20713384459476	0.113599999999999\\
5.20721573955383	0.113799999999999\\
5.20728322409035	0.113999999999999\\
5.20729233298805	0.114199999999999\\
5.2073156716941	0.114399999999999\\
5.20734026715381	0.114599999999999\\
5.20741086794158	0.114799999999999\\
5.20743883172844	0.114999999999999\\
5.20746106386677	0.115199999999999\\
5.20748113571118	0.115399999999999\\
5.20750645676949	0.115599999999999\\
5.20751513806183	0.115799999999999\\
5.20755975947168	0.115999999999999\\
5.20760056420944	0.116199999999999\\
5.20762646660276	0.116399999999999\\
5.20763333696762	0.116599999999999\\
5.20764982539754	0.116799999999999\\
5.20765212162195	0.116999999999999\\
5.20770299402666	0.117199999999999\\
5.20777148312767	0.117399999999999\\
5.20777314373658	0.117599999999999\\
5.2077929624512	0.117799999999999\\
5.20780516192747	0.117999999999999\\
5.20783128610022	0.118199999999999\\
5.20783129439434	0.118399999999999\\
5.20785400776569	0.118599999999999\\
5.20785817647714	0.118799999999999\\
5.20790625377126	0.118999999999999\\
5.20793658726102	0.119199999999999\\
5.20794475345226	0.119399999999999\\
5.20795771408553	0.119599999999999\\
5.20798362835322	0.119799999999999\\
5.20804374287236	0.119999999999999\\
5.20805738507771	0.120199999999999\\
5.20812078129981	0.120399999999999\\
5.20812477478609	0.120599999999999\\
5.2081681857334	0.120799999999999\\
5.20817791625132	0.120999999999999\\
5.20817940393206	0.121199999999999\\
5.20822184999764	0.121399999999999\\
5.20829552342551	0.121599999999999\\
5.20830879336627	0.121799999999999\\
5.20832977052329	0.121999999999999\\
5.20834433769196	0.122199999999999\\
5.20835711391662	0.122399999999999\\
5.20837414318567	0.122599999999999\\
5.20838755291223	0.122799999999999\\
5.20840447213112	0.122999999999999\\
5.20842969417263	0.123199999999999\\
5.20843079549593	0.123399999999999\\
5.20844613696901	0.123599999999999\\
5.20850948750183	0.123799999999999\\
5.20853689322515	0.123999999999999\\
5.20856805839011	0.124199999999999\\
5.20867123416556	0.124399999999999\\
5.20869138091772	0.124599999999999\\
5.20871392392118	0.124799999999999\\
5.20871435780408	0.124999999999999\\
5.20875754377793	0.125199999999999\\
5.20878252727099	0.125399999999999\\
5.20881240396899	0.125599999999999\\
5.20882074851449	0.125799999999999\\
5.20883562407024	0.125999999999999\\
5.20890021013707	0.126199999999999\\
5.20891227464809	0.126399999999999\\
5.20896258019228	0.126599999999999\\
5.20896377073342	0.126799999999999\\
5.20898268845645	0.126999999999999\\
5.20899143414661	0.127199999999999\\
5.20900183274081	0.127399999999999\\
5.20902219071599	0.127599999999999\\
5.20903571927276	0.127799999999999\\
5.20906439708035	0.127999999999999\\
5.20906865392468	0.128199999999999\\
5.20907369024877	0.128399999999999\\
5.20908866075503	0.128599999999999\\
5.20909359759605	0.128799999999999\\
5.20914208035396	0.128999999999999\\
5.20914521508552	0.129199999999999\\
5.20917165113507	0.129399999999999\\
5.20923088980248	0.129599999999998\\
5.20930029721903	0.129799999999998\\
5.20932774435165	0.129999999999999\\
5.20935330109212	0.130199999999999\\
5.20935944483575	0.130399999999999\\
5.20936282514828	0.130599999999999\\
5.20938996085802	0.130799999999999\\
5.20941246369838	0.130999999999999\\
5.20941502515578	0.131199999999999\\
5.20941547186242	0.131399999999999\\
5.20942462406324	0.131599999999998\\
5.20953136351761	0.131799999999998\\
5.20955404509832	0.131999999999998\\
5.20956020660783	0.132199999999998\\
5.20956537172036	0.132399999999999\\
5.20964221475111	0.132599999999998\\
5.20966631210685	0.132799999999998\\
5.20966948735752	0.132999999999999\\
5.20968464267616	0.133199999999999\\
5.20969074023704	0.133399999999999\\
5.20972234132035	0.133599999999998\\
5.20972431000347	0.133799999999999\\
5.20976575369073	0.133999999999999\\
5.20979420116479	0.134199999999999\\
5.20979537661424	0.134399999999999\\
5.20986184390278	0.134599999999999\\
5.20990545933265	0.134799999999999\\
5.20995190926311	0.134999999999999\\
5.20996691397168	0.135199999999999\\
5.20999537588436	0.135399999999999\\
5.21000496347482	0.135599999999999\\
5.21000767234257	0.135799999999999\\
5.21002602620138	0.135999999999999\\
5.21002625974904	0.136199999999999\\
5.21004870980965	0.136399999999999\\
5.21005075268265	0.136599999999999\\
5.21005664052611	0.136799999999999\\
5.21007874656882	0.136999999999999\\
5.21009051822987	0.137199999999999\\
5.21018229221424	0.137399999999999\\
5.21018466951971	0.137599999999999\\
5.21021721212187	0.137799999999998\\
5.21022369178975	0.137999999999998\\
5.21027561510902	0.138199999999998\\
5.21029231068344	0.138399999999998\\
5.2102932086632	0.138599999999998\\
5.21030774138277	0.138799999999998\\
5.2103256429162	0.138999999999998\\
5.21033533912263	0.139199999999999\\
5.21034278569786	0.139399999999999\\
5.21040377091911	0.139599999999999\\
5.21040646461365	0.139799999999999\\
5.2104093041889	0.139999999999999\\
5.21042321392781	0.140199999999999\\
5.21042976313106	0.140399999999999\\
5.21044348890402	0.140599999999999\\
5.21046592079795	0.140799999999999\\
5.21048829689256	0.140999999999999\\
5.21050698672097	0.141199999999999\\
5.21053578358578	0.141399999999999\\
5.21054435757252	0.141599999999999\\
5.21054722201454	0.141799999999999\\
5.21057032228418	0.141999999999999\\
5.21057304964665	0.142199999999999\\
5.2106436240454	0.142399999999999\\
5.2106676459937	0.142599999999999\\
5.21069440546122	0.142799999999999\\
5.21070464042633	0.142999999999999\\
5.21077910043254	0.143199999999999\\
5.21078594856393	0.143399999999999\\
5.21084557599137	0.143599999999999\\
5.21088386920612	0.143799999999999\\
5.2108963177411	0.143999999999999\\
5.21096214013532	0.144199999999999\\
5.21097518108772	0.144399999999999\\
5.21099904930398	0.144599999999999\\
5.21101785648787	0.144799999999998\\
5.21110275948675	0.144999999999998\\
5.21110606000736	0.145199999999998\\
5.21113639138837	0.145399999999999\\
5.21114704924819	0.145599999999999\\
5.21115127869199	0.145799999999998\\
5.21117914222211	0.145999999999998\\
5.21122799893065	0.146199999999999\\
5.2112292611909	0.146399999999999\\
5.21124528723069	0.146599999999999\\
5.21125198545288	0.146799999999999\\
5.21125944378631	0.146999999999999\\
5.2113102914075	0.147199999999999\\
5.2113155611746	0.147399999999999\\
5.21142782006232	0.147599999999999\\
5.21150623492362	0.147799999999998\\
5.21150867555102	0.147999999999999\\
5.21151455821652	0.148199999999999\\
5.21155082749685	0.148399999999999\\
5.21160084993603	0.148599999999999\\
5.21160836387708	0.148799999999999\\
5.21161630373052	0.148999999999999\\
5.21165230762258	0.149199999999999\\
5.21167801567238	0.149399999999999\\
5.21168886047738	0.149599999999999\\
5.21170774544178	0.149799999999999\\
5.21172718840464	0.149999999999999\\
5.21176715100644	0.150199999999999\\
5.21180847327428	0.150399999999999\\
5.21181123948968	0.150599999999999\\
5.2119137718194	0.150799999999999\\
5.21196073503418	0.150999999999999\\
5.2119623506633	0.151199999999999\\
5.21196633906739	0.151399999999999\\
5.21200987432912	0.151599999999999\\
5.21202192717402	0.151799999999999\\
5.21203211740021	0.151999999999999\\
5.21203997640983	0.152199999999999\\
5.21208189756974	0.152399999999999\\
5.21214185504501	0.152599999999999\\
5.21218476869877	0.152799999999998\\
5.21219745072726	0.152999999999999\\
5.21222312906514	0.153199999999999\\
5.21222499466509	0.153399999999999\\
5.21222555396844	0.153599999999999\\
5.21223190812228	0.153799999999999\\
5.21223377754496	0.153999999999999\\
5.21224177574507	0.154199999999999\\
5.21227577451819	0.154399999999999\\
5.21227700558414	0.154599999999999\\
5.21229948579215	0.154799999999999\\
5.21230066552665	0.154999999999999\\
5.2123149360262	0.155199999999999\\
5.21232290323483	0.155399999999999\\
5.21235890133088	0.155599999999999\\
5.21238070650927	0.155799999999999\\
5.21239332684963	0.155999999999999\\
5.21240044914516	0.156199999999999\\
5.21241013810549	0.156399999999999\\
5.21241061238361	0.156599999999999\\
5.21245772026901	0.156799999999999\\
5.21246441676731	0.156999999999999\\
5.21247118870475	0.157199999999999\\
5.21251122052172	0.157399999999999\\
5.21256664419688	0.157599999999999\\
5.2125887335372	0.157799999999999\\
5.2126011259605	0.157999999999999\\
5.212614094786	0.158199999999999\\
5.21267215143536	0.158399999999999\\
5.21270001924033	0.158599999999999\\
5.21280394175949	0.158799999999999\\
5.21285375186425	0.158999999999999\\
5.21288941602624	0.159199999999999\\
5.21289060640684	0.159399999999999\\
5.21292071976225	0.159599999999999\\
5.2129454633086	0.159799999999999\\
5.21294840949396	0.159999999999999\\
5.21294985760982	0.160199999999999\\
5.2129858471736	0.160399999999999\\
5.21298587085354	0.160599999999999\\
5.21298938306275	0.160799999999999\\
5.21299294431366	0.160999999999999\\
5.2130316099046	0.161199999999999\\
5.21304771226306	0.161399999999999\\
5.21308038487944	0.161599999999999\\
5.21308195934796	0.161799999999999\\
5.2131177102189	0.161999999999998\\
5.21312522127546	0.162199999999998\\
5.21313059206878	0.162399999999998\\
5.21314127608055	0.162599999999998\\
5.21315080905619	0.162799999999998\\
5.21316489020848	0.162999999999998\\
5.21317889353009	0.163199999999999\\
5.21319443962817	0.163399999999999\\
5.21319451952424	0.163599999999999\\
5.21323819092291	0.163799999999999\\
5.21325633093728	0.163999999999998\\
5.21329842158429	0.164199999999999\\
5.21329993980883	0.164399999999999\\
5.21330614449328	0.164599999999999\\
5.21332910369077	0.164799999999999\\
5.21333183280803	0.164999999999999\\
5.21335727123544	0.165199999999999\\
5.2133650207787	0.165399999999999\\
5.21340096734818	0.165599999999999\\
5.21341162416085	0.165799999999999\\
5.21343832225277	0.165999999999999\\
5.21348382488851	0.166199999999999\\
5.21351817968751	0.166399999999999\\
5.2135621105643	0.166599999999999\\
5.21357132466138	0.166799999999999\\
5.21358500314295	0.166999999999999\\
5.21359086155616	0.167199999999999\\
5.21360806380415	0.167399999999999\\
5.2136735399703	0.167599999999999\\
5.2136792045355	0.167799999999999\\
5.21370394591192	0.167999999999999\\
5.21371908081707	0.168199999999999\\
5.21373202558279	0.168399999999999\\
5.21374355811889	0.168599999999999\\
5.21375589857322	0.168799999999999\\
5.21377070299646	0.168999999999999\\
5.2137733019793	0.169199999999999\\
5.21387174209916	0.169399999999999\\
5.21389314414145	0.169599999999999\\
5.21394467012112	0.169799999999999\\
5.21400058095425	0.169999999999999\\
5.21401211430086	0.170199999999999\\
5.21403758199869	0.170399999999999\\
5.21405992672218	0.170599999999999\\
5.2140739055553	0.170799999999999\\
5.21407716054162	0.170999999999999\\
5.21411310288447	0.171199999999999\\
5.21411558946128	0.171399999999999\\
5.21412607136579	0.171599999999999\\
5.21412781713452	0.171799999999999\\
5.21414579119772	0.171999999999999\\
5.21415212195798	0.172199999999999\\
5.2141696274792	0.172399999999999\\
5.21418125161125	0.172599999999999\\
5.21419676486355	0.172799999999999\\
5.21423908031631	0.172999999999999\\
5.21424559711785	0.173199999999999\\
5.21427566260316	0.173399999999999\\
5.21427923879717	0.173599999999999\\
5.21431513899341	0.173799999999999\\
5.21431837263816	0.173999999999998\\
5.21434154547789	0.174199999999998\\
5.21434927757099	0.174399999999998\\
5.21435227464622	0.174599999999998\\
5.21436959994776	0.174799999999998\\
5.21437637968835	0.174999999999998\\
5.21438009444278	0.175199999999998\\
5.21439267701756	0.175399999999998\\
5.21439763264905	0.175599999999998\\
5.21439826726822	0.175799999999998\\
5.21439879345882	0.175999999999998\\
5.21442100427155	0.176199999999998\\
5.21442820138709	0.176399999999998\\
5.21443568358435	0.176599999999998\\
5.21444516640705	0.176799999999998\\
5.21448373937582	0.176999999999998\\
5.21449607524265	0.177199999999998\\
5.21451078434604	0.177399999999998\\
5.21455920542021	0.177599999999998\\
5.21464862919077	0.177799999999998\\
5.21466614886976	0.177999999999998\\
5.21468973215011	0.178199999999998\\
5.21469526716083	0.178399999999998\\
5.21471367034026	0.178599999999998\\
5.21474353074615	0.178799999999998\\
5.21476348028923	0.178999999999998\\
5.21477465394143	0.179199999999998\\
5.2147806233522	0.179399999999998\\
5.21478313487668	0.179599999999998\\
5.21478834309697	0.179799999999998\\
5.21478928315436	0.179999999999998\\
5.21480187090227	0.180199999999998\\
5.21480221156558	0.180399999999998\\
5.21480709586548	0.180599999999998\\
5.21481683566004	0.180799999999998\\
5.21481762166934	0.180999999999998\\
5.21483527706465	0.181199999999998\\
5.2148779247317	0.181399999999998\\
5.21488729581865	0.181599999999998\\
5.21490585850716	0.181799999999998\\
5.21490907830884	0.181999999999998\\
5.21490938496675	0.182199999999998\\
5.21493420241465	0.182399999999998\\
5.21505580685824	0.182599999999998\\
5.21513719254652	0.182799999999998\\
5.21514890908728	0.182999999999998\\
5.21515492390575	0.183199999999998\\
5.21516088369451	0.183399999999998\\
5.21518539717935	0.183599999999998\\
5.21519136219758	0.183799999999998\\
5.21521906056824	0.183999999999998\\
5.2152461719346	0.184199999999998\\
5.21527038107771	0.184399999999998\\
5.21527194203281	0.184599999999998\\
5.21528041041525	0.184799999999998\\
5.21529118418192	0.184999999999998\\
5.2153047181836	0.185199999999998\\
5.21530745835163	0.185399999999998\\
5.21530899836982	0.185599999999998\\
5.21531291128496	0.185799999999998\\
5.21532239390366	0.185999999999998\\
5.21532608407835	0.186199999999998\\
5.21534595114009	0.186399999999998\\
5.21536326622	0.186599999999998\\
5.21536902715977	0.186799999999998\\
5.2153723065288	0.186999999999998\\
5.21538368342567	0.187199999999998\\
5.21538723240458	0.187399999999998\\
5.21541845139674	0.187599999999998\\
5.21543265428414	0.187799999999998\\
5.21544362784733	0.187999999999998\\
5.21547285081791	0.188199999999998\\
5.21549714639998	0.188399999999998\\
5.21552314345299	0.188599999999998\\
5.21554923882127	0.188799999999998\\
5.21556096826577	0.188999999999998\\
5.21558821625161	0.189199999999998\\
5.21559033503043	0.189399999999998\\
5.21559233513427	0.189599999999998\\
5.2156260470709	0.189799999999998\\
5.2156489286759	0.189999999999998\\
5.21566721493016	0.190199999999998\\
5.21567859758703	0.190399999999998\\
5.21570351704734	0.190599999999998\\
5.215708168222	0.190799999999998\\
5.21572065975904	0.190999999999998\\
5.21573182922712	0.191199999999998\\
5.21574188694545	0.191399999999998\\
5.21575798937304	0.191599999999998\\
5.21583518779572	0.191799999999998\\
5.21583547519856	0.191999999999998\\
5.21583669176729	0.192199999999998\\
5.21584165987183	0.192399999999998\\
5.21584663663704	0.192599999999998\\
5.21589577716686	0.192799999999998\\
5.21593103768412	0.192999999999998\\
5.21597573285097	0.193199999999998\\
5.21598238434733	0.193399999999998\\
5.21599731057956	0.193599999999998\\
5.21600685047585	0.193799999999998\\
5.21602147230859	0.193999999999998\\
5.21602579423452	0.194199999999998\\
5.21606962371943	0.194399999999998\\
5.21608334917323	0.194599999999998\\
5.21609787978554	0.194799999999998\\
5.21613340360156	0.194999999999998\\
5.21615524585469	0.195199999999998\\
5.21617231800077	0.195399999999998\\
5.21618375215082	0.195599999999998\\
5.21619122193843	0.195799999999998\\
5.21620224142948	0.195999999999998\\
5.21620563118747	0.196199999999998\\
5.21624103490006	0.196399999999998\\
5.21624925860392	0.196599999999998\\
5.21625352225541	0.196799999999998\\
5.21626598612938	0.196999999999998\\
5.21629294719292	0.197199999999998\\
5.21630575841111	0.197399999999998\\
5.21630852018728	0.197599999999998\\
5.21631648658388	0.197799999999998\\
5.2163866958889	0.197999999999998\\
5.21638902727938	0.198199999999998\\
5.21638951605691	0.198399999999998\\
5.21639898540943	0.198599999999998\\
5.2164306459947	0.198799999999998\\
5.21645312369461	0.198999999999998\\
5.21648069952789	0.199199999999998\\
5.21649107112851	0.199399999999998\\
5.21649163491495	0.199599999999998\\
5.21652623530872	0.199799999999998\\
5.21655080040554	0.199999999999998\\
5.2165759460003	0.200199999999998\\
5.2165807034756	0.200399999999998\\
5.21660683993853	0.200599999999998\\
5.21660946508747	0.200799999999998\\
5.21662945212254	0.200999999999998\\
5.21664964358539	0.201199999999998\\
5.21668744402171	0.201399999999998\\
5.21669510503327	0.201599999999998\\
5.21676604866835	0.201799999999998\\
5.21678072013985	0.201999999999998\\
5.21678251145237	0.202199999999998\\
5.21678890370712	0.202399999999998\\
5.21679481565798	0.202599999999998\\
5.21685276319495	0.202799999999998\\
5.21685313802281	0.202999999999998\\
5.21685522265719	0.203199999999998\\
5.21686072658561	0.203399999999998\\
5.21688053862465	0.203599999999998\\
5.21690869807075	0.203799999999998\\
5.21690914920061	0.203999999999998\\
5.21691269159991	0.204199999999998\\
5.21692449011294	0.204399999999998\\
5.21695039716133	0.204599999999998\\
5.21696721180799	0.204799999999998\\
5.21698510524276	0.204999999999998\\
5.21698761245234	0.205199999999998\\
5.21700182651519	0.205399999999998\\
5.21701767092956	0.205599999999998\\
5.21703618550848	0.205799999999998\\
5.21706333467337	0.205999999999998\\
5.21713023336813	0.206199999999998\\
5.21717243892922	0.206399999999998\\
5.21718352483624	0.206599999999998\\
5.21722122927668	0.206799999999998\\
5.2172370570441	0.206999999999998\\
5.21724430583898	0.207199999999998\\
5.21726358259348	0.207399999999998\\
5.21728048437715	0.207599999999998\\
5.21728854610288	0.207799999999998\\
5.21731173448803	0.207999999999998\\
5.21732562855056	0.208199999999998\\
5.21736046844946	0.208399999999998\\
5.21738457988354	0.208599999999998\\
5.21738935298494	0.208799999999998\\
5.21739323029408	0.208999999999998\\
5.21739431061467	0.209199999999998\\
5.2174192543718	0.209399999999998\\
5.21742855003848	0.209599999999998\\
5.21744428665448	0.209799999999998\\
5.21745616723353	0.209999999999998\\
5.21748207348508	0.210199999999998\\
5.21748318309232	0.210399999999998\\
5.21748998334457	0.210599999999998\\
5.21749131926068	0.210799999999998\\
5.21749538439741	0.210999999999998\\
5.21753177477051	0.211199999999998\\
5.21760517663716	0.211399999999998\\
5.21764131860543	0.211599999999998\\
5.21766723761442	0.211799999999998\\
5.21766907508685	0.211999999999998\\
5.21770946234783	0.212199999999998\\
5.2177271237342	0.212399999999998\\
5.21775359176176	0.212599999999998\\
5.21776137786631	0.212799999999998\\
5.21776149362142	0.212999999999998\\
5.21776180314211	0.213199999999998\\
5.21777667003613	0.213399999999998\\
5.21778095390715	0.213599999999998\\
5.21778504898506	0.213799999999998\\
5.21778827798211	0.213999999999998\\
5.21780349193175	0.214199999999998\\
5.2178363072446	0.214399999999998\\
5.21784089038795	0.214599999999998\\
5.21785309023219	0.214799999999998\\
5.21786017214104	0.214999999999998\\
5.21786105232046	0.215199999999998\\
5.21791485176317	0.215399999999998\\
5.21793051131273	0.215599999999998\\
5.21801530141575	0.215799999999998\\
5.21802841426339	0.215999999999998\\
5.21803309473704	0.216199999999998\\
5.21803659040119	0.216399999999998\\
5.2180419061114	0.216599999999998\\
5.21804524744225	0.216799999999998\\
5.21806767806083	0.216999999999998\\
5.21811519587401	0.217199999999998\\
5.21812161976194	0.217399999999998\\
5.21814114880835	0.217599999999998\\
5.21815222684082	0.217799999999998\\
5.21820574861236	0.217999999999998\\
5.21822511122838	0.218199999999998\\
5.21823326823958	0.218399999999998\\
5.21824024717937	0.218599999999998\\
5.21828029996064	0.218799999999998\\
5.2182840675582	0.218999999999998\\
5.2183180089813	0.219199999999998\\
5.21832168555533	0.219399999999998\\
5.2183396564488	0.219599999999998\\
5.21836658084159	0.219799999999998\\
5.21838526294316	0.219999999999998\\
5.21839608340073	0.220199999999998\\
5.21840389348329	0.220399999999998\\
5.21841642454369	0.220599999999998\\
5.218425577134	0.220799999999998\\
5.21844421954329	0.220999999999998\\
5.21846836861657	0.221199999999998\\
5.218472324461	0.221399999999998\\
5.21847658586509	0.221599999999998\\
5.21847944806084	0.221799999999998\\
5.21848304565368	0.221999999999998\\
5.21851100699898	0.222199999999998\\
5.21857798518909	0.222399999999998\\
5.21858889897685	0.222599999999998\\
5.21860569467785	0.222799999999998\\
5.2186473820832	0.222999999999998\\
5.21866068518413	0.223199999999998\\
5.21870959984965	0.223399999999998\\
5.21872226355041	0.223599999999998\\
5.21873455522165	0.223799999999998\\
5.21874611395595	0.223999999999998\\
5.21877984688421	0.224199999999998\\
5.21880227521461	0.224399999999998\\
5.2188029873598	0.224599999999998\\
5.21882451655339	0.224799999999998\\
5.21885273241972	0.224999999999998\\
5.21886713174525	0.225199999999998\\
5.21887918392995	0.225399999999998\\
5.21892141933666	0.225599999999998\\
5.21893489909027	0.225799999999998\\
5.21895607793922	0.225999999999998\\
5.21897400632005	0.226199999999998\\
5.21897444267714	0.226399999999998\\
5.21898470421725	0.226599999999998\\
5.21899821318986	0.226799999999998\\
5.21900608547904	0.226999999999998\\
5.21901270286726	0.227199999999998\\
5.21901821235477	0.227399999999998\\
5.21901823920721	0.227599999999998\\
5.21902531377602	0.227799999999998\\
5.21904662814913	0.227999999999998\\
5.2190531898417	0.228199999999998\\
5.21908497551993	0.228399999999997\\
5.21908764488372	0.228599999999997\\
5.21910885066149	0.228799999999997\\
5.21912383620097	0.228999999999997\\
5.21912735398919	0.229199999999997\\
5.21916315581517	0.229399999999997\\
5.21916719467576	0.229599999999997\\
5.21927124048936	0.229799999999997\\
5.21928987529361	0.229999999999997\\
5.2192972579453	0.230199999999997\\
5.21929789630979	0.230399999999997\\
5.2193132954644	0.230599999999997\\
5.21934027376596	0.230799999999997\\
5.21935799148377	0.230999999999997\\
5.21940183978112	0.231199999999997\\
5.21943739803582	0.231399999999997\\
5.21945970535906	0.231599999999997\\
5.21948237481946	0.231799999999997\\
5.21948950196922	0.231999999999997\\
5.21949162942981	0.232199999999997\\
5.21951089725891	0.232399999999997\\
5.21952348930532	0.232599999999997\\
5.21953366780194	0.232799999999997\\
5.21955222018276	0.232999999999997\\
5.21955875045952	0.233199999999997\\
5.21957539193379	0.233399999999997\\
5.21960164513852	0.233599999999997\\
5.21961192268208	0.233799999999997\\
5.21961948311947	0.233999999999997\\
5.21968000971349	0.234199999999997\\
5.21968271998381	0.234399999999997\\
5.21968503394875	0.234599999999997\\
5.2196938990517	0.234799999999997\\
5.21972050483204	0.234999999999997\\
5.21975614047113	0.235199999999997\\
5.21976807287897	0.235399999999997\\
5.21978648705501	0.235599999999997\\
5.21979136158624	0.235799999999997\\
5.21981314486885	0.235999999999997\\
5.21981869075879	0.236199999999997\\
5.2198193055707	0.236399999999997\\
5.21982796922835	0.236599999999997\\
5.2198337114109	0.236799999999997\\
5.21987080443205	0.236999999999997\\
5.21987747105998	0.237199999999997\\
5.21989016083262	0.237399999999997\\
5.21989041551225	0.237599999999997\\
5.219909407957	0.237799999999997\\
5.21991026702571	0.237999999999997\\
5.21994980559846	0.238199999999997\\
5.2199728403234	0.238399999999997\\
5.21997681195401	0.238599999999997\\
5.21998848111277	0.238799999999997\\
5.21999258606234	0.238999999999997\\
5.21999371303736	0.239199999999997\\
5.22000680501744	0.239399999999997\\
5.22003287734711	0.239599999999997\\
5.22005850119213	0.239799999999997\\
5.22007351495348	0.239999999999997\\
5.22008971786058	0.240199999999997\\
5.22013129868734	0.240399999999997\\
5.22013446889111	0.240599999999997\\
5.22014073501768	0.240799999999997\\
5.22015693820941	0.240999999999997\\
5.22016353705474	0.241199999999997\\
5.22017573088206	0.241399999999997\\
5.22018760151406	0.241599999999997\\
5.22020885113548	0.241799999999997\\
5.22021893792968	0.241999999999997\\
5.22024678690634	0.242199999999997\\
5.22026283161303	0.242399999999997\\
5.22028562881185	0.242599999999997\\
5.22029763792474	0.242799999999997\\
5.22033607117198	0.242999999999997\\
5.22035555782573	0.243199999999997\\
5.22035620919837	0.243399999999997\\
5.22035980327191	0.243599999999997\\
5.22036342906347	0.243799999999997\\
5.22044915955343	0.243999999999997\\
5.22046548332576	0.244199999999997\\
5.22047386636077	0.244399999999997\\
5.22050543617495	0.244599999999996\\
5.22052070601537	0.244799999999996\\
5.22052378161324	0.244999999999996\\
5.22053310576294	0.245199999999997\\
5.22053749958345	0.245399999999997\\
5.220573183853	0.245599999999996\\
5.22057431891719	0.245799999999996\\
5.22058743363267	0.245999999999996\\
5.22059158964523	0.246199999999996\\
5.22059795033632	0.246399999999996\\
5.22060083855839	0.246599999999996\\
5.22061066276299	0.246799999999996\\
5.22061725716431	0.246999999999996\\
5.22062535264517	0.247199999999996\\
5.22067759103635	0.247399999999996\\
5.22067806692643	0.247599999999996\\
5.22068855475423	0.247799999999996\\
5.22070058456044	0.247999999999996\\
5.22073192580435	0.248199999999996\\
5.22073752849471	0.248399999999996\\
5.22076162355953	0.248599999999996\\
5.22076495356243	0.248799999999996\\
5.22076957603375	0.248999999999996\\
5.22078292050151	0.249199999999996\\
5.22080830426295	0.249399999999996\\
5.22081619341225	0.249599999999996\\
5.22085608860353	0.249799999999996\\
5.22087455740852	0.249999999999996\\
5.22088645300358	0.250199999999996\\
5.22089566160376	0.250399999999996\\
5.22090088483848	0.250599999999996\\
5.2209179386989	0.250799999999996\\
5.22094415195138	0.250999999999996\\
5.22095960618666	0.251199999999996\\
5.22098402357991	0.251399999999996\\
5.22101997225755	0.251599999999996\\
5.22104261665669	0.251799999999996\\
5.22107436625822	0.251999999999996\\
5.22107655286252	0.252199999999996\\
5.22110681328937	0.252399999999996\\
5.22110686329815	0.252599999999996\\
5.22112783264921	0.252799999999996\\
5.22113565587467	0.252999999999996\\
5.22118137718779	0.253199999999996\\
5.22118435495045	0.253399999999996\\
5.22119517839884	0.253599999999996\\
5.22120415919635	0.253799999999996\\
5.22121472279709	0.253999999999996\\
5.22121571962852	0.254199999999996\\
5.22126462513951	0.254399999999996\\
5.2212746222668	0.254599999999996\\
5.22130807175989	0.254799999999996\\
5.22131051735576	0.254999999999996\\
5.22132883595722	0.255199999999996\\
5.22133279677086	0.255399999999996\\
5.22134107433009	0.255599999999996\\
5.22136932657367	0.255799999999996\\
5.22139133504965	0.255999999999996\\
5.22139136815827	0.256199999999996\\
5.22146177305829	0.256399999999996\\
5.2214686916178	0.256599999999996\\
5.22147165375562	0.256799999999996\\
5.22149025162205	0.256999999999996\\
5.22149193947064	0.257199999999996\\
5.22151505954892	0.257399999999996\\
5.22152696490151	0.257599999999996\\
5.22153332569176	0.257799999999996\\
5.22155467835549	0.257999999999996\\
5.22156709036416	0.258199999999996\\
5.22157450506069	0.258399999999996\\
5.22161160701281	0.258599999999996\\
5.22163394474186	0.258799999999996\\
5.2216498533148	0.258999999999996\\
5.22167690873522	0.259199999999996\\
5.22168891160589	0.259399999999996\\
5.22169778760036	0.259599999999996\\
5.22170138037276	0.259799999999996\\
5.22171340498004	0.259999999999996\\
5.22172656905907	0.260199999999996\\
5.22177045689688	0.260399999999996\\
5.22178836116622	0.260599999999996\\
5.22180882946169	0.260799999999996\\
5.22181511614552	0.260999999999996\\
5.22182423081502	0.261199999999996\\
5.22183267518556	0.261399999999996\\
5.22183496371689	0.261599999999996\\
5.22184685383025	0.261799999999995\\
5.22185268160957	0.261999999999995\\
5.22185815264809	0.262199999999995\\
5.22186004238484	0.262399999999995\\
5.22188105526542	0.262599999999995\\
5.22188913736399	0.262799999999995\\
5.22193101141597	0.262999999999995\\
5.22195196668654	0.263199999999995\\
5.22198320053397	0.263399999999995\\
5.2219901906018	0.263599999999995\\
5.22200814739939	0.263799999999995\\
5.22201799426342	0.263999999999995\\
5.22202707654816	0.264199999999995\\
5.22205865733539	0.264399999999995\\
5.22207330202626	0.264599999999995\\
5.22207867075062	0.264799999999995\\
5.22209350111969	0.264999999999995\\
5.22209374014181	0.265199999999995\\
5.22209902268345	0.265399999999995\\
5.2221163903205	0.265599999999995\\
5.22212184846713	0.265799999999995\\
5.22215450106595	0.265999999999995\\
5.22217939952204	0.266199999999995\\
5.22220769345946	0.266399999999995\\
5.22222167114535	0.266599999999995\\
5.22222666080066	0.266799999999995\\
5.22223430315377	0.266999999999995\\
5.22224027840797	0.267199999999995\\
5.22225183744904	0.267399999999995\\
5.22225682830405	0.267599999999995\\
5.22226673329989	0.267799999999995\\
5.22228633173252	0.267999999999995\\
5.2223057268354	0.268199999999995\\
5.22231868856236	0.268399999999995\\
5.22232495089795	0.268599999999995\\
5.22232733263243	0.268799999999995\\
5.22233736446619	0.268999999999995\\
5.22240941034788	0.269199999999995\\
5.22241334559644	0.269399999999995\\
5.22248588623075	0.269599999999995\\
5.22252373006636	0.269799999999995\\
5.22256684709154	0.269999999999995\\
5.22256722467844	0.270199999999995\\
5.2225892370656	0.270399999999995\\
5.22260240982741	0.270599999999995\\
5.22261514912159	0.270799999999995\\
5.22262049015247	0.270999999999995\\
5.22262361736911	0.271199999999995\\
5.22264798939895	0.271399999999995\\
5.22268432640064	0.271599999999995\\
5.22269134830445	0.271799999999995\\
5.22269694850671	0.271999999999995\\
5.22270196436537	0.272199999999995\\
5.22279477723351	0.272399999999995\\
5.2228134287141	0.272599999999995\\
5.22283866459257	0.272799999999995\\
5.22284032407607	0.272999999999995\\
5.22284104630247	0.273199999999995\\
5.22291566455936	0.273399999999995\\
5.2229314616658	0.273599999999995\\
5.22293978114948	0.273799999999995\\
5.22294324428878	0.273999999999995\\
5.22294529255288	0.274199999999995\\
5.22295508278078	0.274399999999995\\
5.22300383782604	0.274599999999995\\
5.22301176566571	0.274799999999994\\
5.2230297573826	0.274999999999994\\
5.22305587890279	0.275199999999995\\
5.22306007977366	0.275399999999995\\
5.22306116201283	0.275599999999995\\
5.22306352025941	0.275799999999994\\
5.22308085145577	0.275999999999994\\
5.22308811150651	0.276199999999994\\
5.22310381836901	0.276399999999994\\
5.22310641598914	0.276599999999995\\
5.22310809171248	0.276799999999994\\
5.22312620783543	0.276999999999994\\
5.2231326022603	0.277199999999994\\
5.22313959728675	0.277399999999994\\
5.22315110717342	0.277599999999994\\
5.22315237464868	0.277799999999994\\
5.22315370554802	0.277999999999994\\
5.22320101213593	0.278199999999994\\
5.22320367613011	0.278399999999995\\
5.22320449977807	0.278599999999995\\
5.22320706105993	0.278799999999994\\
5.22321512487693	0.278999999999994\\
5.22322613011929	0.279199999999994\\
5.22323269587683	0.279399999999994\\
5.22328633695709	0.279599999999994\\
5.22331096548645	0.279799999999994\\
5.22331345614749	0.279999999999994\\
5.22333542878515	0.280199999999994\\
5.2233368215744	0.280399999999994\\
5.22337143938959	0.280599999999994\\
5.22337568652044	0.280799999999994\\
5.22337806353347	0.280999999999994\\
5.22340776766278	0.281199999999994\\
5.22341664995484	0.281399999999994\\
5.22342428163189	0.281599999999994\\
5.22343361137372	0.281799999999994\\
5.22344411427213	0.281999999999994\\
5.2234727632502	0.282199999999994\\
5.22348363118676	0.282399999999994\\
5.22348524935975	0.282599999999994\\
5.2234965047692	0.282799999999994\\
5.22351340096371	0.282999999999994\\
5.22351802158893	0.283199999999994\\
5.22352650972725	0.283399999999994\\
5.22352922858403	0.283599999999994\\
5.22354326927704	0.283799999999994\\
5.22355574577771	0.283999999999994\\
5.2235561480723	0.284199999999994\\
5.22358714466164	0.284399999999994\\
5.2236182228376	0.284599999999994\\
5.22363046822369	0.284799999999994\\
5.22364250302836	0.284999999999994\\
5.22364512713586	0.285199999999994\\
5.22364580110514	0.285399999999994\\
5.22369937266803	0.285599999999994\\
5.22370204088799	0.285799999999994\\
5.22371179523217	0.285999999999994\\
5.22371371077696	0.286199999999994\\
5.22374070721247	0.286399999999994\\
5.22374623045161	0.286599999999994\\
5.22378300967839	0.286799999999994\\
5.22380116865994	0.286999999999994\\
5.22380983452631	0.287199999999994\\
5.22381931642841	0.287399999999994\\
5.22383396084165	0.287599999999994\\
5.22384148771434	0.287799999999994\\
5.22384305465023	0.287999999999994\\
5.22386111366063	0.288199999999994\\
5.22388437263522	0.288399999999994\\
5.22390423517129	0.288599999999994\\
5.2239178458191	0.288799999999994\\
5.22392252888155	0.288999999999994\\
5.22392728318978	0.289199999999994\\
5.22392923345859	0.289399999999994\\
5.22393032660529	0.289599999999994\\
5.22393484091027	0.289799999999994\\
5.22398253781637	0.289999999999994\\
5.22398906738238	0.290199999999994\\
5.2239900873121	0.290399999999994\\
5.22399034968801	0.290599999999994\\
5.22399653519886	0.290799999999994\\
5.22399924308722	0.290999999999994\\
5.22400023727824	0.291199999999994\\
5.22400835665142	0.291399999999994\\
5.2240405159347	0.291599999999994\\
5.22411230753827	0.291799999999994\\
5.22412559614982	0.291999999999994\\
5.22413645135294	0.292199999999994\\
5.22414113720188	0.292399999999994\\
5.22414182729001	0.292599999999994\\
5.22415437150087	0.292799999999994\\
5.2241705485608	0.292999999999993\\
5.22417604839304	0.293199999999993\\
5.22418780272387	0.293399999999993\\
5.22418915509141	0.293599999999994\\
5.22419382965792	0.293799999999994\\
5.2242295316634	0.293999999999993\\
5.22423493325062	0.294199999999993\\
5.22424848963195	0.294399999999993\\
5.22425359616179	0.294599999999994\\
5.22425543125524	0.294799999999994\\
5.22428651100785	0.294999999999993\\
5.2242963932296	0.295199999999993\\
5.22430189283455	0.295399999999993\\
5.22430716287243	0.295599999999993\\
5.22435271316728	0.295799999999993\\
5.22435636373466	0.295999999999993\\
5.22436806891369	0.296199999999993\\
5.22436890471462	0.296399999999993\\
5.22438039373394	0.296599999999993\\
5.22438217206599	0.296799999999993\\
5.22440437307381	0.296999999999993\\
5.2244109385496	0.297199999999993\\
5.22443341902524	0.297399999999993\\
5.22443576688109	0.297599999999993\\
5.22444305242424	0.297799999999993\\
5.22446939540808	0.297999999999993\\
5.2244899295831	0.298199999999993\\
5.22449587192634	0.298399999999993\\
5.22451371379071	0.298599999999993\\
5.22452614520412	0.298799999999993\\
5.22452933044961	0.298999999999993\\
5.22454338904155	0.299199999999993\\
5.22454555045711	0.299399999999993\\
5.22460175504769	0.299599999999993\\
5.22462040402478	0.299799999999993\\
5.22465532651127	0.299999999999993\\
5.22466723805692	0.300199999999993\\
5.22469066019076	0.300399999999993\\
5.22471547191052	0.300599999999993\\
5.22471855961111	0.300799999999993\\
5.22474615116798	0.300999999999993\\
5.22475492171994	0.301199999999993\\
5.22476179134335	0.301399999999993\\
5.22479608517253	0.301599999999993\\
5.22480035749389	0.301799999999993\\
5.22480215437725	0.301999999999993\\
5.22480360998274	0.302199999999993\\
5.224871809867	0.302399999999993\\
5.22487234747224	0.302599999999993\\
5.22488847742204	0.302799999999993\\
5.22495951917529	0.302999999999993\\
5.22497437798443	0.303199999999993\\
5.22499093198739	0.303399999999993\\
5.22499285827438	0.303599999999993\\
5.22500467672352	0.303799999999993\\
5.22502312132247	0.303999999999993\\
5.22504110721101	0.304199999999993\\
5.22504735065567	0.304399999999993\\
5.22504982381364	0.304599999999993\\
5.22507293336013	0.304799999999993\\
5.22509973626717	0.304999999999993\\
5.22510256847494	0.305199999999993\\
5.2251160993908	0.305399999999993\\
5.22511798439384	0.305599999999993\\
5.22512968135732	0.305799999999993\\
5.2251768785437	0.305999999999993\\
5.22519383120225	0.306199999999993\\
5.22519652111495	0.306399999999993\\
5.2252080730543	0.306599999999993\\
5.22520992056054	0.306799999999993\\
5.22521269608524	0.306999999999993\\
5.22523395688627	0.307199999999993\\
5.22523857811921	0.307399999999993\\
5.22525499561861	0.307599999999993\\
5.22526340049505	0.307799999999993\\
5.22527526762272	0.307999999999993\\
5.22528252678421	0.308199999999993\\
5.22531072301145	0.308399999999993\\
5.22531914785867	0.308599999999993\\
5.22535922341644	0.308799999999993\\
5.22536150490489	0.308999999999993\\
5.22537566650666	0.309199999999993\\
5.22538124474112	0.309399999999993\\
5.22538423764849	0.309599999999993\\
5.225387186817	0.309799999999993\\
5.22540213822062	0.309999999999993\\
5.22543413135136	0.310199999999993\\
5.2254469136434	0.310399999999993\\
5.2254533236632	0.310599999999993\\
5.22545479436606	0.310799999999993\\
5.22545910994649	0.310999999999993\\
5.22548402504752	0.311199999999993\\
5.22549534959858	0.311399999999993\\
5.22549870826197	0.311599999999993\\
5.22550254480932	0.311799999999993\\
5.22550480300355	0.311999999999993\\
5.22550719709784	0.312199999999993\\
5.22552669692115	0.312399999999993\\
5.22556242403068	0.312599999999993\\
5.22558481151947	0.312799999999993\\
5.22558737716407	0.312999999999993\\
5.22560000963053	0.313199999999993\\
5.22561295483247	0.313399999999993\\
5.22565896943752	0.313599999999993\\
5.22567808587257	0.313799999999993\\
5.22572698084716	0.313999999999993\\
5.22573435207667	0.314199999999993\\
5.22573638646799	0.314399999999993\\
5.2257667410936	0.314599999999993\\
5.22581905009259	0.314799999999993\\
5.2258295232896	0.314999999999993\\
5.22585666388327	0.315199999999993\\
5.22589396155843	0.315399999999993\\
5.22589881108901	0.315599999999993\\
5.22593206231311	0.315799999999993\\
5.22593977870123	0.315999999999993\\
5.22594415482754	0.316199999999993\\
5.22599542428352	0.316399999999993\\
5.22600192249694	0.316599999999993\\
5.22603138789581	0.316799999999993\\
5.22603376913527	0.316999999999993\\
5.22603397222471	0.317199999999993\\
5.22604796102132	0.317399999999993\\
5.2260733058787	0.317599999999993\\
5.22607645114798	0.317799999999993\\
5.22609984761286	0.317999999999993\\
5.22610677886279	0.318199999999993\\
5.22610963426802	0.318399999999993\\
5.22615245621696	0.318599999999993\\
5.22617789160622	0.318799999999993\\
5.22624384178847	0.318999999999993\\
5.22624949257393	0.319199999999992\\
5.22625164714648	0.319399999999992\\
5.22625450865719	0.319599999999993\\
5.22626417018136	0.319799999999993\\
5.22627266777967	0.319999999999993\\
5.22629440997934	0.320199999999992\\
5.22629954845831	0.320399999999992\\
5.226303678984	0.320599999999992\\
5.22632188920365	0.320799999999992\\
5.2263227092956	0.320999999999992\\
5.22632566739594	0.321199999999992\\
5.22634259464964	0.321399999999992\\
5.22636620855106	0.321599999999992\\
5.22637373955613	0.321799999999992\\
5.22638068324579	0.321999999999992\\
5.22638479363494	0.322199999999992\\
5.22639072309902	0.322399999999992\\
5.22643205073382	0.322599999999992\\
5.2264665565434	0.322799999999992\\
5.22648627303381	0.322999999999992\\
5.22649831157669	0.323199999999992\\
5.22651268129209	0.323399999999992\\
5.22653153727711	0.323599999999992\\
5.22653896345472	0.323799999999992\\
5.22655496204653	0.323999999999992\\
5.22655897734535	0.324199999999992\\
5.22656143628454	0.324399999999992\\
5.22656168690126	0.324599999999992\\
5.22656272137438	0.324799999999992\\
5.22657222536944	0.324999999999992\\
5.2266192454506	0.325199999999992\\
5.22670152997442	0.325399999999992\\
5.22672467600714	0.325599999999992\\
5.22672543443651	0.325799999999992\\
5.22673489191252	0.325999999999992\\
5.22674457128573	0.326199999999992\\
5.22674597824038	0.326399999999992\\
5.22677764468011	0.326599999999992\\
5.22677815090133	0.326799999999992\\
5.22681605700863	0.326999999999992\\
5.22681689089869	0.327199999999992\\
5.22683740730878	0.327399999999992\\
5.22684355834352	0.327599999999992\\
5.22684760248194	0.327799999999992\\
5.22684817806119	0.327999999999992\\
5.22687476286596	0.328199999999992\\
5.22688024672305	0.328399999999992\\
5.22688624247046	0.328599999999992\\
5.22689642010239	0.328799999999992\\
5.2269026954752	0.328999999999992\\
5.22692520145431	0.329199999999992\\
5.22693406162604	0.329399999999992\\
5.22694808397263	0.329599999999992\\
5.22695698373031	0.329799999999992\\
5.2269675254028	0.329999999999992\\
5.22697089697387	0.330199999999992\\
5.22697541386798	0.330399999999992\\
5.22697657796808	0.330599999999992\\
5.2270022405152	0.330799999999992\\
5.22700280340493	0.330999999999992\\
5.22700864978741	0.331199999999992\\
5.22701698074697	0.331399999999992\\
5.22701744910652	0.331599999999992\\
5.22701840693136	0.331799999999992\\
5.22702721490214	0.331999999999992\\
5.22703224276308	0.332199999999992\\
5.22703382211947	0.332399999999992\\
5.22704801485225	0.332599999999992\\
5.22705997286966	0.332799999999992\\
5.22706285516143	0.332999999999992\\
5.227112020861	0.333199999999992\\
5.22712971742994	0.333399999999992\\
5.22713192391949	0.333599999999992\\
5.22713709889823	0.333799999999992\\
5.22718414835431	0.333999999999992\\
5.227191839123	0.334199999999992\\
5.2271932561411	0.334399999999992\\
5.22719435978955	0.334599999999992\\
5.22720219551973	0.334799999999992\\
5.22720321476198	0.334999999999992\\
5.22720449560593	0.335199999999992\\
5.22721172299266	0.335399999999992\\
5.22722572084927	0.335599999999992\\
5.22722661719596	0.335799999999992\\
5.22722936010404	0.335999999999992\\
5.22723796725769	0.336199999999992\\
5.22726462803891	0.336399999999991\\
5.22728786072952	0.336599999999991\\
5.22729149719437	0.336799999999991\\
5.2273010023133	0.336999999999991\\
5.22731737705409	0.337199999999991\\
5.2273349196622	0.337399999999991\\
5.22733641408263	0.337599999999991\\
5.22733956494603	0.337799999999991\\
5.2273456085684	0.337999999999991\\
5.22739077543757	0.338199999999991\\
5.22745703386925	0.338399999999991\\
5.22746001961759	0.338599999999991\\
5.22746048949681	0.338799999999991\\
5.22748979097144	0.338999999999991\\
5.22749140012757	0.339199999999991\\
5.2274919371353	0.339399999999991\\
5.22753937048462	0.339599999999991\\
5.22758039787652	0.339799999999991\\
5.22758706224387	0.339999999999991\\
5.22761579850938	0.340199999999991\\
5.22764230412025	0.340399999999991\\
5.22764394316909	0.340599999999991\\
5.22767234588518	0.340799999999991\\
5.22768641844858	0.340999999999991\\
5.22771505782199	0.341199999999991\\
5.22771683586399	0.341399999999991\\
5.2277468841026	0.341599999999991\\
5.22774863623915	0.341799999999991\\
5.22775250939903	0.341999999999991\\
5.22776183820666	0.342199999999991\\
5.22776269312479	0.342399999999991\\
5.22777652034103	0.342599999999991\\
5.22778437696789	0.342799999999991\\
5.22778589034088	0.342999999999991\\
5.22779511388217	0.343199999999991\\
5.227803486284	0.343399999999991\\
5.22781023134715	0.343599999999991\\
5.22789587707058	0.343799999999991\\
5.22790024775293	0.343999999999991\\
5.22790370249754	0.344199999999991\\
5.22792719864636	0.344399999999991\\
5.22793898407401	0.344599999999991\\
5.22794699578497	0.344799999999991\\
5.22797616334651	0.344999999999991\\
5.22798040665942	0.345199999999991\\
5.22798955140455	0.345399999999991\\
5.22801263466231	0.345599999999991\\
5.22801452514204	0.345799999999991\\
5.22804211378206	0.345999999999991\\
5.22805565259541	0.346199999999991\\
5.22807784443432	0.346399999999991\\
5.2280990801565	0.346599999999991\\
5.22810345135883	0.346799999999991\\
5.22810713867746	0.346999999999991\\
5.22810729983504	0.347199999999991\\
5.22813246823787	0.347399999999991\\
5.22813685891324	0.347599999999991\\
5.22815575732206	0.347799999999991\\
5.22816457431007	0.347999999999991\\
5.22816781771448	0.348199999999991\\
5.22816957766386	0.34839999999999\\
5.22817294014986	0.348599999999991\\
5.22817592748502	0.348799999999991\\
5.22817654046768	0.348999999999991\\
5.22822177940959	0.349199999999991\\
5.22822787718059	0.349399999999991\\
5.2282295681834	0.349599999999991\\
5.22824665207247	0.349799999999991\\
5.22826408167573	0.349999999999991\\
5.22826429085621	0.350199999999991\\
5.22826574654013	0.350399999999991\\
5.2282716867924	0.350599999999991\\
5.22833074549693	0.350799999999991\\
5.22833253632219	0.350999999999991\\
5.22834161727297	0.351199999999991\\
5.22837083566476	0.35139999999999\\
5.22837976131022	0.35159999999999\\
5.22839955951505	0.35179999999999\\
5.22840963889469	0.35199999999999\\
5.22841906915288	0.35219999999999\\
5.22844229212226	0.35239999999999\\
5.22845370132049	0.35259999999999\\
5.22845550995933	0.35279999999999\\
5.2284570203211	0.35299999999999\\
5.22845883895988	0.35319999999999\\
5.22846141429015	0.35339999999999\\
5.22846990268711	0.35359999999999\\
5.22847064234117	0.35379999999999\\
5.22848581898004	0.35399999999999\\
5.2285006827872	0.35419999999999\\
5.22850125823203	0.35439999999999\\
5.22851354029813	0.35459999999999\\
5.22852722842688	0.35479999999999\\
5.22853146704924	0.35499999999999\\
5.22855847747328	0.35519999999999\\
5.22856239965647	0.35539999999999\\
5.22856812400965	0.35559999999999\\
5.22857497567896	0.35579999999999\\
5.22860083726767	0.35599999999999\\
5.22862569533305	0.35619999999999\\
5.22864778319367	0.35639999999999\\
5.22864927224599	0.35659999999999\\
5.22865717112656	0.35679999999999\\
5.2286718825255	0.35699999999999\\
5.22869492171728	0.35719999999999\\
5.22872839993657	0.35739999999999\\
5.22873371580258	0.35759999999999\\
5.22874221459935	0.35779999999999\\
5.22874850925879	0.35799999999999\\
5.22874894108715	0.35819999999999\\
5.22875012474646	0.35839999999999\\
5.228759995834	0.35859999999999\\
5.22876020935435	0.35879999999999\\
5.22876937135537	0.35899999999999\\
5.2288379008831	0.35919999999999\\
5.2288465226111	0.35939999999999\\
5.22886863689558	0.35959999999999\\
5.22889536363693	0.35979999999999\\
5.22892956501388	0.35999999999999\\
5.22894499374268	0.36019999999999\\
5.22896671265128	0.36039999999999\\
5.22897296310206	0.36059999999999\\
5.22897452569147	0.36079999999999\\
5.22903666652038	0.36099999999999\\
5.22904796036037	0.36119999999999\\
5.22905386820146	0.36139999999999\\
5.22910621236262	0.36159999999999\\
5.2291194324237	0.36179999999999\\
5.22912437069018	0.36199999999999\\
5.22913502902255	0.36219999999999\\
5.22916888636846	0.36239999999999\\
5.22921705787839	0.36259999999999\\
5.22923037021644	0.36279999999999\\
5.22923183871839	0.36299999999999\\
5.22923744363746	0.36319999999999\\
5.22923899062358	0.36339999999999\\
5.22925392301742	0.36359999999999\\
5.22929420868155	0.36379999999999\\
5.22930090449622	0.36399999999999\\
5.22931521417	0.36419999999999\\
5.22932382432057	0.36439999999999\\
5.22932658385962	0.36459999999999\\
5.22933396947298	0.36479999999999\\
5.2293346451869	0.36499999999999\\
5.22938494596652	0.36519999999999\\
5.22939029045354	0.36539999999999\\
5.22942617093454	0.36559999999999\\
5.22944523852865	0.36579999999999\\
5.22945009923705	0.36599999999999\\
5.22945152858375	0.36619999999999\\
5.2294587741805	0.36639999999999\\
5.22947377392367	0.36659999999999\\
5.22948721662899	0.36679999999999\\
5.22950596261859	0.36699999999999\\
5.22951073750954	0.36719999999999\\
5.2295333486194	0.36739999999999\\
5.22953574316062	0.36759999999999\\
5.22954250553377	0.36779999999999\\
5.22955218927766	0.36799999999999\\
5.2295674054896	0.36819999999999\\
5.22957673491004	0.36839999999999\\
5.22958852621506	0.36859999999999\\
5.22960850321584	0.36879999999999\\
5.22961933223923	0.36899999999999\\
5.22963526415834	0.36919999999999\\
5.22965383948677	0.36939999999999\\
5.22969102649811	0.369599999999989\\
5.22969629479844	0.369799999999989\\
5.2297064255231	0.369999999999989\\
5.22972439014762	0.370199999999989\\
5.22973093474455	0.370399999999989\\
5.22976438644192	0.370599999999989\\
5.22977350800997	0.370799999999989\\
5.22977913296198	0.370999999999989\\
5.22979329673423	0.371199999999989\\
5.22981368926682	0.371399999999989\\
5.2298158220472	0.371599999999989\\
5.22982610395948	0.371799999999989\\
5.22987493970647	0.371999999999989\\
5.22987704359607	0.372199999999989\\
5.22989771289015	0.372399999999989\\
5.22991095750231	0.372599999999989\\
5.22993095326263	0.372799999999989\\
5.22993502942146	0.372999999999989\\
5.22993697853848	0.373199999999989\\
5.22994291574532	0.373399999999989\\
5.22996041600467	0.373599999999989\\
5.22998257326026	0.373799999999989\\
5.23002109311173	0.373999999999989\\
5.2300429995399	0.374199999999989\\
5.23004642775202	0.374399999999989\\
5.23004981670262	0.374599999999989\\
5.23008875961681	0.374799999999989\\
5.23009081002159	0.374999999999989\\
5.23010006377238	0.375199999999989\\
5.23012498388031	0.375399999999989\\
5.23013691484723	0.375599999999989\\
5.23013894733109	0.375799999999989\\
5.23016372221741	0.375999999999989\\
5.23017179444425	0.376199999999989\\
5.23019515746692	0.376399999999989\\
5.23019888698855	0.376599999999989\\
5.23019888939262	0.376799999999989\\
5.23020642202527	0.376999999999989\\
5.23020778836809	0.377199999999989\\
5.23023344253862	0.377399999999989\\
5.2302352215334	0.377599999999989\\
5.23025471747828	0.377799999999989\\
5.2302706721176	0.377999999999989\\
5.2302893732174	0.378199999999989\\
5.23028964913664	0.378399999999989\\
5.23029343905977	0.378599999999989\\
5.230297904295	0.378799999999989\\
5.23031797427556	0.378999999999989\\
5.2303206263262	0.379199999999989\\
5.23033194076143	0.379399999999989\\
5.23033914006513	0.379599999999989\\
5.23036373062033	0.379799999999989\\
5.23037299338406	0.379999999999989\\
5.23038557916558	0.380199999999989\\
5.23039117894294	0.380399999999989\\
5.23039619352319	0.380599999999989\\
5.23039624958761	0.380799999999989\\
5.23041096038552	0.380999999999989\\
5.23042831703494	0.381199999999989\\
5.23043856715946	0.381399999999989\\
5.23044522005727	0.381599999999989\\
5.2304617854938	0.381799999999989\\
5.23050398650806	0.381999999999989\\
5.23051593538179	0.382199999999989\\
5.23054450218766	0.382399999999989\\
5.2305460919575	0.382599999999989\\
5.23055486933254	0.382799999999989\\
5.2305584507581	0.382999999999989\\
5.23058882852399	0.383199999999989\\
5.23059001224171	0.383399999999989\\
5.23060161736847	0.383599999999989\\
5.23060792365188	0.383799999999988\\
5.23061597647323	0.383999999999988\\
5.23062065663702	0.384199999999988\\
5.23062221710222	0.384399999999988\\
5.23062401027685	0.384599999999988\\
5.23062576712137	0.384799999999988\\
5.23062636311096	0.384999999999988\\
5.23064764779987	0.385199999999988\\
5.23065331526203	0.385399999999988\\
5.23065966830844	0.385599999999988\\
5.23073150451987	0.385799999999988\\
5.23073413322381	0.385999999999988\\
5.23073859490777	0.386199999999988\\
5.2307536410377	0.386399999999988\\
5.23076695642109	0.386599999999988\\
5.230796171561	0.386799999999988\\
5.23080260232126	0.386999999999988\\
5.2308305197076	0.387199999999988\\
5.23083107726869	0.387399999999988\\
5.23087594093434	0.387599999999988\\
5.23088405596422	0.387799999999988\\
5.23090614047363	0.387999999999988\\
5.2309668236258	0.388199999999988\\
5.23097458614368	0.388399999999988\\
5.23097614227548	0.388599999999988\\
5.2309793783831	0.388799999999988\\
5.23098773802048	0.388999999999988\\
5.23099129285474	0.389199999999988\\
5.23100588233214	0.389399999999988\\
5.23101205153196	0.389599999999988\\
5.23103881555705	0.389799999999988\\
5.23104202211894	0.389999999999988\\
5.23104991136619	0.390199999999988\\
5.23106145510469	0.390399999999988\\
5.23106250573503	0.390599999999988\\
5.23106722290633	0.390799999999988\\
5.23106746907643	0.390999999999988\\
5.2310685248171	0.391199999999988\\
5.23108978950673	0.391399999999988\\
5.23109838965113	0.391599999999988\\
5.23110145773514	0.391799999999988\\
5.23111371852239	0.391999999999988\\
5.23111851800425	0.392199999999988\\
5.23112232383977	0.392399999999988\\
5.23112385055523	0.392599999999988\\
5.2311247738907	0.392799999999988\\
5.23113882385142	0.392999999999988\\
5.23114088494543	0.393199999999988\\
5.23115866878682	0.393399999999988\\
5.23116614669514	0.393599999999988\\
5.23120503656924	0.393799999999988\\
5.23121102420083	0.393999999999988\\
5.2312319160355	0.394199999999988\\
5.23123498315701	0.394399999999988\\
5.23123811608275	0.394599999999988\\
5.23124435313345	0.394799999999987\\
5.23124855995794	0.394999999999987\\
5.23125941578405	0.395199999999987\\
5.23127285758313	0.395399999999987\\
5.23128972683076	0.395599999999987\\
5.23129253486056	0.395799999999987\\
5.23129254293972	0.395999999999987\\
5.23131578770933	0.396199999999987\\
5.23132589785782	0.396399999999987\\
5.23135097089397	0.396599999999987\\
5.23135974800808	0.396799999999987\\
5.23136246250344	0.396999999999987\\
5.23137939987344	0.397199999999987\\
5.23138388199645	0.397399999999987\\
5.23139817695593	0.397599999999987\\
5.23141123188795	0.397799999999987\\
5.23142574816502	0.397999999999987\\
5.23142726548698	0.398199999999987\\
5.23143278013832	0.398399999999987\\
5.23144556939841	0.398599999999987\\
5.23145774930116	0.398799999999987\\
5.23146875613131	0.398999999999987\\
5.23147750536536	0.399199999999987\\
5.23152762821238	0.399399999999987\\
5.23156628428975	0.399599999999987\\
5.23159985031782	0.399799999999987\\
5.23160270573343	0.399999999999987\\
5.23162529034528	0.400199999999987\\
5.23163085923042	0.400399999999987\\
5.23165355874674	0.400599999999987\\
5.23167272551205	0.400799999999987\\
5.23169924369629	0.400999999999987\\
5.2317279194447	0.401199999999987\\
5.23172916975389	0.401399999999987\\
5.23174310058034	0.401599999999987\\
5.23174987177643	0.401799999999987\\
5.23176427709101	0.401999999999987\\
5.23176590685294	0.402199999999987\\
5.23177908012209	0.402399999999987\\
5.23179178940315	0.402599999999987\\
5.23179421166965	0.402799999999987\\
5.23180944663892	0.402999999999987\\
5.23181445873473	0.403199999999987\\
5.23185007690606	0.403399999999987\\
5.23185702278475	0.403599999999987\\
5.23187063036998	0.403799999999987\\
5.23187445519321	0.403999999999987\\
5.23191728208645	0.404199999999987\\
5.23194031313133	0.404399999999987\\
5.231940372143	0.404599999999987\\
5.23194519713603	0.404799999999987\\
5.23194897892965	0.404999999999987\\
5.23195603787256	0.405199999999987\\
5.2319585520664	0.405399999999987\\
5.23199413445435	0.405599999999987\\
5.23199460373569	0.405799999999987\\
5.23200856259019	0.405999999999986\\
5.23203098370284	0.406199999999986\\
5.23203486014487	0.406399999999986\\
5.23204758990278	0.406599999999986\\
5.23205599908722	0.406799999999986\\
5.2320580183311	0.406999999999986\\
5.23206093452248	0.407199999999986\\
5.23209765396031	0.407399999999986\\
5.2321471762586	0.407599999999986\\
5.23214933640885	0.407799999999986\\
5.2321553186718	0.407999999999986\\
5.23217893159665	0.408199999999986\\
5.23217906264462	0.408399999999986\\
5.23220219170992	0.408599999999986\\
5.23221881755979	0.408799999999986\\
5.23223284690411	0.408999999999986\\
5.2322350049161	0.409199999999986\\
5.23223531079555	0.409399999999986\\
5.23224654593664	0.409599999999986\\
5.2322471743441	0.409799999999986\\
5.23225847136125	0.409999999999986\\
5.23226983241772	0.410199999999986\\
5.23228282380816	0.410399999999986\\
5.23229792538183	0.410599999999986\\
5.23232156917717	0.410799999999986\\
5.23235730764744	0.410999999999986\\
5.23241267753754	0.411199999999986\\
5.23242705927237	0.411399999999986\\
5.23245210894375	0.411599999999986\\
5.23245471748442	0.411799999999986\\
5.23249019752372	0.411999999999986\\
5.2324972513239	0.412199999999986\\
5.2325027624624	0.412399999999986\\
5.23251019204499	0.412599999999986\\
5.23251497359956	0.412799999999986\\
5.2325356746228	0.412999999999986\\
5.23253682272619	0.413199999999986\\
5.23254990690218	0.413399999999986\\
5.23255564087465	0.413599999999986\\
5.23255980777313	0.413799999999986\\
5.23257255544634	0.413999999999986\\
5.23258619488594	0.414199999999986\\
5.23259999139098	0.414399999999986\\
5.23260464667198	0.414599999999986\\
5.23260513106311	0.414799999999986\\
5.23261208721987	0.414999999999986\\
5.23262361901407	0.415199999999986\\
5.23262764457066	0.415399999999986\\
5.23263004300102	0.415599999999986\\
5.23263599960964	0.415799999999986\\
5.23264513796632	0.415999999999986\\
5.23265904429173	0.416199999999986\\
5.23266888597388	0.416399999999986\\
5.232671958441	0.416599999999986\\
5.23267501485129	0.416799999999986\\
5.23267944754193	0.416999999999985\\
5.23274306944492	0.417199999999986\\
5.23275306056334	0.417399999999986\\
5.23276294672051	0.417599999999986\\
5.23276403210564	0.417799999999986\\
5.23279021112498	0.417999999999985\\
5.23279553154831	0.418199999999985\\
5.23280560289627	0.418399999999985\\
5.23282186216252	0.418599999999985\\
5.23282274737105	0.418799999999985\\
5.23284308012816	0.418999999999985\\
5.23285953487117	0.419199999999985\\
5.23286395389691	0.419399999999985\\
5.23287653108395	0.419599999999985\\
5.23289262405639	0.419799999999985\\
5.23293170932822	0.419999999999985\\
5.23293301995726	0.420199999999985\\
5.23293695082457	0.420399999999985\\
5.23297246499215	0.420599999999985\\
5.23300485700433	0.420799999999985\\
5.23300673073618	0.420999999999985\\
5.23302843233522	0.421199999999985\\
5.23303545371392	0.421399999999985\\
5.23303927618874	0.421599999999985\\
5.23307463937297	0.421799999999985\\
5.2330756928392	0.421999999999985\\
5.23307843926379	0.422199999999985\\
5.23308064134947	0.422399999999985\\
5.2331160299686	0.422599999999985\\
5.23311921421422	0.422799999999985\\
5.23313589359996	0.422999999999985\\
5.23316340421737	0.423199999999985\\
5.23318392485753	0.423399999999985\\
5.23318942301638	0.423599999999985\\
5.23322466471315	0.423799999999985\\
5.23322582767888	0.423999999999985\\
5.23323289704912	0.424199999999985\\
5.23325326390197	0.424399999999985\\
5.23325337096939	0.424599999999985\\
5.23327322860997	0.424799999999985\\
5.2332996584235	0.424999999999985\\
5.23330997167751	0.425199999999985\\
5.23331822280935	0.425399999999985\\
5.23333294947912	0.425599999999985\\
5.23333957303838	0.425799999999985\\
5.23335616012272	0.425999999999985\\
5.23338811053752	0.426199999999985\\
5.23339331530042	0.426399999999985\\
5.23339835487782	0.426599999999985\\
5.233451156729	0.426799999999985\\
5.23345561703898	0.426999999999985\\
5.23347780903384	0.427199999999985\\
5.23348062049757	0.427399999999985\\
5.23351999052466	0.427599999999985\\
5.23353529784565	0.427799999999985\\
5.2335447024049	0.427999999999985\\
5.23360076729615	0.428199999999985\\
5.2336008429308	0.428399999999985\\
5.23361131541645	0.428599999999985\\
5.23361766653299	0.428799999999985\\
5.23363982764436	0.428999999999985\\
5.23367138677353	0.429199999999985\\
5.23367378568361	0.429399999999985\\
5.23368326314527	0.429599999999985\\
5.23368525312032	0.429799999999985\\
5.23370108267355	0.429999999999985\\
5.23371954032192	0.430199999999985\\
5.2337253009288	0.430399999999985\\
5.2337416907296	0.430599999999985\\
5.23374698912066	0.430799999999985\\
5.23374994784139	0.430999999999985\\
5.23375108565621	0.431199999999984\\
5.2337624004083	0.431399999999984\\
5.23376981193125	0.431599999999984\\
5.23377422151653	0.431799999999984\\
5.23378994124137	0.431999999999984\\
5.2337981310149	0.432199999999984\\
5.23381777741897	0.432399999999984\\
5.2338272275695	0.432599999999984\\
5.23384392537242	0.432799999999984\\
5.23385588724569	0.432999999999985\\
5.2338600881359	0.433199999999984\\
5.23387959828945	0.433399999999984\\
5.23391819497984	0.433599999999984\\
5.2339209509109	0.433799999999984\\
5.23394793782835	0.433999999999984\\
5.23395488733226	0.434199999999984\\
5.2339642398939	0.434399999999984\\
5.23400698046579	0.434599999999984\\
5.23401414205684	0.434799999999984\\
5.23402056892016	0.434999999999984\\
5.23403106445951	0.435199999999984\\
5.23403151645189	0.435399999999984\\
5.23405954250561	0.435599999999984\\
5.23406607074334	0.435799999999984\\
5.23407795670462	0.435999999999984\\
5.23408971691928	0.436199999999984\\
5.23409674654769	0.436399999999984\\
5.23411012691656	0.436599999999984\\
5.23412515446982	0.436799999999984\\
5.23412549351581	0.436999999999984\\
5.23413314202705	0.437199999999984\\
5.2341340246578	0.437399999999984\\
5.23414845133895	0.437599999999984\\
5.23417570079044	0.437799999999984\\
5.23419940869791	0.437999999999984\\
5.23420224634739	0.438199999999984\\
5.2342148677376	0.438399999999984\\
5.23421622745095	0.438599999999984\\
5.23421822770611	0.438799999999984\\
5.23421971946049	0.438999999999984\\
5.23422660693771	0.439199999999984\\
5.23423827406007	0.439399999999984\\
5.23423952513415	0.439599999999984\\
5.234241448873	0.439799999999984\\
5.23424259113964	0.439999999999984\\
5.23426536437361	0.440199999999984\\
5.23427178411888	0.440399999999984\\
5.23427367222793	0.440599999999984\\
5.23428668456297	0.440799999999984\\
5.23431712616994	0.440999999999984\\
5.23434556676351	0.441199999999984\\
5.23436597397654	0.441399999999984\\
5.23437214936416	0.441599999999984\\
5.23439137868835	0.441799999999984\\
5.23442877823237	0.441999999999984\\
5.23443486304322	0.442199999999983\\
5.23443708088688	0.442399999999983\\
5.23445293009528	0.442599999999983\\
5.23445816810648	0.442799999999983\\
5.23447940050595	0.442999999999983\\
5.23448800645107	0.443199999999983\\
5.23451919653542	0.443399999999983\\
5.23452031474354	0.443599999999983\\
5.23452503627488	0.443799999999983\\
5.23454570087129	0.443999999999983\\
5.23455193968741	0.444199999999983\\
5.23456081881545	0.444399999999983\\
5.23456213329567	0.444599999999983\\
5.23456602498121	0.444799999999983\\
5.2345804623015	0.444999999999983\\
5.23458084131464	0.445199999999983\\
5.23459423129127	0.445399999999983\\
5.23461931675056	0.445599999999983\\
5.23463166119763	0.445799999999983\\
5.23464928960558	0.445999999999983\\
5.23465350096813	0.446199999999983\\
5.2346614414518	0.446399999999983\\
5.23467236693787	0.446599999999983\\
5.23467683263837	0.446799999999983\\
5.23468830848934	0.446999999999983\\
5.23473277875632	0.447199999999983\\
5.23473692460963	0.447399999999983\\
5.23474024058426	0.447599999999983\\
5.23474685760225	0.447799999999983\\
5.2347469444828	0.447999999999983\\
5.23476284204283	0.448199999999983\\
5.23479304447778	0.448399999999983\\
5.23482443061025	0.448599999999983\\
5.23484529556737	0.448799999999983\\
5.23485201141243	0.448999999999983\\
5.23486409202822	0.449199999999983\\
5.23486738293413	0.449399999999983\\
5.2348711565767	0.449599999999983\\
5.2348784801427	0.449799999999983\\
5.23488125250873	0.449999999999983\\
5.23491848933687	0.450199999999983\\
5.23494390782864	0.450399999999983\\
5.23495851087984	0.450599999999983\\
5.23497391953823	0.450799999999983\\
5.23498127869992	0.450999999999983\\
5.23498624087835	0.451199999999983\\
5.23498878461771	0.451399999999982\\
5.234997660685	0.451599999999983\\
5.23500253475071	0.451799999999983\\
5.23501187524268	0.451999999999983\\
5.23501860077142	0.452199999999983\\
5.23504212333626	0.452399999999982\\
5.23505380834384	0.452599999999982\\
5.2350569242728	0.452799999999982\\
5.23505713079791	0.452999999999982\\
5.23507091619281	0.453199999999982\\
5.23507969186464	0.453399999999982\\
5.23508221005558	0.453599999999982\\
5.23509737904816	0.453799999999982\\
5.23514552628301	0.453999999999982\\
5.23515382522524	0.454199999999982\\
5.23515407659406	0.454399999999982\\
5.23517926521934	0.454599999999982\\
5.23518082475867	0.454799999999982\\
5.23518975686004	0.454999999999982\\
5.23519684808118	0.455199999999982\\
5.23519705855892	0.455399999999982\\
5.2352305232188	0.455599999999982\\
5.23523732063832	0.455799999999982\\
5.23524236755452	0.455999999999982\\
5.23524569733441	0.456199999999982\\
5.23524900233572	0.456399999999982\\
5.235250837384	0.456599999999982\\
5.23526083206891	0.456799999999982\\
5.23526860225194	0.456999999999982\\
5.23529455775631	0.457199999999982\\
5.23530761267608	0.457399999999982\\
5.23536992977586	0.457599999999982\\
5.23537332126795	0.457799999999982\\
5.23537404123766	0.457999999999982\\
5.23537754180527	0.458199999999982\\
5.23538066012539	0.458399999999982\\
5.23541079449034	0.458599999999982\\
5.23542091367839	0.458799999999982\\
5.23543094342421	0.458999999999982\\
5.23547222775139	0.459199999999982\\
5.23547708941712	0.459399999999982\\
5.23548136072595	0.459599999999982\\
5.23549026461407	0.459799999999982\\
5.23549998180111	0.459999999999982\\
5.23550095374511	0.460199999999982\\
5.23550124309353	0.460399999999982\\
5.23551247774055	0.460599999999982\\
5.23551303911267	0.460799999999982\\
5.23551960440455	0.460999999999982\\
5.235537142843	0.461199999999982\\
5.23554115832196	0.461399999999982\\
5.23555516936172	0.461599999999982\\
5.23556137107815	0.461799999999982\\
5.23557060144906	0.461999999999982\\
5.23557084263031	0.462199999999982\\
5.23558996590952	0.462399999999982\\
5.23559270980353	0.462599999999982\\
5.23564312214656	0.462799999999982\\
5.23564703034961	0.462999999999982\\
5.23565472151467	0.463199999999982\\
5.23565985241908	0.463399999999982\\
5.23566243744944	0.463599999999982\\
5.23567532916468	0.463799999999982\\
5.23569110306416	0.463999999999982\\
5.23569392527745	0.464199999999982\\
5.23569522787901	0.464399999999982\\
5.2357293412285	0.464599999999982\\
5.2357300274065	0.464799999999982\\
5.23573797677562	0.464999999999982\\
5.23574567689545	0.465199999999982\\
5.23575033831871	0.465399999999982\\
5.23576548545072	0.465599999999982\\
5.23577698450153	0.465799999999982\\
5.23580215335203	0.465999999999982\\
5.23583306124913	0.466199999999982\\
5.23584153438298	0.466399999999982\\
5.23587413082141	0.466599999999982\\
5.23587707395717	0.466799999999982\\
5.23591133977993	0.466999999999982\\
5.23593432919919	0.467199999999982\\
5.23594663353262	0.467399999999982\\
5.23597521356942	0.467599999999982\\
5.2359757496403	0.467799999999982\\
5.23600274561735	0.467999999999982\\
5.23603542254682	0.468199999999982\\
5.23603612165919	0.468399999999982\\
5.23604149179113	0.468599999999982\\
5.2360430601083	0.468799999999982\\
5.23608950230608	0.468999999999982\\
5.23610248046791	0.469199999999982\\
5.23610420279242	0.469399999999981\\
5.23610500693145	0.469599999999981\\
5.23614293906444	0.469799999999981\\
5.23618921740278	0.469999999999981\\
5.2361911861101	0.470199999999981\\
5.23619546017811	0.470399999999981\\
5.23619916928983	0.470599999999981\\
5.23620967075879	0.470799999999981\\
5.23623466639609	0.470999999999981\\
5.23624803629262	0.471199999999981\\
5.23625647399397	0.471399999999981\\
5.23625974508935	0.471599999999981\\
5.23628373412361	0.471799999999981\\
5.23628548984526	0.471999999999981\\
5.236288734872	0.472199999999981\\
5.23628979160849	0.472399999999981\\
5.23630240291068	0.472599999999981\\
5.23630626000074	0.472799999999981\\
5.23631168482483	0.472999999999981\\
5.23632144515989	0.473199999999981\\
5.23632212223147	0.473399999999981\\
5.236340235734	0.473599999999981\\
5.2363585375849	0.473799999999981\\
5.23636704245756	0.473999999999981\\
5.2363687299471	0.474199999999981\\
5.23638602577806	0.474399999999981\\
5.23638914061556	0.474599999999981\\
5.23641999082406	0.474799999999981\\
5.23644523556325	0.474999999999981\\
5.23645218900343	0.475199999999981\\
5.2364535109585	0.475399999999981\\
5.23645510511124	0.475599999999981\\
5.23647641930356	0.475799999999981\\
5.23648922463656	0.475999999999981\\
5.23649508863079	0.476199999999981\\
5.23649654218214	0.476399999999981\\
5.23650066451121	0.476599999999981\\
5.23650523108765	0.476799999999981\\
5.23650753058041	0.476999999999981\\
5.23654774400703	0.477199999999981\\
5.23659846886625	0.477399999999981\\
5.23661485276682	0.477599999999981\\
5.23665275052802	0.477799999999981\\
5.23667336594127	0.477999999999981\\
5.2366787554651	0.478199999999981\\
5.23668659510855	0.478399999999981\\
5.23668841166799	0.478599999999981\\
5.23669748214304	0.478799999999981\\
5.23670413483914	0.478999999999981\\
5.23670883904113	0.479199999999981\\
5.2367253206568	0.479399999999981\\
5.23672857445404	0.479599999999981\\
5.23673604715542	0.479799999999981\\
5.23674103854567	0.479999999999981\\
5.23675156650702	0.480199999999981\\
5.23675426253042	0.480399999999981\\
5.2367710884029	0.480599999999981\\
5.23677355062723	0.480799999999981\\
5.23679232711087	0.480999999999981\\
5.23680986540575	0.481199999999981\\
5.23681915506964	0.481399999999981\\
5.23684077574751	0.481599999999981\\
5.23684831160914	0.481799999999981\\
5.23687197625003	0.481999999999981\\
5.23687993097966	0.482199999999981\\
5.23689036138693	0.482399999999981\\
5.23691679589293	0.48259999999998\\
5.23693384326251	0.48279999999998\\
5.23694101456905	0.48299999999998\\
5.23696528368449	0.48319999999998\\
5.23698638979301	0.48339999999998\\
5.2370118472732	0.48359999999998\\
5.23701899209947	0.48379999999998\\
5.23702127708799	0.48399999999998\\
5.23703715028308	0.48419999999998\\
5.23704711156484	0.48439999999998\\
5.23707047352958	0.48459999999998\\
5.23710701304678	0.48479999999998\\
5.23711110075645	0.48499999999998\\
5.23711387652231	0.48519999999998\\
5.23712089882769	0.48539999999998\\
5.23713823518539	0.48559999999998\\
5.2371464293654	0.48579999999998\\
5.23716787410842	0.48599999999998\\
5.23716900737878	0.48619999999998\\
5.23719537641664	0.48639999999998\\
5.23720145886023	0.48659999999998\\
5.23721311222571	0.48679999999998\\
5.23721417484987	0.48699999999998\\
5.23721434457389	0.48719999999998\\
5.2372164308513	0.48739999999998\\
5.23722289722894	0.48759999999998\\
5.23722385595604	0.48779999999998\\
5.23722886265601	0.48799999999998\\
5.23725063978366	0.48819999999998\\
5.23725494827583	0.48839999999998\\
5.23726845148757	0.48859999999998\\
5.2372713406696	0.48879999999998\\
5.23727362170382	0.48899999999998\\
5.237276222954	0.48919999999998\\
5.23728096036987	0.48939999999998\\
5.23729147194093	0.48959999999998\\
5.23730031253861	0.48979999999998\\
5.23730722762848	0.48999999999998\\
5.23732556571616	0.49019999999998\\
5.23733271507695	0.49039999999998\\
5.23735215777651	0.49059999999998\\
5.23736388240283	0.49079999999998\\
5.23736653466987	0.49099999999998\\
5.23737411728927	0.49119999999998\\
5.23738283101932	0.49139999999998\\
5.23739395051794	0.49159999999998\\
5.23740675443181	0.49179999999998\\
5.23741441420759	0.49199999999998\\
5.23742258901618	0.49219999999998\\
5.23742440484205	0.49239999999998\\
5.23745955552927	0.492599999999979\\
5.23746805547706	0.492799999999979\\
5.23747485731183	0.492999999999979\\
5.23747847473985	0.493199999999979\\
5.23749643241138	0.493399999999979\\
5.23751051163893	0.493599999999979\\
5.23752129297988	0.493799999999979\\
5.23754082790119	0.493999999999979\\
5.23754395685794	0.494199999999979\\
5.23755956001139	0.494399999999979\\
5.23756038895035	0.494599999999979\\
5.23758081333628	0.494799999999979\\
5.23762994867433	0.494999999999979\\
5.23763319555863	0.495199999999979\\
5.23764076843058	0.495399999999979\\
5.23764869831922	0.495599999999979\\
5.23766063233128	0.495799999999979\\
5.23767345396591	0.495999999999979\\
5.23767840617966	0.496199999999979\\
5.23768058910968	0.496399999999979\\
5.23768299303092	0.496599999999979\\
5.23768361916038	0.496799999999979\\
5.23768639184869	0.496999999999979\\
5.2376895851577	0.497199999999979\\
5.23769841304374	0.497399999999979\\
5.23770016297901	0.497599999999979\\
5.2377015244524	0.497799999999979\\
5.23770161114143	0.497999999999979\\
5.23770183663648	0.498199999999979\\
5.23771259618209	0.498399999999979\\
5.23772820375009	0.498599999999979\\
5.2377297865894	0.498799999999979\\
5.2377365877806	0.498999999999979\\
5.23777456652301	0.499199999999979\\
5.23779318138437	0.499399999999979\\
5.23780096025995	0.499599999999979\\
5.2378111853759	0.499799999999979\\
5.23781896594387	0.499999999999979\\
5.23781927304057	0.500199999999979\\
5.23782811551243	0.500399999999979\\
5.2378552485196	0.500599999999979\\
5.23786457402036	0.500799999999979\\
5.23786792624845	0.500999999999979\\
5.23790631438841	0.501199999999979\\
5.23790777508902	0.501399999999979\\
5.23792181052845	0.501599999999979\\
5.23792190403764	0.501799999999979\\
5.23792385795889	0.501999999999979\\
5.23792667077622	0.502199999999979\\
5.23793254959308	0.502399999999979\\
5.23795078287503	0.502599999999979\\
5.23798114568307	0.502799999999979\\
5.2379831696589	0.502999999999979\\
5.23798855731079	0.503199999999979\\
5.23799841614179	0.503399999999979\\
5.23801105219551	0.503599999999979\\
5.23804086724363	0.503799999999979\\
5.23805670126732	0.503999999999979\\
5.23805813603967	0.504199999999979\\
5.23806177689106	0.504399999999979\\
5.23808045640587	0.504599999999979\\
5.2380841900715	0.504799999999979\\
5.23813808905075	0.504999999999979\\
5.23814759793835	0.505199999999979\\
5.23815001740717	0.505399999999979\\
5.23815343689896	0.505599999999979\\
5.23816799491916	0.505799999999979\\
5.2381868415382	0.505999999999979\\
5.23818925086584	0.506199999999979\\
5.23819038091042	0.506399999999979\\
5.23819852019452	0.506599999999979\\
5.23820974285006	0.506799999999979\\
5.23822598443898	0.506999999999979\\
5.23823890092881	0.507199999999979\\
5.23823964779311	0.507399999999979\\
5.23824249536534	0.507599999999979\\
5.23824927129284	0.507799999999979\\
5.23825877377224	0.507999999999979\\
5.23826954273755	0.508199999999979\\
5.23829586988955	0.508399999999979\\
5.23829888411573	0.508599999999979\\
5.23830649435172	0.508799999999979\\
5.2383108951292	0.508999999999979\\
5.23832134048957	0.509199999999979\\
5.23832325931558	0.509399999999979\\
5.23833045040588	0.509599999999979\\
5.23833760173509	0.509799999999979\\
5.23834137786994	0.509999999999979\\
5.23835285632745	0.510199999999979\\
5.23836739786667	0.510399999999979\\
5.2383678737307	0.510599999999979\\
5.23839477104486	0.510799999999979\\
5.23840360683434	0.510999999999979\\
5.23841659573006	0.511199999999979\\
5.23842915380361	0.511399999999979\\
5.23842931371821	0.511599999999979\\
5.23843421447956	0.511799999999979\\
5.23846299481257	0.511999999999979\\
5.23847605913288	0.512199999999979\\
5.23851179807388	0.512399999999979\\
5.23851620201278	0.512599999999979\\
5.23852561694186	0.512799999999979\\
5.23854105827837	0.512999999999979\\
5.23854397724449	0.513199999999979\\
5.23854667439414	0.513399999999979\\
5.23855197920007	0.513599999999979\\
5.23855935310761	0.513799999999979\\
5.23857414560029	0.51399999999998\\
5.23858443697079	0.51419999999998\\
5.23858582849276	0.51439999999998\\
5.23862538646781	0.51459999999998\\
5.23864433836675	0.51479999999998\\
5.23865369552034	0.51499999999998\\
5.23867125042655	0.51519999999998\\
5.23868948448617	0.51539999999998\\
5.23869464726162	0.51559999999998\\
5.23871788074814	0.51579999999998\\
5.23872195248364	0.51599999999998\\
5.23874439862712	0.51619999999998\\
5.23874642270317	0.51639999999998\\
5.23875870534963	0.51659999999998\\
5.23876435338268	0.516799999999979\\
5.23878959460212	0.516999999999979\\
5.23880501682709	0.51719999999998\\
5.23880573890193	0.51739999999998\\
5.23880925090225	0.51759999999998\\
5.23886160947182	0.51779999999998\\
5.238877404594	0.51799999999998\\
5.23888394647974	0.51819999999998\\
5.23891107426685	0.51839999999998\\
5.23891220791007	0.51859999999998\\
5.23891507049881	0.51879999999998\\
5.23893526235849	0.51899999999998\\
5.23893656111439	0.51919999999998\\
5.23894479883897	0.51939999999998\\
5.23895030778385	0.51959999999998\\
5.23895761884247	0.51979999999998\\
5.23896684706318	0.51999999999998\\
5.23898323245206	0.52019999999998\\
5.23898824530176	0.52039999999998\\
5.2390208397717	0.52059999999998\\
5.23903779569881	0.52079999999998\\
5.23904550322618	0.52099999999998\\
5.23905738924405	0.52119999999998\\
5.23909888669469	0.52139999999998\\
5.23910381259551	0.52159999999998\\
5.23912471451756	0.52179999999998\\
5.23912516739204	0.52199999999998\\
5.23913376914252	0.52219999999998\\
5.23914574135727	0.52239999999998\\
5.23916534573133	0.52259999999998\\
5.23918566261594	0.52279999999998\\
5.23918781684421	0.52299999999998\\
5.23919875497176	0.52319999999998\\
5.23920341201422	0.52339999999998\\
5.23920345165292	0.52359999999998\\
5.23921690801133	0.52379999999998\\
5.23927440857265	0.52399999999998\\
5.23927693197842	0.52419999999998\\
5.23928201935513	0.52439999999998\\
5.23928285415282	0.52459999999998\\
5.23928861775188	0.52479999999998\\
5.23928966524572	0.52499999999998\\
5.23934685437703	0.52519999999998\\
5.23935620898294	0.52539999999998\\
5.23936989651785	0.52559999999998\\
5.23937002452719	0.52579999999998\\
5.23937225571799	0.52599999999998\\
5.23937927520245	0.52619999999998\\
5.23939033329189	0.52639999999998\\
5.23939137752144	0.52659999999998\\
5.23939232445876	0.52679999999998\\
5.23943414691868	0.52699999999998\\
5.23946749547316	0.52719999999998\\
5.23947322966733	0.52739999999998\\
5.23949496851112	0.52759999999998\\
5.23949521275331	0.52779999999998\\
5.23949534991508	0.52799999999998\\
5.23951585263897	0.52819999999998\\
5.23954456641358	0.52839999999998\\
5.23954817670471	0.52859999999998\\
5.2395526845943	0.52879999999998\\
5.23956382849211	0.52899999999998\\
5.23958224588034	0.52919999999998\\
5.23958900355134	0.52939999999998\\
5.23959609781885	0.52959999999998\\
5.23962559864119	0.52979999999998\\
5.23962673109159	0.52999999999998\\
5.23963047487401	0.53019999999998\\
5.23964016289777	0.53039999999998\\
5.23965795110749	0.53059999999998\\
5.23966751399261	0.53079999999998\\
5.2396703657721	0.53099999999998\\
5.23968067566119	0.53119999999998\\
5.23969069454429	0.53139999999998\\
5.23969462286962	0.53159999999998\\
5.23969569665845	0.53179999999998\\
5.23970012476994	0.53199999999998\\
5.23970303891723	0.53219999999998\\
5.23970375231007	0.53239999999998\\
5.23970908816109	0.53259999999998\\
5.23974759167665	0.53279999999998\\
5.2397732019941	0.53299999999998\\
5.2397960534171	0.53319999999998\\
5.23979651663312	0.53339999999998\\
5.23981025479328	0.53359999999998\\
5.23981130079259	0.533799999999981\\
5.23982564614943	0.53399999999998\\
5.23983793815582	0.53419999999998\\
5.23983883118454	0.53439999999998\\
5.23984945035468	0.53459999999998\\
5.23985436052458	0.53479999999998\\
5.23988183921956	0.53499999999998\\
5.23989134300779	0.535199999999981\\
5.23993879933132	0.535399999999981\\
5.23996577148999	0.535599999999981\\
5.23997102296022	0.535799999999981\\
5.23999471756338	0.535999999999981\\
5.24000428456357	0.536199999999981\\
5.2400218705282	0.536399999999981\\
5.24003250665986	0.536599999999981\\
5.24004672018612	0.536799999999981\\
5.24004843136378	0.536999999999981\\
5.24007949717344	0.537199999999981\\
5.24009932131765	0.537399999999981\\
5.24010233920364	0.537599999999981\\
5.24011555744404	0.537799999999981\\
5.24012019909325	0.537999999999981\\
5.2401232948651	0.538199999999981\\
5.2401272014387	0.538399999999981\\
5.2401494012728	0.538599999999981\\
5.24019129809025	0.538799999999981\\
5.24019340271653	0.538999999999981\\
5.24024021403816	0.539199999999981\\
5.24024482218514	0.539399999999981\\
5.24025737605805	0.539599999999981\\
5.24026787428851	0.539799999999981\\
5.2402700587234	0.539999999999981\\
5.24028349241512	0.540199999999981\\
5.24031330446171	0.540399999999981\\
5.2403354779575	0.540599999999981\\
5.24033747172972	0.540799999999981\\
5.24035314337406	0.540999999999981\\
5.2403888337498	0.541199999999981\\
5.24039965927646	0.541399999999981\\
5.24041098082032	0.541599999999981\\
5.24041463884255	0.541799999999981\\
5.24041778400005	0.541999999999981\\
5.24046253954486	0.542199999999981\\
5.24047623427485	0.542399999999981\\
5.24048328065857	0.542599999999981\\
5.24049187021323	0.542799999999981\\
5.24049579894238	0.542999999999981\\
5.24050237833226	0.543199999999981\\
5.24050825355185	0.543399999999981\\
5.24051172374437	0.543599999999981\\
5.2405159769832	0.543799999999981\\
5.24054552305601	0.543999999999981\\
5.24055677307484	0.544199999999981\\
5.24056666990054	0.544399999999981\\
5.24056716318126	0.544599999999981\\
5.24057510551151	0.544799999999981\\
5.24061233006824	0.544999999999981\\
5.2406139130535	0.545199999999981\\
5.24063010424913	0.545399999999981\\
5.2406330225594	0.545599999999981\\
5.24063467721022	0.545799999999981\\
5.24063836778311	0.545999999999981\\
5.24064745417422	0.546199999999981\\
5.24066410287716	0.546399999999981\\
5.24067356538047	0.546599999999981\\
5.24069251153341	0.546799999999981\\
5.24069819398727	0.546999999999981\\
5.24070505655649	0.547199999999981\\
5.24071051596189	0.547399999999981\\
5.24072496928349	0.547599999999981\\
5.24073981758089	0.547799999999981\\
5.24074877298138	0.547999999999981\\
5.24076174106199	0.548199999999981\\
5.24077289662031	0.548399999999981\\
5.24079128122984	0.548599999999981\\
5.24079480438757	0.548799999999981\\
5.24079646144115	0.548999999999981\\
5.24081190307368	0.549199999999981\\
5.24081463567476	0.549399999999981\\
5.24081981358056	0.549599999999981\\
5.2408311106947	0.549799999999981\\
5.24086646347635	0.549999999999981\\
5.24088393607012	0.550199999999981\\
5.24089110188589	0.550399999999981\\
5.24089201050523	0.550599999999981\\
5.24090844118056	0.550799999999981\\
5.24092241588265	0.550999999999981\\
5.24094079734289	0.551199999999981\\
5.24094655932972	0.551399999999981\\
5.24095609310892	0.551599999999981\\
5.24099313575849	0.551799999999981\\
5.24101651791022	0.551999999999981\\
5.2410209323725	0.552199999999981\\
5.24102499903998	0.552399999999981\\
5.24103088696197	0.552599999999981\\
5.24103506872905	0.552799999999981\\
5.2410355789643	0.552999999999981\\
5.2410409307708	0.553199999999981\\
5.24104282874399	0.553399999999981\\
5.2410487133128	0.553599999999981\\
5.24105914541344	0.553799999999981\\
5.24105991273751	0.553999999999981\\
5.24111112732052	0.554199999999981\\
5.24115529964037	0.554399999999981\\
5.24116773361644	0.554599999999981\\
5.24117874789191	0.554799999999981\\
5.24118307740325	0.554999999999981\\
5.24120030727742	0.555199999999981\\
5.2412042978516	0.555399999999981\\
5.24122032026442	0.555599999999981\\
5.24122243746374	0.555799999999981\\
5.2412698870975	0.555999999999981\\
5.24127958769981	0.556199999999981\\
5.2413413211325	0.556399999999981\\
5.24136650289213	0.556599999999981\\
5.2413677244472	0.556799999999981\\
5.24137261100248	0.556999999999981\\
5.24137446621733	0.557199999999981\\
5.24139518726955	0.557399999999981\\
5.24139679061884	0.557599999999981\\
5.24139696927088	0.557799999999981\\
5.24140050378723	0.557999999999981\\
5.24144823806554	0.558199999999981\\
5.24146493136958	0.558399999999981\\
5.24146801007702	0.558599999999981\\
5.24147452947631	0.558799999999981\\
5.24147892791304	0.558999999999981\\
5.24148494384488	0.559199999999981\\
5.24148747805869	0.559399999999981\\
5.24150655455947	0.559599999999981\\
5.24151078227197	0.559799999999981\\
5.24154328989582	0.559999999999981\\
5.24160792439536	0.560199999999981\\
5.24162406166223	0.560399999999981\\
5.24164544216035	0.560599999999981\\
5.2416502362555	0.560799999999982\\
5.24167128250213	0.560999999999982\\
5.24167231436991	0.561199999999981\\
5.24170221025457	0.561399999999981\\
5.24170801410283	0.561599999999981\\
5.24173831540128	0.561799999999981\\
5.24175791438811	0.561999999999982\\
5.24176631781452	0.562199999999982\\
5.24178570637444	0.562399999999982\\
5.24179032163353	0.562599999999982\\
5.24179453524995	0.562799999999982\\
5.24181336916816	0.562999999999982\\
5.24182313696227	0.563199999999982\\
5.24184901030421	0.563399999999982\\
5.24185027254266	0.563599999999982\\
5.2418562081314	0.563799999999982\\
5.24186046008834	0.563999999999982\\
5.24187382768608	0.564199999999982\\
5.2418828034757	0.564399999999982\\
5.24189026226696	0.564599999999982\\
5.24189515028686	0.564799999999982\\
5.24189943048255	0.564999999999982\\
5.24190136777227	0.565199999999982\\
5.24197571440971	0.565399999999982\\
5.24198262312015	0.565599999999982\\
5.24199148949866	0.565799999999982\\
5.24201231146042	0.565999999999982\\
5.24203560754275	0.566199999999982\\
5.24204109631832	0.566399999999982\\
5.24206026729469	0.566599999999982\\
5.24208540239347	0.566799999999982\\
5.24208796973013	0.566999999999982\\
5.2420940824497	0.567199999999982\\
5.24210171408033	0.567399999999982\\
5.24213381668575	0.567599999999982\\
5.24215509974896	0.567799999999982\\
5.24217572700153	0.567999999999982\\
5.24220769574488	0.568199999999982\\
5.24221107856358	0.568399999999982\\
5.24221448524815	0.568599999999982\\
5.24222067281644	0.568799999999982\\
5.24225279029185	0.568999999999982\\
5.24226494337706	0.569199999999982\\
5.24227341698714	0.569399999999982\\
5.24227965439484	0.569599999999982\\
5.24228757144543	0.569799999999982\\
5.24228825642032	0.569999999999982\\
5.24231000225922	0.570199999999982\\
5.24232240092121	0.570399999999982\\
5.24232781388107	0.570599999999982\\
5.24234531467792	0.570799999999982\\
5.24235164778657	0.570999999999982\\
5.24235727062747	0.571199999999982\\
5.24237139595812	0.571399999999982\\
5.24237956110777	0.571599999999982\\
5.24238105565243	0.571799999999982\\
5.24238337942695	0.571999999999982\\
5.24239650903498	0.572199999999982\\
5.24239991945488	0.572399999999982\\
5.24241233878088	0.572599999999982\\
5.24241387585332	0.572799999999982\\
5.24245322096379	0.572999999999982\\
5.24245856541932	0.573199999999982\\
5.24248449769381	0.573399999999982\\
5.24248755766122	0.573599999999982\\
5.24248877521766	0.573799999999982\\
5.24249445321195	0.573999999999982\\
5.24249508624305	0.574199999999982\\
5.24250211725809	0.574399999999982\\
5.24253090303914	0.574599999999982\\
5.24254689119608	0.574799999999982\\
5.24255340081878	0.574999999999982\\
5.24256343891085	0.575199999999982\\
5.24260123876576	0.575399999999982\\
5.24261435392065	0.575599999999982\\
5.24263315304543	0.575799999999982\\
5.24266309838781	0.575999999999982\\
5.2426634442883	0.576199999999982\\
5.24266711465448	0.576399999999982\\
5.24268676424593	0.576599999999982\\
5.24268862541821	0.576799999999982\\
5.242710555713	0.576999999999982\\
5.24271399197255	0.577199999999982\\
5.24272562975993	0.577399999999982\\
5.24272809924269	0.577599999999982\\
5.24273086252212	0.577799999999982\\
5.24273411285661	0.577999999999982\\
5.24275615877705	0.578199999999982\\
5.24276776129016	0.578399999999982\\
5.24277370602358	0.578599999999982\\
5.24277815020636	0.578799999999982\\
5.2427796519653	0.578999999999982\\
5.24278871083141	0.579199999999982\\
5.24280827278958	0.579399999999982\\
5.24283192388833	0.579599999999982\\
5.24285975845817	0.579799999999983\\
5.24286728743067	0.579999999999983\\
5.24287548562145	0.580199999999983\\
5.242877622352	0.580399999999982\\
5.24288449331428	0.580599999999982\\
5.24289814025087	0.580799999999982\\
5.2428995756443	0.580999999999982\\
5.24290635853851	0.581199999999982\\
5.24291860431055	0.581399999999982\\
5.24292128443308	0.581599999999982\\
5.2429481014705	0.581799999999982\\
5.24295073407209	0.581999999999983\\
5.2429583972255	0.582199999999983\\
5.24296466300671	0.582399999999982\\
5.24296890916322	0.582599999999982\\
5.24297835545771	0.582799999999982\\
5.24298627424644	0.582999999999982\\
5.24299406956917	0.583199999999982\\
5.24299507071496	0.583399999999982\\
5.24299836247033	0.583599999999982\\
5.24302096583237	0.583799999999982\\
5.24304129457216	0.583999999999983\\
5.24305141480575	0.584199999999983\\
5.24305615646597	0.584399999999982\\
5.24309924253312	0.584599999999983\\
5.24310380717137	0.584799999999983\\
5.24311754804205	0.584999999999983\\
5.2431238086824	0.585199999999983\\
5.24316291751433	0.585399999999983\\
5.24319113470563	0.585599999999983\\
5.2432057366406	0.585799999999983\\
5.243234355869	0.585999999999983\\
5.24323498409235	0.586199999999983\\
5.24326098111639	0.586399999999983\\
5.24326597702403	0.586599999999983\\
5.24326912850586	0.586799999999983\\
5.24328602423168	0.586999999999983\\
5.24328922962419	0.587199999999983\\
5.24331623193704	0.587399999999983\\
5.24334602630695	0.587599999999983\\
5.24335468461329	0.587799999999983\\
5.2433852395166	0.587999999999983\\
5.24340077859705	0.588199999999983\\
5.24340809972192	0.588399999999983\\
5.24340826622738	0.588599999999983\\
5.2434147197473	0.588799999999983\\
5.2434250784476	0.588999999999983\\
5.24344348016374	0.589199999999983\\
5.24345267831076	0.589399999999983\\
5.24346441066111	0.589599999999983\\
5.24346543871043	0.589799999999983\\
5.24347787236584	0.589999999999983\\
5.24348698005144	0.590199999999983\\
5.24349463189245	0.590399999999983\\
5.24350580463258	0.590599999999983\\
5.24351009928476	0.590799999999983\\
5.24352376032763	0.590999999999983\\
5.24353726162879	0.591199999999983\\
5.24354625180672	0.591399999999983\\
5.24354800623949	0.591599999999983\\
5.24355585198227	0.591799999999983\\
5.24355620256503	0.591999999999983\\
5.24356567963372	0.592199999999983\\
5.24357082083069	0.592399999999983\\
5.24358511191869	0.592599999999983\\
5.24359720545773	0.592799999999983\\
5.24361492900678	0.592999999999983\\
5.24361605112802	0.593199999999983\\
5.24361646957973	0.593399999999983\\
5.24362171855441	0.593599999999983\\
5.24362654893463	0.593799999999983\\
5.24363334752258	0.593999999999983\\
5.24363784429043	0.594199999999983\\
5.2436504713478	0.594399999999983\\
5.24366408817619	0.594599999999983\\
5.24368579593456	0.594799999999983\\
5.24368942867642	0.594999999999983\\
5.24370979623894	0.595199999999983\\
5.24372110348916	0.595399999999983\\
5.24372407364595	0.595599999999983\\
5.24372898407144	0.595799999999983\\
5.24374023540527	0.595999999999983\\
5.24374250834007	0.596199999999983\\
5.24374425249184	0.596399999999983\\
5.24375371806454	0.596599999999983\\
5.24375971100336	0.596799999999983\\
5.24379475863869	0.596999999999983\\
5.24382058984336	0.597199999999983\\
5.24385102292918	0.597399999999983\\
5.24386030271675	0.597599999999983\\
5.24386305408998	0.597799999999983\\
5.24388507150284	0.597999999999983\\
5.2439075978779	0.598199999999983\\
5.24391195552587	0.598399999999983\\
5.24394058409897	0.598599999999983\\
5.24397529472888	0.598799999999983\\
5.24399695690178	0.598999999999983\\
5.24402049792263	0.599199999999983\\
5.24405265665302	0.599399999999983\\
5.24406399958433	0.599599999999983\\
5.24406878893184	0.599799999999983\\
5.24406913202802	0.599999999999983\\
5.24409330304712	0.600199999999983\\
5.24409688781258	0.600399999999983\\
5.24410079653979	0.600599999999983\\
5.24413449852475	0.600799999999983\\
5.24413467410575	0.600999999999983\\
5.24417421847231	0.601199999999984\\
5.2441820084395	0.601399999999984\\
5.2441827946576	0.601599999999983\\
5.24419396892747	0.601799999999983\\
5.24419492282521	0.601999999999984\\
5.24420481789302	0.602199999999984\\
5.24421444705808	0.602399999999984\\
5.24421452110445	0.602599999999984\\
5.24424765393081	0.602799999999984\\
5.24425488665128	0.602999999999984\\
5.24428352330417	0.603199999999984\\
5.2442894960648	0.603399999999984\\
5.24429971800255	0.603599999999984\\
5.24430131798004	0.603799999999984\\
5.24430374885111	0.603999999999984\\
5.24431209593961	0.604199999999984\\
5.244315003468	0.604399999999984\\
5.24432147199649	0.604599999999984\\
5.24433042808078	0.604799999999984\\
5.24433476348636	0.604999999999984\\
5.24437693068735	0.605199999999984\\
5.24438655552605	0.605399999999984\\
5.24440043820964	0.605599999999984\\
5.24441020714988	0.605799999999984\\
5.2444246003535	0.605999999999984\\
5.244425466391	0.606199999999984\\
5.24443341443952	0.606399999999984\\
5.24444698619698	0.606599999999984\\
5.2444793465609	0.606799999999984\\
5.24449295946692	0.606999999999984\\
5.24451270439438	0.607199999999984\\
5.24451485750689	0.607399999999984\\
5.24451584719415	0.607599999999984\\
5.24452113889786	0.607799999999984\\
5.24454319928093	0.607999999999984\\
5.24457629603404	0.608199999999984\\
5.24459294836572	0.608399999999984\\
5.24459981089868	0.608599999999984\\
5.24462296356393	0.608799999999984\\
5.24464802764167	0.608999999999984\\
5.24465854529596	0.609199999999984\\
5.24468343877877	0.609399999999984\\
5.24468889009026	0.609599999999984\\
5.24470812374509	0.609799999999984\\
5.2447088163823	0.609999999999984\\
5.24473959761463	0.610199999999984\\
5.24474378227651	0.610399999999984\\
5.24475254147919	0.610599999999984\\
5.24476235411465	0.610799999999984\\
5.24478370892992	0.610999999999984\\
5.24478486895777	0.611199999999984\\
5.24479283367669	0.611399999999984\\
5.24479424220323	0.611599999999984\\
5.24479613352385	0.611799999999984\\
5.24482804692596	0.611999999999984\\
5.24483276988894	0.612199999999984\\
5.24485405447846	0.612399999999984\\
5.2448782721705	0.612599999999984\\
5.24488863444481	0.612799999999984\\
5.24489569497753	0.612999999999984\\
5.24493278330752	0.613199999999984\\
5.24495021376981	0.613399999999984\\
5.24495701107246	0.613599999999984\\
5.24498750341526	0.613799999999984\\
5.24499602651602	0.613999999999984\\
5.24503470586282	0.614199999999984\\
5.24503865226303	0.614399999999984\\
5.24505035421191	0.614599999999984\\
5.24507377795539	0.614799999999984\\
5.24508959851013	0.614999999999984\\
5.24509771979469	0.615199999999984\\
5.24510451531437	0.615399999999984\\
5.24512201137398	0.615599999999984\\
5.24513238350952	0.615799999999984\\
5.24520164105896	0.615999999999984\\
5.24520693564551	0.616199999999984\\
5.24521056453983	0.616399999999984\\
5.24522128121689	0.616599999999984\\
5.24522155244228	0.616799999999984\\
5.24522253042335	0.616999999999984\\
5.24522294988919	0.617199999999984\\
5.24522505175741	0.617399999999984\\
5.24526845177583	0.617599999999984\\
5.24529425057547	0.617799999999984\\
5.24529809782244	0.617999999999984\\
5.24530060973301	0.618199999999984\\
5.24530445896808	0.618399999999984\\
5.24530707326152	0.618599999999984\\
5.24537158138366	0.618799999999984\\
5.24537570072869	0.618999999999984\\
5.24539525074807	0.619199999999984\\
5.24540969240061	0.619399999999984\\
5.24542016754757	0.619599999999984\\
5.24542381241984	0.619799999999984\\
5.24542498571881	0.619999999999984\\
5.24543658623032	0.620199999999984\\
5.24546044176479	0.620399999999984\\
5.24547096619098	0.620599999999984\\
5.24548371645128	0.620799999999984\\
5.24552235658662	0.620999999999984\\
5.24553323021162	0.621199999999984\\
5.24554222574629	0.621399999999984\\
5.245569387729	0.621599999999984\\
5.24558174670489	0.621799999999984\\
5.24559211393121	0.621999999999984\\
5.24559253079563	0.622199999999984\\
5.24560661341788	0.622399999999984\\
5.24562115620494	0.622599999999984\\
5.24564045271659	0.622799999999984\\
5.24567015585633	0.622999999999984\\
5.24567139561277	0.623199999999984\\
5.24567584549354	0.623399999999984\\
5.24568207857977	0.623599999999984\\
5.24568406592784	0.623799999999984\\
5.2457005168934	0.623999999999984\\
5.2457019593738	0.624199999999984\\
5.24571419493712	0.624399999999984\\
5.24571873894607	0.624599999999984\\
5.24574225654755	0.624799999999984\\
5.24575820793595	0.624999999999984\\
5.24575852354808	0.625199999999984\\
5.24577596668942	0.625399999999984\\
5.24578774766487	0.625599999999984\\
5.24581038953987	0.625799999999984\\
5.24582562034808	0.625999999999985\\
5.24582959627979	0.626199999999985\\
5.24584855737625	0.626399999999985\\
5.24586483203353	0.626599999999985\\
5.24587012594987	0.626799999999985\\
5.24588175664221	0.626999999999985\\
5.24588913902704	0.627199999999985\\
5.24592977493221	0.627399999999985\\
5.24593771726682	0.627599999999985\\
5.24594769681489	0.627799999999985\\
5.24595103692992	0.627999999999985\\
5.24596747878364	0.628199999999985\\
5.24597915872717	0.628399999999985\\
5.24598764358191	0.628599999999985\\
5.24598915922966	0.628799999999985\\
5.24599337697439	0.628999999999985\\
5.24600425557611	0.629199999999985\\
5.24600843235495	0.629399999999985\\
5.24601129775811	0.629599999999985\\
5.24601543408064	0.629799999999985\\
5.24603823961321	0.629999999999985\\
5.24604622627258	0.630199999999985\\
5.24605219430374	0.630399999999985\\
5.24606013680932	0.630599999999985\\
5.24613877833033	0.630799999999985\\
5.24615386253848	0.630999999999985\\
5.24616690634424	0.631199999999985\\
5.24617104097523	0.631399999999985\\
5.24617525570142	0.631599999999985\\
5.24621133245787	0.631799999999985\\
5.24621200752084	0.631999999999985\\
5.2462207917554	0.632199999999985\\
5.24622333861114	0.632399999999985\\
5.24623256225381	0.632599999999985\\
5.24623553415165	0.632799999999985\\
5.24623860218876	0.632999999999985\\
5.24626281331095	0.633199999999985\\
5.24626673395223	0.633399999999985\\
5.24628106350614	0.633599999999985\\
5.24628892366792	0.633799999999985\\
5.24633088696077	0.633999999999985\\
5.24638186107354	0.634199999999985\\
5.24639058732051	0.634399999999985\\
5.24642135037355	0.634599999999985\\
5.24643499792293	0.634799999999985\\
5.24646361840454	0.634999999999985\\
5.24648459601156	0.635199999999985\\
5.24648478657361	0.635399999999985\\
5.2464890459019	0.635599999999985\\
5.24649328284937	0.635799999999985\\
5.24651431869205	0.635999999999985\\
5.24652374242905	0.636199999999985\\
5.24653634625453	0.636399999999985\\
5.24654595523656	0.636599999999985\\
5.24655046837034	0.636799999999985\\
5.24655610097923	0.636999999999985\\
5.24658535275817	0.637199999999985\\
5.24660074618656	0.637399999999985\\
5.24661659825385	0.637599999999985\\
5.24662424005106	0.637799999999985\\
5.24662890985358	0.637999999999985\\
5.24663544501072	0.638199999999985\\
5.24664886587744	0.638399999999985\\
5.24667098166698	0.638599999999985\\
5.24668566098049	0.638799999999985\\
5.2466908090958	0.638999999999985\\
5.24669563425057	0.639199999999985\\
5.24671026267231	0.639399999999985\\
5.24672580089259	0.639599999999985\\
5.24674634753353	0.639799999999985\\
5.24676498428337	0.639999999999985\\
5.24680102778438	0.640199999999985\\
5.24682749780672	0.640399999999985\\
5.24685607288314	0.640599999999985\\
5.24688346796031	0.640799999999985\\
5.24688750168314	0.640999999999985\\
5.24688841888153	0.641199999999985\\
5.2469090926692	0.641399999999985\\
5.24692162852905	0.641599999999985\\
5.24695114782883	0.641799999999985\\
5.24697175657537	0.641999999999985\\
5.24698278597753	0.642199999999985\\
5.24700175855578	0.642399999999985\\
5.24700871290116	0.642599999999985\\
5.24703421882468	0.642799999999985\\
5.24704395629414	0.642999999999985\\
5.24705215007148	0.643199999999985\\
5.24706616358527	0.643399999999985\\
5.24707691146697	0.643599999999985\\
5.24709407197357	0.643799999999985\\
5.24709734582249	0.643999999999985\\
5.24710515862496	0.644199999999985\\
5.24711147399978	0.644399999999985\\
5.24712099875397	0.644599999999985\\
5.24714124181203	0.644799999999985\\
5.2471598933766	0.644999999999985\\
5.24719863554365	0.645199999999985\\
5.24725063814101	0.645399999999985\\
5.24727853236618	0.645599999999985\\
5.2472940284926	0.645799999999985\\
5.24730633897428	0.645999999999985\\
5.24731215548814	0.646199999999985\\
5.24731920356237	0.646399999999985\\
5.24732297971652	0.646599999999985\\
5.24732620793464	0.646799999999985\\
5.24733538326369	0.646999999999985\\
5.24733896764066	0.647199999999985\\
5.2473437508034	0.647399999999985\\
5.24737652723632	0.647599999999985\\
5.24739557088564	0.647799999999985\\
5.24742476422496	0.647999999999985\\
5.2474341125187	0.648199999999985\\
5.24745379237167	0.648399999999985\\
5.24745853876642	0.648599999999985\\
5.24746492338799	0.648799999999985\\
5.2474656596359	0.648999999999985\\
5.24746579697683	0.649199999999986\\
5.24746775598283	0.649399999999986\\
5.24748996869307	0.649599999999986\\
5.24752465364143	0.649799999999986\\
5.24753397069354	0.649999999999985\\
5.24755194867843	0.650199999999985\\
5.24756744336395	0.650399999999986\\
5.24757806451575	0.650599999999986\\
5.24760241222576	0.650799999999986\\
5.2476080636681	0.650999999999986\\
5.24761647035106	0.651199999999986\\
5.24762206868052	0.651399999999986\\
5.24765726522417	0.651599999999986\\
5.2476752191862	0.651799999999986\\
5.24768254839859	0.651999999999986\\
5.24769324526128	0.652199999999986\\
5.24769706961964	0.652399999999986\\
5.24769776956858	0.652599999999986\\
5.24769883834234	0.652799999999986\\
5.2477147394679	0.652999999999986\\
5.24771599348945	0.653199999999986\\
5.24775176914638	0.653399999999986\\
5.24778390594977	0.653599999999986\\
5.24779386851321	0.653799999999986\\
5.2477972451929	0.653999999999986\\
5.24782214014601	0.654199999999986\\
5.24783835380499	0.654399999999986\\
5.24784716955488	0.654599999999986\\
5.24786747475328	0.654799999999986\\
5.24786747573728	0.654999999999986\\
5.24788316236387	0.655199999999986\\
5.24788570067764	0.655399999999986\\
5.2478954624618	0.655599999999986\\
5.2478975740425	0.655799999999986\\
5.24791082662511	0.655999999999986\\
5.24791838240905	0.656199999999986\\
5.24791969524584	0.656399999999986\\
5.2479342425623	0.656599999999986\\
5.24793853802047	0.656799999999986\\
5.24796275391585	0.656999999999986\\
5.24797072190097	0.657199999999986\\
5.24797343965294	0.657399999999986\\
5.2479880761777	0.657599999999986\\
5.24799219598278	0.657799999999986\\
5.2479956633103	0.657999999999986\\
5.24800432205738	0.658199999999986\\
5.24801920472898	0.658399999999986\\
5.24803405414774	0.658599999999986\\
5.24804142543914	0.658799999999986\\
5.24804638640337	0.658999999999986\\
5.2480553837264	0.659199999999986\\
5.24806163345615	0.659399999999986\\
5.24806383832515	0.659599999999986\\
5.24806516870327	0.659799999999986\\
5.24807638553521	0.659999999999986\\
5.24808535306236	0.660199999999986\\
5.24810843871045	0.660399999999986\\
5.2481142808255	0.660599999999986\\
5.24812770617099	0.660799999999986\\
5.24813414606581	0.660999999999986\\
5.24814413647145	0.661199999999986\\
5.24815113325511	0.661399999999986\\
5.24816941180391	0.661599999999986\\
5.24817060873968	0.661799999999986\\
5.24817455238613	0.661999999999986\\
5.24818162438896	0.662199999999986\\
5.24818600276539	0.662399999999986\\
5.24820736766131	0.662599999999986\\
5.24828411950243	0.662799999999986\\
5.248300625121	0.662999999999986\\
5.24830509586498	0.663199999999986\\
5.24832950963973	0.663399999999986\\
5.24834012945632	0.663599999999986\\
5.24834161888426	0.663799999999986\\
5.24835235945144	0.663999999999986\\
5.24836370494761	0.664199999999986\\
5.24837432531405	0.664399999999986\\
5.24837798626824	0.664599999999986\\
5.24838825239579	0.664799999999986\\
5.24839101002046	0.664999999999986\\
5.24840697942421	0.665199999999986\\
5.24841446211818	0.665399999999986\\
5.24841604905052	0.665599999999986\\
5.24841879611958	0.665799999999986\\
5.24850971361102	0.665999999999986\\
5.24852175247761	0.666199999999986\\
5.2485305858318	0.666399999999986\\
5.24854304865657	0.666599999999986\\
5.24854630344708	0.666799999999986\\
5.24857831065144	0.666999999999986\\
5.24859304536312	0.667199999999986\\
5.24859317577177	0.667399999999986\\
5.24859907786446	0.667599999999987\\
5.24860098889379	0.667799999999987\\
5.24860250899066	0.667999999999987\\
5.24860530701825	0.668199999999987\\
5.2486484356058	0.668399999999987\\
5.24867259924926	0.668599999999987\\
5.24867836917893	0.668799999999987\\
5.24868341854029	0.668999999999987\\
5.24869220206402	0.669199999999987\\
5.24869772160724	0.669399999999987\\
5.24870048501057	0.669599999999987\\
5.24871088866	0.669799999999987\\
5.24871218153116	0.669999999999987\\
5.24871317959454	0.670199999999987\\
5.2487281752221	0.670399999999987\\
5.24873687971315	0.670599999999987\\
5.248738592673	0.670799999999987\\
5.24874731390953	0.670999999999987\\
5.24874805900496	0.671199999999987\\
5.2487641989864	0.671399999999987\\
5.24878399701122	0.671599999999987\\
5.24879870722377	0.671799999999987\\
5.24880477268053	0.671999999999987\\
5.24882069193794	0.672199999999987\\
5.24882701266229	0.672399999999987\\
5.24884576405879	0.672599999999987\\
5.24886609762538	0.672799999999987\\
5.24887300452939	0.672999999999987\\
5.24889783147928	0.673199999999987\\
5.24890093283264	0.673399999999987\\
5.24890104211293	0.673599999999987\\
5.24895117443959	0.673799999999987\\
5.24897080190508	0.673999999999987\\
5.24898082685466	0.674199999999987\\
5.24899135717176	0.674399999999987\\
5.24900189322312	0.674599999999987\\
5.24901406487708	0.674799999999987\\
5.24903806792779	0.674999999999987\\
5.24904059962515	0.675199999999987\\
5.24907045934809	0.675399999999987\\
5.24908578876121	0.675599999999987\\
5.24909230178659	0.675799999999987\\
5.24909873422931	0.675999999999987\\
5.24913291157376	0.676199999999987\\
5.24913330014734	0.676399999999987\\
5.2491479744822	0.676599999999987\\
5.24914949516755	0.676799999999987\\
5.24915431041403	0.676999999999987\\
5.24916013371484	0.677199999999987\\
5.24916906244858	0.677399999999987\\
5.24927196038238	0.677599999999987\\
5.24927655497361	0.677799999999987\\
5.24928131717796	0.677999999999987\\
5.24928786470785	0.678199999999987\\
5.24929427551474	0.678399999999987\\
5.24929691812027	0.678599999999987\\
5.24930789168423	0.678799999999987\\
5.24931947632933	0.678999999999987\\
5.24933590531972	0.679199999999987\\
5.24941238756513	0.679399999999987\\
5.24941618647884	0.679599999999987\\
5.24942216461454	0.679799999999988\\
5.24946753702597	0.679999999999988\\
5.24947621013704	0.680199999999987\\
5.24947773005336	0.680399999999987\\
5.24947782639016	0.680599999999988\\
5.24949963856601	0.680799999999988\\
5.24950470245353	0.680999999999988\\
5.24952302726489	0.681199999999987\\
5.2495331545251	0.681399999999987\\
5.24955462476567	0.681599999999988\\
5.24955616663764	0.681799999999988\\
5.24955871125312	0.681999999999988\\
5.24959162333099	0.682199999999987\\
5.24960634103709	0.682399999999987\\
5.24961236209794	0.682599999999987\\
5.24962635780339	0.682799999999987\\
5.24963917638942	0.682999999999988\\
5.24964182227627	0.683199999999988\\
5.24965322613208	0.683399999999988\\
5.24967800994684	0.683599999999988\\
5.24968144546429	0.683799999999988\\
5.24970679958111	0.683999999999988\\
5.24971785159859	0.684199999999987\\
5.24974126027646	0.684399999999988\\
5.24976380508491	0.684599999999988\\
5.2497842786582	0.684799999999988\\
5.24978948992216	0.684999999999988\\
5.24980122720116	0.685199999999988\\
5.24982802468075	0.685399999999988\\
5.24983132219848	0.685599999999988\\
5.24983541916618	0.685799999999988\\
5.24984224780896	0.685999999999988\\
5.24985669317583	0.686199999999988\\
5.24986325063017	0.686399999999988\\
5.24986571944829	0.686599999999988\\
5.24987957618251	0.686799999999988\\
5.24990944216067	0.686999999999988\\
5.24991068506118	0.687199999999988\\
5.24993758920714	0.687399999999988\\
5.24995386088355	0.687599999999988\\
5.24997841721488	0.687799999999988\\
5.24999152366535	0.687999999999988\\
5.25000605310538	0.688199999999988\\
5.25001252263016	0.688399999999988\\
5.25002686421057	0.688599999999988\\
5.25002821127468	0.688799999999988\\
5.25003098582851	0.688999999999988\\
5.25008633969186	0.689199999999988\\
5.25009060080827	0.689399999999988\\
5.25013373987574	0.689599999999988\\
5.25014118234882	0.689799999999988\\
5.25014990954049	0.689999999999988\\
5.25015805369296	0.690199999999988\\
5.25016980184044	0.690399999999988\\
5.25017120122732	0.690599999999988\\
5.25017310041715	0.690799999999988\\
5.25018259148882	0.690999999999988\\
5.25020508181698	0.691199999999988\\
5.25021964939704	0.691399999999988\\
5.25025488721907	0.691599999999988\\
5.25027962222685	0.691799999999988\\
5.25030986135884	0.691999999999988\\
5.25033550939947	0.692199999999988\\
5.25033864949985	0.692399999999988\\
5.25034296429979	0.692599999999988\\
5.25034622250607	0.692799999999988\\
5.2503462719049	0.692999999999988\\
5.25036154923869	0.693199999999988\\
5.2503759389228	0.693399999999988\\
5.25040864449856	0.693599999999988\\
5.25043735718819	0.693799999999988\\
5.25044409716552	0.693999999999988\\
5.25044947544137	0.694199999999988\\
5.25045240197312	0.694399999999988\\
5.25048846090518	0.694599999999988\\
5.25049402701179	0.694799999999988\\
5.25050626157448	0.694999999999988\\
5.2505237468303	0.695199999999988\\
5.25053022878421	0.695399999999988\\
5.25057623685831	0.695599999999988\\
5.25058171911815	0.695799999999988\\
5.25058199896633	0.695999999999988\\
5.25058482793477	0.696199999999988\\
5.25059388147333	0.696399999999988\\
5.2506678675602	0.696599999999988\\
5.25066895631157	0.696799999999988\\
5.25066896792485	0.696999999999988\\
5.25067019105274	0.697199999999988\\
5.25068411702661	0.697399999999988\\
5.25072728334936	0.697599999999988\\
5.25074130046103	0.697799999999988\\
5.25074250839099	0.697999999999988\\
5.25074923561293	0.698199999999988\\
5.25076061893101	0.698399999999988\\
5.25076264710845	0.698599999999988\\
5.25076971646623	0.698799999999988\\
5.25077333380095	0.698999999999988\\
5.25077435589303	0.699199999999988\\
5.25079414291704	0.699399999999988\\
5.25081857696127	0.699599999999988\\
5.25082685864646	0.699799999999988\\
5.25083977475026	0.699999999999988\\
5.25084222339848	0.700199999999988\\
5.25085812246092	0.700399999999988\\
5.25087458576472	0.700599999999988\\
5.25087513766263	0.700799999999989\\
5.25088228549366	0.700999999999989\\
5.2508911483736	0.701199999999988\\
5.25089469840891	0.701399999999988\\
5.2509055930744	0.701599999999988\\
5.25091429478483	0.701799999999988\\
5.25091658671864	0.701999999999989\\
5.25092222438679	0.702199999999989\\
5.25096020072816	0.702399999999989\\
5.25100780554485	0.702599999999989\\
5.25101745279291	0.702799999999989\\
5.25102332608129	0.702999999999989\\
5.25103219169799	0.703199999999989\\
5.25103363864327	0.703399999999989\\
5.25103789352956	0.703599999999989\\
5.25105910240007	0.703799999999989\\
5.25107878217691	0.703999999999989\\
5.25113964106795	0.704199999999989\\
5.2511992427056	0.704399999999989\\
5.25120840305411	0.704599999999989\\
5.2512107824567	0.704799999999989\\
5.25123155279692	0.704999999999989\\
5.2512371028413	0.705199999999989\\
5.25125780371878	0.705399999999989\\
5.25127045154629	0.705599999999989\\
5.25129251611847	0.705799999999989\\
5.25130007404801	0.705999999999989\\
5.25136533919123	0.706199999999989\\
5.25136749169238	0.706399999999989\\
5.25138283514682	0.706599999999989\\
5.25141253371023	0.706799999999989\\
5.25141483150631	0.706999999999989\\
5.25146095000383	0.707199999999989\\
5.2515109700331	0.707399999999989\\
5.25151140271137	0.707599999999989\\
5.25151646471166	0.707799999999989\\
5.2515200509008	0.707999999999989\\
5.25154267725592	0.708199999999989\\
5.25154507031089	0.708399999999989\\
5.25155036501529	0.708599999999989\\
5.25155727689867	0.708799999999989\\
5.25156408155712	0.708999999999989\\
5.25158112258816	0.709199999999989\\
5.25158939887273	0.709399999999989\\
5.25159648813946	0.709599999999989\\
5.2516363133285	0.709799999999989\\
5.25164374891429	0.709999999999989\\
5.25165766316621	0.710199999999989\\
5.25169257934087	0.710399999999989\\
5.25169543042971	0.710599999999989\\
5.25170715097576	0.710799999999989\\
5.25170889454267	0.710999999999989\\
5.25176208112955	0.711199999999989\\
5.25177539157255	0.711399999999989\\
5.25179817385227	0.711599999999989\\
5.25180848008596	0.711799999999989\\
5.25181215037854	0.711999999999989\\
5.25183391714333	0.712199999999989\\
5.25184477795584	0.712399999999989\\
5.25185737706924	0.712599999999989\\
5.2518705081032	0.712799999999989\\
5.25187383782198	0.712999999999989\\
5.2518820268064	0.713199999999989\\
5.25190043812869	0.713399999999989\\
5.25192410794192	0.713599999999989\\
5.25192737633498	0.713799999999989\\
5.25201792810406	0.71399999999999\\
5.2520238959752	0.71419999999999\\
5.25203432322786	0.714399999999989\\
5.25203917710988	0.714599999999989\\
5.25204291800816	0.71479999999999\\
5.2520559241908	0.71499999999999\\
5.25206372662015	0.71519999999999\\
5.25206627280593	0.71539999999999\\
5.2520701426023	0.71559999999999\\
5.25208208914919	0.71579999999999\\
5.25208980558679	0.71599999999999\\
5.25209726016792	0.71619999999999\\
5.25212646632967	0.71639999999999\\
5.25212882990795	0.71659999999999\\
5.25214725689747	0.71679999999999\\
5.25215297570368	0.71699999999999\\
5.25216884516546	0.71719999999999\\
5.25219430215346	0.71739999999999\\
5.25219990570069	0.71759999999999\\
5.25225860760305	0.71779999999999\\
5.25226457417446	0.71799999999999\\
5.25226499207629	0.71819999999999\\
5.252273865971	0.71839999999999\\
5.25227863235629	0.71859999999999\\
5.25228825008505	0.71879999999999\\
5.25228842550311	0.71899999999999\\
5.25231024299247	0.71919999999999\\
5.25232294602794	0.71939999999999\\
5.25235906555118	0.71959999999999\\
5.25240071345852	0.71979999999999\\
5.2524154687662	0.71999999999999\\
5.25241915399922	0.72019999999999\\
5.25242168664356	0.72039999999999\\
5.25245690163193	0.72059999999999\\
5.25248149081654	0.72079999999999\\
5.25250437920131	0.72099999999999\\
5.25250486959152	0.72119999999999\\
5.25251660832049	0.72139999999999\\
5.25254399796904	0.72159999999999\\
5.25255938697684	0.72179999999999\\
5.25259203554435	0.72199999999999\\
5.25261291781004	0.72219999999999\\
5.2526132429714	0.72239999999999\\
5.25261959034283	0.72259999999999\\
5.2526342028299	0.72279999999999\\
5.2526359045801	0.72299999999999\\
5.25263809795632	0.72319999999999\\
5.25264107796249	0.72339999999999\\
5.25266168745266	0.72359999999999\\
5.25266289184523	0.72379999999999\\
5.25266633144335	0.72399999999999\\
5.25270863483448	0.72419999999999\\
5.25272665504823	0.72439999999999\\
5.25273935095919	0.72459999999999\\
5.25279760241608	0.72479999999999\\
5.25281262342742	0.72499999999999\\
5.25282317936944	0.72519999999999\\
5.25282603193259	0.72539999999999\\
5.25283468800275	0.72559999999999\\
5.25285113888159	0.72579999999999\\
5.2528881170267	0.72599999999999\\
5.25289040273979	0.72619999999999\\
5.25290278492817	0.72639999999999\\
5.2529138143823	0.72659999999999\\
5.25291746689146	0.72679999999999\\
5.25291947435971	0.72699999999999\\
5.2529389200722	0.72719999999999\\
5.2529419450953	0.72739999999999\\
5.25296432470002	0.72759999999999\\
5.25298094859197	0.72779999999999\\
5.25300434827114	0.72799999999999\\
5.25302925458113	0.72819999999999\\
5.2530384660184	0.72839999999999\\
5.25304990381429	0.72859999999999\\
5.2531533746526	0.72879999999999\\
5.25317703608981	0.72899999999999\\
5.25318119317044	0.72919999999999\\
5.25318397486185	0.72939999999999\\
5.2531935015768	0.72959999999999\\
5.25320044420548	0.72979999999999\\
5.25321945278525	0.72999999999999\\
5.25322726714985	0.73019999999999\\
5.25323148512871	0.73039999999999\\
5.25324285843257	0.73059999999999\\
5.25326929956195	0.73079999999999\\
5.25327731694931	0.73099999999999\\
5.25328471809202	0.73119999999999\\
5.25329181325638	0.73139999999999\\
5.25331461713386	0.73159999999999\\
5.25333502549496	0.73179999999999\\
5.25334574607844	0.73199999999999\\
5.25338486575267	0.73219999999999\\
5.25338929858949	0.73239999999999\\
5.25340833782307	0.73259999999999\\
5.25342526506117	0.73279999999999\\
5.25343779330325	0.73299999999999\\
5.25343785515067	0.73319999999999\\
5.25346376000688	0.73339999999999\\
5.25347069631114	0.73359999999999\\
5.25347809451955	0.73379999999999\\
5.25348408507875	0.73399999999999\\
5.25348813184152	0.73419999999999\\
5.25349595641314	0.73439999999999\\
5.2534982050665	0.73459999999999\\
5.25354299167565	0.73479999999999\\
5.25354626257313	0.73499999999999\\
5.25357094908029	0.73519999999999\\
5.2536069998442	0.73539999999999\\
5.2536101732713	0.73559999999999\\
5.2536354718176	0.73579999999999\\
5.25364809298123	0.73599999999999\\
5.25365656082319	0.73619999999999\\
5.25367253364857	0.73639999999999\\
5.25368126037853	0.73659999999999\\
5.253692984781	0.73679999999999\\
5.25370422287244	0.736999999999991\\
5.25370499396362	0.737199999999991\\
5.25370542278788	0.737399999999991\\
5.25372720955646	0.73759999999999\\
5.25374702555594	0.73779999999999\\
5.25378185316537	0.737999999999991\\
5.25378588044659	0.738199999999991\\
5.25378807601918	0.738399999999991\\
5.25379746598244	0.738599999999991\\
5.25380088720031	0.738799999999991\\
5.25381361205579	0.738999999999991\\
5.25382158066642	0.739199999999991\\
5.25383486828011	0.739399999999991\\
5.25385028584262	0.739599999999991\\
5.2538575728228	0.739799999999991\\
5.25385789200775	0.739999999999991\\
5.25389230431115	0.740199999999991\\
5.25391876181581	0.740399999999991\\
5.25392810902351	0.740599999999991\\
5.25393457941304	0.740799999999991\\
5.25393573336308	0.740999999999991\\
5.25393701144603	0.741199999999991\\
5.2539431422514	0.741399999999991\\
5.25395790269859	0.741599999999991\\
5.25395989008946	0.741799999999991\\
5.25398117815674	0.741999999999991\\
5.25399553375347	0.742199999999991\\
5.25404311134117	0.742399999999991\\
5.25405401390496	0.742599999999991\\
5.25407084935165	0.742799999999991\\
5.25407157747367	0.742999999999991\\
5.25407180751542	0.743199999999991\\
5.25407389834278	0.743399999999991\\
5.25407838405514	0.743599999999991\\
5.25408603538592	0.743799999999991\\
5.25408976457925	0.743999999999991\\
5.25409280112278	0.744199999999991\\
5.25410237709386	0.744399999999991\\
5.25410519412267	0.744599999999991\\
5.25411518032651	0.744799999999991\\
5.25412222410835	0.744999999999991\\
5.25413324845888	0.745199999999991\\
5.25414213999455	0.745399999999991\\
5.25414945323677	0.745599999999991\\
5.2541605965856	0.745799999999991\\
5.2541631454011	0.745999999999991\\
5.25417428065522	0.746199999999991\\
5.25420714053549	0.746399999999991\\
5.25427485260359	0.746599999999991\\
5.25428405825095	0.746799999999991\\
5.25429525104555	0.746999999999991\\
5.25433522724478	0.747199999999991\\
5.25433783295734	0.747399999999991\\
5.25434657462985	0.747599999999991\\
5.25435478535579	0.747799999999991\\
5.25439700082279	0.747999999999991\\
5.25441172134131	0.748199999999991\\
5.2544140675379	0.748399999999991\\
5.25446127208368	0.748599999999991\\
5.25447113795858	0.748799999999991\\
5.25448733615572	0.748999999999991\\
5.25448799502421	0.749199999999991\\
5.25451850417352	0.749399999999991\\
5.2545335861605	0.749599999999991\\
5.25453375777829	0.749799999999991\\
5.25453413038181	0.749999999999991\\
5.25453603594387	0.750199999999991\\
5.25453873576461	0.750399999999991\\
5.25456858859821	0.750599999999991\\
5.25458479499798	0.750799999999991\\
5.25459087558894	0.750999999999991\\
5.25460414299567	0.751199999999991\\
5.25461233555019	0.751399999999991\\
5.25461961788911	0.751599999999991\\
5.25462356967643	0.751799999999991\\
5.254630817928	0.751999999999991\\
5.25464430226361	0.752199999999991\\
5.25464987332721	0.752399999999991\\
5.2546590669683	0.752599999999991\\
5.25467566186759	0.752799999999991\\
5.25470881828266	0.752999999999991\\
5.25472817186083	0.753199999999991\\
5.25474187458957	0.753399999999991\\
5.25474664799222	0.753599999999991\\
5.2547543797148	0.753799999999991\\
5.2547967580359	0.753999999999991\\
5.25479722570566	0.754199999999991\\
5.2548112054697	0.754399999999991\\
5.25482228705712	0.754599999999991\\
5.25482818118313	0.754799999999991\\
5.25484246361001	0.754999999999991\\
5.25484301928481	0.755199999999991\\
5.25487075407068	0.755399999999991\\
5.25487497271456	0.755599999999991\\
5.25490817326485	0.755799999999991\\
5.25491566654246	0.755999999999991\\
5.25494068155054	0.756199999999991\\
5.254950803042	0.756399999999991\\
5.25498204894388	0.756599999999991\\
5.25499724235983	0.756799999999991\\
5.25502162655776	0.756999999999991\\
5.2550666617015	0.757199999999991\\
5.2550784039355	0.757399999999991\\
5.25507917794581	0.757599999999991\\
5.25510248542439	0.757799999999991\\
5.25512341621994	0.757999999999991\\
5.25512742488723	0.758199999999991\\
5.25513999082271	0.758399999999991\\
5.25517569697136	0.758599999999991\\
5.2552018724425	0.758799999999991\\
5.25520900386676	0.758999999999991\\
5.25524502076017	0.759199999999991\\
5.25524700819423	0.759399999999991\\
5.25525484463302	0.759599999999991\\
5.25528506674243	0.759799999999991\\
5.25530067386596	0.759999999999991\\
5.25530186479674	0.760199999999991\\
5.25535672861487	0.760399999999992\\
5.25538427473692	0.760599999999992\\
5.25538939791637	0.760799999999991\\
5.25539351604757	0.760999999999992\\
5.25539970524059	0.761199999999992\\
5.25540429875967	0.761399999999992\\
5.2554062122278	0.761599999999992\\
5.25544157272187	0.761799999999992\\
5.25545104197247	0.761999999999992\\
5.25545422249059	0.762199999999992\\
5.25549093362164	0.762399999999992\\
5.25551172187828	0.762599999999992\\
5.25552568383877	0.762799999999992\\
5.25554589221735	0.762999999999992\\
5.25554726479624	0.763199999999992\\
5.25558517860736	0.763399999999992\\
5.25559992805908	0.763599999999992\\
5.25560327729461	0.763799999999992\\
5.2556148892953	0.763999999999992\\
5.25563778758081	0.764199999999992\\
5.25564275014585	0.764399999999992\\
5.25566236693937	0.764599999999992\\
5.25566939454384	0.764799999999992\\
5.25572670094474	0.764999999999992\\
5.25578517507057	0.765199999999992\\
5.25584176030595	0.765399999999992\\
5.25586385948459	0.765599999999992\\
5.25588452357797	0.765799999999992\\
5.25588780958546	0.765999999999992\\
5.25590327934984	0.766199999999992\\
5.25593840714277	0.766399999999992\\
5.25594853599129	0.766599999999992\\
5.25596366076927	0.766799999999992\\
5.2559668374814	0.766999999999992\\
5.25596997280621	0.767199999999992\\
5.25597175264717	0.767399999999992\\
5.25598845898836	0.767599999999992\\
5.25600250228391	0.767799999999992\\
5.25603303244102	0.767999999999992\\
5.25603386464631	0.768199999999992\\
5.25603416566251	0.768399999999992\\
5.25603460820445	0.768599999999992\\
5.25605301802399	0.768799999999992\\
5.25606822751064	0.768999999999992\\
5.2560768201919	0.769199999999992\\
5.25608922861777	0.769399999999992\\
5.25609515719624	0.769599999999992\\
5.25611027858467	0.769799999999992\\
5.25611808268101	0.769999999999992\\
5.25614460397724	0.770199999999992\\
5.256164099228	0.770399999999992\\
5.25616429714343	0.770599999999992\\
5.25616863093992	0.770799999999992\\
5.25618592353448	0.770999999999992\\
5.25618838966367	0.771199999999992\\
5.25619847601073	0.771399999999992\\
5.2562159479426	0.771599999999992\\
5.25623264603721	0.771799999999992\\
5.25628280354524	0.771999999999992\\
5.25632814440505	0.772199999999992\\
5.25632950872168	0.772399999999992\\
5.25638114085011	0.772599999999992\\
5.25638498330356	0.772799999999992\\
5.25639111483178	0.772999999999992\\
5.25639326864151	0.773199999999992\\
5.25639961722199	0.773399999999992\\
5.25640142119612	0.773599999999992\\
5.25641508264131	0.773799999999992\\
5.25643320111992	0.773999999999992\\
5.25644784867452	0.774199999999992\\
5.25646700240241	0.774399999999992\\
5.25647450521626	0.774599999999992\\
5.25647606203585	0.774799999999992\\
5.25648057600281	0.774999999999992\\
5.25649527759709	0.775199999999992\\
5.25653205453062	0.775399999999992\\
5.25657429687261	0.775599999999992\\
5.25659228122879	0.775799999999992\\
5.256598368914	0.775999999999992\\
5.2566106784254	0.776199999999992\\
5.25662253680167	0.776399999999992\\
5.25663169800625	0.776599999999992\\
5.25663334708024	0.776799999999992\\
5.25664030011107	0.776999999999992\\
5.25664112709276	0.777199999999992\\
5.25664760373956	0.777399999999992\\
5.25667660138841	0.777599999999992\\
5.25671260089761	0.777799999999992\\
5.256733579709	0.777999999999992\\
5.25675536754127	0.778199999999992\\
5.25676300196304	0.778399999999992\\
5.25677026838964	0.778599999999992\\
5.25677948237117	0.778799999999992\\
5.25679275528575	0.778999999999992\\
5.2568223455625	0.779199999999992\\
5.25683505969667	0.779399999999992\\
5.25684471027014	0.779599999999992\\
5.2569040282572	0.779799999999992\\
5.25692252829592	0.779999999999992\\
5.25693088878656	0.780199999999992\\
5.2569385264534	0.780399999999992\\
5.25694580380931	0.780599999999992\\
5.25694984901288	0.780799999999992\\
5.25695170928765	0.780999999999992\\
5.25696203813436	0.781199999999992\\
5.2570195878954	0.781399999999992\\
5.25702766843561	0.781599999999992\\
5.25705829167927	0.781799999999992\\
5.25711442944597	0.781999999999992\\
5.25715244702574	0.782199999999992\\
5.25717506304254	0.782399999999992\\
5.25717515505537	0.782599999999992\\
5.25718376882837	0.782799999999992\\
5.25718394714057	0.782999999999992\\
5.25718407770374	0.783199999999992\\
5.25719761470912	0.783399999999992\\
5.25724232657534	0.783599999999992\\
5.2572568487096	0.783799999999992\\
5.25726708005837	0.783999999999992\\
5.25728407959017	0.784199999999992\\
5.25728894792996	0.784399999999992\\
5.25728945067016	0.784599999999992\\
5.25729604386326	0.784799999999992\\
5.25736948654906	0.784999999999992\\
5.25740121692097	0.785199999999992\\
5.25748930183353	0.785399999999992\\
5.25751128020187	0.785599999999992\\
5.25754093923448	0.785799999999992\\
5.25754179131948	0.785999999999992\\
5.25756416480685	0.786199999999992\\
5.25760436404447	0.786399999999992\\
5.2576213972559	0.786599999999992\\
5.25763838159152	0.786799999999992\\
5.25765254633351	0.786999999999992\\
5.25768225959404	0.787199999999992\\
5.25768306618357	0.787399999999992\\
5.25769082781496	0.787599999999992\\
5.25770733350722	0.787799999999992\\
5.2577177343931	0.787999999999992\\
5.25774383662316	0.788199999999992\\
5.25776065195891	0.788399999999992\\
5.25776378218759	0.788599999999992\\
5.25780564180018	0.788799999999992\\
5.25780780486211	0.788999999999992\\
5.25782294094759	0.789199999999992\\
5.25783384700486	0.789399999999992\\
5.25785446411583	0.789599999999992\\
5.25786377656885	0.789799999999992\\
5.25789105219629	0.789999999999992\\
5.25789437658572	0.790199999999992\\
5.25791127163539	0.790399999999992\\
5.25793252554529	0.790599999999992\\
5.25793370131907	0.790799999999992\\
5.25794040270683	0.790999999999992\\
5.25794429482644	0.791199999999992\\
5.25795234841995	0.791399999999992\\
5.25795878072556	0.791599999999992\\
5.257987875221	0.791799999999992\\
5.25799603168441	0.791999999999992\\
5.25803388309942	0.792199999999992\\
5.25805962120504	0.792399999999992\\
5.25809162363154	0.792599999999992\\
5.25809723034642	0.792799999999992\\
5.25812101783366	0.792999999999992\\
5.2581229622139	0.793199999999992\\
5.25813512725049	0.793399999999992\\
5.25814951045854	0.793599999999993\\
5.25819112727299	0.793799999999993\\
5.25820339126297	0.793999999999992\\
5.25821816039188	0.794199999999992\\
5.2582671811006	0.794399999999992\\
5.25827287120539	0.794599999999993\\
5.25829908135012	0.794799999999993\\
5.25831155815957	0.794999999999992\\
5.25834131061565	0.795199999999993\\
5.25836472662967	0.795399999999993\\
5.25837873649153	0.795599999999993\\
5.25840309896437	0.795799999999993\\
5.25840851456053	0.795999999999992\\
5.25845054802445	0.796199999999993\\
5.25847222321023	0.796399999999993\\
5.25855374826547	0.796599999999993\\
5.25858778220894	0.796799999999993\\
5.25861775091296	0.796999999999993\\
5.2586296213897	0.797199999999993\\
5.25863161629424	0.797399999999993\\
5.25863473176744	0.797599999999993\\
5.25867515354196	0.797799999999993\\
5.2587184957066	0.797999999999993\\
5.25872081860064	0.798199999999993\\
5.25873396735546	0.798399999999993\\
5.258741434673	0.798599999999993\\
5.25876131372094	0.798799999999993\\
5.25878389849073	0.798999999999993\\
5.25878656119631	0.799199999999993\\
5.25878736700105	0.799399999999993\\
5.2588499511528	0.799599999999993\\
5.25888535578604	0.799799999999993\\
5.25892963328195	0.799999999999993\\
5.25894201856896	0.800199999999993\\
5.25894877095369	0.800399999999993\\
5.25896694773903	0.800599999999993\\
5.25896699816155	0.800799999999993\\
5.25898274711539	0.800999999999993\\
5.25903669675288	0.801199999999993\\
5.25903937858003	0.801399999999993\\
5.25906234390534	0.801599999999993\\
5.25906793413547	0.801799999999993\\
5.25911307893233	0.801999999999993\\
5.2591207281976	0.802199999999993\\
5.25918038765428	0.802399999999993\\
5.2591822306505	0.802599999999993\\
5.25919256767937	0.802799999999993\\
5.25922230580731	0.802999999999993\\
5.25926499156635	0.803199999999993\\
5.25927057991192	0.803399999999993\\
5.25929255099237	0.803599999999993\\
5.25929789175155	0.803799999999993\\
5.25934943108545	0.803999999999993\\
5.25938557198183	0.804199999999993\\
5.25940257237584	0.804399999999993\\
5.2594067905798	0.804599999999993\\
5.25941255716297	0.804799999999993\\
5.25941784240106	0.804999999999993\\
5.25942757140938	0.805199999999993\\
5.25943471149164	0.805399999999993\\
5.2594380086598	0.805599999999993\\
5.25945809025129	0.805799999999993\\
5.25948310368082	0.805999999999993\\
5.25948689565826	0.806199999999993\\
5.25949765571305	0.806399999999993\\
5.25953842742052	0.806599999999993\\
5.25953861155054	0.806799999999993\\
5.25956718329324	0.806999999999993\\
5.25958509113198	0.807199999999993\\
5.25958640615635	0.807399999999993\\
5.25965015297382	0.807599999999993\\
5.25967089422782	0.807799999999993\\
5.25969688179098	0.807999999999993\\
5.25971349969972	0.808199999999993\\
5.25977177530093	0.808399999999993\\
5.25978468687644	0.808599999999993\\
5.25979091208546	0.808799999999993\\
5.25980068927559	0.808999999999993\\
5.25983004605338	0.809199999999993\\
5.25983863186604	0.809399999999993\\
5.2598432391589	0.809599999999993\\
5.25984509350481	0.809799999999993\\
5.25986034326735	0.809999999999993\\
5.25986891935881	0.810199999999993\\
5.2598958468609	0.810399999999993\\
5.25991001892666	0.810599999999993\\
5.25991461905344	0.810799999999993\\
5.26000030996388	0.810999999999993\\
5.2600077214329	0.811199999999993\\
5.26002958611616	0.811399999999993\\
5.26006217099066	0.811599999999993\\
5.2600689232518	0.811799999999993\\
5.26007410804487	0.811999999999993\\
5.26009541146529	0.812199999999993\\
5.26012642479825	0.812399999999993\\
5.26013701874526	0.812599999999993\\
5.26016409937368	0.812799999999993\\
5.26017914845258	0.812999999999993\\
5.26019362655135	0.813199999999993\\
5.26021580648384	0.813399999999993\\
5.26021591789906	0.813599999999993\\
5.26024423555879	0.813799999999993\\
5.26024679748411	0.813999999999993\\
5.26025763146105	0.814199999999993\\
5.26027692292286	0.814399999999993\\
5.26027880688643	0.814599999999993\\
5.26028512607442	0.814799999999993\\
5.26031015466135	0.814999999999993\\
5.26031521459659	0.815199999999993\\
5.26032000819211	0.815399999999993\\
5.26034428554556	0.815599999999993\\
5.26035144414477	0.815799999999993\\
5.26038883898122	0.815999999999993\\
5.26041351907766	0.816199999999993\\
5.26042146181879	0.816399999999993\\
5.26042755442918	0.816599999999993\\
5.26043282866439	0.816799999999993\\
5.26044058312619	0.816999999999993\\
5.26044336009051	0.817199999999993\\
5.26046794378154	0.817399999999993\\
5.26047978808042	0.817599999999993\\
5.26049134456885	0.817799999999993\\
5.26050251918609	0.817999999999993\\
5.2605061011309	0.818199999999993\\
5.26050895209568	0.818399999999993\\
5.2605231153637	0.818599999999993\\
5.26052920185518	0.818799999999993\\
5.26055183800715	0.818999999999993\\
5.26055419267752	0.819199999999993\\
5.26055480962419	0.819399999999993\\
5.26058014881592	0.819599999999993\\
5.26058415598733	0.819799999999993\\
5.2605981451776	0.819999999999993\\
5.26060600886554	0.820199999999993\\
5.26063933007976	0.820399999999993\\
5.260659682051	0.820599999999993\\
5.26069708412107	0.820799999999993\\
5.26072774678268	0.820999999999993\\
5.2607469940512	0.821199999999993\\
5.26077892810512	0.821399999999993\\
5.26081970648788	0.821599999999993\\
5.26081986073215	0.821799999999993\\
5.26082463435095	0.821999999999993\\
5.26083310270923	0.822199999999993\\
5.26085473455965	0.822399999999993\\
5.26085503069669	0.822599999999993\\
5.26085656397646	0.822799999999993\\
5.26086161957409	0.822999999999993\\
5.26087082729635	0.823199999999993\\
5.26088806333312	0.823399999999993\\
5.26096452763041	0.823599999999993\\
5.26098401521333	0.823799999999993\\
5.26099117913	0.823999999999993\\
5.2610121829853	0.824199999999993\\
5.26102234596556	0.824399999999993\\
5.26106651582823	0.824599999999993\\
5.26107580981635	0.824799999999993\\
5.26107694512371	0.824999999999993\\
5.26113694148051	0.825199999999993\\
5.26113789307391	0.825399999999993\\
5.26116284792141	0.825599999999993\\
5.2611631207804	0.825799999999993\\
5.26117758982186	0.825999999999993\\
5.26118956138543	0.826199999999993\\
5.26120867323794	0.826399999999993\\
5.26123184184783	0.826599999999993\\
5.26124019797365	0.826799999999993\\
5.26128894685599	0.826999999999993\\
5.26130166178459	0.827199999999993\\
5.26133676338779	0.827399999999993\\
5.26133909619831	0.827599999999993\\
5.26139277912782	0.827799999999993\\
5.26141070061594	0.827999999999993\\
5.26142803753508	0.828199999999993\\
5.26146269528634	0.828399999999993\\
5.2614645209011	0.828599999999993\\
5.26147022534291	0.828799999999994\\
5.26151155495497	0.828999999999994\\
5.26152392355277	0.829199999999993\\
5.26154328737521	0.829399999999993\\
5.26155641739172	0.829599999999993\\
5.26155750859523	0.829799999999994\\
5.26156584344707	0.829999999999994\\
5.26156756746674	0.830199999999993\\
5.26157404919621	0.830399999999994\\
5.26158655641251	0.830599999999994\\
5.26159369371648	0.830799999999994\\
5.26159902954313	0.830999999999994\\
5.26160825986188	0.831199999999993\\
5.26167016912202	0.831399999999994\\
5.26177106110552	0.831599999999994\\
5.26181022957209	0.831799999999994\\
5.26181557855149	0.831999999999994\\
5.26183830045574	0.832199999999994\\
5.26184740965811	0.832399999999994\\
5.26188013316828	0.832599999999994\\
5.26190870027098	0.832799999999994\\
5.26196097147919	0.832999999999994\\
5.26198310824842	0.833199999999994\\
5.26198602497605	0.833399999999994\\
5.26200709179977	0.833599999999994\\
5.26201036555408	0.833799999999994\\
5.26203757267309	0.833999999999994\\
5.26205678779426	0.834199999999994\\
5.26206450887976	0.834399999999994\\
5.26207857503489	0.834599999999994\\
5.26210769246496	0.834799999999994\\
5.26211363144626	0.834999999999994\\
5.26212043465424	0.835199999999994\\
5.26213571044625	0.835399999999994\\
5.26215738508766	0.835599999999994\\
5.26217577253085	0.835799999999994\\
5.26220026859968	0.835999999999994\\
5.26221490451189	0.836199999999994\\
5.26224072275	0.836399999999994\\
5.26224875026503	0.836599999999994\\
5.26225509785976	0.836799999999994\\
5.26228851993022	0.836999999999994\\
5.26230190294723	0.837199999999994\\
5.2623250530128	0.837399999999994\\
5.26234527286053	0.837599999999994\\
5.26236112703898	0.837799999999994\\
5.26238074538662	0.837999999999994\\
5.26239572850263	0.838199999999994\\
5.262427178429	0.838399999999994\\
5.26246353742039	0.838599999999994\\
5.26247444235923	0.838799999999994\\
5.26247709245422	0.838999999999994\\
5.26247715972004	0.839199999999994\\
5.26249153252037	0.839399999999994\\
5.26250969162693	0.839599999999994\\
5.2625117867419	0.839799999999994\\
5.2625216526861	0.839999999999994\\
5.2625293035281	0.840199999999994\\
5.26258057564168	0.840399999999994\\
5.26259780785061	0.840599999999994\\
5.26263161469592	0.840799999999994\\
5.26267420441382	0.840999999999994\\
5.26267434646447	0.841199999999994\\
5.2627429149318	0.841399999999994\\
5.26274812507177	0.841599999999994\\
5.2627757920376	0.841799999999994\\
5.26278476129071	0.841999999999994\\
5.26278929413153	0.842199999999994\\
5.26279033255242	0.842399999999994\\
5.26280649291432	0.842599999999994\\
5.26280748236002	0.842799999999994\\
5.26283343625591	0.842999999999994\\
5.26288285781106	0.843199999999994\\
5.26291044868571	0.843399999999994\\
5.26303097912141	0.843599999999994\\
5.26309262283128	0.843799999999994\\
5.26309322468175	0.843999999999994\\
5.26311208701577	0.844199999999994\\
5.26316201142801	0.844399999999994\\
5.26316374923867	0.844599999999994\\
5.26320285401548	0.844799999999994\\
5.26321003533856	0.844999999999994\\
5.2632552434114	0.845199999999994\\
5.26328911664302	0.845399999999994\\
5.26339351410429	0.845599999999994\\
5.26339428269331	0.845799999999994\\
5.26340397583827	0.845999999999994\\
5.26343698516854	0.846199999999994\\
5.26344105661792	0.846399999999994\\
5.26345215322827	0.846599999999994\\
5.26348053968235	0.846799999999994\\
5.2634956474566	0.846999999999994\\
5.26350198179169	0.847199999999994\\
5.26352881924402	0.847399999999994\\
5.26353207783808	0.847599999999994\\
5.26353819271668	0.847799999999994\\
5.26355481792868	0.847999999999994\\
5.26358206151464	0.848199999999994\\
5.26362682031398	0.848399999999994\\
5.26365080564216	0.848599999999994\\
5.26365702792309	0.848799999999994\\
5.263665935583	0.848999999999994\\
5.26367723024583	0.849199999999994\\
5.26369150423756	0.849399999999994\\
5.26370992703342	0.849599999999994\\
5.26371260618579	0.849799999999994\\
5.26371812767805	0.849999999999994\\
5.26372940389476	0.850199999999994\\
5.26377231637259	0.850399999999994\\
5.26382407619563	0.850599999999994\\
5.2638380780535	0.850799999999994\\
5.26385186545159	0.850999999999994\\
5.26386223529774	0.851199999999994\\
5.26389322559352	0.851399999999994\\
5.26392657321941	0.851599999999994\\
5.26399561771011	0.851799999999994\\
5.26400188837087	0.851999999999994\\
5.26400282918429	0.852199999999994\\
5.2640176159764	0.852399999999994\\
5.26402628505636	0.852599999999994\\
5.26403041926561	0.852799999999994\\
5.26407078157962	0.852999999999994\\
5.26412737872498	0.853199999999994\\
5.26414736366395	0.853399999999994\\
5.26415698107468	0.853599999999994\\
5.26416201525861	0.853799999999994\\
5.26419375439522	0.853999999999994\\
5.26419576953915	0.854199999999994\\
5.2642227329577	0.854399999999994\\
5.26423329047245	0.854599999999994\\
5.26429708431701	0.854799999999994\\
5.26434696043395	0.854999999999994\\
5.26441856879548	0.855199999999994\\
5.2644206016113	0.855399999999994\\
5.26449034923489	0.855599999999994\\
5.26449249318311	0.855799999999994\\
5.2645133168797	0.855999999999994\\
5.26455008594186	0.856199999999994\\
5.26457815050895	0.856399999999994\\
5.26464361948321	0.856599999999994\\
5.26464582398912	0.856799999999994\\
5.26470708526685	0.856999999999994\\
5.26476136648161	0.857199999999994\\
5.26485938450935	0.857399999999994\\
5.26486018709	0.857599999999994\\
5.26489032692226	0.857799999999994\\
5.26489340472708	0.857999999999994\\
5.26490000846202	0.858199999999994\\
5.26496851026808	0.858399999999994\\
5.2649800689576	0.858599999999994\\
5.26498822950139	0.858799999999994\\
5.26500008193003	0.858999999999994\\
5.26503734013309	0.859199999999994\\
5.26507704114759	0.859399999999994\\
5.26510265052681	0.859599999999994\\
5.26519214387528	0.859799999999994\\
5.26521902342537	0.859999999999994\\
5.2652423762623	0.860199999999994\\
5.26530652925986	0.860399999999994\\
5.26534236790139	0.860599999999994\\
5.26534505208896	0.860799999999994\\
5.26535111259497	0.860999999999994\\
5.26535346857119	0.861199999999994\\
5.26535466515386	0.861399999999994\\
5.26537923688028	0.861599999999994\\
5.26540467043267	0.861799999999994\\
5.26549865066781	0.861999999999994\\
5.26551369028507	0.862199999999994\\
5.26551643495973	0.862399999999995\\
5.26552609022082	0.862599999999994\\
5.26552704472794	0.862799999999994\\
5.26553752848999	0.862999999999994\\
5.26558714892944	0.863199999999994\\
5.26559228845949	0.863399999999995\\
5.26564723663193	0.863599999999994\\
5.26565393240424	0.863799999999994\\
5.26568216609569	0.863999999999995\\
5.26569035991656	0.864199999999995\\
5.26571075597294	0.864399999999995\\
5.26571436688833	0.864599999999994\\
5.26572640587676	0.864799999999994\\
5.26579422588618	0.864999999999995\\
5.26587507225863	0.865199999999995\\
5.26587659741829	0.865399999999995\\
5.26588016526231	0.865599999999995\\
5.2658852927305	0.865799999999995\\
5.26590145592035	0.865999999999995\\
5.26594100774577	0.866199999999995\\
5.26594504191763	0.866399999999995\\
5.26595069580004	0.866599999999995\\
5.26599041940228	0.866799999999995\\
5.26603469312903	0.866999999999995\\
5.26603859486921	0.867199999999995\\
5.26605191891086	0.867399999999995\\
5.26605942279572	0.867599999999995\\
5.2660775448687	0.867799999999995\\
5.26608920092069	0.867999999999995\\
5.26610271124819	0.868199999999995\\
5.26613750193742	0.868399999999995\\
5.26616232482444	0.868599999999995\\
5.26619769062277	0.868799999999995\\
5.26623518077562	0.868999999999995\\
5.26626055586688	0.869199999999995\\
5.26629030667301	0.869399999999995\\
5.26631827897349	0.869599999999995\\
5.26635518598189	0.869799999999995\\
5.26635697770922	0.869999999999995\\
5.26635963163104	0.870199999999995\\
5.2663724802179	0.870399999999995\\
5.2663850193558	0.870599999999995\\
5.26641857359399	0.870799999999995\\
5.26643251704857	0.870999999999995\\
5.26654312930506	0.871199999999995\\
5.2665532148108	0.871399999999995\\
5.26656207457753	0.871599999999995\\
5.26660057372083	0.871799999999995\\
5.26665972537885	0.871999999999995\\
5.26670797932525	0.872199999999995\\
5.26671846260266	0.872399999999995\\
5.26676446601416	0.872599999999995\\
5.26682332965434	0.872799999999995\\
5.26682674219957	0.872999999999995\\
5.26683490378247	0.873199999999995\\
5.26684812693024	0.873399999999995\\
5.26688066118117	0.873599999999995\\
5.26691773170203	0.873799999999995\\
5.26693617532373	0.873999999999995\\
5.26694114787942	0.874199999999995\\
5.26698219678015	0.874399999999995\\
5.26701413724174	0.874599999999995\\
5.26709098169048	0.874799999999995\\
5.26709516183597	0.874999999999995\\
5.26711251870816	0.875199999999995\\
5.26712963297088	0.875399999999995\\
5.26713525027667	0.875599999999995\\
5.2671563829216	0.875799999999995\\
5.26718271947582	0.875999999999995\\
5.26719223120668	0.876199999999995\\
5.26719726085783	0.876399999999995\\
5.26724304803107	0.876599999999995\\
5.26725687923215	0.876799999999995\\
5.26729265411814	0.876999999999995\\
5.26733418182652	0.877199999999995\\
5.26737048237178	0.877399999999995\\
5.26737148807	0.877599999999995\\
5.26739824767048	0.877799999999995\\
5.26739834058071	0.877999999999995\\
5.26747647946328	0.878199999999995\\
5.2675257726859	0.878399999999995\\
5.26758763194313	0.878599999999995\\
5.26763198262003	0.878799999999995\\
5.26765572757968	0.878999999999995\\
5.26767081041505	0.879199999999995\\
5.26768529350892	0.879399999999995\\
5.26773589001915	0.879599999999995\\
5.26775046307416	0.879799999999995\\
5.2677857888884	0.879999999999995\\
5.26782861298462	0.880199999999995\\
5.26783163297523	0.880399999999995\\
5.26788562485723	0.880599999999995\\
5.26789022699803	0.880799999999995\\
5.26789362462975	0.880999999999995\\
5.2679329820623	0.881199999999995\\
5.26797008619032	0.881399999999995\\
5.26797268662632	0.881599999999995\\
5.26797400365701	0.881799999999995\\
5.26798466401714	0.881999999999995\\
5.26798691477934	0.882199999999995\\
5.2680262936885	0.882399999999995\\
5.2680289536481	0.882599999999995\\
5.26803105616878	0.882799999999995\\
5.26804179383615	0.882999999999995\\
5.26806717795168	0.883199999999995\\
5.26811219194082	0.883399999999995\\
5.26814340125085	0.883599999999995\\
5.26817072855862	0.883799999999995\\
5.26819249231628	0.883999999999995\\
5.26819975410619	0.884199999999995\\
5.26821713908337	0.884399999999995\\
5.26822345363304	0.884599999999995\\
5.26823352201784	0.884799999999995\\
5.26825252995194	0.884999999999995\\
5.26826385480021	0.885199999999995\\
5.26829633777022	0.885399999999995\\
5.26838561286373	0.885599999999995\\
5.26845714213447	0.885799999999995\\
5.26846171141945	0.885999999999995\\
5.26846183847953	0.886199999999995\\
5.2684857408688	0.886399999999995\\
5.2685091942062	0.886599999999995\\
5.26851659922309	0.886799999999995\\
5.26852398734724	0.886999999999995\\
5.2685279172519	0.887199999999995\\
5.26853051900327	0.887399999999995\\
5.2685767624742	0.887599999999995\\
5.26861647925591	0.887799999999995\\
5.26862651984796	0.887999999999995\\
5.26864573044683	0.888199999999995\\
5.26865256045055	0.888399999999995\\
5.26866620569202	0.888599999999995\\
5.26887207743375	0.888799999999995\\
5.26887876866751	0.888999999999995\\
5.26888036471177	0.889199999999995\\
5.26895961688873	0.889399999999995\\
5.26901198519675	0.889599999999995\\
5.26903763955735	0.889799999999995\\
5.26907273448185	0.889999999999995\\
5.2690850132025	0.890199999999995\\
5.26912395551111	0.890399999999995\\
5.26917119729383	0.890599999999995\\
5.26919339599054	0.890799999999995\\
5.26921550727974	0.890999999999995\\
5.26922503006416	0.891199999999995\\
5.26926060926549	0.891399999999995\\
5.26927885761962	0.891599999999996\\
5.2692863636966	0.891799999999995\\
5.26936684332605	0.891999999999995\\
5.26937537029089	0.892199999999995\\
5.26937947374134	0.892399999999995\\
5.26940945585598	0.892599999999996\\
5.26943073154056	0.892799999999995\\
5.26949478147931	0.892999999999995\\
5.26959610418062	0.893199999999996\\
5.26962420305925	0.893399999999996\\
5.2696353827977	0.893599999999996\\
5.26964195961231	0.893799999999995\\
5.26966414091453	0.893999999999996\\
5.26969330437233	0.894199999999996\\
5.26969336836893	0.894399999999996\\
5.26969581891355	0.894599999999996\\
5.26974255203306	0.894799999999996\\
5.26979128533192	0.894999999999996\\
5.26980795567404	0.895199999999996\\
5.26982303099258	0.895399999999996\\
5.26989858843671	0.895599999999996\\
5.26992087798635	0.895799999999996\\
5.26993177973377	0.895999999999996\\
5.26993568111428	0.896199999999996\\
5.26996190083778	0.896399999999996\\
5.26996507718086	0.896599999999996\\
5.26997026537487	0.896799999999996\\
5.26998700692166	0.896999999999996\\
5.27000208104409	0.897199999999996\\
5.27005478448422	0.897399999999996\\
5.27008892962373	0.897599999999996\\
5.2701114893902	0.897799999999996\\
5.27011522579828	0.897999999999996\\
5.27014278806498	0.898199999999996\\
5.27014636512346	0.898399999999996\\
5.27018881824024	0.898599999999996\\
5.27024619184965	0.898799999999996\\
5.27028429432146	0.898999999999996\\
5.27029519026189	0.899199999999996\\
5.2702997051046	0.899399999999996\\
5.27035331988853	0.899599999999996\\
5.27036202573111	0.899799999999996\\
5.27036355024905	0.899999999999996\\
5.27037486148622	0.900199999999996\\
5.27038353271587	0.900399999999996\\
5.27040282179398	0.900599999999996\\
5.27042263564874	0.900799999999996\\
5.27042891840121	0.900999999999996\\
5.27043128842365	0.901199999999996\\
5.27043165176085	0.901399999999996\\
5.27046811753804	0.901599999999996\\
5.27052453787652	0.901799999999996\\
5.27058297179372	0.901999999999996\\
5.27061094938945	0.902199999999996\\
5.27062455036004	0.902399999999996\\
5.27063554510683	0.902599999999996\\
5.27063599752981	0.902799999999996\\
5.27066618594161	0.902999999999996\\
5.2707022009717	0.903199999999996\\
5.27073985514327	0.903399999999996\\
5.2707477491457	0.903599999999996\\
5.27078102135057	0.903799999999996\\
5.27080388677579	0.903999999999996\\
5.27083771930111	0.904199999999996\\
5.27083805593966	0.904399999999996\\
5.27089824795719	0.904599999999996\\
5.27093980551344	0.904799999999996\\
5.27097906377179	0.904999999999996\\
5.27098504946446	0.905199999999996\\
5.27099451254645	0.905399999999996\\
5.27105855862253	0.905599999999996\\
5.27106200947433	0.905799999999996\\
5.27107325206859	0.905999999999996\\
5.27108177113181	0.906199999999996\\
5.27114289359489	0.906399999999996\\
5.27114591663829	0.906599999999996\\
5.27115082536279	0.906799999999996\\
5.27124685470092	0.906999999999996\\
5.2712514612256	0.907199999999996\\
5.27127134111546	0.907399999999996\\
5.27130829031681	0.907599999999996\\
5.27131000463894	0.907799999999996\\
5.27133364233749	0.907999999999996\\
5.2713675987281	0.908199999999996\\
5.27139335053979	0.908399999999996\\
5.27141984573848	0.908599999999996\\
5.2714777472015	0.908799999999996\\
5.27151496805188	0.908999999999996\\
5.27152126430852	0.909199999999996\\
5.27153328394272	0.909399999999996\\
5.2715355100574	0.909599999999996\\
5.27157915571708	0.909799999999996\\
5.27158223853595	0.909999999999996\\
5.2715937439278	0.910199999999996\\
5.27166403785786	0.910399999999996\\
5.2716662049368	0.910599999999996\\
5.27169685717599	0.910799999999996\\
5.27172534102059	0.910999999999996\\
5.27174207525888	0.911199999999996\\
5.27175656863198	0.911399999999996\\
5.27181040290221	0.911599999999996\\
5.27183531823115	0.911799999999996\\
5.27188579324993	0.911999999999996\\
5.2718882041762	0.912199999999996\\
5.27190505823824	0.912399999999996\\
5.2719643050829	0.912599999999996\\
5.2720703035978	0.912799999999996\\
5.27207374534976	0.912999999999996\\
5.27207446870233	0.913199999999996\\
5.27210075026033	0.913399999999996\\
5.27213420367562	0.913599999999996\\
5.27218407187109	0.913799999999996\\
5.27219836277219	0.913999999999996\\
5.27220400809134	0.914199999999996\\
5.27223514136397	0.914399999999996\\
5.27225607227134	0.914599999999996\\
5.27226538677113	0.914799999999996\\
5.27226691044526	0.914999999999996\\
5.27232614086044	0.915199999999996\\
5.27239881778495	0.915399999999996\\
5.27241592149231	0.915599999999996\\
5.27241877214255	0.915799999999996\\
5.27242669674269	0.915999999999996\\
5.27247796464987	0.916199999999996\\
5.2725154379215	0.916399999999996\\
5.27254449611841	0.916599999999996\\
5.27254800055195	0.916799999999996\\
5.27261901108716	0.916999999999996\\
5.27264954796738	0.917199999999996\\
5.27269321996244	0.917399999999996\\
5.27270455330659	0.917599999999996\\
5.27271475811544	0.917799999999996\\
5.27272157124539	0.917999999999996\\
5.27272313610298	0.918199999999996\\
5.27275310458367	0.918399999999996\\
5.27276296357292	0.918599999999996\\
5.2728202227088	0.918799999999997\\
5.27285157488547	0.918999999999996\\
5.27287563878696	0.919199999999996\\
5.27287701940562	0.919399999999996\\
5.27290999734825	0.919599999999997\\
5.27291818757412	0.919799999999997\\
5.27294063331164	0.919999999999996\\
5.27295640842808	0.920199999999996\\
5.27303939323711	0.920399999999997\\
5.27304400072204	0.920599999999997\\
5.27304963366209	0.920799999999997\\
5.27318960258322	0.920999999999996\\
5.27319304110309	0.921199999999997\\
5.27325465819092	0.921399999999997\\
5.27327751456524	0.921599999999997\\
5.2732887289045	0.921799999999997\\
5.27331403701347	0.921999999999997\\
5.27333121044227	0.922199999999997\\
5.27344150305459	0.922399999999997\\
5.27346543297763	0.922599999999997\\
5.27348867286202	0.922799999999997\\
5.27349024707161	0.922999999999997\\
5.27357654210085	0.923199999999997\\
5.27358535381233	0.923399999999997\\
5.27359264756089	0.923599999999997\\
5.27363866310302	0.923799999999997\\
5.273644853355	0.923999999999997\\
5.27368231184079	0.924199999999997\\
5.27377363783303	0.924399999999997\\
5.27380816156472	0.924599999999997\\
5.27381479608816	0.924799999999997\\
5.27383520928539	0.924999999999997\\
5.27386300825781	0.925199999999997\\
5.27394776597363	0.925399999999997\\
5.27409309000022	0.925599999999997\\
5.27410334216307	0.925799999999997\\
5.27415078343091	0.925999999999997\\
5.27422570020523	0.926199999999997\\
5.27423270217425	0.926399999999997\\
5.27424835314716	0.926599999999997\\
5.27426638533422	0.926799999999997\\
5.27434935880484	0.926999999999997\\
5.27440923251866	0.927199999999997\\
5.27443210682126	0.927399999999997\\
5.27451433612221	0.927599999999997\\
5.27461788758529	0.927799999999997\\
5.27461793690473	0.927999999999997\\
5.27470409758267	0.928199999999997\\
5.27473965099743	0.928399999999997\\
5.27483152857406	0.928599999999997\\
5.27483551776651	0.928799999999997\\
5.2748404431489	0.928999999999997\\
5.27487431199706	0.929199999999997\\
5.27494194651882	0.929399999999997\\
5.27502147620031	0.929599999999997\\
5.27503596505618	0.929799999999997\\
5.27509949559134	0.929999999999997\\
5.27510120274277	0.930199999999997\\
5.27511602829713	0.930399999999997\\
5.27513737508031	0.930599999999997\\
5.27514876012661	0.930799999999997\\
5.27515508951241	0.930999999999997\\
5.27520941458194	0.931199999999997\\
5.27524256912722	0.931399999999997\\
5.27525021898966	0.931599999999997\\
5.27525464660384	0.931799999999997\\
5.27527821100114	0.931999999999997\\
5.27530118087672	0.932199999999997\\
5.27533248156387	0.932399999999997\\
5.27534428535461	0.932599999999997\\
5.27536700993861	0.932799999999997\\
5.27539082794437	0.932999999999997\\
5.27544855018378	0.933199999999997\\
5.27545636417455	0.933399999999997\\
5.27547590661999	0.933599999999997\\
5.27563886644645	0.933799999999997\\
5.27566979794814	0.933999999999997\\
5.27568836069392	0.934199999999997\\
5.27569331446983	0.934399999999997\\
5.27583503244297	0.934599999999997\\
5.27587986128063	0.934799999999997\\
5.27591726251483	0.934999999999997\\
5.27597060588575	0.935199999999997\\
5.27597116173589	0.935399999999997\\
5.27600284919022	0.935599999999997\\
5.27605900291712	0.935799999999997\\
5.27607926558722	0.935999999999997\\
5.27610325391102	0.936199999999997\\
5.2761155740625	0.936399999999997\\
5.27616285165666	0.936599999999997\\
5.27627077595535	0.936799999999997\\
5.27629269389263	0.936999999999997\\
5.27634208958275	0.937199999999997\\
5.27638517398516	0.937399999999997\\
5.27647298737922	0.937599999999997\\
5.27654441714094	0.937799999999997\\
5.27666206621788	0.937999999999997\\
5.27670405831978	0.938199999999997\\
5.27671357702083	0.938399999999997\\
5.2767523268048	0.938599999999997\\
5.27684309134539	0.938799999999997\\
5.27687655652125	0.938999999999997\\
5.27687999211337	0.939199999999997\\
5.27689215369379	0.939399999999997\\
5.27694110514738	0.939599999999997\\
5.27698155950199	0.939799999999997\\
5.27698607679202	0.939999999999997\\
5.27702185530847	0.940199999999997\\
5.277060764601	0.940399999999997\\
5.27708765774126	0.940599999999997\\
5.27710977586917	0.940799999999997\\
5.27714528833875	0.940999999999997\\
5.27721758800249	0.941199999999997\\
5.27721822140011	0.941399999999997\\
5.27729868615707	0.941599999999997\\
5.27744707218461	0.941799999999997\\
5.27748803106145	0.941999999999997\\
5.2775097973925	0.942199999999997\\
5.27756877450193	0.942399999999997\\
5.27762808148624	0.942599999999997\\
5.2776501915365	0.942799999999997\\
5.27769426777983	0.942999999999997\\
5.27770066082097	0.943199999999997\\
5.27771448479163	0.943399999999997\\
5.27777556408163	0.943599999999997\\
5.27781667780115	0.943799999999997\\
5.27783760677084	0.943999999999997\\
5.27788734040162	0.944199999999997\\
5.27793010807347	0.944399999999997\\
5.27796484339946	0.944599999999997\\
5.27798312240613	0.944799999999997\\
5.27807261449992	0.944999999999997\\
5.27813523939377	0.945199999999997\\
5.27819241267879	0.945399999999997\\
5.27823509905563	0.945599999999997\\
5.27824066397718	0.945799999999997\\
5.27824302982646	0.945999999999997\\
5.27824990995725	0.946199999999997\\
5.2783451151832	0.946399999999997\\
5.27844984387155	0.946599999999997\\
5.27858750019729	0.946799999999997\\
5.27860470201831	0.946999999999998\\
5.27862899052772	0.947199999999997\\
5.2786804579253	0.947399999999997\\
5.27872888665347	0.947599999999998\\
5.27874109712931	0.947799999999998\\
5.27877120157487	0.947999999999998\\
5.27884255326885	0.948199999999997\\
5.27887792435732	0.948399999999998\\
5.27890579981256	0.948599999999998\\
5.27891127626755	0.948799999999998\\
5.27896697099765	0.948999999999998\\
5.27904995300563	0.949199999999998\\
5.27905128092546	0.949399999999998\\
5.2790645243075	0.949599999999998\\
5.27906474677344	0.949799999999998\\
5.27907805887446	0.949999999999998\\
5.27908951199825	0.950199999999998\\
5.27911179917454	0.950399999999998\\
5.27913666582773	0.950599999999998\\
5.27921535802887	0.950799999999998\\
5.27923707351161	0.950999999999998\\
5.27926847868379	0.951199999999998\\
5.27929546386636	0.951399999999998\\
5.27932015840329	0.951599999999998\\
5.27937130697524	0.951799999999998\\
5.2795235223742	0.951999999999998\\
5.27954874632183	0.952199999999998\\
5.27955203535816	0.952399999999998\\
5.27956722324165	0.952599999999998\\
5.27963925559783	0.952799999999998\\
5.27971813264719	0.952999999999998\\
5.28010340994799	0.953199999999998\\
5.28010712121141	0.953399999999998\\
5.28012398861406	0.953599999999998\\
5.28018162617269	0.953799999999998\\
5.28021013624699	0.953999999999998\\
5.28021743493067	0.954199999999998\\
5.28027239786021	0.954399999999998\\
5.28042989668355	0.954599999999998\\
5.28054243113015	0.954799999999998\\
5.28067889908502	0.954999999999998\\
5.28071400792976	0.955199999999998\\
5.28076851171581	0.955399999999998\\
5.28079921441369	0.955599999999998\\
5.28080139061248	0.955799999999998\\
5.28085031280722	0.955999999999998\\
5.28092916661269	0.956199999999998\\
5.28101959387977	0.956399999999998\\
5.28103994344592	0.956599999999998\\
5.28110923221745	0.956799999999998\\
5.28115062388878	0.956999999999998\\
5.28121762978805	0.957199999999998\\
5.2815533524576	0.957399999999998\\
5.28156453517586	0.957599999999998\\
5.28171319107959	0.957799999999998\\
5.28181014713064	0.957999999999998\\
5.28186107178271	0.958199999999998\\
5.28193463531889	0.958399999999998\\
5.28195306475233	0.958599999999998\\
5.28223153619173	0.958799999999998\\
5.28223379907337	0.958999999999998\\
5.28238042719144	0.959199999999998\\
5.28240562900559	0.959399999999998\\
5.28246639795054	0.959599999999998\\
5.28247435340622	0.959799999999998\\
5.28247975123369	0.959999999999998\\
5.28253039880438	0.960199999999998\\
5.28254809779984	0.960399999999998\\
5.28262862684016	0.960599999999998\\
5.28281717317068	0.960799999999998\\
5.28282899242823	0.960999999999998\\
5.2828551208127	0.961199999999998\\
5.28295868970653	0.961399999999998\\
5.28300890585897	0.961599999999998\\
5.28309087830241	0.961799999999998\\
5.28312748835422	0.961999999999998\\
5.28313895410286	0.962199999999998\\
5.28317984726733	0.962399999999998\\
5.28324245176128	0.962599999999998\\
5.28324485974215	0.962799999999998\\
5.28326853834136	0.962999999999998\\
5.28329872403308	0.963199999999998\\
5.28334377274947	0.963399999999998\\
5.28336508394206	0.963599999999998\\
5.28345599455209	0.963799999999998\\
5.28350382967155	0.963999999999998\\
5.28352945490139	0.964199999999998\\
5.28359523671038	0.964399999999998\\
5.28362982286603	0.964599999999998\\
5.28368047595979	0.964799999999998\\
5.28369435474964	0.964999999999998\\
5.28369572650876	0.965199999999998\\
5.2837756474326	0.965399999999998\\
5.28378432882577	0.965599999999998\\
5.28378475153302	0.965799999999998\\
5.28382245609832	0.965999999999998\\
5.28383631898426	0.966199999999998\\
5.28388357740214	0.966399999999998\\
5.2839260341356	0.966599999999998\\
5.28398087403599	0.966799999999998\\
5.28406358090273	0.966999999999998\\
5.2840996640449	0.967199999999998\\
5.28418030307913	0.967399999999998\\
5.28423506808791	0.967599999999998\\
5.28425212038379	0.967799999999998\\
5.28433038169365	0.967999999999998\\
5.28439887563793	0.968199999999999\\
5.28442263142848	0.968399999999998\\
5.28444022731803	0.968599999999998\\
5.28450879050197	0.968799999999998\\
5.28451658748117	0.968999999999999\\
5.28460348613798	0.969199999999999\\
5.28470707291299	0.969399999999998\\
5.28480341389608	0.969599999999999\\
5.2848665338273	0.969799999999999\\
5.2850157459343	0.969999999999999\\
5.28503023388255	0.970199999999999\\
5.28513487936448	0.970399999999999\\
5.28514240431853	0.970599999999999\\
5.28520597508029	0.970799999999999\\
5.28548806511629	0.970999999999999\\
5.28553584498485	0.971199999999999\\
5.28556032208477	0.971399999999999\\
5.28565110701181	0.971599999999999\\
5.28577530784459	0.971799999999999\\
5.28577668975346	0.971999999999999\\
5.28578511415279	0.972199999999999\\
5.28579501381825	0.972399999999999\\
5.28580983078462	0.972599999999999\\
5.28582291869041	0.972799999999999\\
5.28582692536757	0.972999999999999\\
5.28595064125312	0.973199999999999\\
5.2859628216816	0.973399999999999\\
5.28600098677397	0.973599999999999\\
5.2861244738449	0.973799999999999\\
5.28622488527111	0.973999999999999\\
5.28634133099362	0.974199999999999\\
5.28639734258727	0.974399999999999\\
5.28643651370883	0.974599999999999\\
5.28660659863375	0.974799999999999\\
5.28667795836932	0.974999999999999\\
5.28678681613983	0.975199999999999\\
5.28684863744769	0.975399999999999\\
5.28689936736493	0.975599999999999\\
5.28700167399607	0.975799999999999\\
5.28701667860039	0.975999999999999\\
5.28709181977457	0.976199999999999\\
5.28718964026688	0.976399999999999\\
5.28724514334119	0.976599999999999\\
5.28724653532025	0.976799999999999\\
5.28734117285872	0.976999999999999\\
5.28740393555362	0.977199999999999\\
5.28743286578463	0.977399999999999\\
5.28753716479264	0.977599999999999\\
5.28754135314549	0.977799999999999\\
5.28755114237145	0.977999999999999\\
5.28763215122034	0.978199999999999\\
5.28771567325913	0.978399999999999\\
5.28788205476607	0.978599999999999\\
5.28795016054436	0.978799999999999\\
5.28818449647959	0.978999999999999\\
5.28821264774139	0.979199999999999\\
5.2882255622976	0.979399999999999\\
5.28828141414216	0.979599999999999\\
5.28840938063988	0.979799999999999\\
5.28841022870413	0.979999999999999\\
5.28857142903894	0.980199999999999\\
5.28860106745251	0.980399999999999\\
5.28861047211955	0.980599999999999\\
5.2886444369723	0.980799999999999\\
5.28873293922743	0.980999999999999\\
5.28897861052909	0.981199999999999\\
5.28899685283898	0.981399999999999\\
5.28916886634846	0.981599999999999\\
5.28927217943921	0.981799999999999\\
5.28934866258411	0.981999999999999\\
5.28937012085813	0.982199999999999\\
5.28956170609105	0.982399999999999\\
5.28969319926798	0.982599999999999\\
5.28972258696555	0.982799999999999\\
5.2899289350768	0.982999999999999\\
5.28994948269064	0.983199999999999\\
5.2899972944457	0.983399999999999\\
5.29005652516092	0.983599999999999\\
5.29017323591319	0.983799999999999\\
5.2902475543527	0.983999999999999\\
5.29027512963395	0.984199999999999\\
5.29027677558688	0.984399999999999\\
5.29041111474076	0.984599999999999\\
5.2905127251986	0.984799999999999\\
5.29065412684943	0.984999999999999\\
5.29081536832825	0.985199999999999\\
5.29081619272192	0.985399999999999\\
5.29082488425529	0.985599999999999\\
5.2910110252381	0.985799999999999\\
5.29131890869343	0.985999999999999\\
5.29133718626372	0.986199999999999\\
5.29145256726213	0.986399999999999\\
5.29153165707185	0.986599999999999\\
5.29160753515199	0.986799999999999\\
5.29210688973166	0.986999999999999\\
5.2924011522682	0.987199999999999\\
5.29255369426945	0.987399999999999\\
5.29263645505976	0.987599999999999\\
5.29271245679684	0.987799999999999\\
5.29271992949584	0.987999999999999\\
5.29327850992942	0.988199999999999\\
5.29349551443632	0.988399999999999\\
5.29368040091461	0.988599999999999\\
5.29398730133172	0.988799999999999\\
5.29481974553376	0.988999999999999\\
5.29484205992845	0.989199999999999\\
5.29486510332432	0.9894\\
5.29499278488788	0.989599999999999\\
5.29510895968327	0.989799999999999\\
5.29524913700718	0.99\\
5.2952933236862	0.9902\\
5.29549068143804	0.9904\\
5.29549706587779	0.990599999999999\\
5.29596028732995	0.9908\\
5.29652487039846	0.991\\
5.2968467368954	0.9912\\
5.29708113366684	0.9914\\
5.29735603122426	0.9916\\
5.29759198081911	0.9918\\
5.29780821378518	0.992\\
5.29825588666231	0.9922\\
5.29912077980321	0.9924\\
5.29933335494616	0.9926\\
5.29949718298828	0.9928\\
5.29966849612358	0.993\\
5.30077490808836	0.9932\\
5.3009550594261	0.9934\\
5.30102701567146	0.9936\\
5.30172933038257	0.9938\\
5.30180967999823	0.994\\
5.30182104501641	0.9942\\
5.30209186730741	0.9944\\
5.30215412268909	0.9946\\
5.3022923056734	0.9948\\
5.30314624852652	0.995\\
5.3033846231396	0.9952\\
5.30381511494733	0.9954\\
5.30417875860319	0.9956\\
5.30427090858287	0.9958\\
5.30482667028383	0.996\\
5.3050373786558	0.9962\\
5.3052729250714	0.9964\\
5.30541348010817	0.9966\\
5.30575009944483	0.9968\\
5.30725536524353	0.997\\
5.30812574384191	0.9972\\
5.30875114520823	0.9974\\
5.30888516521396	0.9976\\
5.30927855325284	0.9978\\
5.30953451977451	0.998\\
5.31099532720661	0.9982\\
5.31115946081922	0.9984\\
5.3135959658436	0.9986\\
5.31380104346582	0.9988\\
5.31659922272252	0.999\\
5.31715324301255	0.9992\\
5.31736853767746	0.9994\\
5.32015442290768	0.9996\\
5.32340757664682	0.9998\\
5.32641461918456	1\\
};
\addlegendentry{$\sigma_{p_U}$-$N_s$ = 5}

\addplot[const plot, color=mycolor6, dashdotted, line width=2.0pt] table[row sep=crcr] {%
6.72328901179108	0\\
6.72328901179108	0.000199999999999978\\
6.72413269387316	0.000399999999999956\\
6.72595259905212	0.000599999999999934\\
6.72778165038077	0.000799999999999912\\
6.72829671071762	0.001\\
6.72850696142861	0.00119999999999998\\
6.72897324248597	0.00139999999999996\\
6.72898839320886	0.00159999999999993\\
6.7290118788585	0.00179999999999991\\
6.72958777689764	0.00199999999999989\\
6.72980163593645	0.00219999999999987\\
6.72994170669315	0.00239999999999985\\
6.72995927276421	0.00259999999999982\\
6.73020068823481	0.0027999999999998\\
6.7302387791955	0.00299999999999989\\
6.73040240490956	0.00319999999999987\\
6.73051138936019	0.00339999999999985\\
6.73085782418084	0.00359999999999983\\
6.73132866526547	0.0037999999999998\\
6.731432002009	0.00399999999999978\\
6.73149540643546	0.00419999999999976\\
6.73165664873543	0.00439999999999974\\
6.73193683588459	0.00459999999999972\\
6.73194970397962	0.00479999999999969\\
6.73218575060368	0.00499999999999978\\
6.73235411563931	0.00519999999999976\\
6.73248635080474	0.00539999999999985\\
6.7328284195503	0.00559999999999983\\
6.73327689515286	0.00579999999999981\\
6.73340966620577	0.00599999999999978\\
6.73362045273301	0.00619999999999976\\
6.73362347344311	0.00639999999999974\\
6.73367283353165	0.00659999999999972\\
6.73380411676831	0.0067999999999997\\
6.73384499296142	0.00699999999999967\\
6.73389165033416	0.00719999999999965\\
6.73401480316062	0.00739999999999963\\
6.73405229614621	0.00759999999999961\\
6.73411267319618	0.00779999999999959\\
6.73418327278381	0.00799999999999956\\
6.73419816603073	0.00819999999999965\\
6.73439143954788	0.00839999999999963\\
6.73444300142996	0.00859999999999961\\
6.73447532025132	0.00879999999999959\\
6.73448846463454	0.00899999999999956\\
6.73448958161408	0.00919999999999954\\
6.73455730135644	0.00939999999999952\\
6.73468254683016	0.00959999999999961\\
6.73474034428697	0.00979999999999959\\
6.7347692341536	0.00999999999999956\\
6.73486690176962	0.0101999999999995\\
6.7349064928488	0.0103999999999996\\
6.7349991563744	0.0105999999999996\\
6.73500746188375	0.0107999999999996\\
6.73502866326748	0.0109999999999996\\
6.73521811365223	0.0111999999999995\\
6.7353777325184	0.0113999999999995\\
6.73546005084781	0.0115999999999995\\
6.73547782640999	0.0117999999999995\\
6.7356197588343	0.0119999999999996\\
6.73569082695868	0.0121999999999997\\
6.73571059836898	0.0123999999999996\\
6.73583393944427	0.0125999999999997\\
6.73587872184211	0.0127999999999997\\
6.73592481094173	0.0129999999999997\\
6.73597739006177	0.0131999999999997\\
6.73603105772476	0.0133999999999996\\
6.73606633891301	0.0135999999999997\\
6.73607940388496	0.0137999999999997\\
6.73614184045172	0.0139999999999997\\
6.73621781928444	0.0141999999999997\\
6.73633595876461	0.0143999999999997\\
6.73652279418177	0.0145999999999997\\
6.73653182558468	0.0147999999999998\\
6.73655030807499	0.0149999999999998\\
6.73658302699802	0.0151999999999998\\
6.73658627045587	0.0153999999999997\\
6.73658709429088	0.0155999999999997\\
6.73662079815804	0.0157999999999998\\
6.73662572954127	0.0159999999999999\\
6.73669708859461	0.0162\\
6.73672775029795	0.0164\\
6.73674020929333	0.0165999999999999\\
6.73676987774486	0.0167999999999999\\
6.73678103060387	0.0169999999999999\\
6.73680995992989	0.0171999999999999\\
6.73683015215798	0.0174\\
6.73687830736175	0.0175999999999999\\
6.73690829441181	0.0177999999999999\\
6.73696177820729	0.0179999999999999\\
6.73703884501476	0.0181999999999999\\
6.73705117235724	0.0183999999999999\\
6.73709854605746	0.0185999999999998\\
6.73716131574949	0.0187999999999998\\
6.7372268103567	0.0189999999999998\\
6.73726326927615	0.0191999999999998\\
6.73726910945333	0.0193999999999998\\
6.73730126445133	0.0195999999999997\\
6.73736394190297	0.0197999999999998\\
6.73738406128618	0.0199999999999998\\
6.73743216184404	0.0201999999999998\\
6.7374757751222	0.0203999999999999\\
6.73749864009084	0.0205999999999998\\
6.7375700356152	0.0207999999999998\\
6.73758848022415	0.0209999999999998\\
6.7376258632993	0.0211999999999998\\
6.73764795748339	0.0213999999999998\\
6.73769786732188	0.0215999999999997\\
6.73772228374067	0.0217999999999997\\
6.73777214845497	0.0219999999999997\\
6.73777625106707	0.0221999999999997\\
6.73777907495944	0.0223999999999998\\
6.73788707385642	0.0225999999999997\\
6.73791835528016	0.0227999999999998\\
6.73792220681503	0.0229999999999998\\
6.73793014397337	0.0231999999999998\\
6.73793380979602	0.0233999999999998\\
6.7379659894364	0.0235999999999998\\
6.73801494612964	0.0237999999999998\\
6.73802093708845	0.0239999999999998\\
6.73804036244256	0.0241999999999998\\
6.7381379960737	0.0243999999999998\\
6.73814397532808	0.0245999999999997\\
6.73816068841421	0.0247999999999997\\
6.73816983332659	0.0249999999999997\\
6.73818891192886	0.0251999999999997\\
6.73835662986625	0.0253999999999996\\
6.73837612287259	0.0255999999999996\\
6.73845095510598	0.0257999999999997\\
6.73845838920418	0.0259999999999997\\
6.73847046395779	0.0261999999999998\\
6.73849787873373	0.0263999999999998\\
6.73855835660919	0.0265999999999997\\
6.73869905851486	0.0267999999999997\\
6.73870700650521	0.0269999999999997\\
6.7387386273204	0.0271999999999997\\
6.7387625609228	0.0273999999999996\\
6.73877783389978	0.0275999999999996\\
6.73878638403194	0.0277999999999996\\
6.73884562681277	0.0279999999999996\\
6.73885861424222	0.0281999999999996\\
6.73888481412331	0.0283999999999996\\
6.73889238133607	0.0285999999999996\\
6.73900162718245	0.0287999999999996\\
6.73904512705648	0.0289999999999996\\
6.73906768387428	0.0291999999999996\\
6.73909793210212	0.0293999999999995\\
6.73910006810214	0.0295999999999995\\
6.73912055143359	0.0297999999999995\\
6.7391289975385	0.0299999999999995\\
6.73913179827775	0.0301999999999996\\
6.73916726475186	0.0303999999999995\\
6.73918588585139	0.0305999999999995\\
6.73919208488774	0.0307999999999996\\
6.7392251114466	0.0309999999999996\\
6.73930292139115	0.0311999999999996\\
6.73942449716608	0.0313999999999995\\
6.73947137076868	0.0315999999999995\\
6.73953657848118	0.0317999999999996\\
6.73954771633436	0.0319999999999996\\
6.73955094159482	0.0321999999999996\\
6.73956047327894	0.0323999999999995\\
6.73960253632912	0.0325999999999995\\
6.7396433288989	0.0327999999999995\\
6.73967481784655	0.0329999999999995\\
6.73967797370612	0.0331999999999995\\
6.73967805385869	0.0333999999999994\\
6.7397016611725	0.0335999999999994\\
6.73970727317752	0.0337999999999994\\
6.73975985020314	0.0339999999999994\\
6.73976429907194	0.0341999999999993\\
6.73978211140807	0.0343999999999993\\
6.73979885831257	0.0345999999999993\\
6.739828171602	0.0347999999999993\\
6.73983771879664	0.0349999999999994\\
6.73984407438312	0.0351999999999993\\
6.73990891216882	0.0353999999999994\\
6.73992170191886	0.0355999999999994\\
6.73992733020805	0.0357999999999994\\
6.73994815281707	0.0359999999999994\\
6.73994826668868	0.0361999999999993\\
6.73995770127475	0.0363999999999994\\
6.73999615117591	0.0365999999999995\\
6.74000678034489	0.0367999999999995\\
6.74000788542938	0.0369999999999995\\
6.74004381215284	0.0371999999999995\\
6.74005408958504	0.0373999999999994\\
6.74005831071073	0.0375999999999994\\
6.74006651416342	0.0377999999999994\\
6.74007190572809	0.0379999999999994\\
6.74008115624856	0.0381999999999993\\
6.7400890601117	0.0383999999999993\\
6.74011703073818	0.0385999999999993\\
6.74013487419234	0.0387999999999994\\
6.7401372450558	0.0389999999999994\\
6.74016879716519	0.0391999999999993\\
6.74017162943229	0.0393999999999993\\
6.74018809237053	0.0395999999999994\\
6.74018976833086	0.0397999999999994\\
6.74018977369394	0.0399999999999994\\
6.74021241577535	0.0401999999999993\\
6.74024111404239	0.0403999999999994\\
6.7403075221663	0.0405999999999994\\
6.74034011774365	0.0407999999999994\\
6.74034547593047	0.0409999999999994\\
6.74035260972369	0.0411999999999993\\
6.74041988693657	0.0413999999999993\\
6.74042261501778	0.0415999999999993\\
6.74042706307913	0.0417999999999994\\
6.74043334372976	0.0419999999999994\\
6.74044983594202	0.0421999999999993\\
6.74046942452427	0.0423999999999993\\
6.7405084279223	0.0425999999999993\\
6.74051071630088	0.0427999999999993\\
6.74053399039149	0.0429999999999994\\
6.74054362949474	0.0431999999999994\\
6.7405462101998	0.0433999999999993\\
6.74056808062562	0.0435999999999993\\
6.74057964797618	0.0437999999999993\\
6.74066513321164	0.0439999999999993\\
6.74066663884699	0.0441999999999992\\
6.74067901978603	0.0443999999999992\\
6.74067949614238	0.0445999999999992\\
6.74069577732958	0.0447999999999992\\
6.74071302786055	0.0449999999999992\\
6.74073545340748	0.0451999999999992\\
6.7407553792526	0.0453999999999992\\
6.74076789006097	0.0455999999999992\\
6.74078208175639	0.0457999999999992\\
6.74080425403585	0.0459999999999992\\
6.74082742282029	0.0461999999999992\\
6.74092300887929	0.0463999999999993\\
6.74101042374931	0.0465999999999993\\
6.74101637302924	0.0467999999999993\\
6.74101674752457	0.0469999999999993\\
6.7410188714861	0.0471999999999992\\
6.74102598525159	0.0473999999999992\\
6.7410334714376	0.0475999999999993\\
6.74103797882233	0.0477999999999993\\
6.74104324857306	0.0479999999999993\\
6.74105468174637	0.0481999999999992\\
6.74112963602929	0.0483999999999992\\
6.74117160002818	0.0485999999999993\\
6.74117266281302	0.0487999999999993\\
6.7412220336598	0.0489999999999993\\
6.74123207932988	0.0491999999999992\\
6.74123395881948	0.0493999999999993\\
6.74123948062907	0.0495999999999993\\
6.74126792358895	0.0497999999999993\\
6.74126912464555	0.0499999999999993\\
6.74128900852476	0.0501999999999992\\
6.74129163316034	0.0503999999999992\\
6.74129850706216	0.0505999999999992\\
6.74132583994981	0.0507999999999992\\
6.7413377298267	0.0509999999999992\\
6.7413403495739	0.0511999999999992\\
6.74134573504735	0.0513999999999992\\
6.74139731968666	0.0515999999999992\\
6.74140366175109	0.0517999999999992\\
6.74145451944997	0.0519999999999992\\
6.74145764549869	0.0521999999999991\\
6.74146230263732	0.0523999999999992\\
6.74149464949527	0.0525999999999992\\
6.74155389425331	0.0527999999999993\\
6.74155669486187	0.0529999999999994\\
6.74158712655738	0.0531999999999994\\
6.74159981785436	0.0533999999999993\\
6.74164526163012	0.0535999999999993\\
6.74164683992382	0.0537999999999993\\
6.74166243802096	0.0539999999999993\\
6.74172934305072	0.0541999999999992\\
6.74173382159205	0.0543999999999992\\
6.74173438322504	0.0545999999999992\\
6.74176036183118	0.0547999999999992\\
6.74176680659264	0.0549999999999992\\
6.74185455283981	0.0551999999999991\\
6.74188279985167	0.0553999999999991\\
6.74188615498543	0.0555999999999991\\
6.74191254865251	0.0557999999999991\\
6.74191363222182	0.0559999999999992\\
6.7419185279442	0.0561999999999991\\
6.74193426251797	0.0563999999999992\\
6.74193582121052	0.0565999999999992\\
6.7419539346077	0.0567999999999993\\
6.7419642885667	0.0569999999999993\\
6.74196634779109	0.0571999999999993\\
6.74200546218575	0.0573999999999992\\
6.74201915740477	0.0575999999999993\\
6.74203557020642	0.0577999999999993\\
6.74203716315584	0.0579999999999993\\
6.74203843132504	0.0581999999999993\\
6.74204472036074	0.0583999999999992\\
6.74205448754896	0.0585999999999992\\
6.74206561241592	0.0587999999999992\\
6.74208337500785	0.0589999999999993\\
6.74211717607128	0.0591999999999993\\
6.74212036352385	0.0593999999999992\\
6.74212365053133	0.0595999999999992\\
6.74213898015142	0.0597999999999992\\
6.74215940409356	0.0599999999999993\\
6.74219160888341	0.0601999999999993\\
6.742235252143	0.0603999999999992\\
6.74223926003428	0.0605999999999992\\
6.74224283145552	0.0607999999999992\\
6.74227819696379	0.0609999999999993\\
6.7422864722132	0.0611999999999994\\
6.74229931590285	0.0613999999999993\\
6.74237926264208	0.0615999999999993\\
6.74238084873326	0.0617999999999993\\
6.74240082316025	0.0619999999999993\\
6.74240279182309	0.0621999999999993\\
6.74240736089021	0.0623999999999993\\
6.74242020627785	0.0625999999999993\\
6.74242718941345	0.0627999999999994\\
6.74242888337191	0.0629999999999994\\
6.74245705934633	0.0631999999999994\\
6.742475760078	0.0633999999999993\\
6.74248534518697	0.0635999999999993\\
6.74248638729169	0.0637999999999993\\
6.74249055865496	0.0639999999999993\\
6.74250798912115	0.0641999999999993\\
6.7425810947039	0.0643999999999993\\
6.74258335059131	0.0645999999999993\\
6.74258451476387	0.0647999999999993\\
6.74258859797847	0.0649999999999993\\
6.74261682587614	0.0651999999999993\\
6.74261823188386	0.0653999999999992\\
6.74264830237672	0.0655999999999992\\
6.74265869953585	0.0657999999999992\\
6.7426716081068	0.0659999999999992\\
6.74268859183726	0.0661999999999991\\
6.7426950844796	0.0663999999999991\\
6.74269797040476	0.0665999999999991\\
6.74270717690895	0.0667999999999991\\
6.74273253181171	0.0669999999999991\\
6.7427407374312	0.067199999999999\\
6.74276800546828	0.067399999999999\\
6.74278225362254	0.067599999999999\\
6.74278345302098	0.067799999999999\\
6.74278828860791	0.0679999999999991\\
6.74280594243478	0.068199999999999\\
6.74281145990706	0.068399999999999\\
6.74282196186638	0.0685999999999991\\
6.7428224836397	0.0687999999999992\\
6.74287601385963	0.0689999999999992\\
6.74287621720276	0.0691999999999992\\
6.74289624542708	0.0693999999999991\\
6.74290263048766	0.0695999999999991\\
6.74290370705599	0.0697999999999991\\
6.74291535546676	0.0699999999999991\\
6.74297892960879	0.070199999999999\\
6.74299059583479	0.0703999999999991\\
6.74300491227607	0.0705999999999991\\
6.74301880342383	0.0707999999999991\\
6.74304367698771	0.0709999999999991\\
6.74305828749009	0.0711999999999992\\
6.74306580888956	0.0713999999999991\\
6.74307953955665	0.0715999999999991\\
6.74308534522144	0.0717999999999991\\
6.74309334658755	0.0719999999999991\\
6.74311895538119	0.0721999999999992\\
6.74313090274501	0.0723999999999991\\
6.74316250864174	0.0725999999999992\\
6.74316561856064	0.0727999999999993\\
6.74317448869352	0.0729999999999993\\
6.74319488285578	0.0731999999999993\\
6.74319644005632	0.0733999999999992\\
6.74320292891095	0.0735999999999993\\
6.74324612983938	0.0737999999999994\\
6.74324834774903	0.0739999999999994\\
6.74325395865186	0.0741999999999994\\
6.74326165586673	0.0743999999999994\\
6.74326305329068	0.0745999999999993\\
6.74326821908507	0.0747999999999993\\
6.74328275456123	0.0749999999999993\\
6.7433279917802	0.0751999999999994\\
6.74332810945716	0.0753999999999995\\
6.74333927168866	0.0755999999999994\\
6.74334034579521	0.0757999999999994\\
6.74335860799927	0.0759999999999994\\
6.74336483332635	0.0761999999999994\\
6.74337325288733	0.0763999999999994\\
6.74338540121735	0.0765999999999993\\
6.74341406013187	0.0767999999999993\\
6.74341489581885	0.0769999999999994\\
6.74342592180836	0.0771999999999994\\
6.74343251617291	0.0773999999999994\\
6.74344016244489	0.0775999999999993\\
6.74344623633084	0.0777999999999994\\
6.74345115606182	0.0779999999999994\\
6.74346225643719	0.0781999999999994\\
6.74348546956317	0.0783999999999994\\
6.74350229940142	0.0785999999999993\\
6.74350529139298	0.0787999999999993\\
6.74354997701276	0.0789999999999993\\
6.74355017925034	0.0791999999999993\\
6.74355711359444	0.0793999999999992\\
6.74358491190606	0.0795999999999992\\
6.74359293081774	0.0797999999999992\\
6.74362140470262	0.0799999999999992\\
6.7436324125667	0.0801999999999992\\
6.74363686324896	0.0803999999999991\\
6.74364270830655	0.0805999999999991\\
6.74364406227203	0.0807999999999991\\
6.74370824448909	0.0809999999999992\\
6.74371877412543	0.0811999999999992\\
6.74373242867058	0.0813999999999991\\
6.74373257704397	0.0815999999999991\\
6.74373974732359	0.0817999999999992\\
6.7437550942283	0.0819999999999992\\
6.74377211086849	0.0821999999999992\\
6.74379098434437	0.0823999999999991\\
6.74380954401482	0.0825999999999991\\
6.74382321413694	0.0827999999999991\\
6.74382588701944	0.0829999999999991\\
6.74383405215669	0.0831999999999992\\
6.74383983768686	0.0833999999999991\\
6.74384304400578	0.0835999999999991\\
6.74385368862141	0.0837999999999991\\
6.74386460873177	0.0839999999999991\\
6.74387051119232	0.0841999999999991\\
6.74390465145902	0.0843999999999991\\
6.74390710418227	0.0845999999999992\\
6.74390714383629	0.0847999999999992\\
6.74391376881671	0.0849999999999992\\
6.74391711626462	0.0851999999999992\\
6.74394090362471	0.0853999999999991\\
6.74396598575577	0.0855999999999991\\
6.74398473857615	0.0857999999999991\\
6.74408097468188	0.0859999999999991\\
6.74410784126447	0.0861999999999991\\
6.74411497814687	0.086399999999999\\
6.74411656888195	0.086599999999999\\
6.74414412152173	0.086799999999999\\
6.74414433125115	0.086999999999999\\
6.74415281102165	0.0871999999999989\\
6.74416163177379	0.0873999999999989\\
6.74418900634162	0.0875999999999989\\
6.74420029413436	0.0877999999999989\\
6.74423023907725	0.0879999999999989\\
6.74428319075255	0.0881999999999988\\
6.74428426217176	0.0883999999999988\\
6.74429925385876	0.0885999999999988\\
6.74430052321524	0.0887999999999988\\
6.74430417589541	0.0889999999999987\\
6.74431572578993	0.0891999999999987\\
6.74433872786568	0.0893999999999987\\
6.74433935567842	0.0895999999999987\\
6.7443625788433	0.0897999999999987\\
6.74437861265213	0.0899999999999987\\
6.74440504243398	0.0901999999999987\\
6.74440719821049	0.0903999999999987\\
6.7444161349454	0.0905999999999987\\
6.74441721784574	0.0907999999999987\\
6.74443463801754	0.0909999999999986\\
6.74444186269515	0.0911999999999986\\
6.74445607717158	0.0913999999999986\\
6.74445806323402	0.0915999999999987\\
6.74448471903884	0.0917999999999987\\
6.74449950395873	0.0919999999999986\\
6.74451061192063	0.0921999999999986\\
6.74451490137174	0.0923999999999986\\
6.74455744470642	0.0925999999999986\\
6.74459161734453	0.0927999999999986\\
6.74459679389016	0.0929999999999986\\
6.74462061130508	0.0931999999999986\\
6.74462607807036	0.0933999999999986\\
6.74462919365138	0.0935999999999986\\
6.74463365036582	0.0937999999999986\\
6.74463679685592	0.0939999999999985\\
6.74465540507539	0.0941999999999986\\
6.7446762792099	0.0943999999999986\\
6.74468681566386	0.0945999999999986\\
6.74469649188028	0.0947999999999987\\
6.744738331121	0.0949999999999986\\
6.74475558690024	0.0951999999999986\\
6.74475686553927	0.0953999999999986\\
6.74476995327265	0.0955999999999986\\
6.74478296793173	0.0957999999999986\\
6.74478893686072	0.0959999999999985\\
6.74480126461119	0.0961999999999986\\
6.7448046460412	0.0963999999999986\\
6.74480575257003	0.0965999999999987\\
6.74482473989572	0.0967999999999988\\
6.74483428171979	0.0969999999999988\\
6.74483730661391	0.0971999999999987\\
6.74484106427823	0.0973999999999987\\
6.7448578139183	0.0975999999999987\\
6.7448626017672	0.0977999999999987\\
6.74486627955868	0.0979999999999986\\
6.74489340473552	0.0981999999999986\\
6.74489961974672	0.0983999999999987\\
6.74491170269575	0.0985999999999987\\
6.74491826401323	0.0987999999999987\\
6.74492386096331	0.0989999999999986\\
6.74493298265435	0.0991999999999986\\
6.74494898427912	0.0993999999999987\\
6.74495946806712	0.0995999999999988\\
6.74496270242919	0.0997999999999989\\
6.74496457815521	0.0999999999999989\\
6.74497044500573	0.100199999999999\\
6.74497090567326	0.100399999999999\\
6.74497219344829	0.100599999999999\\
6.74498977746551	0.100799999999999\\
6.74500150362795	0.100999999999999\\
6.74500158116404	0.101199999999999\\
6.74500162058025	0.101399999999999\\
6.74500222448127	0.101599999999999\\
6.74500233108547	0.101799999999999\\
6.74500728868071	0.101999999999999\\
6.74501307751911	0.102199999999999\\
6.74502423279765	0.102399999999999\\
6.74505080201583	0.102599999999999\\
6.74506537307039	0.102799999999999\\
6.74508278822411	0.102999999999999\\
6.74509857151692	0.103199999999999\\
6.74510118447627	0.103399999999999\\
6.74512120013106	0.103599999999999\\
6.74512406853591	0.103799999999999\\
6.74512444658029	0.103999999999999\\
6.74512729488236	0.104199999999999\\
6.74514697019621	0.104399999999999\\
6.74516175684772	0.104599999999999\\
6.74516964229718	0.104799999999999\\
6.74517805912435	0.104999999999999\\
6.74519424018068	0.105199999999999\\
6.74519653490897	0.105399999999999\\
6.74519982500655	0.105599999999999\\
6.74523586705397	0.105799999999999\\
6.74524003202418	0.105999999999999\\
6.74524037241971	0.106199999999999\\
6.74526094688561	0.106399999999999\\
6.74527195485854	0.106599999999999\\
6.74529762566975	0.106799999999999\\
6.74530126950941	0.106999999999999\\
6.74530641717033	0.107199999999999\\
6.74532962120957	0.107399999999999\\
6.74533502687299	0.107599999999999\\
6.74534722316287	0.107799999999999\\
6.74537117646386	0.107999999999999\\
6.74537243477033	0.108199999999999\\
6.74537499812186	0.108399999999999\\
6.74537855463425	0.108599999999999\\
6.74538574208049	0.108799999999999\\
6.74538972684436	0.108999999999999\\
6.74540066514488	0.109199999999999\\
6.74540763050432	0.109399999999999\\
6.74542753382529	0.109599999999999\\
6.7454454284897	0.109799999999999\\
6.74546726950298	0.109999999999999\\
6.74548567742996	0.110199999999999\\
6.74549971603801	0.110399999999999\\
6.74551317827854	0.110599999999999\\
6.74551879117986	0.110799999999999\\
6.74552981102092	0.110999999999999\\
6.74553498980263	0.111199999999999\\
6.7455362204126	0.111399999999999\\
6.74554300895623	0.111599999999999\\
6.74554534058762	0.111799999999999\\
6.745568404241	0.111999999999999\\
6.74558586610443	0.112199999999999\\
6.74559286280027	0.112399999999999\\
6.74562155593151	0.112599999999999\\
6.7456302931193	0.112799999999999\\
6.74565324696756	0.112999999999999\\
6.74568026550203	0.113199999999999\\
6.74568394052082	0.113399999999999\\
6.74568429679592	0.113599999999999\\
6.74569465155264	0.113799999999999\\
6.74569534170645	0.113999999999999\\
6.74569585680305	0.114199999999999\\
6.74570273057061	0.114399999999999\\
6.7457219473117	0.114599999999999\\
6.74573047522639	0.114799999999999\\
6.74574199861337	0.114999999999999\\
6.74575030403745	0.115199999999999\\
6.74576527175896	0.115399999999999\\
6.74578251738212	0.115599999999999\\
6.74579587229106	0.115799999999999\\
6.74581122833874	0.115999999999999\\
6.74581578364002	0.116199999999999\\
6.74582146432776	0.116399999999999\\
6.74584965563977	0.116599999999999\\
6.74586836627576	0.116799999999999\\
6.74589756141271	0.116999999999999\\
6.74589787530178	0.117199999999999\\
6.74590601713061	0.117399999999999\\
6.74591476143752	0.117599999999999\\
6.74592625256354	0.117799999999999\\
6.74595226391058	0.117999999999999\\
6.74595817272114	0.118199999999999\\
6.74596514632868	0.118399999999999\\
6.74597855163499	0.118599999999999\\
6.7459863758177	0.118799999999999\\
6.74599077046909	0.118999999999999\\
6.74599362183223	0.119199999999999\\
6.74599639191421	0.119399999999999\\
6.74599675374636	0.119599999999999\\
6.74601062587903	0.119799999999999\\
6.74602089299223	0.119999999999999\\
6.74602120836243	0.120199999999999\\
6.74603009849307	0.120399999999999\\
6.74603731354464	0.120599999999999\\
6.74603800426307	0.120799999999999\\
6.74604019585722	0.120999999999999\\
6.74604080726676	0.121199999999999\\
6.74604913632558	0.121399999999999\\
6.74605963262271	0.121599999999999\\
6.74606038469232	0.121799999999999\\
6.74606329263498	0.121999999999999\\
6.7460843459721	0.122199999999999\\
6.74608789759175	0.122399999999999\\
6.74610247188079	0.122599999999999\\
6.74610527745167	0.122799999999999\\
6.74613021935782	0.122999999999999\\
6.74614018125797	0.123199999999999\\
6.74614019065055	0.123399999999999\\
6.74614545319296	0.123599999999999\\
6.7461511043952	0.123799999999999\\
6.74615592337913	0.123999999999999\\
6.74616249093328	0.124199999999999\\
6.74616813671855	0.124399999999999\\
6.74618681889122	0.124599999999999\\
6.7461938538015	0.124799999999999\\
6.74619401314033	0.124999999999999\\
6.74620442585527	0.125199999999999\\
6.74621850574578	0.125399999999999\\
6.74621870849806	0.125599999999999\\
6.74622557359333	0.125799999999999\\
6.74622633167617	0.125999999999999\\
6.74623629995264	0.126199999999999\\
6.74623630724565	0.126399999999999\\
6.7462398101069	0.126599999999999\\
6.74624785611258	0.126799999999999\\
6.74624883700247	0.126999999999999\\
6.74628485478717	0.127199999999999\\
6.74629941716217	0.127399999999999\\
6.74630578145865	0.127599999999999\\
6.74639167153288	0.127799999999999\\
6.7463925884527	0.127999999999999\\
6.74639309099639	0.128199999999999\\
6.7463990415687	0.128399999999999\\
6.74640552981002	0.128599999999999\\
6.74642695128712	0.128799999999999\\
6.74643293852896	0.128999999999999\\
6.74644255455576	0.129199999999999\\
6.74647222727623	0.129399999999999\\
6.74648091326029	0.129599999999998\\
6.74648378714057	0.129799999999998\\
6.74648662620037	0.129999999999999\\
6.74651961384853	0.130199999999999\\
6.74653163245946	0.130399999999999\\
6.74653933076557	0.130599999999999\\
6.74654046036044	0.130799999999999\\
6.74654404646518	0.130999999999999\\
6.74655176671162	0.131199999999999\\
6.746569431151	0.131399999999999\\
6.74657632287558	0.131599999999998\\
6.74657757500448	0.131799999999998\\
6.74658783616995	0.131999999999998\\
6.74659475882196	0.132199999999998\\
6.74660898087698	0.132399999999999\\
6.7466262233983	0.132599999999998\\
6.74663931461029	0.132799999999998\\
6.74664356764304	0.132999999999999\\
6.74667331076004	0.133199999999999\\
6.74669952770801	0.133399999999999\\
6.74670761747385	0.133599999999998\\
6.74671139355968	0.133799999999999\\
6.74671485051014	0.133999999999999\\
6.74671701611015	0.134199999999999\\
6.74672644970096	0.134399999999999\\
6.74673222017658	0.134599999999999\\
6.74673679895848	0.134799999999999\\
6.74673907130506	0.134999999999999\\
6.74674151298168	0.135199999999999\\
6.74674230361702	0.135399999999999\\
6.74674582837771	0.135599999999999\\
6.74674591042138	0.135799999999999\\
6.74674961545363	0.135999999999999\\
6.74676297430183	0.136199999999999\\
6.74678595207525	0.136399999999999\\
6.74679214955367	0.136599999999999\\
6.74679628719998	0.136799999999999\\
6.74680205446657	0.136999999999999\\
6.7468122221959	0.137199999999999\\
6.74684667470554	0.137399999999999\\
6.74684906194217	0.137599999999999\\
6.74685710025075	0.137799999999998\\
6.74685935503664	0.137999999999998\\
6.74686656165144	0.138199999999998\\
6.74686714809867	0.138399999999998\\
6.74687081391511	0.138599999999998\\
6.74687775196319	0.138799999999998\\
6.74688922128748	0.138999999999998\\
6.74690659239793	0.139199999999999\\
6.74694935684089	0.139399999999999\\
6.74695144771856	0.139599999999999\\
6.74698291085528	0.139799999999999\\
6.74698749385374	0.139999999999999\\
6.74699801214384	0.140199999999999\\
6.74700045936647	0.140399999999999\\
6.74701237509232	0.140599999999999\\
6.74701330636543	0.140799999999999\\
6.74702125994008	0.140999999999999\\
6.74703213397534	0.141199999999999\\
6.7470366916855	0.141399999999999\\
6.74707397825248	0.141599999999999\\
6.74707606135827	0.141799999999999\\
6.74708136924036	0.141999999999999\\
6.74708147691337	0.142199999999999\\
6.74708185380235	0.142399999999999\\
6.74709153549064	0.142599999999999\\
6.74710187845121	0.142799999999999\\
6.7471065011993	0.142999999999999\\
6.74711293980444	0.143199999999999\\
6.74711397899226	0.143399999999999\\
6.74711485125473	0.143599999999999\\
6.74711537095766	0.143799999999999\\
6.74712069475986	0.143999999999999\\
6.74713189255867	0.144199999999999\\
6.74715035191981	0.144399999999999\\
6.74715916321417	0.144599999999999\\
6.74715957656129	0.144799999999998\\
6.7471610312026	0.144999999999998\\
6.74716896305766	0.145199999999998\\
6.7471693304354	0.145399999999999\\
6.74717021122847	0.145599999999999\\
6.74718230704585	0.145799999999998\\
6.74718642154294	0.145999999999998\\
6.74718913346698	0.146199999999999\\
6.74719513134395	0.146399999999999\\
6.74720875188813	0.146599999999999\\
6.74721257930111	0.146799999999999\\
6.74722313137108	0.146999999999999\\
6.74722981624374	0.147199999999999\\
6.74724531909804	0.147399999999999\\
6.74725261592419	0.147599999999999\\
6.74725991704063	0.147799999999998\\
6.74726342809059	0.147999999999999\\
6.74726421354818	0.148199999999999\\
6.74726480779925	0.148399999999999\\
6.74726555728962	0.148599999999999\\
6.74726987214768	0.148799999999999\\
6.74727118147157	0.148999999999999\\
6.7473028685859	0.149199999999999\\
6.74731538384995	0.149399999999999\\
6.74731884797605	0.149599999999999\\
6.74732011864844	0.149799999999999\\
6.747322805255	0.149999999999999\\
6.74733466949839	0.150199999999999\\
6.74733664413537	0.150399999999999\\
6.74734427175171	0.150599999999999\\
6.74735233593597	0.150799999999999\\
6.74736547323949	0.150999999999999\\
6.7473712538814	0.151199999999999\\
6.74738477947352	0.151399999999999\\
6.74739342481402	0.151599999999999\\
6.74740463654129	0.151799999999999\\
6.74741637808339	0.151999999999999\\
6.74741801226645	0.152199999999999\\
6.74742451836875	0.152399999999999\\
6.7474300281611	0.152599999999999\\
6.74743571547899	0.152799999999998\\
6.74743661412798	0.152999999999999\\
6.7474478675732	0.153199999999999\\
6.74744826194511	0.153399999999999\\
6.74746306632159	0.153599999999999\\
6.74749723245602	0.153799999999999\\
6.74751279195238	0.153999999999999\\
6.74751378128804	0.154199999999999\\
6.74751522576097	0.154399999999999\\
6.74751819899204	0.154599999999999\\
6.74752991083917	0.154799999999999\\
6.74755131164606	0.154999999999999\\
6.7475517364522	0.155199999999999\\
6.74757206908795	0.155399999999999\\
6.74757609478308	0.155599999999999\\
6.74758001528017	0.155799999999999\\
6.74758105930653	0.155999999999999\\
6.74760240640187	0.156199999999999\\
6.74761153373151	0.156399999999999\\
6.74762201538635	0.156599999999999\\
6.74763268415358	0.156799999999999\\
6.74763428693011	0.156999999999999\\
6.74764792518897	0.157199999999999\\
6.7476486806463	0.157399999999999\\
6.74765405054095	0.157599999999999\\
6.74767390933399	0.157799999999999\\
6.74768331841386	0.157999999999999\\
6.74769270244282	0.158199999999999\\
6.74769359205747	0.158399999999999\\
6.74770615100052	0.158599999999999\\
6.74770734281653	0.158799999999999\\
6.74770858280578	0.158999999999999\\
6.74773251477053	0.159199999999999\\
6.74774431259434	0.159399999999999\\
6.74774904835989	0.159599999999999\\
6.74776594740565	0.159799999999999\\
6.74777676855578	0.159999999999999\\
6.7477842714771	0.160199999999999\\
6.74778631220745	0.160399999999999\\
6.74779071877015	0.160599999999999\\
6.74779986809723	0.160799999999999\\
6.74780556478538	0.160999999999999\\
6.74781636097788	0.161199999999999\\
6.74781682558359	0.161399999999999\\
6.74782803945596	0.161599999999999\\
6.74783841864574	0.161799999999999\\
6.74785468430509	0.161999999999998\\
6.7478668496969	0.162199999999998\\
6.74787082266861	0.162399999999998\\
6.74788707938828	0.162599999999998\\
6.74789895481899	0.162799999999998\\
6.74790361452658	0.162999999999998\\
6.74791664802376	0.163199999999999\\
6.7479243181795	0.163399999999999\\
6.74794109127425	0.163599999999999\\
6.74794333408333	0.163799999999999\\
6.74796196351905	0.163999999999998\\
6.74796567260706	0.164199999999999\\
6.74797141582551	0.164399999999999\\
6.74799098792207	0.164599999999999\\
6.74799355039596	0.164799999999999\\
6.74799381208075	0.164999999999999\\
6.74799631249983	0.165199999999999\\
6.74801717157869	0.165399999999999\\
6.748021560965	0.165599999999999\\
6.74802847200378	0.165799999999999\\
6.74803108975424	0.165999999999999\\
6.74804001226027	0.166199999999999\\
6.74804811243659	0.166399999999999\\
6.74806727032	0.166599999999999\\
6.74806784664005	0.166799999999999\\
6.74807035439783	0.166999999999999\\
6.74807660380956	0.167199999999999\\
6.74808035059802	0.167399999999999\\
6.74808496580913	0.167599999999999\\
6.74809041851967	0.167799999999999\\
6.74809123269876	0.167999999999999\\
6.74809678206385	0.168199999999999\\
6.74812206669301	0.168399999999999\\
6.74812272225513	0.168599999999999\\
6.74814356978022	0.168799999999999\\
6.74814816580029	0.168999999999999\\
6.74815653676058	0.169199999999999\\
6.74816032700789	0.169399999999999\\
6.74817029983674	0.169599999999999\\
6.74817552582884	0.169799999999999\\
6.74819362054901	0.169999999999999\\
6.74820029534885	0.170199999999999\\
6.74821482988068	0.170399999999999\\
6.7482190690574	0.170599999999999\\
6.74823949329173	0.170799999999999\\
6.74824219645563	0.170999999999999\\
6.74825610830549	0.171199999999999\\
6.74826072404322	0.171399999999999\\
6.74826122679249	0.171599999999999\\
6.7482675223953	0.171799999999999\\
6.74826822545885	0.171999999999999\\
6.74827556335956	0.172199999999999\\
6.74828920269369	0.172399999999999\\
6.74829083925737	0.172599999999999\\
6.74830118955213	0.172799999999999\\
6.74830556679532	0.172999999999999\\
6.74830931000243	0.173199999999999\\
6.74831335224598	0.173399999999999\\
6.74832219039872	0.173599999999999\\
6.74833987822992	0.173799999999999\\
6.7483399584272	0.173999999999998\\
6.74834168518791	0.174199999999998\\
6.74834215488376	0.174399999999998\\
6.74834833734554	0.174599999999998\\
6.74835070409841	0.174799999999998\\
6.74835440806315	0.174999999999998\\
6.74835701844926	0.175199999999998\\
6.74836641879883	0.175399999999998\\
6.74837045128067	0.175599999999998\\
6.74837127213864	0.175799999999998\\
6.74837426693198	0.175999999999998\\
6.74838704481533	0.176199999999998\\
6.74838893740122	0.176399999999998\\
6.74839466307704	0.176599999999998\\
6.74839979055416	0.176799999999998\\
6.74839982710032	0.176999999999998\\
6.74840562922616	0.177199999999998\\
6.74840783247076	0.177399999999998\\
6.74840911031086	0.177599999999998\\
6.74842147750548	0.177799999999998\\
6.74842438895318	0.177999999999998\\
6.74843155595788	0.178199999999998\\
6.74845168468012	0.178399999999998\\
6.74845417536179	0.178599999999998\\
6.74848686391866	0.178799999999998\\
6.74849497885879	0.178999999999998\\
6.74849596838554	0.179199999999998\\
6.7484986528539	0.179399999999998\\
6.74849916963021	0.179599999999998\\
6.74850199319441	0.179799999999998\\
6.74850771057042	0.179999999999998\\
6.74851734734658	0.180199999999998\\
6.74853185312412	0.180399999999998\\
6.74855855027062	0.180599999999998\\
6.74856012187313	0.180799999999998\\
6.7485727106376	0.180999999999998\\
6.74857350870616	0.181199999999998\\
6.74859696605949	0.181399999999998\\
6.74859716205052	0.181599999999998\\
6.74860046602887	0.181799999999998\\
6.74860796164424	0.181999999999998\\
6.74860954902072	0.182199999999998\\
6.74862541634865	0.182399999999998\\
6.74863352154479	0.182599999999998\\
6.74864330161759	0.182799999999998\\
6.74865788145329	0.182999999999998\\
6.74866157334245	0.183199999999998\\
6.74866506199976	0.183399999999998\\
6.74867279023451	0.183599999999998\\
6.74867940376452	0.183799999999998\\
6.74868159311225	0.183999999999998\\
6.74868367452409	0.184199999999998\\
6.74868811957594	0.184399999999998\\
6.74870741061689	0.184599999999998\\
6.74870821378249	0.184799999999998\\
6.7487189706637	0.184999999999998\\
6.74873020809421	0.185199999999998\\
6.74873330599994	0.185399999999998\\
6.7487496882327	0.185599999999998\\
6.74875261691607	0.185799999999998\\
6.74876514871063	0.185999999999998\\
6.74876591706326	0.186199999999998\\
6.74877890446574	0.186399999999998\\
6.74878046736566	0.186599999999998\\
6.74878185207076	0.186799999999998\\
6.74879700737807	0.186999999999998\\
6.74880547228997	0.187199999999998\\
6.74880870599282	0.187399999999998\\
6.74880913117145	0.187599999999998\\
6.74881239721787	0.187799999999998\\
6.74881364412121	0.187999999999998\\
6.7488334198317	0.188199999999998\\
6.74883580606964	0.188399999999998\\
6.74884333771505	0.188599999999998\\
6.74886945682991	0.188799999999998\\
6.74887063777352	0.188999999999998\\
6.74888223496797	0.189199999999998\\
6.74888456181622	0.189399999999998\\
6.74889288510658	0.189599999999998\\
6.74889942014556	0.189799999999998\\
6.74890776115807	0.189999999999998\\
6.74891421672529	0.190199999999998\\
6.74891687414185	0.190399999999998\\
6.74892197688031	0.190599999999998\\
6.74892432388523	0.190799999999998\\
6.74893527428668	0.190999999999998\\
6.74894614134483	0.191199999999998\\
6.74894909546434	0.191399999999998\\
6.74894917847383	0.191599999999998\\
6.74895367907994	0.191799999999998\\
6.74895592620982	0.191999999999998\\
6.74896305766375	0.192199999999998\\
6.7489735534953	0.192399999999998\\
6.74898302432017	0.192599999999998\\
6.74899533722455	0.192799999999998\\
6.74900442415573	0.192999999999998\\
6.74900783888598	0.193199999999998\\
6.74900832243077	0.193399999999998\\
6.7490117447763	0.193599999999998\\
6.74902266830095	0.193799999999998\\
6.74902725362181	0.193999999999998\\
6.74903226895942	0.194199999999998\\
6.74904547787699	0.194399999999998\\
6.74904626810565	0.194599999999998\\
6.74905573938035	0.194799999999998\\
6.74906142223483	0.194999999999998\\
6.74906628673066	0.195199999999998\\
6.74907198875915	0.195399999999998\\
6.74907618816981	0.195599999999998\\
6.74907905619009	0.195799999999998\\
6.74908434364771	0.195999999999998\\
6.74908575936599	0.196199999999998\\
6.74908990021086	0.196399999999998\\
6.74909338410634	0.196599999999998\\
6.74910513317845	0.196799999999998\\
6.74910685009584	0.196999999999998\\
6.74910793740222	0.197199999999998\\
6.74911865961428	0.197399999999998\\
6.74913886287361	0.197599999999998\\
6.7491492354172	0.197799999999998\\
6.74915335203251	0.197999999999998\\
6.74916372732779	0.198199999999998\\
6.74917904843473	0.198399999999998\\
6.7492139228236	0.198599999999998\\
6.74922216049084	0.198799999999998\\
6.7492250832178	0.198999999999998\\
6.74923088216216	0.199199999999998\\
6.74923516165813	0.199399999999998\\
6.74925104667062	0.199599999999998\\
6.74926969455043	0.199799999999998\\
6.74926988664659	0.199999999999998\\
6.74927884100172	0.200199999999998\\
6.7492916503263	0.200399999999998\\
6.74930125098236	0.200599999999998\\
6.74930179617448	0.200799999999998\\
6.74931103947812	0.200999999999998\\
6.7493248268864	0.201199999999998\\
6.74933146333699	0.201399999999998\\
6.74933486188136	0.201599999999998\\
6.74934447836044	0.201799999999998\\
6.74935449036439	0.201999999999998\\
6.7493572502718	0.202199999999998\\
6.7493868246363	0.202399999999998\\
6.74939189465174	0.202599999999998\\
6.74939915914767	0.202799999999998\\
6.74940179169732	0.202999999999998\\
6.74940305863275	0.203199999999998\\
6.74941162367191	0.203399999999998\\
6.74941606824211	0.203599999999998\\
6.74943662696075	0.203799999999998\\
6.74944562228231	0.203999999999998\\
6.74945519093745	0.204199999999998\\
6.74945556202642	0.204399999999998\\
6.74948092288633	0.204599999999998\\
6.74949016053844	0.204799999999998\\
6.74950102758205	0.204999999999998\\
6.74950741663104	0.205199999999998\\
6.74951054633585	0.205399999999998\\
6.74951193224382	0.205599999999998\\
6.74951788681576	0.205799999999998\\
6.74953224140212	0.205999999999998\\
6.74953740564444	0.206199999999998\\
6.74954442953387	0.206399999999998\\
6.74955100709082	0.206599999999998\\
6.74955174563331	0.206799999999998\\
6.74956781828126	0.206999999999998\\
6.74956850709897	0.207199999999998\\
6.74957163197598	0.207399999999998\\
6.74957491383038	0.207599999999998\\
6.74958002973803	0.207799999999998\\
6.749606367056	0.207999999999998\\
6.74960962017555	0.208199999999998\\
6.74964730763613	0.208399999999998\\
6.74964976207347	0.208599999999998\\
6.74965055607052	0.208799999999998\\
6.74965124594686	0.208999999999998\\
6.74965250220342	0.209199999999998\\
6.74965612965764	0.209399999999998\\
6.74965721668186	0.209599999999998\\
6.74965935766253	0.209799999999998\\
6.74966032539649	0.209999999999998\\
6.74966050654124	0.210199999999998\\
6.74967171256438	0.210399999999998\\
6.74967642880993	0.210599999999998\\
6.74967803109147	0.210799999999998\\
6.74969074647356	0.210999999999998\\
6.74969079847331	0.211199999999998\\
6.74969366828076	0.211399999999998\\
6.7496999205408	0.211599999999998\\
6.74970516688111	0.211799999999998\\
6.74971897514845	0.211999999999998\\
6.74971974397208	0.212199999999998\\
6.74971987495947	0.212399999999998\\
6.7497232105359	0.212599999999998\\
6.74972629482719	0.212799999999998\\
6.74972690181189	0.212999999999998\\
6.74973389736782	0.213199999999998\\
6.74973645258704	0.213399999999998\\
6.74973860263225	0.213599999999998\\
6.74975517673718	0.213799999999998\\
6.74976066158643	0.213999999999998\\
6.74977612191788	0.214199999999998\\
6.74977683463743	0.214399999999998\\
6.74980000426628	0.214599999999998\\
6.74980014286835	0.214799999999998\\
6.74981556878574	0.214999999999998\\
6.74982872063065	0.215199999999998\\
6.74983216649003	0.215399999999998\\
6.74983726402808	0.215599999999998\\
6.74983823230544	0.215799999999998\\
6.74984252970471	0.215999999999998\\
6.74985532249368	0.216199999999998\\
6.74985695554382	0.216399999999998\\
6.74986571352611	0.216599999999998\\
6.7498696413309	0.216799999999998\\
6.74987918794771	0.216999999999998\\
6.74988675640696	0.217199999999998\\
6.74989554681397	0.217399999999998\\
6.74990147736013	0.217599999999998\\
6.74992181707272	0.217799999999998\\
6.74993019635688	0.217999999999998\\
6.74993335708562	0.218199999999998\\
6.74993787718904	0.218399999999998\\
6.74993925297596	0.218599999999998\\
6.74993935898655	0.218799999999998\\
6.74995338346492	0.218999999999998\\
6.74995688419851	0.219199999999998\\
6.74995979168857	0.219399999999998\\
6.74997084947216	0.219599999999998\\
6.74999318855721	0.219799999999998\\
6.75000606320019	0.219999999999998\\
6.75001440469625	0.220199999999998\\
6.75002557370513	0.220399999999998\\
6.75003199485849	0.220599999999998\\
6.75003310994431	0.220799999999998\\
6.75003829368816	0.220999999999998\\
6.75003995412529	0.221199999999998\\
6.75004326968352	0.221399999999998\\
6.75005092748814	0.221599999999998\\
6.75005176950553	0.221799999999998\\
6.75005348914681	0.221999999999998\\
6.75005365654276	0.222199999999998\\
6.75009242180235	0.222399999999998\\
6.75010785220592	0.222599999999998\\
6.7501132447588	0.222799999999998\\
6.75011606323158	0.222999999999998\\
6.75011727609842	0.223199999999998\\
6.75012291403639	0.223399999999998\\
6.7501469772506	0.223599999999998\\
6.75018816487023	0.223799999999998\\
6.75019795110311	0.223999999999998\\
6.75021084433586	0.224199999999998\\
6.75021470094498	0.224399999999998\\
6.75021887036022	0.224599999999998\\
6.75023040694365	0.224799999999998\\
6.75023064727757	0.224999999999998\\
6.75024807847443	0.225199999999998\\
6.75024863798522	0.225399999999998\\
6.75027436793651	0.225599999999998\\
6.75027499665351	0.225799999999998\\
6.75029784217467	0.225999999999998\\
6.75030015141867	0.226199999999998\\
6.75030381306707	0.226399999999998\\
6.75030500404647	0.226599999999998\\
6.7503097180319	0.226799999999998\\
6.75031693019879	0.226999999999998\\
6.7503279564497	0.227199999999998\\
6.75033032682115	0.227399999999998\\
6.75033616739542	0.227599999999998\\
6.75034373290989	0.227799999999998\\
6.7503462922469	0.227999999999998\\
6.75035144576391	0.228199999999998\\
6.75035177590538	0.228399999999997\\
6.75035249830886	0.228599999999997\\
6.75035441218366	0.228799999999997\\
6.75035840454987	0.228999999999997\\
6.75036737190008	0.229199999999997\\
6.75037082653663	0.229399999999997\\
6.75037917113472	0.229599999999997\\
6.75039141615865	0.229799999999997\\
6.75039145730251	0.229999999999997\\
6.7503937419547	0.230199999999997\\
6.75039446961758	0.230399999999997\\
6.75040377154581	0.230599999999997\\
6.75040730562035	0.230799999999997\\
6.75040859756872	0.230999999999997\\
6.75041847292184	0.231199999999997\\
6.75041916491102	0.231399999999997\\
6.75042902006254	0.231599999999997\\
6.75046331422938	0.231799999999997\\
6.75046565007469	0.231999999999997\\
6.7504657092013	0.232199999999997\\
6.75048178181349	0.232399999999997\\
6.75049297566941	0.232599999999997\\
6.75049832940937	0.232799999999997\\
6.75050055939703	0.232999999999997\\
6.75050301878525	0.233199999999997\\
6.7505120518014	0.233399999999997\\
6.75051659677156	0.233599999999997\\
6.750519998253	0.233799999999997\\
6.75053061839653	0.233999999999997\\
6.75053165255439	0.234199999999997\\
6.75053496501677	0.234399999999997\\
6.75054192240802	0.234599999999997\\
6.75055440614821	0.234799999999997\\
6.75056965771743	0.234999999999997\\
6.75056975068014	0.235199999999997\\
6.750571907102	0.235399999999997\\
6.75057391545354	0.235599999999997\\
6.75058101378351	0.235799999999997\\
6.7505889451407	0.235999999999997\\
6.7506064400862	0.236199999999997\\
6.75060700324763	0.236399999999997\\
6.75060752482432	0.236599999999997\\
6.75062104937114	0.236799999999997\\
6.75062725422555	0.236999999999997\\
6.75063280681243	0.237199999999997\\
6.75063715465562	0.237399999999997\\
6.75065002848813	0.237599999999997\\
6.75065179220915	0.237799999999997\\
6.75065379248868	0.237999999999997\\
6.75065568361684	0.238199999999997\\
6.75067081123561	0.238399999999997\\
6.75067086563945	0.238599999999997\\
6.75069352737442	0.238799999999997\\
6.75070661240209	0.238999999999997\\
6.75073400278728	0.239199999999997\\
6.75074241048907	0.239399999999997\\
6.75074950820128	0.239599999999997\\
6.75075205319912	0.239799999999997\\
6.75075970293613	0.239999999999997\\
6.75076060709884	0.240199999999997\\
6.75076360663281	0.240399999999997\\
6.750764924078	0.240599999999997\\
6.75076766138955	0.240799999999997\\
6.75076944948403	0.240999999999997\\
6.75078126770443	0.241199999999997\\
6.75078171999309	0.241399999999997\\
6.75078474823285	0.241599999999997\\
6.75078762642321	0.241799999999997\\
6.75078951523917	0.241999999999997\\
6.75080017528503	0.242199999999997\\
6.75080246096058	0.242399999999997\\
6.75080386290407	0.242599999999997\\
6.75080658450588	0.242799999999997\\
6.75081547102466	0.242999999999997\\
6.75082342924401	0.243199999999997\\
6.75083554529797	0.243399999999997\\
6.75084435960922	0.243599999999997\\
6.75085576357467	0.243799999999997\\
6.75086334013154	0.243999999999997\\
6.75088806815908	0.244199999999997\\
6.75089596256441	0.244399999999997\\
6.75089679178832	0.244599999999996\\
6.7509014681268	0.244799999999996\\
6.75090644629568	0.244999999999996\\
6.75091236304882	0.245199999999997\\
6.75091351164245	0.245399999999997\\
6.75092223328689	0.245599999999996\\
6.75092733619002	0.245799999999996\\
6.75093910011984	0.245999999999996\\
6.75093951790697	0.246199999999996\\
6.75093997939108	0.246399999999996\\
6.7509411332743	0.246599999999996\\
6.75094758019603	0.246799999999996\\
6.75095606823959	0.246999999999996\\
6.75095734240496	0.247199999999996\\
6.75096767473399	0.247399999999996\\
6.75098144134203	0.247599999999996\\
6.75098555408787	0.247799999999996\\
6.75098981249054	0.247999999999996\\
6.75099972109954	0.248199999999996\\
6.75100107435438	0.248399999999996\\
6.75100365683067	0.248599999999996\\
6.75100921851139	0.248799999999996\\
6.75101299688539	0.248999999999996\\
6.7510175725859	0.249199999999996\\
6.75102258117567	0.249399999999996\\
6.7510279373272	0.249599999999996\\
6.75103000199238	0.249799999999996\\
6.75104513615711	0.249999999999996\\
6.75104691032432	0.250199999999996\\
6.75104875055753	0.250399999999996\\
6.75104904874421	0.250599999999996\\
6.75105475607982	0.250799999999996\\
6.7510578402111	0.250999999999996\\
6.75107008659267	0.251199999999996\\
6.75107514327244	0.251399999999996\\
6.75108770277614	0.251599999999996\\
6.75110402741842	0.251799999999996\\
6.75111256566335	0.251999999999996\\
6.75111625607367	0.252199999999996\\
6.75112165701631	0.252399999999996\\
6.75113451606951	0.252599999999996\\
6.75114200298924	0.252799999999996\\
6.7511447476391	0.252999999999996\\
6.75115209248364	0.253199999999996\\
6.75115253860444	0.253399999999996\\
6.75115471515701	0.253599999999996\\
6.75115486652893	0.253799999999996\\
6.75115820798387	0.253999999999996\\
6.75116164755342	0.254199999999996\\
6.75118466658723	0.254399999999996\\
6.75118489956274	0.254599999999996\\
6.75118499857399	0.254799999999996\\
6.75118642639906	0.254999999999996\\
6.75119979584805	0.255199999999996\\
6.75123287198821	0.255399999999996\\
6.7512530388261	0.255599999999996\\
6.75126491141196	0.255799999999996\\
6.75127327028558	0.255999999999996\\
6.75128489066359	0.256199999999996\\
6.75128719303073	0.256399999999996\\
6.75128904090252	0.256599999999996\\
6.75130050759636	0.256799999999996\\
6.75130261524737	0.256999999999996\\
6.7513036702041	0.257199999999996\\
6.75130435781701	0.257399999999996\\
6.75130453877458	0.257599999999996\\
6.7513159903134	0.257799999999996\\
6.75131772644261	0.257999999999996\\
6.75132879892154	0.258199999999996\\
6.75133677852395	0.258399999999996\\
6.75134841726576	0.258599999999996\\
6.7513538457899	0.258799999999996\\
6.75135899635029	0.258999999999996\\
6.75136676463979	0.259199999999996\\
6.75136874011003	0.259399999999996\\
6.75137258343267	0.259599999999996\\
6.75137565759488	0.259799999999996\\
6.75137730626002	0.259999999999996\\
6.75137743424861	0.260199999999996\\
6.75138056133439	0.260399999999996\\
6.75138635477929	0.260599999999996\\
6.75138638461094	0.260799999999996\\
6.75138908793552	0.260999999999996\\
6.75139784486604	0.261199999999996\\
6.75139868941519	0.261399999999996\\
6.75139968563472	0.261599999999996\\
6.75140478549288	0.261799999999995\\
6.75141025510441	0.261999999999995\\
6.75141037470991	0.262199999999995\\
6.7514149774476	0.262399999999995\\
6.75142038457471	0.262599999999995\\
6.75142855971605	0.262799999999995\\
6.75144078649738	0.262999999999995\\
6.75144108462755	0.263199999999995\\
6.75145383829298	0.263399999999995\\
6.75145663685752	0.263599999999995\\
6.75147210984839	0.263799999999995\\
6.75147382596382	0.263999999999995\\
6.75147618992118	0.264199999999995\\
6.75147862023191	0.264399999999995\\
6.75149021058048	0.264599999999995\\
6.75149107123467	0.264799999999995\\
6.75149188425051	0.264999999999995\\
6.7514947541316	0.265199999999995\\
6.7514964468603	0.265399999999995\\
6.75150267247133	0.265599999999995\\
6.75150359567032	0.265799999999995\\
6.75150478184702	0.265999999999995\\
6.75151143639528	0.266199999999995\\
6.75153617444925	0.266399999999995\\
6.7515514175368	0.266599999999995\\
6.75155758893741	0.266799999999995\\
6.75157520456508	0.266999999999995\\
6.75158237199833	0.267199999999995\\
6.75159010567184	0.267399999999995\\
6.75159711667152	0.267599999999995\\
6.75160007070605	0.267799999999995\\
6.75160534929535	0.267999999999995\\
6.75160675577345	0.268199999999995\\
6.75161104185271	0.268399999999995\\
6.75161217502693	0.268599999999995\\
6.7516127007036	0.268799999999995\\
6.75161493405781	0.268999999999995\\
6.75161654152142	0.269199999999995\\
6.75161797274817	0.269399999999995\\
6.751619859238	0.269599999999995\\
6.75163196585888	0.269799999999995\\
6.75163467854827	0.269999999999995\\
6.75163753879558	0.270199999999995\\
6.7516389062975	0.270399999999995\\
6.75163914153696	0.270599999999995\\
6.75164994423384	0.270799999999995\\
6.75165850168534	0.270999999999995\\
6.75166365580735	0.271199999999995\\
6.75166702381584	0.271399999999995\\
6.75167137469139	0.271599999999995\\
6.75167568688632	0.271799999999995\\
6.75167912101174	0.271999999999995\\
6.751680153809	0.272199999999995\\
6.75168608180489	0.272399999999995\\
6.75168886728602	0.272599999999995\\
6.7516962845594	0.272799999999995\\
6.75170251840242	0.272999999999995\\
6.75170894571266	0.273199999999995\\
6.75170949231429	0.273399999999995\\
6.75171074077609	0.273599999999995\\
6.75171408313446	0.273799999999995\\
6.75171831710363	0.273999999999995\\
6.75173018259137	0.274199999999995\\
6.75173414466922	0.274399999999995\\
6.75175311351195	0.274599999999995\\
6.7517679855868	0.274799999999994\\
6.75178181321631	0.274999999999994\\
6.75178535852948	0.275199999999995\\
6.75180132324854	0.275399999999995\\
6.75181060099425	0.275599999999995\\
6.75181320543326	0.275799999999994\\
6.75181667623662	0.275999999999994\\
6.75181981813079	0.276199999999994\\
6.75182141229341	0.276399999999994\\
6.75182146265683	0.276599999999995\\
6.7518237647791	0.276799999999994\\
6.75182529485269	0.276999999999994\\
6.75183064985065	0.277199999999994\\
6.75183139937357	0.277399999999994\\
6.75183823101552	0.277599999999994\\
6.75184755300049	0.277799999999994\\
6.75185411050315	0.277999999999994\\
6.75186261104548	0.278199999999994\\
6.7518754717959	0.278399999999995\\
6.751880157103	0.278599999999995\\
6.7518817417846	0.278799999999994\\
6.75188438482536	0.278999999999994\\
6.75188645167666	0.279199999999994\\
6.7518874305299	0.279399999999994\\
6.75189327741564	0.279599999999994\\
6.75189975916355	0.279799999999994\\
6.75190300846051	0.279999999999994\\
6.75190550676294	0.280199999999994\\
6.75190891261742	0.280399999999994\\
6.75192450161346	0.280599999999994\\
6.7519255268026	0.280799999999994\\
6.75192949454195	0.280999999999994\\
6.75193221249576	0.281199999999994\\
6.75194489888608	0.281399999999994\\
6.75195372576697	0.281599999999994\\
6.75195606097636	0.281799999999994\\
6.75196224618057	0.281999999999994\\
6.75196913741465	0.282199999999994\\
6.75197332631308	0.282399999999994\\
6.75197707043022	0.282599999999994\\
6.75198964824887	0.282799999999994\\
6.7519907902196	0.282999999999994\\
6.75200067487324	0.283199999999994\\
6.75203100297573	0.283399999999994\\
6.75203284841195	0.283599999999994\\
6.75204922936439	0.283799999999994\\
6.7520512452032	0.283999999999994\\
6.75205401077104	0.284199999999994\\
6.75205989936389	0.284399999999994\\
6.75209316670897	0.284599999999994\\
6.75209826261451	0.284799999999994\\
6.75211581105472	0.284999999999994\\
6.75212633002499	0.285199999999994\\
6.75213017814917	0.285399999999994\\
6.75213203368328	0.285599999999994\\
6.75213321118175	0.285799999999994\\
6.75213475173152	0.285999999999994\\
6.75214116967575	0.286199999999994\\
6.75214295108823	0.286399999999994\\
6.75214557298448	0.286599999999994\\
6.75217308727071	0.286799999999994\\
6.75217555774189	0.286999999999994\\
6.75219027540844	0.287199999999994\\
6.7521926443232	0.287399999999994\\
6.75220036745362	0.287599999999994\\
6.75220260271757	0.287799999999994\\
6.75221071711397	0.287999999999994\\
6.75221478830411	0.288199999999994\\
6.75221895379045	0.288399999999994\\
6.75223495211234	0.288599999999994\\
6.75223533041514	0.288799999999994\\
6.75224047550335	0.288999999999994\\
6.75224552152048	0.289199999999994\\
6.75224902663701	0.289399999999994\\
6.75225507745454	0.289599999999994\\
6.75225553834246	0.289799999999994\\
6.75226000095869	0.289999999999994\\
6.7522601805404	0.290199999999994\\
6.75226101421449	0.290399999999994\\
6.75227624016977	0.290599999999994\\
6.75228165764514	0.290799999999994\\
6.75229783799807	0.290999999999994\\
6.75229788028345	0.291199999999994\\
6.75229842749601	0.291399999999994\\
6.75230034290767	0.291599999999994\\
6.75230039035092	0.291799999999994\\
6.75230087840007	0.291999999999994\\
6.7523038512666	0.292199999999994\\
6.75230848482237	0.292399999999994\\
6.75233175453299	0.292599999999994\\
6.75233358287917	0.292799999999994\\
6.75233634486119	0.292999999999993\\
6.7523491824129	0.293199999999993\\
6.75236055510581	0.293399999999993\\
6.75236205371703	0.293599999999994\\
6.75236511698275	0.293799999999994\\
6.75236791724457	0.293999999999993\\
6.75237125390979	0.294199999999993\\
6.75237511163795	0.294399999999993\\
6.75238142316792	0.294599999999994\\
6.75238317968657	0.294799999999994\\
6.75239967868888	0.294999999999993\\
6.75240129612812	0.295199999999993\\
6.75240179387908	0.295399999999993\\
6.7524036145259	0.295599999999993\\
6.75240875220062	0.295799999999993\\
6.75241327867015	0.295999999999993\\
6.75241779012192	0.296199999999993\\
6.75242440421223	0.296399999999993\\
6.75242738966186	0.296599999999993\\
6.75243105041881	0.296799999999993\\
6.7524312397045	0.296999999999993\\
6.75243297227331	0.297199999999993\\
6.75243344533874	0.297399999999993\\
6.75243395127893	0.297599999999993\\
6.75243695782427	0.297799999999993\\
6.75243821792758	0.297999999999993\\
6.75244470743531	0.298199999999993\\
6.75244474205434	0.298399999999993\\
6.75244501894729	0.298599999999993\\
6.75244937162049	0.298799999999993\\
6.7524554298342	0.298999999999993\\
6.75246011960109	0.299199999999993\\
6.75248020035369	0.299399999999993\\
6.75248251590894	0.299599999999993\\
6.75248569857961	0.299799999999993\\
6.75248726738994	0.299999999999993\\
6.75249058372621	0.300199999999993\\
6.75249600990614	0.300399999999993\\
6.75251059928853	0.300599999999993\\
6.752512883375	0.300799999999993\\
6.75251769875499	0.300999999999993\\
6.75252856874833	0.301199999999993\\
6.75253022292803	0.301399999999993\\
6.75253604852048	0.301599999999993\\
6.75254076476216	0.301799999999993\\
6.75254246287464	0.301999999999993\\
6.75254721098785	0.302199999999993\\
6.75254849453096	0.302399999999993\\
6.75255836077335	0.302599999999993\\
6.75256008378421	0.302799999999993\\
6.75257013304476	0.302999999999993\\
6.75257028016071	0.303199999999993\\
6.75257456426681	0.303399999999993\\
6.75257608139467	0.303599999999993\\
6.75257790102605	0.303799999999993\\
6.752579839292	0.303999999999993\\
6.75258043040405	0.304199999999993\\
6.75258467449508	0.304399999999993\\
6.75258930943963	0.304599999999993\\
6.75259232851765	0.304799999999993\\
6.75259409317297	0.304999999999993\\
6.75259688793467	0.305199999999993\\
6.75259703632618	0.305399999999993\\
6.75260201848113	0.305599999999993\\
6.75260420783878	0.305799999999993\\
6.75261892904743	0.305999999999993\\
6.75264576511887	0.306199999999993\\
6.75264728649826	0.306399999999993\\
6.75265318576523	0.306599999999993\\
6.75265343867147	0.306799999999993\\
6.7526547106738	0.306999999999993\\
6.75265533880377	0.307199999999993\\
6.75266523975246	0.307399999999993\\
6.7526663656816	0.307599999999993\\
6.75266898385593	0.307799999999993\\
6.75267282709068	0.307999999999993\\
6.75268023429241	0.308199999999993\\
6.7526832807926	0.308399999999993\\
6.75269403666262	0.308599999999993\\
6.75269591822567	0.308799999999993\\
6.75269843786873	0.308999999999993\\
6.75270009300793	0.309199999999993\\
6.7527028357788	0.309399999999993\\
6.7527090649014	0.309599999999993\\
6.75271657520203	0.309799999999993\\
6.75271659503825	0.309999999999993\\
6.75272166945524	0.310199999999993\\
6.75273021876537	0.310399999999993\\
6.75273087679921	0.310599999999993\\
6.75273543155398	0.310799999999993\\
6.75273732187928	0.310999999999993\\
6.75274724163796	0.311199999999993\\
6.75276751649355	0.311399999999993\\
6.75276771866627	0.311599999999993\\
6.75278239947052	0.311799999999993\\
6.75278575497115	0.311999999999993\\
6.7527939721852	0.312199999999993\\
6.75279462118444	0.312399999999993\\
6.75279965053811	0.312599999999993\\
6.75280070104106	0.312799999999993\\
6.75280098642751	0.312999999999993\\
6.75280826239501	0.313199999999993\\
6.7528116844483	0.313399999999993\\
6.75282243714011	0.313599999999993\\
6.75282385652423	0.313799999999993\\
6.75282732319709	0.313999999999993\\
6.75283279673198	0.314199999999993\\
6.75285519320136	0.314399999999993\\
6.75285670735706	0.314599999999993\\
6.75286157681552	0.314799999999993\\
6.75286480312233	0.314999999999993\\
6.7528660494944	0.315199999999993\\
6.75286887535722	0.315399999999993\\
6.75288032471287	0.315599999999993\\
6.75289478881161	0.315799999999993\\
6.75290773929456	0.315999999999993\\
6.75290844483003	0.316199999999993\\
6.75291049526301	0.316399999999993\\
6.75291408067604	0.316599999999993\\
6.75292641325791	0.316799999999993\\
6.75292738850165	0.316999999999993\\
6.75293188112217	0.317199999999993\\
6.75293355333464	0.317399999999993\\
6.75293437821504	0.317599999999993\\
6.75294436894459	0.317799999999993\\
6.75295106578379	0.317999999999993\\
6.75295952373754	0.318199999999993\\
6.7529627153396	0.318399999999993\\
6.75296350014958	0.318599999999993\\
6.75296539671948	0.318799999999993\\
6.75296740771922	0.318999999999993\\
6.75297633179417	0.319199999999992\\
6.75298984895046	0.319399999999992\\
6.75299416720111	0.319599999999993\\
6.75299729558662	0.319799999999993\\
6.75300384780871	0.319999999999993\\
6.75300462171963	0.320199999999992\\
6.75300789864675	0.320399999999992\\
6.75301345834979	0.320599999999992\\
6.75301900186551	0.320799999999992\\
6.75302710061072	0.320999999999992\\
6.75302790850274	0.321199999999992\\
6.75302890260189	0.321399999999992\\
6.75302915188029	0.321599999999992\\
6.75303372455982	0.321799999999992\\
6.75304099059559	0.321999999999992\\
6.7530522967882	0.322199999999992\\
6.75305526383962	0.322399999999992\\
6.75305528764914	0.322599999999992\\
6.75305674696782	0.322799999999992\\
6.75306093677898	0.322999999999992\\
6.75307041479195	0.323199999999992\\
6.75307150678075	0.323399999999992\\
6.75307219696096	0.323599999999992\\
6.75307506117528	0.323799999999992\\
6.75307655978312	0.323999999999992\\
6.75307914618839	0.324199999999992\\
6.75308543924806	0.324399999999992\\
6.7530860026441	0.324599999999992\\
6.75308737406052	0.324799999999992\\
6.75309724095041	0.324999999999992\\
6.75310031995633	0.325199999999992\\
6.75310237809196	0.325399999999992\\
6.7531176071788	0.325599999999992\\
6.75311939850859	0.325799999999992\\
6.75312717899024	0.325999999999992\\
6.75312766614057	0.326199999999992\\
6.75313028019663	0.326399999999992\\
6.75313761695701	0.326599999999992\\
6.7531383997725	0.326799999999992\\
6.75313873288822	0.326999999999992\\
6.75314311446294	0.327199999999992\\
6.75314322440746	0.327399999999992\\
6.75317027496834	0.327599999999992\\
6.75320376792233	0.327799999999992\\
6.75321025176539	0.327999999999992\\
6.7532105147298	0.328199999999992\\
6.75321383982154	0.328399999999992\\
6.7532177255263	0.328599999999992\\
6.75321827729599	0.328799999999992\\
6.75323675188258	0.328999999999992\\
6.75326124485803	0.329199999999992\\
6.75326136862506	0.329399999999992\\
6.75326187472972	0.329599999999992\\
6.75326458322565	0.329799999999992\\
6.753274296043	0.329999999999992\\
6.7532755423928	0.330199999999992\\
6.75328547394471	0.330399999999992\\
6.75329071954892	0.330599999999992\\
6.75329377094668	0.330799999999992\\
6.75329759166747	0.330999999999992\\
6.75330172558567	0.331199999999992\\
6.75331870038344	0.331399999999992\\
6.7533198417066	0.331599999999992\\
6.75332402682872	0.331799999999992\\
6.75332767624525	0.331999999999992\\
6.7533343750734	0.332199999999992\\
6.7533382660707	0.332399999999992\\
6.75333964263188	0.332599999999992\\
6.75334884556089	0.332799999999992\\
6.75335492875273	0.332999999999992\\
6.75336191803963	0.333199999999992\\
6.75336986120494	0.333399999999992\\
6.75337329508775	0.333599999999992\\
6.75338799340105	0.333799999999992\\
6.75338843531508	0.333999999999992\\
6.75340410157343	0.334199999999992\\
6.75340640546184	0.334399999999992\\
6.75341602484239	0.334599999999992\\
6.75341712761772	0.334799999999992\\
6.75342118080188	0.334999999999992\\
6.75342250116258	0.335199999999992\\
6.7534260078392	0.335399999999992\\
6.75342820703036	0.335599999999992\\
6.75343095753759	0.335799999999992\\
6.75343146893445	0.335999999999992\\
6.75343590999864	0.336199999999992\\
6.75343783971219	0.336399999999991\\
6.75344472288109	0.336599999999991\\
6.75344488922061	0.336799999999991\\
6.75345587476115	0.336999999999991\\
6.75346187379864	0.337199999999991\\
6.75346266985576	0.337399999999991\\
6.75346306956072	0.337599999999991\\
6.75346940557167	0.337799999999991\\
6.75347762433075	0.337999999999991\\
6.75348018141298	0.338199999999991\\
6.75348082904144	0.338399999999991\\
6.75348506646607	0.338599999999991\\
6.75349191511169	0.338799999999991\\
6.75349566281357	0.338999999999991\\
6.75349625846629	0.339199999999991\\
6.75349703841868	0.339399999999991\\
6.75350321962773	0.339599999999991\\
6.75350873780126	0.339799999999991\\
6.75350914997397	0.339999999999991\\
6.75351442130796	0.340199999999991\\
6.75354164354626	0.340399999999991\\
6.75354175198921	0.340599999999991\\
6.75354285779597	0.340799999999991\\
6.75354573484722	0.340999999999991\\
6.75354666824337	0.341199999999991\\
6.75354673444164	0.341399999999991\\
6.75354855699283	0.341599999999991\\
6.7535494455783	0.341799999999991\\
6.753549901073	0.341999999999991\\
6.7535531760095	0.342199999999991\\
6.75355835951903	0.342399999999991\\
6.75355887186293	0.342599999999991\\
6.75356252082949	0.342799999999991\\
6.75356975915081	0.342999999999991\\
6.75358315403625	0.343199999999991\\
6.75358460249972	0.343399999999991\\
6.75358767508962	0.343599999999991\\
6.75361196555747	0.343799999999991\\
6.75361627107871	0.343999999999991\\
6.75362692549524	0.344199999999991\\
6.753638421761	0.344399999999991\\
6.75363976741547	0.344599999999991\\
6.75364177462575	0.344799999999991\\
6.75364570063583	0.344999999999991\\
6.75364985096834	0.345199999999991\\
6.75365364716075	0.345399999999991\\
6.75365372957303	0.345599999999991\\
6.75365749476084	0.345799999999991\\
6.7536614142471	0.345999999999991\\
6.75366801323014	0.346199999999991\\
6.75367075402127	0.346399999999991\\
6.75367254032943	0.346599999999991\\
6.75367471076271	0.346799999999991\\
6.75367952125216	0.346999999999991\\
6.75367989460644	0.347199999999991\\
6.75368914677849	0.347399999999991\\
6.75368928416537	0.347599999999991\\
6.75369369824621	0.347799999999991\\
6.75370509607982	0.347999999999991\\
6.75372270157118	0.348199999999991\\
6.75372336258608	0.34839999999999\\
6.75372351838392	0.348599999999991\\
6.75372426903573	0.348799999999991\\
6.75372969848065	0.348999999999991\\
6.75373153989062	0.349199999999991\\
6.753733297609	0.349399999999991\\
6.75373385990081	0.349599999999991\\
6.75373661578104	0.349799999999991\\
6.75374830802705	0.349999999999991\\
6.75375154487169	0.350199999999991\\
6.7537516751561	0.350399999999991\\
6.75375470192767	0.350599999999991\\
6.75375543677342	0.350799999999991\\
6.75375996670701	0.350999999999991\\
6.75376068823182	0.351199999999991\\
6.75376387000888	0.35139999999999\\
6.75376589699255	0.35159999999999\\
6.75377183227697	0.35179999999999\\
6.7537827518728	0.35199999999999\\
6.75379861798708	0.35219999999999\\
6.7538051642445	0.35239999999999\\
6.75380712760101	0.35259999999999\\
6.7538140261044	0.35279999999999\\
6.75381836413952	0.35299999999999\\
6.75382763131195	0.35319999999999\\
6.753828167313	0.35339999999999\\
6.75383009922189	0.35359999999999\\
6.75383046517818	0.35379999999999\\
6.75383391848677	0.35399999999999\\
6.75386392742512	0.35419999999999\\
6.75386616366219	0.35439999999999\\
6.75386935260802	0.35459999999999\\
6.75388313573982	0.35479999999999\\
6.753884676299	0.35499999999999\\
6.75388774491075	0.35519999999999\\
6.75390036184423	0.35539999999999\\
6.75390402704005	0.35559999999999\\
6.75390900581507	0.35579999999999\\
6.75391160590263	0.35599999999999\\
6.75391838660488	0.35619999999999\\
6.75392370179205	0.35639999999999\\
6.75393951853848	0.35659999999999\\
6.75393959536373	0.35679999999999\\
6.75394303499912	0.35699999999999\\
6.75395334508646	0.35719999999999\\
6.75395338331084	0.35739999999999\\
6.75395759552481	0.35759999999999\\
6.75396327221732	0.35779999999999\\
6.75396480569831	0.35799999999999\\
6.7539747010949	0.35819999999999\\
6.75397701366699	0.35839999999999\\
6.75397888727084	0.35859999999999\\
6.75398608500332	0.35879999999999\\
6.7539865201363	0.35899999999999\\
6.75399969212128	0.35919999999999\\
6.75400439701234	0.35939999999999\\
6.75401191558373	0.35959999999999\\
6.75401193786757	0.35979999999999\\
6.7540127933787	0.35999999999999\\
6.75404211845922	0.36019999999999\\
6.75404832965625	0.36039999999999\\
6.75405366567609	0.36059999999999\\
6.7540542502778	0.36079999999999\\
6.75405521559514	0.36099999999999\\
6.75406290449445	0.36119999999999\\
6.75406505910421	0.36139999999999\\
6.75406666306875	0.36159999999999\\
6.75407017442793	0.36179999999999\\
6.75407883113805	0.36199999999999\\
6.75408162259616	0.36219999999999\\
6.75408335424542	0.36239999999999\\
6.75408435492055	0.36259999999999\\
6.75408603070988	0.36279999999999\\
6.75409261937688	0.36299999999999\\
6.7540992980131	0.36319999999999\\
6.75411445304174	0.36339999999999\\
6.75411739695143	0.36359999999999\\
6.75411748003523	0.36379999999999\\
6.7541226175133	0.36399999999999\\
6.75412789186808	0.36419999999999\\
6.75413187480696	0.36439999999999\\
6.75413504427349	0.36459999999999\\
6.75413524156554	0.36479999999999\\
6.75413739326587	0.36499999999999\\
6.75413825880652	0.36519999999999\\
6.75413863541404	0.36539999999999\\
6.7541422594368	0.36559999999999\\
6.75414758696198	0.36579999999999\\
6.75414937597848	0.36599999999999\\
6.75415155204233	0.36619999999999\\
6.75415315292877	0.36639999999999\\
6.75415490597144	0.36659999999999\\
6.75415789284759	0.36679999999999\\
6.7541822825838	0.36699999999999\\
6.75418235206663	0.36719999999999\\
6.75418295565796	0.36739999999999\\
6.75419004108334	0.36759999999999\\
6.75419990119167	0.36779999999999\\
6.75420500954472	0.36799999999999\\
6.75420524706671	0.36819999999999\\
6.75420725512119	0.36839999999999\\
6.75420817613827	0.36859999999999\\
6.75421245487242	0.36879999999999\\
6.75421506200409	0.36899999999999\\
6.75421883915869	0.36919999999999\\
6.75422830181587	0.36939999999999\\
6.75422947924025	0.369599999999989\\
6.75423075837428	0.369799999999989\\
6.75423662882696	0.369999999999989\\
6.75423807686959	0.370199999999989\\
6.75424334864212	0.370399999999989\\
6.75425210388217	0.370599999999989\\
6.75425603754441	0.370799999999989\\
6.75426113521206	0.370999999999989\\
6.75426286013468	0.371199999999989\\
6.75426359142348	0.371399999999989\\
6.75426718598508	0.371599999999989\\
6.75426993998422	0.371799999999989\\
6.75427317274634	0.371999999999989\\
6.75427743408496	0.372199999999989\\
6.75427852858851	0.372399999999989\\
6.75428200998688	0.372599999999989\\
6.75428278127142	0.372799999999989\\
6.75428940651451	0.372999999999989\\
6.75429824457852	0.373199999999989\\
6.75430145113732	0.373399999999989\\
6.75431026106686	0.373599999999989\\
6.75431240633244	0.373799999999989\\
6.75431390393623	0.373999999999989\\
6.75431952644057	0.374199999999989\\
6.75432451074606	0.374399999999989\\
6.75433065383844	0.374599999999989\\
6.75433329553751	0.374799999999989\\
6.7543376197153	0.374999999999989\\
6.75434521962213	0.375199999999989\\
6.75435306342096	0.375399999999989\\
6.75436376770403	0.375599999999989\\
6.75436901373585	0.375799999999989\\
6.75437035101231	0.375999999999989\\
6.75437111383615	0.376199999999989\\
6.75437129812225	0.376399999999989\\
6.75438886623295	0.376599999999989\\
6.75439052445131	0.376799999999989\\
6.75439854015616	0.376999999999989\\
6.75440216779602	0.377199999999989\\
6.7544026114524	0.377399999999989\\
6.75441592819474	0.377599999999989\\
6.75441730966059	0.377799999999989\\
6.75442261907576	0.377999999999989\\
6.75444317744187	0.378199999999989\\
6.75444891350776	0.378399999999989\\
6.75445384630179	0.378599999999989\\
6.75446069749479	0.378799999999989\\
6.75446281511223	0.378999999999989\\
6.75446740826155	0.379199999999989\\
6.75446820591953	0.379399999999989\\
6.75447144578668	0.379599999999989\\
6.75449262840909	0.379799999999989\\
6.75449396780209	0.379999999999989\\
6.75449544944903	0.380199999999989\\
6.75450470755666	0.380399999999989\\
6.75450686715598	0.380599999999989\\
6.7545095054044	0.380799999999989\\
6.75450971877457	0.380999999999989\\
6.75451334890159	0.381199999999989\\
6.75451510767692	0.381399999999989\\
6.75452215612309	0.381599999999989\\
6.75452734425126	0.381799999999989\\
6.75452912157774	0.381999999999989\\
6.75453113500872	0.382199999999989\\
6.75453346695153	0.382399999999989\\
6.75454273769403	0.382599999999989\\
6.75454797887876	0.382799999999989\\
6.75454894658499	0.382999999999989\\
6.75455101473336	0.383199999999989\\
6.75455242078409	0.383399999999989\\
6.75456082548318	0.383599999999989\\
6.75456299817316	0.383799999999988\\
6.75457158408641	0.383999999999988\\
6.75457641170217	0.384199999999988\\
6.75457843148463	0.384399999999988\\
6.7545801874051	0.384599999999988\\
6.75460486227219	0.384799999999988\\
6.75461534422169	0.384999999999988\\
6.75461968928559	0.385199999999988\\
6.75463169221424	0.385399999999988\\
6.75463388968121	0.385599999999988\\
6.75463553733358	0.385799999999988\\
6.75464176223265	0.385999999999988\\
6.75464671142431	0.386199999999988\\
6.75464690930847	0.386399999999988\\
6.75465041356033	0.386599999999988\\
6.7546513205389	0.386799999999988\\
6.75465465916342	0.386999999999988\\
6.75467143153009	0.387199999999988\\
6.75467369934547	0.387399999999988\\
6.75468495550328	0.387599999999988\\
6.75468635517934	0.387799999999988\\
6.75468806594573	0.387999999999988\\
6.75469193495526	0.388199999999988\\
6.75469647121325	0.388399999999988\\
6.75470536858624	0.388599999999988\\
6.75470728829083	0.388799999999988\\
6.75471530757093	0.388999999999988\\
6.75471781254095	0.389199999999988\\
6.75473216092063	0.389399999999988\\
6.75473278029573	0.389599999999988\\
6.75473789410102	0.389799999999988\\
6.75474464444572	0.389999999999988\\
6.75475388617204	0.390199999999988\\
6.7547562040538	0.390399999999988\\
6.75476295867521	0.390599999999988\\
6.75476602592337	0.390799999999988\\
6.75477093606976	0.390999999999988\\
6.75477242904128	0.391199999999988\\
6.754776111889	0.391399999999988\\
6.75478297537152	0.391599999999988\\
6.75480683816503	0.391799999999988\\
6.75482038437915	0.391999999999988\\
6.75482132843295	0.392199999999988\\
6.75482205737053	0.392399999999988\\
6.75482433540827	0.392599999999988\\
6.75482676460443	0.392799999999988\\
6.7548346623124	0.392999999999988\\
6.75484160535465	0.393199999999988\\
6.75484160536816	0.393399999999988\\
6.75484196310525	0.393599999999988\\
6.75484900402869	0.393799999999988\\
6.75486807836437	0.393999999999988\\
6.75487265686792	0.394199999999988\\
6.75487484623217	0.394399999999988\\
6.75487547333144	0.394599999999988\\
6.75488019491113	0.394799999999987\\
6.75488432437146	0.394999999999987\\
6.75488450554054	0.395199999999987\\
6.75488478241852	0.395399999999987\\
6.75489590847751	0.395599999999987\\
6.75489679514623	0.395799999999987\\
6.75489824847151	0.395999999999987\\
6.75490786286802	0.396199999999987\\
6.75490798991337	0.396399999999987\\
6.75491223356732	0.396599999999987\\
6.75492008571671	0.396799999999987\\
6.75492582195238	0.396999999999987\\
6.75493671137669	0.397199999999987\\
6.75495600227765	0.397399999999987\\
6.75496922924951	0.397599999999987\\
6.7549693105394	0.397799999999987\\
6.75497179017844	0.397999999999987\\
6.75497336363065	0.398199999999987\\
6.75497412817436	0.398399999999987\\
6.75497457451073	0.398599999999987\\
6.75498664871314	0.398799999999987\\
6.75498732813359	0.398999999999987\\
6.75499455730319	0.399199999999987\\
6.7550031243861	0.399399999999987\\
6.75500592304022	0.399599999999987\\
6.75500764295098	0.399799999999987\\
6.75503175103432	0.399999999999987\\
6.75503652900488	0.400199999999987\\
6.75504076610274	0.400399999999987\\
6.75504594619219	0.400599999999987\\
6.75504934756752	0.400799999999987\\
6.75505260867094	0.400999999999987\\
6.75505867741315	0.401199999999987\\
6.75507472345117	0.401399999999987\\
6.75507902807946	0.401599999999987\\
6.75508421750115	0.401799999999987\\
6.7550881169862	0.401999999999987\\
6.75508930154191	0.402199999999987\\
6.7550895105418	0.402399999999987\\
6.75509907782793	0.402599999999987\\
6.75511274040157	0.402799999999987\\
6.75511276613886	0.402999999999987\\
6.75511378561494	0.403199999999987\\
6.75511431469139	0.403399999999987\\
6.75512888356386	0.403599999999987\\
6.75513972109747	0.403799999999987\\
6.75514156715852	0.403999999999987\\
6.75514361399064	0.404199999999987\\
6.75514627281509	0.404399999999987\\
6.75514779080828	0.404599999999987\\
6.75514892803559	0.404799999999987\\
6.7551525489503	0.404999999999987\\
6.75515543475379	0.405199999999987\\
6.75516643887357	0.405399999999987\\
6.75517274454386	0.405599999999987\\
6.75517322144108	0.405799999999987\\
6.7551751763424	0.405999999999986\\
6.75518580109151	0.406199999999986\\
6.75518883038064	0.406399999999986\\
6.7551903092742	0.406599999999986\\
6.75519834684214	0.406799999999986\\
6.75520120685265	0.406999999999986\\
6.75520426944736	0.407199999999986\\
6.75520554203303	0.407399999999986\\
6.75520965799564	0.407599999999986\\
6.75521282549451	0.407799999999986\\
6.75521635046654	0.407999999999986\\
6.75522482696104	0.408199999999986\\
6.75523220624865	0.408399999999986\\
6.75523333017321	0.408599999999986\\
6.7552457497775	0.408799999999986\\
6.75524842999351	0.408999999999986\\
6.7552544053094	0.409199999999986\\
6.75525886195438	0.409399999999986\\
6.75525931368924	0.409599999999986\\
6.75527552704123	0.409799999999986\\
6.75527874472487	0.409999999999986\\
6.75527960340893	0.410199999999986\\
6.75528223016323	0.410399999999986\\
6.75528241338514	0.410599999999986\\
6.75528431875707	0.410799999999986\\
6.75529437144064	0.410999999999986\\
6.75529529154136	0.411199999999986\\
6.75529660911876	0.411399999999986\\
6.75529712660202	0.411599999999986\\
6.75530094251575	0.411799999999986\\
6.75530221766275	0.411999999999986\\
6.75530283086165	0.412199999999986\\
6.75530642549277	0.412399999999986\\
6.75530983220009	0.412599999999986\\
6.75531255634159	0.412799999999986\\
6.75531691557344	0.412999999999986\\
6.75532006404938	0.413199999999986\\
6.75532298034625	0.413399999999986\\
6.75532662566422	0.413599999999986\\
6.75533831486867	0.413799999999986\\
6.75533840170173	0.413999999999986\\
6.75533929633443	0.414199999999986\\
6.75534355007598	0.414399999999986\\
6.7553455948425	0.414599999999986\\
6.75535015732757	0.414799999999986\\
6.75535747491061	0.414999999999986\\
6.75536723268833	0.415199999999986\\
6.75537114016659	0.415399999999986\\
6.75538050043404	0.415599999999986\\
6.75538595572026	0.415799999999986\\
6.75539773941692	0.415999999999986\\
6.75540253210659	0.416199999999986\\
6.75540366139421	0.416399999999986\\
6.75540873806593	0.416599999999986\\
6.75541517618931	0.416799999999986\\
6.7554178255563	0.416999999999985\\
6.75542060160259	0.417199999999986\\
6.75543065877581	0.417399999999986\\
6.75544567267684	0.417599999999986\\
6.7554484554746	0.417799999999986\\
6.7554510651275	0.417999999999985\\
6.75545121792522	0.418199999999985\\
6.75545461182389	0.418399999999985\\
6.75545500049932	0.418599999999985\\
6.75546207418303	0.418799999999985\\
6.75546207864025	0.418999999999985\\
6.75547336154775	0.419199999999985\\
6.75547362641003	0.419399999999985\\
6.75548073118884	0.419599999999985\\
6.75548373529595	0.419799999999985\\
6.75549322584735	0.419999999999985\\
6.75550273340107	0.420199999999985\\
6.75550553235988	0.420399999999985\\
6.75550729622628	0.420599999999985\\
6.7555159942903	0.420799999999985\\
6.75551691183302	0.420999999999985\\
6.75552432398066	0.421199999999985\\
6.75553039796234	0.421399999999985\\
6.75554636087264	0.421599999999985\\
6.75554661349897	0.421799999999985\\
6.75555315632949	0.421999999999985\\
6.75555338264328	0.422199999999985\\
6.75555655757893	0.422399999999985\\
6.75555700202124	0.422599999999985\\
6.75556783101458	0.422799999999985\\
6.75556862431301	0.422999999999985\\
6.75557523346302	0.423199999999985\\
6.75558092686836	0.423399999999985\\
6.75558161245717	0.423599999999985\\
6.75558725726966	0.423799999999985\\
6.75559088309378	0.423999999999985\\
6.75559331564564	0.424199999999985\\
6.75559444098867	0.424399999999985\\
6.75559894580879	0.424599999999985\\
6.75561762856276	0.424799999999985\\
6.75561777369589	0.424999999999985\\
6.75562402174172	0.425199999999985\\
6.75563845769784	0.425399999999985\\
6.75563927275954	0.425599999999985\\
6.75565092312921	0.425799999999985\\
6.75565167437567	0.425999999999985\\
6.7556519862328	0.426199999999985\\
6.75566358779364	0.426399999999985\\
6.75566496566326	0.426599999999985\\
6.75568746643365	0.426799999999985\\
6.75570287198705	0.426999999999985\\
6.75570771916693	0.427199999999985\\
6.7557085185631	0.427399999999985\\
6.755711878251	0.427599999999985\\
6.75573265852681	0.427799999999985\\
6.75573611965528	0.427999999999985\\
6.75573897959143	0.428199999999985\\
6.75574907401109	0.428399999999985\\
6.75575141225934	0.428599999999985\\
6.75576863990962	0.428799999999985\\
6.75577461630387	0.428999999999985\\
6.75577965490996	0.429199999999985\\
6.75578313096072	0.429399999999985\\
6.75578343024757	0.429599999999985\\
6.75578388234906	0.429799999999985\\
6.75579161919334	0.429999999999985\\
6.75579823479247	0.430199999999985\\
6.75580732083917	0.430399999999985\\
6.75581351110317	0.430599999999985\\
6.75581605474656	0.430799999999985\\
6.75582170409463	0.430999999999985\\
6.75582211313209	0.431199999999984\\
6.7558239318918	0.431399999999984\\
6.7558243499929	0.431599999999984\\
6.75582508477316	0.431799999999984\\
6.75582920192813	0.431999999999984\\
6.7558411718563	0.432199999999984\\
6.75584193094438	0.432399999999984\\
6.75584790516713	0.432599999999984\\
6.75584847918121	0.432799999999984\\
6.75585509846903	0.432999999999985\\
6.75585716689625	0.433199999999984\\
6.75585841015584	0.433399999999984\\
6.75585907573271	0.433599999999984\\
6.75587243997814	0.433799999999984\\
6.75587568596187	0.433999999999984\\
6.75588535348278	0.434199999999984\\
6.75588611880381	0.434399999999984\\
6.75588647933875	0.434599999999984\\
6.75588834493041	0.434799999999984\\
6.75588844369069	0.434999999999984\\
6.75589114411597	0.435199999999984\\
6.75589381704776	0.435399999999984\\
6.75590070363863	0.435599999999984\\
6.7559053484503	0.435799999999984\\
6.75590602827444	0.435999999999984\\
6.75590642310503	0.436199999999984\\
6.75591891382587	0.436399999999984\\
6.75592768867347	0.436599999999984\\
6.755937709293	0.436799999999984\\
6.75594037472438	0.436999999999984\\
6.75594806577493	0.437199999999984\\
6.75594917519194	0.437399999999984\\
6.75595413887818	0.437599999999984\\
6.75595506529661	0.437799999999984\\
6.75595506922493	0.437999999999984\\
6.75595888648466	0.438199999999984\\
6.75595924412353	0.438399999999984\\
6.75596242876027	0.438599999999984\\
6.7559679951788	0.438799999999984\\
6.75597284500135	0.438999999999984\\
6.75600346431439	0.439199999999984\\
6.7560195369723	0.439399999999984\\
6.7560196722896	0.439599999999984\\
6.75602013822883	0.439799999999984\\
6.75602212292704	0.439999999999984\\
6.75602758045496	0.440199999999984\\
6.75603252285734	0.440399999999984\\
6.75603282312876	0.440599999999984\\
6.75603331344096	0.440799999999984\\
6.75603502509534	0.440999999999984\\
6.75604044677538	0.441199999999984\\
6.75604097825266	0.441399999999984\\
6.75604552325953	0.441599999999984\\
6.75604686517989	0.441799999999984\\
6.75604733732893	0.441999999999984\\
6.7560482827604	0.442199999999983\\
6.75605132558668	0.442399999999983\\
6.75605801243979	0.442599999999983\\
6.7560801252708	0.442799999999983\\
6.75608020755102	0.442999999999983\\
6.75610001978129	0.443199999999983\\
6.75610479997727	0.443399999999983\\
6.7561115870781	0.443599999999983\\
6.75611848883116	0.443799999999983\\
6.75612290294161	0.443999999999983\\
6.75613612203505	0.444199999999983\\
6.75614062200038	0.444399999999983\\
6.75614676658786	0.444599999999983\\
6.75614678131163	0.444799999999983\\
6.75614889505283	0.444999999999983\\
6.75615509022947	0.445199999999983\\
6.75615786255122	0.445399999999983\\
6.75616025013409	0.445599999999983\\
6.75616127934088	0.445799999999983\\
6.75616524661646	0.445999999999983\\
6.75617197414265	0.446199999999983\\
6.75617249924683	0.446399999999983\\
6.75617252125752	0.446599999999983\\
6.75617889140192	0.446799999999983\\
6.75618112774223	0.446999999999983\\
6.75619548733866	0.447199999999983\\
6.75619698513898	0.447399999999983\\
6.7562003347397	0.447599999999983\\
6.75620183632896	0.447799999999983\\
6.75620510516889	0.447999999999983\\
6.75620557384674	0.448199999999983\\
6.75620711363436	0.448399999999983\\
6.75621442630348	0.448599999999983\\
6.7562155874231	0.448799999999983\\
6.75621816607762	0.448999999999983\\
6.75622947576785	0.449199999999983\\
6.75623457208342	0.449399999999983\\
6.75623657225857	0.449599999999983\\
6.75623853762621	0.449799999999983\\
6.75624889013115	0.449999999999983\\
6.7562512411112	0.450199999999983\\
6.75625803750457	0.450399999999983\\
6.75625941980951	0.450599999999983\\
6.75627281566192	0.450799999999983\\
6.75628797760442	0.450999999999983\\
6.75628869368423	0.451199999999983\\
6.75629111029133	0.451399999999982\\
6.75629900468523	0.451599999999983\\
6.7563057373115	0.451799999999983\\
6.75630884695311	0.451999999999983\\
6.75631717168653	0.452199999999983\\
6.7563198247368	0.452399999999982\\
6.7563291553629	0.452599999999982\\
6.75633079269424	0.452799999999982\\
6.75633212273553	0.452999999999982\\
6.75633575432046	0.453199999999982\\
6.75633812485064	0.453399999999982\\
6.7563524168444	0.453599999999982\\
6.75635935599462	0.453799999999982\\
6.75637023488049	0.453999999999982\\
6.75637114887711	0.454199999999982\\
6.75637462265475	0.454399999999982\\
6.7563767985561	0.454599999999982\\
6.756381253804	0.454799999999982\\
6.75639338946912	0.454999999999982\\
6.75639469225194	0.455199999999982\\
6.75640629837684	0.455399999999982\\
6.75640899175049	0.455599999999982\\
6.75641717379206	0.455799999999982\\
6.75642889059192	0.455999999999982\\
6.75643402541518	0.456199999999982\\
6.75643530430668	0.456399999999982\\
6.75644262631468	0.456599999999982\\
6.75644372908792	0.456799999999982\\
6.75645188498826	0.456999999999982\\
6.75645677876797	0.457199999999982\\
6.75645812551561	0.457399999999982\\
6.7564599991339	0.457599999999982\\
6.75646394305111	0.457799999999982\\
6.75647421786531	0.457999999999982\\
6.75647569502733	0.458199999999982\\
6.75647875770402	0.458399999999982\\
6.75648234968243	0.458599999999982\\
6.75648236542365	0.458799999999982\\
6.75649665522898	0.458999999999982\\
6.75650358670149	0.459199999999982\\
6.75650721168835	0.459399999999982\\
6.75651153185854	0.459599999999982\\
6.75651634136579	0.459799999999982\\
6.75652216325819	0.459999999999982\\
6.75653113095098	0.460199999999982\\
6.75653168532305	0.460399999999982\\
6.75653648602206	0.460599999999982\\
6.7565365908228	0.460799999999982\\
6.75653794075563	0.460999999999982\\
6.75653995367072	0.461199999999982\\
6.75654262827572	0.461399999999982\\
6.75654936225868	0.461599999999982\\
6.75656405441126	0.461799999999982\\
6.75656575444709	0.461999999999982\\
6.75657453721184	0.462199999999982\\
6.75657885173934	0.462399999999982\\
6.75658127037903	0.462599999999982\\
6.7565894129151	0.462799999999982\\
6.75659253017062	0.462999999999982\\
6.75659256187433	0.463199999999982\\
6.75659365842203	0.463399999999982\\
6.75659489717974	0.463599999999982\\
6.75660815647502	0.463799999999982\\
6.75660952049187	0.463999999999982\\
6.75661365888401	0.464199999999982\\
6.75661498321689	0.464399999999982\\
6.75661653966649	0.464599999999982\\
6.75662067254699	0.464799999999982\\
6.75662955191538	0.464999999999982\\
6.75663578527033	0.465199999999982\\
6.7566359811338	0.465399999999982\\
6.75664065876917	0.465599999999982\\
6.75664326403285	0.465799999999982\\
6.75664378066996	0.465999999999982\\
6.75664571805248	0.466199999999982\\
6.7566495425283	0.466399999999982\\
6.75665729849871	0.466599999999982\\
6.75665777304334	0.466799999999982\\
6.75665899847214	0.466999999999982\\
6.75666080344166	0.467199999999982\\
6.7566654917318	0.467399999999982\\
6.75667144608489	0.467599999999982\\
6.75667319194452	0.467799999999982\\
6.75668245484242	0.467999999999982\\
6.75668514733882	0.468199999999982\\
6.7566927090768	0.468399999999982\\
6.75671091334807	0.468599999999982\\
6.75671275470347	0.468799999999982\\
6.75671530596443	0.468999999999982\\
6.75672028830569	0.469199999999982\\
6.75672419531351	0.469399999999981\\
6.75672515820315	0.469599999999981\\
6.75672595285356	0.469799999999981\\
6.7567322746332	0.469999999999981\\
6.75673826659957	0.470199999999981\\
6.75674310534288	0.470399999999981\\
6.75674903886491	0.470599999999981\\
6.75674913997389	0.470799999999981\\
6.75674950281386	0.470999999999981\\
6.75675333682726	0.471199999999981\\
6.75675910834005	0.471399999999981\\
6.75676306075899	0.471599999999981\\
6.75676802420969	0.471799999999981\\
6.75678626920196	0.471999999999981\\
6.75680147464316	0.472199999999981\\
6.75680752347885	0.472399999999981\\
6.75681290040709	0.472599999999981\\
6.75681416862418	0.472799999999981\\
6.75681612211956	0.472999999999981\\
6.75681823468507	0.473199999999981\\
6.75682717753019	0.473399999999981\\
6.75682890867073	0.473599999999981\\
6.75684674832569	0.473799999999981\\
6.75685500374887	0.473999999999981\\
6.75685864681489	0.474199999999981\\
6.75686366843063	0.474399999999981\\
6.75686902147253	0.474599999999981\\
6.75687118274677	0.474799999999981\\
6.7568731426796	0.474999999999981\\
6.7568822889753	0.475199999999981\\
6.7568878776934	0.475399999999981\\
6.75689285536675	0.475599999999981\\
6.75689672489933	0.475799999999981\\
6.75690065835473	0.475999999999981\\
6.75690296951072	0.476199999999981\\
6.75690410096338	0.476399999999981\\
6.75691068545412	0.476599999999981\\
6.75691559166369	0.476799999999981\\
6.75692776346384	0.476999999999981\\
6.75693004689924	0.477199999999981\\
6.75693410753586	0.477399999999981\\
6.75693472309658	0.477599999999981\\
6.75694806253099	0.477799999999981\\
6.75695059005972	0.477999999999981\\
6.75695860280778	0.478199999999981\\
6.75697347665147	0.478399999999981\\
6.7569735818093	0.478599999999981\\
6.75697597849884	0.478799999999981\\
6.75697852877284	0.478999999999981\\
6.7569834356002	0.479199999999981\\
6.75699086885138	0.479399999999981\\
6.75699376565669	0.479599999999981\\
6.7569948211513	0.479799999999981\\
6.7569961784275	0.479999999999981\\
6.75699620313062	0.480199999999981\\
6.75699651565934	0.480399999999981\\
6.75700540599397	0.480599999999981\\
6.75700812001731	0.480799999999981\\
6.75701219204007	0.480999999999981\\
6.75701507987331	0.481199999999981\\
6.75701731116235	0.481399999999981\\
6.75701885117764	0.481599999999981\\
6.75701920715715	0.481799999999981\\
6.75702711019535	0.481999999999981\\
6.7570342406126	0.482199999999981\\
6.75703792782825	0.482399999999981\\
6.75703999482578	0.48259999999998\\
6.75704830144885	0.48279999999998\\
6.75705484349339	0.48299999999998\\
6.75706918829313	0.48319999999998\\
6.75707391296504	0.48339999999998\\
6.75708663722601	0.48359999999998\\
6.75708753012196	0.48379999999998\\
6.75709389409362	0.48399999999998\\
6.75709559478138	0.48419999999998\\
6.75709575410994	0.48439999999998\\
6.75709999612082	0.48459999999998\\
6.75711319759463	0.48479999999998\\
6.75712190193798	0.48499999999998\\
6.75713159579393	0.48519999999998\\
6.75714116397144	0.48539999999998\\
6.75714375731874	0.48559999999998\\
6.75714510179517	0.48579999999998\\
6.75714735261697	0.48599999999998\\
6.75714761893108	0.48619999999998\\
6.75714986999339	0.48639999999998\\
6.75715455315601	0.48659999999998\\
6.75715580574475	0.48679999999998\\
6.75716689103314	0.48699999999998\\
6.75717029508294	0.48719999999998\\
6.75717072952405	0.48739999999998\\
6.75717328024663	0.48759999999998\\
6.75718191664893	0.48779999999998\\
6.75718514487736	0.48799999999998\\
6.75718664549135	0.48819999999998\\
6.75719835328393	0.48839999999998\\
6.75720094410269	0.48859999999998\\
6.75720515613449	0.48879999999998\\
6.75720867774206	0.48899999999998\\
6.75720968522935	0.48919999999998\\
6.75722539580124	0.48939999999998\\
6.75726084469165	0.48959999999998\\
6.75726096429676	0.48979999999998\\
6.75726483597139	0.48999999999998\\
6.75726526174141	0.49019999999998\\
6.75726602707766	0.49039999999998\\
6.75726622490529	0.49059999999998\\
6.75726902311102	0.49079999999998\\
6.75727365398645	0.49099999999998\\
6.75727857342802	0.49119999999998\\
6.75727973658547	0.49139999999998\\
6.75728727073123	0.49159999999998\\
6.75729052195081	0.49179999999998\\
6.75729075634746	0.49199999999998\\
6.75729245733307	0.49219999999998\\
6.75729531412163	0.49239999999998\\
6.7572964054556	0.492599999999979\\
6.7573042823008	0.492799999999979\\
6.75731013878535	0.492999999999979\\
6.75731862713133	0.493199999999979\\
6.7573322237492	0.493399999999979\\
6.75733741423289	0.493599999999979\\
6.75734138892384	0.493799999999979\\
6.75734612978471	0.493999999999979\\
6.75734876793106	0.494199999999979\\
6.75735213572907	0.494399999999979\\
6.7573545088248	0.494599999999979\\
6.75735893083428	0.494799999999979\\
6.75735975579373	0.494999999999979\\
6.75736722209865	0.495199999999979\\
6.7573691915131	0.495399999999979\\
6.75737469478759	0.495599999999979\\
6.75737704799657	0.495799999999979\\
6.7573794935288	0.495999999999979\\
6.75737988594233	0.496199999999979\\
6.75738965864678	0.496399999999979\\
6.75739125328954	0.496599999999979\\
6.7574020228967	0.496799999999979\\
6.7574080517507	0.496999999999979\\
6.75741033899102	0.497199999999979\\
6.75741196117224	0.497399999999979\\
6.75741401782415	0.497599999999979\\
6.75742572394321	0.497799999999979\\
6.75743409501491	0.497999999999979\\
6.75745579491174	0.498199999999979\\
6.75746890192764	0.498399999999979\\
6.75746928153915	0.498599999999979\\
6.75747632702618	0.498799999999979\\
6.75747944940016	0.498999999999979\\
6.75751516761669	0.499199999999979\\
6.75752622961117	0.499399999999979\\
6.75752894018237	0.499599999999979\\
6.75753369413719	0.499799999999979\\
6.75753977832746	0.499999999999979\\
6.75753982848515	0.500199999999979\\
6.75754096996074	0.500399999999979\\
6.75755217446194	0.500599999999979\\
6.7575546191738	0.500799999999979\\
6.75755903583634	0.500999999999979\\
6.75756320964824	0.501199999999979\\
6.75758063069626	0.501399999999979\\
6.75758639813372	0.501599999999979\\
6.75759367977377	0.501799999999979\\
6.75759717380419	0.501999999999979\\
6.75760136842925	0.502199999999979\\
6.75760239869723	0.502399999999979\\
6.75762373249715	0.502599999999979\\
6.75763522943522	0.502799999999979\\
6.75764192181222	0.502999999999979\\
6.75764274116319	0.503199999999979\\
6.75764313313322	0.503399999999979\\
6.75764917884241	0.503599999999979\\
6.75765406750676	0.503799999999979\\
6.75765806120727	0.503999999999979\\
6.75765857399529	0.504199999999979\\
6.75766318497508	0.504399999999979\\
6.75767313838535	0.504599999999979\\
6.75767487667896	0.504799999999979\\
6.75767733552943	0.504999999999979\\
6.75767945741617	0.505199999999979\\
6.75768031847279	0.505399999999979\\
6.75768238306325	0.505599999999979\\
6.75769207774085	0.505799999999979\\
6.75769435497111	0.505999999999979\\
6.75770032662388	0.506199999999979\\
6.75770094048582	0.506399999999979\\
6.75770403193588	0.506599999999979\\
6.75770675505468	0.506799999999979\\
6.75770850842354	0.506999999999979\\
6.75770918119987	0.507199999999979\\
6.75771291572245	0.507399999999979\\
6.75771610040421	0.507599999999979\\
6.75771989241746	0.507799999999979\\
6.75772661801337	0.507999999999979\\
6.75773047097253	0.508199999999979\\
6.75773344642813	0.508399999999979\\
6.75773861887625	0.508599999999979\\
6.75773883728328	0.508799999999979\\
6.75774954173738	0.508999999999979\\
6.75775140968792	0.509199999999979\\
6.75775329158893	0.509399999999979\\
6.75775516645557	0.509599999999979\\
6.75776213472677	0.509799999999979\\
6.75776411389312	0.509999999999979\\
6.75776726344152	0.510199999999979\\
6.75777258878964	0.510399999999979\\
6.75777290116146	0.510599999999979\\
6.75777374004117	0.510799999999979\\
6.7577742850245	0.510999999999979\\
6.75777555816291	0.511199999999979\\
6.75778240314772	0.511399999999979\\
6.75778313079096	0.511599999999979\\
6.75778723205682	0.511799999999979\\
6.7577874981996	0.511999999999979\\
6.75779136703179	0.512199999999979\\
6.75779695036837	0.512399999999979\\
6.75779751662353	0.512599999999979\\
6.75780127491732	0.512799999999979\\
6.75780824633242	0.512999999999979\\
6.75780951022552	0.513199999999979\\
6.75781380248998	0.513399999999979\\
6.7578283684278	0.513599999999979\\
6.75783391081891	0.513799999999979\\
6.7578388784194	0.51399999999998\\
6.75783916118911	0.51419999999998\\
6.75784007262017	0.51439999999998\\
6.75784357689806	0.51459999999998\\
6.75785924762874	0.51479999999998\\
6.7578656550452	0.51499999999998\\
6.75787502313209	0.51519999999998\\
6.7578799869521	0.51539999999998\\
6.75788029825713	0.51559999999998\\
6.75788187491483	0.51579999999998\\
6.75788648111957	0.51599999999998\\
6.75789102221019	0.51619999999998\\
6.75789190295356	0.51639999999998\\
6.7578921672452	0.51659999999998\\
6.75790200801822	0.516799999999979\\
6.7579032039559	0.516999999999979\\
6.75791031896864	0.51719999999998\\
6.75792351694751	0.51739999999998\\
6.75792923968961	0.51759999999998\\
6.75793723021129	0.51779999999998\\
6.75793744813979	0.51799999999998\\
6.7579503529766	0.51819999999998\\
6.75795059034719	0.51839999999998\\
6.75795647119681	0.51859999999998\\
6.75796536212065	0.51879999999998\\
6.75797543060011	0.51899999999998\\
6.7579801557273	0.51919999999998\\
6.75799071208332	0.51939999999998\\
6.75799266057692	0.51959999999998\\
6.7579961928955	0.51979999999998\\
6.75799623754966	0.51999999999998\\
6.7580043774981	0.52019999999998\\
6.7580074895385	0.52039999999998\\
6.75801490950052	0.52059999999998\\
6.75801729638865	0.52079999999998\\
6.758019971265	0.52099999999998\\
6.75802281372422	0.52119999999998\\
6.75803685205907	0.52139999999998\\
6.75803783737081	0.52159999999998\\
6.75804984779295	0.52179999999998\\
6.75805071894331	0.52199999999998\\
6.75805722619818	0.52219999999998\\
6.75805761016444	0.52239999999998\\
6.75806289852125	0.52259999999998\\
6.75806482589326	0.52279999999998\\
6.75806785055388	0.52299999999998\\
6.75807176326141	0.52319999999998\\
6.7580857277033	0.52339999999998\\
6.75808952738906	0.52359999999998\\
6.75809052641626	0.52379999999998\\
6.75809308136794	0.52399999999998\\
6.7580974634422	0.52419999999998\\
6.75810099854428	0.52439999999998\\
6.75810104761423	0.52459999999998\\
6.7581032952015	0.52479999999998\\
6.75810601504452	0.52499999999998\\
6.75811621356024	0.52519999999998\\
6.75812162469342	0.52539999999998\\
6.75812301554042	0.52559999999998\\
6.75812545367628	0.52579999999998\\
6.75812901069203	0.52599999999998\\
6.75813001228917	0.52619999999998\\
6.75813638707767	0.52639999999998\\
6.75815891573783	0.52659999999998\\
6.75817251957866	0.52679999999998\\
6.75818590161174	0.52699999999998\\
6.75819508330979	0.52719999999998\\
6.75820112981098	0.52739999999998\\
6.75820518066601	0.52759999999998\\
6.75820817537036	0.52779999999998\\
6.75821521726504	0.52799999999998\\
6.75821926520812	0.52819999999998\\
6.75823064730117	0.52839999999998\\
6.75823900371722	0.52859999999998\\
6.7582478276131	0.52879999999998\\
6.75825335999673	0.52899999999998\\
6.75825341356199	0.52919999999998\\
6.75825677783836	0.52939999999998\\
6.75825711392852	0.52959999999998\\
6.75825939648769	0.52979999999998\\
6.75826103742241	0.52999999999998\\
6.75827105609034	0.53019999999998\\
6.75827391407348	0.53039999999998\\
6.75829222193498	0.53059999999998\\
6.75829812280676	0.53079999999998\\
6.75830196320453	0.53099999999998\\
6.75830431067054	0.53119999999998\\
6.75830728757448	0.53139999999998\\
6.75831241849776	0.53159999999998\\
6.75833317665186	0.53179999999998\\
6.75833383006313	0.53199999999998\\
6.75833474506745	0.53219999999998\\
6.75834719795355	0.53239999999998\\
6.75834906420961	0.53259999999998\\
6.75834926597439	0.53279999999998\\
6.7583509816709	0.53299999999998\\
6.75835348116233	0.53319999999998\\
6.75835587956238	0.53339999999998\\
6.75835760882494	0.53359999999998\\
6.75835806101865	0.533799999999981\\
6.75836838843037	0.53399999999998\\
6.75836912074345	0.53419999999998\\
6.7583753999217	0.53439999999998\\
6.75837824505724	0.53459999999998\\
6.75838227942588	0.53479999999998\\
6.75838578240075	0.53499999999998\\
6.75839201952737	0.535199999999981\\
6.75840874794147	0.535399999999981\\
6.75842480592626	0.535599999999981\\
6.75842880201496	0.535799999999981\\
6.75847095519218	0.535999999999981\\
6.75847294112456	0.536199999999981\\
6.75847757322503	0.536399999999981\\
6.75848287801075	0.536599999999981\\
6.75849678267239	0.536799999999981\\
6.75850209533559	0.536999999999981\\
6.75850230746527	0.537199999999981\\
6.75850262965847	0.537399999999981\\
6.75850605658545	0.537599999999981\\
6.75850873277464	0.537799999999981\\
6.75851348071337	0.537999999999981\\
6.7585202670697	0.538199999999981\\
6.75852318584104	0.538399999999981\\
6.75853886232869	0.538599999999981\\
6.7585444708964	0.538799999999981\\
6.75855826033053	0.538999999999981\\
6.75856114308438	0.539199999999981\\
6.75856616892336	0.539399999999981\\
6.75857081251271	0.539599999999981\\
6.75857097620679	0.539799999999981\\
6.75857542732163	0.539999999999981\\
6.75858218891863	0.540199999999981\\
6.75858337137466	0.540399999999981\\
6.75858448437966	0.540599999999981\\
6.75858794962819	0.540799999999981\\
6.75859182284014	0.540999999999981\\
6.75859399219126	0.541199999999981\\
6.75859568321411	0.541399999999981\\
6.75859669461445	0.541599999999981\\
6.75860063541879	0.541799999999981\\
6.75860268854684	0.541999999999981\\
6.75860271471551	0.542199999999981\\
6.75860330409624	0.542399999999981\\
6.75860367194862	0.542599999999981\\
6.7586050728275	0.542799999999981\\
6.75860536174584	0.542999999999981\\
6.7586078614592	0.543199999999981\\
6.75861794709626	0.543399999999981\\
6.75862450244577	0.543599999999981\\
6.75862671367628	0.543799999999981\\
6.75862927517156	0.543999999999981\\
6.75862997923735	0.544199999999981\\
6.75863034464422	0.544399999999981\\
6.75863311772412	0.544599999999981\\
6.75863844606013	0.544799999999981\\
6.75864060914508	0.544999999999981\\
6.75864523816065	0.545199999999981\\
6.75864711665223	0.545399999999981\\
6.7586513025296	0.545599999999981\\
6.75865681100477	0.545799999999981\\
6.75866375873933	0.545999999999981\\
6.75866419954055	0.546199999999981\\
6.75867229058259	0.546399999999981\\
6.75867461789347	0.546599999999981\\
6.75868699715276	0.546799999999981\\
6.75868711684303	0.546999999999981\\
6.75868752657953	0.547199999999981\\
6.75869117236938	0.547399999999981\\
6.7587014766207	0.547599999999981\\
6.75871196636037	0.547799999999981\\
6.75871353186762	0.547999999999981\\
6.75871371818268	0.548199999999981\\
6.75871509580256	0.548399999999981\\
6.75872198152422	0.548599999999981\\
6.75872510587562	0.548799999999981\\
6.75873167767018	0.548999999999981\\
6.75873339646054	0.549199999999981\\
6.75873589900399	0.549399999999981\\
6.75873612473031	0.549599999999981\\
6.75873769623771	0.549799999999981\\
6.75873879260146	0.549999999999981\\
6.75875085753791	0.550199999999981\\
6.75875510465152	0.550399999999981\\
6.75876023110929	0.550599999999981\\
6.75876588184101	0.550799999999981\\
6.75877048434506	0.550999999999981\\
6.75877401920933	0.551199999999981\\
6.75878024906472	0.551399999999981\\
6.75878032641036	0.551599999999981\\
6.7587827171827	0.551799999999981\\
6.75878587144769	0.551999999999981\\
6.75878715196775	0.552199999999981\\
6.75878721640681	0.552399999999981\\
6.7587891838699	0.552599999999981\\
6.75879641052955	0.552799999999981\\
6.75881314229381	0.552999999999981\\
6.75882123095339	0.553199999999981\\
6.7588336443244	0.553399999999981\\
6.7588341629757	0.553599999999981\\
6.75883481474098	0.553799999999981\\
6.75883741045994	0.553999999999981\\
6.75885043604237	0.554199999999981\\
6.75885626854202	0.554399999999981\\
6.7588563208114	0.554599999999981\\
6.7588705861232	0.554799999999981\\
6.75887589316797	0.554999999999981\\
6.75888267853545	0.555199999999981\\
6.75888447342814	0.555399999999981\\
6.75889344454618	0.555599999999981\\
6.75889422546138	0.555799999999981\\
6.75889587880402	0.555999999999981\\
6.75889719820839	0.556199999999981\\
6.75889930446274	0.556399999999981\\
6.75890070640813	0.556599999999981\\
6.75891102929715	0.556799999999981\\
6.75891775578627	0.556999999999981\\
6.75891956132894	0.557199999999981\\
6.75892022337525	0.557399999999981\\
6.75892138329968	0.557599999999981\\
6.75892742473086	0.557799999999981\\
6.75893401033052	0.557999999999981\\
6.75894368609048	0.558199999999981\\
6.75895550195843	0.558399999999981\\
6.75895637306061	0.558599999999981\\
6.75895766057896	0.558799999999981\\
6.75895797740091	0.558999999999981\\
6.75896003998769	0.559199999999981\\
6.75896802040712	0.559399999999981\\
6.75897327046433	0.559599999999981\\
6.75897962360923	0.559799999999981\\
6.75898308451293	0.559999999999981\\
6.75898464482368	0.560199999999981\\
6.75898541579127	0.560399999999981\\
6.75898649442143	0.560599999999981\\
6.75899121405773	0.560799999999982\\
6.75899290930636	0.560999999999982\\
6.75899631004028	0.561199999999981\\
6.75899884439039	0.561399999999981\\
6.75899931503471	0.561599999999981\\
6.75900084405082	0.561799999999981\\
6.75900296915719	0.561999999999982\\
6.75900568448923	0.562199999999982\\
6.75901113813354	0.562399999999982\\
6.75901673828256	0.562599999999982\\
6.7590202018757	0.562799999999982\\
6.75902910813386	0.562999999999982\\
6.75904840193805	0.563199999999982\\
6.75905381376958	0.563399999999982\\
6.75905410833189	0.563599999999982\\
6.75905719973774	0.563799999999982\\
6.75905785571286	0.563999999999982\\
6.75908131022988	0.564199999999982\\
6.75908392957845	0.564399999999982\\
6.75909306880876	0.564599999999982\\
6.75909323784834	0.564799999999982\\
6.75910275554377	0.564999999999982\\
6.75910902340957	0.565199999999982\\
6.75911994881204	0.565399999999982\\
6.75913018244443	0.565599999999982\\
6.75913145446334	0.565799999999982\\
6.75913838518491	0.565999999999982\\
6.75914817112314	0.566199999999982\\
6.75915299314032	0.566399999999982\\
6.75915590820641	0.566599999999982\\
6.75915712615434	0.566799999999982\\
6.75916216779244	0.566999999999982\\
6.75916580949189	0.567199999999982\\
6.75916872300368	0.567399999999982\\
6.75917026618461	0.567599999999982\\
6.75917408549844	0.567799999999982\\
6.7591753716965	0.567999999999982\\
6.75919760618639	0.568199999999982\\
6.75920630907393	0.568399999999982\\
6.75921191416078	0.568599999999982\\
6.7592148480161	0.568799999999982\\
6.75921718782995	0.568999999999982\\
6.75922796750997	0.569199999999982\\
6.75922802291107	0.569399999999982\\
6.75923110060132	0.569599999999982\\
6.75923223826503	0.569799999999982\\
6.75923274118249	0.569999999999982\\
6.7592383920105	0.570199999999982\\
6.75924834556967	0.570399999999982\\
6.75924856413249	0.570599999999982\\
6.75925578504227	0.570799999999982\\
6.75925644469033	0.570999999999982\\
6.75926906562785	0.571199999999982\\
6.7592872904455	0.571399999999982\\
6.75928783172785	0.571599999999982\\
6.75929557971157	0.571799999999982\\
6.75930361193092	0.571999999999982\\
6.75930520473941	0.572199999999982\\
6.75932092156333	0.572399999999982\\
6.75932277863551	0.572599999999982\\
6.75932415000739	0.572799999999982\\
6.75932482765384	0.572999999999982\\
6.7593256626622	0.573199999999982\\
6.75933451693498	0.573399999999982\\
6.7593348795114	0.573599999999982\\
6.75933685921497	0.573799999999982\\
6.75933775187505	0.573999999999982\\
6.75933848097264	0.574199999999982\\
6.75933906631534	0.574399999999982\\
6.7593590279447	0.574599999999982\\
6.75935906088719	0.574799999999982\\
6.7593678821022	0.574999999999982\\
6.75936817883529	0.575199999999982\\
6.75937184782841	0.575399999999982\\
6.75937857629525	0.575599999999982\\
6.75938951961045	0.575799999999982\\
6.75939210597307	0.575999999999982\\
6.75940142635737	0.576199999999982\\
6.7594030823941	0.576399999999982\\
6.75940671649587	0.576599999999982\\
6.75941472874692	0.576799999999982\\
6.75941495437535	0.576999999999982\\
6.75941828650989	0.577199999999982\\
6.75941965743758	0.577399999999982\\
6.75943875295384	0.577599999999982\\
6.75945667832909	0.577799999999982\\
6.75946011775498	0.577999999999982\\
6.75946693042242	0.578199999999982\\
6.75947322918563	0.578399999999982\\
6.75949365519469	0.578599999999982\\
6.75950591802488	0.578799999999982\\
6.75951167906203	0.578999999999982\\
6.75951239321196	0.579199999999982\\
6.75951626900015	0.579399999999982\\
6.75951692872588	0.579599999999982\\
6.7595170715752	0.579799999999983\\
6.75951819100459	0.579999999999983\\
6.75952066736373	0.580199999999983\\
6.75952335453159	0.580399999999982\\
6.75952474347864	0.580599999999982\\
6.75952726363646	0.580799999999982\\
6.75953288793517	0.580999999999982\\
6.75954517914079	0.581199999999982\\
6.7595457238942	0.581399999999982\\
6.7595574299571	0.581599999999982\\
6.7595604047502	0.581799999999982\\
6.75956200903459	0.581999999999983\\
6.75956669331092	0.582199999999983\\
6.75956998665393	0.582399999999982\\
6.75957675541434	0.582599999999982\\
6.7595824692983	0.582799999999982\\
6.75958282610376	0.582999999999982\\
6.75959434828565	0.583199999999982\\
6.75959681398449	0.583399999999982\\
6.75960038528508	0.583599999999982\\
6.75960173688404	0.583799999999982\\
6.75961506833281	0.583999999999983\\
6.75962845068613	0.584199999999983\\
6.75964289295043	0.584399999999982\\
6.75964729264072	0.584599999999983\\
6.75966084677883	0.584799999999983\\
6.75966648324557	0.584999999999983\\
6.75967320524964	0.585199999999983\\
6.75967339845446	0.585399999999983\\
6.75968598497276	0.585599999999983\\
6.75969108464619	0.585799999999983\\
6.75969129162435	0.585999999999983\\
6.75969672714271	0.586199999999983\\
6.75970060150635	0.586399999999983\\
6.75970610261662	0.586599999999983\\
6.75970738926029	0.586799999999983\\
6.75971114179368	0.586999999999983\\
6.75971120551766	0.587199999999983\\
6.75971466572583	0.587399999999983\\
6.75971536113416	0.587599999999983\\
6.75971716175754	0.587799999999983\\
6.75972769840755	0.587999999999983\\
6.75973266986896	0.588199999999983\\
6.75973452917015	0.588399999999983\\
6.75974243567085	0.588599999999983\\
6.75974472800244	0.588799999999983\\
6.75974656277801	0.588999999999983\\
6.75975324797446	0.589199999999983\\
6.75976563709864	0.589399999999983\\
6.75977091781086	0.589599999999983\\
6.7597713813482	0.589799999999983\\
6.75977468969056	0.589999999999983\\
6.75977699880482	0.590199999999983\\
6.75977989970769	0.590399999999983\\
6.75979166603684	0.590599999999983\\
6.75979320090808	0.590799999999983\\
6.75979466449421	0.590999999999983\\
6.75979671638443	0.591199999999983\\
6.7597976581347	0.591399999999983\\
6.75980865655319	0.591599999999983\\
6.75982563447324	0.591799999999983\\
6.7598320185613	0.591999999999983\\
6.75983619566724	0.592199999999983\\
6.75983707251631	0.592399999999983\\
6.75983718150953	0.592599999999983\\
6.75985091303292	0.592799999999983\\
6.75985349442695	0.592999999999983\\
6.75985659397024	0.593199999999983\\
6.75985750360042	0.593399999999983\\
6.75985888218994	0.593599999999983\\
6.75986156326932	0.593799999999983\\
6.75986520052026	0.593999999999983\\
6.75986739440758	0.594199999999983\\
6.7598781083792	0.594399999999983\\
6.75988133022387	0.594599999999983\\
6.75989023870962	0.594799999999983\\
6.75989259885795	0.594999999999983\\
6.75989999465189	0.595199999999983\\
6.75990013291988	0.595399999999983\\
6.75992009877312	0.595599999999983\\
6.75992034177921	0.595799999999983\\
6.75992687531371	0.595999999999983\\
6.75992850576674	0.596199999999983\\
6.75994570857292	0.596399999999983\\
6.75996409713612	0.596599999999983\\
6.75997037497154	0.596799999999983\\
6.7599743792753	0.596999999999983\\
6.75997608370123	0.597199999999983\\
6.75998074970567	0.597399999999983\\
6.75998099674317	0.597599999999983\\
6.75998164677424	0.597799999999983\\
6.75998401933914	0.597999999999983\\
6.75998621676609	0.598199999999983\\
6.7599933806532	0.598399999999983\\
6.76000409762415	0.598599999999983\\
6.76001122977712	0.598799999999983\\
6.76001571727987	0.598999999999983\\
6.76002344157822	0.599199999999983\\
6.76002481034172	0.599399999999983\\
6.76002763954146	0.599599999999983\\
6.76005374361803	0.599799999999983\\
6.7600628744869	0.599999999999983\\
6.76006792185236	0.600199999999983\\
6.76007592909355	0.600399999999983\\
6.76007630298105	0.600599999999983\\
6.76007895533694	0.600799999999983\\
6.76008131743987	0.600999999999983\\
6.76008933286339	0.601199999999984\\
6.76008972296502	0.601399999999984\\
6.76009314166075	0.601599999999983\\
6.76010046349731	0.601799999999983\\
6.76010349445296	0.601999999999984\\
6.76010790260416	0.602199999999984\\
6.76010824031869	0.602399999999984\\
6.7601165189779	0.602599999999984\\
6.76011884249275	0.602799999999984\\
6.76012132618579	0.602999999999984\\
6.76012904104503	0.603199999999984\\
6.76013656437073	0.603399999999984\\
6.76014752704322	0.603599999999984\\
6.76014962405086	0.603799999999984\\
6.76015469473304	0.603999999999984\\
6.76016451003835	0.604199999999984\\
6.76016863407827	0.604399999999984\\
6.76017082437838	0.604599999999984\\
6.76017182554388	0.604799999999984\\
6.76017276176762	0.604999999999984\\
6.76017441211485	0.605199999999984\\
6.76017532499264	0.605399999999984\\
6.76017818374885	0.605599999999984\\
6.76018550533099	0.605799999999984\\
6.7601887546241	0.605999999999984\\
6.76020374613945	0.606199999999984\\
6.76020481585766	0.606399999999984\\
6.7602089882335	0.606599999999984\\
6.76021737493978	0.606799999999984\\
6.76022025695072	0.606999999999984\\
6.76023292186878	0.607199999999984\\
6.76023293060716	0.607399999999984\\
6.76023638703614	0.607599999999984\\
6.76024305930445	0.607799999999984\\
6.76025143012643	0.607999999999984\\
6.7602547013369	0.608199999999984\\
6.76025564048511	0.608399999999984\\
6.76025958346399	0.608599999999984\\
6.76027230224997	0.608799999999984\\
6.76027380308457	0.608999999999984\\
6.76028278948475	0.609199999999984\\
6.76029029064882	0.609399999999984\\
6.76029097355152	0.609599999999984\\
6.76029108023183	0.609799999999984\\
6.7602956801907	0.609999999999984\\
6.76030695610638	0.610199999999984\\
6.7603076281081	0.610399999999984\\
6.76031184455431	0.610599999999984\\
6.76031623991724	0.610799999999984\\
6.7603163665487	0.610999999999984\\
6.76034438039352	0.611199999999984\\
6.76036073530405	0.611399999999984\\
6.76036379256152	0.611599999999984\\
6.7603701560931	0.611799999999984\\
6.7603709187387	0.611999999999984\\
6.76038598535464	0.612199999999984\\
6.76038662691524	0.612399999999984\\
6.76038831526853	0.612599999999984\\
6.7603918355023	0.612799999999984\\
6.76039344593675	0.612999999999984\\
6.76041511469849	0.613199999999984\\
6.76043152476318	0.613399999999984\\
6.76043273676542	0.613599999999984\\
6.76044226518601	0.613799999999984\\
6.76044509810358	0.613999999999984\\
6.76045333930847	0.614199999999984\\
6.76045362495254	0.614399999999984\\
6.76045509484697	0.614599999999984\\
6.7604618511092	0.614799999999984\\
6.76047740615541	0.614999999999984\\
6.76047854696322	0.615199999999984\\
6.76048686232348	0.615399999999984\\
6.76048743217353	0.615599999999984\\
6.76048928749558	0.615799999999984\\
6.76048974215573	0.615999999999984\\
6.7604935832053	0.616199999999984\\
6.76049655503974	0.616399999999984\\
6.76049767188583	0.616599999999984\\
6.76050200348854	0.616799999999984\\
6.76050701009778	0.616999999999984\\
6.76051181900842	0.617199999999984\\
6.7605167254559	0.617399999999984\\
6.76051925358817	0.617599999999984\\
6.76051929622436	0.617799999999984\\
6.76052107604281	0.617999999999984\\
6.76052381284343	0.618199999999984\\
6.76052694597427	0.618399999999984\\
6.7605324433686	0.618599999999984\\
6.76053286193155	0.618799999999984\\
6.76053482254807	0.618999999999984\\
6.7605351525307	0.619199999999984\\
6.76053793879612	0.619399999999984\\
6.76054995081244	0.619599999999984\\
6.76055235212927	0.619799999999984\\
6.7605540827099	0.619999999999984\\
6.76056298656389	0.620199999999984\\
6.76057294954082	0.620399999999984\\
6.76057877491624	0.620599999999984\\
6.76057957830454	0.620799999999984\\
6.76060509698104	0.620999999999984\\
6.76061153332771	0.621199999999984\\
6.76061387641171	0.621399999999984\\
6.76063144382751	0.621599999999984\\
6.76063253759207	0.621799999999984\\
6.7606327721667	0.621999999999984\\
6.76063348702071	0.622199999999984\\
6.76063613021047	0.622399999999984\\
6.76064167094684	0.622599999999984\\
6.76064476726743	0.622799999999984\\
6.76065372739223	0.622999999999984\\
6.76065522264996	0.623199999999984\\
6.76066517723554	0.623399999999984\\
6.76067159345567	0.623599999999984\\
6.76068127404942	0.623799999999984\\
6.76068594885006	0.623999999999984\\
6.76068733450851	0.624199999999984\\
6.76071369289646	0.624399999999984\\
6.76071431689938	0.624599999999984\\
6.76071684835278	0.624799999999984\\
6.76071944463564	0.624999999999984\\
6.76072358148907	0.625199999999984\\
6.76073064594613	0.625399999999984\\
6.76073456523704	0.625599999999984\\
6.76073983682126	0.625799999999984\\
6.76074333413145	0.625999999999985\\
6.76075634516996	0.626199999999985\\
6.76075883485639	0.626399999999985\\
6.76078335799797	0.626599999999985\\
6.76080430546899	0.626799999999985\\
6.76080653279644	0.626999999999985\\
6.76081880305083	0.627199999999985\\
6.7608360193835	0.627399999999985\\
6.76085909729304	0.627599999999985\\
6.76086753897927	0.627799999999985\\
6.76086842868207	0.627999999999985\\
6.76087432200313	0.628199999999985\\
6.76088479319402	0.628399999999985\\
6.76088700967685	0.628599999999985\\
6.76088864588837	0.628799999999985\\
6.76088909447499	0.628999999999985\\
6.76089351207342	0.629199999999985\\
6.76089787292735	0.629399999999985\\
6.76089871718482	0.629599999999985\\
6.7609041193335	0.629799999999985\\
6.76091140466859	0.629999999999985\\
6.76091270952784	0.630199999999985\\
6.76091620103347	0.630399999999985\\
6.76092038815703	0.630599999999985\\
6.76092229155502	0.630799999999985\\
6.76092596009367	0.630999999999985\\
6.7609303045807	0.631199999999985\\
6.76094111547769	0.631399999999985\\
6.76094567072969	0.631599999999985\\
6.76094726710562	0.631799999999985\\
6.76094980260248	0.631999999999985\\
6.76095223567542	0.632199999999985\\
6.76095736869986	0.632399999999985\\
6.76096807250541	0.632599999999985\\
6.76096812508431	0.632799999999985\\
6.76097019851306	0.632999999999985\\
6.76097288417413	0.633199999999985\\
6.76097311738832	0.633399999999985\\
6.76097784946537	0.633599999999985\\
6.76099202578262	0.633799999999985\\
6.76100571889748	0.633999999999985\\
6.76101026289685	0.634199999999985\\
6.76101040353584	0.634399999999985\\
6.76101769622761	0.634599999999985\\
6.76101825726746	0.634799999999985\\
6.76102243002412	0.634999999999985\\
6.7610382973476	0.635199999999985\\
6.76104004506003	0.635399999999985\\
6.76104599421122	0.635599999999985\\
6.76105312591275	0.635799999999985\\
6.76105434745801	0.635999999999985\\
6.76105495482152	0.636199999999985\\
6.76105576016904	0.636399999999985\\
6.76105805862118	0.636599999999985\\
6.76106083772225	0.636799999999985\\
6.76106493575681	0.636999999999985\\
6.76106562957931	0.637199999999985\\
6.7610670806213	0.637399999999985\\
6.76108100819051	0.637599999999985\\
6.76108100823166	0.637799999999985\\
6.76108424044626	0.637999999999985\\
6.761096571216	0.638199999999985\\
6.76109955000049	0.638399999999985\\
6.76110869338403	0.638599999999985\\
6.76111152186739	0.638799999999985\\
6.76111359929251	0.638999999999985\\
6.76112448731296	0.639199999999985\\
6.76112690873383	0.639399999999985\\
6.76114202698632	0.639599999999985\\
6.76114540216126	0.639799999999985\\
6.76114962484407	0.639999999999985\\
6.7611532671134	0.640199999999985\\
6.761155502919	0.640399999999985\\
6.76115632155194	0.640599999999985\\
6.76115712728152	0.640799999999985\\
6.7611628619145	0.640999999999985\\
6.76116513556634	0.641199999999985\\
6.76116527657414	0.641399999999985\\
6.76116699844037	0.641599999999985\\
6.76117820533709	0.641799999999985\\
6.76118007251705	0.641999999999985\\
6.76118771863709	0.642199999999985\\
6.76118809762537	0.642399999999985\\
6.76119359561908	0.642599999999985\\
6.76119430446837	0.642799999999985\\
6.7611979869234	0.642999999999985\\
6.76120824226871	0.643199999999985\\
6.76120840874731	0.643399999999985\\
6.76121056698773	0.643599999999985\\
6.76121179996856	0.643799999999985\\
6.76123123151685	0.643999999999985\\
6.76123282357015	0.644199999999985\\
6.76123574083292	0.644399999999985\\
6.76123969630264	0.644599999999985\\
6.7612521748518	0.644799999999985\\
6.76125225806301	0.644999999999985\\
6.76125915347829	0.645199999999985\\
6.76126317669523	0.645399999999985\\
6.76126589897857	0.645599999999985\\
6.76126719065367	0.645799999999985\\
6.7612768907753	0.645999999999985\\
6.76127843764784	0.646199999999985\\
6.76128606211905	0.646399999999985\\
6.76128935816346	0.646599999999985\\
6.76129196052234	0.646799999999985\\
6.76129202572244	0.646999999999985\\
6.76129988433361	0.647199999999985\\
6.76130184052943	0.647399999999985\\
6.76130432005915	0.647599999999985\\
6.76130615957664	0.647799999999985\\
6.76130693491895	0.647999999999985\\
6.76131126070989	0.648199999999985\\
6.761324060265	0.648399999999985\\
6.76132622028067	0.648599999999985\\
6.76133290853822	0.648799999999985\\
6.7613371905952	0.648999999999985\\
6.76134241315322	0.649199999999986\\
6.76136152624218	0.649399999999986\\
6.76136934967573	0.649599999999986\\
6.76137001955086	0.649799999999986\\
6.76137495558541	0.649999999999985\\
6.76137570848861	0.650199999999985\\
6.7613770520725	0.650399999999986\\
6.76138135278076	0.650599999999986\\
6.76138375655	0.650799999999986\\
6.76138567735546	0.650999999999986\\
6.76139193235233	0.651199999999986\\
6.7613999545476	0.651399999999986\\
6.76141622513708	0.651599999999986\\
6.7614226502025	0.651799999999986\\
6.76142706810755	0.651999999999986\\
6.76143723754114	0.652199999999986\\
6.76144001229079	0.652399999999986\\
6.76144140245391	0.652599999999986\\
6.76144496952987	0.652799999999986\\
6.76145550870631	0.652999999999986\\
6.76145881440581	0.653199999999986\\
6.76146233755668	0.653399999999986\\
6.76147114891361	0.653599999999986\\
6.76148342489557	0.653799999999986\\
6.76149240120526	0.653999999999986\\
6.76149277155969	0.654199999999986\\
6.76149812572283	0.654399999999986\\
6.76149914273536	0.654599999999986\\
6.76150426784155	0.654799999999986\\
6.76150569982021	0.654999999999986\\
6.76150870740921	0.655199999999986\\
6.76151602778615	0.655399999999986\\
6.76151704608477	0.655599999999986\\
6.76151711859231	0.655799999999986\\
6.76152147222712	0.655999999999986\\
6.76153935878799	0.656199999999986\\
6.76154026770478	0.656399999999986\\
6.76154038011938	0.656599999999986\\
6.76154502689536	0.656799999999986\\
6.76154834833531	0.656999999999986\\
6.76156028910732	0.657199999999986\\
6.76156783421517	0.657399999999986\\
6.76157011414629	0.657599999999986\\
6.76157084003721	0.657799999999986\\
6.76157142527544	0.657999999999986\\
6.76157508167843	0.658199999999986\\
6.76157819241773	0.658399999999986\\
6.76158091779297	0.658599999999986\\
6.76158543701044	0.658799999999986\\
6.76159523548038	0.658999999999986\\
6.76159777185934	0.659199999999986\\
6.76160699000295	0.659399999999986\\
6.76161216714451	0.659599999999986\\
6.76161586063162	0.659799999999986\\
6.76162934001421	0.659999999999986\\
6.76163321481776	0.660199999999986\\
6.76163441041291	0.660399999999986\\
6.76163646433232	0.660599999999986\\
6.76163813887926	0.660799999999986\\
6.76164762366357	0.660999999999986\\
6.76164892446648	0.661199999999986\\
6.76165021338327	0.661399999999986\\
6.76165082970248	0.661599999999986\\
6.76165749088351	0.661799999999986\\
6.7616575843439	0.661999999999986\\
6.76166734884284	0.662199999999986\\
6.76167380463105	0.662399999999986\\
6.76167719800757	0.662599999999986\\
6.76167810641224	0.662799999999986\\
6.76168022090499	0.662999999999986\\
6.76168528695194	0.663199999999986\\
6.76168575334258	0.663399999999986\\
6.76169087941196	0.663599999999986\\
6.76169348401013	0.663799999999986\\
6.76169381731901	0.663999999999986\\
6.76169473089562	0.664199999999986\\
6.76170360131758	0.664399999999986\\
6.76170449320696	0.664599999999986\\
6.76170636973677	0.664799999999986\\
6.76173199302375	0.664999999999986\\
6.76174062437745	0.665199999999986\\
6.76174103896013	0.665399999999986\\
6.76174594122312	0.665599999999986\\
6.76175144715644	0.665799999999986\\
6.76176374025507	0.665999999999986\\
6.7617693931241	0.666199999999986\\
6.76176987548941	0.666399999999986\\
6.76177348538034	0.666599999999986\\
6.76177525965893	0.666799999999986\\
6.76177793674529	0.666999999999986\\
6.76177863262791	0.667199999999986\\
6.76178003430752	0.667399999999986\\
6.7617828871156	0.667599999999987\\
6.76178931173102	0.667799999999987\\
6.76179418765122	0.667999999999987\\
6.76179541758464	0.668199999999987\\
6.76180482706009	0.668399999999987\\
6.7618075677795	0.668599999999987\\
6.76181037526166	0.668799999999987\\
6.76182635740385	0.668999999999987\\
6.76183772049184	0.669199999999987\\
6.76184771748188	0.669399999999987\\
6.76185075759467	0.669599999999987\\
6.76185990431395	0.669799999999987\\
6.76186037505332	0.669999999999987\\
6.76186867141781	0.670199999999987\\
6.76187147343223	0.670399999999987\\
6.76187879633035	0.670599999999987\\
6.76188159432158	0.670799999999987\\
6.76188371315941	0.670999999999987\\
6.76188417265999	0.671199999999987\\
6.76189007149472	0.671399999999987\\
6.76189221449076	0.671599999999987\\
6.76190530278602	0.671799999999987\\
6.76190840620394	0.671999999999987\\
6.76191335061484	0.672199999999987\\
6.76191378007649	0.672399999999987\\
6.76191421486847	0.672599999999987\\
6.76191693875692	0.672799999999987\\
6.76191841937613	0.672999999999987\\
6.76191993743064	0.673199999999987\\
6.76192156432864	0.673399999999987\\
6.76192280267461	0.673599999999987\\
6.76192935553953	0.673799999999987\\
6.76193526739325	0.673999999999987\\
6.76194025077081	0.674199999999987\\
6.7619405221359	0.674399999999987\\
6.7619453119125	0.674599999999987\\
6.761946198559	0.674799999999987\\
6.76194828821272	0.674999999999987\\
6.76195274619274	0.675199999999987\\
6.76196279139444	0.675399999999987\\
6.76196362501318	0.675599999999987\\
6.76198351477927	0.675799999999987\\
6.76198438511394	0.675999999999987\\
6.76199351033382	0.676199999999987\\
6.76199778484646	0.676399999999987\\
6.76199878457391	0.676599999999987\\
6.76200008983384	0.676799999999987\\
6.76201232321751	0.676999999999987\\
6.76201743764909	0.677199999999987\\
6.76201808625904	0.677399999999987\\
6.76201885370258	0.677599999999987\\
6.76202365872644	0.677799999999987\\
6.76202565708137	0.677999999999987\\
6.7620300121106	0.678199999999987\\
6.76203082131756	0.678399999999987\\
6.76203427447045	0.678599999999987\\
6.76204061255403	0.678799999999987\\
6.76204722774051	0.678999999999987\\
6.76206056855019	0.679199999999987\\
6.76206343895161	0.679399999999987\\
6.76207743338358	0.679599999999987\\
6.76208231414477	0.679799999999988\\
6.76208475332585	0.679999999999988\\
6.76209357924345	0.680199999999987\\
6.76211583204689	0.680399999999987\\
6.76212249596729	0.680599999999988\\
6.76213128038372	0.680799999999988\\
6.76214059137766	0.680999999999988\\
6.76214272627873	0.681199999999987\\
6.76214462718852	0.681399999999987\\
6.76214545042985	0.681599999999988\\
6.76214699662852	0.681799999999988\\
6.76215255270839	0.681999999999988\\
6.76215375461116	0.682199999999987\\
6.76215442845997	0.682399999999987\\
6.76215672444398	0.682599999999987\\
6.76216348513596	0.682799999999987\\
6.76217564530599	0.682999999999988\\
6.76217796424385	0.683199999999988\\
6.76217970761841	0.683399999999988\\
6.76218347624948	0.683599999999988\\
6.76218602732435	0.683799999999988\\
6.76219101692905	0.683999999999988\\
6.7622058602685	0.684199999999987\\
6.76220600912377	0.684399999999988\\
6.76220668774405	0.684599999999988\\
6.76220856424299	0.684799999999988\\
6.76220857155393	0.684999999999988\\
6.76222678851921	0.685199999999988\\
6.76222896458849	0.685399999999988\\
6.76223008118563	0.685599999999988\\
6.76223118438642	0.685799999999988\\
6.76224383363011	0.685999999999988\\
6.76226177266932	0.686199999999988\\
6.76226703673088	0.686399999999988\\
6.76227016366028	0.686599999999988\\
6.76227264005318	0.686799999999988\\
6.76230721296149	0.686999999999988\\
6.76232956889055	0.687199999999988\\
6.76233149646351	0.687399999999988\\
6.76234705685989	0.687599999999988\\
6.76234951129554	0.687799999999988\\
6.76235107788664	0.687999999999988\\
6.76235718055835	0.688199999999988\\
6.76238367118003	0.688399999999988\\
6.76239072528605	0.688599999999988\\
6.76240687907455	0.688799999999988\\
6.76240787384242	0.688999999999988\\
6.76241839049542	0.689199999999988\\
6.76241964859368	0.689399999999988\\
6.76242698623142	0.689599999999988\\
6.76243014084986	0.689799999999988\\
6.7624353145075	0.689999999999988\\
6.76244287907271	0.690199999999988\\
6.7624438930332	0.690399999999988\\
6.76244493223582	0.690599999999988\\
6.7624606573698	0.690799999999988\\
6.76246159850627	0.690999999999988\\
6.76248267064947	0.691199999999988\\
6.76248967185463	0.691399999999988\\
6.76250041419132	0.691599999999988\\
6.7625021881872	0.691799999999988\\
6.76250734710573	0.691999999999988\\
6.76251285040673	0.692199999999988\\
6.76251508182898	0.692399999999988\\
6.76252178102039	0.692599999999988\\
6.76252237033217	0.692799999999988\\
6.76252482804149	0.692999999999988\\
6.76253243455245	0.693199999999988\\
6.7625324641534	0.693399999999988\\
6.76253691662704	0.693599999999988\\
6.76253737388788	0.693799999999988\\
6.76254388615338	0.693999999999988\\
6.76254527672304	0.694199999999988\\
6.76254626627887	0.694399999999988\\
6.76256306709544	0.694599999999988\\
6.76256449922941	0.694799999999988\\
6.76256517543503	0.694999999999988\\
6.76256861194965	0.695199999999988\\
6.76257026672553	0.695399999999988\\
6.76257353198399	0.695599999999988\\
6.76258406474171	0.695799999999988\\
6.76258944531066	0.695999999999988\\
6.76258948368635	0.696199999999988\\
6.76261524587164	0.696399999999988\\
6.76261797983859	0.696599999999988\\
6.762626056708	0.696799999999988\\
6.76263550751027	0.696999999999988\\
6.76264772342034	0.697199999999988\\
6.76265112643215	0.697399999999988\\
6.76265488786229	0.697599999999988\\
6.76266103985831	0.697799999999988\\
6.76266250007528	0.697999999999988\\
6.76266559686458	0.698199999999988\\
6.76267401928735	0.698399999999988\\
6.76267507704199	0.698599999999988\\
6.76267709143454	0.698799999999988\\
6.76267903862086	0.698999999999988\\
6.76268028808805	0.699199999999988\\
6.76269501576326	0.699399999999988\\
6.76269645048649	0.699599999999988\\
6.76270594411468	0.699799999999988\\
6.76270862003298	0.699999999999988\\
6.7627120709018	0.700199999999988\\
6.76271412038282	0.700399999999988\\
6.76271665307986	0.700599999999988\\
6.76272219929641	0.700799999999989\\
6.76272442390933	0.700999999999989\\
6.76272714061988	0.701199999999988\\
6.76272765425765	0.701399999999988\\
6.76274162404435	0.701599999999988\\
6.76274469873654	0.701799999999988\\
6.76275311783538	0.701999999999989\\
6.76275407598314	0.702199999999989\\
6.76275446830423	0.702399999999989\\
6.76276014598838	0.702599999999989\\
6.76276727553104	0.702799999999989\\
6.76276874234693	0.702999999999989\\
6.76277004021184	0.703199999999989\\
6.76277334777078	0.703399999999989\\
6.76277757070433	0.703599999999989\\
6.7627804583302	0.703799999999989\\
6.7627877667435	0.703999999999989\\
6.76279386975931	0.704199999999989\\
6.76279532866526	0.704399999999989\\
6.76280351605666	0.704599999999989\\
6.76281149527307	0.704799999999989\\
6.76281695262553	0.704999999999989\\
6.76283147660368	0.705199999999989\\
6.76283772867986	0.705399999999989\\
6.76284036410207	0.705599999999989\\
6.76284061205924	0.705799999999989\\
6.76284473304712	0.705999999999989\\
6.76284585920631	0.706199999999989\\
6.76284771247605	0.706399999999989\\
6.76285054154882	0.706599999999989\\
6.76285137538556	0.706799999999989\\
6.76285354756841	0.706999999999989\\
6.76285914533828	0.707199999999989\\
6.7628604145462	0.707399999999989\\
6.76286484862277	0.707599999999989\\
6.76286685560212	0.707799999999989\\
6.76287204679021	0.707999999999989\\
6.76287743211763	0.708199999999989\\
6.76288441441964	0.708399999999989\\
6.76289449605955	0.708599999999989\\
6.7629170110272	0.708799999999989\\
6.7629212719045	0.708999999999989\\
6.76292288469762	0.709199999999989\\
6.76292425505542	0.709399999999989\\
6.76292729976594	0.709599999999989\\
6.76293288655211	0.709799999999989\\
6.76294097690933	0.709999999999989\\
6.76294609082112	0.710199999999989\\
6.76295555693754	0.710399999999989\\
6.7629639325926	0.710599999999989\\
6.7629684192813	0.710799999999989\\
6.76297119581037	0.710999999999989\\
6.76297207362461	0.711199999999989\\
6.76297629129209	0.711399999999989\\
6.76297672399304	0.711599999999989\\
6.76297977915133	0.711799999999989\\
6.76300596025669	0.711999999999989\\
6.76301642926238	0.712199999999989\\
6.76302458633214	0.712399999999989\\
6.7630277129768	0.712599999999989\\
6.76303584154724	0.712799999999989\\
6.76303926888928	0.712999999999989\\
6.76304506169435	0.713199999999989\\
6.76304602057956	0.713399999999989\\
6.76305532027158	0.713599999999989\\
6.76306643938645	0.713799999999989\\
6.76306930821625	0.71399999999999\\
6.76308564297471	0.71419999999999\\
6.76308619321576	0.714399999999989\\
6.7630873360341	0.714599999999989\\
6.76309034304229	0.71479999999999\\
6.76309204696945	0.71499999999999\\
6.76309429649707	0.71519999999999\\
6.76309751530302	0.71539999999999\\
6.76309776010828	0.71559999999999\\
6.76311106220906	0.71579999999999\\
6.76311313232485	0.71599999999999\\
6.76311340630287	0.71619999999999\\
6.76312755365517	0.71639999999999\\
6.7631317055458	0.71659999999999\\
6.76313200343478	0.71679999999999\\
6.76313386823171	0.71699999999999\\
6.7631428773755	0.71719999999999\\
6.76314304429131	0.71739999999999\\
6.76314941902008	0.71759999999999\\
6.76315670752153	0.71779999999999\\
6.76316118697837	0.71799999999999\\
6.76316886036826	0.71819999999999\\
6.76317886818814	0.71839999999999\\
6.76318457366809	0.71859999999999\\
6.76319076516699	0.71879999999999\\
6.76319452865261	0.71899999999999\\
6.76319862270839	0.71919999999999\\
6.76320183196638	0.71939999999999\\
6.76320237068771	0.71959999999999\\
6.76320690981013	0.71979999999999\\
6.76321947049673	0.71999999999999\\
6.76322259235267	0.72019999999999\\
6.76322515650379	0.72039999999999\\
6.76322570281537	0.72059999999999\\
6.7632363315346	0.72079999999999\\
6.76325127394009	0.72099999999999\\
6.76325756497642	0.72119999999999\\
6.76325876455613	0.72139999999999\\
6.76326112702303	0.72159999999999\\
6.76326657286806	0.72179999999999\\
6.76326722567428	0.72199999999999\\
6.76326879068837	0.72219999999999\\
6.76327409342563	0.72239999999999\\
6.76327610125406	0.72259999999999\\
6.7632850780506	0.72279999999999\\
6.76328810307194	0.72299999999999\\
6.76329297931061	0.72319999999999\\
6.7632994529388	0.72339999999999\\
6.76330264478095	0.72359999999999\\
6.76331255425667	0.72379999999999\\
6.76332095046182	0.72399999999999\\
6.7633209515976	0.72419999999999\\
6.76334203568788	0.72439999999999\\
6.76334571325677	0.72459999999999\\
6.76334900506918	0.72479999999999\\
6.76334978894208	0.72499999999999\\
6.76335104868818	0.72519999999999\\
6.76335690684738	0.72539999999999\\
6.76335859723359	0.72559999999999\\
6.76336745590471	0.72579999999999\\
6.76336881931617	0.72599999999999\\
6.76337108596333	0.72619999999999\\
6.76337902026102	0.72639999999999\\
6.76339108294669	0.72659999999999\\
6.76339129835987	0.72679999999999\\
6.76339317271405	0.72699999999999\\
6.7634011867241	0.72719999999999\\
6.76340709595775	0.72739999999999\\
6.76342118313419	0.72759999999999\\
6.76344320888339	0.72779999999999\\
6.76345383557083	0.72799999999999\\
6.76345953144641	0.72819999999999\\
6.76345988946362	0.72839999999999\\
6.76346068644955	0.72859999999999\\
6.76346117955821	0.72879999999999\\
6.76346558786772	0.72899999999999\\
6.76346614324408	0.72919999999999\\
6.76347139734732	0.72939999999999\\
6.76347228618174	0.72959999999999\\
6.76347386800193	0.72979999999999\\
6.76347994981106	0.72999999999999\\
6.76348742259573	0.73019999999999\\
6.7634993979588	0.73039999999999\\
6.76350286106203	0.73059999999999\\
6.76350553889795	0.73079999999999\\
6.76350689877407	0.73099999999999\\
6.76350792697023	0.73119999999999\\
6.76350915031059	0.73139999999999\\
6.763514738271	0.73159999999999\\
6.76352878763179	0.73179999999999\\
6.7635307161442	0.73199999999999\\
6.76353342507373	0.73219999999999\\
6.76353699609038	0.73239999999999\\
6.76353833445214	0.73259999999999\\
6.76353858898655	0.73279999999999\\
6.76355165341442	0.73299999999999\\
6.76355252825927	0.73319999999999\\
6.76356789391223	0.73339999999999\\
6.76356824709547	0.73359999999999\\
6.76357504894884	0.73379999999999\\
6.76357974648836	0.73399999999999\\
6.76358654175969	0.73419999999999\\
6.76359077678907	0.73439999999999\\
6.76359830714652	0.73459999999999\\
6.7636005107294	0.73479999999999\\
6.76360977630956	0.73499999999999\\
6.76362073168205	0.73519999999999\\
6.76362677762323	0.73539999999999\\
6.76363298968757	0.73559999999999\\
6.76364374283847	0.73579999999999\\
6.7636447628205	0.73599999999999\\
6.7636598713653	0.73619999999999\\
6.76367697327172	0.73639999999999\\
6.7636922327756	0.73659999999999\\
6.763703615932	0.73679999999999\\
6.76370377798649	0.736999999999991\\
6.76370480697054	0.737199999999991\\
6.7637065681006	0.737399999999991\\
6.7637079932478	0.73759999999999\\
6.76371645441099	0.73779999999999\\
6.76371830543478	0.737999999999991\\
6.76372954299821	0.738199999999991\\
6.76373003584056	0.738399999999991\\
6.7637318164011	0.738599999999991\\
6.76375119455858	0.738799999999991\\
6.76375407048025	0.738999999999991\\
6.76376849498334	0.739199999999991\\
6.76377114272791	0.739399999999991\\
6.76377203397734	0.739599999999991\\
6.76377489762874	0.739799999999991\\
6.7637795789665	0.739999999999991\\
6.7637844698778	0.740199999999991\\
6.76378466867198	0.740399999999991\\
6.76378822273037	0.740599999999991\\
6.76379461776342	0.740799999999991\\
6.76379967590704	0.740999999999991\\
6.76380112677705	0.741199999999991\\
6.76381806233362	0.741399999999991\\
6.76382289168648	0.741599999999991\\
6.76382385031556	0.741799999999991\\
6.76382611047477	0.741999999999991\\
6.76382800822116	0.742199999999991\\
6.76382952477792	0.742399999999991\\
6.76383088995189	0.742599999999991\\
6.76383842123116	0.742799999999991\\
6.76383879261655	0.742999999999991\\
6.76384958003061	0.743199999999991\\
6.76385003688214	0.743399999999991\\
6.76385659598998	0.743599999999991\\
6.76387106235759	0.743799999999991\\
6.76390872219698	0.743999999999991\\
6.76391458566002	0.744199999999991\\
6.76391523124338	0.744399999999991\\
6.76391887269293	0.744599999999991\\
6.7639238114285	0.744799999999991\\
6.76392386121872	0.744999999999991\\
6.76392651997394	0.745199999999991\\
6.76392752668663	0.745399999999991\\
6.76396370698786	0.745599999999991\\
6.76397033373344	0.745799999999991\\
6.76397150311432	0.745999999999991\\
6.76398482292378	0.746199999999991\\
6.76398728438638	0.746399999999991\\
6.76400000899315	0.746599999999991\\
6.76400203246805	0.746799999999991\\
6.76400780249006	0.746999999999991\\
6.76401183948691	0.747199999999991\\
6.76401258771196	0.747399999999991\\
6.76401703978364	0.747599999999991\\
6.76402111816639	0.747799999999991\\
6.76402161090943	0.747999999999991\\
6.76402216712744	0.748199999999991\\
6.76402304393123	0.748399999999991\\
6.764025624366	0.748599999999991\\
6.76403290512149	0.748799999999991\\
6.76403553702048	0.748999999999991\\
6.76405414050533	0.749199999999991\\
6.76405752395032	0.749399999999991\\
6.76406331885393	0.749599999999991\\
6.76406642457812	0.749799999999991\\
6.76406730948883	0.749999999999991\\
6.764075169363	0.750199999999991\\
6.7640778462223	0.750399999999991\\
6.76407862371449	0.750599999999991\\
6.76408098775513	0.750799999999991\\
6.76409727344344	0.750999999999991\\
6.76411711905846	0.751199999999991\\
6.76412437257647	0.751399999999991\\
6.76413250361283	0.751599999999991\\
6.76413941716364	0.751799999999991\\
6.76415449182158	0.751999999999991\\
6.76415512032992	0.752199999999991\\
6.76416316410042	0.752399999999991\\
6.76416496659604	0.752599999999991\\
6.7641784679664	0.752799999999991\\
6.76419808011161	0.752999999999991\\
6.76420242565171	0.753199999999991\\
6.76420924508723	0.753399999999991\\
6.76421139131537	0.753599999999991\\
6.76421435082936	0.753799999999991\\
6.76421664745731	0.753999999999991\\
6.76421768441687	0.754199999999991\\
6.76421866614833	0.754399999999991\\
6.76421995034443	0.754599999999991\\
6.76422360022721	0.754799999999991\\
6.76424229139083	0.754999999999991\\
6.76425018244291	0.755199999999991\\
6.76425154771063	0.755399999999991\\
6.76426271720403	0.755599999999991\\
6.76426489517749	0.755799999999991\\
6.7642653301656	0.755999999999991\\
6.76427375244318	0.756199999999991\\
6.76427376686081	0.756399999999991\\
6.76427958421308	0.756599999999991\\
6.76429165246856	0.756799999999991\\
6.76429916608055	0.756999999999991\\
6.7643006926702	0.757199999999991\\
6.76431711565327	0.757399999999991\\
6.76432307911304	0.757599999999991\\
6.76432365659021	0.757799999999991\\
6.76433081208359	0.757999999999991\\
6.76433512615103	0.758199999999991\\
6.76435603044035	0.758399999999991\\
6.7643571106679	0.758599999999991\\
6.76435837882411	0.758799999999991\\
6.76435958024127	0.758999999999991\\
6.76436217108065	0.759199999999991\\
6.76438018105048	0.759399999999991\\
6.76438040973427	0.759599999999991\\
6.76438610378638	0.759799999999991\\
6.76438758415791	0.759999999999991\\
6.76439710339869	0.760199999999991\\
6.76441362802343	0.760399999999992\\
6.76441699341243	0.760599999999992\\
6.76442512204033	0.760799999999991\\
6.76442841526641	0.760999999999992\\
6.7644318006877	0.761199999999992\\
6.76443231407486	0.761399999999992\\
6.76443584249707	0.761599999999992\\
6.76444210193869	0.761799999999992\\
6.76444825549196	0.761999999999992\\
6.76445053501637	0.762199999999992\\
6.76446955044883	0.762399999999992\\
6.76447233917653	0.762599999999992\\
6.76447389745817	0.762799999999992\\
6.76448265158815	0.762999999999992\\
6.76448759896968	0.763199999999992\\
6.76448840188886	0.763399999999992\\
6.76448927150264	0.763599999999992\\
6.76449498203887	0.763799999999992\\
6.76450184593962	0.763999999999992\\
6.76450561268257	0.764199999999992\\
6.76450897007586	0.764399999999992\\
6.76451018434818	0.764599999999992\\
6.76451048958209	0.764799999999992\\
6.76451882216115	0.764999999999992\\
6.76453142369292	0.765199999999992\\
6.76453783224479	0.765399999999992\\
6.76454783761165	0.765599999999992\\
6.76454967725087	0.765799999999992\\
6.7645530777438	0.765999999999992\\
6.76456814839245	0.766199999999992\\
6.76457004304734	0.766399999999992\\
6.76458094737598	0.766599999999992\\
6.76458255380563	0.766799999999992\\
6.76459276897079	0.766999999999992\\
6.76460068468174	0.767199999999992\\
6.76460685280446	0.767399999999992\\
6.76460974982257	0.767599999999992\\
6.76461335906108	0.767799999999992\\
6.76461450539824	0.767999999999992\\
6.76461869125248	0.768199999999992\\
6.76462057250723	0.768399999999992\\
6.7646296755957	0.768599999999992\\
6.76463334040696	0.768799999999992\\
6.76463420213868	0.768999999999992\\
6.76463732512842	0.769199999999992\\
6.7646414419042	0.769399999999992\\
6.76464156853043	0.769599999999992\\
6.76464725607079	0.769799999999992\\
6.76465903547659	0.769999999999992\\
6.76465945199618	0.770199999999992\\
6.76466388949105	0.770399999999992\\
6.76470599810684	0.770599999999992\\
6.7647075312518	0.770799999999992\\
6.76472003344794	0.770999999999992\\
6.76472137743779	0.771199999999992\\
6.76472748732869	0.771399999999992\\
6.76473758186565	0.771599999999992\\
6.76474934963412	0.771799999999992\\
6.76474982967776	0.771999999999992\\
6.76475413555165	0.772199999999992\\
6.76475768993868	0.772399999999992\\
6.76475836307178	0.772599999999992\\
6.76476547762521	0.772799999999992\\
6.76476661661128	0.772999999999992\\
6.76477031907632	0.773199999999992\\
6.76477492870359	0.773399999999992\\
6.76477527672148	0.773599999999992\\
6.76477747750963	0.773799999999992\\
6.76478282047506	0.773999999999992\\
6.76478698531379	0.774199999999992\\
6.7648187733171	0.774399999999992\\
6.76481998625717	0.774599999999992\\
6.76482692359046	0.774799999999992\\
6.76483001088492	0.774999999999992\\
6.76483229027178	0.775199999999992\\
6.76484030243059	0.775399999999992\\
6.76484561445385	0.775599999999992\\
6.76484662170466	0.775799999999992\\
6.76484966441954	0.775999999999992\\
6.76486244144684	0.776199999999992\\
6.76486593066947	0.776399999999992\\
6.76486911602143	0.776599999999992\\
6.76490488493054	0.776799999999992\\
6.76490547500272	0.776999999999992\\
6.76491439498682	0.777199999999992\\
6.76491891417734	0.777399999999992\\
6.76491963949155	0.777599999999992\\
6.76492091126747	0.777799999999992\\
6.76492513590966	0.777999999999992\\
6.76493186910501	0.778199999999992\\
6.7649383314482	0.778399999999992\\
6.76494343472415	0.778599999999992\\
6.76494816676031	0.778799999999992\\
6.76494955741728	0.778999999999992\\
6.76496816201902	0.779199999999992\\
6.76496924006713	0.779399999999992\\
6.7649703004931	0.779599999999992\\
6.76497153148044	0.779799999999992\\
6.76497212360698	0.779999999999992\\
6.76497499553385	0.780199999999992\\
6.7649810118264	0.780399999999992\\
6.76498711529075	0.780599999999992\\
6.76501089472463	0.780799999999992\\
6.76501280112477	0.780999999999992\\
6.76501426329688	0.781199999999992\\
6.76501973947538	0.781399999999992\\
6.76502109318417	0.781599999999992\\
6.76502182490813	0.781799999999992\\
6.76502511863632	0.781999999999992\\
6.76502523959546	0.782199999999992\\
6.76503635942786	0.782399999999992\\
6.7650383155689	0.782599999999992\\
6.76503873411914	0.782799999999992\\
6.76504584283831	0.782999999999992\\
6.76504851054983	0.783199999999992\\
6.76505207106166	0.783399999999992\\
6.76505545511891	0.783599999999992\\
6.7650556998887	0.783799999999992\\
6.76507982467374	0.783999999999992\\
6.76508502654803	0.784199999999992\\
6.76510133039735	0.784399999999992\\
6.7651183959441	0.784599999999992\\
6.76512820732742	0.784799999999992\\
6.76513475802101	0.784999999999992\\
6.76514862571197	0.785199999999992\\
6.76516249910912	0.785399999999992\\
6.76516495241131	0.785599999999992\\
6.76516836265611	0.785799999999992\\
6.76516926021081	0.785999999999992\\
6.76517242204432	0.786199999999992\\
6.76518273736204	0.786399999999992\\
6.76518839805109	0.786599999999992\\
6.76519001246335	0.786799999999992\\
6.76520171243103	0.786999999999992\\
6.76520795818687	0.787199999999992\\
6.76521307976488	0.787399999999992\\
6.76523327496351	0.787599999999992\\
6.76523593568387	0.787799999999992\\
6.76524206669081	0.787999999999992\\
6.7652469316251	0.788199999999992\\
6.76524880487465	0.788399999999992\\
6.76525054466999	0.788599999999992\\
6.76525915195129	0.788799999999992\\
6.76526226358705	0.788999999999992\\
6.76526899474249	0.789199999999992\\
6.76528632170601	0.789399999999992\\
6.76529189535693	0.789599999999992\\
6.76530702068021	0.789799999999992\\
6.76532212451387	0.789999999999992\\
6.76532443920213	0.790199999999992\\
6.76533303984743	0.790399999999992\\
6.76533350725087	0.790599999999992\\
6.76534040388105	0.790799999999992\\
6.76534793356806	0.790999999999992\\
6.76535250155904	0.791199999999992\\
6.76535462597997	0.791399999999992\\
6.76536424051795	0.791599999999992\\
6.76536541561145	0.791799999999992\\
6.76537200457254	0.791999999999992\\
6.76539054671254	0.792199999999992\\
6.76540626389372	0.792399999999992\\
6.76541618697476	0.792599999999992\\
6.76541795695417	0.792799999999992\\
6.76542675128334	0.792999999999992\\
6.76543013358341	0.793199999999992\\
6.76543501964696	0.793399999999992\\
6.76543659324826	0.793599999999993\\
6.76543783118017	0.793799999999993\\
6.76544267337201	0.793999999999992\\
6.76545130675984	0.794199999999992\\
6.76545421298954	0.794399999999992\\
6.76546575568895	0.794599999999993\\
6.76546794002803	0.794799999999993\\
6.76548474186236	0.794999999999992\\
6.76548713745788	0.795199999999993\\
6.76549024370362	0.795399999999993\\
6.76549463024658	0.795599999999993\\
6.76550002543712	0.795799999999993\\
6.76550140582442	0.795999999999992\\
6.76550148247893	0.796199999999993\\
6.76551358573517	0.796399999999993\\
6.76551986090936	0.796599999999993\\
6.76552678496609	0.796799999999993\\
6.76553390753366	0.796999999999993\\
6.76553453137582	0.797199999999993\\
6.76553603404294	0.797399999999993\\
6.76553745836707	0.797599999999993\\
6.76554908610391	0.797799999999993\\
6.76555482403312	0.797999999999993\\
6.76555576695725	0.798199999999993\\
6.76556165424621	0.798399999999993\\
6.7655649358529	0.798599999999993\\
6.76556876388197	0.798799999999993\\
6.76557442334544	0.798999999999993\\
6.765580212553	0.799199999999993\\
6.76558396938828	0.799399999999993\\
6.76558548368851	0.799599999999993\\
6.76559893632853	0.799799999999993\\
6.76561063889964	0.799999999999993\\
6.76562268754386	0.800199999999993\\
6.76562930453123	0.800399999999993\\
6.76565790365746	0.800599999999993\\
6.76567662759911	0.800799999999993\\
6.76568272066772	0.800999999999993\\
6.7656881324252	0.801199999999993\\
6.76569310903706	0.801399999999993\\
6.76570104172919	0.801599999999993\\
6.76571989484131	0.801799999999993\\
6.76572250003027	0.801999999999993\\
6.76573595387586	0.802199999999993\\
6.76573667196501	0.802399999999993\\
6.76573877544578	0.802599999999993\\
6.76574010872315	0.802799999999993\\
6.76574208225096	0.802999999999993\\
6.76574524937041	0.803199999999993\\
6.7657582386217	0.803399999999993\\
6.76576536612834	0.803599999999993\\
6.76577852433986	0.803799999999993\\
6.76578178338537	0.803999999999993\\
6.76578666911301	0.804199999999993\\
6.76579096937652	0.804399999999993\\
6.76580205691624	0.804599999999993\\
6.76580887369627	0.804799999999993\\
6.76581652510665	0.804999999999993\\
6.76582226046717	0.805199999999993\\
6.7658288491619	0.805399999999993\\
6.7658295723627	0.805599999999993\\
6.76584763544563	0.805799999999993\\
6.76585030454229	0.805999999999993\\
6.76585622710028	0.806199999999993\\
6.76586852340746	0.806399999999993\\
6.76587271505545	0.806599999999993\\
6.76587291452759	0.806799999999993\\
6.76587313547591	0.806999999999993\\
6.76587651109609	0.807199999999993\\
6.76587858805726	0.807399999999993\\
6.76587868431313	0.807599999999993\\
6.76588900383955	0.807799999999993\\
6.76589426674346	0.807999999999993\\
6.76589934691706	0.808199999999993\\
6.76590793115815	0.808399999999993\\
6.7659113112232	0.808599999999993\\
6.76591496269698	0.808799999999993\\
6.76592394113463	0.808999999999993\\
6.76593267050367	0.809199999999993\\
6.76593359946563	0.809399999999993\\
6.76593837024945	0.809599999999993\\
6.76594169066454	0.809799999999993\\
6.76594688253139	0.809999999999993\\
6.76594898461527	0.810199999999993\\
6.76595880546223	0.810399999999993\\
6.76597456553861	0.810599999999993\\
6.76598032079395	0.810799999999993\\
6.76598071845245	0.810999999999993\\
6.76598475076022	0.811199999999993\\
6.76598603346191	0.811399999999993\\
6.76599950556856	0.811599999999993\\
6.7659995857061	0.811799999999993\\
6.76600322174862	0.811999999999993\\
6.76600378611737	0.812199999999993\\
6.76600606620388	0.812399999999993\\
6.76601005890117	0.812599999999993\\
6.7660145104374	0.812799999999993\\
6.76602223729414	0.812999999999993\\
6.7660317631773	0.813199999999993\\
6.76605867076104	0.813399999999993\\
6.76606070848603	0.813599999999993\\
6.76606494746494	0.813799999999993\\
6.76606496530515	0.813999999999993\\
6.76606781927534	0.814199999999993\\
6.76606923220852	0.814399999999993\\
6.76607396316479	0.814599999999993\\
6.76607496682351	0.814799999999993\\
6.76607800416715	0.814999999999993\\
6.76609000564866	0.815199999999993\\
6.76612002322238	0.815399999999993\\
6.76613346989335	0.815599999999993\\
6.76613563910636	0.815799999999993\\
6.76614211276696	0.815999999999993\\
6.76615675928632	0.816199999999993\\
6.76617153040488	0.816399999999993\\
6.76617515208383	0.816599999999993\\
6.76617995373155	0.816799999999993\\
6.76619621416967	0.816999999999993\\
6.76620311320385	0.817199999999993\\
6.76622283938931	0.817399999999993\\
6.76622316969552	0.817599999999993\\
6.76622437901106	0.817799999999993\\
6.76622686148065	0.817999999999993\\
6.76622709689917	0.818199999999993\\
6.76624917346821	0.818399999999993\\
6.76625219669538	0.818599999999993\\
6.76625867134443	0.818799999999993\\
6.76626372471025	0.818999999999993\\
6.76626610238232	0.819199999999993\\
6.7662735168379	0.819399999999993\\
6.76629048678329	0.819599999999993\\
6.76629099743474	0.819799999999993\\
6.76629655869075	0.819999999999993\\
6.76630748181585	0.820199999999993\\
6.76631648355314	0.820399999999993\\
6.76632604062501	0.820599999999993\\
6.76632887603552	0.820799999999993\\
6.76633970872543	0.820999999999993\\
6.76634620365405	0.821199999999993\\
6.76635694099432	0.821399999999993\\
6.76636505977418	0.821599999999993\\
6.76636518947298	0.821799999999993\\
6.76637129355655	0.821999999999993\\
6.76637449065556	0.822199999999993\\
6.76637516238592	0.822399999999993\\
6.76637797594608	0.822599999999993\\
6.76638521154022	0.822799999999993\\
6.76639610588536	0.822999999999993\\
6.76641477468126	0.823199999999993\\
6.76643585519301	0.823399999999993\\
6.7664411859616	0.823599999999993\\
6.76644126197724	0.823799999999993\\
6.76645074208283	0.823999999999993\\
6.76645249518621	0.824199999999993\\
6.76645468350878	0.824399999999993\\
6.76646237060747	0.824599999999993\\
6.76647747279293	0.824799999999993\\
6.766482894376	0.824999999999993\\
6.76648822228566	0.825199999999993\\
6.76649302513321	0.825399999999993\\
6.76649903014092	0.825599999999993\\
6.76650207635942	0.825799999999993\\
6.76650672334624	0.825999999999993\\
6.76650777565969	0.826199999999993\\
6.76651808070262	0.826399999999993\\
6.76653665005026	0.826599999999993\\
6.76654873005324	0.826799999999993\\
6.76656803921809	0.826999999999993\\
6.76657183555333	0.827199999999993\\
6.76658606599563	0.827399999999993\\
6.76658961315873	0.827599999999993\\
6.76659866524894	0.827799999999993\\
6.76662559069388	0.827999999999993\\
6.76664535943523	0.828199999999993\\
6.76664569524711	0.828399999999993\\
6.76665095386198	0.828599999999993\\
6.76665204221976	0.828799999999994\\
6.76665784756976	0.828999999999994\\
6.76666231704337	0.829199999999993\\
6.76667740534995	0.829399999999993\\
6.76668856897511	0.829599999999993\\
6.76670811370008	0.829799999999994\\
6.76671825475349	0.829999999999994\\
6.76672540014717	0.830199999999993\\
6.76672589780231	0.830399999999994\\
6.76673059288049	0.830599999999994\\
6.76673186147749	0.830799999999994\\
6.76673547721712	0.830999999999994\\
6.76674757701749	0.831199999999993\\
6.76675721512817	0.831399999999994\\
6.7667741278237	0.831599999999994\\
6.76677974346079	0.831799999999994\\
6.76678472757923	0.831999999999994\\
6.76680322964982	0.832199999999994\\
6.76680894374885	0.832399999999994\\
6.76681498068685	0.832599999999994\\
6.76683424736844	0.832799999999994\\
6.76684499755206	0.832999999999994\\
6.76685148976013	0.833199999999994\\
6.76685563363348	0.833399999999994\\
6.76686249330175	0.833599999999994\\
6.76687185891316	0.833799999999994\\
6.76687230611281	0.833999999999994\\
6.76689470757105	0.834199999999994\\
6.76689576116284	0.834399999999994\\
6.76689978703389	0.834599999999994\\
6.76690073700341	0.834799999999994\\
6.76690162522519	0.834999999999994\\
6.7669255318339	0.835199999999994\\
6.76693170063715	0.835399999999994\\
6.7669324816555	0.835599999999994\\
6.76694130367393	0.835799999999994\\
6.76694522403533	0.835999999999994\\
6.76695236420558	0.836199999999994\\
6.76695477909519	0.836399999999994\\
6.76695555020308	0.836599999999994\\
6.76695586356711	0.836799999999994\\
6.76695780457382	0.836999999999994\\
6.76695843503973	0.837199999999994\\
6.766961107067	0.837399999999994\\
6.76697412623828	0.837599999999994\\
6.76697732837553	0.837799999999994\\
6.76700146484752	0.837999999999994\\
6.76700998470604	0.838199999999994\\
6.76702166976132	0.838399999999994\\
6.7670246172869	0.838599999999994\\
6.76703430007398	0.838799999999994\\
6.76704341459574	0.838999999999994\\
6.76704400287284	0.839199999999994\\
6.76704735572518	0.839399999999994\\
6.76704852503063	0.839599999999994\\
6.76704939525691	0.839799999999994\\
6.76705068213097	0.839999999999994\\
6.76705743371126	0.840199999999994\\
6.76707116548438	0.840399999999994\\
6.76707341264715	0.840599999999994\\
6.76708448056098	0.840799999999994\\
6.76709100635412	0.840999999999994\\
6.76710339807451	0.841199999999994\\
6.76711710259314	0.841399999999994\\
6.76712652241956	0.841599999999994\\
6.76713034941678	0.841799999999994\\
6.76713766282808	0.841999999999994\\
6.76714171328857	0.842199999999994\\
6.76714584742212	0.842399999999994\\
6.76716747526216	0.842599999999994\\
6.76717208343844	0.842799999999994\\
6.76717953524171	0.842999999999994\\
6.76719307469248	0.843199999999994\\
6.76720440339314	0.843399999999994\\
6.76721142062079	0.843599999999994\\
6.76721483328624	0.843799999999994\\
6.76721735641468	0.843999999999994\\
6.76722376790801	0.844199999999994\\
6.76723152279523	0.844399999999994\\
6.76723415390585	0.844599999999994\\
6.76724421733802	0.844799999999994\\
6.76724908212856	0.844999999999994\\
6.76725873097924	0.845199999999994\\
6.76727469652358	0.845399999999994\\
6.76728541228329	0.845599999999994\\
6.76728715128601	0.845799999999994\\
6.76730249660427	0.845999999999994\\
6.76731700657407	0.846199999999994\\
6.76732740070202	0.846399999999994\\
6.76735291685674	0.846599999999994\\
6.76736018996729	0.846799999999994\\
6.76736174062698	0.846999999999994\\
6.76737699994849	0.847199999999994\\
6.76738445700194	0.847399999999994\\
6.76739074631644	0.847599999999994\\
6.76739181192644	0.847799999999994\\
6.76739223742944	0.847999999999994\\
6.76741046181535	0.848199999999994\\
6.76741987699165	0.848399999999994\\
6.76742810979461	0.848599999999994\\
6.76743711563323	0.848799999999994\\
6.76744910078112	0.848999999999994\\
6.76746231719716	0.849199999999994\\
6.76747882878254	0.849399999999994\\
6.76748489707077	0.849599999999994\\
6.76748933851596	0.849799999999994\\
6.76748985296964	0.849999999999994\\
6.76749818030658	0.850199999999994\\
6.76749949151104	0.850399999999994\\
6.7675149410466	0.850599999999994\\
6.76751575717797	0.850799999999994\\
6.76751896500854	0.850999999999994\\
6.76752367736932	0.851199999999994\\
6.76752699404269	0.851399999999994\\
6.76754194444327	0.851599999999994\\
6.7675530264216	0.851799999999994\\
6.76755754417691	0.851999999999994\\
6.76757074044422	0.852199999999994\\
6.76757561599337	0.852399999999994\\
6.76758335474589	0.852599999999994\\
6.76759770743296	0.852799999999994\\
6.76760667542115	0.852999999999994\\
6.76763939743634	0.853199999999994\\
6.76764873421151	0.853399999999994\\
6.76765639177793	0.853599999999994\\
6.76766779372598	0.853799999999994\\
6.76766800084931	0.853999999999994\\
6.76766975680405	0.854199999999994\\
6.76768584450366	0.854399999999994\\
6.76769823557104	0.854599999999994\\
6.76770220073139	0.854799999999994\\
6.76772654188422	0.854999999999994\\
6.76772893852069	0.855199999999994\\
6.76774673337157	0.855399999999994\\
6.76776406176641	0.855599999999994\\
6.76778900056655	0.855799999999994\\
6.76780216419456	0.855999999999994\\
6.76781847415313	0.856199999999994\\
6.76783375821094	0.856399999999994\\
6.76783382874852	0.856599999999994\\
6.76783597409119	0.856799999999994\\
6.76784252640717	0.856999999999994\\
6.76785948802413	0.857199999999994\\
6.76787413918761	0.857399999999994\\
6.76789618838004	0.857599999999994\\
6.7679043999827	0.857799999999994\\
6.76791180891949	0.857999999999994\\
6.76791695003115	0.858199999999994\\
6.76793391236586	0.858399999999994\\
6.76793441802591	0.858599999999994\\
6.76793619480179	0.858799999999994\\
6.76794372225898	0.858999999999994\\
6.7679456268683	0.859199999999994\\
6.76796141855359	0.859399999999994\\
6.76796632856576	0.859599999999994\\
6.76798134359212	0.859799999999994\\
6.76798414312781	0.859999999999994\\
6.76801786734945	0.860199999999994\\
6.76802371935549	0.860399999999994\\
6.76802423042336	0.860599999999994\\
6.76802437829403	0.860799999999994\\
6.76802557585734	0.860999999999994\\
6.76802656984367	0.861199999999994\\
6.76802860532434	0.861399999999994\\
6.76803162527706	0.861599999999994\\
6.76803188538734	0.861799999999994\\
6.76804875940679	0.861999999999994\\
6.76807216285289	0.862199999999994\\
6.76809070178076	0.862399999999995\\
6.76809077876246	0.862599999999994\\
6.76809332416923	0.862799999999994\\
6.76810424099046	0.862999999999994\\
6.76810788871432	0.863199999999994\\
6.76811612872483	0.863399999999995\\
6.76812657247011	0.863599999999994\\
6.76812724614811	0.863799999999994\\
6.76813025109186	0.863999999999995\\
6.76813084907111	0.864199999999995\\
6.7681407180576	0.864399999999995\\
6.76814178453078	0.864599999999994\\
6.76815286638372	0.864799999999994\\
6.76815600191074	0.864999999999995\\
6.76815831180272	0.865199999999995\\
6.76816035106375	0.865399999999995\\
6.76817979080458	0.865599999999995\\
6.76818689921203	0.865799999999995\\
6.76819590070231	0.865999999999995\\
6.76821196957936	0.866199999999995\\
6.76821546768006	0.866399999999995\\
6.76821641735619	0.866599999999995\\
6.76822154359544	0.866799999999995\\
6.76822404609351	0.866999999999995\\
6.76822659369345	0.867199999999995\\
6.76822771759537	0.867399999999995\\
6.76823187291539	0.867599999999995\\
6.76823661146487	0.867799999999995\\
6.76823995178937	0.867999999999995\\
6.76826305704761	0.868199999999995\\
6.76828168632311	0.868399999999995\\
6.76830557297966	0.868599999999995\\
6.76830722576667	0.868799999999995\\
6.76832053207016	0.868999999999995\\
6.76832213170609	0.869199999999995\\
6.76833147309293	0.869399999999995\\
6.7683407040293	0.869599999999995\\
6.76834326742983	0.869799999999995\\
6.76836686397402	0.869999999999995\\
6.76837867910442	0.870199999999995\\
6.76838611688418	0.870399999999995\\
6.76839304452999	0.870599999999995\\
6.76839759821477	0.870799999999995\\
6.76839801912244	0.870999999999995\\
6.76840008360367	0.871199999999995\\
6.76840192475639	0.871399999999995\\
6.76841712043681	0.871599999999995\\
6.76844032190214	0.871799999999995\\
6.76844087188902	0.871999999999995\\
6.76844813863895	0.872199999999995\\
6.76845113731931	0.872399999999995\\
6.76845403252696	0.872599999999995\\
6.76846117256605	0.872799999999995\\
6.7684820446728	0.872999999999995\\
6.76848234236801	0.873199999999995\\
6.76848291483898	0.873399999999995\\
6.76848441867108	0.873599999999995\\
6.76849288142548	0.873799999999995\\
6.76853653002839	0.873999999999995\\
6.76853753440262	0.874199999999995\\
6.76854555475513	0.874399999999995\\
6.76854813137492	0.874599999999995\\
6.76856760982587	0.874799999999995\\
6.76856813078072	0.874999999999995\\
6.76859151475465	0.875199999999995\\
6.76860456417812	0.875399999999995\\
6.76860543331426	0.875599999999995\\
6.76863346872825	0.875799999999995\\
6.76863606995865	0.875999999999995\\
6.76863981019601	0.876199999999995\\
6.76865857198973	0.876399999999995\\
6.76866395001474	0.876599999999995\\
6.76867481551385	0.876799999999995\\
6.76867679963411	0.876999999999995\\
6.76867955527261	0.877199999999995\\
6.76868559109112	0.877399999999995\\
6.76869633702983	0.877599999999995\\
6.76870181863503	0.877799999999995\\
6.76870359905715	0.877999999999995\\
6.76872340029975	0.878199999999995\\
6.76872844057317	0.878399999999995\\
6.76873184742818	0.878599999999995\\
6.76873646705495	0.878799999999995\\
6.76873969011551	0.878999999999995\\
6.76877307621389	0.879199999999995\\
6.76877810971805	0.879399999999995\\
6.76877840403185	0.879599999999995\\
6.7687787942578	0.879799999999995\\
6.76878999126916	0.879999999999995\\
6.7688165112504	0.880199999999995\\
6.76884393268841	0.880399999999995\\
6.76884407709819	0.880599999999995\\
6.76885295385939	0.880799999999995\\
6.76885844465247	0.880999999999995\\
6.76886295060658	0.881199999999995\\
6.76886562286782	0.881399999999995\\
6.76886713430509	0.881599999999995\\
6.76888543044861	0.881799999999995\\
6.76890396187734	0.881999999999995\\
6.76890466585536	0.882199999999995\\
6.76890575775777	0.882399999999995\\
6.76890693637466	0.882599999999995\\
6.76890896540659	0.882799999999995\\
6.76891639803561	0.882999999999995\\
6.76891794774255	0.883199999999995\\
6.76893411667779	0.883399999999995\\
6.76893598677964	0.883599999999995\\
6.76894976653886	0.883799999999995\\
6.76895928696206	0.883999999999995\\
6.76895942463096	0.884199999999995\\
6.76896547478458	0.884399999999995\\
6.76897042370136	0.884599999999995\\
6.76901292591713	0.884799999999995\\
6.76904976714458	0.884999999999995\\
6.76906825025795	0.885199999999995\\
6.76907219417698	0.885399999999995\\
6.76908033859862	0.885599999999995\\
6.76909030003675	0.885799999999995\\
6.76909107708916	0.885999999999995\\
6.76910025587803	0.886199999999995\\
6.76911642756642	0.886399999999995\\
6.76911698593766	0.886599999999995\\
6.76912084965509	0.886799999999995\\
6.76912646575821	0.886999999999995\\
6.76914747649558	0.887199999999995\\
6.76915409985104	0.887399999999995\\
6.76916742365812	0.887599999999995\\
6.76918227743546	0.887799999999995\\
6.76918248731736	0.887999999999995\\
6.76918832320961	0.888199999999995\\
6.76920542357114	0.888399999999995\\
6.7692103918892	0.888599999999995\\
6.76923078086381	0.888799999999995\\
6.76923102198725	0.888999999999995\\
6.76923240951354	0.889199999999995\\
6.76924730060348	0.889399999999995\\
6.76924772512529	0.889599999999995\\
6.76925512853449	0.889799999999995\\
6.7692646092998	0.889999999999995\\
6.76926743091653	0.890199999999995\\
6.7692715182878	0.890399999999995\\
6.76928223301748	0.890599999999995\\
6.7692985639183	0.890799999999995\\
6.76930973494739	0.890999999999995\\
6.76933225533242	0.891199999999995\\
6.76933805418713	0.891399999999995\\
6.76935320611259	0.891599999999996\\
6.76939112244465	0.891799999999995\\
6.76939313742429	0.891999999999995\\
6.7694127188741	0.892199999999995\\
6.76941579155802	0.892399999999995\\
6.76941923760442	0.892599999999996\\
6.76942973060809	0.892799999999995\\
6.76944206306809	0.892999999999995\\
6.76944597920684	0.893199999999996\\
6.76945477224143	0.893399999999996\\
6.76948615623048	0.893599999999996\\
6.7695281507491	0.893799999999995\\
6.76954060622871	0.893999999999996\\
6.76954427031348	0.894199999999996\\
6.76955344187684	0.894399999999996\\
6.76955596168258	0.894599999999996\\
6.76957040076106	0.894799999999996\\
6.76957662702713	0.894999999999996\\
6.76960678507384	0.895199999999996\\
6.76960881596517	0.895399999999996\\
6.76961921502446	0.895599999999996\\
6.7696589447747	0.895799999999996\\
6.76967390872222	0.895999999999996\\
6.76968956842606	0.896199999999996\\
6.76971252093367	0.896399999999996\\
6.76972774356977	0.896599999999996\\
6.76975184706936	0.896799999999996\\
6.76978480384022	0.896999999999996\\
6.76978966652319	0.897199999999996\\
6.76982390329848	0.897399999999996\\
6.76982524108089	0.897599999999996\\
6.76983745176764	0.897799999999996\\
6.76986109765599	0.897999999999996\\
6.76986273243129	0.898199999999996\\
6.7698628769076	0.898399999999996\\
6.76986853885306	0.898599999999996\\
6.76987515321134	0.898799999999996\\
6.76987725471418	0.898999999999996\\
6.76987994389882	0.899199999999996\\
6.76988747923321	0.899399999999996\\
6.76990893720061	0.899599999999996\\
6.76992289509333	0.899799999999996\\
6.7699345880826	0.899999999999996\\
6.7699432718964	0.900199999999996\\
6.76994810750368	0.900399999999996\\
6.76995030832968	0.900599999999996\\
6.76996676198461	0.900799999999996\\
6.76996793584041	0.900999999999996\\
6.76997052893718	0.901199999999996\\
6.7699730248873	0.901399999999996\\
6.76999522613743	0.901599999999996\\
6.76999910650247	0.901799999999996\\
6.77000830536521	0.901999999999996\\
6.77002753803411	0.902199999999996\\
6.77004895227611	0.902399999999996\\
6.77007054189368	0.902599999999996\\
6.77009124546505	0.902799999999996\\
6.77009752299632	0.902999999999996\\
6.77010198062408	0.903199999999996\\
6.77011026403115	0.903399999999996\\
6.77012539193202	0.903599999999996\\
6.77013957693615	0.903799999999996\\
6.77014158685721	0.903999999999996\\
6.77017915293709	0.904199999999996\\
6.77017943420025	0.904399999999996\\
6.77018536391158	0.904599999999996\\
6.77019310074665	0.904799999999996\\
6.77019347703002	0.904999999999996\\
6.7702097496091	0.905199999999996\\
6.77022216164872	0.905399999999996\\
6.77023962284739	0.905599999999996\\
6.77024316601438	0.905799999999996\\
6.77025392989262	0.905999999999996\\
6.77026668168074	0.906199999999996\\
6.77026870138635	0.906399999999996\\
6.77027233139777	0.906599999999996\\
6.77027306842385	0.906799999999996\\
6.77027440123718	0.906999999999996\\
6.77029941418502	0.907199999999996\\
6.77030043488191	0.907399999999996\\
6.77030576897404	0.907599999999996\\
6.77030592906025	0.907799999999996\\
6.77030903171427	0.907999999999996\\
6.77031509503649	0.908199999999996\\
6.77031946802452	0.908399999999996\\
6.77033500918149	0.908599999999996\\
6.77033929363835	0.908799999999996\\
6.77034460429273	0.908999999999996\\
6.77034664238067	0.909199999999996\\
6.77034891433248	0.909399999999996\\
6.77035620635736	0.909599999999996\\
6.77036712107379	0.909799999999996\\
6.77036981491125	0.909999999999996\\
6.77039793405994	0.910199999999996\\
6.77039820045835	0.910399999999996\\
6.77040001677811	0.910599999999996\\
6.7704113975667	0.910799999999996\\
6.77042082777387	0.910999999999996\\
6.7704281287143	0.911199999999996\\
6.77045276640373	0.911399999999996\\
6.77045481284564	0.911599999999996\\
6.77045700740825	0.911799999999996\\
6.77048676307263	0.911999999999996\\
6.77049599413602	0.912199999999996\\
6.77052380993461	0.912399999999996\\
6.77053782273247	0.912599999999996\\
6.77055860585896	0.912799999999996\\
6.77057639342285	0.912999999999996\\
6.7705930332442	0.913199999999996\\
6.77062199968579	0.913399999999996\\
6.7706338412512	0.913599999999996\\
6.77063870303723	0.913799999999996\\
6.77064087548505	0.913999999999996\\
6.7706451507192	0.914199999999996\\
6.77066476632802	0.914399999999996\\
6.77067752425738	0.914599999999996\\
6.7706888131751	0.914799999999996\\
6.77069286430263	0.914999999999996\\
6.77069793588967	0.915199999999996\\
6.77070076842647	0.915399999999996\\
6.77070450093069	0.915599999999996\\
6.77071692976932	0.915799999999996\\
6.77074597060105	0.915999999999996\\
6.77075509834201	0.916199999999996\\
6.77075656798242	0.916399999999996\\
6.77076944636977	0.916599999999996\\
6.77077593393113	0.916799999999996\\
6.77078514086424	0.916999999999996\\
6.77079896744053	0.917199999999996\\
6.77082894810954	0.917399999999996\\
6.77083381253438	0.917599999999996\\
6.77083823855881	0.917799999999996\\
6.77084150290966	0.917999999999996\\
6.77085250999202	0.918199999999996\\
6.77085312777346	0.918399999999996\\
6.77085474411522	0.918599999999996\\
6.77085881134292	0.918799999999997\\
6.77087291298489	0.918999999999996\\
6.77087471062323	0.919199999999996\\
6.7708778139309	0.919399999999996\\
6.7708804563947	0.919599999999997\\
6.77088474873191	0.919799999999997\\
6.77089182599475	0.919999999999996\\
6.77090706631243	0.920199999999996\\
6.7709299434996	0.920399999999997\\
6.77093309376337	0.920599999999997\\
6.77097533064495	0.920799999999997\\
6.77098514924511	0.920999999999996\\
6.77098777070689	0.921199999999997\\
6.77099944320665	0.921399999999997\\
6.77100615820413	0.921599999999997\\
6.77101622032288	0.921799999999997\\
6.77102427069761	0.921999999999997\\
6.77103758021743	0.922199999999997\\
6.77105184146606	0.922399999999997\\
6.77106428736357	0.922599999999997\\
6.77106439110415	0.922799999999997\\
6.77110991079781	0.922999999999997\\
6.77111395682324	0.923199999999997\\
6.77112229061093	0.923399999999997\\
6.77114303492782	0.923599999999997\\
6.77116048221803	0.923799999999997\\
6.77119393283434	0.923999999999997\\
6.77119679345022	0.924199999999997\\
6.77121373925357	0.924399999999997\\
6.77122325975012	0.924599999999997\\
6.77124009339223	0.924799999999997\\
6.77125657297942	0.924999999999997\\
6.77128608379562	0.925199999999997\\
6.77132315034633	0.925399999999997\\
6.77132863034026	0.925599999999997\\
6.77134272996739	0.925799999999997\\
6.77136962562421	0.925999999999997\\
6.77138023361599	0.926199999999997\\
6.7714211306109	0.926399999999997\\
6.77142551449733	0.926599999999997\\
6.77144091145504	0.926799999999997\\
6.77144183205363	0.926999999999997\\
6.77147582830085	0.927199999999997\\
6.7714834876576	0.927399999999997\\
6.77153688528016	0.927599999999997\\
6.77156037179638	0.927799999999997\\
6.77156492401408	0.927999999999997\\
6.77157673800754	0.928199999999997\\
6.7715798942061	0.928399999999997\\
6.77159281300541	0.928599999999997\\
6.77159707256815	0.928799999999997\\
6.77159716633962	0.928999999999997\\
6.7716117024326	0.929199999999997\\
6.77166882065217	0.929399999999997\\
6.77168662344874	0.929599999999997\\
6.77169263651052	0.929799999999997\\
6.77169312800801	0.929999999999997\\
6.77169365107987	0.930199999999997\\
6.7717075211612	0.930399999999997\\
6.77170953571133	0.930599999999997\\
6.77174049182277	0.930799999999997\\
6.77176306497406	0.930999999999997\\
6.77177001817667	0.931199999999997\\
6.77177261267724	0.931399999999997\\
6.77177452942815	0.931599999999997\\
6.77181486582218	0.931799999999997\\
6.77183327972385	0.931999999999997\\
6.77184117151346	0.932199999999997\\
6.77188028346546	0.932399999999997\\
6.77190248464414	0.932599999999997\\
6.77190747453515	0.932799999999997\\
6.77191888342197	0.932999999999997\\
6.77192428686403	0.933199999999997\\
6.77193330698497	0.933399999999997\\
6.77193572455949	0.933599999999997\\
6.77195268254839	0.933799999999997\\
6.77195946704771	0.933999999999997\\
6.77196782600108	0.934199999999997\\
6.77201420726626	0.934399999999997\\
6.77202510377197	0.934599999999997\\
6.7720306805237	0.934799999999997\\
6.77203613919274	0.934999999999997\\
6.7720426842675	0.935199999999997\\
6.77204790777829	0.935399999999997\\
6.77205913171299	0.935599999999997\\
6.77206780696139	0.935799999999997\\
6.7720747091728	0.935999999999997\\
6.7720768704643	0.936199999999997\\
6.77207737436629	0.936399999999997\\
6.772089003253	0.936599999999997\\
6.77211835021621	0.936799999999997\\
6.77212616255962	0.936999999999997\\
6.77213495712995	0.937199999999997\\
6.77214102064664	0.937399999999997\\
6.77215518338195	0.937599999999997\\
6.77215763895514	0.937799999999997\\
6.77216093511309	0.937999999999997\\
6.77216437357062	0.938199999999997\\
6.77219330374839	0.938399999999997\\
6.77221194044157	0.938599999999997\\
6.77221714094011	0.938799999999997\\
6.77222863399511	0.938999999999997\\
6.77224424068574	0.939199999999997\\
6.77226421837232	0.939399999999997\\
6.77226555456624	0.939599999999997\\
6.77227434050738	0.939799999999997\\
6.77228790202198	0.939999999999997\\
6.77229653897822	0.940199999999997\\
6.77230546005559	0.940399999999997\\
6.77230694748494	0.940599999999997\\
6.77234440087081	0.940799999999997\\
6.77236882857694	0.940999999999997\\
6.77239221200523	0.941199999999997\\
6.77245900585518	0.941399999999997\\
6.77249810960039	0.941599999999997\\
6.77251809074242	0.941799999999997\\
6.77252475286312	0.941999999999997\\
6.77252683960425	0.942199999999997\\
6.77253513273656	0.942399999999997\\
6.77254328524815	0.942599999999997\\
6.77254433158227	0.942799999999997\\
6.77256351033898	0.942999999999997\\
6.77260055365183	0.943199999999997\\
6.77260715433354	0.943399999999997\\
6.77260927192326	0.943599999999997\\
6.77266364183216	0.943799999999997\\
6.77267485947783	0.943999999999997\\
6.77268624198832	0.944199999999997\\
6.77268628137439	0.944399999999997\\
6.77268818900039	0.944599999999997\\
6.77271309462344	0.944799999999997\\
6.77274009039051	0.944999999999997\\
6.77274599033968	0.945199999999997\\
6.77283008572577	0.945399999999997\\
6.7728604944745	0.945599999999997\\
6.77289763133289	0.945799999999997\\
6.77289799053136	0.945999999999997\\
6.77289850503719	0.946199999999997\\
6.77290850755967	0.946399999999997\\
6.77290871433507	0.946599999999997\\
6.77291281461172	0.946799999999997\\
6.77292251667624	0.946999999999998\\
6.77292826214155	0.947199999999997\\
6.77297345997997	0.947399999999997\\
6.7729758699106	0.947599999999998\\
6.77297651064036	0.947799999999998\\
6.77300155280027	0.947999999999998\\
6.77300390877738	0.948199999999997\\
6.77303716789246	0.948399999999998\\
6.77304868596367	0.948599999999998\\
6.77305785693177	0.948799999999998\\
6.77306977527371	0.948999999999998\\
6.77308212519263	0.949199999999998\\
6.7731173495726	0.949399999999998\\
6.77312103101394	0.949599999999998\\
6.77315346007166	0.949799999999998\\
6.77315401309794	0.949999999999998\\
6.77315426966096	0.950199999999998\\
6.77316050454853	0.950399999999998\\
6.77316192612806	0.950599999999998\\
6.77321110213485	0.950799999999998\\
6.77322273038145	0.950999999999998\\
6.7732464963645	0.951199999999998\\
6.77329009656177	0.951399999999998\\
6.77334350058651	0.951599999999998\\
6.77334639087123	0.951799999999998\\
6.77335084409322	0.951999999999998\\
6.77337159959155	0.952199999999998\\
6.77338557739997	0.952399999999998\\
6.77347196394506	0.952599999999998\\
6.77349558624143	0.952799999999998\\
6.773510202314	0.952999999999998\\
6.77352532165248	0.953199999999998\\
6.77355300830358	0.953399999999998\\
6.77355394665743	0.953599999999998\\
6.77355490098528	0.953799999999998\\
6.77357796662529	0.953999999999998\\
6.77358353456951	0.954199999999998\\
6.77358454705744	0.954399999999998\\
6.7735982766243	0.954599999999998\\
6.77364520491136	0.954799999999998\\
6.7736666965096	0.954999999999998\\
6.77370679978266	0.955199999999998\\
6.77371220193276	0.955399999999998\\
6.77371464291089	0.955599999999998\\
6.77373742237296	0.955799999999998\\
6.77377758541025	0.955999999999998\\
6.77377791860654	0.956199999999998\\
6.77377964226769	0.956399999999998\\
6.77379829904224	0.956599999999998\\
6.77391454007724	0.956799999999998\\
6.7739231819502	0.956999999999998\\
6.77393970097525	0.957199999999998\\
6.77394060207393	0.957399999999998\\
6.77394800318089	0.957599999999998\\
6.77397807470605	0.957799999999998\\
6.77399925260641	0.957999999999998\\
6.77402213222608	0.958199999999998\\
6.77405593466676	0.958399999999998\\
6.7740615748969	0.958599999999998\\
6.77407037296393	0.958799999999998\\
6.77408873395138	0.958999999999998\\
6.77417657398275	0.959199999999998\\
6.77422617759229	0.959399999999998\\
6.77423005114036	0.959599999999998\\
6.77425405964573	0.959799999999998\\
6.77426152533467	0.959999999999998\\
6.77428435138759	0.960199999999998\\
6.77428982983874	0.960399999999998\\
6.77429503477574	0.960599999999998\\
6.77442600156698	0.960799999999998\\
6.77447044131279	0.960999999999998\\
6.77450081681264	0.961199999999998\\
6.77457792452758	0.961399999999998\\
6.77459415907256	0.961599999999998\\
6.77459738968921	0.961799999999998\\
6.77460070056861	0.961999999999998\\
6.77460824960564	0.962199999999998\\
6.77463961981437	0.962399999999998\\
6.77465763724629	0.962599999999998\\
6.77472219593982	0.962799999999998\\
6.77472480169615	0.962999999999998\\
6.77475861448044	0.963199999999998\\
6.77479630249235	0.963399999999998\\
6.77479849847553	0.963599999999998\\
6.77481016994369	0.963799999999998\\
6.77491177978761	0.963999999999998\\
6.77495327824549	0.964199999999998\\
6.77495703460817	0.964399999999998\\
6.77495949303844	0.964599999999998\\
6.77497935239937	0.964799999999998\\
6.77506643315585	0.964999999999998\\
6.77507132659368	0.965199999999998\\
6.77507139727972	0.965399999999998\\
6.77507339330121	0.965599999999998\\
6.77513910745895	0.965799999999998\\
6.7751591584011	0.965999999999998\\
6.77519581674605	0.966199999999998\\
6.77524176616895	0.966399999999998\\
6.77525885847246	0.966599999999998\\
6.77535772712906	0.966799999999998\\
6.77540525269508	0.966999999999998\\
6.77543061811584	0.967199999999998\\
6.77543319107626	0.967399999999998\\
6.77549825231101	0.967599999999998\\
6.77550107603125	0.967799999999998\\
6.77551341291013	0.967999999999998\\
6.7755390726506	0.968199999999999\\
6.77556944526868	0.968399999999998\\
6.77559560972144	0.968599999999998\\
6.77566604383958	0.968799999999998\\
6.77566741674096	0.968999999999999\\
6.77567837925268	0.969199999999999\\
6.77570944012611	0.969399999999998\\
6.77573982566566	0.969599999999999\\
6.77575263857412	0.969799999999999\\
6.77577298874495	0.969999999999999\\
6.77578968179926	0.970199999999999\\
6.77583258898952	0.970399999999999\\
6.7758789195611	0.970599999999999\\
6.77591036303079	0.970799999999999\\
6.77591793459381	0.970999999999999\\
6.77596974884796	0.971199999999999\\
6.77605636375012	0.971399999999999\\
6.77607726173697	0.971599999999999\\
6.77608782976757	0.971799999999999\\
6.77609841134437	0.971999999999999\\
6.77615315508455	0.972199999999999\\
6.77625007203578	0.972399999999999\\
6.77626805176319	0.972599999999999\\
6.77627716613689	0.972799999999999\\
6.77627767657279	0.972999999999999\\
6.7762954671752	0.973199999999999\\
6.77633536084217	0.973399999999999\\
6.77635509039927	0.973599999999999\\
6.77637356556728	0.973799999999999\\
6.77637942146846	0.973999999999999\\
6.77641840625401	0.974199999999999\\
6.77648554592885	0.974399999999999\\
6.77657215327567	0.974599999999999\\
6.77660416380597	0.974799999999999\\
6.77668408165144	0.974999999999999\\
6.77673640938535	0.975199999999999\\
6.77674516517735	0.975399999999999\\
6.77677156654331	0.975599999999999\\
6.77678765677125	0.975799999999999\\
6.77681207417831	0.975999999999999\\
6.77682583352177	0.976199999999999\\
6.7768325799374	0.976399999999999\\
6.77684127621145	0.976599999999999\\
6.77690864158463	0.976799999999999\\
6.77710865518668	0.976999999999999\\
6.77712920044984	0.977199999999999\\
6.77716758907877	0.977399999999999\\
6.77716797337157	0.977599999999999\\
6.77720536867181	0.977799999999999\\
6.77720996150372	0.977999999999999\\
6.77724093126463	0.978199999999999\\
6.77725500394277	0.978399999999999\\
6.77736044831161	0.978599999999999\\
6.7775315111016	0.978799999999999\\
6.77759508861606	0.978999999999999\\
6.77762385910116	0.979199999999999\\
6.77762522232556	0.979399999999999\\
6.77764873569693	0.979599999999999\\
6.77764909066242	0.979799999999999\\
6.77768689396806	0.979999999999999\\
6.77769071714856	0.980199999999999\\
6.77769621701485	0.980399999999999\\
6.77771017859993	0.980599999999999\\
6.77771751779799	0.980799999999999\\
6.77784390225733	0.980999999999999\\
6.77785644357903	0.981199999999999\\
6.7779194691104	0.981399999999999\\
6.77793601054973	0.981599999999999\\
6.77794826417979	0.981799999999999\\
6.77795271573464	0.981999999999999\\
6.77802966184924	0.982199999999999\\
6.77809412089017	0.982399999999999\\
6.77809839581104	0.982599999999999\\
6.77811271969321	0.982799999999999\\
6.77811480830012	0.982999999999999\\
6.77811758932762	0.983199999999999\\
6.77817852980475	0.983399999999999\\
6.77821141584916	0.983599999999999\\
6.77823894260822	0.983799999999999\\
6.77827780192383	0.983999999999999\\
6.77833592968593	0.984199999999999\\
6.77838644440764	0.984399999999999\\
6.77839129408098	0.984599999999999\\
6.77841129824904	0.984799999999999\\
6.77843867512095	0.984999999999999\\
6.77844719729561	0.985199999999999\\
6.77853577441411	0.985399999999999\\
6.77855466235708	0.985599999999999\\
6.7785780325827	0.985799999999999\\
6.77872293398165	0.985999999999999\\
6.77885055380692	0.986199999999999\\
6.77885851690633	0.986399999999999\\
6.77888753947023	0.986599999999999\\
6.7790633018107	0.986799999999999\\
6.77911427895024	0.986999999999999\\
6.77925394132453	0.987199999999999\\
6.77925688749194	0.987399999999999\\
6.77946923133198	0.987599999999999\\
6.77947203656859	0.987799999999999\\
6.77953282370377	0.987999999999999\\
6.77960591036825	0.988199999999999\\
6.77962192176247	0.988399999999999\\
6.77963593508977	0.988599999999999\\
6.77970397990646	0.988799999999999\\
6.77990832313648	0.988999999999999\\
6.78001964898587	0.989199999999999\\
6.78003903367632	0.9894\\
6.7801641495053	0.989599999999999\\
6.78016485939722	0.989799999999999\\
6.78020933523075	0.99\\
6.78022966294261	0.9902\\
6.78029689776533	0.9904\\
6.78033764000823	0.990599999999999\\
6.78035822294412	0.9908\\
6.78062231376758	0.991\\
6.78100191903575	0.9912\\
6.78101565036973	0.9914\\
6.78102950982771	0.9916\\
6.78105095297828	0.9918\\
6.78114244519549	0.992\\
6.78115825309977	0.9922\\
6.78128511984803	0.9924\\
6.78129978498168	0.9926\\
6.78131480426699	0.9928\\
6.78132817389993	0.993\\
6.78161615120412	0.9932\\
6.78163486432868	0.9934\\
6.78173792353642	0.9936\\
6.78183265756646	0.9938\\
6.78205887238113	0.994\\
6.78221827952257	0.9942\\
6.78222231283251	0.9944\\
6.78223153729989	0.9946\\
6.7823184164669	0.9948\\
6.78274177744702	0.995\\
6.78294941462219	0.9952\\
6.7829865904005	0.9954\\
6.7830064442044	0.9956\\
6.78305281150735	0.9958\\
6.78314754192771	0.996\\
6.78315082350008	0.9962\\
6.78339326061493	0.9964\\
6.78345247787517	0.9966\\
6.7835861230404	0.9968\\
6.7837425950098	0.997\\
6.78404153398825	0.9972\\
6.7841002107088	0.9974\\
6.78420171150578	0.9976\\
6.78448685359619	0.9978\\
6.78458031304284	0.998\\
6.78502050511865	0.9982\\
6.78558697628541	0.9984\\
6.78703633558255	0.9986\\
6.78706461772123	0.9988\\
6.78729030360726	0.999\\
6.78788817261413	0.9992\\
6.78829083868383	0.9994\\
6.78854303664043	0.9996\\
6.78856173815462	0.9998\\
6.79038058429207	1\\
};
\addlegendentry{$\sigma_{p_U}$-$N_s$ = 10}

\addplot[const plot, color=mycolor7, dotted, line width=2.0pt, mark=*, mark options={solid, mycolor7}] table[row sep=crcr] {%
0.000284768026085658	0\\
0.000284768026085658	0.000199999999999978\\
0.00039249260595966	0.000399999999999956\\
0.000397923321071403	0.000599999999999934\\
0.000443696652052949	0.000799999999999912\\
0.00045055961647904	0.001\\
0.000536127034820311	0.00119999999999998\\
0.000539429102065014	0.00139999999999996\\
0.00056089782312938	0.00159999999999993\\
0.000561894903324855	0.00179999999999991\\
0.000563582551012587	0.00199999999999989\\
0.000564871683320689	0.00239999999999996\\
0.000578324838625122	0.00259999999999994\\
0.000581035401364716	0.00279999999999991\\
0.00058505675934839	0.003\\
0.000586479042959809	0.00319999999999998\\
0.000590378821362947	0.00339999999999996\\
0.000594556562737125	0.00359999999999994\\
0.00060794411228926	0.00379999999999991\\
0.000613372264041345	0.00399999999999989\\
0.000618703658187769	0.00419999999999987\\
0.000619730973670585	0.00439999999999985\\
0.000625517451084079	0.00459999999999983\\
0.000626818126977469	0.0047999999999998\\
0.000627081962574039	0.00499999999999989\\
0.000628122880931414	0.00519999999999987\\
0.000628229668922131	0.00539999999999996\\
0.000629536095658523	0.00559999999999994\\
0.000630511829780289	0.00579999999999992\\
0.000633547564200398	0.00599999999999989\\
0.000637274144878575	0.00619999999999987\\
0.00064169082306762	0.00659999999999983\\
0.000643335357125352	0.00679999999999981\\
0.000645692982345736	0.00699999999999978\\
0.000646648160852692	0.00719999999999976\\
0.000647106751654292	0.00739999999999974\\
0.000648411612633026	0.00759999999999972\\
0.000651012620699021	0.0077999999999997\\
0.000651898905204007	0.00799999999999967\\
0.000652193940248935	0.00819999999999976\\
0.000653248549610908	0.00839999999999974\\
0.000653487321847024	0.00859999999999972\\
0.000656432549772035	0.0087999999999997\\
0.000656434877765832	0.00899999999999967\\
0.000657294798037356	0.00919999999999965\\
0.000657744855624287	0.00939999999999963\\
0.000661760204445727	0.00959999999999972\\
0.000663159746670772	0.0097999999999997\\
0.000663164401822769	0.00999999999999968\\
0.000665870302418625	0.0101999999999997\\
0.000671306940830618	0.0103999999999997\\
0.000672597168437505	0.0105999999999997\\
0.00067259854238273	0.0109999999999997\\
0.000672600492856645	0.0111999999999997\\
0.00067401906003397	0.0113999999999996\\
0.000676613184407415	0.0115999999999996\\
0.000678027818679539	0.0117999999999996\\
0.000679362682666351	0.0119999999999997\\
0.000680739747537018	0.0123999999999996\\
0.000683339425108898	0.0125999999999997\\
0.000684653526491275	0.0127999999999997\\
0.000685954205914641	0.0129999999999997\\
0.000686051738478	0.0131999999999997\\
0.000686404717743017	0.0133999999999996\\
0.000688772244325264	0.0135999999999997\\
0.000689393436255159	0.0137999999999997\\
0.000690066899238673	0.0139999999999997\\
0.00069017392738715	0.0141999999999997\\
0.000694182492975415	0.0145999999999996\\
0.000694667900921786	0.0147999999999997\\
0.000696855660271467	0.0149999999999997\\
0.000698202503446055	0.0151999999999997\\
0.000698773738844238	0.0153999999999996\\
0.00070409117553254	0.0155999999999996\\
0.000704629023255165	0.0157999999999997\\
0.000704925985752425	0.0159999999999998\\
0.000704930005883853	0.0161999999999999\\
0.000705002970818214	0.0163999999999999\\
0.000708754567074266	0.0165999999999998\\
0.000708778183366121	0.0167999999999998\\
0.000711655355155472	0.0169999999999998\\
0.000715666381819346	0.0173999999999999\\
0.000717077832428004	0.0175999999999998\\
0.000718376649081165	0.0177999999999998\\
0.000720229098607206	0.0179999999999998\\
0.000721087437091228	0.0181999999999998\\
0.00072108976448817	0.0185999999999997\\
0.000721959247789528	0.0187999999999997\\
0.000722393753153483	0.0189999999999997\\
0.000723801073382901	0.0193999999999996\\
0.000726511529421714	0.0195999999999996\\
0.00072651988390362	0.0197999999999997\\
0.000728138548265633	0.0199999999999997\\
0.000729120029853902	0.0201999999999997\\
0.000729120983714893	0.0203999999999998\\
0.000730530201298052	0.0205999999999997\\
0.000731829917242521	0.0209999999999997\\
0.000732248775619837	0.0211999999999997\\
0.000733198329407969	0.0213999999999996\\
0.000733883926096723	0.0215999999999996\\
0.000734540325277067	0.0217999999999996\\
0.000735191209253117	0.0219999999999996\\
0.000736367902896973	0.0221999999999996\\
0.000737251254008697	0.0225999999999995\\
0.000739105407882334	0.0227999999999996\\
0.000739894937748886	0.0229999999999996\\
0.000739965030885514	0.0231999999999996\\
0.000740684352729204	0.0233999999999995\\
0.000741267455293837	0.0235999999999996\\
0.000741272108689373	0.0237999999999996\\
0.000743982847603775	0.0239999999999996\\
0.000744018435545968	0.0241999999999996\\
0.00074480904580696	0.0243999999999995\\
0.000745368110477784	0.0245999999999995\\
0.0007470796854534	0.0247999999999995\\
0.000747993490728049	0.0251999999999996\\
0.000749989848384303	0.0253999999999995\\
0.000750593132693211	0.0255999999999995\\
0.000750704039501215	0.0257999999999996\\
0.000752127494638444	0.0259999999999996\\
0.000753321876908331	0.0261999999999997\\
0.000753415108954414	0.0265999999999996\\
0.000753417436044401	0.0267999999999996\\
0.000754123359683945	0.0269999999999996\\
0.000754565644092509	0.0271999999999996\\
0.000755550823868134	0.0273999999999995\\
0.000756136005963981	0.0275999999999995\\
0.000756963421531509	0.0277999999999995\\
0.000756997244980084	0.0279999999999995\\
0.000757434740489771	0.0281999999999994\\
0.000757460481810313	0.0283999999999995\\
0.000757613323662554	0.0285999999999995\\
0.00076014665086177	0.0287999999999995\\
0.000760582842036683	0.0289999999999995\\
0.000761446933375964	0.0293999999999994\\
0.00076180372987551	0.0295999999999994\\
0.000762595655965015	0.0297999999999994\\
0.000764157102258878	0.0301999999999993\\
0.000764159429058964	0.0303999999999993\\
0.000767223689268803	0.0305999999999993\\
0.000767496496871445	0.0307999999999994\\
0.000768174340333871	0.0309999999999994\\
0.000770883042895321	0.0311999999999993\\
0.000772300039028551	0.0313999999999993\\
0.000772839208667619	0.0315999999999993\\
0.000773004659305343	0.0317999999999994\\
0.000773171072347623	0.0319999999999994\\
0.000773594818889478	0.0323999999999993\\
0.000773599471807529	0.0327999999999994\\
0.000774770538941993	0.0329999999999994\\
0.000774900653118493	0.0331999999999993\\
0.000775012291126131	0.0333999999999993\\
0.000775699953311459	0.0335999999999993\\
0.000776319795528479	0.0337999999999993\\
0.000777612768808922	0.0339999999999993\\
0.000779505520398516	0.0341999999999992\\
0.000780320751835006	0.0345999999999992\\
0.000780323078481615	0.0347999999999992\\
0.000780398950070094	0.0349999999999993\\
0.000780813460983154	0.0351999999999992\\
0.000781628198649287	0.0353999999999993\\
0.000782103951206636	0.0355999999999993\\
0.000783202694907459	0.0357999999999993\\
0.00078346047814648	0.0359999999999993\\
0.000783522606241149	0.0361999999999992\\
0.000783903325680058	0.0363999999999993\\
0.000787047917526706	0.0365999999999994\\
0.000788665525880106	0.0367999999999994\\
0.000789758557789355	0.0369999999999994\\
0.000789763210400451	0.0375999999999994\\
0.000790277907736936	0.0377999999999994\\
0.000791176502838198	0.0379999999999994\\
0.000791922923917809	0.0381999999999993\\
0.000792469718663824	0.0383999999999993\\
0.000792876046000401	0.0385999999999993\\
0.000793299363709821	0.0387999999999994\\
0.000793773989130386	0.0391999999999995\\
0.000793776316510275	0.0393999999999994\\
0.000793901044931999	0.0395999999999995\\
0.000795186053170482	0.0397999999999995\\
0.000796360494177861	0.0399999999999995\\
0.000796486765932514	0.0401999999999995\\
0.000797791553446814	0.0403999999999995\\
0.000799204714695634	0.0407999999999995\\
0.000799404649330881	0.0409999999999995\\
0.000800501293446132	0.0413999999999995\\
0.000800849637118972	0.0415999999999995\\
0.000801086624483105	0.0417999999999996\\
0.000801808923495173	0.0419999999999996\\
0.000801906901858729	0.0421999999999996\\
0.000801909719530158	0.0423999999999995\\
0.000801916206535225	0.0425999999999995\\
0.000801927833066429	0.0427999999999995\\
0.000802777602831384	0.0431999999999995\\
0.000803216205935087	0.0433999999999994\\
0.000804322847608319	0.0435999999999994\\
0.000805922334700426	0.0439999999999994\\
0.000805999395481649	0.0441999999999994\\
0.000806753221223744	0.0443999999999993\\
0.00080722750352038	0.0447999999999994\\
0.00080722845704031	0.0449999999999994\\
0.000808541400198237	0.0451999999999995\\
0.000808638288737029	0.0455999999999994\\
0.000809177074256695	0.0457999999999994\\
0.000809937574058495	0.0461999999999994\\
0.000809939900329937	0.0463999999999994\\
0.000810053806884525	0.0465999999999994\\
0.000810292949682889	0.0467999999999994\\
0.000811058229260198	0.0469999999999994\\
0.000811103311133365	0.0471999999999994\\
0.000811245585941833	0.0473999999999993\\
0.000811350111132469	0.0475999999999994\\
0.000811523880662435	0.0477999999999994\\
0.000812648165054952	0.0481999999999995\\
0.000812657468554789	0.0483999999999994\\
0.00081536160303699	0.0485999999999995\\
0.000815363089327548	0.0487999999999995\\
0.000815724975370813	0.0489999999999995\\
0.000816510396771264	0.0491999999999995\\
0.000816664826891156	0.0493999999999996\\
0.000816784621446231	0.0495999999999995\\
0.000817494926451445	0.0497999999999995\\
0.000818073235325301	0.0499999999999995\\
0.000818080212894756	0.0501999999999995\\
0.000818229916581004	0.0503999999999994\\
0.000818941387910854	0.0507999999999994\\
0.000820673882276424	0.0509999999999994\\
0.00082176932497191	0.0511999999999995\\
0.000822086149639745	0.0513999999999994\\
0.000822090801671038	0.0515999999999994\\
0.000824093109690693	0.0517999999999994\\
0.000824161473241247	0.0519999999999994\\
0.000824963552122426	0.0521999999999994\\
0.000825718670927245	0.0523999999999994\\
0.00082610119701485	0.0525999999999994\\
0.000826102150227825	0.0527999999999995\\
0.000826103523149868	0.0531999999999995\\
0.000826229862042283	0.0533999999999994\\
0.000827413530390686	0.0535999999999994\\
0.000827523508968397	0.0537999999999994\\
0.000827991979321041	0.0539999999999994\\
0.000828814254901999	0.0541999999999994\\
0.000829552485720342	0.0543999999999993\\
0.000830118377211875	0.0545999999999993\\
0.000831525507197739	0.0553999999999993\\
0.000833305250705507	0.0555999999999993\\
0.000833414095700391	0.0557999999999993\\
0.000834137689975023	0.0559999999999994\\
0.000835122104513175	0.0561999999999994\\
0.000835543591870191	0.0565999999999993\\
0.000837351463712821	0.0567999999999994\\
0.000838250774990001	0.0569999999999994\\
0.000838674903178571	0.0571999999999994\\
0.000838747506060145	0.0573999999999993\\
0.000839110405325982	0.0575999999999994\\
0.000839329857404891	0.0577999999999994\\
0.000839554506103468	0.0583999999999995\\
0.000839556832016797	0.0585999999999994\\
0.000839909679956463	0.0587999999999994\\
0.000840210993550272	0.0589999999999995\\
0.00084076515063316	0.0591999999999995\\
0.000840966237319662	0.0593999999999995\\
0.000842264858016506	0.0597999999999995\\
0.000842267183980994	0.0599999999999996\\
0.000842459497550863	0.0601999999999996\\
0.000843572204388465	0.0605999999999997\\
0.000843973872122206	0.0607999999999996\\
0.000844021166096809	0.0609999999999997\\
0.000844176622126724	0.0611999999999998\\
0.000844745561113314	0.0613999999999998\\
0.000844978056403534	0.0615999999999998\\
0.000844985032642853	0.0617999999999997\\
0.00084534502472593	0.0619999999999997\\
0.000845847407015299	0.0621999999999997\\
0.000846281846042984	0.0623999999999998\\
0.000846281846162356	0.0625999999999998\\
0.000847105724778885	0.0627999999999999\\
0.000848034677454734	0.0629999999999998\\
0.000848557979338693	0.0631999999999998\\
0.000848995025586419	0.0633999999999998\\
0.000849753635930028	0.0635999999999998\\
0.00085029864022772	0.0637999999999997\\
0.000850300966806117	0.0641999999999997\\
0.000850408339596242	0.0643999999999998\\
0.000851702690590628	0.0645999999999998\\
0.000851703666774029	0.0647999999999997\\
0.00085244971744487	0.0649999999999997\\
0.000853008092218488	0.0651999999999997\\
0.000854413893534911	0.0653999999999997\\
0.000855611781139487	0.0655999999999997\\
0.000855718064445909	0.0661999999999996\\
0.000855720390205761	0.0663999999999996\\
0.00085702630843798	0.0665999999999995\\
0.000857125617039856	0.0667999999999995\\
0.000857130268610717	0.0669999999999995\\
0.000858784286845093	0.0671999999999995\\
0.000859099101182892	0.0673999999999995\\
0.000859737384303116	0.0675999999999994\\
0.000861046656558528	0.0677999999999994\\
0.000861141895916262	0.0679999999999995\\
0.000861186463589547	0.0681999999999995\\
0.000862445353038765	0.0683999999999995\\
0.000862445353158137	0.0685999999999996\\
0.00086386040551929	0.0687999999999996\\
0.000865140486831706	0.0689999999999996\\
0.000865155655770877	0.0693999999999997\\
0.000865160306608459	0.0695999999999997\\
0.000866066496325857	0.0697999999999996\\
0.000866224309510244	0.0699999999999996\\
0.000866461955257591	0.0703999999999997\\
0.000866464281682511	0.0705999999999997\\
0.000866572459921144	0.0707999999999996\\
0.000866584083468069	0.0709999999999996\\
0.000866701939946779	0.0711999999999997\\
0.000867871129867126	0.0717999999999996\\
0.000869142090897412	0.0719999999999996\\
0.000869171547918768	0.0725999999999997\\
0.000869172501165849	0.0727999999999998\\
0.000869173874411899	0.0729999999999997\\
0.000870577822473706	0.0731999999999997\\
0.000871002637694573	0.0733999999999997\\
0.000871020859483451	0.0735999999999998\\
0.000871062636855413	0.0737999999999999\\
0.000871088634090711	0.0739999999999998\\
0.00087157358950094	0.0741999999999998\\
0.000871881660816598	0.0743999999999998\\
0.000871883986422972	0.0745999999999998\\
0.000872219165432853	0.0747999999999998\\
0.0008732896865979	0.0749999999999997\\
0.00087329433787886	0.0751999999999998\\
0.000874592294036347	0.0761999999999998\\
0.000874594619710933	0.0763999999999998\\
0.000875706614550609	0.0765999999999998\\
0.000876394506116185	0.0767999999999998\\
0.00087692818106575	0.0769999999999998\\
0.000877305773423132	0.0771999999999998\\
0.000878015324906301	0.0773999999999998\\
0.000878454601723888	0.0775999999999998\\
0.000878769349895947	0.0777999999999999\\
0.000879785025597357	0.0779999999999998\\
0.000879916095135513	0.0781999999999998\\
0.000880008494328877	0.0783999999999998\\
0.000880017447644832	0.0787999999999998\\
0.00088002442320203	0.0789999999999997\\
0.000882352604156722	0.0791999999999997\\
0.000882748241019726	0.0793999999999997\\
0.000883879402454113	0.0795999999999997\\
0.000884030305189754	0.0797999999999996\\
0.000884034955873858	0.0799999999999996\\
0.000884974586097087	0.0801999999999996\\
0.000885335041664348	0.0803999999999996\\
0.000885337367049033	0.0805999999999996\\
0.000886115386413166	0.0807999999999995\\
0.000886193790256584	0.0809999999999996\\
0.000886755739139744	0.0811999999999996\\
0.000886958630479739	0.0813999999999996\\
0.000887178545002598	0.0815999999999996\\
0.00088718215400263	0.0817999999999997\\
0.000888045295198481	0.0823999999999997\\
0.000888047620668431	0.0825999999999997\\
0.000890160040586352	0.0827999999999997\\
0.000890633260411278	0.0829999999999996\\
0.000890758394592694	0.0835999999999997\\
0.000890835777249777	0.0837999999999997\\
0.000891192997568169	0.0839999999999996\\
0.000891627900557523	0.0841999999999996\\
0.000893467363317768	0.0843999999999997\\
0.00089353458356527	0.0845999999999998\\
0.00089363277601251	0.0847999999999998\\
0.000893978289292363	0.0849999999999997\\
0.000894772481080963	0.0853999999999998\\
0.000894772481200334	0.0855999999999998\\
0.000895481427983213	0.0857999999999998\\
0.000896079345585576	0.0859999999999997\\
0.000896081671635329	0.0861999999999997\\
0.0008965784166719	0.0863999999999997\\
0.000897483065119786	0.0867999999999998\\
0.000897487715360512	0.0869999999999997\\
0.000898071126124478	0.0871999999999997\\
0.00089812530655422	0.0873999999999997\\
0.000898323999012973	0.0875999999999997\\
0.000898788699453235	0.0877999999999997\\
0.00089879102461623	0.0879999999999996\\
0.00089889383914965	0.0881999999999996\\
0.000898900814468106	0.0883999999999996\\
0.000898912436531418	0.0885999999999996\\
0.000899196667444357	0.0887999999999995\\
0.000899211741159434	0.0889999999999995\\
0.000899266722876746	0.0891999999999995\\
0.000900194169599899	0.0893999999999995\\
0.000900198819874731	0.0895999999999995\\
0.000900634832947844	0.0897999999999994\\
0.000901498573421122	0.0899999999999995\\
0.000901727370234084	0.0901999999999995\\
0.000901836026588398	0.0903999999999995\\
0.000902919743145958	0.0905999999999995\\
0.00090349990043137	0.0907999999999994\\
0.00090373741469989	0.0909999999999994\\
0.000904141896677402	0.0911999999999994\\
0.00090421129290803	0.0913999999999994\\
0.000904218266930457	0.0915999999999995\\
0.000904564613659886	0.0917999999999994\\
0.000906332928110487	0.0919999999999994\\
0.000906485177506511	0.0921999999999994\\
0.000906919882083912	0.0923999999999994\\
0.000906922207468597	0.0933999999999994\\
0.000907791491778198	0.0935999999999994\\
0.000908226659532829	0.0937999999999993\\
0.000908344555318763	0.0939999999999993\\
0.000909632269872418	0.0941999999999994\\
0.000909633642419294	0.0943999999999994\\
0.000909640616850993	0.0945999999999994\\
0.000910936102144433	0.0947999999999994\\
0.000912242634097993	0.0951999999999994\\
0.000912352572498776	0.0953999999999994\\
0.000912364193436588	0.0955999999999994\\
0.000913065759124265	0.0957999999999993\\
0.000913651476736277	0.0961999999999993\\
0.000914605810743296	0.0963999999999993\\
0.000914774176936817	0.0965999999999992\\
0.000914917938393955	0.0967999999999993\\
0.000914952128601953	0.0971999999999994\\
0.00091531638013862	0.0973999999999994\\
0.000916362721869746	0.0979999999999994\\
0.000916372019298706	0.0981999999999994\\
0.000917662143206144	0.0985999999999994\\
0.000918331338840517	0.0987999999999993\\
0.00091908378512926	0.0989999999999993\\
0.000920372678012882	0.0991999999999993\\
0.000920373630816584	0.0993999999999994\\
0.000920375003175877	0.0995999999999995\\
0.000921083511781262	0.0997999999999996\\
0.000921604286901356	0.0999999999999995\\
0.000921684243729715	0.1002\\
0.000921796071486369	0.100399999999999\\
0.00092192911318989	0.100599999999999\\
0.000922829638113853	0.100799999999999\\
0.000922961622273988	0.100999999999999\\
0.00092343235755834	0.1012\\
0.000923955121010067	0.1014\\
0.000923988806482612	0.1016\\
0.000924385841966568	0.1018\\
0.000924389416297799	0.102\\
0.000924394065532397	0.1022\\
0.000924602894377813	0.1024\\
0.000924829552127449	0.1026\\
0.000925699171170891	0.1028\\
0.000925796261429923	0.103\\
0.000926473927370353	0.1032\\
0.000926947391155863	0.103399999999999\\
0.000927059620869386	0.103599999999999\\
0.000927104410709489	0.1038\\
0.000927536573840371	0.104\\
0.000927927173341914	0.1042\\
0.000928509729868665	0.104399999999999\\
0.00092856517038058	0.104599999999999\\
0.000929720882203355	0.1048\\
0.000929810626462313	0.105\\
0.000930019536718873	0.1052\\
0.000930769159350575	0.105399999999999\\
0.000931014892205439	0.1056\\
0.00093111559577892	0.1062\\
0.000931117920634961	0.1064\\
0.000931240941417855	0.1068\\
0.000931810758567053	0.107\\
0.000932046949657206	0.1072\\
0.000932245745832461	0.1074\\
0.000932768623198399	0.1076\\
0.000933825751019413	0.108\\
0.00093382983636161	0.1082\\
0.000933830543141312	0.108399999999999\\
0.000934035068689809	0.108599999999999\\
0.000934375323771519	0.108799999999999\\
0.00093476000396322	0.108999999999999\\
0.000934798073069487	0.109199999999999\\
0.00093513356179642	0.109399999999999\\
0.000935138213657183	0.109599999999999\\
0.000935238567967644	0.109799999999999\\
0.00093524786508965	0.109999999999999\\
0.000935991688703552	0.110199999999999\\
0.000936536426428347	0.110799999999999\\
0.000936538751437865	0.111599999999999\\
0.000937843007255878	0.112\\
0.000937844501117979	0.1122\\
0.000939080573294859	0.1124\\
0.000939247622108041	0.1126\\
0.000939249947202825	0.113\\
0.000939256920526077	0.1134\\
0.000939508833550917	0.1136\\
0.000940053434032961	0.1138\\
0.000940552972645037	0.114\\
0.000941860069428912	0.1142\\
0.00094186937344034	0.1144\\
0.000941961663306756	0.1146\\
0.000941968636868751	0.1148\\
0.000942186480489227	0.115\\
0.000942499696583354	0.1152\\
0.000942829683987156	0.1154\\
0.000943072920722443	0.1156\\
0.000943263458287902	0.1158\\
0.000943774520533225	0.116\\
0.000944176721975509	0.1162\\
0.000944569325207567	0.117\\
0.000944571650813941	0.1172\\
0.000944957054650786	0.1174\\
0.000945974464133314	0.117599999999999\\
0.00094597911347023	0.117999999999999\\
0.000946196235867092	0.118199999999999\\
0.000946205274823342	0.118399999999999\\
0.000946556259310682	0.118599999999999\\
0.000946890614625317	0.118799999999999\\
0.000947155720416504	0.118999999999999\\
0.000947279100984133	0.119599999999999\\
0.000947355532423444	0.1198\\
0.00094823270278539	0.12\\
0.000948592460304098	0.1202\\
0.000948690639791039	0.1204\\
0.000948780333300192	0.1206\\
0.000949083757512881	0.1208\\
0.000949126320108462	0.1212\\
0.000949989396826822	0.122\\
0.000949991721614651	0.1226\\
0.000950344959130689	0.1228\\
0.000950861981306161	0.123\\
0.000951296875035723	0.1234\\
0.000951301526606585	0.1236\\
0.000952700212837954	0.1238\\
0.000952701165505232	0.124\\
0.000952702537693995	0.1248\\
0.000952709510352179	0.1252\\
0.000953056864659629	0.1254\\
0.00095309230920293	0.1256\\
0.000953851059995259	0.1258\\
0.000953950513019208	0.126\\
0.000954006461131485	0.1264\\
0.000954008005504647	0.1266\\
0.000954115253671262	0.127\\
0.000954138491471212	0.1272\\
0.000954798199211382	0.1274\\
0.000954967496807058	0.1276\\
0.00095531445490451	0.1278\\
0.000955411549102791	0.128\\
0.000955413874027045	0.1282\\
0.000955415359345579	0.1284\\
0.000955420846923971	0.129\\
0.000955441958689107	0.1292\\
0.000955721614326421	0.1294\\
0.000955802774143422	0.1296\\
0.0009565671275368	0.1298\\
0.000956658718536119	0.13\\
0.000956716567122839	0.1304\\
0.000956716567242211	0.1306\\
0.000956721215879952	0.1308\\
0.000958023331423874	0.131\\
0.000958124358442092	0.1314\\
0.000958287573973848	0.1316\\
0.000958467158329768	0.1318\\
0.000958993529809504	0.1322\\
0.00095934612986639	0.1324\\
0.000959427193350848	0.1336\\
0.000959431842244385	0.1338\\
0.000959965036059884	0.134\\
0.00096025793922081	0.1342\\
0.000960732727821778	0.1344\\
0.000960735053257622	0.1346\\
0.000960856699856549	0.1348\\
0.000960863547038571	0.135\\
0.000961618944933207	0.1352\\
0.000962083496654031	0.1354\\
0.000962138339781404	0.1356\\
0.000962152284176909	0.1358\\
0.000962348116007661	0.136\\
0.000963253733527836	0.1362\\
0.000963388358263728	0.1364\\
0.000963442644183487	0.137\\
0.000964380918452434	0.1372\\
0.000964427170964655	0.1374\\
0.000964491813954282	0.1376\\
0.000964854655700265	0.1378\\
0.000964863951338657	0.138\\
0.000965040963262709	0.1382\\
0.000965737842113867	0.1384\\
0.000966139132958688	0.1386\\
0.000966153080628374	0.1392\\
0.000966415200332449	0.1394\\
0.000966624026551699	0.1396\\
0.000967445288381441	0.1398\\
0.000967566842962242	0.14\\
0.000967576138890536	0.1402\\
0.000967686067468776	0.1404\\
0.000967882787608687	0.1406\\
0.000968864037224648	0.1408\\
0.000968864989840767	0.141\\
0.000968866361927212	0.1412\\
0.000969220155286621	0.1414\\
0.000969424451096756	0.1416\\
0.000970096353250938	0.1418\\
0.000970169952881861	0.142\\
0.000970169953001232	0.1422\\
0.000971103697185072	0.1424\\
0.0009715848112819	0.1428\\
0.000971622940227235	0.143\\
0.000972745815050757	0.1432\\
0.000972880199594783	0.1434\\
0.000972884848044941	0.144\\
0.000972928077277402	0.1442\\
0.000973009865020913	0.1444\\
0.000973232139051561	0.1446\\
0.000973710613391177	0.1448\\
0.000973999529247749	0.145\\
0.000974183964183339	0.1452\\
0.000974188956661237	0.1454\\
0.000974861378745118	0.1456\\
0.000975475171674134	0.1458\\
0.000975590966407935	0.146\\
0.000975595615011571	0.1464\\
0.000975631241476549	0.1466\\
0.000975824774712919	0.1468\\
0.000976421834548091	0.147\\
0.000976423219748312	0.1472\\
0.000976896168447183	0.1476\\
0.000976897121199727	0.147799999999999\\
0.000976898493746603	0.148\\
0.000977002353732814	0.1482\\
0.000978124953439874	0.1484\\
0.000978205440668489	0.1486\\
0.000978302253406582	0.1488\\
0.000978306902146642	0.1494\\
0.00097888512531199	0.1496\\
0.000979095127354412	0.1498\\
0.000979554011399841	0.15\\
0.000979606225411089	0.1506\\
0.00097960717792489	0.1508\\
0.000981018709586578	0.1512\\
0.000981028004628115	0.1516\\
0.000981350786872781	0.151799999999999\\
0.000981631798634908	0.151999999999999\\
0.000982316802441119	0.1526\\
0.00098231775495492	0.153\\
0.000982319126921993	0.1532\\
0.000982343086781157	0.1534\\
0.000982672600724754	0.1536\\
0.000983467433809437	0.1538\\
0.000983623615616125	0.154\\
0.000983740332713978	0.1544\\
0.000984197543550636	0.1546\\
0.000984228794021647	0.1548\\
0.00098502834190981	0.155\\
0.000985048812054856	0.1552\\
0.000985902446649334	0.1554\\
0.000986330550972525	0.1556\\
0.000986770191974529	0.1558\\
0.000987633083411765	0.156\\
0.000987640811740675	0.1562\\
0.000987748813599865	0.1566\\
0.000987892593542483	0.1568\\
0.000988215916999024	0.157\\
0.000988607721092194	0.1572\\
0.000988610017930114	0.1578\\
0.000989043870077921	0.1592\\
0.000989048518238178	0.1594\\
0.000989180489966657	0.1596\\
0.000990349969481486	0.1604\\
0.000990460951595651	0.1608\\
0.000990942151042873	0.161\\
0.000991403112419675	0.1612\\
0.000991755310298004	0.1614\\
0.000991759425755845	0.1616\\
0.000992425204117353	0.1618\\
0.000993059647083783	0.1624\\
0.000993414688093708	0.1626\\
0.000993641361583286	0.1628\\
0.000993833753358331	0.163\\
0.000993872985020516	0.1632\\
0.000994043179076698	0.1634\\
0.000994362670650162	0.1636\\
0.000994466205008848	0.1638\\
0.000994470853459006	0.1642\\
0.000994480147613785	0.1644\\
0.000995769598353036	0.1646\\
0.000995769844632832	0.1656\\
0.00099577216890907	0.1658\\
0.000995898406472406	0.166\\
0.000996001800979229	0.1662\\
0.000996489363865294	0.1664\\
0.000997077554950465	0.1666\\
0.000997182801415875	0.1668\\
0.000997192095860555	0.167\\
0.000997835545928183	0.1672\\
0.000998330591170316	0.1674\\
0.00099842638563814	0.1676\\
0.000998480562230952	0.168\\
0.000998482886558349	0.1682\\
0.000998484371535824	0.1684\\
0.0009985595574733	0.1686\\
0.000998560074810939	0.1688\\
0.000998628366465937	0.169\\
0.0009996031987896	0.1692\\
0.000999756430798016	0.1694\\
0.00099978704294017	0.1696\\
0.000999791693607221	0.1698\\
0.00100037140623499	0.1702\\
0.00100119275242605	0.1704\\
0.00100119412434196	0.171\\
0.00100147034889346	0.1712\\
0.00100210623521093	0.1714\\
0.00100249705068904	0.1716\\
0.00100290760422581	0.1718\\
0.00100365890334047	0.172\\
0.00100380062329464	0.1722\\
0.00100380404721818	0.1724\\
0.00100380637207422	0.1726\\
0.00100391285389492	0.1728\\
0.00100392446963156	0.1732\\
0.00100448939169269	0.1734\\
0.0010050552452924	0.1736\\
0.00100505772127235	0.1738\\
0.00100520709783041	0.174\\
0.00100520757853815	0.1746\\
0.0010052122264085	0.1748\\
0.00100546150784453	0.175\\
0.00100569589194492	0.1752\\
0.00100646211409412	0.1754\\
0.00100651334556119	0.176\\
0.00100658052223821	0.1762\\
0.00100661583610417	0.1764\\
0.00100662513240763	0.1768\\
0.00100663674851944	0.177\\
0.00100791862647043	0.1776\\
0.00100792327447721	0.1786\\
0.0010079593603848	0.1788\\
0.00100899679296731	0.178999999999999\\
0.00100922316374863	0.179599999999999\\
0.00100922548778612	0.179999999999999\\
0.00100926171891729	0.180199999999999\\
0.00100930723226611	0.180399999999999\\
0.00100983211921175	0.180599999999999\\
0.00100994866371593	0.180799999999999\\
0.00101053177095309	0.180999999999999\\
0.00101063019457115	0.181199999999999\\
0.00101063484271435	0.181399999999999\\
0.00101080953822361	0.181599999999999\\
0.00101193350186577	0.181999999999999\\
0.00101193582597148	0.182199999999999\\
0.00101206601084982	0.182399999999999\\
0.00101230052910637	0.182599999999999\\
0.00101334693120521	0.182999999999999\\
0.00101335622505303	0.183199999999999\\
0.00101350205529798	0.183399999999999\\
0.00101399120926544	0.183599999999999\\
0.00101406301882321	0.183799999999999\\
0.00101445100430055	0.183999999999999\\
0.00101464435999787	0.185199999999999\\
0.00101464668418885	0.185399999999999\\
0.00101465365485183	0.185599999999999\\
0.00101468710831796	0.185799999999999\\
0.00101569185123935	0.185999999999999\\
0.00101595050825836	0.186199999999999\\
0.00101653522165179	0.186399999999999\\
0.00101717172163944	0.186599999999999\\
0.00101735573824726	0.186799999999999\\
0.00101736503339112	0.187199999999999\\
0.00101737664801931	0.187399999999999\\
0.00101786389726612	0.187599999999999\\
0.00101866065659237	0.187999999999999\\
0.00101867459609366	0.188199999999999\\
0.00101868484608758	0.188399999999999\\
0.00101879590113754	0.188599999999999\\
0.00101909714401245	0.188799999999999\\
0.00101948273691619	0.188999999999999\\
0.00101996732074099	0.189399999999999\\
0.00101996964544355	0.189999999999999\\
0.00102007693213295	0.190599999999999\\
0.00102008854713631	0.190799999999999\\
0.00102011732229244	0.190999999999999\\
0.00102073318358293	0.191199999999999\\
0.0010209376942953	0.191399999999999\\
0.00102121944897249	0.191599999999999\\
0.00102137132499251	0.192199999999999\\
0.00102137597255592	0.192599999999999\\
0.00102156829294699	0.192799999999999\\
0.00102179550173105	0.192999999999999\\
0.00102258945733524	0.193199999999999\\
0.00102267675965209	0.194199999999999\\
0.00102267908442286	0.194399999999999\\
0.00102283698398082	0.194599999999999\\
0.00102307409112541	0.194799999999999\\
0.001023143337801	0.194999999999999\\
0.00102349881647683	0.195199999999999\\
0.00102400021514768	0.195399999999999\\
0.00102408251345878	0.195599999999999\\
0.00102408716117566	0.195799999999999\\
0.0010240922026469	0.195999999999999\\
0.00102495990334432	0.196199999999999\\
0.00102538671840762	0.1966\\
0.00102538904229164	0.1968\\
0.00102539052701331	0.197\\
0.00102541013715722	0.1972\\
0.00102556459730749	0.1974\\
0.00102574199536321	0.1976\\
0.00102600907492274	0.1978\\
0.00102670893955406	0.198\\
0.00102679886992973	0.198199999999999\\
0.00102720285880196	0.198399999999999\\
0.00102784142570158	0.198599999999999\\
0.00102809719707579	0.199199999999999\\
0.00102809814938496	0.199399999999999\\
0.00102809952104508	0.199599999999999\\
0.00102810649102594	0.199799999999999\\
0.00102817592361362	0.199999999999999\\
0.00102844496232706	0.200199999999999\\
0.00102845291161202	0.200399999999999\\
0.00102898458151799	0.200599999999999\\
0.00102919883206596	0.200799999999999\\
0.0010294042424789	0.200999999999999\\
0.00103080819574188	0.201399999999999\\
0.00103080914808515	0.201599999999999\\
0.00103081051979643	0.202399999999999\\
0.00103081748999898	0.202799999999999\\
0.00103094444566523	0.202999999999999\\
0.00103113103577925	0.203199999999999\\
0.00103114780843612	0.203399999999999\\
0.0010315377425286	0.203599999999999\\
0.00103195920171402	0.203799999999999\\
0.00103211401148542	0.203999999999999\\
0.00103232001150673	0.204199999999999\\
0.00103233603800845	0.204399999999999\\
0.00103269907502863	0.204599999999999\\
0.00103281944495279	0.204799999999999\\
0.00103307444575194	0.204999999999999\\
0.00103342157250381	0.205199999999999\\
0.00103352203863096	0.205399999999999\\
0.00103352352342085	0.205599999999999\\
0.00103352900907225	0.205799999999999\\
0.00103384603372092	0.205999999999999\\
0.00103394802773096	0.206199999999999\\
0.00103439037051203	0.206599999999999\\
0.00103482430047279	0.206999999999999\\
0.00103482894759281	0.207199999999999\\
0.0010352606770482	0.207399999999999\\
0.00103530656827502	0.207599999999999\\
0.00103538552211262	0.207799999999999\\
0.00103607691848424	0.207999999999999\\
0.00103613063227499	0.208599999999999\\
0.00103613295682408	0.208799999999999\\
0.00103625266256699	0.208999999999999\\
0.00103630993679076	0.209199999999999\\
0.00103635622560887	0.209399999999999\\
0.00103720773911391	0.209599999999999\\
0.00103738369057851	0.209799999999999\\
0.00103753510942397	0.209999999999999\\
0.00103753975668042	0.210399999999999\\
0.00103754904848188	0.210599999999999\\
0.00103836601218177	0.210799999999999\\
0.00103850279395488	0.210999999999999\\
0.0010388128357647	0.211199999999999\\
0.00103884021175418	0.211999999999999\\
0.00103884253637148	0.212199999999999\\
0.00103896522245464	0.212399999999999\\
0.00103919516920428	0.212599999999999\\
0.00103951416903669	0.212799999999999\\
0.00103954261537638	0.212999999999999\\
0.00104155031106075	0.213799999999999\\
0.00104157704336671	0.213999999999999\\
0.00104190570598917	0.214399999999999\\
0.00104214072533182	0.214599999999999\\
0.00104231984429362	0.214799999999999\\
0.00104260624943322	0.214999999999999\\
0.00104285825336774	0.215199999999999\\
0.00104296293510515	0.215799999999999\\
0.0010433262010622	0.215999999999999\\
0.0010433990568913	0.216199999999999\\
0.00104344107564884	0.216399999999999\\
0.00104410468643437	0.216599999999999\\
0.00104426093026291	0.217599999999999\\
0.00104426325407871	0.217999999999999\\
0.00104432302111377	0.218199999999999\\
0.00104461676275491	0.218399999999999\\
0.00104483987304889	0.218599999999999\\
0.00104549809964851	0.218799999999999\\
0.00104556764326844	0.218999999999999\\
0.00104557228968929	0.219199999999999\\
0.00104568459724987	0.219599999999999\\
0.00104569853201042	0.219799999999999\\
0.00104575298591953	0.219999999999999\\
0.00104589069749181	0.220199999999999\\
0.00104600472832885	0.220399999999999\\
0.00104611303125921	0.220599999999999\\
0.00104696983196959	0.220799999999999\\
0.00104697206946298	0.220999999999999\\
0.0010469724632344	0.221199999999999\\
0.00104697302173804	0.221399999999999\\
0.00104697439336405	0.221599999999999\\
0.00104698136312322	0.221799999999999\\
0.00104699297590969	0.221999999999999\\
0.00104737082223778	0.222199999999999\\
0.00104746208164102	0.222399999999999\\
0.00104752709536342	0.222599999999999\\
0.00104765381382208	0.222799999999999\\
0.00104768391575476	0.222999999999999\\
0.00104827755282599	0.223199999999999\\
0.00104827755294536	0.223399999999999\\
0.0010482985271608	0.223599999999999\\
0.00104915723762247	0.223799999999999\\
0.00104958478149797	0.223999999999999\\
0.00104958710582537	0.224399999999999\\
0.00104968605271551	0.224599999999999\\
0.00104969302269637	0.225199999999999\\
0.00104970463584095	0.225399999999999\\
0.00104998514827344	0.225599999999999\\
0.00105055416309483	0.225799999999999\\
0.00105083532507706	0.225999999999999\\
0.0010509879823644	0.226799999999999\\
0.00105099262917747	0.226999999999999\\
0.0010510782704614	0.227199999999999\\
0.00105135751621219	0.227399999999999\\
0.00105149298128708	0.227599999999999\\
0.00105153354404024	0.227799999999999\\
0.00105183850930075	0.227999999999999\\
0.00105187323562177	0.228199999999999\\
0.00105229398182018	0.228999999999999\\
0.00105267461945573	0.229199999999999\\
0.00105270111216669	0.229399999999998\\
0.00105278564029732	0.229599999999998\\
0.00105308827955923	0.229799999999998\\
0.00105313766079007	0.229999999999998\\
0.00105326552255178	0.230199999999998\\
0.00105369893183251	0.230799999999998\\
0.00105370357879906	0.231599999999998\\
0.00105390521800359	0.231799999999998\\
0.00105395424132553	0.231999999999998\\
0.00105395727654241	0.232199999999998\\
0.00105417873461988	0.232399999999998\\
0.0010545365435064	0.232599999999998\\
0.00105500370185041	0.233199999999998\\
0.00105500602537631	0.233399999999998\\
0.00105506439675764	0.233599999999998\\
0.00105631254080549	0.233799999999998\\
0.00105641504845266	0.234399999999998\\
0.00105642433991306	0.234599999999998\\
0.00105642939932409	0.234799999999998\\
0.00105666742090307	0.234999999999998\\
0.00105679049872833	0.235199999999998\\
0.00105697556897439	0.235399999999998\\
0.00105715005971092	0.235599999999998\\
0.00105761289441375	0.235799999999998\\
0.00105771394169096	0.236999999999998\\
0.00105779142843971	0.237199999999998\\
0.00105779188251063	0.237399999999998\\
0.00105785899201578	0.237599999999998\\
0.00105806945457516	0.237799999999998\\
0.00105858489422985	0.237999999999998\\
0.00105884690636344	0.238199999999998\\
0.00105902155160038	0.238399999999998\\
0.00105912703822355	0.238799999999998\\
0.00105913632999091	0.238999999999998\\
0.00105956235256599	0.239199999999998\\
0.00106018826305103	0.239399999999998\\
0.00106042470142711	0.239799999999998\\
0.00106042702510649	0.240399999999998\\
0.00106043511484017	0.240599999999998\\
0.00106114516219122	0.240799999999998\\
0.0010611740802517	0.240999999999998\\
0.00106129655370069	0.241199999999998\\
0.00106162307657769	0.241399999999998\\
0.0010617310819498	0.241599999999998\\
0.00106173108206917	0.241999999999998\\
0.00106186277411098	0.242199999999998\\
0.00106186373864716	0.242399999999998\\
0.00106224036484832	0.242599999999998\\
0.00106313830489171	0.243199999999998\\
0.0010631452742075	0.243799999999998\\
0.00106339559050639	0.243999999999998\\
0.00106349236920664	0.244199999999998\\
0.00106376242937927	0.244399999999998\\
0.00106444113216071	0.244599999999998\\
0.00106575035269429	0.244799999999998\\
0.00106585707428053	0.244999999999998\\
0.0010660016466943	0.245199999999998\\
0.0010660213584913	0.245399999999998\\
0.00106629735835213	0.245599999999998\\
0.00106647571221288	0.245799999999998\\
0.00106650254705869	0.245999999999998\\
0.00106677837212601	0.246199999999998\\
0.00106707294049784	0.246399999999998\\
0.00106715170221605	0.247199999999998\\
0.00106715634873922	0.247399999999998\\
0.00106719164998594	0.247599999999998\\
0.00106758785710213	0.247799999999998\\
0.00106822456740474	0.247999999999998\\
0.00106845736937657	0.249199999999998\\
0.00106858100727436	0.249399999999998\\
0.00106928320685711	0.249599999999998\\
0.00106977175332759	0.249799999999998\\
0.00106986279220109	0.249999999999998\\
0.00106986743886068	0.250399999999998\\
0.00107011856168242	0.250599999999998\\
0.00107011917586419	0.250799999999998\\
0.00107062813710854	0.250999999999998\\
0.00107116722995784	0.251199999999998\\
0.00107116955333026	0.251599999999998\\
0.00107116955428523	0.251799999999998\\
0.00107151241735437	0.251999999999998\\
0.00107203162451697	0.252199999999998\\
0.00107236761211311	0.252399999999998\\
0.00107271764809411	0.252599999999998\\
0.00107286693048536	0.252799999999998\\
0.00107301466250078	0.252999999999998\\
0.00107316429483717	0.253199999999998\\
0.00107317596412031	0.253399999999998\\
0.00107340938220091	0.253599999999998\\
0.00107361867454756	0.253799999999998\\
0.00107387761033237	0.254599999999998\\
0.00107387993377301	0.254999999999998\\
0.00107400720930286	0.255199999999998\\
0.00107423324113824	0.255399999999998\\
0.00107508497097797	0.255599999999998\\
0.0010751848877419	0.255799999999998\\
0.00107518953675481	0.255999999999998\\
0.00107530047043838	0.256199999999998\\
0.00107591748391656	0.256399999999998\\
0.00107650320688322	0.256599999999997\\
0.0010765885105684	0.256999999999997\\
0.00107658946268998	0.257399999999997\\
0.0010765908340943	0.258199999999997\\
0.00107663479386133	0.258399999999997\\
0.0010769445789208	0.258599999999997\\
0.00107789455886405	0.258799999999997\\
0.00107847937658789	0.258999999999997\\
0.00107887410251237	0.259199999999997\\
0.00107896812128274	0.259399999999997\\
0.00107920467568761	0.259599999999997\\
0.00107921474174759	0.259799999999997\\
0.0010793003456854	0.259999999999997\\
0.0010793022543794	0.260199999999997\\
0.00107930922323476	0.260399999999997\\
0.0010793821514369	0.260599999999997\\
0.00107973634813447	0.260799999999997\\
0.00108013682249748	0.260999999999997\\
0.0010801707417329	0.261199999999997\\
0.00108060474948957	0.261599999999997\\
0.00108060474960894	0.261799999999997\\
0.0010806093955523	0.262199999999997\\
0.00108074022561482	0.262399999999997\\
0.00108143511054095	0.262599999999997\\
0.00108155678239541	0.262799999999997\\
0.00108164560094792	0.262999999999997\\
0.00108191131353692	0.263199999999997\\
0.00108191226577787	0.263399999999997\\
0.00108191363757442	0.263599999999997\\
0.00108192061157979	0.263799999999997\\
0.0010820156791965	0.263999999999997\\
0.00108202116379061	0.264199999999997\\
0.00108210990979956	0.264399999999997\\
0.00108235760714592	0.264599999999997\\
0.00108244899001306	0.264799999999997\\
0.00108257090453208	0.264999999999997\\
0.00108330958647116	0.265199999999997\\
0.00108331546004479	0.265799999999997\\
0.001083320106261	0.266199999999997\\
0.00108383554291436	0.266399999999997\\
0.001083921483513	0.266599999999997\\
0.00108413609764852	0.266799999999997\\
0.00108435955510799	0.266999999999997\\
0.00108459199272488	0.267199999999997\\
0.00108462079494416	0.267999999999997\\
0.00108462311811195	0.268199999999997\\
0.00108498499436678	0.268399999999997\\
0.00108549124025785	0.268599999999997\\
0.00108554115751645	0.268799999999997\\
0.00108564205909261	0.268999999999997\\
0.00108569181664961	0.269199999999997\\
0.001085768497353	0.269399999999997\\
0.00108602669052971	0.269599999999997\\
0.00108602928016808	0.269799999999997\\
0.0010860313368994	0.271199999999997\\
0.00108701781676359	0.271399999999997\\
0.0010870504255081	0.271599999999997\\
0.00108732709725814	0.271799999999997\\
0.0010873307960594	0.273599999999997\\
0.00108733311927836	0.273799999999997\\
0.00108761525058867	0.273999999999997\\
0.00108768610734273	0.274199999999997\\
0.00108793458945229	0.274399999999997\\
0.001088234309168	0.274599999999997\\
0.00108863748500312	0.274799999999997\\
0.00108863832489874	0.274999999999997\\
0.00108873844101254	0.275199999999997\\
0.0010887430875357	0.275399999999997\\
0.00108876630901591	0.275599999999997\\
0.00108919791616699	0.275799999999997\\
0.00109004131693382	0.275999999999997\\
0.00109004364022098	0.276199999999997\\
0.00109004563220196	0.276399999999997\\
0.00109005060820664	0.276599999999997\\
0.00109006163435197	0.276799999999997\\
0.0010901201753768	0.276999999999997\\
0.00109017171944288	0.277199999999997\\
0.00109025658611017	0.277399999999997\\
0.00109039706567842	0.277599999999997\\
0.00109059863624452	0.277799999999997\\
0.00109078612663893	0.277999999999997\\
0.00109091309028599	0.278199999999997\\
0.00109134769846264	0.278399999999997\\
0.00109172362842287	0.278599999999997\\
0.00109222672006695	0.278799999999996\\
0.00109232867944229	0.278999999999996\\
0.0010926607604631	0.279199999999996\\
0.00109275468104215	0.279999999999996\\
0.00109275806995583	0.280199999999996\\
0.0010927616492495	0.280399999999996\\
0.0010927627525291	0.280599999999996\\
0.001093623766684	0.280999999999996\\
0.00109363915284462	0.281199999999996\\
0.00109405807353369	0.281999999999996\\
0.00109405875955986	0.282199999999996\\
0.00109417744002371	0.282399999999996\\
0.00109485322187766	0.282599999999996\\
0.00109546624181007	0.282999999999996\\
0.00109547321022205	0.283399999999996\\
0.00109566880428247	0.283599999999996\\
0.00109599751194196	0.283799999999996\\
0.00109633535461739	0.283999999999996\\
0.00109644960016908	0.284199999999996\\
0.00109677305056834	0.284399999999996\\
0.00109739531105788	0.284599999999996\\
0.00109763519912462	0.284799999999996\\
0.00109763889473697	0.284999999999996\\
0.00109807463658171	0.285999999999996\\
0.00109819690215431	0.286199999999996\\
0.0010984434844886	0.286399999999996\\
0.00109865972989951	0.286599999999996\\
0.00109867875935379	0.286799999999996\\
0.00109868596881029	0.286999999999996\\
0.00109893299005535	0.287199999999996\\
0.00109904576865461	0.287399999999996\\
0.00109947659371983	0.287599999999996\\
0.00109947925585061	0.288199999999996\\
0.00109948390177692	0.289199999999996\\
0.00109968268396869	0.289399999999996\\
0.00109995119760242	0.289599999999996\\
0.00110003630642268	0.289799999999996\\
0.00110014750729306	0.289999999999996\\
0.00110044311606998	0.290199999999996\\
0.00110047642866107	0.290399999999996\\
0.00110078425852294	0.291199999999996\\
0.00110078658247517	0.291599999999996\\
0.001100996285561	0.291799999999996\\
0.00110200423283118	0.291999999999996\\
0.00110202036420901	0.292199999999996\\
0.00110209797709899	0.292399999999996\\
0.00110219527288109	0.292799999999996\\
0.00110220456227808	0.292999999999996\\
0.00110271202154308	0.293199999999996\\
0.00110302201833292	0.293399999999996\\
0.00110311253168334	0.293599999999996\\
0.00110349440012101	0.294599999999996\\
0.00110349672320353	0.295399999999996\\
0.0011034967241585	0.295599999999996\\
0.00110380248115689	0.295799999999996\\
0.00110423601020102	0.295999999999996\\
0.00110463605107611	0.296199999999996\\
0.00110479820236264	0.296399999999996\\
0.00110480689012888	0.296599999999996\\
0.00110491645367006	0.296799999999996\\
0.00110523970272425	0.296999999999996\\
0.00110534255583161	0.297199999999996\\
0.00110550417891773	0.297399999999996\\
0.00110573436354002	0.297599999999996\\
0.0011062050614953	0.298599999999996\\
0.00110620738464604	0.299999999999996\\
0.00110621435218832	0.300399999999996\\
0.00110622329302146	0.300599999999996\\
0.00110656092816157	0.300799999999996\\
0.0011069161010596	0.300999999999996\\
0.00110698457161789	0.301199999999996\\
0.00110762886514522	0.301399999999996\\
0.00110827849742918	0.301599999999996\\
0.00110871201388818	0.301799999999996\\
0.00110872073320252	0.301999999999996\\
0.00110882003135089	0.302199999999996\\
0.00110882932762024	0.302399999999996\\
0.00110891719473329	0.302599999999996\\
0.00110891856595003	0.303199999999996\\
0.00110892553369695	0.303799999999996\\
0.0011099884925784	0.303999999999996\\
0.00111022100510922	0.304199999999996\\
0.00111022162631684	0.304399999999996\\
0.00111024026375617	0.304599999999996\\
0.00111026055921002	0.304799999999996\\
0.00111068346597563	0.304999999999996\\
0.00111090387815693	0.305199999999996\\
0.00111163026718373	0.305599999999996\\
0.00111163723515233	0.305999999999996\\
0.00111213453251935	0.306199999999996\\
0.00111282525621732	0.306399999999996\\
0.00111283706876293	0.306599999999996\\
0.00111293209806149	0.306799999999996\\
0.00111293564969515	0.306999999999996\\
0.00111293674354442	0.307399999999996\\
0.00111339431936699	0.307599999999996\\
0.00111347192512881	0.307799999999996\\
0.00111396509182669	0.307999999999995\\
0.00111423799762065	0.308799999999996\\
0.00111434945663973	0.309199999999996\\
0.00111446844199463	0.309399999999996\\
0.00111477899735632	0.309599999999996\\
0.0011148405976769	0.309799999999996\\
0.00111500313325337	0.309999999999996\\
0.00111554796436053	0.310199999999996\\
0.00111564308959942	0.310399999999996\\
0.00111564646111901	0.310599999999996\\
0.00111564773523583	0.311199999999996\\
0.00111568434787728	0.311399999999996\\
0.00111583627326581	0.311599999999996\\
0.00111639507419454	0.311799999999996\\
0.00111658737168341	0.311999999999996\\
0.00111683897171702	0.312199999999996\\
0.00111688405976338	0.312399999999996\\
0.0011169477600788	0.312999999999996\\
0.00111694871221744	0.313199999999996\\
0.00111695008292259	0.313399999999996\\
0.00111702223814518	0.313599999999996\\
0.0011170241302807	0.313799999999996\\
0.00111757165805102	0.313999999999996\\
0.00111785279010519	0.314199999999996\\
0.00111823983026511	0.314399999999996\\
0.00111825649833577	0.314599999999996\\
0.00111835395965159	0.314799999999996\\
0.00111835781353307	0.314999999999996\\
0.00111835924680577	0.315599999999996\\
0.00111838916540137	0.315799999999996\\
0.00111932658354021	0.315999999999996\\
0.00111960899373571	0.316199999999996\\
0.00111965804217675	0.318399999999996\\
0.00111965899407664	0.318799999999996\\
0.0011196603651058	0.318999999999996\\
0.00111966733198301	0.319199999999995\\
0.00111986771794363	0.319399999999995\\
0.00112001358932048	0.319599999999996\\
0.00112036213355395	0.319799999999996\\
0.00112036844274712	0.319999999999996\\
0.0011210805674466	0.320399999999996\\
0.00112167026358065	0.320599999999996\\
0.00112219711847956	0.320799999999996\\
0.0011223455759648	0.320999999999996\\
0.00112236884403387	0.321599999999996\\
0.00112237813413003	0.321799999999996\\
0.00112244861994668	0.321999999999996\\
0.00112281453086212	0.322199999999996\\
0.00112367512454057	0.322399999999996\\
0.00112367512465994	0.322799999999996\\
0.00112380704921975	0.322999999999996\\
0.00112383417481965	0.323199999999996\\
0.0011240713519669	0.323399999999996\\
0.00112464655202302	0.323599999999996\\
0.00112508016573543	0.323799999999996\\
0.0011250824888009	0.324199999999996\\
0.00112508945610443	0.324599999999996\\
0.00112560241227584	0.324799999999996\\
0.00112604203424667	0.324999999999996\\
0.00112638521707709	0.325199999999996\\
0.00112638521719646	0.325399999999996\\
0.00112721549069761	0.325599999999996\\
0.00112752423079883	0.325799999999996\\
0.0011276275232774	0.325999999999996\\
0.0011276992837395	0.326199999999995\\
0.00112779200734963	0.326399999999995\\
0.00112780129802559	0.326599999999995\\
0.00112909582930456	0.327599999999995\\
0.00112910047448054	0.327799999999995\\
0.00112992655691073	0.327999999999995\\
0.00112995813283874	0.328199999999995\\
0.0011302503756724	0.328399999999995\\
0.00113040139667078	0.330199999999995\\
0.00113110346963481	0.330399999999995\\
0.00113111016207768	0.330599999999995\\
0.00113171103108129	0.330799999999995\\
0.00113180696132531	0.330999999999995\\
0.00113181160663771	0.331599999999995\\
0.00113252627996303	0.331799999999995\\
0.0011326381430024	0.331999999999995\\
0.00113311129961176	0.333199999999995\\
0.00113316371947008	0.333399999999995\\
0.00113339201538452	0.333599999999995\\
0.00113355803697459	0.333799999999995\\
0.00113441970559052	0.333999999999995\\
0.00113451861320755	0.334199999999995\\
0.00113452325867343	0.334999999999995\\
0.0011349501446432	0.335199999999995\\
0.00113531423033919	0.335399999999995\\
0.00113581157777389	0.335599999999995\\
0.00113582172220958	0.336999999999995\\
0.00113582404498516	0.337599999999995\\
0.00113584225555314	0.337799999999995\\
0.00113608763385855	0.337999999999995\\
0.00113631404962575	0.338199999999995\\
0.00113651520119902	0.338399999999995\\
0.00113669298086734	0.338599999999995\\
0.00113669903363416	0.338799999999995\\
0.00113712889950079	0.339399999999995\\
0.00113723543067294	0.339599999999995\\
0.00113741844352262	0.339799999999995\\
0.00113744787992687	0.339999999999995\\
0.00113774371407658	0.340199999999995\\
0.00113853266453248	0.340999999999995\\
0.00113853361638121	0.341199999999995\\
0.00113853498737626	0.341999999999995\\
0.00113854195403178	0.342399999999995\\
0.00113888876699093	0.342599999999995\\
0.00113899742184458	0.342799999999995\\
0.00113983861279507	0.342999999999995\\
0.00113983861291445	0.343399999999995\\
0.0011405580802716	0.343599999999995\\
0.00114078175904524	0.343799999999995\\
0.00114091629328072	0.343999999999995\\
0.00114124507856559	0.344199999999995\\
0.00114124644959475	0.344399999999995\\
0.00114125341647195	0.344599999999995\\
0.00114179286852618	0.344799999999995\\
0.00114211110595193	0.344999999999995\\
0.00114212348709657	0.345199999999995\\
0.00114239256561177	0.345399999999995\\
0.00114248722550769	0.345599999999995\\
0.00114254884581442	0.345999999999995\\
0.00114268455338333	0.346199999999995\\
0.0011428111997418	0.346399999999995\\
0.0011431350632165	0.346599999999995\\
0.00114327623396093	0.346799999999995\\
0.00114350939965675	0.346999999999995\\
0.00114373971790656	0.347199999999995\\
0.00114385530982872	0.347399999999995\\
0.00114385626179683	0.347599999999995\\
0.00114396539880772	0.348599999999995\\
0.00114478053814082	0.348799999999995\\
0.00114525901872184	0.348999999999995\\
0.00114525959850766	0.349799999999995\\
0.00114526424339374	0.350199999999995\\
0.00114569560905693	0.350399999999995\\
0.00114607721441757	0.350599999999995\\
0.00114653496177652	0.350799999999995\\
0.00114656483371505	0.351799999999995\\
0.00114656715620072	0.351999999999995\\
0.00114656715715569	0.352199999999995\\
0.00114705680583143	0.352399999999995\\
0.00114716293093693	0.352599999999995\\
0.0011472371750699	0.352799999999995\\
0.00114740308470687	0.352999999999995\\
0.00114763868586465	0.353199999999995\\
0.00114766805011755	0.353399999999995\\
0.00114797087097713	0.353799999999995\\
0.00114797551599963	0.353999999999995\\
0.00114799873007883	0.354199999999995\\
0.00114847368024016	0.354399999999994\\
0.00114865144682881	0.354599999999994\\
0.00114915394391915	0.354799999999994\\
0.00114927487713885	0.355799999999994\\
0.00114927719969273	0.356199999999994\\
0.0011494990409517	0.356399999999994\\
0.00114971657396836	0.356599999999994\\
0.00115010143870791	0.356799999999994\\
0.00115058295083941	0.356999999999994\\
0.00115068266330809	0.357199999999994\\
0.00115068730848407	0.357399999999994\\
0.00115193118016919	0.357599999999994\\
0.00115196246287042	0.357799999999994\\
0.00115198544020245	0.358999999999994\\
0.00115198639196592	0.359199999999994\\
0.00115198776282455	0.359999999999994\\
0.00115210220718041	0.360199999999994\\
0.00115234122313836	0.360599999999994\\
0.00115242253244219	0.360799999999994\\
0.00115260105751531	0.360999999999994\\
0.00115286350832093	0.361199999999994\\
0.00115320682692754	0.361399999999994\\
0.00115329228513019	0.361599999999994\\
0.00115329228524956	0.361799999999994\\
0.00115417113995591	0.361999999999994\\
0.00115469652297406	0.362599999999994\\
0.00115469747477164	0.362799999999994\\
0.00115469884568142	0.363199999999994\\
0.00115470581187651	0.363799999999994\\
0.00115504511657605	0.363999999999994\\
0.00115505274332008	0.364199999999994\\
0.00115556786517459	0.364399999999994\\
0.00115556889589357	0.364599999999994\\
0.00115558533969988	0.364799999999994\\
0.00115559605730482	0.364999999999994\\
0.00115564120914655	0.365199999999994\\
0.00115600213902667	0.365399999999994\\
0.00115600622980878	0.365599999999994\\
0.00115608301532006	0.365799999999994\\
0.00115695382058902	0.365999999999994\\
0.00115730949945032	0.366599999999994\\
0.00115740053528839	0.366799999999994\\
0.00115741044833157	0.367199999999994\\
0.00115741741474835	0.367999999999994\\
0.00115761232960381	0.368199999999994\\
0.00115827864834159	0.368399999999994\\
0.00115843589604765	0.368599999999994\\
0.0011584840114665	0.368799999999994\\
0.00115850214966144	0.368999999999994\\
0.00115871251251178	0.369399999999994\\
0.00115894586976424	0.369599999999994\\
0.0011593877080827	0.369799999999994\\
0.00115953976815604	0.369999999999994\\
0.00115957365152894	0.370199999999994\\
0.00115959467003108	0.370399999999994\\
0.00115986735771685	0.370599999999994\\
0.00115987468547019	0.370799999999994\\
0.00115997506778172	0.370999999999994\\
0.00115998414875662	0.371199999999994\\
0.00116001864436726	0.371799999999994\\
0.00116008637456844	0.371999999999994\\
0.00116012257089437	0.372199999999994\\
0.00116012405486572	0.372399999999994\\
0.00116012953753284	0.372999999999994\\
0.00116031151696916	0.373199999999994\\
0.00116044663805042	0.373399999999994\\
0.00116084433420269	0.373599999999994\\
0.00116131302351619	0.373799999999994\\
0.00116142273402033	0.373999999999994\\
0.00116142805024992	0.374599999999994\\
0.00116167624830723	0.374799999999994\\
0.00116189044426847	0.374999999999994\\
0.0011627283087364	0.376199999999994\\
0.00116273063202357	0.376599999999993\\
0.00116282123512406	0.376799999999993\\
0.00116314004837932	0.376999999999993\\
0.00116318706427023	0.377199999999993\\
0.00116361284385675	0.377399999999993\\
0.00116403727859051	0.377999999999993\\
0.0011640419252501	0.378199999999993\\
0.00116413946330454	0.378799999999993\\
0.0011641487500242	0.379599999999993\\
0.00116431708151481	0.379799999999993\\
0.00116457523158147	0.379999999999993\\
0.00116474396881472	0.380199999999993\\
0.00116520685928094	0.380399999999993\\
0.00116536890451471	0.380599999999993\\
0.00116543849262598	0.382599999999993\\
0.00116544081504344	0.383399999999993\\
0.00116550688115922	0.383599999999993\\
0.00116579395614167	0.383799999999993\\
0.00116587351982957	0.383999999999993\\
0.00116661366099606	0.384199999999993\\
0.00116674623409949	0.384599999999993\\
0.00116684675133456	0.384799999999993\\
0.00116685139620358	0.384999999999993\\
0.0011668976796841	0.385199999999993\\
0.00116706396394193	0.385399999999993\\
0.00116732926601344	0.385599999999993\\
0.00116734795936964	0.385799999999993\\
0.00116737579990058	0.385999999999993\\
0.00116814549621154	0.386199999999993\\
0.00116815151862397	0.386999999999993\\
0.00116832740336008	0.387199999999993\\
0.00116886030422165	0.387399999999993\\
0.00116897690008955	0.387599999999993\\
0.00116902113608148	0.387799999999993\\
0.00116905229929216	0.387999999999993\\
0.00116949682404197	0.388199999999993\\
0.00116983647629922	0.388399999999993\\
0.00117006321493136	0.388599999999993\\
0.00117086041935863	0.388799999999993\\
0.00117086137108799	0.388999999999993\\
0.00117086274191252	0.389399999999993\\
0.00117086970766422	0.389799999999993\\
0.0011708813137659	0.389999999999993\\
0.00117149324840966	0.390199999999993\\
0.00117158165166984	0.390399999999993\\
0.00117173154004035	0.390799999999993\\
0.00117201161787648	0.391199999999993\\
0.00117216570323535	0.391599999999993\\
0.00117216570335472	0.391799999999993\\
0.00117228610949951	0.391999999999993\\
0.00117245516385083	0.392199999999993\\
0.00117308131338518	0.392399999999993\\
0.00117347505449743	0.392799999999992\\
0.00117359305742752	0.392999999999992\\
0.00117386790489604	0.393199999999992\\
0.00117396783376762	0.393399999999992\\
0.00117422072607951	0.393599999999992\\
0.00117444246363902	0.393999999999992\\
0.00117456050672899	0.394199999999992\\
0.00117487621716919	0.394399999999992\\
0.00117488086132198	0.394999999999992\\
0.00117531241577922	0.395199999999992\\
0.00117532457225025	0.395399999999992\\
0.00117540183886149	0.395599999999992\\
0.00117570685727628	0.395799999999992\\
0.00117576775654697	0.395999999999992\\
0.00117582429075469	0.396199999999992\\
0.00117594136030448	0.396399999999992\\
0.00117599543415281	0.396599999999992\\
0.00117600410964087	0.396799999999992\\
0.00117618201689993	0.397199999999992\\
0.0011761843399654	0.397599999999992\\
0.00117630532098474	0.397999999999992\\
0.00117700747987897	0.398199999999992\\
0.00117714779889297	0.398399999999992\\
0.00117715022337279	0.398599999999992\\
0.00117715390697981	0.398799999999992\\
0.00117719815782493	0.398999999999992\\
0.00117749652888506	0.399199999999992\\
0.00117759189504909	0.399399999999992\\
0.00117762795205181	0.399599999999992\\
0.00117776447594906	0.399799999999992\\
0.00117808970103965	0.399999999999992\\
0.00117835895525218	0.400199999999992\\
0.00117878438231855	0.400399999999992\\
0.00117889182173485	0.401999999999992\\
0.00117889414393062	0.402199999999992\\
0.00117900649732974	0.402399999999992\\
0.00117901543451353	0.402599999999992\\
0.00117901810450576	0.402799999999992\\
0.00117909409798926	0.402999999999992\\
0.00117920220948236	0.403199999999992\\
0.00117924696589853	0.403399999999992\\
0.00117964915330617	0.403599999999992\\
0.00117976922507523	0.403799999999992\\
0.00118006720522885	0.403999999999992\\
0.00118020098466332	0.404199999999992\\
0.0011802051057316	0.404599999999992\\
0.00118029880410972	0.404799999999992\\
0.00118030344853537	0.405399999999992\\
0.00118031273465817	0.405799999999992\\
0.00118136560766402	0.405999999999992\\
0.0011816021460902	0.406799999999992\\
0.00118160446835418	0.407999999999992\\
0.00118162229990162	0.408199999999992\\
0.00118231261535016	0.408399999999992\\
0.00118290955535372	0.408999999999992\\
0.00118291420185983	0.409199999999992\\
0.00118299351253199	0.409399999999992\\
0.00118300331751016	0.409599999999992\\
0.00118301552184903	0.409799999999992\\
0.00118302480827879	0.409999999999992\\
0.00118302795654017	0.410199999999992\\
0.00118334284425714	0.410399999999992\\
0.0011834507695994	0.410599999999992\\
0.00118377437439676	0.410799999999992\\
0.00118431299005124	0.411399999999992\\
0.00118431531236638	0.412199999999992\\
0.00118431679604782	0.412399999999992\\
0.00118432227745302	0.412599999999992\\
0.00118439289749404	0.412799999999992\\
0.00118465229261915	0.412999999999992\\
0.00118466900874523	0.413399999999992\\
0.00118518470845856	0.413799999999992\\
0.00118520209775284	0.413999999999992\\
0.00118520855697852	0.414199999999992\\
0.00118546289347705	0.414399999999992\\
0.0011856191705931	0.415399999999992\\
0.00118562260456088	0.415599999999992\\
0.00118583514617399	0.415799999999992\\
0.00118616689808846	0.415999999999992\\
0.00118657616509381	0.416199999999992\\
0.00118702435368618	0.416599999999992\\
0.00118702530536439	0.416799999999992\\
0.00118703364139492	0.417599999999992\\
0.00118791728742167	0.417799999999992\\
0.00118832930542112	0.418399999999992\\
0.00118832930554049	0.418599999999992\\
0.00118833394911348	0.418799999999992\\
0.00118858923316338	0.418999999999991\\
0.00118963600156121	0.419199999999991\\
0.00118964154677883	0.419399999999991\\
0.00118974552511304	0.419799999999992\\
0.0011897571308225	0.419999999999991\\
0.00118992023233773	0.420199999999991\\
0.00119010635484074	0.420399999999991\\
0.00119103995980367	0.420599999999991\\
0.00119104460363246	0.420999999999991\\
0.00119112618844497	0.421199999999991\\
0.00119112920074258	0.421399999999991\\
0.00119146743382998	0.421599999999991\\
0.00119187072204454	0.421999999999991\\
0.00119196337329868	0.422199999999991\\
0.00119199916195498	0.422599999999991\\
0.00119234542742674	0.422999999999991\\
0.00119246953477727	0.423599999999991\\
0.00119254693271387	0.423799999999991\\
0.00119263828493672	0.423999999999991\\
0.00119273001641886	0.424199999999991\\
0.00119281194473047	0.424399999999991\\
0.00119288342115738	0.424599999999991\\
0.00119289328017658	0.424799999999991\\
0.00119300035279934	0.424999999999991\\
0.00119344717551257	0.425199999999991\\
0.00119365886082505	0.425399999999991\\
0.00119375113380897	0.425599999999991\\
0.00119375372213426	0.425799999999991\\
0.00119375577780829	0.426199999999991\\
0.0011937708905748	0.426399999999991\\
0.00119377602200075	0.426599999999991\\
0.00119439715472254	0.426799999999991\\
0.00119458235000138	0.426999999999991\\
0.00119495483233436	0.427199999999991\\
0.00119505537271039	0.428199999999991\\
0.00119505769475268	0.428599999999991\\
0.00119507521562809	0.428799999999991\\
0.00119539552961783	0.428999999999991\\
0.00119568007652333	0.429199999999991\\
0.00119584927623464	0.429399999999991\\
0.00119646282757344	0.429799999999991\\
0.00119646747170918	0.429999999999991\\
0.00119647675723513	0.430199999999991\\
0.00119690325668103	0.430399999999991\\
0.00119743245429049	0.430599999999991\\
0.00119776583751445	0.432599999999991\\
0.0011977681596079	0.432999999999991\\
0.00119810818362112	0.433199999999991\\
0.00119812153677117	0.433599999999991\\
0.00119853223237669	0.433799999999991\\
0.0011986165870951	0.433999999999991\\
0.00119907291460208	0.434399999999991\\
0.00119913828775111	0.434599999999991\\
0.00119918897123625	0.434799999999991\\
0.00119951011986927	0.434999999999991\\
0.00119951089731671	0.435199999999991\\
0.00120018741529861	0.435399999999991\\
0.00120047682189011	0.435599999999991\\
0.00120047777346599	0.435799999999991\\
0.00120047914406882	0.435999999999991\\
0.00120048610871208	0.436199999999991\\
0.00120049751583906	0.436399999999991\\
0.00120083295843756	0.436599999999991\\
0.00120120643148311	0.436799999999991\\
0.00120138662214231	0.436999999999991\\
0.00120160684525672	0.437199999999991\\
0.00120162960954531	0.437399999999991\\
0.00120178267029019	0.437799999999991\\
0.00120178267040956	0.438399999999991\\
0.00120178328061797	0.438599999999991\\
0.00120178331330862	0.438799999999991\\
0.00120261264705164	0.438999999999991\\
0.00120308070753481	0.439199999999991\\
0.00120309026258383	0.439399999999991\\
0.00120318724776212	0.439599999999991\\
0.00120318832595672	0.439999999999991\\
0.00120319761305154	0.440399999999991\\
0.00120383668224804	0.440599999999991\\
0.00120401498198248	0.440799999999991\\
0.00120405900363494	0.44119999999999\\
0.00120413223330047	0.44139999999999\\
0.00120415918168533	0.44159999999999\\
0.00120449232954343	0.44179999999999\\
0.00120449294556693	0.44279999999999\\
0.00120466723526533	0.44299999999999\\
0.00120491702411414	0.44319999999999\\
0.00120513439255205	0.44339999999999\\
0.00120532337607528	0.44359999999999\\
0.00120554066883187	0.44379999999999\\
0.00120556485119891	0.44399999999999\\
0.00120579930959934	0.44419999999999\\
0.00120590963718428	0.44439999999999\\
0.00120711438428316	0.44459999999999\\
0.00120718054106987	0.44479999999999\\
0.00120720374036409	0.44599999999999\\
0.00120733232618022	0.44619999999999\\
0.00120737004629632	0.44639999999999\\
0.00120742312034281	0.44659999999999\\
0.00120810452372666	0.44679999999999\\
0.00120816249205973	0.44699999999999\\
0.00120850887593065	0.44779999999999\\
0.00120851119868917	0.44799999999999\\
0.00120960648761752	0.44819999999999\\
0.00120991505480106	0.44839999999999\\
0.00120991969849342	0.44919999999999\\
0.00120992898313261	0.44959999999999\\
0.00120993229592159	0.44979999999999\\
0.00121016064478567	0.44999999999999\\
0.00121045189199549	0.45019999999999\\
0.00121059008204156	0.45039999999999\\
0.00121074639309313	0.45059999999999\\
0.00121100929194995	0.45079999999999\\
0.00121119418932949	0.45099999999999\\
0.0012111964528799	0.45119999999999\\
0.00121121896166301	0.45219999999999\\
0.00121122128355182	0.45239999999999\\
0.00121122128448974	0.45259999999999\\
0.00121134631176574	0.45279999999999\\
0.00121148698706861	0.45299999999999\\
0.00121157134124132	0.45319999999999\\
0.00121157287954361	0.45339999999999\\
0.00121157434156771	0.45359999999999\\
0.00121157554285105	0.45379999999999\\
0.0012117182661882	0.45399999999999\\
0.00121209767034429	0.45419999999999\\
0.00121261823936152	0.45439999999999\\
0.00121263153279187	0.45459999999999\\
0.00121264081772097	0.45499999999999\\
0.00121297157355116	0.45519999999999\\
0.00121306696873944	0.45539999999999\\
0.00121381301560746	0.45559999999999\\
0.00121392956688169	0.45619999999999\\
0.00121393188883872	0.45659999999999\\
0.00121393303270452	0.45679999999999\\
0.00121400868887918	0.45699999999999\\
0.00121410041567174	0.45719999999999\\
0.00121416289149465	0.45739999999999\\
0.00121480017561453	0.45759999999999\\
0.00121487595665144	0.45779999999999\\
0.00121500220712392	0.45799999999999\\
0.00121523631182754	0.458399999999989\\
0.0012153531721026	0.45879999999999\\
0.00121549278619568	0.45899999999999\\
0.00121582039313353	0.45919999999999\\
0.00121638985723393	0.459399999999989\\
0.00121662220382177	0.459599999999989\\
0.00121664069167196	0.459799999999989\\
0.00121664164317963	0.459999999999989\\
0.00121664301369719	0.460799999999989\\
0.00121664997789708	0.460999999999989\\
0.00121693528620312	0.461199999999989\\
0.00121700333734225	0.461399999999989\\
0.00121707340583725	0.461599999999989\\
0.00121758575447757	0.461799999999989\\
0.0012179036835164	0.461999999999989\\
0.00121794253924463	0.462199999999989\\
0.00121794620796436	0.462399999999989\\
0.00121794620808373	0.462599999999989\\
0.00121797613066974	0.462799999999989\\
0.00121861686335478	0.462999999999989\\
0.00121877630685958	0.463199999999989\\
0.00121890783921685	0.463399999999989\\
0.00121917281806532	0.463599999999989\\
0.00121935233613613	0.463799999999989\\
0.00121936162265115	0.464199999999989\\
0.00121986629990261	0.464399999999989\\
0.00122065662365571	0.465199999999989\\
0.00122065662377508	0.465399999999989\\
0.00122116104398629	0.465599999999989\\
0.00122187173251405	0.465799999999989\\
0.00122196265563161	0.467199999999989\\
0.00122200055325266	0.467399999999989\\
0.00122207378714734	0.467599999999989\\
0.001222079978794	0.467799999999989\\
0.00122208278694984	0.467999999999989\\
0.00122208425472081	0.468199999999989\\
0.00122278945711969	0.468399999999989\\
0.00122294348373089	0.468599999999989\\
0.00122310814000457	0.468799999999989\\
0.00122327739783259	0.468999999999989\\
0.00122336755888455	0.470199999999989\\
0.00122337014678351	0.470399999999989\\
0.00122337220211648	0.470999999999989\\
0.00122340850516025	0.471199999999989\\
0.00122343767664574	0.471399999999989\\
0.0012237196895228	0.471599999999989\\
0.00122380834654905	0.471799999999989\\
0.00122394123806657	0.471999999999989\\
0.0012239746644866	0.472199999999989\\
0.00122419711769339	0.472399999999989\\
0.00122431164743375	0.472599999999989\\
0.00122459430511981	0.472799999999989\\
0.00122467236241164	0.473599999999989\\
0.00122467468407876	0.473799999999989\\
0.00122530170335153	0.473999999999989\\
0.00122564691218372	0.474199999999989\\
0.00122573552586118	0.474399999999989\\
0.00122608365710448	0.474799999999989\\
0.00122665693180579	0.474999999999989\\
0.00122666367429929	0.475199999999989\\
0.00122691047411081	0.475399999999989\\
0.00122712174546109	0.475599999999989\\
0.00122733487211235	0.475799999999989\\
0.00122738258855861	0.477199999999989\\
0.00122738491029395	0.477399999999989\\
0.0012273984987246	0.477599999999989\\
0.00122746046694715	0.478199999999989\\
0.0012277363573105	0.478399999999989\\
0.00122773808633383	0.478599999999989\\
0.00122774104941641	0.478799999999989\\
0.00122777397486971	0.478999999999989\\
0.00122780308726647	0.479199999999989\\
0.00122780551094479	0.479399999999989\\
0.00122809117601719	0.479599999999989\\
0.00122814480186548	0.479799999999989\\
0.00122820968711039	0.479999999999989\\
0.00122864052912632	0.480199999999989\\
0.00122879563178344	0.480599999999988\\
0.00122898345442195	0.480799999999988\\
0.00122912571524694	0.480999999999988\\
0.00122913624248895	0.481199999999988\\
0.00122983485433679	0.481399999999988\\
0.00123009333419191	0.482199999999988\\
0.00123009565599546	0.483199999999988\\
0.00123010261953027	0.483399999999988\\
0.00123025105575039	0.483599999999988\\
0.00123081375718357	0.483799999999988\\
0.00123085242084358	0.483999999999988\\
0.00123096520718491	0.484199999999988\\
0.00123103799858768	0.484399999999988\\
0.00123132249291871	0.484599999999988\\
0.00123139715827847	0.484799999999988\\
0.00123139974692776	0.484999999999988\\
0.00123139974704713	0.485399999999988\\
0.00123140382573865	0.485599999999988\\
0.00123150812625568	0.485799999999988\\
0.00123151741087781	0.485999999999988\\
0.00123153133359892	0.486399999999988\\
0.0012315707698292	0.486599999999988\\
0.00123175110673515	0.486799999999988\\
0.00123270947906917	0.486999999999988\\
0.00123280555083625	0.487399999999988\\
0.00123280692126855	0.487599999999988\\
0.001232813885008	0.488199999999988\\
0.00123367565335002	0.488599999999988\\
0.00123410978359857	0.488999999999988\\
0.00123411442626775	0.489199999999988\\
0.00123423042553554	0.489599999999988\\
0.00123541671174507	0.489799999999988\\
0.00123551870618144	0.489999999999988\\
0.00123553213552441	0.490199999999988\\
0.00123556216407792	0.490399999999988\\
0.0012355943105149	0.490599999999988\\
0.00123570720805901	0.490799999999988\\
0.00123594808295024	0.490999999999988\\
0.00123603041052434	0.491199999999988\\
0.00123621524380155	0.491399999999988\\
0.00123682033970454	0.491799999999988\\
0.00123683036349007	0.491999999999988\\
0.00123691805702038	0.492199999999988\\
0.00123765101446338	0.492599999999988\\
0.00123792673110756	0.492799999999988\\
0.00123812603965803	0.493199999999988\\
0.00123812699121686	0.493399999999988\\
0.00123824957851184	0.493599999999988\\
0.00123872950895816	0.493799999999988\\
0.00123899219410646	0.493999999999988\\
0.00123943839307117	0.494199999999988\\
0.00123953198607865	0.494399999999988\\
0.00123953605827296	0.494799999999988\\
0.00123953976101348	0.494999999999988\\
0.00123997209194613	0.495199999999988\\
0.00124032587538068	0.495399999999988\\
0.0012404861934499	0.495599999999987\\
0.00124083588685266	0.496799999999987\\
0.00124109047987986	0.496999999999987\\
0.0012420504960744	0.497199999999987\\
0.00124211508921803	0.497399999999987\\
0.00124214442390098	0.497799999999987\\
0.00124225693708695	0.497999999999987\\
0.00124227265579862	0.498199999999987\\
0.00124267004733269	0.498399999999987\\
0.00124272941015988	0.498599999999987\\
0.00124316886255542	0.498799999999987\\
0.00124343031852163	0.498999999999987\\
0.00124354625341425	0.499999999999987\\
0.00124354857501316	0.500799999999987\\
0.00124369743636521	0.500999999999987\\
0.00124463442052161	0.501199999999987\\
0.00124476280531667	0.501399999999987\\
0.00124485356244008	0.501799999999987\\
0.00124496905243632	0.501999999999987\\
0.00124573552103584	0.502199999999987\\
0.00124625713944511	0.502599999999987\\
0.00124625946111223	0.503199999999987\\
0.00124626642418662	0.503399999999987\\
0.00124712879098752	0.503599999999987\\
0.00124756322010739	0.503799999999987\\
0.00124756322022677	0.503999999999987\\
0.00124756404329105	0.504199999999987\\
0.00124767240351957	0.504399999999987\\
0.00124809929567959	0.504599999999988\\
0.00124871837139722	0.504799999999987\\
0.001248861759683	0.504999999999987\\
0.00124897086676583	0.505399999999987\\
0.0012489778300619	0.505599999999987\\
0.00124905991660853	0.505799999999987\\
0.00124940960073445	0.505999999999987\\
0.00124971397423792	0.506199999999987\\
0.00124983937755019	0.506399999999987\\
0.00125023922373089	0.506599999999987\\
0.00125027292233426	0.506799999999987\\
0.00125027339719281	0.507399999999987\\
0.00125027686513022	0.507599999999987\\
0.00125110374030442	0.507999999999987\\
0.0012513414344653	0.508199999999987\\
0.00125146892928001	0.508399999999988\\
0.00125147928636693	0.508599999999988\\
0.00125157999329986	0.508799999999987\\
0.00125158094479048	0.508999999999987\\
0.00125158231547857	0.509399999999987\\
0.00125167161381796	0.509599999999987\\
0.00125168047023863	0.509799999999987\\
0.00125168279204217	0.509999999999987\\
0.00125168975555994	0.510199999999987\\
0.00125189236005099	0.510399999999988\\
0.00125227083558457	0.510599999999988\\
0.00125236482959394	0.510799999999987\\
0.00125275708419394	0.510999999999987\\
0.00125298409369634	0.511599999999987\\
0.00125342604696925	0.511799999999987\\
0.00125347121286268	0.511999999999987\\
0.00125381489055485	0.512399999999987\\
0.00125395501840444	0.512599999999988\\
0.00125400496924044	0.512799999999987\\
0.00125417599157913	0.512999999999987\\
0.00125428946164448	0.514399999999988\\
0.0012542917838914	0.514799999999987\\
0.001254302789539	0.514999999999987\\
0.0012543815638594	0.515199999999987\\
0.00125442700028202	0.515399999999987\\
0.00125483300644191	0.515599999999988\\
0.00125560353894798	0.515799999999987\\
0.00125569530970324	0.515999999999987\\
0.00125569995235537	0.516399999999988\\
0.00125595146870978	0.516599999999988\\
0.00125614151975242	0.516799999999987\\
0.00125616041097487	0.516999999999987\\
0.00125652775159892	0.517199999999987\\
0.0012569561432656	0.517399999999988\\
0.00125699944925373	0.518399999999988\\
0.0012570017706139	0.518599999999988\\
0.00125704669454194	0.518799999999988\\
0.00125705919625148	0.518999999999988\\
0.00125711516585056	0.519199999999988\\
0.0012573547455986	0.519599999999988\\
0.00125745511604123	0.519799999999988\\
0.00125788951156665	0.519999999999988\\
0.00125794382922209	0.520199999999988\\
0.00125841168808734	0.521199999999988\\
0.00125896223074733	0.521399999999988\\
0.00125928677265961	0.521599999999988\\
0.00125938324254662	0.521799999999988\\
0.00125962689039625	0.521999999999988\\
0.00125970995621287	0.522599999999988\\
0.00125971227765831	0.523199999999988\\
0.00125971924008468	0.523399999999988\\
0.00125981308348173	0.523599999999988\\
0.00125984025427215	0.523799999999988\\
0.00126006568966091	0.523999999999988\\
0.00126054703752061	0.524199999999988\\
0.00126101693318219	0.524399999999988\\
0.00126115681678129	0.524599999999988\\
0.0012620062187807	0.524799999999988\\
0.00126210039929902	0.524999999999988\\
0.00126242098264129	0.525799999999988\\
0.00126242193394432	0.525999999999988\\
0.00126242330413788	0.526799999999988\\
0.00126243026678594	0.526999999999988\\
0.00126252017884667	0.527199999999988\\
0.00126252698777876	0.527399999999988\\
0.00126300546147036	0.527599999999988\\
0.00126312617460371	0.527799999999988\\
0.00126329241273311	0.527999999999988\\
0.00126357199937388	0.528199999999988\\
0.00126372673124706	0.528399999999988\\
0.00126374543058887	0.528599999999988\\
0.00126513252859013	0.528799999999988\\
0.00126513485017199	0.529399999999988\\
0.00126514181302468	0.529599999999988\\
0.00126561603082678	0.529799999999988\\
0.00126568441207837	0.529999999999988\\
0.00126575973365561	0.530199999999988\\
0.00126600386957989	0.530399999999988\\
0.00126621351487302	0.530599999999988\\
0.00126636105572402	0.530799999999988\\
0.00126643704873004	0.531199999999988\\
0.00126643770637997	0.531399999999988\\
0.00126644169080237	0.531799999999988\\
0.00126649699434438	0.531999999999988\\
0.00126726751395836	0.532199999999988\\
0.00126753920900455	0.532399999999988\\
0.00126774331284878	0.532999999999988\\
0.00126784691581179	0.533199999999988\\
0.00126786548051996	0.533599999999988\\
0.00126823729829653	0.533799999999988\\
0.00126909410422513	0.533999999999988\\
0.00126914788563113	0.534799999999988\\
0.00126915252783988	0.535799999999988\\
0.00126931158301318	0.535999999999988\\
0.00126931945914066	0.536199999999988\\
0.00126964655383972	0.536399999999988\\
0.00126997880455519	0.536799999999988\\
0.00127010650086845	0.537199999999988\\
0.00127022716127385	0.537399999999988\\
0.00127041001924795	0.537599999999988\\
0.00127045292160801	0.538199999999988\\
0.00127057806644757	0.538399999999988\\
0.00127091542872222	0.538599999999988\\
0.00127144577669469	0.538799999999988\\
0.00127185924200148	0.538999999999988\\
0.00127186111283777	0.539199999999988\\
0.00127186388434666	0.539599999999988\\
0.00127187316632558	0.539999999999988\\
0.00127216865261062	0.540199999999988\\
0.00127229969653513	0.540399999999988\\
0.00127255087034541	0.540599999999988\\
0.00127262499589165	0.540799999999988\\
0.00127316304961482	0.541999999999988\\
0.00127316537082152	0.542199999999988\\
0.00127324060160845	0.542399999999988\\
0.00127351846379611	0.542599999999988\\
0.00127353611282501	0.542799999999988\\
0.00127381674370781	0.542999999999988\\
0.00127388242879078	0.543199999999988\\
0.00127431435832932	0.543399999999988\\
0.00127434866715816	0.543599999999988\\
0.00127443508595775	0.543799999999988\\
0.00127447092249895	0.543999999999988\\
0.00127457576044208	0.544199999999988\\
0.0012749743214215	0.544399999999988\\
0.00127549614228428	0.544599999999988\\
0.00127587369695448	0.544799999999988\\
0.00127587601824644	0.545399999999988\\
0.00127588298022943	0.545599999999988\\
0.00127595347585157	0.545799999999988\\
0.00127622954823892	0.545999999999988\\
0.00127658470630081	0.546199999999988\\
0.00127718034176496	0.546599999999988\\
0.00127718034188433	0.546999999999988\\
0.00127728815619434	0.547199999999988\\
0.00127731910934585	0.547399999999988\\
0.00127741871756939	0.547599999999988\\
0.00127772045929646	0.547799999999988\\
0.00127823578365565	0.547999999999988\\
0.00127848872944583	0.548199999999988\\
0.00127849801828006	0.548399999999988\\
0.00127858437111854	0.548599999999988\\
0.00127858486374635	0.548799999999988\\
0.00127858581499822	0.548999999999988\\
0.00127858718510652	0.549199999999988\\
0.00127932688540113	0.549399999999988\\
0.00127972505682123	0.549599999999988\\
0.00127989028034676	0.550399999999988\\
0.00127989028046613	0.550599999999988\\
0.00127989492197571	0.550799999999988\\
0.00127993725539568	0.550999999999988\\
0.00128016236548092	0.551199999999988\\
0.00128065805036499	0.551399999999988\\
0.0012810212352008	0.551599999999988\\
0.00128119976218386	0.551799999999988\\
0.00128130583389634	0.552199999999988\\
0.00128130993738296	0.552399999999988\\
0.00128147932402953	0.552599999999988\\
0.00128183536956499	0.552799999999988\\
0.00128189940316474	0.552999999999988\\
0.00128191652830765	0.553199999999988\\
0.00128200594301688	0.553399999999988\\
0.00128200803564482	0.553599999999988\\
0.0012826007382273	0.554199999999988\\
0.00128260543405077	0.554399999999988\\
0.00128278258707155	0.554599999999988\\
0.00128323265753352	0.554799999999988\\
0.00128382567056633	0.554999999999988\\
0.00128390494346604	0.555199999999988\\
0.00128390667037479	0.555799999999988\\
0.00128390899224655	0.555999999999988\\
0.00128391942136545	0.556199999999988\\
0.00128451895366766	0.556399999999988\\
0.00128531635739364	0.557399999999988\\
0.0012854578180395	0.557599999999988\\
0.00128556084940215	0.557799999999988\\
0.00128557003346259	0.557999999999988\\
0.0012856225389271	0.558199999999988\\
0.00128576940432481	0.558399999999988\\
0.00128592264827034	0.558599999999988\\
0.00128594655289476	0.558799999999988\\
0.00128661641953158	0.559799999999988\\
0.00128661874051659	0.559999999999988\\
0.00128665462052595	0.560199999999988\\
0.00128678109144289	0.560399999999988\\
0.00128681838705802	0.560599999999988\\
0.00128697151453139	0.560799999999988\\
0.00128723190461528	0.560999999999988\\
0.00128751527158784	0.561199999999988\\
0.00128755987717	0.561399999999988\\
0.00128790255894842	0.561599999999988\\
0.0012880232122086	0.561999999999988\\
0.00128806617442478	0.562199999999988\\
0.00128814463948856	0.562399999999988\\
0.00128838074057285	0.562599999999988\\
0.00128840821695348	0.562799999999988\\
0.00128881795150164	0.562999999999988\\
0.0012893266879189	0.564999999999989\\
0.00128932900898917	0.565799999999989\\
0.00128968221991954	0.565999999999989\\
0.00129026491566719	0.566199999999989\\
0.00129050461618476	0.566399999999989\\
0.00129063887289931	0.566599999999989\\
0.00129067545385624	0.566799999999989\\
0.00129070278017025	0.566999999999989\\
0.00129073987070569	0.567399999999989\\
0.00129115244790796	0.567599999999989\\
0.00129118657413301	0.567799999999989\\
0.00129140420010572	0.567999999999989\\
0.00129203747563906	0.568399999999989\\
0.00129203842678862	0.568999999999989\\
0.00129203979677754	0.569599999999989\\
0.0012923934447258	0.569799999999989\\
0.0012927579644213	0.569999999999989\\
0.0012929176776197	0.570199999999989\\
0.00129332051109827	0.570399999999989\\
0.00129334378854651	0.570599999999989\\
0.00129364647119132	0.570799999999989\\
0.00129368732343664	0.570999999999989\\
0.0012937807385299	0.571199999999989\\
0.00129417847375066	0.571399999999989\\
0.00129437143905307	0.571599999999989\\
0.00129465416571861	0.571799999999989\\
0.00129474878277733	0.571999999999989\\
0.00129475110400108	0.572199999999989\\
0.00129475258694924	0.572399999999989\\
0.00129475806574533	0.572799999999989\\
0.0012950181538713	0.572999999999989\\
0.00129514196437981	0.573199999999989\\
0.00129561977007029	0.573399999999989\\
0.00129590004892748	0.573599999999989\\
0.00129605386738945	0.573799999999989\\
0.00129605698768387	0.573999999999989\\
0.00129672930342508	0.574199999999989\\
0.00129701606047092	0.574399999999989\\
0.00129736301711887	0.574799999999989\\
0.00129746293072799	0.575199999999989\\
0.00129746838131837	0.575399999999989\\
0.00129746989267687	0.575599999999989\\
0.00129849418694334	0.575799999999989\\
0.00129850714045574	0.575999999999989\\
0.00129853850572772	0.576199999999989\\
0.00129876446565049	0.576999999999989\\
0.00129876910710891	0.577399999999989\\
0.00129928732828262	0.577599999999989\\
0.00129936826216408	0.577799999999989\\
0.00129937426902416	0.577999999999989\\
0.00129937693110378	0.578199999999989\\
0.00129979645855656	0.578399999999989\\
0.00130007006586084	0.579599999999989\\
0.00130007238759617	0.579799999999989\\
0.00130012398101371	0.579999999999989\\
0.00130054345427197	0.580199999999989\\
0.00130064145836855	0.580399999999989\\
0.00130070744397699	0.580599999999989\\
0.00130080325902782	0.580799999999989\\
0.00130147558326144	0.581399999999989\\
0.00130148022487333	0.581999999999989\\
0.00130165960136992	0.582199999999989\\
0.00130194868197577	0.582399999999989\\
0.00130216427432401	0.582599999999989\\
0.00130226659252912	0.582799999999989\\
0.00130230674633367	0.582999999999989\\
0.00130248179397086	0.583199999999989\\
0.00130277823416804	0.583399999999989\\
0.00130277995539814	0.584999999999989\\
0.00130278227624672	0.585399999999989\\
0.00130304352005624	0.585599999999989\\
0.00130306337781008	0.585799999999989\\
0.00130308369357408	0.585999999999989\\
0.00130313516823435	0.586199999999989\\
0.00130341754971255	0.586399999999989\\
0.00130408839193592	0.586599999999989\\
0.00130412580997472	0.586799999999989\\
0.00130419186208997	0.586999999999989\\
0.00130445702964721	0.587199999999989\\
0.00130462745282784	0.587399999999989\\
0.00130492512604405	0.587599999999989\\
0.00130512447078104	0.587799999999989\\
0.00130549036416596	0.588799999999989\\
0.00130549268508275	0.589799999999989\\
0.00130549946887868	0.589999999999989\\
0.00130565725866632	0.590199999999989\\
0.00130567567799744	0.590399999999989\\
0.00130643500680208	0.590599999999989\\
0.00130680221683406	0.590799999999989\\
0.00130690401886113	0.590999999999989\\
0.00130691329993624	0.591199999999989\\
0.0013069544561688	0.591399999999989\\
0.00130715746144006	0.591599999999989\\
0.00130749872396336	0.591799999999989\\
0.00130752916112442	0.591999999999989\\
0.00130811032921088	0.592199999999989\\
0.00130811581136641	0.592399999999989\\
0.00130820129224958	0.592799999999989\\
0.00130820224333092	0.593199999999989\\
0.00130820361323458	0.594399999999989\\
0.00130859743667884	0.594599999999989\\
0.00130950727304935	0.595399999999989\\
0.00130950727316872	0.596199999999989\\
0.00130951162310566	0.596399999999989\\
0.00130962597662005	0.596599999999989\\
0.00130973872164191	0.596799999999989\\
0.00131000050876082	0.596999999999989\\
0.00131073906116512	0.597199999999989\\
0.00131080718923045	0.597399999999989\\
0.0013109136908497	0.597799999999989\\
0.00131091506078747	0.598199999999989\\
0.00131092202208833	0.598599999999989\\
0.00131107216836881	0.598799999999989\\
0.00131107932736541	0.598999999999989\\
0.00131130955560934	0.599199999999989\\
0.00131163433820802	0.599399999999989\\
0.00131178350564483	0.599599999999989\\
0.00131178703623505	0.599799999999989\\
0.00131183803057979	0.599999999999989\\
0.00131221590828545	0.600199999999989\\
0.00131221749239216	0.600799999999989\\
0.00131221749251154	0.600999999999989\\
0.00131304733443471	0.601199999999989\\
0.00131304787022373	0.601399999999989\\
0.00131352398853437	0.601999999999989\\
0.00131352631004802	0.602199999999989\\
0.00131358001098079	0.602399999999989\\
0.00131363398936628	0.602799999999989\\
0.00131364558839095	0.602999999999989\\
0.0013138579089798	0.603199999999989\\
0.0013145656173208	0.603399999999989\\
0.00131492823099961	0.604199999999989\\
0.00131493287216813	0.604799999999989\\
0.00131530545175451	0.604999999999989\\
0.0013156631378763	0.605199999999989\\
0.00131623349932397	0.605799999999989\\
0.00131623581995086	0.605999999999989\\
0.00131623582090583	0.606199999999989\\
0.00131667091524719	0.606399999999989\\
0.00131682280334076	0.606599999999989\\
0.00131693578536556	0.606799999999989\\
0.00131764413027895	0.606999999999989\\
0.00131765413887024	0.607199999999989\\
0.00131765853834622	0.607399999999989\\
0.0013176687827297	0.607599999999989\\
0.00131847135906469	0.607799999999989\\
0.00131847371628737	0.607999999999989\\
0.00131894352922473	0.608599999999989\\
0.00131894584991983	0.608999999999989\\
0.00131927551490207	0.609199999999989\\
0.00131929885986324	0.609399999999989\\
0.00131941799765514	0.609599999999989\\
0.00131946217929908	0.609799999999989\\
0.00131993659408067	0.609999999999989\\
0.00132035590782493	0.610199999999989\\
0.00132036518801328	0.610799999999989\\
0.00132049385329651	0.610999999999989\\
0.00132061350643085	0.611199999999989\\
0.00132086214106266	0.611399999999989\\
0.0013209174534893	0.611599999999989\\
0.00132165407833895	0.612799999999989\\
0.00132165639911932	0.613999999999989\\
0.00132180084436868	0.614199999999989\\
0.00132200984596125	0.614399999999989\\
0.00132229970824369	0.614599999999989\\
0.00132238522602961	0.614799999999989\\
0.00132291376227158	0.614999999999989\\
0.00132296095522406	0.615399999999989\\
0.0013229655987459	0.615599999999989\\
0.00132311961587561	0.615799999999989\\
0.00132436609779916	0.615999999999989\\
0.00132436746761755	0.617199999999989\\
0.0013243744282363	0.617799999999989\\
0.00132471904892668	0.617999999999989\\
0.00132512690063322	0.618199999999989\\
0.0013252370819032	0.618399999999989\\
0.00132567079563159	0.618799999999989\\
0.0013257903023657	0.618999999999989\\
0.00132670674301494	0.619199999999989\\
0.00132697818744987	0.619399999999989\\
0.00132697913858237	0.619599999999989\\
0.00132707673458299	0.619999999999989\\
0.00132708053824331	0.620199999999989\\
0.00132708601634022	0.620999999999989\\
0.00132725682572072	0.621199999999989\\
0.00132731146364904	0.621399999999989\\
0.00132744659170498	0.621599999999989\\
0.00132837703213795	0.621799999999989\\
0.00132838115533787	0.622599999999989\\
0.0013283816050091	0.622799999999989\\
0.00132838194859346	0.622999999999989\\
0.00132838522374641	0.623199999999989\\
0.00132845941689084	0.62339999999999\\
0.00132862056124736	0.623599999999989\\
0.00132875593614585	0.623799999999989\\
0.00132913638476566	0.623999999999989\\
0.00132968731957703	0.62459999999999\\
0.00132973613672789	0.62479999999999\\
0.00132979116286833	0.62499999999999\\
0.00132979812393046	0.62539999999999\\
0.00132980972222185	0.62579999999999\\
0.00133002567087601	0.62599999999999\\
0.00133106371051213	0.62619999999999\\
0.00133109203427466	0.62659999999999\\
0.00133109667515328	0.62679999999999\\
0.00133156061170325	0.62699999999999\\
0.00133174641359233	0.62719999999999\\
0.00133180361929703	0.62739999999999\\
0.00133218286300121	0.62759999999999\\
0.00133239697073009	0.62879999999999\\
0.00133253264825157	0.62899999999999\\
0.00133275198228944	0.62919999999999\\
0.00133284291231348	0.62939999999999\\
0.00133326351023584	0.62959999999999\\
0.00133367438114647	0.62979999999999\\
0.00133370515459319	0.62999999999999\\
0.00133370597069984	0.63019999999999\\
0.00133371061364187	0.63039999999999\\
0.00133376899481163	0.63059999999999\\
0.00133380343256135	0.63099999999999\\
0.00133380807359345	0.63159999999999\\
0.00133381735289504	0.63219999999999\\
0.00133463483974765	0.63259999999999\\
0.0013351071409943	0.63379999999999\\
0.00133510946153592	0.63439999999999\\
0.00133512716416249	0.63459999999999\\
0.00133546258943511	0.63499999999999\\
0.00133593407165904	0.63519999999999\\
0.00133606267577306	0.63539999999999\\
0.0013361990921851	0.63559999999999\\
0.00133641955665098	0.63579999999999\\
0.00133652927104322	0.63619999999999\\
0.00133658690899097	0.63639999999999\\
0.00133686225183283	0.63659999999999\\
0.00133731700725548	0.63679999999999\\
0.00133781783045492	0.63799999999999\\
0.00133781878139985	0.63819999999999\\
0.00133782015108181	0.63859999999999\\
0.00133848689362139	0.63879999999999\\
0.00133875629263116	0.63899999999999\\
0.00133906789614002	0.63919999999999\\
0.00133912231613067	0.63939999999999\\
0.00133912377847878	0.63959999999999\\
0.00133912437538584	0.63999999999999\\
0.00133916249270101	0.64019999999999\\
0.00133947870325528	0.64039999999999\\
0.0013401427432143	0.64059999999999\\
0.00134017738172929	0.64079999999999\\
0.00134049125523461	0.64099999999999\\
0.00134052903921429	0.64119999999999\\
0.00134052999017626	0.64139999999999\\
0.00134053135990939	0.64239999999999\\
0.00134078620559421	0.64259999999999\\
0.00134140018119524	0.64279999999999\\
0.00134168021447181	0.64299999999999\\
0.00134183435615682	0.64399999999999\\
0.00134183435627619	0.64419999999999\\
0.00134183899643858	0.64439999999999\\
0.0013419685820395	0.64459999999999\\
0.0013421378488033	0.64479999999999\\
0.00134232529445057	0.64499999999999\\
0.00134279571304319	0.64519999999999\\
0.0013428916040823	0.64539999999999\\
0.00134293584774809	0.64559999999999\\
0.00134304744493079	0.64579999999999\\
0.00134308774569831	0.64599999999999\\
0.00134312665476841	0.64619999999999\\
0.00134324198936042	0.64639999999999\\
0.00134324308810392	0.64699999999999\\
0.00134325004850098	0.64719999999999\\
0.00134396676083952	0.64739999999999\\
0.00134418435947623	0.64759999999999\\
0.00134419873113529	0.64779999999999\\
0.00134439240748065	0.64799999999999\\
0.00134454123426622	0.64819999999999\\
0.00134454485619244	0.64859999999999\\
0.0013445490269703	0.64879999999999\\
0.00134454903554797	0.64899999999999\\
0.00134454949662768	0.64919999999999\\
0.00134468205944813	0.64939999999999\\
0.00134537547813807	0.64979999999999\\
0.00134550454914688	0.64999999999999\\
0.00134552671015058	0.65019999999999\\
0.00134560651061975	0.65039999999999\\
0.00134572116764389	0.65059999999999\\
0.00134585068857973	0.65119999999999\\
0.00134633607515866	0.65139999999999\\
0.00134660013118264	0.65159999999999\\
0.00134670997782109	0.65179999999999\\
0.00134703947310868	0.65199999999999\\
0.00134725587547564	0.65259999999999\\
0.0013472605160473	0.65279999999999\\
0.00134726979447919	0.65299999999999\\
0.00134856048007919	0.65379999999999\\
0.00134856280041618	0.65399999999999\\
0.00134856280137114	0.65419999999999\\
0.00134866114253782	0.65439999999999\\
0.0013486866617427	0.65459999999999\\
0.00134894616435304	0.65479999999999\\
0.00134902003186994	0.65499999999999\\
0.00134942759926844	0.65519999999999\\
0.00134954121525652	0.65539999999999\\
0.00134986914809474	0.65579999999999\\
0.00134991851914492	0.65599999999999\\
0.00134997205479976	0.65659999999999\\
0.0013512707906898	0.65739999999999\\
0.00135149704646551	0.65759999999999\\
0.00135162635691586	0.65779999999999\\
0.00135222227010559	0.65799999999999\\
0.00135242066214118	0.65819999999999\\
0.00135257776905746	0.65839999999999\\
0.00135268411297034	0.65859999999999\\
0.00135269339196498	0.65879999999999\\
0.00135311571991679	0.65899999999999\\
0.00135323343037044	0.65919999999999\\
0.00135337045327333	0.65939999999999\\
0.00135398162047977	0.65959999999999\\
0.00135398394095318	0.66019999999999\\
0.00135398542345797	0.66039999999999\\
0.00135399090048054	0.66079999999999\\
0.00135433762367256	0.66119999999999\\
0.00135442027366821	0.66139999999999\\
0.00135506402183978	0.66159999999999\\
0.00135519168508722	0.661799999999991\\
0.00135527150658277	0.66199999999999\\
0.00135528783338827	0.66219999999999\\
0.00135528783350765	0.662599999999991\\
0.00135540596992882	0.66319999999999\\
0.00135565377399303	0.66339999999999\\
0.00135568515422051	0.66359999999999\\
0.00135587247309559	0.66379999999999\\
0.00135599095320345	0.66399999999999\\
0.00135613763640663	0.66419999999999\\
0.00135615730488894	0.66439999999999\\
0.00135660507430089	0.664599999999991\\
0.00135669296955143	0.664799999999991\\
0.00135669392046225	0.66499999999999\\
0.00135669529009306	0.66519999999999\\
0.0013567022498421	0.66539999999999\\
0.00135704940977917	0.66559999999999\\
0.00135748649506127	0.665799999999991\\
0.00135784426948362	0.666199999999991\\
0.00135799795462503	0.666599999999991\\
0.00135799795474441	0.666799999999991\\
0.00135800231414578	0.666999999999991\\
0.00135800259461689	0.667399999999991\\
0.00135803715137968	0.667599999999991\\
0.00135813298263088	0.667999999999991\\
0.00135814469514344	0.668199999999991\\
0.00135819459577533	0.668399999999991\\
0.00135843446187778	0.668599999999991\\
0.00135846428316881	0.668799999999991\\
0.00135915470939381	0.668999999999991\\
0.00135930468268839	0.669399999999991\\
0.00135940715859988	0.669599999999991\\
0.00135941411855356	0.669999999999991\\
0.00135942571500323	0.670199999999991\\
0.00136027493990696	0.670399999999991\\
0.00136041048854167	0.670599999999991\\
0.00136061547278246	0.670799999999991\\
0.00136070746156065	0.670999999999991\\
0.00136070859499	0.671399999999991\\
0.00136071323511828	0.671999999999991\\
0.00136114961109683	0.672199999999991\\
0.00136117418992967	0.672399999999991\\
0.00136119500248242	0.672599999999991\\
0.00136153933896708	0.672999999999991\\
0.00136201409554246	0.673799999999991\\
0.0013620150465556	0.673999999999991\\
0.00136201641659568	0.674199999999991\\
0.00136213810354207	0.674399999999991\\
0.00136297476981326	0.674599999999991\\
0.0013633283009483	0.674799999999991\\
0.00136341156430717	0.674999999999991\\
0.00136341975458549	0.675199999999991\\
0.00136342439486725	0.675399999999991\\
0.00136419720915342	0.675599999999991\\
0.00136425095213895	0.675799999999991\\
0.00136425169872041	0.675999999999991\\
0.00136472402738832	0.677799999999991\\
0.00136472634757183	0.678199999999991\\
0.00136507927453522	0.678399999999991\\
0.00136517545724928	0.678599999999991\\
0.00136523988520025	0.678799999999991\\
0.00136574234692262	0.678999999999991\\
0.0013660370058119	0.679199999999991\\
0.00136613607391496	0.679399999999991\\
0.00136614535202284	0.679599999999991\\
0.00136614632169199	0.679799999999991\\
0.00136634055309628	0.679999999999991\\
0.0013664189465203	0.680199999999991\\
0.0013664789203915	0.680399999999991\\
0.00136654191761068	0.680599999999991\\
0.00136710081170008	0.680799999999991\\
0.00136717045712658	0.680999999999991\\
0.00136722331678243	0.681199999999991\\
0.0013674338548185	0.681399999999991\\
0.00136743447832828	0.682799999999991\\
0.00136743542911972	0.682999999999991\\
0.00136743679858	0.683199999999991\\
0.00136751201243328	0.683399999999991\\
0.00136874158704927	0.683599999999991\\
0.0013688575507615	0.683799999999991\\
0.0013689781973369	0.683999999999991\\
0.00136917880164447	0.684399999999991\\
0.00137005043746399	0.684599999999991\\
0.0013701463992561	0.684799999999991\\
0.00137014776875048	0.685199999999991\\
0.00137014925115295	0.685399999999991\\
0.00137045565123799	0.685599999999991\\
0.00137050156937448	0.685799999999991\\
0.00137068015617956	0.685999999999991\\
0.00137101696634545	0.686199999999991\\
0.00137101755452136	0.686399999999991\\
0.00137129640822309	0.686599999999991\\
0.00137145132945307	0.686799999999991\\
0.00137151801573623	0.686999999999991\\
0.00137188813513376	0.687199999999991\\
0.00137205471297648	0.687399999999991\\
0.00137209638509717	0.687599999999991\\
0.00137285925820265	0.687799999999991\\
0.00137286621749126	0.688999999999991\\
0.00137293578993081	0.689199999999991\\
0.00137339718621092	0.689399999999991\\
0.00137343662559601	0.689599999999991\\
0.00137348665465424	0.689799999999991\\
0.00137353689822248	0.689999999999991\\
0.00137366505558134	0.690199999999991\\
0.00137372763715007	0.690399999999991\\
0.00137374223871802	0.690599999999991\\
0.00137392898276971	0.690799999999991\\
0.00137416159101917	0.691999999999991\\
0.00137432578863468	0.692199999999991\\
0.00137499200353659	0.692599999999991\\
0.0013751380584381	0.692799999999991\\
0.00137515726137281	0.692999999999991\\
0.0013751832614048	0.693199999999991\\
0.00137526370804721	0.693399999999991\\
0.0013754679872477	0.693999999999991\\
0.00137547030809628	0.694199999999991\\
0.00137557126698766	0.694399999999991\\
0.00137557822649796	0.694599999999991\\
0.00137636145312285	0.694799999999991\\
0.00137687237169644	0.696199999999991\\
0.00137687237181581	0.696399999999991\\
0.00137719926412956	0.696599999999991\\
0.00137796912113117	0.696799999999991\\
0.00137817754044818	0.697399999999991\\
0.00137817986041	0.697599999999991\\
0.00137817986136497	0.697799999999991\\
0.00137881071265724	0.697999999999991\\
0.00137900386397405	0.698199999999991\\
0.00137939549731527	0.698399999999991\\
0.00137958831157903	0.699199999999991\\
0.00137989677559176	0.699399999999991\\
0.00138041499117207	0.699599999999991\\
0.00138088761262338	0.700599999999991\\
0.00138123000869541	0.700799999999991\\
0.00138124297753848	0.700999999999991\\
0.0013815760434909	0.701199999999991\\
0.001382309408433	0.701399999999992\\
0.0013823657836042	0.701599999999992\\
0.00138241179375882	0.701799999999992\\
0.00138290422468685	0.701999999999992\\
0.00138334089109549	0.702199999999991\\
0.00138340011640707	0.702399999999991\\
0.00138359820387564	0.702799999999992\\
0.00138359915461592	0.702999999999992\\
0.00138360052397388	0.703399999999992\\
0.00138360052492885	0.703599999999992\\
0.00138374519787021	0.703799999999992\\
0.00138378428285932	0.703999999999992\\
0.00138388069454436	0.704199999999992\\
0.00138430911455316	0.704399999999992\\
0.00138469372128043	0.704599999999992\\
0.00138502174744985	0.704999999999992\\
0.00138545144826026	0.705199999999992\\
0.00138566657257115	0.705399999999992\\
0.00138607874943659	0.705599999999992\\
0.0013863093142902	0.705799999999992\\
0.00138631026504754	0.705999999999992\\
0.00138631384507448	0.706199999999992\\
0.00138631859309726	0.706399999999992\\
0.00138632391705187	0.706599999999992\\
0.00138760842596071	0.706799999999992\\
0.00138761066579036	0.706999999999992\\
0.00138761486358021	0.707599999999992\\
0.00138777537501369	0.707799999999992\\
0.00138783696600626	0.707999999999992\\
0.00138903022303225	0.708199999999992\\
0.00138959983680706	0.708399999999992\\
0.00139001260016016	0.708599999999992\\
0.00139008425376801	0.708799999999992\\
0.00139009288372449	0.708999999999992\\
0.00139010637036563	0.709199999999992\\
0.00139032526533924	0.709599999999992\\
0.00139032526545861	0.709799999999992\\
0.00139032990473424	0.709999999999992\\
0.00139061153258808	0.710199999999992\\
0.00139108727073562	0.710399999999992\\
0.00139115762329993	0.710599999999992\\
0.00139163365046215	0.710799999999992\\
0.00139174237231714	0.711399999999992\\
0.00139238248536344	0.711599999999992\\
0.0013929788532721	0.711799999999992\\
0.0013930361863288	0.711999999999992\\
0.00139303762466625	0.712199999999992\\
0.0013930401172388	0.712399999999992\\
0.00139304082586023	0.713199999999992\\
0.0013930509730244	0.713399999999992\\
0.00139307669151094	0.713599999999992\\
0.0013934220473061	0.713799999999992\\
0.00139398046321162	0.713999999999992\\
0.00139406290666102	0.714199999999992\\
0.00139434102329687	0.715599999999992\\
0.00139483879980276	0.715799999999992\\
0.00139547265616216	0.715999999999992\\
0.00139564965043633	0.716199999999992\\
0.00139565456428272	0.716399999999992\\
0.00139568500906648	0.716599999999992\\
0.00139574762651478	0.716799999999992\\
0.00139575226618263	0.717199999999992\\
0.00139576154282395	0.717599999999992\\
0.00139590264460594	0.717799999999992\\
0.00139705123580143	0.718999999999992\\
0.00139705355567799	0.719599999999992\\
0.00139754779308419	0.719799999999992\\
0.00139831005306519	0.719999999999992\\
0.00139836354985619	0.720199999999992\\
0.00139845958598244	0.720399999999992\\
0.00139879631026929	0.720599999999992\\
0.00139891966474579	0.720799999999992\\
0.00139905972941392	0.720999999999992\\
0.00139947497949038	0.721199999999992\\
0.00139965366830666	0.721399999999992\\
0.00139966832157938	0.721599999999992\\
0.00139967782151302	0.721799999999992\\
0.00139970037540138	0.721999999999992\\
0.00139970149165833	0.722199999999992\\
0.00139976196734892	0.722999999999992\\
0.00139976428729369	0.723999999999992\\
0.00139976576947447	0.724199999999992\\
0.00139977124526922	0.724399999999992\\
0.00140011788686252	0.724799999999992\\
0.00140034892098129	0.724999999999992\\
0.00140070663009055	0.725199999999992\\
0.00140106841222973	0.725399999999992\\
0.0014010684123491	0.725599999999992\\
0.00140150540557897	0.725799999999992\\
0.00140224242157387	0.725999999999992\\
0.00140237891948232	0.726199999999992\\
0.00140238588257375	0.726399999999992\\
0.00140247321804168	0.726599999999992\\
0.00140247416873081	0.726799999999992\\
0.00140247553807171	0.728599999999992\\
0.00140248249625188	0.728799999999992\\
0.00140250745018307	0.728999999999992\\
0.00140259267649867	0.729199999999992\\
0.00140362442711535	0.729399999999992\\
0.00140362769121793	0.729599999999992\\
0.0014037784354116	0.729799999999992\\
0.00140377843553097	0.730199999999992\\
0.00140378544521127	0.730399999999992\\
0.00140431023625069	0.730599999999992\\
0.00140460863858607	0.730799999999992\\
0.00140477891123965	0.730999999999992\\
0.00140508771575014	0.731199999999993\\
0.00140519426646506	0.731799999999992\\
0.00140527600772202	0.731999999999992\\
0.00140605524475745	0.732199999999993\\
0.001406204697372	0.732399999999993\\
0.00140648846933686	0.732599999999993\\
0.00140648897758524	0.732799999999993\\
0.00140680286694987	0.732999999999993\\
0.00140736042691287	0.733199999999993\\
0.00140751512149109	0.733399999999993\\
0.00140758040536753	0.733599999999992\\
0.00140779471026349	0.733799999999992\\
0.00140779703078806	0.733999999999992\\
0.00140789959740459	0.734199999999993\\
0.00140834555716651	0.734399999999993\\
0.00140836115440948	0.734599999999993\\
0.0014084237681061	0.734799999999993\\
0.00140920467809451	0.735599999999993\\
0.00141050454408855	0.736599999999993\\
0.00141050686376047	0.737199999999993\\
0.00141085970777794	0.737399999999993\\
0.00141116584202337	0.737599999999993\\
0.00141181311161063	0.737799999999993\\
0.0014119162586951	0.737999999999993\\
0.00141234508596426	0.738199999999993\\
0.00141267874952291	0.738399999999993\\
0.00141279074997556	0.738599999999993\\
0.00141281981160546	0.738799999999993\\
0.00141292506449986	0.738999999999993\\
0.00141321489688835	0.740799999999993\\
0.00141321584747516	0.741399999999993\\
0.00141321721662848	0.741799999999993\\
0.00141321858557717	0.741999999999993\\
0.00141322417392189	0.742199999999993\\
0.00141329317106056	0.742399999999993\\
0.00141334428837467	0.742599999999993\\
0.00141336051634084	0.742799999999993\\
0.0014139646429669	0.742999999999993\\
0.00141408377820085	0.743199999999993\\
0.00141452687880133	0.743399999999993\\
0.00141510568782337	0.743599999999993\\
0.00141548502056139	0.743799999999993\\
0.00141553315738179	0.743999999999993\\
0.00141561595110034	0.744199999999993\\
0.00141592576873109	0.744599999999993\\
0.00141592808852238	0.745399999999993\\
0.00141604468740866	0.745599999999993\\
0.00141605361679922	0.745799999999993\\
0.00141613870413266	0.745999999999993\\
0.00141638810422364	0.746199999999993\\
0.00141641662956999	0.746399999999993\\
0.00141651844943453	0.746599999999993\\
0.00141679911053529	0.746799999999993\\
0.00141685381880734	0.746999999999993\\
0.00141723188179412	0.747199999999993\\
0.00141735025441676	0.747399999999993\\
0.00141736416513254	0.747799999999993\\
0.00141765754204357	0.747999999999993\\
0.00141767891182099	0.748199999999993\\
0.00141853973687489	0.748399999999993\\
0.00141863715970203	0.748599999999993\\
0.00141863811032295	0.748799999999993\\
0.00141863857573412	0.748999999999993\\
0.00141863947957859	0.749599999999993\\
0.00141864643731537	0.749999999999993\\
0.00141919928876746	0.750199999999993\\
0.00141994204527123	0.750399999999993\\
0.0014199420453906	0.750599999999993\\
0.00141994529770955	0.750799999999993\\
0.00141994668393295	0.751199999999993\\
0.00142034871643091	0.751399999999993\\
0.00142052808272979	0.751599999999993\\
0.00142077237047715	0.751999999999993\\
0.0014212486733868	0.752599999999993\\
0.00142135834778969	0.752999999999993\\
0.00142187965574863	0.753199999999993\\
0.00142194579410102	0.753399999999993\\
0.00142198014752353	0.753599999999993\\
0.00142265222395963	0.753799999999993\\
0.00142265272774011	0.754199999999993\\
0.00142265272785949	0.754399999999993\\
0.00142265736653826	0.755399999999993\\
0.00142290710953148	0.755599999999993\\
0.00142311210460093	0.755799999999993\\
0.00142364672386179	0.755999999999993\\
0.00142392063646639	0.756199999999993\\
0.0014239581286688	0.756399999999993\\
0.001423960449074	0.756599999999993\\
0.0014244535736168	0.756799999999993\\
0.00142479679763028	0.756999999999993\\
0.00142486866177478	0.757199999999993\\
0.00142493429124784	0.757399999999993\\
0.00142526759113366	0.757599999999993\\
0.00142537784337833	0.757799999999993\\
0.00142582753517786	0.757999999999993\\
0.00142634800525343	0.758199999999993\\
0.00142666810280616	0.759399999999993\\
0.00142667042327957	0.759599999999993\\
0.00142690499264404	0.759799999999993\\
0.0014270004014918	0.759999999999993\\
0.00142756845532404	0.760199999999993\\
0.00142797633849341	0.760399999999993\\
0.00142808956452996	0.760799999999993\\
0.00142896312034964	0.760999999999993\\
0.00142930720298295	0.761199999999993\\
0.0014293780100104	0.761399999999993\\
0.0014293785959012	0.761799999999993\\
0.00142938091548785	0.762199999999993\\
0.00142938239742989	0.762399999999993\\
0.00142973431406972	0.762799999999993\\
0.00143068560443567	0.762999999999993\\
0.0014306902457065	0.763199999999993\\
0.00143080180494621	0.763399999999993\\
0.0014317262057773	0.763599999999993\\
0.001431773829745	0.763799999999993\\
0.00143208960800507	0.763999999999993\\
0.00143209055855777	0.764599999999993\\
0.00143209192765994	0.764799999999993\\
0.00143296105915738	0.764999999999993\\
0.00143324060166492	0.765199999999993\\
0.00143339538930149	0.765399999999993\\
0.00143339538942087	0.765999999999993\\
0.00143351456469532	0.766199999999993\\
0.00143384077342148	0.766399999999993\\
0.00143416501201159	0.766599999999993\\
0.00143480345896023	0.766799999999993\\
0.00143482200826952	0.766999999999993\\
0.00143504253052811	0.767199999999993\\
0.00143518492187695	0.767399999999993\\
0.00143595259754079	0.767799999999993\\
0.00143610569305679	0.768599999999993\\
0.00143610569317616	0.768799999999993\\
0.00143611033142861	0.768999999999993\\
0.0014361451846753	0.769199999999993\\
0.00143673597663678	0.769399999999993\\
0.001436872963626	0.769599999999993\\
0.00143691239675263	0.769799999999993\\
0.00143741198943985	0.770199999999993\\
0.00143741294011193	0.770399999999993\\
0.00143741430962336	0.770799999999993\\
0.00143752246698909	0.770999999999993\\
0.00143769443560018	0.771199999999993\\
0.00143868784714414	0.771399999999993\\
0.00143877028419865	0.771599999999993\\
0.00143881651580386	0.771999999999993\\
0.00143881720032937	0.772199999999993\\
0.00143882115429506	0.773399999999993\\
0.00143939365869414	0.773599999999993\\
0.00143964741636182	0.773799999999993\\
0.00144011151909353	0.773999999999993\\
0.00144012158503415	0.774999999999993\\
0.00144012390526882	0.775199999999993\\
0.00144016466198309	0.775399999999994\\
0.00144017883444576	0.775599999999994\\
0.00144060121746179	0.775799999999993\\
0.00144082978156916	0.775999999999994\\
0.00144098473311942	0.776199999999994\\
0.00144152785761094	0.776399999999994\\
0.0014415324962556	0.777199999999994\\
0.00144154177081646	0.777399999999994\\
0.00144198529528694	0.777599999999994\\
0.00144283169946675	0.778399999999994\\
0.00144283401883172	0.778799999999994\\
0.00144314148544709	0.778999999999994\\
0.00144378862920007	0.779199999999994\\
0.00144424435736141	0.779799999999994\\
0.00144485939705419	0.779999999999994\\
0.00144511233837648	0.780199999999994\\
0.00144554233280587	0.780999999999994\\
0.0014455446522561	0.781799999999994\\
0.00144554805268058	0.781999999999994\\
0.0014455496092296	0.782199999999994\\
0.00144589816870848	0.782399999999994\\
0.00144590964561644	0.782599999999994\\
0.00144612970742628	0.782799999999994\\
0.00144662594131546	0.782999999999994\\
0.00144684849054784	0.783199999999994\\
0.0014468490096931	0.783599999999994\\
0.00144708951719394	0.783799999999994\\
0.00144792957260051	0.783999999999994\\
0.00144806311481034	0.784199999999994\\
0.00144815742783067	0.784399999999994\\
0.00144825348518793	0.784599999999994\\
0.00144825443567242	0.784999999999994\\
0.00144825580468932	0.785599999999994\\
0.00144826276131766	0.785799999999994\\
0.00144866956912324	0.785999999999994\\
0.00144895074312785	0.786199999999994\\
0.00144925462596461	0.786399999999994\\
0.00144925892274728	0.786599999999994\\
0.0014495589347348	0.787199999999994\\
0.00144955893485417	0.787399999999994\\
0.00145013400815515	0.787599999999994\\
0.00145040575957864	0.787799999999994\\
0.00145042366259531	0.787999999999994\\
0.00145086612631644	0.788199999999994\\
0.00145097443308373	0.788599999999994\\
0.00145098602434928	0.788799999999994\\
0.00145116125138429	0.788999999999994\\
0.00145183556824691	0.789199999999994\\
0.00145194227787897	0.789399999999994\\
0.00145226937876828	0.789799999999994\\
0.00145226996060046	0.789999999999994\\
0.00145227401683314	0.790199999999994\\
0.00145231165569157	0.790399999999994\\
0.00145231180737824	0.790599999999994\\
0.00145295910276673	0.790799999999994\\
0.00145307351306769	0.790999999999994\\
0.00145309614098323	0.791199999999994\\
0.00145357534345294	0.792999999999994\\
0.00145408772294218	0.793199999999994\\
0.00145431866956187	0.793399999999994\\
0.00145452102512991	0.793599999999994\\
0.00145498034175944	0.794199999999994\\
0.00145498497996073	0.794799999999994\\
0.00145499425365188	0.794999999999994\\
0.00145583120701076	0.795199999999994\\
0.00145628507932543	0.796599999999994\\
0.0014562873984687	0.796799999999994\\
0.00145759387815474	0.796999999999994\\
0.00145769646216536	0.797399999999994\\
0.00145772903767352	0.797599999999994\\
0.00145804245339036	0.797799999999994\\
0.00145899533401916	0.798199999999994\\
0.00145899765323065	0.798599999999994\\
0.00145935085092788	0.798799999999994\\
0.00145970174431795	0.798999999999994\\
0.00146024726302016	0.799199999999994\\
0.00146030290612202	0.799599999999994\\
0.0014604084634982	0.799799999999994\\
0.00146157906003737	0.799999999999994\\
0.00146170610763647	0.800799999999994\\
0.00146170842691618	0.801199999999994\\
0.0014617153828965	0.801399999999994\\
0.00146173566196239	0.801599999999994\\
0.00146175583932404	0.801799999999994\\
0.00146213384840621	0.801999999999994\\
0.00146242655866331	0.802199999999994\\
0.0014625166950907	0.802399999999994\\
0.00146268447991247	0.802599999999994\\
0.00146301245277414	0.803399999999994\\
0.00146355981748343	0.803599999999994\\
0.0014636715399547	0.803799999999994\\
0.00146393390842832	0.803999999999994\\
0.00146441740024557	0.804199999999994\\
0.00146477379067846	0.804399999999994\\
0.00146528840894007	0.804599999999994\\
0.00146528891207254	0.804799999999994\\
0.00146557132107432	0.804999999999994\\
0.00146572251819634	0.805199999999994\\
0.00146572715569846	0.805399999999994\\
0.00146580603804978	0.805599999999994\\
0.0014661605357162	0.805799999999994\\
0.00146627244812407	0.805999999999994\\
0.00146702937797727	0.806199999999994\\
0.00146703169776856	0.806399999999994\\
0.00146703865906943	0.806599999999994\\
0.00146712921196581	0.806799999999994\\
0.00146713301318755	0.806999999999994\\
0.00146713848778859	0.807199999999994\\
0.00146741246306306	0.807399999999994\\
0.00146797227723141	0.807599999999994\\
0.00146840239858648	0.807799999999994\\
0.00146843310237159	0.808199999999994\\
0.00146849472915846	0.808399999999994\\
0.00146913623922273	0.808599999999994\\
0.00146934629878501	0.808799999999994\\
0.00146967714155153	0.808999999999995\\
0.00146973873539196	0.809599999999995\\
0.00146985081896105	0.809799999999995\\
0.00146986240985143	0.809999999999995\\
0.00146999866765327	0.810199999999994\\
0.00147039285009782	0.810399999999994\\
0.00147041254855935	0.810599999999995\\
0.00147070812195125	0.810799999999995\\
0.00147072445325875	0.810999999999995\\
0.00147105306876369	0.811199999999995\\
0.00147114884351822	0.811599999999995\\
0.00147244861154263	0.812399999999995\\
0.00147244956182249	0.812599999999995\\
0.00147245093053243	0.812799999999995\\
0.00147256366941519	0.812999999999995\\
0.00147259148346279	0.813199999999995\\
0.00147375707848596	0.813399999999995\\
0.00147386046594988	0.814199999999995\\
0.00147418852508281	0.814399999999995\\
0.0014742960673118	0.814599999999995\\
0.00147490784121374	0.814799999999995\\
0.00147515900649751	0.815799999999995\\
0.00147594661470976	0.815999999999995\\
0.00147627504275079	0.816199999999995\\
0.00147643390901067	0.816399999999995\\
0.0014764662468508	0.816599999999995\\
0.00147658188116679	0.816799999999995\\
0.00147713749452691	0.816999999999995\\
0.0014778699203589	0.817399999999995\\
0.00147787223950218	0.818399999999995\\
0.00147787919502207	0.818799999999995\\
0.00147856317755668	0.818999999999995\\
0.00147895329805578	0.819199999999995\\
0.00147917593378111	0.819399999999995\\
0.00147988779518187	0.819599999999995\\
0.00148010944133716	0.819799999999995\\
0.00148014728931685	0.819999999999995\\
0.00148047415195833	0.820199999999995\\
0.00148058367242356	0.820599999999995\\
0.00148059062814809	0.820799999999995\\
0.00148086747544198	0.820999999999995\\
0.00148112030706216	0.821199999999995\\
0.001481862208135	0.821399999999995\\
0.00148188613934508	0.821599999999995\\
0.00148232311192373	0.821799999999995\\
0.00148247228058835	0.821999999999995\\
0.00148273201824054	0.822199999999995\\
0.00148285600367899	0.822399999999995\\
0.00148319498721889	0.822599999999995\\
0.001483295624422	0.822799999999995\\
0.00148330258036822	0.822999999999995\\
0.0014844170061167	0.823199999999995\\
0.00148459686388378	0.823399999999995\\
0.00148459746701519	0.823599999999995\\
0.00148460150135179	0.823999999999995\\
0.001484718980754	0.824199999999995\\
0.001485138727611	0.824399999999995\\
0.00148521166604496	0.824599999999995\\
0.00148526564407234	0.824799999999995\\
0.00148590216527396	0.825599999999995\\
0.00148590448404207	0.825799999999995\\
0.0014860266418907	0.825999999999995\\
0.00148681205604362	0.826199999999995\\
0.00148688123072134	0.826399999999995\\
0.00148731274496754	0.826799999999995\\
0.00148732201746498	0.826999999999995\\
0.00148811628365593	0.827199999999995\\
0.00148861218166871	0.827999999999995\\
0.00148861450052209	0.828199999999995\\
0.00148918986297417	0.828399999999995\\
0.00148941082409237	0.828599999999995\\
0.00148992031699891	0.828799999999995\\
0.00148998641234357	0.828999999999995\\
0.00149017048734095	0.829199999999995\\
0.00149084423809427	0.829399999999995\\
0.00149132271686767	0.829799999999995\\
0.00149178147535167	0.829999999999995\\
0.00149187778603164	0.830199999999995\\
0.00149223335773172	0.830399999999995\\
0.00149247327993862	0.830599999999995\\
0.00149263300561984	0.830799999999995\\
0.0014926342653439	0.830999999999995\\
0.00149321352978404	0.831199999999995\\
0.00149352555994255	0.831399999999995\\
0.00149393827493327	0.831599999999995\\
0.0014940292251822	0.831799999999995\\
0.00149403377097315	0.832199999999995\\
0.00149403608996295	0.832799999999995\\
0.00149404304503946	0.832999999999995\\
0.0014941143350427	0.833199999999995\\
0.00149475469174263	0.833399999999995\\
0.00149490515539696	0.833799999999995\\
0.00149511048540489	0.833999999999995\\
0.00149518479844915	0.834199999999995\\
0.00149533945259463	0.834399999999995\\
0.00149577619094998	0.834599999999995\\
0.00149616041850322	0.834799999999995\\
0.00149654231342424	0.834999999999995\\
0.00149674914466118	0.835199999999995\\
0.00149687935341376	0.835399999999995\\
0.00149689628800616	0.835599999999995\\
0.00149721831705278	0.835799999999995\\
0.00149731537180742	0.835999999999995\\
0.00149761644856881	0.836199999999995\\
0.00149804979852206	0.836599999999995\\
0.00149805443554669	0.836999999999995\\
0.00149833165026507	0.837199999999995\\
0.00149888028037708	0.837399999999995\\
0.00149935599511082	0.837599999999995\\
0.00149946671080556	0.837799999999995\\
0.00150060840691708	0.837999999999995\\
0.00150076066328779	0.838999999999995\\
0.00150086381260621	0.839199999999995\\
0.00150159159837813	0.839399999999995\\
0.0015016028504931	0.839599999999995\\
0.00150167818673594	0.839799999999995\\
0.00150170493633368	0.839999999999995\\
0.00150170880315841	0.840199999999995\\
0.00150179780214899	0.840399999999995\\
0.00150190811053221	0.840599999999995\\
0.00150206563306483	0.841199999999995\\
0.00150206795169652	0.841399999999995\\
0.00150219091177064	0.841599999999995\\
0.00150275557465989	0.841799999999995\\
0.00150337930234059	0.841999999999995\\
0.00150347668429163	0.842399999999995\\
0.00150477578972072	0.842999999999995\\
0.00150477810842062	0.843599999999995\\
0.00150477810935854	0.843799999999995\\
0.00150485341164881	0.843999999999995\\
0.00150513122312077	0.844199999999996\\
0.00150519869909544	0.844399999999995\\
0.00150584229955371	0.844599999999995\\
0.00150592601301014	0.844799999999996\\
0.00150608991385184	0.844999999999996\\
0.00150619785933372	0.845199999999996\\
0.00150671813573808	0.845399999999995\\
0.00150748646514671	0.845799999999996\\
0.00150748878391482	0.846199999999996\\
0.0015081198860571	0.846399999999996\\
0.00150879768165169	0.846599999999996\\
0.00150891028156934	0.846999999999996\\
0.00150923111630732	0.847199999999996\\
0.00150951677692888	0.847399999999996\\
0.00150959626548115	0.847599999999996\\
0.00150996642659038	0.847799999999996\\
0.00151019997829849	0.847999999999996\\
0.00151020693293162	0.848399999999996\\
0.00151097944880689	0.848599999999996\\
0.00151150300943641	0.848799999999996\\
0.00151178990010976	0.848999999999996\\
0.00151193637207712	0.849199999999996\\
0.00151193963718583	0.849399999999996\\
0.00151200562671647	0.849599999999996\\
0.00151256331276954	0.849799999999996\\
0.00151258845837674	0.849999999999996\\
0.00151263687131973	0.850199999999996\\
0.00151285186295809	0.850399999999996\\
0.00151291169163983	0.850599999999996\\
0.00151291864649465	0.850799999999996\\
0.00151326611621698	0.850999999999996\\
0.00151406098929101	0.851199999999996\\
0.00151421349560792	0.851599999999996\\
0.0015142181323256	0.852199999999996\\
0.00151504409940912	0.852399999999996\\
0.00151517322875634	0.852599999999996\\
0.00151551936058354	0.852799999999996\\
0.00151552167994851	0.852999999999996\\
0.0015156242330761	0.853199999999996\\
0.00151564246739895	0.853399999999996\\
0.00151583977053065	0.853599999999996\\
0.00151692450058363	0.853799999999996\\
0.00151692913745478	0.854399999999996\\
0.00151697814082468	0.854599999999996\\
0.00151775555762015	0.854799999999996\\
0.00151775778619481	0.854999999999996\\
0.00151814043965146	0.855199999999996\\
0.00151823145821481	0.855399999999996\\
0.00151897355689812	0.855599999999996\\
0.00151921304638449	0.855799999999996\\
0.00151953783713452	0.855999999999996\\
0.00151954247606909	0.856199999999996\\
0.00151964066149048	0.856399999999996\\
0.00152007634013671	0.856599999999996\\
0.00152014188153089	0.856799999999996\\
0.00152093943566456	0.857599999999996\\
0.00152094175421098	0.858199999999996\\
0.00152148346159606	0.858399999999996\\
0.00152188552473831	0.858599999999996\\
0.00152283021776611	0.858799999999996\\
0.00152286600060734	0.858999999999996\\
0.00152289261954479	0.859199999999996\\
0.00152335108229522	0.859399999999996\\
0.00152365025131758	0.859599999999996\\
0.00152365256994926	0.860399999999996\\
0.00152365405126034	0.860599999999996\\
0.00152442143797771	0.860799999999996\\
0.00152526228524152	0.860999999999996\\
0.00152554109943139	0.861199999999996\\
0.00152626680185222	0.861399999999996\\
0.00152636158584301	0.861799999999996\\
0.00152637085871561	0.862199999999996\\
0.00152686664746966	0.862399999999996\\
0.0015270832047463	0.862599999999996\\
0.00152766660418706	0.863199999999996\\
0.00152767081292495	0.863399999999996\\
0.00152767124047841	0.863799999999996\\
0.0015280180499758	0.863999999999996\\
0.00152897336413957	0.864399999999996\\
0.00152907575806012	0.864599999999996\\
0.00152947712306855	0.864799999999996\\
0.0015299435633267	0.864999999999996\\
0.00153037575662438	0.865199999999996\\
0.00153037723056855	0.865799999999996\\
0.00153041742115647	0.865999999999996\\
0.00153062778726394	0.866199999999996\\
0.00153106060074606	0.866399999999996\\
0.00153120795633299	0.866599999999996\\
0.00153154614675373	0.866799999999996\\
0.00153180667280139	0.866999999999996\\
0.00153261983205653	0.867199999999996\\
0.00153309301233548	0.867399999999996\\
0.00153324491429316	0.867599999999996\\
0.001534130985209	0.867799999999996\\
0.00153439268242437	0.868599999999996\\
0.00153439500170407	0.868799999999996\\
0.00153451956506956	0.869199999999996\\
0.00153469752766568	0.869399999999996\\
0.00153499284990062	0.869599999999996\\
0.00153529150005056	0.869799999999996\\
0.00153570568774057	0.869999999999996\\
0.00153710311951727	0.870399999999996\\
0.00153710354775285	0.870599999999996\\
0.00153710543792727	0.870999999999996\\
0.00153745878830023	0.871199999999996\\
0.00153772525899853	0.871399999999996\\
0.00153852613078129	0.871599999999996\\
0.00153913766551455	0.871799999999996\\
0.00153982334736611	0.871999999999996\\
0.00153993107439874	0.872199999999996\\
0.00154009710500986	0.872399999999996\\
0.00154061909314578	0.872599999999996\\
0.00154111998897406	0.872799999999996\\
0.00154111998909343	0.873199999999996\\
0.00154242996253515	0.873399999999996\\
0.00154252650015678	0.873599999999996\\
0.00154252786862799	0.873799999999996\\
0.00154252934985379	0.873999999999996\\
0.00154253482235731	0.874399999999996\\
0.00154383023684659	0.874799999999996\\
0.00154654100343805	0.875199999999996\\
0.00154712994545321	0.875399999999996\\
0.00154734211599248	0.875599999999996\\
0.00154784620530677	0.875799999999996\\
0.00154784852342686	0.875999999999996\\
0.00154784852436478	0.876199999999996\\
0.00154798223500734	0.876399999999996\\
0.00154822821547214	0.876599999999996\\
0.00154840188432104	0.876799999999996\\
0.00154916010466195	0.876999999999996\\
0.00154925692509096	0.877199999999996\\
0.00154926619491107	0.877399999999996\\
0.0015498502840444	0.877599999999996\\
0.00155006158953483	0.877799999999996\\
0.00155036985279935	0.877999999999996\\
0.00155055626395892	0.878799999999996\\
0.00155091161390146	0.879199999999996\\
0.00155186429900027	0.879399999999997\\
0.00155196872949546	0.879599999999996\\
0.00155200559312334	0.879799999999996\\
0.00155252253141498	0.879999999999997\\
0.00155289590180132	0.880199999999997\\
0.00155326915951832	0.880599999999996\\
0.00155327611237794	0.880799999999996\\
0.00155352289363577	0.880999999999997\\
0.00155384464889607	0.881199999999997\\
0.00155413897675203	0.881399999999997\\
0.00155457676369792	0.881599999999997\\
0.00155476280722837	0.881799999999997\\
0.0015550170377594	0.881999999999997\\
0.0015557661334185	0.882199999999997\\
0.00155590953874025	0.882399999999997\\
0.0015559802556254	0.882799999999997\\
0.00155684925506421	0.882999999999997\\
0.0015572835194348	0.883199999999997\\
0.00155737483705707	0.883399999999997\\
0.00155772022404221	0.883599999999997\\
0.00155825763728785	0.883799999999997\\
0.00155859084241001	0.883999999999997\\
0.00155869882387378	0.884199999999997\\
0.00155903713647945	0.884399999999997\\
0.00155956005204416	0.884799999999997\\
0.00155996412795503	0.884999999999997\\
0.00155999390739794	0.885599999999997\\
0.00155999854309243	0.885799999999997\\
0.00156092632831815	0.885999999999997\\
0.00156200170135889	0.886199999999997\\
0.0015620594168638	0.886399999999997\\
0.00156270481418233	0.886599999999997\\
0.00156314650267291	0.886799999999997\\
0.00156353532337334	0.886999999999997\\
0.00156353578378798	0.887199999999997\\
0.00156366647993309	0.887399999999997\\
0.00156390603036698	0.887599999999997\\
0.00156400968455728	0.887799999999997\\
0.00156401200346181	0.887999999999997\\
0.00156466823151504	0.888199999999997\\
0.00156518601301059	0.888399999999997\\
0.00156524759337913	0.888599999999997\\
0.00156531861406393	0.888799999999997\\
0.00156542087570415	0.889399999999997\\
0.00156543014494446	0.889599999999997\\
0.00156585663158353	0.889799999999997\\
0.00156628781801942	0.889999999999997\\
0.00156637296082636	0.890199999999997\\
0.00156671988340236	0.890399999999997\\
0.00156672368239015	0.890599999999997\\
0.00156707535101077	0.890799999999997\\
0.0015676607688988	0.890999999999997\\
0.00156781852824679	0.891199999999997\\
0.00156838509445834	0.891399999999997\\
0.00156921483237511	0.891599999999997\\
0.00156943060089816	0.891799999999997\\
0.0015694329190012	0.892199999999997\\
0.00156943987141744	0.892399999999997\\
0.00156954350539991	0.892599999999997\\
0.00157030251524475	0.892799999999997\\
0.0015704184083063	0.892999999999997\\
0.00157050041664775	0.893199999999997\\
0.00157068500134301	0.893399999999997\\
0.00157074857486919	0.893599999999997\\
0.00157214183711289	0.893799999999997\\
0.00157214415528415	0.893999999999997\\
0.00157214563630532	0.894199999999997\\
0.00157215110792208	0.894399999999997\\
0.00157228974953227	0.894599999999997\\
0.00157301293374985	0.894799999999997\\
0.00157344708756568	0.895199999999997\\
0.0015734517228168	0.895399999999997\\
0.00157417838868241	0.895599999999997\\
0.00157475407914944	0.895799999999997\\
0.00157475639776408	0.895999999999997\\
0.0015748559104054	0.896199999999997\\
0.00157510729188743	0.896399999999997\\
0.00157558767214141	0.896599999999997\\
0.00157616225124571	0.896799999999997\\
0.00157647222828814	0.896999999999997\\
0.0015765987142629	0.897199999999997\\
0.00157746338119296	0.897399999999997\\
0.00157837912302625	0.897599999999997\\
0.00157886866280137	0.897799999999997\\
0.00157887329832533	0.898399999999997\\
0.0015797715744327	0.898599999999997\\
0.00158017320169961	0.899199999999997\\
0.0015801755194957	0.899399999999997\\
0.00158158022851467	0.899599999999997\\
0.00158159413283556	0.899799999999997\\
0.00158163236403084	0.899999999999997\\
0.00158288354073761	0.900199999999997\\
0.00158288585861897	0.900999999999997\\
0.00158342652999863	0.901199999999997\\
0.00158379241640887	0.901399999999997\\
0.00158419091246742	0.901599999999997\\
0.00158419091258679	0.901799999999997\\
0.00158429694891424	0.901999999999997\\
0.00158559439839223	0.902199999999997\\
0.00158559671635885	0.902799999999997\\
0.00158564425328791	0.902999999999997\\
0.00158567430931384	0.903199999999997\\
0.00158576007534066	0.903399999999997\\
0.00158595042015577	0.903799999999997\\
0.00158614919095612	0.903999999999997\\
0.00158646163275762	0.904199999999997\\
0.00158690054397539	0.904399999999997\\
0.00158726152636177	0.904599999999997\\
0.00158830577478284	0.904999999999997\\
0.00158830957371947	0.905199999999997\\
0.00158831504499517	0.905399999999997\\
0.00158883558686398	0.905599999999997\\
0.0015890004073583	0.905799999999997\\
0.00158961069372481	0.905999999999997\\
0.0015908337662097	0.906199999999997\\
0.00159102694047988	0.906399999999997\\
0.00159185554205123	0.906599999999997\\
0.00159232136217611	0.906799999999997\\
0.00159232599727375	0.907199999999997\\
0.00159232612107871	0.907399999999997\\
0.00159241248019271	0.907599999999997\\
0.00159362679605124	0.908199999999997\\
0.00159362911364269	0.908399999999997\\
0.00159362911458061	0.908599999999997\\
0.00159373008406192	0.908799999999997\\
0.00159373935485405	0.908999999999997\\
0.00159444536282081	0.909199999999997\\
0.00159503254927813	0.909599999999997\\
0.0015958637626909	0.909799999999997\\
0.00159633675673376	0.910599999999997\\
0.00159641372703163	0.910799999999997\\
0.00159762608363394	0.910999999999997\\
0.00159764966037983	0.911199999999997\\
0.00159774889053779	0.911399999999997\\
0.00159777623917421	0.911599999999997\\
0.00159904723594764	0.911999999999997\\
0.00159904955369257	0.912399999999997\\
0.00159910817230866	0.912599999999997\\
0.00159974639110487	0.912799999999997\\
0.00160035427614957	0.912999999999997\\
0.00160035427626894	0.913399999999997\\
0.00160047038372113	0.913599999999998\\
0.00160176750312075	0.914199999999997\\
0.0016031738591721	0.914399999999997\\
0.00160364910383919	0.914599999999998\\
0.00160380826087021	0.914799999999998\\
0.00160392750292431	0.914999999999997\\
0.00160447206819185	0.915199999999998\\
0.00160447901992597	0.915399999999998\\
0.00160463145078324	0.915599999999998\\
0.00160510658213298	0.915799999999998\\
0.00160561965581678	0.915999999999997\\
0.0016057743377587	0.916599999999998\\
0.00160577433787807	0.916799999999998\\
0.00160577897561893	0.916999999999998\\
0.0016066098235342	0.917199999999998\\
0.00160708066637199	0.917399999999998\\
0.00160718178564707	0.917599999999998\\
0.00160720263866665	0.917799999999998\\
0.00160763816431313	0.917999999999998\\
0.00160833368487374	0.918199999999998\\
0.00160848514636882	0.918399999999998\\
0.00160848607685011	0.918599999999998\\
0.00160848978117656	0.918799999999998\\
0.00160979024880135	0.919199999999998\\
0.00161120110857382	0.919599999999998\\
0.00161121037573366	0.919799999999998\\
0.00161153314807052	0.919999999999998\\
0.00161250034967679	0.920399999999998\\
0.00161250266718298	0.920599999999998\\
0.00161285573384475	0.920799999999998\\
0.00161321042591567	0.920999999999998\\
0.00161380828448046	0.921199999999998\\
0.00161391295472413	0.921399999999998\\
0.00161521328664094	0.921799999999998\\
0.00161521328757885	0.921999999999998\\
0.00161556678960437	0.922399999999998\\
0.00161651767785997	0.922599999999998\\
0.00161697269175534	0.922799999999998\\
0.00161911595464517	0.922999999999998\\
0.00161922758948094	0.923199999999998\\
0.00161981299468152	0.923399999999998\\
0.00162063376369588	0.923599999999998\\
0.00162193801968442	0.924399999999998\\
0.00162206087479717	0.924599999999998\\
0.00162324633502635	0.924799999999998\\
0.00162394578499629	0.924999999999998\\
0.00162421555477295	0.925199999999998\\
0.00162445600332148	0.925399999999998\\
0.00162464896845336	0.925599999999998\\
0.00162465360295414	0.925799999999998\\
0.00162505042481484	0.925999999999998\\
0.00162508973425588	0.926199999999998\\
0.00162595373947738	0.926999999999998\\
0.00162595605676188	0.927199999999998\\
0.00162604629533689	0.927399999999998\\
0.00162653141982787	0.927599999999998\\
0.00162657557254988	0.927799999999998\\
0.00162747262885432	0.927999999999998\\
0.00162780079299978	0.928199999999998\\
0.0016280137269689	0.928399999999998\\
0.00162816841068434	0.928599999999998\\
0.00162866398049459	0.928799999999998\\
0.00162866493010938	0.928999999999998\\
0.00163066726016154	0.929199999999998\\
0.00163066872622721	0.929399999999998\\
0.00163106945592517	0.929599999999998\\
0.0016313747400261	0.929799999999998\\
0.00163145260959823	0.929999999999998\\
0.00163209515336575	0.930199999999998\\
0.00163267922519026	0.930399999999998\\
0.0016333292340903	0.930599999999998\\
0.00163408601814012	0.930799999999998\\
0.00163408833564631	0.930999999999998\\
0.00163409528628904	0.931399999999998\\
0.00163523723775256	0.931599999999998\\
0.00163539116913967	0.931999999999998\\
0.00163577232102625	0.932199999999998\\
0.00163635664907247	0.932399999999998\\
0.00163718237287753	0.932599999999998\\
0.00163810173948491	0.932799999999998\\
0.00163810637355937	0.932999999999998\\
0.00163940740524708	0.933199999999998\\
0.0016394083550324	0.933399999999998\\
0.00164072049509514	0.933599999999998\\
0.00164081282837856	0.933999999999998\\
0.00164081746258944	0.934399999999998\\
0.00164089489175012	0.934599999999998\\
0.00164183639915336	0.934799999999998\\
0.00164184776032243	0.934999999999998\\
0.00164211726802819	0.936199999999998\\
0.00164211958517626	0.936399999999998\\
0.0016421981740109	0.936599999999998\\
0.00164247245119213	0.936799999999998\\
0.00164353833621931	0.936999999999998\\
0.00164355708313906	0.937199999999998\\
0.00164404721025448	0.937399999999998\\
0.00164409257416764	0.937599999999998\\
0.00164435601491846	0.937799999999998\\
0.00164445475640491	0.937999999999998\\
0.00164482764920422	0.938399999999998\\
0.0016448299664205	0.938599999999998\\
0.00164486206548418	0.938799999999998\\
0.00164553483698455	0.938999999999998\\
0.00164753949844112	0.939199999999998\\
0.00164754086616199	0.939599999999998\\
0.0016475478161226	0.939799999999998\\
0.00164789460466181	0.939999999999998\\
0.00164997368035529	0.940199999999998\\
0.00165139951923265	0.940399999999998\\
0.00165155478667316	0.940799999999998\\
0.00165180752489391	0.940999999999998\\
0.00165286134691769	0.941199999999998\\
0.00165287062002903	0.941399999999998\\
0.0016536486313953	0.941599999999998\\
0.00165383189540194	0.941799999999998\\
0.00165420686432185	0.941999999999998\\
0.00165470644986385	0.942199999999998\\
0.00165557083154795	0.942599999999998\\
0.00165650718670349	0.942799999999998\\
0.00165698136008245	0.943599999999998\\
0.00165780861188978	0.943799999999998\\
0.00165828083448787	0.944199999999998\\
0.00165828315242038	0.944399999999998\\
0.00165860840924665	0.944599999999998\\
0.00165865433486942	0.944799999999998\\
0.00165967962075229	0.944999999999998\\
0.00166052017466995	0.945199999999998\\
0.00166094817316207	0.945399999999998\\
0.00166099135578861	0.945599999999998\\
0.00166099367286847	0.946199999999998\\
0.00166134709283483	0.946399999999998\\
0.00166139596805124	0.946599999999998\\
0.00166360929341636	0.946799999999998\\
0.00166370239556954	0.946999999999998\\
0.00166370334508201	0.947199999999998\\
0.00166370471271762	0.947399999999998\\
0.00166378834031207	0.947599999999998\\
0.00166428297454218	0.947799999999998\\
0.00166477476405475	0.947999999999998\\
0.00166642322087114	0.948199999999998\\
0.0016685489059455	0.948399999999998\\
0.00166902698862827	0.948599999999998\\
0.00166964729197616	0.948799999999999\\
0.00167043392617074	0.948999999999999\\
0.00167173429575769	0.949199999999998\\
0.00167235753705199	0.949399999999998\\
0.00167239829243613	0.949599999999998\\
0.00167265990240821	0.949799999999999\\
0.00167314066181916	0.949999999999999\\
0.00167444443880527	0.950599999999999\\
0.00167479985719865	0.950799999999999\\
0.00167489285752822	0.950999999999999\\
0.00167715510024777	0.951199999999998\\
0.00167715604967498	0.951599999999999\\
0.0016771574171571	0.951999999999999\\
0.00167856958984203	0.952399999999999\\
0.00167988170036892	0.952599999999999\\
0.00168000102456745	0.952799999999999\\
0.00168063430690495	0.952999999999999\\
0.00168248110362583	0.953199999999999\\
0.00168259882361212	0.953399999999999\\
0.00168388213538151	0.953799999999999\\
0.00168388676841573	0.953999999999999\\
0.00168518803292841	0.954199999999999\\
0.00168569118778805	0.954399999999999\\
0.00168659775927154	0.954599999999999\\
0.00168930926862458	0.954799999999999\\
0.00168953202194757	0.954999999999999\\
0.00168978916486253	0.955199999999999\\
0.00169027839352225	0.955399999999999\\
0.00169060808101449	0.955799999999999\\
0.00169191558424018	0.956399999999999\\
0.00169208728979129	0.956599999999999\\
0.0016933188825476	0.956799999999999\\
0.00169332119932051	0.956999999999999\\
0.00169332814774634	0.957199999999999\\
0.00169359819090005	0.957399999999999\\
0.0016947786528533	0.957599999999999\\
0.00169593549431966	0.957999999999999\\
0.00169603020254385	0.958199999999999\\
0.00169603251938497	0.958599999999999\\
0.00169734053778257	0.958799999999999\\
0.00169864204591477	0.958999999999999\\
0.00170004963160864	0.959199999999999\\
0.00170005049926658	0.959399999999999\\
0.00170094509585965	0.959599999999999\\
0.00170135143278003	0.959799999999999\\
0.00170146366423296	0.959999999999999\\
0.00170276163023004	0.960199999999999\\
0.00170277089326305	0.960399999999999\\
0.00170324069075036	0.960599999999999\\
0.00170329373700042	0.960799999999999\\
0.0017037146596806	0.960999999999999\\
0.00170406228705815	0.961199999999999\\
0.00170582722144559	0.961399999999999\\
0.0017067085603685	0.961599999999999\\
0.00170677176109848	0.961999999999999\\
0.00170677271037221	0.962199999999999\\
0.00170726406054769	0.962399999999999\\
0.0017094827027222	0.962599999999999\\
0.00170948365203003	0.962799999999999\\
0.00170948501934163	0.962999999999999\\
0.00171078864883611	0.963199999999999\\
0.0017108324539663	0.963399999999999\\
0.0017120986516602	0.963599999999999\\
0.00171219647947964	0.963999999999999\\
0.00171349888304917	0.964199999999999\\
0.00171401844723391	0.964399999999999\\
0.00171403654832147	0.964599999999999\\
0.00171432925968702	0.964799999999999\\
0.00171578925517792	0.964999999999999\\
0.00171583081503854	0.965199999999999\\
0.0017160579832705	0.965399999999999\\
0.00171712261733887	0.965599999999999\\
0.00171751487052347	0.965799999999999\\
0.00171968063534109	0.965999999999999\\
0.00171977827252476	0.966199999999999\\
0.00172022491565258	0.966399999999999\\
0.00172022723198211	0.966599999999999\\
0.00172058025065667	0.966799999999999\\
0.00172158986567865	0.966999999999999\\
0.00172565582474249	0.967199999999999\\
0.00172695217552814	0.967399999999999\\
0.00172778222133729	0.967599999999999\\
0.00172824178804944	0.967799999999999\\
0.00172825953000029	0.967999999999999\\
0.00172836047741498	0.968199999999999\\
0.00172848895873017	0.968399999999999\\
0.00173097099603865	0.968599999999999\\
0.00173098453431635	0.968799999999999\\
0.00173107954407214	0.968999999999999\\
0.0017317667518796	0.969199999999999\\
0.00173181819915271	0.969399999999999\\
0.00173320494710651	0.969599999999999\\
0.00173367834614169	0.969799999999999\\
0.0017336806632045	0.969999999999999\\
0.00173509874750835	0.970199999999999\\
0.00173638853137845	0.970399999999999\\
0.00173866821502884	0.970599999999999\\
0.001739119683225	0.970799999999999\\
0.00174181045659338	0.970999999999999\\
0.00174327974187349	0.971199999999999\\
0.00174495835585731	0.971399999999999\\
0.00174749843535551	0.971599999999999\\
0.00174760695450118	0.971799999999999\\
0.00174853728714197	0.971999999999999\\
0.00174854191898248	0.972199999999999\\
0.00174958313760953	0.972399999999999\\
0.00174971085481275	0.972599999999999\\
0.00174984185965172	0.972999999999999\\
0.00175075805867664	0.973199999999999\\
0.0017512534701325	0.973399999999999\\
0.00175126273137494	0.973599999999999\\
0.00175256144719356	0.973799999999999\\
0.00175334286392967	0.973999999999999\\
0.00175388698505117	0.974199999999999\\
0.00175463333987977	0.974399999999999\\
0.0017552630284797	0.974799999999999\\
0.00175526397756585	0.974999999999999\\
0.00175526534458754	0.975199999999999\\
0.00175656920636129	0.975599999999999\\
0.00175667620183617	0.975799999999999\\
0.00175798365311834	0.975999999999999\\
0.0017592793425365	0.976199999999999\\
0.00176069553361344	0.976399999999999\\
0.00176073182797722	0.976599999999999\\
0.00176329641298025	0.976799999999999\\
0.00176341950756864	0.976999999999999\\
0.00176399760946992	0.977199999999999\\
0.00176401487490807	0.977399999999999\\
0.00176467651779149	0.977599999999999\\
0.00176470580124715	0.977799999999999\\
0.00176600541101948	0.978199999999999\\
0.00176871819227244	0.978399999999999\\
0.00176883600195765	0.978599999999999\\
0.00177002757886839	0.978799999999999\\
0.00177142917591482	0.978999999999999\\
0.00177143612190207	0.979199999999999\\
0.00177298765230489	0.979399999999999\\
0.00177404260861067	0.979599999999999\\
0.00177413931087926	0.979799999999999\\
0.00177414762404169	0.979999999999999\\
0.00177445208043991	0.980199999999999\\
0.00177674934361107	0.980399999999999\\
0.00177685964457623	0.980599999999999\\
0.00177945891292666	0.980799999999999\\
0.00178018754810978	0.980999999999999\\
0.00178035263024867	0.981199999999999\\
0.00178488192141799	0.981399999999999\\
0.00178488340090439	0.981599999999999\\
0.0017871408537701	0.981799999999999\\
0.00178889551241355	0.981999999999999\\
0.00178975966908297	0.982199999999999\\
0.0017910942048502	0.982399999999999\\
0.00179462064079985	0.982599999999999\\
0.00179465151506406	0.982799999999999\\
0.00179516130322668	0.982999999999999\\
0.0017956223999704	0.9832\\
0.00179746941225858	0.983399999999999\\
0.00179786708637835	0.983599999999999\\
0.00179833494287323	0.983799999999999\\
0.00179995274549469	0.984\\
0.0018010456884042	0.9842\\
0.00180246739983545	0.984399999999999\\
0.00180375695210842	0.984599999999999\\
0.00180505982054342	0.9848\\
0.00181048608206993	0.985\\
0.00181178592488891	0.9852\\
0.0018131976749828	0.985399999999999\\
0.00181598420167006	0.9856\\
0.00182122343437641	0.9858\\
0.00182253097552802	0.986\\
0.00182305565505771	0.9862\\
0.00182523949818005	0.9864\\
0.00182524181420263	0.9866\\
0.00182794948764808	0.9868\\
0.00182795180280095	0.987\\
0.00183337196933735	0.9872\\
0.00183657620455051	0.9874\\
0.00183739171567368	0.9876\\
0.0018377266263542	0.9878\\
0.00184009792250777	0.988\\
0.0018414029587916	0.9882\\
0.00184399294194009	0.9884\\
0.00184707333806386	0.9886\\
0.00184789667265477	0.9888\\
0.00184813037649292	0.989\\
0.00185214747171472	0.9892\\
0.00185224890004179	0.9894\\
0.00185359049828548	0.9896\\
0.00185756645724382	0.99\\
0.00185847380550967	0.9902\\
0.00186027672673958	0.9904\\
0.00186498515109292	0.9906\\
0.00187150484123322	0.9908\\
0.00187243024853387	0.991\\
0.00187268413534412	0.9912\\
0.00187372999355375	0.9914\\
0.00187562365089775	0.9916\\
0.00187644040305486	0.9918\\
0.00187915364525111	0.992\\
0.0018804573091586	0.9922\\
0.0018844749708137	0.9924\\
0.00188447633742612	0.9926\\
0.00188718353606419	0.9928\\
0.00188718585048377	0.993\\
0.00189933582095136	0.9932\\
0.00190722861321433	0.9934\\
0.00190868370875705	0.9936\\
0.00190991854510116	0.9938\\
0.00191007441033548	0.994\\
0.00191180522189143	0.9942\\
0.0019127843929823	0.9946\\
0.00191868704338276	0.9948\\
0.00192222314374249	0.995\\
0.00192254179988822	0.9952\\
0.00192493260727815	0.9954\\
0.00192494091409685	0.9956\\
0.00192623786910531	0.9958\\
0.00192624249640971	0.996\\
0.00192894799172336	0.9964\\
0.00194381622860078	0.9966\\
0.0019478224087095	0.9968\\
0.00194912757739303	0.997\\
0.00196273728469123	0.9972\\
0.00196672107726386	0.9974\\
0.00197071431973654	0.9976\\
0.00197142613113783	0.9978\\
0.00197472847244171	0.998\\
0.00198277702978658	0.9982\\
0.00198310945851858	0.9984\\
0.00199490816515322	0.9986\\
0.00201920583600668	0.9988\\
0.00202716869719097	0.999\\
0.00203667255509004	0.9992\\
0.00203797941038601	0.9994\\
0.00204339864966414	0.9996\\
0.00205167906746624	0.9998\\
0.00210805410590638	1\\
};
\addlegendentry{$\tau_{BU}$-$N_s$ = 0}

\addplot[const plot, color=mycolor8, dotted, line width=2.0pt, mark size=0.2pt, mark=*, mark options={solid, mycolor8}] table[row sep=crcr] {%
18.5108642530446	0\\
18.5108642530446	0.000199999999999978\\
18.5111103257132	0.000399999999999956\\
18.5111679600549	0.000599999999999934\\
18.511191854789	0.000799999999999912\\
18.5112109616263	0.001\\
18.5112139614252	0.00119999999999998\\
18.5112272426167	0.00139999999999996\\
18.5112288236228	0.00159999999999993\\
18.5112509244494	0.00179999999999991\\
18.5112673048261	0.00199999999999989\\
18.5113915415958	0.00219999999999987\\
18.5113945814781	0.00239999999999985\\
18.5113960161321	0.00259999999999982\\
18.5114065682481	0.0027999999999998\\
18.5114093239606	0.00299999999999989\\
18.5114109444474	0.00319999999999987\\
18.5114315987701	0.00339999999999985\\
18.5114374316382	0.00359999999999983\\
18.5114478996472	0.0037999999999998\\
18.5114504026267	0.00399999999999978\\
18.5114581596805	0.00419999999999976\\
18.5114596140023	0.00439999999999974\\
18.5114610114495	0.00459999999999972\\
18.511461311121	0.00479999999999969\\
18.5114793226226	0.00499999999999978\\
18.5114863663915	0.00519999999999976\\
18.5114951383509	0.00539999999999985\\
18.5115025813664	0.00559999999999983\\
18.5115026044777	0.00579999999999981\\
18.5115049371365	0.00599999999999978\\
18.5115056729462	0.00619999999999976\\
18.5115057146787	0.00639999999999974\\
18.511506783918	0.00659999999999972\\
18.5115101176318	0.0067999999999997\\
18.5115101399405	0.00699999999999967\\
18.5115114740698	0.00719999999999965\\
18.5115230113725	0.00739999999999963\\
18.5115247505911	0.00759999999999961\\
18.5115264521342	0.00779999999999959\\
18.5115280136855	0.00799999999999956\\
18.5115322437016	0.00819999999999965\\
18.511541370129	0.00839999999999963\\
18.5115457719061	0.00859999999999961\\
18.5115467681214	0.00879999999999959\\
18.5115559378394	0.00899999999999956\\
18.5115590089707	0.00919999999999954\\
18.5115603726499	0.00939999999999952\\
18.5115616260636	0.00959999999999961\\
18.5115706028625	0.00979999999999959\\
18.5115708898556	0.00999999999999956\\
18.5115709131944	0.0101999999999995\\
18.511572191307	0.0103999999999996\\
18.5115739328351	0.0105999999999996\\
18.5115755042926	0.0107999999999996\\
18.5115795220674	0.0109999999999996\\
18.5115841599938	0.0111999999999995\\
18.5115856247742	0.0113999999999995\\
18.5115885112644	0.0115999999999995\\
18.5115929476105	0.0117999999999995\\
18.5115929698628	0.0119999999999996\\
18.5115961548523	0.0121999999999997\\
18.5116031964742	0.0123999999999996\\
18.5116067198829	0.0125999999999997\\
18.5116106267476	0.0127999999999997\\
18.5116106810746	0.0129999999999997\\
18.5116150959985	0.0131999999999997\\
18.5116180770812	0.0133999999999996\\
18.5116197783437	0.0135999999999997\\
18.511622895646	0.0137999999999997\\
18.5116283449762	0.0139999999999997\\
18.5116295529993	0.0141999999999997\\
18.5116299348047	0.0143999999999997\\
18.5116314957292	0.0145999999999997\\
18.511635784857	0.0147999999999998\\
18.5116362258288	0.0149999999999998\\
18.5116374192002	0.0151999999999998\\
18.5116462721241	0.0153999999999997\\
18.5116507065609	0.0155999999999997\\
18.5116518041344	0.0157999999999998\\
18.5116534725915	0.0159999999999999\\
18.5116608698295	0.0162\\
18.5116619987396	0.0164\\
18.5116630361625	0.0165999999999999\\
18.5116637492736	0.0167999999999999\\
18.5116670050489	0.0169999999999999\\
18.5116683107305	0.0171999999999999\\
18.5116683746744	0.0175999999999998\\
18.5116714421963	0.0177999999999998\\
18.5116729164673	0.0179999999999998\\
18.5116744474249	0.0181999999999998\\
18.5116745095879	0.0183999999999997\\
18.5116758163373	0.0185999999999997\\
18.511675879993	0.0187999999999997\\
18.5116758944603	0.0189999999999997\\
18.5116772880734	0.0191999999999997\\
18.5116778332427	0.0193999999999996\\
18.5116802307082	0.0195999999999996\\
18.5116802323238	0.0197999999999997\\
18.5116868158826	0.0199999999999997\\
18.5116891282331	0.0201999999999997\\
18.5116921877646	0.0203999999999998\\
18.511693593759	0.0205999999999997\\
18.5116954261669	0.0207999999999997\\
18.5116954777148	0.0209999999999997\\
18.5116979173072	0.0211999999999997\\
18.5116979814114	0.0213999999999996\\
18.5116979830194	0.0215999999999996\\
18.511700983849	0.0217999999999996\\
18.5117054576889	0.0219999999999996\\
18.5117098159334	0.0221999999999996\\
18.5117099403987	0.0223999999999996\\
18.5117123375255	0.0225999999999996\\
18.5117127973692	0.0227999999999997\\
18.5117128183543	0.0229999999999997\\
18.5117142535399	0.0231999999999997\\
18.5117158447223	0.0233999999999996\\
18.5117172342979	0.0235999999999997\\
18.5117172915716	0.0237999999999997\\
18.5117183208874	0.0239999999999997\\
18.5117186213374	0.0241999999999997\\
18.5117213481738	0.0243999999999996\\
18.5117307916105	0.0245999999999996\\
18.5117312127343	0.0247999999999996\\
18.5117322176876	0.0249999999999996\\
18.5117327014311	0.0251999999999996\\
18.5117327700742	0.0253999999999995\\
18.511733490387	0.0255999999999995\\
18.5117335115071	0.0257999999999996\\
18.5117336117745	0.0259999999999996\\
18.5117351845125	0.0261999999999997\\
18.5117379857656	0.0263999999999996\\
18.5117392944283	0.0265999999999996\\
18.5117393144498	0.0267999999999996\\
18.5117407288232	0.0269999999999996\\
18.5117407973128	0.0271999999999996\\
18.5117409887112	0.0273999999999995\\
18.5117423396465	0.0275999999999995\\
18.5117423593561	0.0277999999999995\\
18.5117437487556	0.0279999999999995\\
18.5117454415806	0.0281999999999994\\
18.5117469011421	0.0283999999999995\\
18.5117484723853	0.0285999999999995\\
18.5117489748869	0.0287999999999995\\
18.5117498383732	0.0289999999999995\\
18.5117498602465	0.0291999999999994\\
18.5117511940141	0.0293999999999994\\
18.5117513169369	0.0295999999999994\\
18.511755591015	0.0297999999999994\\
18.511755727764	0.0299999999999994\\
18.5117601521473	0.0301999999999994\\
18.511760442008	0.0303999999999994\\
18.5117617162591	0.0305999999999994\\
18.5117630679779	0.0307999999999995\\
18.511763104817	0.0309999999999995\\
18.5117644805386	0.0311999999999995\\
18.5117651178804	0.0313999999999994\\
18.5117665501019	0.0315999999999994\\
18.511769180325	0.0317999999999995\\
18.5117705098804	0.0319999999999995\\
18.5117705478608	0.0321999999999995\\
18.5117719196634	0.0323999999999994\\
18.5117750005424	0.0325999999999994\\
18.5117778523441	0.0327999999999994\\
18.5117781112367	0.0329999999999994\\
18.5117824631438	0.0331999999999993\\
18.5117838469284	0.0333999999999993\\
18.5117838723847	0.0335999999999993\\
18.5117854681021	0.0337999999999993\\
18.5117901880956	0.0339999999999993\\
18.5117912447182	0.0341999999999992\\
18.5117913115025	0.0343999999999992\\
18.5117931013583	0.0345999999999992\\
18.511793254075	0.0347999999999992\\
18.5117942993494	0.0349999999999993\\
18.5117943033916	0.0351999999999992\\
18.511799863413	0.0353999999999993\\
18.5118000146502	0.0355999999999993\\
18.5118001236911	0.0357999999999993\\
18.5118001486557	0.0359999999999993\\
18.511801521984	0.0361999999999992\\
18.5118016822749	0.0363999999999993\\
18.5118027435099	0.0365999999999994\\
18.5118029099486	0.0367999999999994\\
18.5118031363246	0.0369999999999994\\
18.5118031530643	0.0371999999999993\\
18.5118042897524	0.0373999999999993\\
18.5118045395037	0.0375999999999993\\
18.5118045843791	0.0377999999999993\\
18.5118075503371	0.0379999999999993\\
18.5118075833903	0.0381999999999992\\
18.511808955345	0.0383999999999992\\
18.5118089747803	0.0385999999999992\\
18.5118090365529	0.0387999999999993\\
18.5118105606467	0.0389999999999993\\
18.511811984491	0.0391999999999992\\
18.5118180872987	0.0393999999999992\\
18.5118189305941	0.0395999999999993\\
18.5118190890914	0.0397999999999993\\
18.5118194402019	0.0399999999999993\\
18.5118194439557	0.0401999999999992\\
18.5118207937857	0.0403999999999993\\
18.5118208326049	0.0405999999999993\\
18.5118221665589	0.0407999999999993\\
18.5118238751114	0.0409999999999993\\
18.511823897358	0.0411999999999992\\
18.5118252908507	0.0413999999999992\\
18.5118266875458	0.0415999999999992\\
18.5118268858622	0.0417999999999993\\
18.5118346036276	0.0419999999999993\\
18.5118379310625	0.0421999999999992\\
18.5118380589877	0.0423999999999992\\
18.5118387557263	0.0425999999999992\\
18.5118388289013	0.0427999999999992\\
18.5118401500536	0.0429999999999993\\
18.5118445433115	0.0431999999999992\\
18.5118446026459	0.0433999999999992\\
18.5118489412762	0.0435999999999992\\
18.5118490460035	0.0437999999999992\\
18.5118503699689	0.0439999999999992\\
18.5118520423676	0.0441999999999991\\
18.5118534340358	0.0443999999999991\\
18.5118564004922	0.0445999999999991\\
18.5118564229462	0.0447999999999991\\
18.5118567826359	0.044999999999999\\
18.5118587953962	0.0451999999999991\\
18.5118589491389	0.0453999999999991\\
18.5118591675617	0.0455999999999991\\
18.5118608032109	0.0457999999999991\\
18.5118608885776	0.045999999999999\\
18.5118622254214	0.0461999999999991\\
18.5118635834395	0.0463999999999992\\
18.5118652316279	0.0465999999999992\\
18.5118652890791	0.0467999999999992\\
18.5118652936391	0.0469999999999992\\
18.5118656397142	0.0471999999999991\\
18.5118666219179	0.0475999999999991\\
18.5118683272949	0.0477999999999991\\
18.5118696305075	0.047999999999999\\
18.5118710946132	0.048199999999999\\
18.5118740143535	0.048399999999999\\
18.5118741025078	0.0485999999999991\\
18.511875795628	0.0487999999999991\\
18.5118771627209	0.048999999999999\\
18.5118785360505	0.049199999999999\\
18.5118794164379	0.0493999999999991\\
18.5118798515783	0.0495999999999991\\
18.5118799530551	0.0497999999999991\\
18.5118801185077	0.049999999999999\\
18.5118813373821	0.050199999999999\\
18.51188157397	0.050399999999999\\
18.5118816117682	0.050599999999999\\
18.511882914458	0.050799999999999\\
18.5118837748834	0.0509999999999989\\
18.5118843448108	0.051199999999999\\
18.51188568063	0.051399999999999\\
18.5118858208903	0.051599999999999\\
18.5118859432908	0.051799999999999\\
18.5118859715324	0.0519999999999989\\
18.5118860018435	0.0521999999999989\\
18.5118873468046	0.052399999999999\\
18.5118873819379	0.052599999999999\\
18.511890387156	0.0527999999999991\\
18.5118917431455	0.0529999999999992\\
18.5118920613059	0.0531999999999991\\
18.5118921835401	0.0533999999999991\\
18.5118932660898	0.0535999999999991\\
18.5118933991153	0.0537999999999991\\
18.5118934121926	0.053999999999999\\
18.5118936636308	0.054199999999999\\
18.5118947852891	0.054399999999999\\
18.5118948250532	0.054599999999999\\
18.5118964615852	0.054799999999999\\
18.5118968221073	0.0549999999999989\\
18.5118977771982	0.0551999999999989\\
18.5118977953238	0.0553999999999989\\
18.5118978276772	0.0555999999999989\\
18.5119009176593	0.0557999999999989\\
18.5119025635102	0.0559999999999989\\
18.5119050841752	0.0561999999999989\\
18.5119053595	0.056399999999999\\
18.5119066262934	0.056599999999999\\
18.5119066758196	0.0567999999999991\\
18.5119068336065	0.0569999999999991\\
18.5119080499389	0.057199999999999\\
18.5119094246247	0.057399999999999\\
18.5119097296945	0.0575999999999991\\
18.5119097526392	0.0577999999999991\\
18.511911057774	0.0579999999999991\\
18.5119123965513	0.058199999999999\\
18.5119124878478	0.058399999999999\\
18.5119137879926	0.058599999999999\\
18.5119138270553	0.058799999999999\\
18.5119155292784	0.0589999999999991\\
18.5119170392593	0.059199999999999\\
18.5119182785248	0.059399999999999\\
18.5119185003776	0.059599999999999\\
18.5119198729646	0.059799999999999\\
18.51191988896	0.0599999999999991\\
18.5119199423629	0.060199999999999\\
18.5119229685176	0.060399999999999\\
18.5119229698086	0.060599999999999\\
18.5119257095597	0.060799999999999\\
18.5119257131847	0.0609999999999991\\
18.5119260449309	0.0611999999999991\\
18.5119286887623	0.0613999999999991\\
18.5119295510998	0.0615999999999991\\
18.5119300617681	0.0617999999999991\\
18.5119303742366	0.0619999999999991\\
18.5119315265543	0.062199999999999\\
18.5119317784869	0.0623999999999991\\
18.5119317916594	0.0625999999999991\\
18.5119318525416	0.0627999999999992\\
18.5119335079639	0.0629999999999992\\
18.511934836583	0.0631999999999991\\
18.5119349438976	0.0633999999999991\\
18.5119362107964	0.0635999999999991\\
18.5119362163522	0.0637999999999991\\
18.5119392520275	0.0639999999999991\\
18.5119406157928	0.064199999999999\\
18.5119406464828	0.0643999999999991\\
18.5119406486339	0.0645999999999991\\
18.5119420376231	0.0647999999999991\\
18.5119423268143	0.0649999999999991\\
18.5119436355069	0.065199999999999\\
18.511943718865	0.065399999999999\\
18.5119450773655	0.065599999999999\\
18.5119450815657	0.065799999999999\\
18.5119450959599	0.0659999999999989\\
18.5119450994525	0.0661999999999989\\
18.5119453511143	0.0663999999999989\\
18.5119480666961	0.0665999999999989\\
18.5119480890432	0.0667999999999989\\
18.5119495631794	0.0669999999999988\\
18.5119506326221	0.0671999999999988\\
18.5119506471808	0.0673999999999988\\
18.5119516937319	0.0675999999999988\\
18.5119528151242	0.0677999999999988\\
18.5119535707676	0.0679999999999988\\
18.5119538955888	0.0681999999999988\\
18.511954873798	0.0683999999999988\\
18.5119555560032	0.0685999999999989\\
18.5119555905992	0.068799999999999\\
18.5119555952803	0.068999999999999\\
18.5119568819715	0.0691999999999989\\
18.5119580674524	0.0693999999999989\\
18.5119582440233	0.0695999999999989\\
18.5119583633434	0.0697999999999989\\
18.5119586028863	0.0699999999999988\\
18.5119586133421	0.0701999999999988\\
18.5119597922487	0.0703999999999989\\
18.5119611081241	0.0705999999999989\\
18.5119612975178	0.0707999999999989\\
18.5119613466346	0.0709999999999988\\
18.5119613663935	0.0711999999999989\\
18.5119625361491	0.0713999999999989\\
18.5119628603429	0.0715999999999989\\
18.5119630185706	0.0717999999999989\\
18.5119644261714	0.0719999999999988\\
18.5119657353879	0.0721999999999989\\
18.5119658333722	0.0723999999999989\\
18.5119671207424	0.072599999999999\\
18.5119673668883	0.0727999999999991\\
18.5119687346439	0.0729999999999991\\
18.5119687699821	0.073199999999999\\
18.5119688023964	0.073399999999999\\
18.5119698658024	0.0735999999999991\\
18.5119701609494	0.0737999999999992\\
18.511970166751	0.0739999999999992\\
18.5119715760381	0.0741999999999992\\
18.5119717684404	0.0743999999999991\\
18.5119718113002	0.0745999999999991\\
18.5119718196192	0.0747999999999991\\
18.5119718267426	0.0749999999999991\\
18.5119729285751	0.0751999999999992\\
18.511973201401	0.0753999999999992\\
18.5119733728314	0.0755999999999992\\
18.5119746977724	0.0757999999999992\\
18.5119747876662	0.0759999999999992\\
18.5119748903308	0.0761999999999992\\
18.5119754014468	0.0763999999999991\\
18.5119754202868	0.0765999999999991\\
18.5119759556002	0.0767999999999991\\
18.5119762117468	0.0769999999999992\\
18.5119762266328	0.0771999999999992\\
18.5119762420971	0.0773999999999991\\
18.5119776474138	0.0775999999999991\\
18.5119789669086	0.0777999999999992\\
18.5119807440514	0.0779999999999992\\
18.5119807469083	0.0781999999999992\\
18.5119807951181	0.0783999999999991\\
18.5119820011011	0.0785999999999991\\
18.511982032489	0.0787999999999991\\
18.511982371228	0.0789999999999991\\
18.5119834970312	0.079199999999999\\
18.5119844772192	0.079399999999999\\
18.5119847571195	0.079599999999999\\
18.5119850573851	0.079799999999999\\
18.5119851450442	0.079999999999999\\
18.511986349996	0.0801999999999989\\
18.5119864320717	0.0803999999999989\\
18.5119864702665	0.0805999999999989\\
18.5119879608697	0.0807999999999989\\
18.5119881291497	0.080999999999999\\
18.5119886669663	0.0813999999999989\\
18.5119894659314	0.0815999999999989\\
18.5119894951507	0.081799999999999\\
18.5119906028465	0.081999999999999\\
18.5119911852783	0.0821999999999991\\
18.5119928083321	0.082399999999999\\
18.5119937105771	0.082599999999999\\
18.5119938882531	0.082799999999999\\
18.511993910573	0.082999999999999\\
18.5119939199315	0.0831999999999991\\
18.5119939251952	0.083399999999999\\
18.5119939406278	0.083599999999999\\
18.5119939917567	0.083799999999999\\
18.5119951874049	0.083999999999999\\
18.5119952959629	0.0841999999999989\\
18.5119969598113	0.084399999999999\\
18.5119969821304	0.0845999999999991\\
18.5119971254176	0.0847999999999991\\
18.5119983257376	0.0849999999999991\\
18.5120000075684	0.0851999999999991\\
18.5120002799716	0.085399999999999\\
18.5120004773143	0.085599999999999\\
18.5120013595111	0.085999999999999\\
18.5120028147329	0.0861999999999989\\
18.5120028559491	0.0863999999999989\\
18.5120030631272	0.0865999999999989\\
18.5120031993002	0.0867999999999989\\
18.5120054391349	0.0869999999999989\\
18.5120057972119	0.0871999999999988\\
18.5120071566181	0.0873999999999988\\
18.5120071887167	0.0875999999999988\\
18.5120074931343	0.0877999999999988\\
18.512008601761	0.0879999999999987\\
18.5120088304201	0.0881999999999987\\
18.5120089164351	0.0883999999999987\\
18.5120101782411	0.0885999999999987\\
18.5120103117154	0.0887999999999987\\
18.5120112129011	0.0889999999999986\\
18.5120116148449	0.0891999999999986\\
18.5120132457056	0.0893999999999986\\
18.512014605742	0.0895999999999986\\
18.5120146768024	0.0897999999999985\\
18.51201597309	0.0899999999999986\\
18.5120162656755	0.0901999999999986\\
18.5120176310716	0.0903999999999986\\
18.5120176457568	0.0905999999999986\\
18.5120176682462	0.0907999999999985\\
18.5120190283212	0.0909999999999985\\
18.5120190533086	0.0911999999999985\\
18.5120214970652	0.0913999999999985\\
18.5120220463717	0.0915999999999986\\
18.5120220986559	0.0917999999999985\\
18.5120234068771	0.0919999999999985\\
18.5120234291968	0.0921999999999985\\
18.5120234909595	0.0923999999999985\\
18.5120237329335	0.0925999999999985\\
18.5120238242886	0.0927999999999984\\
18.5120249732698	0.0929999999999985\\
18.5120249752122	0.0931999999999985\\
18.5120250067689	0.0933999999999985\\
18.5120264463229	0.0935999999999985\\
18.5120264617009	0.0937999999999984\\
18.5120264987479	0.0939999999999984\\
18.5120265076196	0.0941999999999985\\
18.5120273200047	0.0943999999999985\\
18.5120273501701	0.0945999999999985\\
18.5120275047876	0.0947999999999986\\
18.512029261782	0.0949999999999985\\
18.5120295535965	0.0951999999999985\\
18.5120308628871	0.0953999999999985\\
18.5120308994037	0.0955999999999985\\
18.5120309071367	0.0959999999999984\\
18.5120309230425	0.0961999999999985\\
18.5120322133458	0.0963999999999985\\
18.5120322836127	0.0965999999999986\\
18.5120323651203	0.0967999999999987\\
18.5120339173549	0.0969999999999986\\
18.5120340263839	0.0971999999999986\\
18.5120346360988	0.0973999999999986\\
18.5120353384939	0.0977999999999986\\
18.5120353440394	0.0979999999999985\\
18.5120361787671	0.0981999999999985\\
18.5120383468915	0.0983999999999986\\
18.5120383550178	0.0985999999999986\\
18.5120383617652	0.0987999999999986\\
18.5120384154599	0.0991999999999985\\
18.5120397226547	0.0993999999999986\\
18.5120397761106	0.0995999999999987\\
18.512040918212	0.0997999999999988\\
18.5120411210949	0.0999999999999988\\
18.5120411483221	0.100199999999999\\
18.5120427750603	0.100399999999999\\
18.5120427845265	0.100599999999999\\
18.5120427993698	0.100799999999999\\
18.5120428147906	0.100999999999999\\
18.5120441233065	0.101199999999999\\
18.5120441313887	0.101399999999999\\
18.5120449743658	0.101599999999999\\
18.5120458106125	0.101799999999999\\
18.512045825461	0.101999999999999\\
18.5120471942713	0.102199999999999\\
18.5120478132117	0.102399999999999\\
18.5120482037031	0.102599999999999\\
18.5120485072145	0.102799999999999\\
18.5120490201339	0.102999999999999\\
18.5120501899798	0.103199999999999\\
18.5120502395501	0.103399999999999\\
18.5120502619952	0.103599999999999\\
18.5120516077898	0.103799999999999\\
18.5120516233062	0.103999999999999\\
18.5120532709648	0.104199999999999\\
18.5120543366252	0.104399999999999\\
18.512054655677	0.104599999999999\\
18.5120560024132	0.104799999999999\\
18.512056008229	0.104999999999999\\
18.512056023189	0.105199999999999\\
18.5120560608885	0.105399999999999\\
18.512056076952	0.105599999999999\\
18.5120578012881	0.105799999999999\\
18.5120590449841	0.105999999999999\\
18.5120590475625	0.106399999999999\\
18.5120604236358	0.106599999999999\\
18.5120604315243	0.106799999999999\\
18.512060502544	0.106999999999999\\
18.5120605067222	0.107199999999999\\
18.5120634579927	0.107599999999999\\
18.5120634773288	0.107799999999999\\
18.5120634924127	0.107999999999999\\
18.5120634996202	0.108199999999999\\
18.5120644697661	0.108399999999999\\
18.5120644861969	0.108599999999999\\
18.512064945156	0.108799999999999\\
18.5120649453711	0.108999999999999\\
18.5120651140076	0.109199999999999\\
18.5120661973104	0.109399999999999\\
18.5120668438684	0.109599999999999\\
18.5120679227709	0.109799999999999\\
18.5120679603564	0.109999999999999\\
18.5120707329575	0.110199999999999\\
18.512072375336	0.110399999999999\\
18.5120723876522	0.110599999999999\\
18.5120726085879	0.110799999999999\\
18.512073164832	0.110999999999999\\
18.5120737071848	0.111199999999999\\
18.5120737498104	0.111399999999999\\
18.5120739794514	0.111599999999999\\
18.5120750692257	0.111799999999999\\
18.5120753325693	0.111999999999999\\
18.5120754256787	0.112199999999999\\
18.5120767542228	0.112399999999999\\
18.5120780504597	0.112599999999999\\
18.5120781162646	0.112799999999999\\
18.5120781911723	0.112999999999999\\
18.512078422779	0.113199999999999\\
18.5120797618652	0.113399999999999\\
18.5120811087959	0.113599999999999\\
18.5120811470178	0.113799999999999\\
18.5120811821539	0.113999999999999\\
18.5120812178796	0.114199999999999\\
18.5120827964901	0.114399999999999\\
18.5120841629997	0.114599999999999\\
18.5120842070835	0.114799999999999\\
18.5120842285702	0.114999999999999\\
18.512085039944	0.115199999999999\\
18.5120850636567	0.115399999999999\\
18.5120858109568	0.115599999999999\\
18.5120884645097	0.115799999999999\\
18.512088587067	0.115999999999999\\
18.512088600575	0.116199999999999\\
18.5120886224066	0.116399999999999\\
18.5120890727018	0.116599999999999\\
18.512089969627	0.116799999999999\\
18.5120899917621	0.116999999999999\\
18.5120901945441	0.117199999999999\\
18.5120916532336	0.117399999999999\\
18.5120929799639	0.117799999999999\\
18.5120929935456	0.117999999999999\\
18.5120942882521	0.118199999999999\\
18.5120945281195	0.118399999999999\\
18.5120946429786	0.118599999999999\\
18.5120946976875	0.118799999999999\\
18.5120947205124	0.118999999999999\\
18.5120960547385	0.119199999999999\\
18.5120960825803	0.119399999999999\\
18.5120973822332	0.119599999999999\\
18.5120973952587	0.119799999999999\\
18.5120974311266	0.119999999999999\\
18.5120974378025	0.120199999999999\\
18.5120974452557	0.120399999999999\\
18.5120974911104	0.120599999999999\\
18.512098800624	0.120799999999999\\
18.5120990813062	0.120999999999999\\
18.5120991630551	0.121199999999999\\
18.512099668867	0.121399999999999\\
18.5121004568069	0.121599999999999\\
18.5121016267704	0.121799999999999\\
18.5121018198786	0.121999999999999\\
18.512101875052	0.122199999999999\\
18.5121019371699	0.122399999999999\\
18.5121020178774	0.122599999999999\\
18.5121030501997	0.122799999999999\\
18.5121032534484	0.122999999999999\\
18.5121035501506	0.123199999999999\\
18.5121048719582	0.123399999999999\\
18.5121048742211	0.123599999999999\\
18.5121048907456	0.123799999999999\\
18.5121062395812	0.123999999999999\\
18.5121075906098	0.124199999999999\\
18.5121076493001	0.124399999999999\\
18.5121080100719	0.124599999999999\\
18.5121080394088	0.124799999999999\\
18.5121093148758	0.124999999999999\\
18.5121093285069	0.125199999999999\\
18.5121095523382	0.125399999999999\\
18.5121095876155	0.125599999999999\\
18.5121102420561	0.125799999999999\\
18.5121102775531	0.125999999999999\\
18.5121118722372	0.126199999999999\\
18.512112316545	0.126399999999999\\
18.5121123389647	0.126599999999999\\
18.512112343941	0.126799999999999\\
18.512113706968	0.127199999999999\\
18.5121137154876	0.127399999999999\\
18.5121150846836	0.127599999999999\\
18.5121151149524	0.127799999999999\\
18.5121151895215	0.127999999999999\\
18.5121153815673	0.128199999999999\\
18.5121154054756	0.128399999999999\\
18.5121154100529	0.128599999999998\\
18.5121167687652	0.128799999999998\\
18.5121167955111	0.128999999999998\\
18.5121174574337	0.129199999999998\\
18.512118122275	0.129399999999998\\
18.5121182280863	0.129599999999998\\
18.5121183309132	0.129799999999998\\
18.5121194858767	0.129999999999998\\
18.5121195080113	0.130199999999998\\
18.5121196327965	0.130399999999999\\
18.5121197831772	0.130599999999998\\
18.5121197965745	0.130799999999998\\
18.51211981055	0.130999999999998\\
18.5121211740055	0.131199999999998\\
18.5121212108214	0.131399999999998\\
18.5121224329653	0.131599999999998\\
18.5121224761134	0.131799999999998\\
18.5121225082198	0.131999999999998\\
18.5121226702645	0.132199999999998\\
18.5121227100418	0.132399999999998\\
18.5121228093045	0.132599999999998\\
18.5121234071867	0.132799999999998\\
18.5121238876336	0.132999999999998\\
18.512124185351	0.133199999999998\\
18.5121241989218	0.133399999999998\\
18.5121242353588	0.133599999999998\\
18.5121255492029	0.133799999999998\\
18.5121255619628	0.133999999999998\\
18.5121255715968	0.134199999999999\\
18.5121255892169	0.134599999999999\\
18.5121269258838	0.134799999999999\\
18.5121286503437	0.134999999999999\\
18.51213084538	0.135199999999999\\
18.5121314341037	0.135399999999999\\
18.5121316498181	0.135599999999999\\
18.5121330028147	0.135799999999999\\
18.5121344019245	0.135999999999999\\
18.5121344146755	0.136199999999999\\
18.5121344197263	0.136399999999999\\
18.5121344280045	0.136599999999999\\
18.5121345665915	0.136799999999999\\
18.5121360663402	0.136999999999999\\
18.5121362770807	0.137199999999999\\
18.5121365861474	0.137399999999999\\
18.5121380240631	0.137599999999999\\
18.5121383719275	0.137799999999998\\
18.512138794816	0.137999999999998\\
18.5121395254858	0.138199999999998\\
18.5121405367952	0.138399999999998\\
18.5121418556818	0.138799999999998\\
18.5121418679789	0.138999999999998\\
18.5121418704301	0.139199999999998\\
18.5121419088587	0.139399999999998\\
18.5121425809663	0.139599999999999\\
18.512142699996	0.139799999999998\\
18.5121431978101	0.139999999999999\\
18.5121432469535	0.140199999999999\\
18.5121446147245	0.140399999999999\\
18.5121448719535	0.140599999999999\\
18.5121461948329	0.140799999999999\\
18.5121462483784	0.140999999999999\\
18.5121462607492	0.141199999999999\\
18.5121463105716	0.141399999999999\\
18.5121474236875	0.141599999999999\\
18.512147638237	0.141799999999999\\
18.5121476738422	0.141999999999999\\
18.5121477232193	0.142199999999999\\
18.512147783443	0.142399999999999\\
18.5121486439965	0.142599999999999\\
18.5121488030866	0.142799999999999\\
18.5121506982306	0.142999999999999\\
18.5121507111487	0.143599999999999\\
18.5121507128483	0.143799999999999\\
18.5121507391313	0.143999999999999\\
18.5121511252027	0.144199999999999\\
18.5121528573924	0.144399999999999\\
18.5121531214792	0.144599999999999\\
18.5121531904825	0.144799999999998\\
18.5121536905829	0.144999999999998\\
18.5121537530569	0.145199999999998\\
18.5121537898699	0.145599999999998\\
18.5121550786969	0.145799999999998\\
18.5121551041026	0.145999999999998\\
18.5121551156885	0.146199999999998\\
18.5121551539526	0.146399999999998\\
18.512155302934	0.146599999999998\\
18.512156504545	0.146799999999998\\
18.5121581169491	0.146999999999998\\
18.5121581681705	0.147199999999998\\
18.5121581783938	0.147399999999998\\
18.5121581904063	0.147599999999998\\
18.5121582049248	0.147799999999998\\
18.5121595193483	0.147999999999998\\
18.5121595285979	0.148199999999998\\
18.5121595415591	0.148399999999999\\
18.5121606692031	0.148599999999999\\
18.5121617008178	0.148799999999999\\
18.5121618809609	0.148999999999999\\
18.5121625098199	0.149199999999999\\
18.5121625439654	0.149399999999999\\
18.5121639438248	0.149599999999999\\
18.5121639568076	0.149799999999998\\
18.5121639703682	0.150199999999999\\
18.512165549121	0.150399999999999\\
18.5121656124698	0.150599999999999\\
18.5121669261428	0.150799999999998\\
18.5121669356871	0.150999999999999\\
18.5121669939197	0.151399999999999\\
18.5121670036157	0.151599999999999\\
18.5121683243912	0.151799999999999\\
18.5121686315464	0.151999999999999\\
18.5121687411697	0.152199999999999\\
18.5121691404241	0.152399999999999\\
18.5121713622046	0.152599999999999\\
18.5121714221577	0.152799999999998\\
18.5121714236025	0.152999999999999\\
18.5121715310298	0.153199999999999\\
18.5121728151766	0.153399999999999\\
18.5121744238956	0.153599999999999\\
18.5121744462612	0.153799999999999\\
18.5121745151973	0.153999999999999\\
18.5121757996881	0.154199999999999\\
18.5121758019747	0.154399999999999\\
18.512175828914	0.154599999999999\\
18.5121758339727	0.154799999999999\\
18.5121771413135	0.154999999999999\\
18.5121772027265	0.155199999999999\\
18.5121772387977	0.155399999999999\\
18.5121788152591	0.155799999999999\\
18.5121788278128	0.155999999999999\\
18.5121789825617	0.156199999999999\\
18.5121801925195	0.156399999999999\\
18.5121802045655	0.156599999999999\\
18.5121802486657	0.156799999999999\\
18.5121817008267	0.156999999999999\\
18.5121822729594	0.157199999999999\\
18.5121824839539	0.157399999999999\\
18.5121832789031	0.157599999999999\\
18.5121845853192	0.157799999999999\\
18.5121846300088	0.157999999999999\\
18.5121846456573	0.158199999999999\\
18.5121846690708	0.158399999999999\\
18.512185995946	0.158599999999999\\
18.5121874699725	0.158799999999999\\
18.5121876569315	0.159199999999999\\
18.5121876792711	0.159399999999999\\
18.5121876871947	0.159599999999999\\
18.5121877090802	0.159799999999999\\
18.5121900076535	0.159999999999999\\
18.5121907060142	0.160199999999999\\
18.5121907182871	0.160399999999999\\
18.5121907431191	0.160599999999999\\
18.5121907552743	0.160799999999999\\
18.5121908137499	0.160999999999999\\
18.5121923890928	0.161199999999999\\
18.5121926846026	0.161399999999999\\
18.5121934489643	0.161599999999999\\
18.5121936741591	0.161799999999999\\
18.5121951433593	0.161999999999999\\
18.5121952347438	0.162199999999999\\
18.5121965240416	0.162399999999999\\
18.5121965361371	0.162599999999999\\
18.5121978916267	0.162799999999999\\
18.5121979864286	0.162999999999999\\
18.5121981361014	0.163199999999999\\
18.5121981952845	0.163399999999999\\
18.5121984947285	0.163599999999999\\
18.5121994497461	0.163799999999999\\
18.5121995059338	0.163999999999999\\
18.5121995360036	0.164199999999999\\
18.5121995684473	0.164399999999999\\
18.5121996108649	0.164599999999999\\
18.5121997677251	0.164799999999999\\
18.5122009145677	0.164999999999999\\
18.5122009495378	0.165199999999999\\
18.5122011743071	0.165399999999999\\
18.5122015911232	0.165599999999999\\
18.5122025971271	0.165799999999999\\
18.5122026918188	0.165999999999999\\
18.5122035898729	0.166199999999999\\
18.5122037897394	0.166399999999999\\
18.5122039392819	0.166599999999999\\
18.5122039399668	0.166799999999999\\
18.5122039856396	0.167199999999999\\
18.5122040129877	0.167399999999999\\
18.5122051702534	0.167599999999999\\
18.5122051819514	0.167799999999999\\
18.5122053297807	0.167999999999999\\
18.5122053397601	0.168199999999999\\
18.5122053664168	0.168399999999999\\
18.5122054356392	0.168599999999999\\
18.5122068698316	0.168799999999999\\
18.5122069657697	0.168999999999999\\
18.5122069687167	0.169199999999999\\
18.5122069764757	0.169399999999999\\
18.5122070101759	0.169799999999999\\
18.5122070343738	0.169999999999999\\
18.5122083543272	0.170199999999999\\
18.5122083914043	0.170399999999999\\
18.5122084007022	0.170599999999999\\
18.5122084152197	0.170799999999999\\
18.5122090187612	0.170999999999999\\
18.5122092336772	0.171199999999999\\
18.5122097450227	0.171399999999999\\
18.51220976718	0.171599999999999\\
18.5122097713127	0.171799999999999\\
18.512209807654	0.171999999999999\\
18.5122100263068	0.172199999999999\\
18.5122114138171	0.172599999999999\\
18.5122114369022	0.172799999999999\\
18.5122114397838	0.172999999999999\\
18.5122114622989	0.173199999999999\\
18.5122127475304	0.173399999999999\\
18.5122128034649	0.173599999999999\\
18.5122141701777	0.173799999999999\\
18.512214277431	0.173999999999999\\
18.5122144286664	0.174199999999999\\
18.5122156670476	0.174399999999999\\
18.5122158176298	0.174599999999999\\
18.5122158295349	0.174799999999999\\
18.5122158684268	0.174999999999999\\
18.5122158727462	0.175199999999999\\
18.5122158772869	0.175399999999999\\
18.5122172067915	0.175799999999999\\
18.5122172408222	0.175999999999999\\
18.5122172453655	0.176199999999999\\
18.5122174305639	0.176399999999999\\
18.5122182552418	0.176599999999999\\
18.5122185976988	0.176799999999999\\
18.5122201604574	0.176999999999999\\
18.5122202204602	0.177199999999999\\
18.5122202329315	0.177399999999999\\
18.5122202668211	0.177599999999999\\
18.512221904273	0.177799999999999\\
18.5122231394033	0.177999999999999\\
18.5122232854177	0.178199999999999\\
18.512223286835	0.178399999999999\\
18.5122246362451	0.178599999999999\\
18.5122246942978	0.178799999999999\\
18.5122256371657	0.178999999999999\\
18.5122258084413	0.179199999999999\\
18.512225941374	0.179399999999999\\
18.5122260799133	0.179599999999999\\
18.5122261117275	0.179799999999999\\
18.5122262856823	0.179999999999999\\
18.5122266910643	0.180199999999999\\
18.5122276954659	0.180399999999999\\
18.512227742405	0.180599999999999\\
18.5122285550671	0.180799999999999\\
18.5122290512595	0.180999999999999\\
18.5122290746213	0.181199999999999\\
18.5122290775501	0.181399999999999\\
18.5122291224247	0.181599999999999\\
18.5122293556905	0.181799999999999\\
18.5122303299814	0.181999999999999\\
18.5122304554882	0.182199999999999\\
18.5122304666811	0.182399999999999\\
18.5122305171582	0.182599999999999\\
18.5122305172318	0.182799999999999\\
18.5122305707953	0.182999999999998\\
18.5122309473815	0.183199999999998\\
18.5122310623669	0.183399999999998\\
18.5122319594148	0.183599999999998\\
18.5122321351001	0.183799999999998\\
18.5122334886156	0.183999999999998\\
18.5122335341478	0.184199999999998\\
18.5122351688187	0.184399999999998\\
18.5122351803637	0.184599999999998\\
18.5122359050475	0.184799999999998\\
18.5122363919203	0.184999999999998\\
18.5122365361654	0.185199999999998\\
18.5122365476293	0.185399999999998\\
18.5122365500836	0.185599999999998\\
18.5122365508455	0.185799999999998\\
18.5122365699646	0.185999999999998\\
18.5122373486508	0.186199999999998\\
18.5122378602398	0.186399999999998\\
18.5122379150446	0.186599999999998\\
18.5122380215694	0.186799999999998\\
18.5122395501312	0.186999999999998\\
18.5122409287494	0.187399999999998\\
18.5122409402869	0.187599999999998\\
18.5122409650961	0.187799999999998\\
18.5122409746358	0.187999999999998\\
18.5122423421237	0.188199999999998\\
18.5122424038442	0.188399999999998\\
18.5122424250428	0.188599999999998\\
18.5122425972705	0.188799999999998\\
18.5122439873736	0.188999999999998\\
18.5122440626537	0.189199999999998\\
18.512244481672	0.189399999999998\\
18.5122453674221	0.189599999999998\\
18.5122453697888	0.189799999999998\\
18.5122453883732	0.189999999999998\\
18.5122454838931	0.190199999999998\\
18.5122463123633	0.190399999999998\\
18.5122467351408	0.190599999999998\\
18.5122470045691	0.190799999999998\\
18.512247069512	0.190999999999998\\
18.5122471358886	0.191199999999998\\
18.5122472332325	0.191399999999998\\
18.5122481131396	0.191599999999998\\
18.5122482568995	0.191799999999998\\
18.5122484025084	0.191999999999998\\
18.5122497703117	0.192199999999998\\
18.5122497750601	0.192399999999998\\
18.5122497847139	0.192599999999998\\
18.5122497925453	0.192799999999998\\
18.5122498046518	0.192999999999998\\
18.5122498070618	0.193199999999998\\
18.5122498085218	0.193399999999998\\
18.5122506333264	0.193599999999998\\
18.512251150343	0.193799999999998\\
18.5122514378394	0.193999999999998\\
18.512252746193	0.194199999999998\\
18.5122527840948	0.194399999999998\\
18.5122530047605	0.194599999999998\\
18.5122539790793	0.194799999999998\\
18.5122541627412	0.194999999999998\\
18.5122541737654	0.195199999999998\\
18.5122542341212	0.195399999999998\\
18.5122555429324	0.195599999999998\\
18.5122558413874	0.195799999999998\\
18.5122558680916	0.195999999999998\\
18.512256216458	0.196199999999998\\
18.512256703239	0.196399999999998\\
18.5122572213765	0.196599999999998\\
18.5122572546005	0.196799999999998\\
18.5122577582655	0.196999999999999\\
18.5122586126541	0.197199999999998\\
18.5122586226338	0.197399999999998\\
18.5122586255787	0.197599999999998\\
18.5122597349488	0.197799999999998\\
18.5122612593817	0.197999999999998\\
18.5122616691251	0.198199999999998\\
18.5122630296626	0.198399999999998\\
18.5122633254684	0.198599999999998\\
18.5122645000664	0.198799999999998\\
18.5122651046261	0.198999999999998\\
18.5122651827011	0.199199999999998\\
18.5122654930262	0.199399999999998\\
18.512266028781	0.199799999999998\\
18.512266061684	0.199999999999998\\
18.5122660746167	0.200199999999998\\
18.5122660844974	0.200399999999998\\
18.5122660967712	0.200599999999998\\
18.5122660989805	0.200799999999998\\
18.5122661067282	0.200999999999998\\
18.5122674898222	0.201199999999998\\
18.5122690301139	0.201399999999998\\
18.5122690554143	0.201599999999998\\
18.5122690649527	0.201799999999998\\
18.512269077933	0.201999999999998\\
18.5122690970366	0.202199999999998\\
18.5122693168259	0.202399999999998\\
18.5122704437339	0.202799999999998\\
18.5122704773085	0.202999999999998\\
18.5122718452888	0.203199999999998\\
18.5122718679832	0.203399999999998\\
18.5122721434024	0.203599999999998\\
18.5122721484019	0.203799999999998\\
18.5122724862423	0.203999999999998\\
18.5122734926924	0.204199999999998\\
18.512273500614	0.204399999999998\\
18.5122735122862	0.204799999999998\\
18.5122735229503	0.204999999999998\\
18.5122744690199	0.205199999999998\\
18.5122748710225	0.205399999999998\\
18.5122748916101	0.205599999999998\\
18.5122749172541	0.205799999999998\\
18.5122756083453	0.205999999999998\\
18.5122762831573	0.206199999999998\\
18.5122762858852	0.206399999999998\\
18.5122765467523	0.206799999999998\\
18.5122778760103	0.206999999999998\\
18.5122778945954	0.207199999999998\\
18.5122779271175	0.207399999999998\\
18.5122779451965	0.207599999999998\\
18.5122779490667	0.207799999999998\\
18.5122793177988	0.208199999999998\\
18.5122805607745	0.208399999999998\\
18.5122807306554	0.208599999999998\\
18.5122809216128	0.208799999999998\\
18.5122809532372	0.209199999999998\\
18.5122809730796	0.209399999999998\\
18.5122823196412	0.209599999999998\\
18.512282341738	0.209799999999998\\
18.5122823419778	0.209999999999998\\
18.512283026418	0.210199999999998\\
18.512283700978	0.210399999999998\\
18.5122837328556	0.210599999999998\\
18.5122840310126	0.210799999999998\\
18.5122842180437	0.210999999999998\\
18.5122853454376	0.211199999999998\\
18.5122853551434	0.211399999999998\\
18.5122854551123	0.211599999999998\\
18.5122856433573	0.211799999999998\\
18.5122861939296	0.211999999999998\\
18.5122867453371	0.212199999999998\\
18.5122867686329	0.212399999999998\\
18.5122867789021	0.212799999999998\\
18.5122873845326	0.212999999999998\\
18.5122881038352	0.213399999999998\\
18.5122881479415	0.213599999999998\\
18.5122884231623	0.213799999999998\\
18.5122897601847	0.213999999999998\\
18.5122897799738	0.214199999999998\\
18.5122897826509	0.214399999999998\\
18.5122898280238	0.214599999999998\\
18.5122900421499	0.214799999999998\\
18.5122910799363	0.214999999999998\\
18.5122911495002	0.215199999999998\\
18.5122911667304	0.215399999999998\\
18.5122911836415	0.215599999999998\\
18.5122911863657	0.215799999999998\\
18.5122912764956	0.215999999999998\\
18.5122917890587	0.216199999999998\\
18.5122925630559	0.216399999999998\\
18.5122926796396	0.216599999999998\\
18.5122927860822	0.216799999999998\\
18.5122928367376	0.216999999999998\\
18.512292848302	0.217199999999998\\
18.5122939625887	0.217399999999998\\
18.5122941946485	0.217599999999998\\
18.5122941974011	0.217799999999998\\
18.5122942059422	0.217999999999998\\
18.5122942320913	0.218199999999998\\
18.5122954023656	0.218399999999998\\
18.5122955644731	0.218599999999998\\
18.5122955975032	0.218799999999998\\
18.5122956912854	0.218999999999998\\
18.5122959299292	0.219199999999998\\
18.5122969143081	0.219399999999998\\
18.5122970042993	0.219599999999998\\
18.5122972300159	0.219799999999998\\
18.5122972426554	0.219999999999998\\
18.5122972749179	0.220199999999998\\
18.5122974280988	0.220399999999998\\
18.5122982921917	0.220599999999998\\
18.512298482173	0.220799999999998\\
18.5122985719595	0.220999999999998\\
18.5122985864935	0.221199999999998\\
18.5122985897662	0.221599999999998\\
18.5122986321951	0.221799999999998\\
18.5122986323167	0.221999999999998\\
18.5122992511919	0.222199999999998\\
18.5122999362075	0.222399999999998\\
18.5122999727959	0.222599999999998\\
18.512299981855	0.222799999999998\\
18.5123000861271	0.222999999999998\\
18.5123001564087	0.223199999999998\\
18.5123002976842	0.223399999999998\\
18.5123011853428	0.223599999999998\\
18.5123013957401	0.223799999999998\\
18.5123030247623	0.223999999999998\\
18.5123030269881	0.224199999999998\\
18.5123030579421	0.224399999999998\\
18.5123030693537	0.224599999999998\\
18.5123036975133	0.224799999999998\\
18.5123043568184	0.224999999999998\\
18.5123043842164	0.225199999999998\\
18.5123047003254	0.225399999999998\\
18.5123060402369	0.225599999999998\\
18.5123060495539	0.225999999999998\\
18.5123060699215	0.226199999999998\\
18.512306071993	0.226399999999998\\
18.5123062326556	0.226599999999998\\
18.5123069777553	0.226799999999998\\
18.5123074396682	0.226999999999998\\
18.5123074453034	0.227199999999998\\
18.512307450638	0.227399999999997\\
18.5123074728435	0.227599999999997\\
18.5123074743115	0.227799999999997\\
18.5123074804895	0.227999999999997\\
18.51230873998	0.228199999999997\\
18.5123088118068	0.228399999999997\\
18.5123088439647	0.228599999999997\\
18.51231017655	0.228799999999997\\
18.5123104549535	0.228999999999997\\
18.512311246608	0.229199999999997\\
18.5123118655943	0.229399999999997\\
18.5123118664737	0.229599999999997\\
18.5123132470517	0.229799999999997\\
18.5123135446085	0.229999999999997\\
18.5123140627896	0.230199999999997\\
18.5123147104573	0.230399999999997\\
18.5123148609171	0.230599999999997\\
18.5123153029504	0.230799999999997\\
18.5123160706085	0.230999999999997\\
18.5123162630704	0.231199999999997\\
18.5123162684543	0.231399999999997\\
18.5123162921703	0.231599999999997\\
18.5123178969812	0.231799999999997\\
18.5123179608486	0.231999999999997\\
18.5123192756701	0.232399999999997\\
18.5123206845593	0.232799999999997\\
18.512320717721	0.232999999999997\\
18.5123209495302	0.233199999999997\\
18.5123209810596	0.233399999999997\\
18.5123217614909	0.233599999999997\\
18.5123223383063	0.233799999999997\\
18.5123224546648	0.233999999999997\\
18.5123235509219	0.234199999999997\\
18.5123236528691	0.234399999999997\\
18.5123236904516	0.234599999999997\\
18.5123237659648	0.234799999999997\\
18.5123251068046	0.234999999999997\\
18.5123251113085	0.235399999999997\\
18.5123251145255	0.235599999999997\\
18.512325132738	0.235799999999997\\
18.5123251561212	0.235999999999997\\
18.5123253955586	0.236199999999997\\
18.5123264921679	0.236399999999997\\
18.5123267530064	0.236599999999997\\
18.5123267560176	0.236799999999997\\
18.5123267630904	0.236999999999997\\
18.5123267849923	0.237199999999997\\
18.5123268106134	0.237399999999997\\
18.5123280529705	0.237599999999997\\
18.5123280969939	0.237799999999997\\
18.5123281235331	0.237999999999997\\
18.5123281335357	0.238399999999997\\
18.5123281364701	0.238599999999997\\
18.5123281406799	0.238799999999997\\
18.5123286467739	0.238999999999997\\
18.512329516442	0.239199999999997\\
18.5123296296842	0.239399999999997\\
18.5123298249262	0.239599999999996\\
18.5123303112206	0.239799999999996\\
18.5123310661422	0.239999999999997\\
18.5123311778407	0.240199999999997\\
18.5123311782776	0.240399999999997\\
18.5123311900959	0.240599999999997\\
18.5123312147609	0.240799999999997\\
18.5123312219899	0.240999999999997\\
18.5123320735839	0.241199999999997\\
18.512332479104	0.241399999999997\\
18.5123333975983	0.241599999999997\\
18.5123335149195	0.241799999999997\\
18.5123342305154	0.241999999999997\\
18.5123355477664	0.242199999999997\\
18.5123355703094	0.242399999999997\\
18.5123356048279	0.242799999999997\\
18.5123356088748	0.242999999999997\\
18.5123356609819	0.243199999999997\\
18.5123357792999	0.243399999999997\\
18.5123369490723	0.243599999999996\\
18.5123369901315	0.243799999999996\\
18.5123380165045	0.243999999999996\\
18.5123383342755	0.244199999999996\\
18.5123389822902	0.244399999999996\\
18.5123391278658	0.244599999999996\\
18.5123391624606	0.244799999999996\\
18.5123400195884	0.245199999999996\\
18.5123400516116	0.245399999999996\\
18.5123413722028	0.245599999999996\\
18.5123413860177	0.245799999999996\\
18.5123413904987	0.245999999999996\\
18.5123415035537	0.246199999999996\\
18.5123416594403	0.246399999999996\\
18.5123424754861	0.246599999999996\\
18.5123430208105	0.246799999999996\\
18.5123430538434	0.246999999999996\\
18.5123430844412	0.247199999999996\\
18.5123430882748	0.247399999999996\\
18.5123441773628	0.247599999999996\\
18.512344276046	0.247799999999996\\
18.5123444074928	0.247999999999996\\
18.5123444120956	0.248199999999996\\
18.5123450675421	0.248399999999996\\
18.5123460164801	0.248599999999996\\
18.5123460974887	0.248799999999996\\
18.5123470104848	0.248999999999996\\
18.5123474283752	0.249199999999996\\
18.5123474284455	0.249399999999996\\
18.5123474461008	0.249599999999996\\
18.512347499149	0.249999999999996\\
18.5123486412059	0.250199999999996\\
18.5123487998338	0.250399999999996\\
18.5123488173265	0.250799999999996\\
18.5123488479013	0.250999999999996\\
18.5123495303055	0.251199999999996\\
18.5123501797483	0.251399999999996\\
18.5123502020319	0.251599999999996\\
18.5123504803505	0.251799999999996\\
18.5123504942501	0.251999999999996\\
18.5123515513556	0.252199999999996\\
18.512351574522	0.252399999999996\\
18.5123518516609	0.252599999999996\\
18.512351860799	0.252799999999996\\
18.5123518888147	0.252999999999996\\
18.5123518928233	0.253199999999996\\
18.5123518978357	0.253399999999996\\
18.5123520348494	0.253599999999996\\
18.5123530070699	0.253799999999996\\
18.5123532601007	0.253999999999996\\
18.5123532640439	0.254199999999996\\
18.5123532742046	0.254399999999996\\
18.5123545992726	0.254599999999996\\
18.5123546572576	0.254799999999996\\
18.5123549041439	0.254999999999996\\
18.5123559268673	0.255199999999996\\
18.5123562755261	0.255599999999996\\
18.5123562852642	0.255799999999996\\
18.5123562887524	0.255999999999996\\
18.5123563034617	0.256199999999996\\
18.5123563178098	0.256399999999996\\
18.5123563286517	0.256599999999996\\
18.5123573222451	0.256799999999996\\
18.5123576567155	0.256999999999996\\
18.5123576693156	0.257199999999996\\
18.5123576891025	0.257399999999996\\
18.5123578024754	0.257599999999996\\
18.5123579134525	0.257799999999996\\
18.5123591736986	0.257999999999996\\
18.5123593077573	0.258199999999996\\
18.5123593187462	0.258399999999996\\
18.5123593466947	0.258599999999996\\
18.5123606514131	0.258799999999996\\
18.5123606644725	0.258999999999996\\
18.5123606811008	0.259199999999996\\
18.5123607034609	0.259399999999996\\
18.5123607181374	0.259599999999996\\
18.51236202225	0.259799999999996\\
18.5123620528684	0.259999999999996\\
18.5123620716467	0.260199999999996\\
18.5123620819028	0.260399999999996\\
18.5123621261793	0.260599999999996\\
18.5123622576552	0.260799999999996\\
18.512362374961	0.260999999999996\\
18.512362470768	0.261199999999996\\
18.512363487628	0.261399999999996\\
18.5123637446463	0.261599999999996\\
18.5123637557368	0.261799999999995\\
18.5123637759352	0.261999999999995\\
18.512363893105	0.262199999999995\\
18.5123648903985	0.262399999999995\\
18.5123650872392	0.262599999999995\\
18.512365095864	0.262799999999995\\
18.5123651496547	0.262999999999995\\
18.5123659518742	0.263199999999995\\
18.5123660726629	0.263399999999995\\
18.5123667581487	0.263599999999995\\
18.5123673265193	0.263799999999995\\
18.5123681524416	0.264199999999995\\
18.51236815939	0.264399999999995\\
18.5123681947805	0.264599999999995\\
18.5123691904843	0.264799999999995\\
18.5123695106564	0.264999999999995\\
18.5123695296833	0.265199999999995\\
18.5123695390469	0.265399999999995\\
18.5123695421366	0.265599999999995\\
18.5123695566826	0.265999999999995\\
18.5123695663674	0.266199999999995\\
18.5123695766302	0.266399999999995\\
18.5123700596323	0.266599999999995\\
18.512370101804	0.266799999999995\\
18.5123703430578	0.266999999999995\\
18.5123709015954	0.267199999999995\\
18.5123709237219	0.267399999999995\\
18.5123710360477	0.267599999999995\\
18.5123711908805	0.267799999999995\\
18.5123716882673	0.267999999999995\\
18.5123723703699	0.268199999999995\\
18.5123725533994	0.268599999999995\\
18.5123725627269	0.268999999999995\\
18.5123725757588	0.269199999999995\\
18.5123725904348	0.269399999999995\\
18.5123727440538	0.269599999999995\\
18.5123730847994	0.269799999999995\\
18.5123740023192	0.269999999999995\\
18.5123752574768	0.270199999999995\\
18.5123753434384	0.270399999999995\\
18.5123755711921	0.270599999999995\\
18.5123755788883	0.270799999999995\\
18.5123755866932	0.270999999999995\\
18.5123756054448	0.271199999999995\\
18.5123756096249	0.271399999999995\\
18.5123756184251	0.271599999999995\\
18.5123761164501	0.271799999999995\\
18.5123764579799	0.271999999999995\\
18.5123769904292	0.272399999999995\\
18.5123770143037	0.272599999999995\\
18.5123770774628	0.272799999999995\\
18.5123783235265	0.272999999999995\\
18.5123783403274	0.273199999999995\\
18.5123783458869	0.273399999999995\\
18.5123783539461	0.273799999999995\\
18.5123798657888	0.273999999999995\\
18.5123800200382	0.274199999999995\\
18.5123800329708	0.274399999999995\\
18.5123800711631	0.274599999999995\\
18.512381305602	0.274799999999995\\
18.5123813921916	0.274999999999995\\
18.5123814029675	0.275199999999995\\
18.5123814144466	0.275399999999995\\
18.5123814388226	0.275599999999995\\
18.5123814492312	0.275799999999995\\
18.5123827552061	0.275999999999995\\
18.5123827644952	0.276199999999995\\
18.5123827743627	0.276399999999995\\
18.5123827884702	0.276599999999995\\
18.5123827964881	0.276799999999995\\
18.5123831069759	0.276999999999995\\
18.5123832115902	0.277199999999995\\
18.5123841271567	0.277399999999995\\
18.5123841830676	0.277599999999995\\
18.5123844452889	0.277799999999995\\
18.5123844475454	0.277999999999995\\
18.512384660526	0.278199999999995\\
18.5123857728678	0.278399999999995\\
18.5123857975751	0.278599999999995\\
18.5123858291963	0.278799999999995\\
18.5123866497821	0.278999999999995\\
18.5123869528151	0.279199999999995\\
18.5123886661936	0.279399999999995\\
18.5123888398164	0.279599999999995\\
18.5123888449975	0.279799999999995\\
18.5123888450732	0.279999999999995\\
18.5123888493113	0.280199999999995\\
18.5123888527236	0.280399999999995\\
18.5123896137022	0.280599999999995\\
18.5123902035227	0.280999999999994\\
18.5123902217717	0.281199999999994\\
18.5123902404411	0.281399999999994\\
18.5123902644318	0.281599999999994\\
18.5123907161088	0.281799999999994\\
18.512391604293	0.281999999999994\\
18.5123916997097	0.282199999999994\\
18.5123919043136	0.282399999999994\\
18.5123928930778	0.282599999999994\\
18.5123932371759	0.282799999999994\\
18.5123932455362	0.282999999999994\\
18.5123932595868	0.283199999999994\\
18.5123932653547	0.283399999999994\\
18.5123936344904	0.283599999999994\\
18.5123942044566	0.283799999999994\\
18.5123946247194	0.283999999999994\\
18.5123946323679	0.284199999999994\\
18.5123946366052	0.284399999999994\\
18.5123946466184	0.284599999999994\\
18.5123962710735	0.284799999999994\\
18.5123966460681	0.284999999999994\\
18.512397660202	0.285199999999994\\
18.5123976825346	0.285399999999994\\
18.5123977060199	0.285599999999994\\
18.5123989197488	0.285799999999994\\
18.5123990243943	0.285999999999994\\
18.5123990471395	0.286199999999994\\
18.5123990699332	0.286399999999994\\
18.5123990880326	0.286599999999994\\
18.5123993126254	0.286799999999994\\
18.5123993148512	0.286999999999994\\
18.5124004202246	0.287199999999994\\
18.512400730687	0.287399999999994\\
18.5124007390543	0.287799999999994\\
18.5124020557687	0.287999999999994\\
18.5124020748966	0.288199999999994\\
18.5124020755068	0.288399999999994\\
18.5124020838779	0.288599999999994\\
18.5124027142391	0.288799999999994\\
18.5124034568807	0.288999999999994\\
18.5124034765184	0.289199999999994\\
18.512403502865	0.289399999999994\\
18.5124035128032	0.289599999999994\\
18.5124035799703	0.289799999999994\\
18.5124047139145	0.289999999999994\\
18.5124048856183	0.290199999999994\\
18.5124050927482	0.290599999999994\\
18.5124051085427	0.290799999999994\\
18.5124051304366	0.290999999999994\\
18.5124051388907	0.291199999999994\\
18.51240648962	0.291399999999994\\
18.5124065303804	0.291799999999994\\
18.5124078913567	0.291999999999994\\
18.512408187044	0.292199999999994\\
18.5124095072825	0.292399999999994\\
18.5124095146539	0.292599999999994\\
18.5124095226038	0.292799999999994\\
18.5124095311315	0.292999999999994\\
18.5124095394825	0.293199999999994\\
18.5124095499218	0.293399999999994\\
18.5124098175179	0.293599999999994\\
18.5124110109661	0.293799999999994\\
18.5124114035317	0.293999999999994\\
18.5124125783191	0.294199999999994\\
18.5124126040555	0.294599999999994\\
18.5124139292386	0.294799999999994\\
18.5124139632459	0.294999999999994\\
18.5124139645923	0.295199999999994\\
18.5124139771404	0.295399999999994\\
18.5124141200754	0.295599999999994\\
18.5124153027956	0.295799999999994\\
18.5124153106855	0.295999999999994\\
18.5124153329663	0.296199999999994\\
18.5124153467648	0.296399999999994\\
18.5124156137718	0.296599999999994\\
18.5124162582978	0.296799999999994\\
18.5124169742962	0.296999999999993\\
18.5124170001791	0.297199999999993\\
18.5124175172865	0.297399999999993\\
18.5124180141565	0.297599999999993\\
18.5124183518449	0.297799999999993\\
18.512418374177	0.297999999999993\\
18.5124183886444	0.298199999999993\\
18.5124183917926	0.298399999999993\\
18.5124197622737	0.298599999999993\\
18.5124197737026	0.298799999999993\\
18.5124200562659	0.298999999999993\\
18.512421138721	0.299199999999993\\
18.5124211689915	0.299399999999993\\
18.5124212215907	0.299599999999993\\
18.512421407216	0.299799999999993\\
18.5124227584942	0.299999999999993\\
18.5124227888147	0.300199999999993\\
18.512422797355	0.300399999999993\\
18.5124228118992	0.300599999999993\\
18.5124228209518	0.300799999999993\\
18.5124229166365	0.300999999999993\\
18.5124241675591	0.301199999999993\\
18.5124255550747	0.301399999999993\\
18.5124256634316	0.301599999999993\\
18.5124258297729	0.301799999999993\\
18.5124263426964	0.301999999999993\\
18.5124271812013	0.302199999999993\\
18.5124274785469	0.302399999999993\\
18.5124276420445	0.302599999999993\\
18.512428079758	0.302799999999993\\
18.5124285773404	0.302999999999993\\
18.5124288323319	0.303199999999993\\
18.5124301993012	0.303399999999993\\
18.5124302307007	0.303599999999993\\
18.5124302434917	0.303799999999993\\
18.5124302529797	0.303999999999993\\
18.5124310132408	0.304199999999993\\
18.5124315958956	0.304399999999993\\
18.5124316142217	0.304599999999993\\
18.5124316267603	0.304799999999993\\
18.5124316480347	0.304999999999993\\
18.5124330097716	0.305199999999993\\
18.51243304048	0.305399999999993\\
18.5124332272099	0.305599999999993\\
18.5124332937884	0.305999999999993\\
18.5124337885866	0.306199999999993\\
18.5124342732385	0.306399999999993\\
18.5124346362954	0.306599999999993\\
18.5124346432474	0.306799999999993\\
18.5124346453192	0.307199999999993\\
18.5124346588858	0.307599999999993\\
18.5124347430689	0.307799999999993\\
18.5124358822713	0.307999999999993\\
18.5124360193305	0.308199999999993\\
18.5124360397822	0.308399999999993\\
18.5124362732536	0.308599999999993\\
18.5124374070675	0.308799999999993\\
18.5124374123785	0.308999999999993\\
18.5124376771102	0.309199999999993\\
18.5124376912554	0.309399999999993\\
18.5124376994668	0.309599999999993\\
18.5124377228645	0.309999999999993\\
18.5124387589055	0.310199999999993\\
18.5124388056215	0.310399999999993\\
18.5124390354204	0.310599999999993\\
18.5124390430241	0.310799999999993\\
18.5124390653557	0.310999999999993\\
18.512439065603	0.311199999999993\\
18.5124390734855	0.311399999999993\\
18.5124390799976	0.311599999999993\\
18.5124404173523	0.311799999999993\\
18.5124404254527	0.311999999999993\\
18.5124404341313	0.312199999999993\\
18.5124420909775	0.312399999999993\\
18.5124431825093	0.312599999999993\\
18.5124434653947	0.312799999999993\\
18.5124434723897	0.312999999999993\\
18.5124434799628	0.313199999999993\\
18.5124434840023	0.313399999999993\\
18.5124434881142	0.313599999999993\\
18.5124434968436	0.313799999999993\\
18.5124446352132	0.313999999999993\\
18.5124448176292	0.314199999999993\\
18.5124448582395	0.314399999999993\\
18.5124448854653	0.314599999999993\\
18.5124449290226	0.314799999999993\\
18.5124451778249	0.314999999999993\\
18.5124452836238	0.315199999999993\\
18.5124453564391	0.315399999999993\\
18.5124464875917	0.315599999999993\\
18.512446897085	0.315799999999993\\
18.512446981731	0.315999999999993\\
18.5124478646723	0.316199999999993\\
18.512447941244	0.316399999999993\\
18.5124479456843	0.316599999999993\\
18.5124481482995	0.316799999999993\\
18.5124484633224	0.316999999999993\\
18.5124492550981	0.317199999999993\\
18.5124493049909	0.317399999999993\\
18.5124495227997	0.317599999999993\\
18.5124506080485	0.317799999999993\\
18.5124506273473	0.317999999999993\\
18.5124509049008	0.318199999999993\\
18.5124509222826	0.318399999999993\\
18.512450927005	0.318599999999993\\
18.5124509347027	0.318799999999993\\
18.5124522793419	0.319199999999993\\
18.5124522822676	0.319399999999993\\
18.512452295257	0.319599999999993\\
18.5124523040817	0.319799999999993\\
18.5124523174582	0.319999999999993\\
18.5124524167768	0.320199999999993\\
18.512452600841	0.320399999999993\\
18.5124537007789	0.320599999999993\\
18.5124539371692	0.320799999999993\\
18.5124539522973	0.320999999999993\\
18.5124546922104	0.321199999999992\\
18.5124553218346	0.321399999999992\\
18.5124567096926	0.321599999999992\\
18.5124567382712	0.321799999999992\\
18.5124567409674	0.321999999999993\\
18.5124569767606	0.322199999999992\\
18.51245761926	0.322399999999992\\
18.5124581901642	0.322599999999992\\
18.5124582322616	0.322799999999992\\
18.5124583557638	0.322999999999992\\
18.5124597415334	0.323199999999992\\
18.5124597489084	0.323399999999992\\
18.5124597499045	0.323799999999992\\
18.5124611087671	0.323999999999993\\
18.5124611239396	0.324199999999992\\
18.5124611336362	0.324399999999992\\
18.5124612376223	0.324599999999992\\
18.5124613949721	0.324799999999992\\
18.5124615141286	0.324999999999992\\
18.5124625118566	0.325199999999992\\
18.5124627475102	0.325399999999992\\
18.512464192953	0.325599999999992\\
18.5124655457506	0.325799999999992\\
18.5124655532245	0.325999999999992\\
18.5124658268451	0.326199999999992\\
18.5124660373056	0.326399999999992\\
18.5124661806895	0.326599999999992\\
18.5124669422922	0.326799999999992\\
18.5124671736899	0.326999999999992\\
18.5124671804511	0.327199999999992\\
18.5124685212316	0.327399999999992\\
18.5124685490362	0.327599999999992\\
18.5124685852529	0.327799999999992\\
18.5124686766887	0.327999999999992\\
18.5124687631732	0.328199999999992\\
18.5124687662576	0.328399999999992\\
18.5124688670877	0.328599999999992\\
18.5124693490492	0.328799999999992\\
18.5124693988848	0.328999999999992\\
18.5124699633062	0.329199999999992\\
18.5124699682117	0.329399999999992\\
18.5124699947876	0.329599999999992\\
18.5124700668397	0.329799999999992\\
18.5124702196684	0.329999999999992\\
18.5124702271112	0.330199999999992\\
18.5124702421278	0.330399999999992\\
18.5124715887714	0.330599999999992\\
18.5124715949363	0.330799999999992\\
18.5124716022974	0.330999999999992\\
18.5124716105879	0.331199999999992\\
18.5124716246275	0.331599999999992\\
18.5124716320244	0.331799999999992\\
18.5124716470894	0.331999999999992\\
18.5124723693309	0.332199999999992\\
18.5124729703546	0.332399999999992\\
18.5124729854918	0.332599999999992\\
18.5124730029416	0.332799999999992\\
18.5124730072683	0.332999999999992\\
18.5124730125337	0.333199999999992\\
18.5124730250378	0.333399999999992\\
18.5124731063021	0.333599999999992\\
18.5124731147481	0.333799999999992\\
18.5124743615838	0.333999999999992\\
18.5124743781846	0.334199999999992\\
18.5124743897426	0.334399999999992\\
18.5124744056371	0.334599999999992\\
18.5124746644643	0.334799999999992\\
18.5124746712329	0.334999999999992\\
18.5124760026458	0.335199999999992\\
18.5124760250542	0.335599999999992\\
18.5124760470455	0.335799999999992\\
18.5124771198662	0.335999999999992\\
18.5124774006304	0.336199999999992\\
18.5124774218771	0.336399999999992\\
18.5124776660047	0.336599999999992\\
18.5124776971476	0.336799999999992\\
18.5124804171672	0.336999999999992\\
18.5124804313971	0.337199999999992\\
18.5124804536754	0.337399999999992\\
18.5124804609639	0.337599999999992\\
18.5124806349747	0.337799999999992\\
18.5124814546868	0.337999999999992\\
18.5124818036296	0.338199999999992\\
18.5124818149418	0.338399999999992\\
18.5124818234209	0.338599999999992\\
18.5124818676375	0.338799999999992\\
18.5124821023091	0.338999999999992\\
18.512482419818	0.339199999999992\\
18.5124830571153	0.339399999999992\\
18.512483261434	0.339599999999992\\
18.5124834783407	0.339799999999992\\
18.5124835268828	0.339999999999992\\
18.5124848422177	0.340199999999992\\
18.5124848478565	0.340399999999992\\
18.5124848608691	0.340599999999992\\
18.512484875477	0.340799999999992\\
18.5124851290301	0.340999999999992\\
18.5124862139607	0.341199999999992\\
18.512486260281	0.341399999999991\\
18.5124865106027	0.341799999999992\\
18.5124865170045	0.341999999999992\\
18.5124874723426	0.342199999999992\\
18.5124878639604	0.342399999999991\\
18.5124878703328	0.342599999999991\\
18.5124878772834	0.342799999999991\\
18.5124878929192	0.342999999999991\\
18.5124879012234	0.343199999999991\\
18.5124879294427	0.343399999999991\\
18.5124890557975	0.343599999999991\\
18.5124892462963	0.343799999999991\\
18.5124893052558	0.343999999999991\\
18.5124893120108	0.344199999999991\\
18.5124893734387	0.344599999999991\\
18.5124904878246	0.344799999999991\\
18.5124907395628	0.344999999999991\\
18.5124907492554	0.345199999999991\\
18.5124908296459	0.345399999999991\\
18.5124909284997	0.345599999999991\\
18.5124909312796	0.345799999999991\\
18.512491027696	0.345999999999991\\
18.5124922917593	0.346399999999991\\
18.5124922993097	0.346599999999991\\
18.5124923140889	0.346999999999991\\
18.5124936101568	0.347199999999991\\
18.5124936545919	0.347399999999991\\
18.5124936712664	0.347599999999991\\
18.5124936752636	0.347799999999991\\
18.5124936832087	0.347999999999991\\
18.5124936833104	0.348199999999991\\
18.5124936900471	0.348399999999991\\
18.512493714031	0.348599999999991\\
18.5124937196876	0.348799999999991\\
18.5124937746614	0.348999999999991\\
18.5124938034211	0.349199999999991\\
18.512494651945	0.349399999999991\\
18.5124950878701	0.349599999999991\\
18.5124951996484	0.349799999999991\\
18.5124958793618	0.349999999999991\\
18.5124959582723	0.350199999999991\\
18.5124962917671	0.350399999999991\\
18.5124967152626	0.350599999999991\\
18.5124967216261	0.350799999999991\\
18.5124967219859	0.350999999999991\\
18.5124976287341	0.351199999999991\\
18.5124980535037	0.351399999999991\\
18.512498082453	0.351599999999991\\
18.5124980899435	0.351799999999991\\
18.5124981046793	0.351999999999991\\
18.5124994844077	0.352199999999991\\
18.5124997446057	0.352399999999991\\
18.5124997745834	0.352599999999991\\
18.5124998009713	0.352799999999991\\
18.512500881212	0.352999999999991\\
18.512500913612	0.353199999999991\\
18.5125011137826	0.353399999999991\\
18.5125011430753	0.353599999999991\\
18.5125011506165	0.353799999999991\\
18.5125011515015	0.353999999999991\\
18.5125011587357	0.354199999999991\\
18.5125025270015	0.354399999999991\\
18.5125031706254	0.354599999999991\\
18.512503304909	0.354799999999991\\
18.5125038957563	0.354999999999991\\
18.5125041393943	0.355199999999991\\
18.5125041742772	0.355399999999991\\
18.5125041889819	0.355599999999991\\
18.5125055429751	0.355799999999991\\
18.5125055531306	0.355999999999991\\
18.5125055798871	0.356199999999991\\
18.5125055820341	0.356399999999991\\
18.5125059257607	0.356599999999991\\
18.5125069150561	0.356799999999991\\
18.5125070142041	0.356999999999991\\
18.5125071716871	0.357199999999991\\
18.5125071894187	0.357399999999991\\
18.5125072194842	0.357599999999991\\
18.5125085811708	0.357799999999991\\
18.5125093478658	0.357999999999991\\
18.5125099364131	0.358199999999991\\
18.512509965171	0.358399999999991\\
18.5125099658026	0.358599999999991\\
18.5125100202288	0.358799999999991\\
18.512511576632	0.358999999999991\\
18.5125125767448	0.359199999999991\\
18.5125129879193	0.359399999999991\\
18.5125129915433	0.35959999999999\\
18.5125130030867	0.35979999999999\\
18.5125130311844	0.35999999999999\\
18.5125143722186	0.360199999999991\\
18.5125143732943	0.360399999999991\\
18.5125143867713	0.36059999999999\\
18.5125146459523	0.36079999999999\\
18.5125146492551	0.36099999999999\\
18.5125147082797	0.361199999999991\\
18.5125157413751	0.361399999999991\\
18.5125157634971	0.36159999999999\\
18.5125157878042	0.36179999999999\\
18.5125158141282	0.36199999999999\\
18.5125158850439	0.36219999999999\\
18.5125160480876	0.36239999999999\\
18.5125160627261	0.36259999999999\\
18.512517377152	0.36279999999999\\
18.5125173886271	0.36299999999999\\
18.5125173996114	0.36339999999999\\
18.5125174109822	0.36359999999999\\
18.5125174175347	0.36379999999999\\
18.5125174197451	0.36399999999999\\
18.5125174246656	0.36419999999999\\
18.5125174256542	0.36439999999999\\
18.5125174323747	0.36459999999999\\
18.5125174460789	0.36479999999999\\
18.5125174495267	0.36499999999999\\
18.5125174916531	0.36519999999999\\
18.5125179883082	0.36539999999999\\
18.5125187655964	0.36579999999999\\
18.5125187869005	0.36599999999999\\
18.5125187943451	0.36619999999999\\
18.5125188090217	0.36639999999999\\
18.5125188734509	0.36659999999999\\
18.5125201782738	0.36679999999999\\
18.5125204050864	0.36699999999999\\
18.5125204144549	0.36719999999999\\
18.5125204200064	0.36759999999999\\
18.5125204261363	0.36779999999999\\
18.5125211299197	0.36799999999999\\
18.5125217915905	0.36819999999999\\
18.5125218097348	0.36839999999999\\
18.5125218101732	0.36859999999999\\
18.5125218391641	0.36879999999999\\
18.5125229051638	0.36899999999999\\
18.5125231867762	0.36919999999999\\
18.5125232098793	0.36939999999999\\
18.5125232878597	0.36959999999999\\
18.5125233030029	0.36979999999999\\
18.5125234741918	0.36999999999999\\
18.5125234927346	0.37019999999999\\
18.5125241719341	0.37039999999999\\
18.5125248237738	0.37059999999999\\
18.5125248306872	0.37079999999999\\
18.5125248463102	0.37099999999999\\
18.5125248472226	0.37119999999999\\
18.5125248768062	0.37139999999999\\
18.5125248775774	0.37159999999999\\
18.5125248841894	0.37199999999999\\
18.5125251050387	0.37219999999999\\
18.512525162548	0.37239999999999\\
18.5125262011445	0.37259999999999\\
18.5125262432026	0.37279999999999\\
18.5125262465175	0.37319999999999\\
18.5125262758535	0.37339999999999\\
18.5125263007474	0.37359999999999\\
18.5125271295312	0.37379999999999\\
18.5125275968472	0.37399999999999\\
18.5125278271705	0.37419999999999\\
18.5125279069623	0.37439999999999\\
18.5125279088131	0.37459999999999\\
18.5125292380947	0.37479999999999\\
18.5125292548787	0.37499999999999\\
18.5125292858491	0.37519999999999\\
18.5125292953359	0.37539999999999\\
18.5125293062156	0.37559999999999\\
18.5125293484847	0.37579999999999\\
18.5125301541422	0.37599999999999\\
18.512530632158	0.37619999999999\\
18.5125306388275	0.37639999999999\\
18.5125306623046	0.376599999999989\\
18.5125306630354	0.376999999999989\\
18.5125306682475	0.377199999999989\\
18.5125306759205	0.377399999999989\\
18.5125307104738	0.377599999999989\\
18.512530744858	0.377799999999989\\
18.5125307576919	0.377999999999989\\
18.5125320258303	0.378199999999989\\
18.5125328444915	0.378399999999989\\
18.5125330372517	0.378599999999989\\
18.5125330493785	0.378799999999989\\
18.5125331268337	0.378999999999989\\
18.5125336630988	0.379199999999989\\
18.5125336692931	0.379399999999989\\
18.5125336760659	0.379599999999989\\
18.5125336854792	0.379799999999989\\
18.5125337072514	0.379999999999989\\
18.5125337881799	0.380399999999989\\
18.5125350406133	0.380599999999989\\
18.5125350672675	0.380799999999989\\
18.5125350828326	0.380999999999989\\
18.5125355251907	0.381199999999989\\
18.5125364182782	0.381399999999989\\
18.512536549384	0.381599999999989\\
18.5125380584392	0.381799999999989\\
18.5125380718828	0.381999999999989\\
18.5125380895588	0.382199999999989\\
18.5125380905307	0.382399999999989\\
18.5125380942894	0.382599999999989\\
18.5125380979029	0.382799999999989\\
18.5125381060388	0.382999999999989\\
18.5125381273214	0.383199999999989\\
18.5125381283649	0.383399999999989\\
18.512539425997	0.383599999999989\\
18.5125394974465	0.383799999999989\\
18.5125397367805	0.383999999999989\\
18.512541127517	0.384199999999989\\
18.5125412380114	0.384399999999989\\
18.512541900586	0.384599999999989\\
18.5125422711348	0.384799999999989\\
18.5125424812308	0.384999999999989\\
18.5125424919713	0.385199999999989\\
18.5125425124182	0.385399999999989\\
18.5125425142996	0.385599999999989\\
18.5125425427851	0.385799999999989\\
18.512543311465	0.385999999999989\\
18.5125435480266	0.386199999999989\\
18.5125438351091	0.386399999999989\\
18.512545253839	0.386599999999989\\
18.5125453858313	0.386799999999989\\
18.5125455418862	0.387199999999989\\
18.5125455452956	0.387399999999989\\
18.5125455662312	0.387599999999989\\
18.5125455677512	0.387799999999989\\
18.5125455861135	0.387999999999989\\
18.5125469127098	0.388199999999989\\
18.5125469349601	0.388399999999989\\
18.5125469491082	0.388599999999989\\
18.5125483066511	0.388799999999988\\
18.5125485417336	0.388999999999988\\
18.5125485715982	0.389199999999988\\
18.5125485817715	0.389399999999988\\
18.5125485875852	0.389599999999988\\
18.5125492264732	0.389799999999988\\
18.5125499371973	0.389999999999988\\
18.5125499429815	0.390199999999988\\
18.5125499596032	0.390399999999988\\
18.5125499930733	0.390599999999988\\
18.5125500178444	0.390799999999988\\
18.5125509559528	0.390999999999988\\
18.5125513241045	0.391199999999988\\
18.5125513356677	0.391399999999988\\
18.5125513415353	0.391599999999988\\
18.5125513432357	0.391799999999988\\
18.512551357809	0.392199999999988\\
18.5125513716179	0.392399999999988\\
18.512551390179	0.392599999999988\\
18.5125515103533	0.392799999999988\\
18.5125526609548	0.392999999999988\\
18.5125529793847	0.393199999999988\\
18.5125529813807	0.393399999999988\\
18.5125540294708	0.393599999999988\\
18.5125540504012	0.393799999999988\\
18.5125541189062	0.393999999999988\\
18.5125543475243	0.394199999999988\\
18.5125543573653	0.394599999999988\\
18.5125543637488	0.394999999999988\\
18.5125543796928	0.395199999999988\\
18.5125544392225	0.395399999999988\\
18.5125548925487	0.395599999999988\\
18.51255573574	0.395799999999988\\
18.5125557852345	0.395999999999988\\
18.5125558477236	0.396199999999988\\
18.5125573877349	0.396399999999988\\
18.5125574001306	0.396599999999988\\
18.5125574101657	0.396799999999988\\
18.5125587659506	0.396999999999988\\
18.512558778183	0.397199999999988\\
18.5125587927283	0.397399999999988\\
18.5125587940794	0.397599999999988\\
18.5125588149727	0.397799999999988\\
18.512558829282	0.397999999999988\\
18.5125601761181	0.398199999999988\\
18.512560185408	0.398399999999988\\
18.5125601997849	0.398599999999988\\
18.5125602071468	0.398799999999988\\
18.5125602620851	0.398999999999988\\
18.5125604092157	0.399199999999988\\
18.5125616403865	0.399399999999988\\
18.5125618020014	0.399599999999988\\
18.5125618079316	0.399799999999987\\
18.5125618228844	0.399999999999987\\
18.5125618244062	0.400199999999987\\
18.5125631803706	0.400399999999987\\
18.512563192646	0.400599999999987\\
18.5125632026984	0.400799999999987\\
18.512563208495	0.400999999999987\\
18.5125632218224	0.401199999999987\\
18.5125636177188	0.401399999999987\\
18.5125645921078	0.401599999999987\\
18.5125645931489	0.401799999999987\\
18.5125646805	0.401999999999987\\
18.5125648439582	0.402199999999987\\
18.512565592443	0.402399999999987\\
18.512566155858	0.402599999999987\\
18.5125662287786	0.402799999999987\\
18.5125662333539	0.402999999999987\\
18.5125662358868	0.403199999999987\\
18.5125662434442	0.403399999999987\\
18.5125662445753	0.403599999999987\\
18.512566272616	0.403799999999987\\
18.5125670427983	0.403999999999987\\
18.5125675848138	0.404199999999987\\
18.5125675895275	0.404399999999987\\
18.5125676229394	0.404799999999987\\
18.5125677240942	0.404999999999987\\
18.5125688039878	0.405199999999987\\
18.5125690289722	0.405399999999987\\
18.5125691030708	0.405599999999987\\
18.5125704752202	0.405799999999987\\
18.5125705885554	0.405999999999987\\
18.5125706204086	0.406199999999987\\
18.5125706487202	0.406399999999987\\
18.512570658895	0.406599999999987\\
18.5125712758567	0.406799999999987\\
18.5125718951905	0.406999999999987\\
18.5125720092972	0.407199999999987\\
18.5125720151888	0.407399999999987\\
18.5125720216589	0.407599999999987\\
18.512572031573	0.407799999999987\\
18.5125720363325	0.407999999999987\\
18.5125721214078	0.408199999999987\\
18.5125721331219	0.408399999999987\\
18.5125736477701	0.408599999999987\\
18.5125736723714	0.408799999999987\\
18.5125736832525	0.409199999999987\\
18.5125739517129	0.409399999999987\\
18.5125750304584	0.409799999999987\\
18.5125750634489	0.409999999999987\\
18.5125764362085	0.410199999999987\\
18.5125765309427	0.410399999999987\\
18.5125765357099	0.410599999999987\\
18.5125767026889	0.410799999999987\\
18.5125768244498	0.410999999999987\\
18.5125780587055	0.411199999999987\\
18.5125780925437	0.411399999999987\\
18.5125780962381	0.411599999999987\\
18.5125781029014	0.411799999999987\\
18.5125781089475	0.411999999999987\\
18.5125789351915	0.412199999999987\\
18.5125794447757	0.412399999999987\\
18.5125802409067	0.412599999999987\\
18.5125805058526	0.412799999999987\\
18.5125807025695	0.412999999999987\\
18.512581033644	0.413199999999987\\
18.5125814433979	0.413399999999987\\
18.5125817496388	0.413599999999987\\
18.5125819937264	0.413799999999987\\
18.5125822233267	0.413999999999987\\
18.5125824842753	0.414199999999987\\
18.5125824892388	0.414399999999987\\
18.5125825009001	0.414599999999987\\
18.5125825135748	0.414799999999987\\
18.512582529846	0.414999999999987\\
18.5125838683066	0.415199999999987\\
18.5125838737665	0.415399999999987\\
18.5125838858044	0.415599999999987\\
18.5125838960415	0.415999999999986\\
18.5125838961765	0.416199999999986\\
18.5125839052717	0.416399999999986\\
18.5125839461301	0.416599999999986\\
18.5125842552917	0.416799999999986\\
18.5125851406977	0.416999999999986\\
18.5125853823007	0.417199999999986\\
18.5125869374818	0.417399999999986\\
18.5125882678619	0.417599999999986\\
18.5125882942658	0.417799999999986\\
18.5125883249947	0.417999999999986\\
18.5125883947193	0.418199999999986\\
18.5125896923325	0.418399999999986\\
18.512589694125	0.418599999999986\\
18.5125897108634	0.418799999999986\\
18.5125898680015	0.418999999999986\\
18.5125899334844	0.419199999999986\\
18.5125912677776	0.419399999999986\\
18.5125913295442	0.419599999999986\\
18.5125913308188	0.419799999999986\\
18.5125913663314	0.419999999999986\\
18.5125926879008	0.420199999999986\\
18.5125927226524	0.420399999999986\\
18.5125927394045	0.420599999999986\\
18.5125927447189	0.420799999999986\\
18.5125939853058	0.420999999999986\\
18.5125940766975	0.421199999999986\\
18.5125943804729	0.421399999999986\\
18.5125944074536	0.421599999999986\\
18.5125949378083	0.421799999999986\\
18.5125953252273	0.421999999999986\\
18.5125957270912	0.422199999999986\\
18.5125957321191	0.422399999999986\\
18.5125957439098	0.422599999999986\\
18.5125957640072	0.422799999999986\\
18.5125957728422	0.422999999999986\\
18.5125972222783	0.423199999999986\\
18.5125972281897	0.423399999999986\\
18.5125973441251	0.423599999999986\\
18.5125973997199	0.423799999999986\\
18.512598259323	0.423999999999986\\
18.5125985093897	0.424199999999986\\
18.5125987532802	0.424399999999986\\
18.512598757255	0.424599999999986\\
18.5125987842378	0.424799999999986\\
18.5125987893169	0.424999999999986\\
18.5125988030403	0.425199999999986\\
18.512598885167	0.425399999999986\\
18.512600152098	0.425599999999986\\
18.5126001687707	0.425799999999986\\
18.5126001784435	0.425999999999986\\
18.5126001949735	0.426199999999986\\
18.5126002309134	0.426399999999986\\
18.5126014148841	0.426599999999986\\
18.5126015261525	0.426799999999986\\
18.5126015316984	0.426999999999986\\
18.5126015599413	0.427199999999986\\
18.512601962806	0.427399999999986\\
18.5126027355143	0.427599999999986\\
18.512602776834	0.427799999999986\\
18.5126031317701	0.427999999999986\\
18.5126031674421	0.428199999999986\\
18.5126031984167	0.428399999999986\\
18.5126032181865	0.428599999999986\\
18.5126033423367	0.428799999999986\\
18.5126041603898	0.428999999999986\\
18.5126043127162	0.429199999999985\\
18.5126045440361	0.429399999999985\\
18.5126045512867	0.429599999999985\\
18.5126045664997	0.429999999999986\\
18.5126045887219	0.430199999999985\\
18.5126045976966	0.430399999999985\\
18.5126046004564	0.430599999999985\\
18.5126046093379	0.430799999999985\\
18.5126046232912	0.430999999999985\\
18.5126046637323	0.431199999999985\\
18.5126048128432	0.431399999999985\\
18.512604831477	0.431599999999985\\
18.512605630885	0.431799999999985\\
18.5126057088239	0.431999999999985\\
18.5126057109218	0.432199999999985\\
18.5126059664252	0.432399999999985\\
18.512605972486	0.432599999999985\\
18.5126059828071	0.432799999999985\\
18.5126061917695	0.432999999999985\\
18.5126062207898	0.433199999999985\\
18.5126062548983	0.433399999999985\\
18.5126070100519	0.433599999999985\\
18.5126076011738	0.433799999999985\\
18.5126076080806	0.433999999999985\\
18.5126077308702	0.434199999999985\\
18.5126089798033	0.434399999999985\\
18.5126089871791	0.434599999999985\\
18.5126089887195	0.434799999999985\\
18.5126089940062	0.434999999999985\\
18.512609007072	0.435199999999985\\
18.5126091649456	0.435399999999985\\
18.5126095066898	0.435599999999985\\
18.5126106470159	0.435799999999985\\
18.5126115165462	0.435999999999985\\
18.5126118566826	0.436199999999985\\
18.5126120045097	0.436399999999985\\
18.512612022296	0.436599999999985\\
18.5126120509052	0.436799999999985\\
18.5126120966338	0.436999999999985\\
18.5126133056115	0.437199999999985\\
18.5126134159357	0.437399999999985\\
18.5126134214295	0.437599999999985\\
18.5126142753729	0.437799999999985\\
18.5126149996714	0.437999999999985\\
18.5126150387251	0.438199999999985\\
18.5126150523686	0.438399999999985\\
18.5126165197196	0.438599999999985\\
18.5126165901943	0.438799999999985\\
18.5126178098776	0.438999999999985\\
18.5126178263603	0.439199999999985\\
18.5126178464982	0.439399999999985\\
18.5126180600751	0.439599999999985\\
18.5126181448474	0.439799999999985\\
18.5126191844601	0.439999999999985\\
18.5126193187486	0.440199999999985\\
18.5126193924432	0.440399999999985\\
18.5126193975767	0.440599999999985\\
18.5126194528921	0.440799999999985\\
18.5126194705787	0.440999999999985\\
18.5126194899703	0.441199999999984\\
18.5126208243786	0.441399999999984\\
18.5126208284611	0.441999999999985\\
18.5126208340588	0.442199999999984\\
18.5126208383606	0.442399999999984\\
18.5126208663732	0.442599999999984\\
18.5126208751467	0.442799999999984\\
18.5126210434244	0.442999999999984\\
18.5126212961811	0.443199999999984\\
18.5126216447006	0.443399999999984\\
18.5126222135024	0.443599999999984\\
18.512622231198	0.443799999999984\\
18.5126222552706	0.443999999999984\\
18.5126224966371	0.444199999999984\\
18.5126238515013	0.444399999999984\\
18.5126238623239	0.444599999999984\\
18.512623867088	0.445199999999984\\
18.5126238805935	0.445399999999984\\
18.512623884727	0.445599999999984\\
18.5126238889904	0.445799999999984\\
18.5126238947292	0.446199999999984\\
18.5126239041075	0.446399999999984\\
18.5126241933523	0.446599999999984\\
18.5126243118253	0.446799999999984\\
18.5126244389616	0.446999999999984\\
18.5126250470122	0.447199999999984\\
18.5126252286308	0.447399999999984\\
18.5126252427889	0.447599999999984\\
18.5126252474712	0.447799999999984\\
18.5126253742741	0.447999999999984\\
18.5126253876734	0.448199999999984\\
18.5126255075789	0.448399999999984\\
18.5126255302144	0.448599999999984\\
18.5126263381678	0.448799999999984\\
18.5126265321412	0.448999999999984\\
18.5126268960595	0.449199999999984\\
18.5126269333124	0.449399999999984\\
18.5126272402026	0.449599999999984\\
18.5126280763913	0.449799999999984\\
18.5126281339495	0.449999999999984\\
18.5126282947489	0.450399999999984\\
18.5126283148391	0.450599999999984\\
18.512628388014	0.450799999999984\\
18.5126289834164	0.450999999999984\\
18.5126295932522	0.451199999999984\\
18.5126296753721	0.451399999999984\\
18.5126296794299	0.451599999999984\\
18.5126296840972	0.451799999999984\\
18.5126296893268	0.451999999999984\\
18.5126297333136	0.452199999999984\\
18.5126298413213	0.452399999999984\\
18.5126299590636	0.452599999999984\\
18.5126301146494	0.452799999999984\\
18.5126310345062	0.452999999999984\\
18.5126313246273	0.453199999999984\\
18.5126313283078	0.453599999999984\\
18.5126326769573	0.453799999999984\\
18.5126326907592	0.454399999999984\\
18.5126327089334	0.454599999999984\\
18.5126327178654	0.454799999999984\\
18.5126327231985	0.454999999999984\\
18.5126334287682	0.455199999999984\\
18.5126338652043	0.455399999999984\\
18.5126339063342	0.455599999999984\\
18.5126340702456	0.455799999999984\\
18.5126341083764	0.455999999999984\\
18.5126341968871	0.456199999999984\\
18.5126342027795	0.456399999999984\\
18.5126349915383	0.456599999999984\\
18.5126353375651	0.456799999999984\\
18.5126354746508	0.456999999999984\\
18.5126357072591	0.457199999999984\\
18.5126357129836	0.457399999999983\\
18.5126357161591	0.457599999999983\\
18.5126357423676	0.457799999999983\\
18.5126357515061	0.457999999999983\\
18.5126357549772	0.458199999999983\\
18.5126357569428	0.458399999999983\\
18.5126357661741	0.458599999999983\\
18.512635769074	0.458799999999983\\
18.5126371007697	0.458999999999983\\
18.5126371098487	0.459199999999983\\
18.5126371273452	0.459399999999983\\
18.5126372127085	0.459599999999983\\
18.5126382762273	0.459799999999983\\
18.5126385240121	0.459999999999983\\
18.5126386010686	0.460199999999983\\
18.5126387905376	0.460399999999983\\
18.512639033058	0.460599999999983\\
18.5126399190096	0.460799999999983\\
18.5126401024198	0.460999999999983\\
18.5126401340279	0.461199999999983\\
18.5126401488241	0.461399999999983\\
18.512640160758	0.461599999999983\\
18.5126401916366	0.461799999999983\\
18.5126415056919	0.461999999999983\\
18.5126415241601	0.462799999999983\\
18.5126415295883	0.462999999999983\\
18.5126415306846	0.463199999999983\\
18.5126415373891	0.463599999999983\\
18.5126415464071	0.464199999999983\\
18.5126415562123	0.464399999999983\\
18.5126415662555	0.464599999999983\\
18.5126416393268	0.464799999999984\\
18.5126417379454	0.464999999999984\\
18.5126418641632	0.465199999999984\\
18.5126426657337	0.465399999999983\\
18.5126428478164	0.465599999999983\\
18.5126428752173	0.465799999999983\\
18.512643015329	0.465999999999983\\
18.5126431632802	0.466399999999983\\
18.5126431671589	0.466599999999983\\
18.5126431896388	0.466799999999983\\
18.5126432124123	0.466999999999983\\
18.5126432440078	0.467199999999983\\
18.5126444010395	0.467399999999983\\
18.5126445575005	0.467599999999983\\
18.5126445584538	0.467799999999983\\
18.5126445635847	0.467999999999983\\
18.5126445668291	0.468199999999983\\
18.5126445705739	0.468399999999983\\
18.5126445797987	0.468599999999983\\
18.5126445895653	0.468799999999983\\
18.5126446272994	0.468999999999983\\
18.5126451620722	0.469199999999983\\
18.5126456756245	0.469399999999983\\
18.512645929335	0.469599999999983\\
18.5126459439501	0.469799999999983\\
18.5126459559015	0.469999999999983\\
18.512645960721	0.470199999999983\\
18.5126459782936	0.470399999999983\\
18.5126459883115	0.470599999999983\\
18.5126473196509	0.470799999999983\\
18.5126475739554	0.470999999999983\\
18.5126475997832	0.471199999999983\\
18.5126476184296	0.471399999999983\\
18.5126488155036	0.471599999999983\\
18.5126488649264	0.471799999999983\\
18.5126489809542	0.471999999999983\\
18.5126489994213	0.472199999999983\\
18.5126489994893	0.472399999999983\\
18.512649008558	0.472599999999983\\
18.5126493171102	0.472799999999983\\
18.512650343661	0.472999999999983\\
18.5126503622757	0.473199999999983\\
18.5126503710183	0.473399999999983\\
18.5126503864809	0.473599999999983\\
18.512650473152	0.473799999999983\\
18.5126506037803	0.473999999999983\\
18.5126506577163	0.474199999999983\\
18.5126515964577	0.474399999999983\\
18.5126519952257	0.474599999999983\\
18.5126520056434	0.474799999999983\\
18.5126520137836	0.474999999999983\\
18.5126533727052	0.475399999999983\\
18.5126533765454	0.475599999999983\\
18.5126533859603	0.475799999999983\\
18.5126534815399	0.475999999999983\\
18.5126540069338	0.476199999999983\\
18.5126542107965	0.476399999999983\\
18.5126547672671	0.476599999999983\\
18.5126547881569	0.476799999999983\\
18.5126547990787	0.476999999999983\\
18.5126564246027	0.477199999999983\\
18.5126573756411	0.477399999999983\\
18.5126577869139	0.477799999999983\\
18.5126577907754	0.478599999999983\\
18.5126577952155	0.478799999999983\\
18.5126578277355	0.478999999999983\\
18.5126578424369	0.479199999999983\\
18.5126579015328	0.479399999999983\\
18.5126589497132	0.479599999999982\\
18.5126590124971	0.479799999999983\\
18.5126591816939	0.480199999999983\\
18.5126592134252	0.480399999999983\\
18.5126592259812	0.480599999999983\\
18.5126592830227	0.480799999999983\\
18.5126594315263	0.480999999999983\\
18.5126594719014	0.481199999999983\\
18.5126606726585	0.481399999999983\\
18.5126608553445	0.481599999999982\\
18.5126610647267	0.481799999999982\\
18.512662209496	0.481999999999982\\
18.5126622567018	0.482199999999982\\
18.5126623155874	0.482399999999982\\
18.5126630040803	0.482599999999982\\
18.5126636278005	0.482799999999982\\
18.5126636312787	0.482999999999982\\
18.5126638743241	0.483199999999982\\
18.5126638891538	0.483399999999982\\
18.5126652375424	0.483599999999982\\
18.5126652421074	0.483799999999982\\
18.5126653446057	0.483999999999982\\
18.5126655474809	0.484199999999982\\
18.512666299702	0.484399999999982\\
18.5126664072073	0.484599999999982\\
18.5126666154177	0.484799999999982\\
18.5126666605305	0.484999999999982\\
18.5126680196783	0.485199999999982\\
18.5126682623213	0.485399999999982\\
18.5126691079234	0.485599999999982\\
18.5126695118903	0.485799999999982\\
18.5126696462066	0.485999999999982\\
18.5126696464745	0.486199999999982\\
18.5126696476975	0.486399999999982\\
18.5126696671997	0.486599999999982\\
18.5126696836762	0.486799999999982\\
18.5126697706	0.486999999999982\\
18.5126708032423	0.487199999999982\\
18.5126710214045	0.487399999999982\\
18.5126710432265	0.487599999999982\\
18.5126724472122	0.487799999999982\\
18.5126724527391	0.487999999999982\\
18.5126726578984	0.488199999999982\\
18.5126739116075	0.488399999999982\\
18.512674058417	0.488599999999982\\
18.5126740618682	0.488799999999982\\
18.5126740658979	0.488999999999982\\
18.5126740988857	0.489199999999982\\
18.512674102798	0.489399999999982\\
18.5126754406676	0.489599999999982\\
18.5126754440372	0.489799999999982\\
18.512675447985	0.489999999999982\\
18.5126754797315	0.490199999999982\\
18.5126754891186	0.490399999999982\\
18.5126755545442	0.490599999999982\\
18.5126768523664	0.490799999999982\\
18.5126770903414	0.490999999999982\\
18.512677107524	0.491199999999982\\
18.5126771098701	0.491399999999982\\
18.5126771360908	0.491599999999981\\
18.5126771568891	0.491799999999981\\
18.5126775592601	0.491999999999981\\
18.5126779662634	0.492199999999981\\
18.5126784899561	0.492399999999981\\
18.5126785023908	0.492599999999981\\
18.5126785069682	0.492799999999981\\
18.5126785130267	0.492999999999981\\
18.5126790312835	0.493199999999981\\
18.5126796209423	0.493399999999981\\
18.5126796235592	0.493599999999981\\
18.5126798521866	0.493799999999981\\
18.5126798623596	0.493999999999981\\
18.5126798669071	0.494199999999981\\
18.512680157197	0.494399999999981\\
18.512680551861	0.494599999999981\\
18.5126811289767	0.494799999999981\\
18.5126814989769	0.494999999999981\\
18.5126815121259	0.495199999999981\\
18.5126815221698	0.495399999999981\\
18.5126829166147	0.495599999999981\\
18.5126829238195	0.495799999999981\\
18.5126829311515	0.495999999999981\\
18.5126829356846	0.496199999999981\\
18.5126831763649	0.496399999999981\\
18.5126832947586	0.496599999999981\\
18.5126842949929	0.496799999999981\\
18.5126842989315	0.496999999999981\\
18.512684532966	0.497199999999981\\
18.5126856997098	0.497399999999981\\
18.5126857507228	0.497599999999981\\
18.5126859154572	0.497799999999981\\
18.512685922075	0.497999999999981\\
18.5126871595184	0.498199999999981\\
18.5126872957405	0.498399999999981\\
18.5126873045534	0.498599999999981\\
18.5126873143223	0.498799999999981\\
18.5126873243998	0.498999999999981\\
18.5126873268252	0.499199999999981\\
18.5126873354877	0.499599999999981\\
18.5126874092621	0.499799999999981\\
18.5126889537267	0.499999999999981\\
18.5126901004155	0.500199999999981\\
18.5126903325879	0.500399999999981\\
18.5126903362076	0.500799999999981\\
18.5126903585306	0.500999999999981\\
18.5126903674	0.501199999999981\\
18.5126903696629	0.501399999999981\\
18.5126903772451	0.501599999999981\\
18.5126904497952	0.501799999999981\\
18.5126917323643	0.501999999999981\\
18.5126917376001	0.502199999999981\\
18.5126917451491	0.502399999999981\\
18.5126918363374	0.502599999999981\\
18.5126928267044	0.502799999999981\\
18.5126929580982	0.502999999999981\\
18.5126933563125	0.503199999999981\\
18.5126933640116	0.503399999999981\\
18.5126933808313	0.503599999999981\\
18.5126933823729	0.503799999999981\\
18.5126933981751	0.503999999999981\\
18.5126938938314	0.504199999999981\\
18.5126939511427	0.504399999999981\\
18.5126940152217	0.504599999999981\\
18.5126947379475	0.504799999999981\\
18.5126947436652	0.505199999999981\\
18.5126947613411	0.505399999999981\\
18.5126947707153	0.505599999999981\\
18.5126955822194	0.505799999999981\\
18.5126961266147	0.505999999999981\\
18.5126961489391	0.506199999999981\\
18.5126961518676	0.506399999999981\\
18.5126961594596	0.506599999999981\\
18.5126962307601	0.506799999999981\\
18.5126962552168	0.506999999999981\\
18.5126963991347	0.507199999999981\\
18.5126973677288	0.507399999999981\\
18.5126974290786	0.507599999999981\\
18.5126976953383	0.507799999999981\\
18.5126977722729	0.507999999999981\\
18.5126977780269	0.508199999999981\\
18.512697818786	0.508399999999981\\
18.5126979205054	0.508599999999981\\
18.5126991687999	0.508799999999981\\
18.5126991832201	0.508999999999981\\
18.5126991868305	0.509199999999981\\
18.5126991872114	0.509399999999981\\
18.5126991978546	0.509599999999981\\
18.5126997892487	0.509799999999981\\
18.5126998147267	0.509999999999981\\
18.5127007757432	0.510199999999981\\
18.5127008059292	0.510399999999981\\
18.5127021888834	0.510799999999981\\
18.5127021920711	0.510999999999981\\
18.5127022067736	0.511199999999981\\
18.5127022224516	0.511399999999981\\
18.5127022235821	0.511799999999981\\
18.5127022291445	0.511999999999981\\
18.5127022370198	0.512199999999981\\
18.5127022931826	0.512399999999981\\
18.5127023021166	0.512599999999981\\
18.5127035750944	0.512999999999981\\
18.5127036153885	0.513199999999981\\
18.5127036918172	0.513399999999981\\
18.512704905839	0.513599999999981\\
18.5127049582687	0.513799999999981\\
18.5127049761468	0.513999999999981\\
18.5127050836532	0.514199999999981\\
18.5127052396442	0.514399999999981\\
18.5127052571338	0.514599999999981\\
18.5127066003039	0.514799999999981\\
18.5127066029349	0.514999999999981\\
18.5127066189135	0.515199999999981\\
18.5127066253355	0.515399999999981\\
18.5127066322281	0.515799999999981\\
18.5127066356183	0.515999999999981\\
18.5127066468289	0.516199999999981\\
18.5127079816742	0.516399999999981\\
18.5127080085172	0.516599999999981\\
18.5127080115923	0.516799999999981\\
18.5127080231517	0.516999999999981\\
18.5127080242872	0.517399999999981\\
18.5127080261611	0.517599999999981\\
18.5127080386594	0.517799999999981\\
18.5127080654074	0.517999999999981\\
18.5127080990279	0.518199999999981\\
18.5127096409578	0.518399999999981\\
18.5127110143626	0.518599999999981\\
18.5127110284422	0.518799999999981\\
18.5127110506604	0.518999999999981\\
18.512711055574	0.519199999999981\\
18.5127110608938	0.519399999999981\\
18.5127121536077	0.519599999999981\\
18.5127123421375	0.519799999999981\\
18.5127124202068	0.519999999999981\\
18.512712422725	0.520399999999981\\
18.5127124294966	0.520599999999981\\
18.5127136201581	0.520799999999981\\
18.5127137839909	0.520999999999981\\
18.5127138312972	0.521199999999981\\
18.5127139175955	0.521399999999981\\
18.5127140772783	0.521599999999981\\
18.5127140848993	0.521799999999982\\
18.5127140987209	0.521999999999981\\
18.5127154226022	0.522199999999981\\
18.5127154311244	0.522399999999982\\
18.5127154343767	0.522799999999982\\
18.5127154604516	0.522999999999981\\
18.5127154681396	0.523199999999981\\
18.5127154712743	0.523399999999981\\
18.5127168382493	0.523599999999982\\
18.5127168643443	0.523799999999982\\
18.5127170763195	0.523999999999982\\
18.5127179510357	0.524199999999982\\
18.5127184550967	0.524399999999982\\
18.5127184813686	0.524599999999982\\
18.5127184840942	0.524799999999982\\
18.5127184842557	0.524999999999981\\
18.5127184873978	0.525199999999982\\
18.5127184874754	0.525399999999982\\
18.5127185262324	0.525599999999982\\
18.5127194228001	0.525799999999982\\
18.5127195936407	0.525999999999982\\
18.5127198796409	0.526199999999982\\
18.5127199674716	0.526399999999982\\
18.5127200412157	0.526599999999982\\
18.5127212321736	0.526799999999982\\
18.5127212409978	0.526999999999982\\
18.5127212688045	0.527199999999982\\
18.5127214892561	0.527399999999982\\
18.512721514146	0.527599999999982\\
18.5127215398273	0.527799999999982\\
18.5127216250211	0.527999999999982\\
18.5127220193742	0.528199999999982\\
18.5127222261418	0.528399999999982\\
18.5127224301915	0.528599999999982\\
18.512722578631	0.528799999999982\\
18.5127227249209	0.528999999999982\\
18.5127228690455	0.529199999999982\\
18.5127228729086	0.529399999999982\\
18.5127228790851	0.529599999999982\\
18.5127242627246	0.529799999999982\\
18.5127242760805	0.529999999999982\\
18.5127242769746	0.530199999999982\\
18.5127242790613	0.530399999999982\\
18.5127242887908	0.530599999999982\\
18.5127242917067	0.530799999999982\\
18.512724375054	0.530999999999982\\
18.5127244351649	0.531199999999982\\
18.5127250999104	0.531399999999982\\
18.5127253205044	0.531599999999982\\
18.5127256546772	0.531799999999982\\
18.512725900799	0.531999999999982\\
18.512725906026	0.532199999999982\\
18.512726849146	0.532399999999982\\
18.5127270361649	0.532599999999982\\
18.5127272814305	0.532799999999982\\
18.5127272897499	0.532999999999982\\
18.5127273093294	0.533399999999982\\
18.5127273194207	0.533599999999982\\
18.5127273238729	0.533799999999982\\
18.5127273300451	0.533999999999982\\
18.5127283671152	0.534199999999982\\
18.5127284235791	0.534399999999982\\
18.5127286736251	0.534599999999982\\
18.5127286932094	0.534799999999982\\
18.5127287136637	0.535199999999982\\
18.5127287808403	0.535399999999982\\
18.5127289769885	0.535599999999982\\
18.5127300924296	0.535799999999982\\
18.5127301775013	0.535999999999982\\
18.5127303117169	0.536199999999982\\
18.5127303343244	0.536399999999982\\
18.5127303542665	0.536599999999982\\
18.5127317010604	0.536799999999982\\
18.5127317211414	0.536999999999982\\
18.512731726143	0.537199999999982\\
18.5127317295115	0.537399999999982\\
18.5127317379827	0.537599999999982\\
18.5127317402173	0.537799999999982\\
18.512733082908	0.537999999999982\\
18.5127330995999	0.538199999999982\\
18.5127331246302	0.538399999999982\\
18.512733126709	0.538599999999982\\
18.5127333724607	0.538799999999982\\
18.5127347255775	0.538999999999982\\
18.5127347347501	0.539199999999982\\
18.5127347510545	0.539399999999982\\
18.5127347533698	0.539599999999982\\
18.5127348377352	0.539799999999982\\
18.5127348431358	0.539999999999982\\
18.5127353835239	0.540199999999982\\
18.5127354260263	0.540399999999982\\
18.5127356293274	0.540599999999982\\
18.5127361099368	0.540799999999982\\
18.5127361127721	0.541199999999982\\
18.5127361179211	0.541399999999982\\
18.5127362020346	0.541599999999982\\
18.5127362622918	0.541799999999982\\
18.5127370641848	0.541999999999982\\
18.5127375021032	0.542199999999982\\
18.5127375325683	0.542399999999982\\
18.5127375596189	0.542599999999982\\
18.5127376088664	0.542799999999982\\
18.512737613873	0.542999999999982\\
18.5127377564194	0.543199999999982\\
18.5127389085781	0.543399999999983\\
18.5127389809282	0.543599999999983\\
18.5127391394667	0.543799999999983\\
18.5127391478657	0.544199999999982\\
18.5127391602367	0.544399999999982\\
18.5127391614204	0.544599999999982\\
18.512739164961	0.544799999999983\\
18.5127397636867	0.544999999999983\\
18.5127400105987	0.545199999999983\\
18.5127402899452	0.545399999999983\\
18.5127405303659	0.545599999999983\\
18.5127419163857	0.545799999999983\\
18.5127419197673	0.545999999999982\\
18.5127421907708	0.546399999999982\\
18.5127435562348	0.546599999999982\\
18.512743587706	0.546799999999983\\
18.512743676441	0.546999999999983\\
18.5127449433011	0.547199999999983\\
18.512744949693	0.547399999999983\\
18.5127449907197	0.547599999999983\\
18.5127450315708	0.547799999999983\\
18.5127451981459	0.547999999999983\\
18.5127464178664	0.548199999999982\\
18.5127465859564	0.548399999999982\\
18.5127465884705	0.548599999999982\\
18.5127466139352	0.548799999999983\\
18.5127466195398	0.548999999999983\\
18.5127473272917	0.549199999999983\\
18.5127479728927	0.549399999999983\\
18.5127479928601	0.549799999999983\\
18.5127480075907	0.549999999999983\\
18.5127493797363	0.550199999999983\\
18.5127494629191	0.550399999999983\\
18.5127500156576	0.550599999999983\\
18.5127505014583	0.550799999999983\\
18.5127509978645	0.550999999999983\\
18.512750999822	0.551199999999983\\
18.5127510471783	0.551399999999983\\
18.5127511114867	0.551599999999983\\
18.5127523813076	0.551799999999983\\
18.5127523869332	0.552199999999983\\
18.512752389965	0.552399999999983\\
18.51275240253	0.552799999999983\\
18.5127524122343	0.552999999999983\\
18.5127537915851	0.553199999999983\\
18.5127538043317	0.553399999999983\\
18.5127538264434	0.553599999999983\\
18.512754029056	0.553799999999983\\
18.5127540495489	0.553999999999983\\
18.512754608132	0.554199999999983\\
18.5127546206509	0.554399999999983\\
18.5127551787052	0.554599999999983\\
18.5127554137161	0.554799999999983\\
18.5127554386457	0.554999999999983\\
18.5127554453905	0.555199999999983\\
18.5127554470538	0.555399999999983\\
18.5127554490419	0.555599999999983\\
18.5127556113235	0.555799999999983\\
18.5127567966308	0.555999999999983\\
18.5127568010024	0.556199999999983\\
18.512756820875	0.556399999999983\\
18.5127568262989	0.556599999999983\\
18.512756838772	0.556799999999983\\
18.5127568443473	0.556999999999983\\
18.5127569097932	0.557199999999983\\
18.5127569715882	0.557399999999983\\
18.5127578352623	0.557599999999983\\
18.5127581888542	0.557799999999983\\
18.5127582105648	0.557999999999983\\
18.5127582120521	0.558199999999983\\
18.5127584454866	0.558399999999983\\
18.5127590222243	0.558599999999983\\
18.512759028831	0.558799999999983\\
18.5127596327613	0.558999999999983\\
18.5127596846584	0.559199999999983\\
18.5127598256391	0.559399999999983\\
18.5127598333748	0.559599999999983\\
18.5127598525645	0.559799999999983\\
18.5127598647679	0.559999999999983\\
18.5127599239909	0.560199999999983\\
18.5127605393776	0.560399999999983\\
18.5127612106858	0.560599999999983\\
18.5127612218287	0.560799999999983\\
18.5127612403928	0.560999999999983\\
18.5127612477576	0.561199999999983\\
18.5127612495584	0.561399999999983\\
18.51276132928	0.561599999999983\\
18.5127615334498	0.561799999999983\\
18.5127626289154	0.561999999999983\\
18.5127626396716	0.562199999999983\\
18.5127626490317	0.562399999999983\\
18.5127628566244	0.562599999999983\\
18.5127641024016	0.562799999999983\\
18.5127642381261	0.563199999999983\\
18.5127642619942	0.563399999999983\\
18.512764263964	0.563799999999983\\
18.5127642786614	0.563999999999983\\
18.5127643585082	0.564199999999983\\
18.5127656471175	0.564399999999983\\
18.512765651471	0.564599999999983\\
18.5127656617829	0.564799999999983\\
18.5127656636051	0.564999999999983\\
18.5127659042507	0.565199999999983\\
18.5127659228423	0.565399999999983\\
18.512766459755	0.565599999999983\\
18.5127670304462	0.565799999999983\\
18.5127672667792	0.565999999999984\\
18.5127672704516	0.566199999999984\\
18.5127672731556	0.566399999999984\\
18.5127672802978	0.566599999999984\\
18.5127686651721	0.566799999999984\\
18.5127686736804	0.566999999999984\\
18.5127686804885	0.567199999999983\\
18.5127686836363	0.567399999999983\\
18.5127687086172	0.567599999999983\\
18.5127687095765	0.567799999999983\\
18.5127700631136	0.567999999999984\\
18.5127700908376	0.568199999999984\\
18.512770160947	0.568399999999984\\
18.5127701906341	0.568599999999984\\
18.5127716779898	0.568799999999984\\
18.512771679602	0.568999999999984\\
18.5127716821609	0.569199999999983\\
18.512771683709	0.569399999999983\\
18.5127716903369	0.569599999999984\\
18.5127717067058	0.569999999999984\\
18.512772192002	0.570199999999984\\
18.5127724316726	0.570399999999984\\
18.5127726674821	0.570599999999984\\
18.5127730675172	0.570799999999984\\
18.5127730919026	0.570999999999984\\
18.5127730938682	0.571199999999984\\
18.5127730944937	0.571399999999984\\
18.512773102215	0.571599999999984\\
18.5127731065348	0.571799999999984\\
18.5127731090602	0.571999999999984\\
18.5127734289625	0.572199999999984\\
18.512773683923	0.572399999999984\\
18.5127743813363	0.572599999999984\\
18.5127744575684	0.572799999999984\\
18.5127744797596	0.572999999999984\\
18.5127744828468	0.573199999999984\\
18.5127744899203	0.573399999999984\\
18.5127745621321	0.573599999999984\\
18.51277585397	0.573799999999984\\
18.5127761009398	0.573999999999984\\
18.5127761159506	0.574399999999984\\
18.5127761184485	0.574799999999984\\
18.5127761205651	0.574999999999984\\
18.5127761265327	0.575199999999984\\
18.5127770243277	0.575399999999984\\
18.5127775047205	0.575599999999984\\
18.5127775085279	0.575799999999984\\
18.5127775154878	0.576199999999984\\
18.5127775230617	0.576399999999984\\
18.5127783125947	0.576599999999984\\
18.5127783641884	0.576799999999984\\
18.5127788894647	0.576999999999984\\
18.5127788939473	0.577399999999984\\
18.5127789040323	0.577599999999984\\
18.5127789136582	0.577799999999984\\
18.5127791468803	0.577999999999984\\
18.5127796952474	0.578199999999984\\
18.5127804536479	0.578399999999984\\
18.512780507272	0.578799999999984\\
18.512780512107	0.578999999999984\\
18.5127805221468	0.579199999999984\\
18.5127805260785	0.579399999999984\\
18.5127819155244	0.579599999999984\\
18.5127819187178	0.579799999999984\\
18.5127819295938	0.579999999999984\\
18.512781937092	0.580199999999984\\
18.5127820034507	0.580399999999984\\
18.5127820059537	0.580599999999984\\
18.5127823795353	0.580799999999984\\
18.5127832813944	0.580999999999984\\
18.5127833036382	0.581199999999984\\
18.5127833056119	0.581399999999984\\
18.5127833081638	0.581599999999984\\
18.5127833962031	0.581799999999984\\
18.5127834996943	0.581999999999984\\
18.5127835404666	0.582199999999984\\
18.5127835606221	0.582399999999984\\
18.512783580766	0.582599999999984\\
18.5127845406261	0.582799999999984\\
18.5127846882135	0.582999999999984\\
18.5127848019651	0.583199999999984\\
18.5127848533401	0.583399999999984\\
18.5127849238383	0.583599999999984\\
18.5127849260499	0.583999999999984\\
18.5127849288396	0.584199999999984\\
18.5127849446292	0.584399999999984\\
18.51278494837	0.584599999999984\\
18.5127849511076	0.584799999999984\\
18.5127863319498	0.584999999999984\\
18.512786334027	0.585199999999984\\
18.5127865852365	0.585399999999984\\
18.5127867478073	0.585599999999984\\
18.5127873556197	0.585799999999984\\
18.5127878135061	0.585999999999984\\
18.5127878142704	0.586199999999984\\
18.5127888539599	0.586399999999984\\
18.5127888956936	0.586599999999984\\
18.5127890908049	0.586799999999984\\
18.5127893350574	0.586999999999984\\
18.5127893377884	0.587399999999984\\
18.5127894452591	0.587599999999984\\
18.5127899215106	0.587799999999984\\
18.512790722186	0.587999999999984\\
18.5127907259095	0.588199999999984\\
18.5127907445071	0.588399999999984\\
18.5127907460274	0.588599999999984\\
18.5127907540588	0.588799999999984\\
18.5127907591393	0.588999999999984\\
18.5127907626276	0.589199999999984\\
18.5127907668518	0.589399999999984\\
18.5127908982495	0.589599999999984\\
18.5127921366833	0.589799999999984\\
18.5127921596934	0.589999999999984\\
18.512792362255	0.590199999999984\\
18.5127935966081	0.590399999999984\\
18.5127937489933	0.590599999999984\\
18.512793756855	0.590799999999984\\
18.5127937724635	0.590999999999984\\
18.5127937740876	0.591199999999984\\
18.5127937948595	0.591399999999984\\
18.5127943274707	0.591599999999984\\
18.512795137891	0.591999999999984\\
18.5127952450838	0.592199999999984\\
18.5127952549784	0.592399999999984\\
18.5127953905295	0.592599999999984\\
18.5127965262564	0.592799999999984\\
18.5127966095416	0.592999999999984\\
18.5127966541459	0.593199999999984\\
18.5127968020209	0.593399999999984\\
18.5127968897243	0.593599999999984\\
18.5127972308223	0.593799999999984\\
18.5127979161789	0.593999999999984\\
18.5127981853566	0.594199999999984\\
18.5127981902936	0.594399999999984\\
18.5127982026683	0.594799999999984\\
18.5127987006598	0.594999999999984\\
18.5127995764111	0.595199999999984\\
18.5127995965102	0.595399999999984\\
18.5127998445883	0.595599999999984\\
18.5128003811411	0.595799999999984\\
18.5128015017952	0.595999999999984\\
18.5128016149716	0.596199999999984\\
18.5128025780929	0.596399999999984\\
18.5128025821097	0.596599999999984\\
18.5128026043257	0.596799999999984\\
18.5128026166463	0.596999999999984\\
18.5128026610299	0.597199999999985\\
18.5128033906331	0.597399999999985\\
18.5128039314107	0.597599999999985\\
18.5128039684583	0.597799999999985\\
18.5128040779277	0.597999999999985\\
18.5128042459918	0.598199999999985\\
18.5128043666708	0.598399999999984\\
18.5128046577122	0.598599999999985\\
18.5128056268011	0.598999999999985\\
18.5128056321137	0.599199999999985\\
18.5128056415624	0.599399999999985\\
18.5128056569991	0.599599999999985\\
18.5128056596853	0.599799999999985\\
18.5128060142946	0.599999999999985\\
18.512806991617	0.600199999999985\\
18.5128069938779	0.600599999999985\\
18.5128070161199	0.600799999999985\\
18.5128070212323	0.600999999999985\\
18.5128081441635	0.601199999999985\\
18.5128086316762	0.601399999999985\\
18.5128086374563	0.601599999999985\\
18.5128099772761	0.601799999999985\\
18.5128100129517	0.601999999999985\\
18.5128100179472	0.602199999999985\\
18.5128100182754	0.602399999999985\\
18.5128100195415	0.602599999999985\\
18.5128100565507	0.602799999999985\\
18.5128100605827	0.602999999999985\\
18.5128100790855	0.603199999999985\\
18.5128115554934	0.603399999999985\\
18.5128116588481	0.603599999999985\\
18.5128117789608	0.603799999999985\\
18.5128117891318	0.603999999999985\\
18.5128118136107	0.604199999999985\\
18.5128118626049	0.604399999999985\\
18.5128128032207	0.604599999999985\\
18.5128128218397	0.604799999999985\\
18.5128129060717	0.604999999999985\\
18.5128130620534	0.605199999999985\\
18.512813069216	0.605399999999985\\
18.5128144748721	0.605599999999985\\
18.5128150319315	0.605799999999985\\
18.5128152627856	0.605999999999985\\
18.5128157896816	0.606199999999985\\
18.5128158244577	0.606399999999985\\
18.5128158408256	0.606599999999985\\
18.5128158442856	0.606799999999985\\
18.5128158486647	0.606999999999985\\
18.5128164501999	0.607199999999985\\
18.5128174592518	0.607399999999985\\
18.5128179076521	0.607599999999985\\
18.5128182896925	0.607799999999985\\
18.5128188457008	0.607999999999985\\
18.5128188740096	0.608399999999985\\
18.512818888477	0.608599999999985\\
18.5128189572235	0.608799999999985\\
18.5128200707385	0.608999999999985\\
18.5128202386316	0.609199999999985\\
18.5128204849194	0.609399999999985\\
18.5128204861746	0.609599999999985\\
18.5128205228098	0.609799999999985\\
18.5128213495117	0.609999999999985\\
18.5128218722482	0.610399999999985\\
18.5128218730828	0.610599999999985\\
18.5128218946971	0.610799999999985\\
18.5128218968405	0.610999999999985\\
18.5128222729929	0.611199999999985\\
18.512822613239	0.611399999999985\\
18.5128230351325	0.611599999999985\\
18.5128232601422	0.612199999999985\\
18.5128232633822	0.612399999999985\\
18.5128232910463	0.612599999999985\\
18.512823297093	0.612799999999985\\
18.5128234912666	0.612999999999985\\
18.5128235119502	0.613199999999985\\
18.5128235129708	0.613399999999985\\
18.5128249013976	0.613599999999985\\
18.512824952882	0.613799999999985\\
18.5128262903899	0.613999999999985\\
18.5128263082838	0.614199999999985\\
18.5128263272212	0.614399999999985\\
18.5128263947749	0.614599999999985\\
18.512827673382	0.614799999999985\\
18.5128276755079	0.614999999999985\\
18.5128276964496	0.615199999999985\\
18.5128276977496	0.615399999999985\\
18.5128282854998	0.615599999999985\\
18.5128285064785	0.615799999999985\\
18.5128290849547	0.615999999999985\\
18.5128293126565	0.616199999999985\\
18.5128293522192	0.616399999999985\\
18.5128293669651	0.616599999999985\\
18.5128293814309	0.616799999999985\\
18.5128306999538	0.616999999999985\\
18.5128307295447	0.617199999999985\\
18.5128307391778	0.617399999999985\\
18.5128321327574	0.617599999999985\\
18.5128321370942	0.617799999999985\\
18.5128333378908	0.617999999999985\\
18.512833480532	0.618199999999985\\
18.5128337297645	0.618399999999985\\
18.5128337484963	0.618599999999985\\
18.5128337512839	0.618799999999985\\
18.5128338294285	0.618999999999985\\
18.5128348673723	0.619199999999985\\
18.5128351138498	0.619399999999985\\
18.5128351147491	0.619599999999985\\
18.5128351359522	0.619799999999985\\
18.5128351430788	0.620199999999985\\
18.5128351516983	0.620399999999985\\
18.5128351832631	0.620599999999985\\
18.5128365036644	0.620799999999985\\
18.5128365056381	0.620999999999985\\
18.5128365302752	0.621199999999985\\
18.5128365382237	0.621399999999985\\
18.5128365446112	0.621599999999985\\
18.5128366438134	0.621799999999985\\
18.5128370870349	0.621999999999985\\
18.5128379128455	0.622199999999985\\
18.5128379152053	0.622399999999985\\
18.5128379417898	0.622599999999985\\
18.5128380013562	0.622799999999985\\
18.5128382498298	0.622999999999985\\
18.5128384609405	0.623199999999985\\
18.5128395277749	0.623599999999985\\
18.5128395322719	0.623799999999985\\
18.5128395349275	0.623999999999985\\
18.5128395649117	0.624199999999985\\
18.5128406683188	0.624399999999985\\
18.512840917786	0.624599999999985\\
18.512840919781	0.624799999999985\\
18.5128409385847	0.624999999999985\\
18.5128409418924	0.625199999999985\\
18.5128409530851	0.625399999999985\\
18.5128411530408	0.625599999999985\\
18.5128411904029	0.625799999999985\\
18.5128412034185	0.625999999999985\\
18.5128424080743	0.626199999999985\\
18.5128425535248	0.626399999999985\\
18.5128425648761	0.626599999999986\\
18.5128426624331	0.626799999999986\\
18.5128431240231	0.626999999999986\\
18.5128435306649	0.627199999999986\\
18.5128439081893	0.627399999999986\\
18.5128439426708	0.627599999999986\\
18.5128439640478	0.627799999999986\\
18.512843978432	0.627999999999986\\
18.5128440509276	0.628199999999986\\
18.5128453526877	0.628399999999986\\
18.5128454385382	0.628599999999986\\
18.5128455828749	0.628799999999986\\
18.5128456024874	0.628999999999986\\
18.512845624102	0.629199999999986\\
18.5128464697521	0.629399999999986\\
18.5128466827847	0.629599999999986\\
18.5128467431452	0.629799999999986\\
18.5128469673323	0.629999999999986\\
18.5128469678001	0.630599999999986\\
18.512846968846	0.630999999999986\\
18.512846991164	0.631399999999986\\
18.5128469927363	0.631599999999986\\
18.5128482347985	0.631799999999986\\
18.5128483557114	0.631999999999986\\
18.5128483851204	0.632199999999986\\
18.5128488161756	0.632399999999986\\
18.512848891336	0.632599999999986\\
18.5128497329404	0.632799999999986\\
18.5128497803049	0.632999999999986\\
18.5128497870147	0.633199999999986\\
18.5128497948081	0.633399999999986\\
18.5128500156468	0.633599999999986\\
18.5128500161662	0.633799999999986\\
18.5128513811689	0.633999999999986\\
18.5128513816581	0.634199999999986\\
18.5128514037069	0.634399999999986\\
18.5128514050176	0.634599999999986\\
18.5128514148619	0.634799999999986\\
18.5128514184999	0.634999999999986\\
18.5128514211428	0.635199999999986\\
18.5128523956581	0.635399999999986\\
18.5128527707082	0.635599999999986\\
18.512852878599	0.635799999999986\\
18.5128529718741	0.635999999999986\\
18.5128530124294	0.636199999999986\\
18.5128541844166	0.636399999999986\\
18.5128543645043	0.636599999999986\\
18.5128544068707	0.636799999999986\\
18.5128544074781	0.637199999999986\\
18.5128544293327	0.637599999999986\\
18.5128544441252	0.637799999999986\\
18.5128545815134	0.637999999999986\\
18.5128557957486	0.638199999999986\\
18.5128558174049	0.638399999999986\\
18.5128558178634	0.638799999999986\\
18.5128558321	0.638999999999986\\
18.5128569325612	0.639199999999986\\
18.5128571847701	0.639399999999986\\
18.5128572026315	0.639599999999986\\
18.5128572149336	0.639799999999986\\
18.5128572291717	0.639999999999986\\
18.512857292478	0.640199999999986\\
18.5128573300867	0.640399999999986\\
18.5128575804685	0.640599999999986\\
18.5128588206261	0.640799999999986\\
18.5128588224333	0.640999999999986\\
18.5128592459912	0.641199999999986\\
18.5128594527902	0.641399999999986\\
18.512859986693	0.641599999999986\\
18.5128602089287	0.641799999999986\\
18.5128602105711	0.641999999999986\\
18.5128602122602	0.642199999999986\\
18.5128602145272	0.642399999999986\\
18.5128602328114	0.642599999999986\\
18.5128602459357	0.642799999999986\\
18.5128602463502	0.642999999999986\\
18.5128602656868	0.643199999999986\\
18.5128604768811	0.643399999999986\\
18.512860480726	0.643599999999986\\
18.5128610386879	0.643799999999986\\
18.5128616369465	0.643999999999986\\
18.5128617080033	0.644199999999986\\
18.5128618382601	0.644399999999986\\
18.5128629873019	0.644599999999986\\
18.5128631126354	0.644799999999986\\
18.5128632585373	0.644999999999986\\
18.5128632715184	0.645199999999986\\
18.5128642549556	0.645399999999986\\
18.5128646314035	0.645599999999986\\
18.5128646456718	0.645799999999986\\
18.5128646484097	0.645999999999986\\
18.512864704927	0.646199999999986\\
18.5128653561834	0.646399999999986\\
18.5128659010353	0.646599999999986\\
18.5128662084535	0.646799999999986\\
18.5128662617941	0.646999999999986\\
18.5128662820736	0.647199999999986\\
18.5128673964078	0.647399999999986\\
18.5128676481152	0.647799999999986\\
18.5128676488517	0.647999999999986\\
18.5128676500874	0.648199999999986\\
18.5128676519016	0.648599999999986\\
18.5128676542941	0.648799999999986\\
18.5128676711692	0.648999999999986\\
18.5128676937405	0.649199999999986\\
18.512867694642	0.649399999999986\\
18.5128677556741	0.649599999999986\\
18.512867966257	0.649799999999986\\
18.5128690368037	0.649999999999986\\
18.5128690454629	0.650199999999986\\
18.5128690590963	0.650399999999986\\
18.5128690591516	0.650599999999987\\
18.5128690596192	0.650799999999987\\
18.512869074151	0.650999999999986\\
18.5128692858897	0.651199999999986\\
18.5128696925854	0.651399999999986\\
18.512869869941	0.651599999999986\\
18.5128704953482	0.651799999999987\\
18.5128706978275	0.651999999999987\\
18.5128707105244	0.652199999999987\\
18.5128716243473	0.652399999999987\\
18.5128720620216	0.652599999999987\\
18.5128720623988	0.652799999999987\\
18.5128720849919	0.653199999999987\\
18.5128720861972	0.653399999999987\\
18.5128734730511	0.653599999999987\\
18.5128734764196	0.653799999999987\\
18.512873487715	0.653999999999986\\
18.5128735579553	0.654199999999987\\
18.5128735615134	0.654399999999987\\
18.5128740159982	0.654599999999987\\
18.5128742801085	0.654799999999987\\
18.5128745875002	0.654999999999986\\
18.5128750892566	0.655199999999986\\
18.5128751056964	0.655399999999987\\
18.5128751102383	0.655599999999987\\
18.512875124147	0.655799999999987\\
18.5128751437046	0.655999999999987\\
18.5128755530758	0.656199999999987\\
18.5128759129935	0.656399999999987\\
18.5128762221682	0.656599999999987\\
18.5128764785784	0.656799999999987\\
18.5128764981956	0.656999999999987\\
18.512876498634	0.657199999999987\\
18.5128765837937	0.657399999999987\\
18.5128776122569	0.657599999999987\\
18.5128781120394	0.657799999999987\\
18.5128793486988	0.657999999999987\\
18.5128795008443	0.658199999999987\\
18.5128795009711	0.658799999999987\\
18.5128795230395	0.658999999999987\\
18.5128795234439	0.659199999999987\\
18.5128795239653	0.659399999999987\\
18.512879538594	0.659599999999987\\
18.5128807197209	0.659799999999987\\
18.512880890054	0.659999999999987\\
18.5128808910674	0.660199999999987\\
18.5128809127245	0.660399999999987\\
18.5128809135155	0.660599999999987\\
18.5128809139725	0.661399999999987\\
18.5128812634744	0.661599999999987\\
18.5128813154269	0.661799999999987\\
18.5128813215066	0.661999999999987\\
18.5128825630163	0.662199999999987\\
18.512883596975	0.662399999999987\\
18.5128839143575	0.662799999999987\\
18.5128839155978	0.662999999999987\\
18.5128839390735	0.663199999999987\\
18.5128849078292	0.663399999999987\\
18.5128853044203	0.663599999999987\\
18.5128858389007	0.663799999999987\\
18.5128861596046	0.663999999999987\\
18.5128866929003	0.664199999999987\\
18.5128866935615	0.664399999999987\\
18.5128867268306	0.664599999999987\\
18.5128869438441	0.664799999999987\\
18.5128869614153	0.664999999999987\\
18.5128869786428	0.665199999999987\\
18.5128882966332	0.665399999999987\\
18.5128883281252	0.665599999999987\\
18.5128883292416	0.665799999999987\\
18.5128883504942	0.666199999999987\\
18.5128883507111	0.666399999999987\\
18.5128883515063	0.666799999999987\\
18.5128883653395	0.666999999999987\\
18.5128884395766	0.667199999999987\\
18.5128894654607	0.667399999999987\\
18.5128897176194	0.667599999999987\\
18.5128897183845	0.667799999999987\\
18.5128897397247	0.667999999999987\\
18.5128900307824	0.668199999999987\\
18.5128903477405	0.668399999999987\\
18.5128911351511	0.668599999999987\\
18.5128913526122	0.668799999999987\\
18.512891352818	0.668999999999987\\
18.5128913539362	0.669199999999987\\
18.512891391015	0.669399999999987\\
18.5128924139578	0.669599999999987\\
18.5128927655235	0.669799999999987\\
18.5128927811797	0.669999999999987\\
18.5128927830874	0.670199999999987\\
18.5128941467171	0.670399999999987\\
18.5128944144859	0.670599999999987\\
18.5128945960532	0.670799999999987\\
18.5128949602964	0.670999999999987\\
18.5128955530327	0.671199999999988\\
18.5128956220162	0.671399999999988\\
18.5128957662844	0.671599999999988\\
18.5128957897292	0.671799999999988\\
18.5128957899412	0.671999999999988\\
18.5128966305821	0.672199999999988\\
18.512897178383	0.672399999999988\\
18.512897201725	0.672599999999988\\
18.5128975803052	0.672799999999988\\
18.5128985455916	0.672999999999988\\
18.5128986560733	0.673199999999988\\
18.5128996162686	0.673399999999988\\
18.5129001808888	0.673599999999988\\
18.5129015698466	0.673999999999988\\
18.5129015944719	0.674199999999988\\
18.5129016761478	0.674399999999988\\
18.512901868804	0.674599999999988\\
18.5129022404991	0.674799999999988\\
18.5129029815836	0.674999999999988\\
18.5129030065933	0.675199999999988\\
18.5129032057143	0.675399999999988\\
18.5129032694597	0.675599999999988\\
18.5129044574427	0.675799999999988\\
18.5129045941522	0.675999999999988\\
18.5129046160573	0.676199999999988\\
18.5129046164424	0.676399999999988\\
18.5129046307179	0.676599999999988\\
18.5129046386685	0.676799999999988\\
18.5129047000611	0.676999999999988\\
18.5129049414409	0.677199999999988\\
18.5129056892997	0.677399999999988\\
18.5129060044656	0.677599999999988\\
18.512906228705	0.677799999999988\\
18.5129070313962	0.677999999999988\\
18.5129073175882	0.678199999999988\\
18.5129076177389	0.678399999999988\\
18.5129076183543	0.678599999999988\\
18.5129076210603	0.678799999999988\\
18.5129076400951	0.678999999999988\\
18.5129077405881	0.679199999999988\\
18.5129083559596	0.679399999999988\\
18.5129090301964	0.679599999999988\\
18.5129090311817	0.679799999999988\\
18.5129090447592	0.679999999999988\\
18.5129090468639	0.680199999999988\\
18.512909550514	0.680399999999988\\
18.5129103973971	0.680599999999988\\
18.512910420507	0.680799999999988\\
18.5129104366779	0.680999999999988\\
18.5129104714959	0.681199999999988\\
18.5129114314014	0.681399999999988\\
18.5129117772657	0.681599999999988\\
18.5129118096341	0.681799999999988\\
18.5129134212609	0.681999999999988\\
18.5129134220354	0.682199999999988\\
18.51291344443	0.682399999999988\\
18.512913445737	0.682599999999988\\
18.5129134476224	0.682799999999988\\
18.5129134658653	0.682999999999988\\
18.5129135334589	0.683199999999988\\
18.5129136907872	0.683399999999988\\
18.512914833551	0.683599999999988\\
18.5129148413955	0.683799999999988\\
18.5129148480488	0.683999999999988\\
18.5129149172707	0.684199999999988\\
18.5129150858547	0.684399999999988\\
18.5129163128761	0.684599999999988\\
18.5129164680107	0.684799999999988\\
18.512916469214	0.684999999999989\\
18.5129164820001	0.685199999999988\\
18.5129164828015	0.685399999999988\\
18.5129174111214	0.685599999999989\\
18.5129178355791	0.685799999999989\\
18.512917837042	0.685999999999989\\
18.5129178412444	0.686199999999989\\
18.5129178540529	0.686399999999989\\
18.5129178588194	0.686599999999989\\
18.5129178613268	0.686799999999989\\
18.5129178728708	0.686999999999989\\
18.5129194909445	0.687199999999989\\
18.5129195958241	0.687399999999989\\
18.5129207212834	0.687599999999989\\
18.5129208586627	0.687999999999989\\
18.5129208869134	0.688199999999989\\
18.5129208994636	0.688399999999989\\
18.5129209027808	0.688599999999989\\
18.5129209038563	0.688799999999989\\
18.5129209596004	0.688999999999989\\
18.5129222489224	0.689199999999989\\
18.512922271268	0.689399999999989\\
18.512922271632	0.689599999999989\\
18.51292229432	0.689799999999989\\
18.5129223505522	0.689999999999989\\
18.5129225000342	0.690199999999989\\
18.5129226058832	0.690399999999989\\
18.5129230251485	0.690599999999989\\
18.5129233850757	0.690799999999989\\
18.5129235252221	0.690999999999989\\
18.512923664369	0.691199999999989\\
18.5129236681631	0.691399999999989\\
18.5129236761549	0.691599999999989\\
18.5129238820454	0.691799999999989\\
18.5129239060409	0.691999999999989\\
18.5129243815858	0.692199999999989\\
18.5129246000445	0.692399999999989\\
18.5129252723619	0.692999999999989\\
18.5129252730381	0.693399999999989\\
18.512925306053	0.693599999999989\\
18.5129258709532	0.693799999999989\\
18.5129266634417	0.693999999999989\\
18.5129266646321	0.694199999999989\\
18.5129266850944	0.694399999999989\\
18.5129266865725	0.694599999999989\\
18.5129266972567	0.694799999999989\\
18.5129269560742	0.694999999999989\\
18.5129274920515	0.695199999999989\\
18.5129276671184	0.695399999999989\\
18.5129296861602	0.695599999999989\\
18.5129297084054	0.695799999999989\\
18.5129310820915	0.695999999999989\\
18.5129310993999	0.696199999999989\\
18.5129311008134	0.696399999999989\\
18.5129311141878	0.696599999999989\\
18.5129311819486	0.696799999999989\\
18.512931319073	0.696999999999989\\
18.5129323186935	0.697199999999989\\
18.5129325038661	0.697399999999989\\
18.5129327121706	0.697599999999989\\
18.51293273159	0.697999999999989\\
18.5129338839453	0.698199999999989\\
18.5129340998464	0.698399999999989\\
18.512934100333	0.698799999999989\\
18.5129341239906	0.698999999999989\\
18.5129342082783	0.699199999999989\\
18.5129349249817	0.699399999999989\\
18.5129354912191	0.699799999999989\\
18.5129355127915	0.699999999999989\\
18.5129355161337	0.700199999999989\\
18.5129355272231	0.700399999999989\\
18.5129355956758	0.700599999999989\\
18.5129357975688	0.700799999999989\\
18.5129362890244	0.700999999999989\\
18.5129371462491	0.701199999999989\\
18.5129371689922	0.701399999999989\\
18.5129378204305	0.701599999999989\\
18.5129380579233	0.701799999999989\\
18.5129385365967	0.701999999999989\\
18.5129385375083	0.702199999999989\\
18.5129385504536	0.702399999999989\\
18.5129385522014	0.702599999999989\\
18.5129390051436	0.702799999999989\\
18.5129396783699	0.702999999999989\\
18.5129400112934	0.703199999999989\\
18.5129401468732	0.703399999999989\\
18.512940705082	0.703599999999989\\
18.5129415470394	0.703799999999989\\
18.51294155974	0.703999999999989\\
18.5129415602359	0.704199999999989\\
18.5129415618059	0.704399999999989\\
18.5129417207541	0.704599999999989\\
18.5129429497671	0.704799999999989\\
18.5129429529064	0.704999999999989\\
18.5129429725855	0.705199999999989\\
18.5129429743242	0.705399999999989\\
18.5129442937735	0.705599999999989\\
18.5129443406889	0.705799999999989\\
18.5129444685905	0.705999999999989\\
18.5129445603667	0.706199999999989\\
18.512944560495	0.706399999999989\\
18.5129445819094	0.706599999999989\\
18.5129448316081	0.706799999999989\\
18.5129449683621	0.70699999999999\\
18.5129459512623	0.70719999999999\\
18.5129459529598	0.70759999999999\\
18.5129459754052	0.70779999999999\\
18.5129459872104	0.70799999999999\\
18.5129459875463	0.70819999999999\\
18.5129459891877	0.70839999999999\\
18.5129466609858	0.70859999999999\\
18.5129473414462	0.70879999999999\\
18.5129473417118	0.70899999999999\\
18.5129473779981	0.70919999999999\\
18.512947447412	0.70939999999999\\
18.5129482779842	0.70959999999999\\
18.5129490024019	0.70979999999999\\
18.5129501544279	0.70999999999999\\
18.5129503745097	0.71019999999999\\
18.5129503865578	0.71059999999999\\
18.5129509596258	0.71079999999999\\
18.5129517773478	0.71139999999999\\
18.5129517788313	0.71159999999999\\
18.5129517937271	0.71179999999999\\
18.5129518674314	0.71199999999999\\
18.5129519487198	0.71219999999999\\
18.5129520200235	0.71239999999999\\
18.5129525831619	0.71259999999999\\
18.5129532853422	0.71279999999999\\
18.5129534087475	0.71299999999999\\
18.5129534098583	0.71319999999999\\
18.5129535726037	0.71339999999999\\
18.5129546409947	0.71359999999999\\
18.512954665134	0.71379999999999\\
18.5129547776724	0.71419999999999\\
18.5129547999094	0.71459999999999\\
18.5129558866691	0.71479999999999\\
18.5129561740494	0.71499999999999\\
18.5129561926633	0.71519999999999\\
18.5129562414138	0.71539999999999\\
18.512956448289	0.71559999999999\\
18.5129578002488	0.71599999999999\\
18.5129587843725	0.71619999999999\\
18.5129591917236	0.71639999999999\\
18.5129591960193	0.71659999999999\\
18.5129592136597	0.71699999999999\\
18.5129592139869	0.71719999999999\\
18.5129592295192	0.71739999999999\\
18.5129604301651	0.71759999999999\\
18.5129604488738	0.71779999999999\\
18.5129606073682	0.71799999999999\\
18.5129606203097	0.71819999999999\\
18.5129607743158	0.71839999999999\\
18.5129608243149	0.71859999999999\\
18.5129608455132	0.71879999999999\\
18.5129614094439	0.71899999999999\\
18.5129622146287	0.71939999999999\\
18.5129622508197	0.71959999999999\\
18.5129622531319	0.71979999999999\\
18.5129633501953	0.71999999999999\\
18.5129636051692	0.72019999999999\\
18.5129636055074	0.72039999999999\\
18.5129636064824	0.72059999999999\\
18.5129636077497	0.72079999999999\\
18.5129639753252	0.72099999999999\\
18.5129650426497	0.72119999999999\\
18.5129652395798	0.72139999999999\\
18.5129652589714	0.72159999999999\\
18.5129666519652	0.72179999999999\\
18.5129680193202	0.72199999999999\\
18.5129680415415	0.72219999999999\\
18.5129680423936	0.72239999999999\\
18.5129680424995	0.72259999999999\\
18.5129680438346	0.72279999999999\\
18.5129680458541	0.72299999999999\\
18.5129680944305	0.72319999999999\\
18.5129688274894	0.72339999999999\\
18.5129690114961	0.72359999999999\\
18.512969433021	0.72379999999999\\
18.5129696530498	0.72399999999999\\
18.5129696755456	0.72419999999999\\
18.5129705859309	0.72439999999999\\
18.5129710450809	0.72459999999999\\
18.5129710788735	0.72479999999999\\
18.5129710864106	0.72499999999999\\
18.5129724342656	0.72519999999999\\
18.512972455084	0.72539999999999\\
18.5129724561876	0.72559999999999\\
18.5129735480007	0.72579999999999\\
18.5129740647894	0.72619999999999\\
18.5129740665488	0.72639999999999\\
18.5129740943766	0.72659999999999\\
18.5129754779166	0.72679999999999\\
18.5129754811259	0.72699999999999\\
18.5129755587125	0.72719999999999\\
18.5129755594814	0.72739999999999\\
18.5129757357047	0.72759999999999\\
18.5129762815637	0.72779999999999\\
18.5129768472326	0.72799999999999\\
18.5129771104114	0.72819999999999\\
18.5129772288512	0.72839999999999\\
18.512977954375	0.72859999999999\\
18.5129784765986	0.72879999999999\\
18.5129784783386	0.72899999999999\\
18.5129784800764	0.72939999999999\\
18.5129784988861	0.72979999999999\\
18.5129790735412	0.72999999999999\\
18.5129792664658	0.73019999999999\\
18.5129798686889	0.73039999999999\\
18.5129798748131	0.73079999999999\\
18.5129798929085	0.73099999999999\\
18.512979894781	0.73119999999999\\
18.5129799061759	0.731399999999991\\
18.5129799094728	0.73159999999999\\
18.5129810069286	0.73179999999999\\
18.5129812838621	0.73199999999999\\
18.5129812871933	0.732199999999991\\
18.5129815062964	0.732399999999991\\
18.5129815221029	0.732599999999991\\
18.5129815434099	0.732799999999991\\
18.5129820988538	0.732999999999991\\
18.5129825497478	0.733199999999991\\
18.5129827607589	0.733399999999991\\
18.5129828919169	0.73359999999999\\
18.512984321208	0.73379999999999\\
18.512985711382	0.73399999999999\\
18.5129859344444	0.734199999999991\\
18.5129873038697	0.734399999999991\\
18.5129873044075	0.734599999999991\\
18.5129873072184	0.734799999999991\\
18.5129873260935	0.734999999999991\\
18.5129873266953	0.735199999999991\\
18.5129873348393	0.735399999999991\\
18.5129873467247	0.735599999999991\\
18.5129876109587	0.735799999999991\\
18.5129877851018	0.735999999999991\\
18.5129887203485	0.736199999999991\\
18.5129898765779	0.736399999999991\\
18.5129900705938	0.736599999999991\\
18.5129901108971	0.736799999999991\\
18.5129903281863	0.736999999999991\\
18.5129903364293	0.737199999999991\\
18.5129903782213	0.737399999999991\\
18.5129917175485	0.737599999999991\\
18.5129917180647	0.737799999999991\\
18.5129917403265	0.737999999999991\\
18.5129917578899	0.738399999999991\\
18.512991760259	0.738599999999991\\
18.5129917626121	0.738799999999991\\
18.5129931100787	0.738999999999991\\
18.512993255242	0.739199999999991\\
18.5129932568358	0.739399999999991\\
18.512993351093	0.739599999999991\\
18.5129933715222	0.739799999999991\\
18.51299429278	0.739999999999991\\
18.5129961679017	0.740199999999991\\
18.5129961714745	0.740399999999991\\
18.5129961738219	0.740599999999991\\
18.5129962349066	0.740799999999991\\
18.512996746079	0.740999999999991\\
18.5129970431384	0.741199999999991\\
18.5129971836639	0.741399999999991\\
18.5129975239614	0.741599999999991\\
18.5129977670587	0.741799999999991\\
18.5129977701223	0.741999999999991\\
18.512997798099	0.742199999999991\\
18.5129983799676	0.742399999999991\\
18.5129987473092	0.742599999999991\\
18.5129987679798	0.742799999999991\\
18.5129988517664	0.742999999999991\\
18.5129991633083	0.743199999999991\\
18.5129991797639	0.743399999999991\\
18.5129992084268	0.743599999999991\\
18.5130003749642	0.743799999999991\\
18.5130005454658	0.743999999999991\\
18.51300056715	0.744199999999991\\
18.5130005951126	0.744399999999991\\
18.5130007599726	0.744599999999991\\
18.5130008543646	0.744799999999991\\
18.5130019617249	0.744999999999991\\
18.5130021448429	0.745199999999991\\
18.5130021757871	0.745399999999991\\
18.5130021835885	0.745599999999991\\
18.5130022174891	0.745799999999991\\
18.5130022178737	0.745999999999991\\
18.5130023479164	0.746199999999991\\
18.5130033308599	0.746399999999991\\
18.5130035708465	0.746599999999991\\
18.5130035895288	0.746799999999991\\
18.5130035932639	0.746999999999991\\
18.5130036041539	0.747199999999991\\
18.5130036717258	0.747399999999991\\
18.5130036942814	0.747599999999991\\
18.5130039470373	0.747799999999991\\
18.5130049587579	0.747999999999991\\
18.5130049588846	0.748199999999991\\
18.5130049783494	0.748399999999991\\
18.5130049987413	0.748599999999991\\
18.5130053236359	0.748799999999991\\
18.5130053733056	0.748999999999991\\
18.5130065815087	0.749199999999991\\
18.5130069495005	0.749399999999991\\
18.5130071259992	0.749599999999991\\
18.5130079652178	0.749799999999991\\
18.5130079795395	0.749999999999991\\
18.5130079808135	0.750199999999991\\
18.5130079823182	0.750399999999991\\
18.5130080021222	0.750799999999991\\
18.5130080127984	0.750999999999991\\
18.5130080263316	0.751199999999991\\
18.5130094000583	0.751399999999991\\
18.5130094765867	0.751599999999991\\
18.5130096234544	0.751799999999991\\
18.5130105018425	0.751999999999991\\
18.5130110103339	0.752199999999991\\
18.5130110373165	0.752399999999991\\
18.5130110382562	0.752599999999991\\
18.513012361963	0.752799999999991\\
18.5130123934613	0.752999999999991\\
18.5130124203502	0.753199999999991\\
18.5130124303252	0.753399999999991\\
18.5130124328617	0.753599999999991\\
18.5130134474054	0.753799999999991\\
18.5130135381893	0.753999999999991\\
18.513013791481	0.754199999999991\\
18.5130140302385	0.754399999999992\\
18.5130140479167	0.754599999999991\\
18.5130149006816	0.754799999999991\\
18.5130168095571	0.754999999999991\\
18.5130168293954	0.755199999999991\\
18.5130168318444	0.755399999999992\\
18.5130168398563	0.755599999999992\\
18.5130182102362	0.755799999999991\\
18.5130184605553	0.755999999999992\\
18.5130184790665	0.756199999999992\\
18.5130184847573	0.756399999999992\\
18.5130184850481	0.756599999999992\\
18.5130196434423	0.756799999999992\\
18.5130198296512	0.756999999999992\\
18.5130212209183	0.757199999999992\\
18.5130212252384	0.757399999999992\\
18.5130212439889	0.757599999999992\\
18.5130212621773	0.757799999999992\\
18.5130212662218	0.757999999999992\\
18.5130213232273	0.758199999999992\\
18.5130213565266	0.758399999999992\\
18.5130218862862	0.758599999999992\\
18.5130220462036	0.758799999999992\\
18.5130220575243	0.758999999999992\\
18.5130225302088	0.759199999999992\\
18.5130226169406	0.759399999999992\\
18.5130226391246	0.759799999999992\\
18.5130228483658	0.759999999999992\\
18.5130228490935	0.760199999999992\\
18.5130228738928	0.760399999999992\\
18.5130228763551	0.760599999999992\\
18.5130228979976	0.760799999999992\\
18.5130237833549	0.760999999999992\\
18.5130242410956	0.761199999999992\\
18.5130242592974	0.761399999999992\\
18.5130242655018	0.761599999999992\\
18.5130242786729	0.761799999999992\\
18.5130242956295	0.761999999999992\\
18.5130256567838	0.762199999999992\\
18.5130256576761	0.762599999999992\\
18.5130256591467	0.762799999999992\\
18.5130256721377	0.762999999999992\\
18.5130257060862	0.763199999999992\\
18.5130257364941	0.763399999999992\\
18.513025764868	0.763599999999992\\
18.5130258763795	0.763799999999992\\
18.5130272618008	0.763999999999992\\
18.5130272672319	0.764199999999992\\
18.5130273112668	0.764399999999992\\
18.5130286768879	0.764599999999992\\
18.5130286866137	0.764799999999992\\
18.513028691349	0.764999999999992\\
18.5130291833936	0.765199999999992\\
18.513029778867	0.765399999999992\\
18.513030085821	0.765599999999992\\
18.5130300894291	0.765799999999992\\
18.5130301900235	0.765999999999992\\
18.5130302648723	0.766199999999992\\
18.5130314652599	0.766399999999992\\
18.5130314795911	0.766599999999992\\
18.5130316835772	0.766799999999992\\
18.5130316912043	0.766999999999992\\
18.5130317060711	0.767199999999992\\
18.5130330777021	0.767399999999992\\
18.5130330903123	0.767599999999992\\
18.5130331360638	0.767799999999992\\
18.5130344771891	0.767999999999992\\
18.5130345237626	0.768199999999992\\
18.5130347028575	0.768399999999992\\
18.5130348722441	0.768599999999992\\
18.5130354644807	0.768799999999992\\
18.5130358778728	0.768999999999992\\
18.5130363327573	0.769199999999992\\
18.5130374882553	0.769399999999992\\
18.5130375105941	0.769599999999992\\
18.5130383864036	0.769799999999992\\
18.5130391133195	0.769999999999992\\
18.5130400161436	0.770199999999992\\
18.5130404970663	0.770399999999992\\
18.5130405245127	0.770599999999992\\
18.5130405328615	0.770799999999992\\
18.5130406271326	0.770999999999992\\
18.5130418994591	0.771199999999992\\
18.513041915626	0.771399999999992\\
18.5130419178132	0.771799999999992\\
18.513041918537	0.771999999999992\\
18.5130421384637	0.772199999999992\\
18.5130422801686	0.772399999999992\\
18.51304352279	0.772799999999992\\
18.5130449525304	0.772999999999992\\
18.5130451687003	0.773199999999992\\
18.5130462801787	0.773399999999992\\
18.5130463071326	0.773599999999992\\
18.5130463131201	0.773799999999992\\
18.5130463315125	0.773999999999992\\
18.513046332215	0.774199999999992\\
18.5130463479568	0.774399999999992\\
18.5130464107682	0.774599999999992\\
18.5130465599099	0.774799999999992\\
18.5130479378146	0.774999999999992\\
18.5130479686654	0.775199999999992\\
18.5130493322363	0.775399999999992\\
18.5130493490348	0.775599999999992\\
18.5130493545221	0.775999999999992\\
18.5130493691135	0.776199999999992\\
18.513049378045	0.776399999999992\\
18.5130493821791	0.776599999999992\\
18.5130494421756	0.776799999999992\\
18.5130507291738	0.776999999999992\\
18.5130507400154	0.777199999999992\\
18.5130508193654	0.777399999999992\\
18.513050958898	0.777599999999992\\
18.5130510062881	0.777799999999992\\
18.5130523534036	0.777999999999992\\
18.5130523786004	0.778199999999992\\
18.5130523848056	0.778399999999992\\
18.5130523865032	0.778599999999992\\
18.5130523968383	0.778799999999992\\
18.5130537458014	0.778999999999992\\
18.5130538554934	0.779199999999992\\
18.5130541711373	0.779399999999992\\
18.5130549434956	0.779599999999992\\
18.5130554044498	0.779799999999992\\
18.513055447017	0.779999999999992\\
18.5130567853488	0.780199999999992\\
18.513056786978	0.780399999999992\\
18.5130571683809	0.780599999999992\\
18.5130580458865	0.780799999999992\\
18.513058176372	0.780999999999992\\
18.5130581839197	0.781199999999992\\
18.5130582728023	0.781399999999992\\
18.5130591586186	0.781599999999992\\
18.5130595734219	0.781799999999992\\
18.5130597834066	0.781999999999992\\
18.5130597950833	0.782199999999992\\
18.5130609558218	0.782399999999992\\
18.5130612351546	0.782599999999992\\
18.5130623166083	0.782799999999992\\
18.5130625713801	0.782999999999992\\
18.5130626079636	0.783199999999992\\
18.5130626149668	0.783399999999992\\
18.5130626932014	0.783599999999992\\
18.5130639432662	0.783799999999992\\
18.5130640168502	0.783999999999992\\
18.5130640636976	0.784199999999992\\
18.5130642045767	0.784399999999992\\
18.5130642308866	0.784599999999992\\
18.5130655916347	0.784799999999992\\
18.5130655964385	0.784999999999992\\
18.5130656129882	0.785199999999992\\
18.5130656221235	0.785399999999992\\
18.5130656284518	0.785599999999992\\
18.5130656408431	0.785799999999993\\
18.5130662367892	0.785999999999992\\
18.5130669840151	0.786199999999992\\
18.5130669850534	0.786399999999992\\
18.5130669866701	0.786599999999992\\
18.5130669916391	0.786799999999993\\
18.5130670110573	0.786999999999992\\
18.5130684165076	0.787199999999992\\
18.5130684223457	0.787399999999993\\
18.513068649184	0.787599999999993\\
18.5130686518885	0.787799999999993\\
18.5130698804993	0.787999999999992\\
18.5130700099225	0.788199999999992\\
18.5130700131708	0.788399999999993\\
18.5130700469161	0.788599999999993\\
18.5130702484961	0.788799999999993\\
18.5130715029931	0.788999999999993\\
18.5130730651893	0.789199999999993\\
18.5130735472223	0.789399999999993\\
18.5130744266622	0.789799999999993\\
18.5130744457471	0.789999999999993\\
18.5130744490257	0.790399999999993\\
18.5130744707687	0.790599999999993\\
18.5130756710954	0.790799999999993\\
18.513075748012	0.790999999999993\\
18.5130760436504	0.791199999999993\\
18.5130760795619	0.791399999999993\\
18.5130769669471	0.791599999999993\\
18.5130770263519	0.791799999999993\\
18.5130773096341	0.791999999999993\\
18.5130774414684	0.792399999999993\\
18.5130774482918	0.792599999999993\\
18.5130774638309	0.792799999999993\\
18.5130774785192	0.792999999999993\\
18.513077481759	0.793199999999993\\
18.5130788318209	0.793399999999993\\
18.5130789372858	0.793599999999993\\
18.513079382664	0.793799999999993\\
18.5130794573094	0.793999999999993\\
18.5130804569357	0.794199999999993\\
18.5130810619115	0.794399999999993\\
18.5130811762679	0.794599999999993\\
18.5130816173044	0.794799999999993\\
18.5130818579865	0.794999999999993\\
18.5130818841068	0.795199999999993\\
18.5130823978807	0.795399999999993\\
18.5130831618045	0.795599999999993\\
18.513083250548	0.795799999999993\\
18.5130833446281	0.795999999999993\\
18.5130834903728	0.796199999999993\\
18.5130841913559	0.796399999999993\\
18.5130849017317	0.796599999999993\\
18.5130854638022	0.796799999999993\\
18.5130860347188	0.796999999999993\\
18.5130862658308	0.797199999999993\\
18.5130862906425	0.797399999999993\\
18.5130876797128	0.797599999999993\\
18.5130876863809	0.797799999999993\\
18.5130876895952	0.797999999999993\\
18.5130877086384	0.798199999999993\\
18.5130880233793	0.798399999999993\\
18.5130890795533	0.798599999999993\\
18.5130891536114	0.798799999999993\\
18.5130893020263	0.798999999999993\\
18.5130893191685	0.799199999999993\\
18.5130895603205	0.799399999999993\\
18.5130906927158	0.799599999999993\\
18.5130907151567	0.799799999999993\\
18.5130910742436	0.799999999999993\\
18.5130915079094	0.800199999999993\\
18.5130920973691	0.800399999999993\\
18.5130921222148	0.800599999999993\\
18.5130923138696	0.800799999999993\\
18.5130923288572	0.800999999999993\\
18.5130926976382	0.801199999999993\\
18.5130937058256	0.801399999999993\\
18.5130937232531	0.801599999999993\\
18.5130939528335	0.801799999999993\\
18.5130948540799	0.801999999999993\\
18.5130950983468	0.802199999999993\\
18.5130951206575	0.802399999999993\\
18.513096511022	0.802599999999993\\
18.5130976311837	0.802799999999993\\
18.5130981415759	0.802999999999993\\
18.5130982154679	0.803199999999993\\
18.5130989918028	0.803399999999993\\
18.5130995088431	0.803799999999993\\
18.5131009026003	0.803999999999993\\
18.5131011328296	0.804199999999993\\
18.5131011402208	0.804399999999993\\
18.5131011627381	0.804599999999993\\
18.5131011735184	0.804799999999993\\
18.5131012445998	0.804999999999993\\
18.5131025220411	0.805199999999993\\
18.5131025460265	0.805399999999993\\
18.5131039168953	0.805599999999993\\
18.5131039331201	0.805799999999993\\
18.5131039446112	0.805999999999993\\
18.5131039476567	0.806199999999993\\
18.5131054445984	0.806399999999993\\
18.5131055908896	0.806599999999993\\
18.5131064687546	0.806799999999993\\
18.5131068118402	0.806999999999993\\
18.5131069424529	0.807199999999993\\
18.5131069459207	0.807399999999993\\
18.513106959459	0.807599999999993\\
18.5131069597949	0.807799999999993\\
18.513106972381	0.807999999999993\\
18.5131069793855	0.808199999999993\\
18.5131069870969	0.808399999999993\\
18.5131069911903	0.808599999999993\\
18.513107724151	0.808799999999993\\
18.5131083611995	0.808999999999993\\
18.5131083648019	0.809199999999993\\
18.5131083737428	0.809399999999993\\
18.513108383639	0.809599999999993\\
18.5131085805277	0.809799999999993\\
18.5131088890122	0.809999999999993\\
18.5131095629406	0.810199999999993\\
18.5131099543908	0.810399999999993\\
18.5131099627457	0.810599999999993\\
18.5131099789064	0.810799999999993\\
18.513109985159	0.810999999999993\\
18.513109989153	0.811199999999993\\
18.5131105236851	0.811399999999993\\
18.5131111407479	0.811599999999993\\
18.5131113593434	0.811799999999993\\
18.5131114081683	0.811999999999993\\
18.5131127472422	0.812199999999993\\
18.5131127674992	0.812399999999993\\
18.5131128551328	0.812599999999993\\
18.5131130206808	0.812799999999993\\
18.5131143950371	0.813199999999993\\
18.5131143984312	0.813599999999993\\
18.5131148660203	0.813799999999993\\
18.5131157665243	0.813999999999993\\
18.5131157887302	0.814199999999993\\
18.5131157951051	0.814399999999993\\
18.5131157991604	0.814799999999993\\
18.5131158061853	0.814999999999993\\
18.5131158090065	0.815199999999993\\
18.5131158138482	0.815399999999993\\
18.5131171778157	0.815599999999993\\
18.5131171828875	0.815799999999993\\
18.5131171919311	0.815999999999993\\
18.5131173406028	0.816199999999993\\
18.5131173964344	0.816399999999993\\
18.5131176368646	0.816599999999993\\
18.5131187893707	0.816799999999993\\
18.5131188083596	0.816999999999993\\
18.5131188341172	0.817199999999993\\
18.5131193233809	0.817399999999993\\
18.5131195061607	0.817599999999993\\
18.5131201862754	0.817799999999993\\
18.5131202051043	0.817999999999993\\
18.5131202085597	0.818199999999993\\
18.5131202196288	0.818399999999993\\
18.5131202319261	0.818599999999993\\
18.5131202345141	0.818799999999993\\
18.5131202851662	0.818999999999993\\
18.5131204131673	0.819199999999993\\
18.5131213370345	0.819399999999993\\
18.5131215833322	0.819599999999993\\
18.5131218160557	0.819799999999993\\
18.5131218396514	0.819999999999993\\
18.5131232027266	0.820199999999993\\
18.5131232189386	0.820399999999993\\
18.5131232217111	0.820599999999993\\
18.513123241629	0.820799999999993\\
18.5131238139606	0.820999999999994\\
18.5131241605551	0.821199999999993\\
18.5131245913754	0.821399999999993\\
18.5131246406777	0.821599999999993\\
18.5131261757675	0.821799999999993\\
18.5131262228251	0.821999999999994\\
18.5131262381919	0.822199999999993\\
18.5131274926302	0.822399999999993\\
18.5131275682386	0.822599999999994\\
18.5131276199672	0.822799999999994\\
18.5131277213711	0.822999999999994\\
18.5131290133227	0.823199999999993\\
18.5131290268745	0.823399999999993\\
18.5131306693591	0.823599999999994\\
18.5131311997289	0.823799999999994\\
18.5131320457707	0.823999999999994\\
18.5131320485002	0.824199999999994\\
18.5131326282568	0.824399999999994\\
18.5131331791387	0.824599999999994\\
18.5131334601315	0.824799999999994\\
18.5131334844808	0.824999999999994\\
18.5131336453183	0.825199999999994\\
18.5131336893142	0.825599999999994\\
18.5131345715839	0.825799999999994\\
18.5131347683357	0.825999999999994\\
18.5131348349531	0.826199999999994\\
18.5131349191216	0.826399999999994\\
18.5131350424494	0.826599999999994\\
18.5131350810178	0.826799999999994\\
18.5131363249448	0.826999999999994\\
18.5131364561414	0.827199999999994\\
18.5131364797811	0.827399999999994\\
18.5131364882204	0.827599999999994\\
18.5131379425289	0.827799999999994\\
18.513138058504	0.827999999999994\\
18.5131394626272	0.828199999999994\\
18.5131394772244	0.828399999999994\\
18.5131394812274	0.828599999999994\\
18.51314090159	0.828799999999994\\
18.5131415085496	0.828999999999994\\
18.5131425301474	0.829199999999994\\
18.5131425792226	0.829399999999994\\
18.5131438722655	0.829599999999994\\
18.5131438761109	0.829799999999994\\
18.513143880218	0.829999999999994\\
18.5131438900475	0.830199999999994\\
18.5131439059105	0.830399999999994\\
18.5131439222855	0.830599999999994\\
18.5131452848343	0.830799999999994\\
18.5131453003665	0.830999999999994\\
18.513145303326	0.831199999999994\\
18.5131453679493	0.831399999999994\\
18.513145525247	0.831599999999994\\
18.5131466838179	0.831799999999994\\
18.5131469181487	0.831999999999994\\
18.5131469558315	0.832199999999994\\
18.5131482893065	0.832399999999994\\
18.5131482935506	0.832599999999994\\
18.5131496777062	0.832799999999994\\
18.5131496834673	0.832999999999994\\
18.5131505162146	0.833199999999994\\
18.5131509102046	0.833399999999994\\
18.5131514116812	0.833599999999994\\
18.5131521534018	0.833799999999994\\
18.5131526990451	0.834199999999994\\
18.5131527170927	0.834599999999994\\
18.5131529263185	0.834799999999994\\
18.5131541374424	0.834999999999994\\
18.5131543572867	0.835199999999994\\
18.5131556888239	0.835399999999994\\
18.5131557180369	0.835799999999994\\
18.5131557694668	0.835999999999994\\
18.513156199754	0.836199999999994\\
18.5131571250817	0.836399999999994\\
18.513157137285	0.836599999999994\\
18.5131571383579	0.836799999999994\\
18.513157142611	0.836999999999994\\
18.5131572280725	0.837199999999994\\
18.5131581367475	0.837399999999994\\
18.5131599491486	0.837599999999994\\
18.5131601229216	0.837799999999994\\
18.5131601278059	0.837999999999994\\
18.5131601400963	0.838199999999994\\
18.5131601826308	0.838399999999994\\
18.513160925743	0.838599999999994\\
18.5131609683582	0.838799999999994\\
18.5131617844119	0.838999999999994\\
18.5131631601345	0.839199999999994\\
18.5131636846284	0.839399999999994\\
18.513164538821	0.839599999999994\\
18.5131645633732	0.839799999999994\\
18.5131645710495	0.840199999999994\\
18.5131645757555	0.840399999999994\\
18.5131645815099	0.840599999999994\\
18.5131673858128	0.840799999999994\\
18.5131675681332	0.841199999999994\\
18.5131675905707	0.841399999999994\\
18.5131681827424	0.841599999999994\\
18.5131689579848	0.841799999999994\\
18.5131689802408	0.841999999999994\\
18.5131690090453	0.842199999999994\\
18.5131690149522	0.842399999999994\\
18.5131703750778	0.842599999999994\\
18.5131714924132	0.842799999999994\\
18.5131715414538	0.842999999999994\\
18.5131720146175	0.843199999999994\\
18.513173424694	0.843399999999994\\
18.5131748051783	0.843599999999994\\
18.5131761652467	0.843799999999994\\
18.5131764559002	0.843999999999994\\
18.5131764702029	0.844199999999994\\
18.5131765764637	0.844399999999994\\
18.5131775193467	0.844599999999994\\
18.5131778214549	0.844799999999994\\
18.5131791800771	0.844999999999994\\
18.5131792556112	0.845199999999994\\
18.5131802568812	0.845399999999994\\
18.5131807932826	0.845599999999994\\
18.51318079936	0.845799999999994\\
18.513180825574	0.845999999999994\\
18.5131812122605	0.846199999999994\\
18.5131824151524	0.846399999999994\\
18.5131824621772	0.846599999999994\\
18.5131838176356	0.846799999999994\\
18.513183839994	0.846999999999994\\
18.5131838546788	0.847199999999994\\
18.5131844125721	0.847399999999994\\
18.5131852165516	0.847599999999994\\
18.5131852260571	0.847799999999994\\
18.5131867044601	0.847999999999994\\
18.5131868000781	0.848199999999994\\
18.5131868361551	0.848399999999994\\
18.5131869737642	0.848599999999994\\
18.513187442964	0.848799999999994\\
18.513188029341	0.848999999999994\\
18.5131882307962	0.849199999999994\\
18.5131882351552	0.849399999999994\\
18.5131882677807	0.849599999999994\\
18.5131882680978	0.849799999999994\\
18.5131896393282	0.849999999999994\\
18.5131896521211	0.850199999999994\\
18.5131900626802	0.850399999999994\\
18.5131910438477	0.850599999999994\\
18.5131910512659	0.850799999999994\\
18.5131910609984	0.850999999999994\\
18.5131912782217	0.851199999999994\\
18.5131912879967	0.851399999999994\\
18.5131913194027	0.851599999999994\\
18.5131918521091	0.851799999999994\\
18.5131924926283	0.851999999999994\\
18.5131925206369	0.852199999999994\\
18.5131926402265	0.852399999999994\\
18.5131926439856	0.852599999999994\\
18.5131926532392	0.852799999999994\\
18.51319267565	0.852999999999994\\
18.5131926811968	0.853199999999994\\
18.5131940432086	0.853399999999994\\
18.5131940526281	0.853599999999994\\
18.5131940643618	0.853799999999994\\
18.5131954325454	0.853999999999994\\
18.5131954647363	0.854199999999994\\
18.5131954791606	0.854599999999994\\
18.5131956849311	0.854799999999994\\
18.5131956993721	0.854999999999994\\
18.5131957170931	0.855199999999994\\
18.5131969535807	0.855399999999994\\
18.5131970572041	0.855599999999994\\
18.5131970838528	0.855799999999994\\
18.5131971112082	0.855999999999994\\
18.5131971152764	0.856199999999995\\
18.5131985028849	0.856399999999994\\
18.5131985878437	0.856599999999994\\
18.5131987031977	0.856799999999994\\
18.5131998720164	0.856999999999994\\
18.5132002070343	0.857199999999995\\
18.513202871359	0.857399999999994\\
18.5132028793145	0.857599999999994\\
18.5132044883863	0.857799999999995\\
18.5132045155652	0.857999999999995\\
18.5132050830547	0.858199999999995\\
18.513205917458	0.858399999999995\\
18.5132059554984	0.858599999999994\\
18.5132073244595	0.858799999999995\\
18.5132083690399	0.858999999999995\\
18.5132085420002	0.859199999999995\\
18.5132088937575	0.859399999999995\\
18.5132089399817	0.859599999999995\\
18.5132089462042	0.859799999999995\\
18.5132103012837	0.859999999999995\\
18.5132103061136	0.860199999999995\\
18.5132104074178	0.860399999999995\\
18.5132107367206	0.860599999999995\\
18.5132115306115	0.860799999999995\\
18.5132117061162	0.860999999999995\\
18.5132117283459	0.861199999999995\\
18.5132120277732	0.861399999999995\\
18.5132131923533	0.861599999999995\\
18.5132133105281	0.861799999999995\\
18.5132133146751	0.861999999999995\\
18.5132133744434	0.862199999999995\\
18.5132142324206	0.862399999999995\\
18.5132144322446	0.862599999999995\\
18.5132147194045	0.862799999999995\\
18.5132161429616	0.862999999999995\\
18.5132175881617	0.863199999999995\\
18.5132177548991	0.863399999999995\\
18.5132191327239	0.863599999999995\\
18.5132191380896	0.863799999999995\\
18.5132191549789	0.863999999999995\\
18.5132191603966	0.864199999999995\\
18.5132191750165	0.864599999999995\\
18.5132193736859	0.864799999999995\\
18.5132203016497	0.864999999999995\\
18.5132205281634	0.865199999999995\\
18.5132206879357	0.865399999999995\\
18.5132207565391	0.865599999999995\\
18.5132207583528	0.865799999999995\\
18.5132207839836	0.865999999999995\\
18.513221996941	0.866199999999995\\
18.5132235460724	0.866399999999995\\
18.5132235499977	0.866599999999995\\
18.5132237917799	0.866799999999995\\
18.5132237976368	0.866999999999995\\
18.5132238130387	0.867199999999995\\
18.5132265502421	0.867399999999995\\
18.5132265700437	0.867599999999995\\
18.5132293654714	0.867799999999995\\
18.513229469877	0.867999999999995\\
18.5132296050583	0.868199999999995\\
18.5132296183257	0.868399999999995\\
18.5132296258274	0.868599999999995\\
18.5132309722385	0.868999999999995\\
18.5132309774566	0.869199999999995\\
18.5132309832536	0.869399999999995\\
18.5132310056118	0.869599999999995\\
18.5132310090464	0.869799999999995\\
18.5132313887608	0.869999999999995\\
18.5132318003699	0.870199999999995\\
18.513232386062	0.870399999999995\\
18.5132325240369	0.870599999999995\\
18.5132327107774	0.870799999999995\\
18.5132329816384	0.870999999999995\\
18.5132339803665	0.871199999999995\\
18.5132339957078	0.871399999999995\\
18.5132340171728	0.871599999999995\\
18.5132340218255	0.871799999999995\\
18.5132340270567	0.871999999999995\\
18.5132357297107	0.872199999999995\\
18.5132357734682	0.872399999999995\\
18.5132368764113	0.872599999999995\\
18.5132370024487	0.872799999999995\\
18.5132370080365	0.872999999999995\\
18.513237015313	0.873199999999995\\
18.513237020948	0.873399999999995\\
18.5132379592184	0.873599999999995\\
18.5132384203381	0.873799999999995\\
18.5132384218991	0.873999999999995\\
18.5132384254825	0.874199999999995\\
18.513238429306	0.874399999999995\\
18.5132384349237	0.874599999999995\\
18.5132384598832	0.874799999999995\\
18.5132388741068	0.874999999999995\\
18.5132388926516	0.875199999999995\\
18.5132398210325	0.875399999999995\\
18.5132398408136	0.875599999999995\\
18.5132411310521	0.875799999999995\\
18.5132412171478	0.875999999999995\\
18.5132412543791	0.876199999999995\\
18.5132414378423	0.876399999999995\\
18.5132415931754	0.876599999999995\\
18.5132433065883	0.876799999999995\\
18.5132438396666	0.876999999999995\\
18.5132442173233	0.877199999999995\\
18.5132442441084	0.877399999999995\\
18.5132442618039	0.877599999999995\\
18.5132444704356	0.877799999999995\\
18.5132455250904	0.877999999999995\\
18.513245644928	0.878199999999995\\
18.5132458340443	0.878399999999995\\
18.5132458468697	0.878599999999995\\
18.5132472413425	0.878999999999995\\
18.5132472931298	0.879199999999995\\
18.5132488500241	0.879399999999995\\
18.5132488580521	0.879599999999995\\
18.5132502694741	0.879799999999995\\
18.5132502823606	0.879999999999995\\
18.5132502972068	0.880199999999995\\
18.5132503045831	0.880399999999995\\
18.513251664984	0.880599999999995\\
18.5132516915632	0.880799999999995\\
18.5132517557515	0.880999999999995\\
18.5132534505342	0.881199999999995\\
18.5132561272194	0.881399999999995\\
18.5132561503003	0.881599999999995\\
18.513256996172	0.881799999999995\\
18.5132575419743	0.881999999999995\\
18.5132590851164	0.882199999999995\\
18.5132604748241	0.882399999999995\\
18.5132604963236	0.882599999999995\\
18.5132605008478	0.882799999999995\\
18.5132621132408	0.882999999999995\\
18.5132635062536	0.883199999999995\\
18.5132635147999	0.883399999999995\\
18.5132650273832	0.883599999999995\\
18.5132655046582	0.883799999999995\\
18.5132665037941	0.883999999999995\\
18.513266514811	0.884199999999995\\
18.5132665173957	0.884399999999995\\
18.5132678941305	0.884599999999995\\
18.5132679114467	0.884799999999995\\
18.5132679163575	0.884999999999995\\
18.5132681450519	0.885199999999995\\
18.513269307526	0.885399999999995\\
18.5132695374796	0.885599999999995\\
18.5132701069631	0.885799999999995\\
18.5132705470048	0.885999999999995\\
18.5132709108993	0.886199999999995\\
18.5132723253265	0.886399999999995\\
18.5132723350121	0.886599999999995\\
18.5132738083476	0.886799999999995\\
18.5132753363243	0.886999999999995\\
18.5132753587326	0.887199999999995\\
18.5132753668945	0.887399999999995\\
18.5132767482065	0.887599999999996\\
18.5132771146907	0.887799999999995\\
18.5132781447656	0.887999999999995\\
18.513278368349	0.888199999999996\\
18.5132786468997	0.888399999999996\\
18.5132789711288	0.888599999999996\\
18.5132797370616	0.888799999999995\\
18.5132797429298	0.888999999999996\\
18.5132797652603	0.889199999999996\\
18.5132797739243	0.889399999999996\\
18.5132811517098	0.889599999999996\\
18.5132813488869	0.889799999999996\\
18.5132827825579	0.889999999999996\\
18.5132828119927	0.890199999999996\\
18.5132841501858	0.890399999999996\\
18.5132841689166	0.890599999999996\\
18.5132841694625	0.890799999999996\\
18.5132842180278	0.890999999999996\\
18.5132849193762	0.891199999999996\\
18.5132871558542	0.891399999999996\\
18.5132872024404	0.891599999999996\\
18.513288563339	0.891999999999996\\
18.5132885691646	0.892199999999996\\
18.513291592945	0.892399999999996\\
18.5132916084487	0.892599999999996\\
18.5132929956687	0.892799999999996\\
18.5132929987215	0.892999999999996\\
18.5132932006416	0.893199999999996\\
18.5132946340193	0.893399999999996\\
18.513295086655	0.893599999999996\\
18.5132959990816	0.893799999999996\\
18.5132960093558	0.893999999999996\\
18.5132973897322	0.894199999999996\\
18.5132974322603	0.894399999999996\\
18.5132974884165	0.894599999999996\\
18.5132990464832	0.894799999999996\\
18.5133007475879	0.894999999999996\\
18.5133018198856	0.895199999999996\\
18.5133018309332	0.895399999999996\\
18.5133020261004	0.895599999999996\\
18.5133048412137	0.895799999999996\\
18.5133048823866	0.895999999999996\\
18.5133062552437	0.896199999999996\\
18.5133063351702	0.896399999999996\\
18.5133064835222	0.896599999999996\\
18.5133067872458	0.896799999999996\\
18.5133092320847	0.896999999999996\\
18.5133092382981	0.897199999999996\\
18.5133092820694	0.897399999999996\\
18.5133106464426	0.897599999999996\\
18.5133107481988	0.897799999999996\\
18.513310874133	0.897999999999996\\
18.5133122705017	0.898199999999996\\
18.5133122772415	0.898399999999996\\
18.5133128824837	0.898599999999996\\
18.5133136879038	0.898799999999996\\
18.513313710631	0.898999999999996\\
18.5133150649344	0.899399999999996\\
18.5133153933178	0.899599999999996\\
18.5133167053711	0.899799999999996\\
18.5133167674758	0.899999999999996\\
18.5133181089518	0.900199999999996\\
18.5133193055152	0.900399999999996\\
18.5133196845045	0.900599999999996\\
18.5133224610633	0.900799999999996\\
18.5133225025052	0.900999999999996\\
18.5133225081564	0.901199999999996\\
18.5133225415313	0.901399999999996\\
18.5133236900929	0.901599999999996\\
18.5133240902525	0.901799999999996\\
18.5133241198035	0.901999999999996\\
18.5133254851894	0.902199999999996\\
18.5133254872755	0.902399999999996\\
18.5133255300787	0.902599999999996\\
18.5133255312874	0.902799999999996\\
18.5133273800429	0.902999999999996\\
18.5133274693011	0.903199999999996\\
18.5133282491145	0.903399999999996\\
18.5133285255238	0.903599999999996\\
18.5133285474188	0.903799999999996\\
18.5133298797471	0.903999999999996\\
18.5133299003672	0.904199999999996\\
18.5133299069686	0.904399999999996\\
18.5133299141489	0.904599999999996\\
18.5133299165172	0.904799999999996\\
18.5133299309699	0.904999999999996\\
18.5133299511268	0.905199999999996\\
18.5133299764911	0.905399999999996\\
18.5133313897864	0.905599999999996\\
18.5133315193078	0.905799999999996\\
18.5133315268786	0.905999999999996\\
18.5133315493881	0.906199999999996\\
18.5133315575897	0.906399999999996\\
18.5133316735143	0.906599999999996\\
18.5133327223712	0.906799999999996\\
18.5133329318949	0.906999999999996\\
18.5133336008298	0.907199999999996\\
18.5133352067868	0.907399999999996\\
18.5133357421935	0.907599999999996\\
18.5133359634231	0.907799999999996\\
18.5133359703205	0.907999999999996\\
18.5133373582306	0.908199999999996\\
18.5133373584985	0.908399999999996\\
18.5133373661831	0.908599999999996\\
18.5133373809292	0.908799999999996\\
18.5133388379404	0.908999999999996\\
18.5133396855358	0.909199999999996\\
18.5133397498914	0.909399999999996\\
18.5133416511217	0.909599999999996\\
18.5133417578638	0.909799999999996\\
18.5133417649268	0.909999999999996\\
18.5133423143405	0.910199999999996\\
18.5133447801731	0.910399999999996\\
18.5133455446714	0.910599999999996\\
18.5133461649858	0.910799999999996\\
18.5133461844392	0.910999999999996\\
18.5133461990547	0.911199999999996\\
18.5133474018713	0.911399999999996\\
18.5133475470863	0.911599999999996\\
18.5133476736399	0.911799999999996\\
18.5133485729661	0.911999999999996\\
18.5133491930333	0.912199999999996\\
18.5133491948705	0.912399999999996\\
18.5133505904113	0.912599999999996\\
18.5133506279856	0.912799999999996\\
18.5133506663186	0.912999999999996\\
18.513350952153	0.913199999999996\\
18.5133521864777	0.913399999999996\\
18.5133535926272	0.913599999999996\\
18.5133536059226	0.913799999999996\\
18.5133545145016	0.913999999999996\\
18.5133549748876	0.914199999999996\\
18.5133550409524	0.914399999999996\\
18.5133565918882	0.914599999999996\\
18.5133579896755	0.914799999999996\\
18.5133580188404	0.914999999999996\\
18.5133580410148	0.915199999999996\\
18.5133588579308	0.915399999999996\\
18.5133594088672	0.915599999999996\\
18.5133594349146	0.915799999999996\\
18.5133610270602	0.915999999999996\\
18.5133610572274	0.916199999999996\\
18.5133613944958	0.916399999999996\\
18.513362424931	0.916599999999996\\
18.5133624394103	0.916799999999997\\
18.5133638387152	0.916999999999996\\
18.5133638442226	0.917199999999996\\
18.5133654330934	0.917399999999996\\
18.513366809451	0.917599999999997\\
18.513366846446	0.917799999999997\\
18.5133682351054	0.917999999999996\\
18.5133682460901	0.918199999999996\\
18.5133682654431	0.918399999999997\\
18.5133682719923	0.918599999999997\\
18.5133696852809	0.918799999999997\\
18.51336986008	0.918999999999996\\
18.513369900466	0.919199999999997\\
18.5133712577673	0.919399999999997\\
18.5133712653677	0.919599999999997\\
18.5133712878528	0.919799999999997\\
18.5133727465108	0.919999999999997\\
18.513372882565	0.920199999999997\\
18.5133740622083	0.920399999999997\\
18.5133742433386	0.920599999999997\\
18.5133747089856	0.920799999999997\\
18.5133756418255	0.920999999999997\\
18.5133756930224	0.921199999999997\\
18.5133758980255	0.921399999999997\\
18.5133772967307	0.921599999999997\\
18.5133773129338	0.921799999999997\\
18.5133786562732	0.921999999999997\\
18.5133786635245	0.922199999999997\\
18.5133786713545	0.922399999999997\\
18.5133787169133	0.922599999999997\\
18.5133800690255	0.922799999999997\\
18.5133801628428	0.922999999999997\\
18.5133803128635	0.923199999999997\\
18.5133830926621	0.923399999999997\\
18.5133830987417	0.923599999999997\\
18.5133844984828	0.923799999999997\\
18.5133856846043	0.923999999999997\\
18.5133861180693	0.924199999999997\\
18.5133875279434	0.924399999999997\\
18.5133884204722	0.924599999999997\\
18.5133888260583	0.924799999999997\\
18.5133890909737	0.924999999999997\\
18.513389151737	0.925199999999997\\
18.5133904176827	0.925399999999997\\
18.5133905043113	0.925599999999997\\
18.5133915478132	0.925799999999997\\
18.5133933469245	0.925999999999997\\
18.513394917165	0.926399999999997\\
18.5133949246443	0.926599999999997\\
18.5133949254043	0.926799999999997\\
18.5133949354371	0.926999999999997\\
18.5133949468907	0.927199999999997\\
18.5133963177465	0.927399999999997\\
18.5133963376631	0.927599999999997\\
18.5133963599723	0.927799999999997\\
18.5133978360983	0.927999999999997\\
18.5133979056954	0.928199999999997\\
18.5133979463795	0.928399999999997\\
18.5133979704618	0.928599999999997\\
18.5133993842109	0.928799999999997\\
18.513400758469	0.928999999999997\\
18.5134007729857	0.929199999999997\\
18.5134009565394	0.929399999999997\\
18.5134023300021	0.929599999999997\\
18.513402941391	0.929799999999997\\
18.5134037504725	0.929999999999997\\
18.5134037599301	0.930199999999997\\
18.5134053973227	0.930399999999997\\
18.5134065475158	0.930599999999997\\
18.513406750913	0.930799999999997\\
18.5134067800161	0.930999999999997\\
18.5134067887384	0.931199999999997\\
18.5134081728275	0.931399999999997\\
18.5134126056064	0.931599999999997\\
18.5134126392399	0.931799999999997\\
18.5134141910517	0.931999999999997\\
18.5134147358147	0.932199999999997\\
18.5134154337368	0.932399999999997\\
18.5134203593558	0.932599999999997\\
18.5134211995125	0.932799999999997\\
18.5134228466155	0.932999999999997\\
18.5134230105927	0.933199999999997\\
18.5134244267353	0.933399999999997\\
18.5134260348758	0.933599999999997\\
18.513427324058	0.933799999999997\\
18.5134274420225	0.933999999999997\\
18.5134288295745	0.934199999999997\\
18.5134288968863	0.934399999999997\\
18.5134302286482	0.934599999999997\\
18.5134302692458	0.934799999999997\\
18.513430451386	0.934999999999997\\
18.51343062706	0.935199999999997\\
18.5134317995874	0.935399999999997\\
18.5134318547428	0.935599999999997\\
18.5134332715731	0.935799999999997\\
18.5134348877904	0.935999999999997\\
18.5134362899216	0.936199999999997\\
18.5134377000071	0.936399999999997\\
18.513439285603	0.936599999999997\\
18.5134393052639	0.936799999999997\\
18.5134424664676	0.936999999999997\\
18.5134432797506	0.937199999999997\\
18.513443666961	0.937399999999997\\
18.5134436953635	0.937599999999997\\
18.51344371787	0.937799999999997\\
18.5134511027969	0.937999999999997\\
18.5134511401163	0.938199999999997\\
18.5134511727418	0.938399999999997\\
18.5134525012864	0.938599999999997\\
18.5134525312963	0.938799999999997\\
18.5134555284659	0.938999999999997\\
18.513456933433	0.939399999999997\\
18.5134569510176	0.939599999999997\\
18.5134583270916	0.939799999999997\\
18.5134583354728	0.939999999999997\\
18.5134584291294	0.940199999999997\\
18.5134599378761	0.940399999999997\\
18.5134605080515	0.940599999999997\\
18.5134613402824	0.940799999999997\\
18.5134613491373	0.940999999999997\\
18.5134613567194	0.941199999999997\\
18.5134613791742	0.941399999999997\\
18.513461555156	0.941599999999997\\
18.5134621554144	0.941799999999997\\
18.5134627573504	0.941999999999997\\
18.513462796182	0.942199999999997\\
18.5134636908145	0.942399999999997\\
18.5134641435722	0.942599999999997\\
18.5134643313669	0.942799999999997\\
18.5134657448421	0.942999999999997\\
18.5134657589567	0.943199999999997\\
18.5134665694697	0.943399999999997\\
18.5134672351532	0.943599999999997\\
18.5134687272874	0.943799999999997\\
18.5134696716862	0.943999999999997\\
18.513473182752	0.944199999999997\\
18.5134746115525	0.944399999999997\\
18.5134759494044	0.944599999999997\\
18.5134762125675	0.944799999999997\\
18.5134762243936	0.944999999999997\\
18.5134770729904	0.945199999999997\\
18.513477609859	0.945399999999997\\
18.5134782990308	0.945599999999997\\
18.5134790563051	0.945799999999997\\
18.5134799644504	0.945999999999998\\
18.5134806474747	0.946199999999997\\
18.513481145162	0.946399999999997\\
18.5134820225543	0.946599999999997\\
18.5134820450086	0.946799999999998\\
18.5134842834732	0.946999999999998\\
18.5134847833019	0.947199999999997\\
18.5134850485452	0.947399999999998\\
18.5134864140461	0.947599999999998\\
18.5134864265706	0.947799999999998\\
18.5134871962453	0.947999999999998\\
18.5134889310472	0.948199999999998\\
18.5134908171157	0.948399999999998\\
18.5134923327446	0.948599999999998\\
18.5134924650032	0.948799999999998\\
18.5134938475702	0.948999999999998\\
18.5134938575755	0.949199999999998\\
18.5134938673143	0.949399999999998\\
18.5134946115906	0.949599999999998\\
18.5134968520624	0.949799999999998\\
18.5134988282192	0.949999999999998\\
18.5134997033081	0.950199999999998\\
18.5135002713179	0.950399999999998\\
18.5135005843677	0.950599999999998\\
18.5135012366909	0.950799999999998\\
18.5135012832688	0.950999999999998\\
18.5135026652741	0.951199999999998\\
18.5135037961682	0.951399999999998\\
18.5135042492584	0.951599999999998\\
18.5135043726884	0.951799999999998\\
18.5135056906839	0.951999999999998\\
18.5135056912436	0.952199999999998\\
18.5135057059844	0.952399999999998\\
18.5135059612117	0.952599999999998\\
18.5135059816271	0.952799999999998\\
18.5135070893262	0.952999999999998\\
18.5135085052315	0.953199999999998\\
18.513508533059	0.953399999999998\\
18.5135086784933	0.953599999999998\\
18.5135092751604	0.953799999999998\\
18.5135100814549	0.953999999999998\\
18.5135128816355	0.954199999999998\\
18.5135131673307	0.954399999999998\\
18.5135131805764	0.954599999999998\\
18.5135150774273	0.954799999999998\\
18.5135158335999	0.954999999999998\\
18.5135159067315	0.955199999999998\\
18.5135175407381	0.955399999999998\\
18.513518887368	0.955599999999998\\
18.5135233900942	0.955799999999998\\
18.5135249328707	0.955999999999998\\
18.5135263432672	0.956199999999998\\
18.5135263548647	0.956399999999998\\
18.5135266099098	0.956599999999998\\
18.5135277650372	0.956799999999998\\
18.5135291203044	0.956999999999998\\
18.5135291755794	0.957199999999998\\
18.5135293826498	0.957399999999998\\
18.5135307468409	0.957599999999998\\
18.5135307567329	0.957799999999998\\
18.5135308047191	0.957999999999998\\
18.5135351636265	0.958199999999998\\
18.5135366050613	0.958399999999998\\
18.5135382162095	0.958599999999998\\
18.5135388349843	0.958799999999998\\
18.5135395819728	0.958999999999998\\
18.513539677343	0.959199999999998\\
18.5135411252154	0.959399999999998\\
18.5135417875602	0.959599999999998\\
18.5135425615491	0.959799999999998\\
18.5135425985121	0.959999999999998\\
18.51354701759	0.960199999999998\\
18.5135470559562	0.960399999999998\\
18.5135498399154	0.960599999999998\\
18.5135499018764	0.960799999999998\\
18.5135514415519	0.960999999999998\\
18.5135528001193	0.961199999999998\\
18.5135542834035	0.961399999999998\\
18.5135544321425	0.961599999999998\\
18.5135558660781	0.961799999999998\\
18.5135574680343	0.961999999999998\\
18.513558166909	0.962199999999998\\
18.5135602329287	0.962399999999998\\
18.5135602389856	0.962599999999998\\
18.5135602552501	0.962799999999998\\
18.5135602865059	0.962999999999998\\
18.5135631187283	0.963199999999998\\
18.5135632794718	0.963399999999998\\
18.5135646996999	0.963599999999998\\
18.5135647294771	0.963799999999998\\
18.5135660266022	0.963999999999998\\
18.5135662699633	0.964199999999998\\
18.5135676581123	0.964399999999998\\
18.5135690697287	0.964599999999998\\
18.5135705769913	0.964799999999998\\
18.5135720701899	0.964999999999998\\
18.5135721043877	0.965199999999998\\
18.5135745862386	0.965399999999998\\
18.5135751079195	0.965599999999998\\
18.5135765292712	0.965799999999998\\
18.5135808735924	0.965999999999998\\
18.5135809193546	0.966199999999998\\
18.5135818124712	0.966399999999998\\
18.5135823330724	0.966599999999998\\
18.5135836006557	0.966799999999998\\
18.5135839296507	0.966999999999998\\
18.5135839419062	0.967199999999998\\
18.5135897322443	0.967399999999998\\
18.5135897545655	0.967599999999998\\
18.5135911814383	0.967799999999998\\
18.5135914026193	0.967999999999999\\
18.5135914598719	0.968199999999999\\
18.5135941554646	0.968399999999998\\
18.5135958357334	0.968599999999998\\
18.5135961925359	0.968799999999999\\
18.513597156833	0.968999999999999\\
18.5135987692525	0.969199999999999\\
18.51360156797	0.969399999999999\\
18.5136031439338	0.969599999999999\\
18.5136043717233	0.969799999999999\\
18.5136045345095	0.969999999999999\\
18.5136059582988	0.970199999999999\\
18.5136089801307	0.970399999999999\\
18.5136104519179	0.970599999999999\\
18.5136148611086	0.970799999999999\\
18.5136164407699	0.970999999999999\\
18.5136164544227	0.971199999999999\\
18.5136178051104	0.971399999999999\\
18.5136191750936	0.971599999999999\\
18.513620854814	0.971799999999999\\
18.5136238264187	0.971999999999999\\
18.513625104234	0.972199999999999\\
18.5136282639325	0.972399999999999\\
18.5136296404456	0.972599999999999\\
18.5136296913264	0.972799999999999\\
18.5136310319372	0.972999999999999\\
18.5136312270087	0.973199999999999\\
18.5136312397771	0.973399999999999\\
18.5136340416384	0.973599999999999\\
18.5136341327315	0.973799999999999\\
18.5136371032501	0.973999999999999\\
18.5136400865882	0.974199999999999\\
18.5136400886443	0.974399999999999\\
18.5136414532119	0.974599999999999\\
18.5136415230654	0.974799999999999\\
18.5136428797012	0.974999999999999\\
18.5136444738146	0.975199999999999\\
18.513652511609	0.975399999999999\\
18.513653275964	0.975599999999999\\
18.5136532880464	0.975799999999999\\
18.5136533647675	0.975999999999999\\
18.5136547425828	0.976199999999999\\
18.5136577227098	0.976399999999999\\
18.5136592500763	0.976599999999999\\
18.5136605313536	0.976799999999999\\
18.5136621212013	0.976999999999999\\
18.5136621522544	0.977199999999999\\
18.5136651862706	0.977399999999999\\
18.5136679279384	0.977599999999999\\
18.5136680314863	0.977799999999999\\
18.5136709373954	0.977999999999999\\
18.513671014107	0.978199999999999\\
18.513672429363	0.978399999999999\\
18.5136739601451	0.978599999999999\\
18.5136746862014	0.978799999999999\\
18.5136753846763	0.978999999999999\\
18.5136812542711	0.979199999999999\\
18.5136827982423	0.979399999999999\\
18.5136842182735	0.979599999999999\\
18.5136858234792	0.979799999999999\\
18.5136888003242	0.979999999999999\\
18.5136916369475	0.980199999999999\\
18.5136916452222	0.980399999999999\\
18.5136932193066	0.980599999999999\\
18.5136942645958	0.980799999999999\\
18.5136946563662	0.980999999999999\\
18.51369604502	0.981199999999999\\
18.51369618343	0.981399999999999\\
18.5136973064499	0.981599999999999\\
18.5137018691096	0.981799999999999\\
18.5137019040057	0.981999999999999\\
18.5137020786835	0.982199999999999\\
18.5137024546358	0.982399999999999\\
18.5137035208781	0.982599999999999\\
18.513706298664	0.982799999999999\\
18.5137079219532	0.982999999999999\\
18.5137166671346	0.983199999999999\\
18.5137166804636	0.983399999999999\\
18.5137180769694	0.983599999999999\\
18.5137241163813	0.983799999999999\\
18.5137279278874	0.983999999999999\\
18.513731569732	0.984199999999999\\
18.5137329635377	0.984399999999999\\
18.5137343300578	0.984599999999999\\
18.5137394291908	0.984799999999999\\
18.5137432054297	0.984999999999999\\
18.5137447828502	0.985199999999999\\
18.5137462412347	0.985399999999999\\
18.5137594371598	0.985599999999999\\
18.5137594516988	0.985799999999999\\
18.5137609633896	0.985999999999999\\
18.5137682515898	0.986199999999999\\
18.51376987213	0.986399999999999\\
18.5137728176332	0.986599999999999\\
18.5137816193198	0.986799999999999\\
18.5137816848965	0.986999999999999\\
18.5137860596521	0.987199999999999\\
18.5137860901186	0.987399999999999\\
18.5137874592025	0.987599999999999\\
18.5137874725457	0.987799999999999\\
18.5137890830219	0.987999999999999\\
18.5137890990178	0.988199999999999\\
18.5137948417178	0.988399999999999\\
18.5138051220701	0.988599999999999\\
18.5138053663179	0.988799999999999\\
18.513809616003	0.988999999999999\\
18.5138111777753	0.9892\\
18.5138139530635	0.9894\\
18.5138155924616	0.989599999999999\\
18.513816953322	0.989799999999999\\
18.5138230505673	0.99\\
18.5138343790611	0.9902\\
18.5138362485354	0.9904\\
18.5138376155951	0.9906\\
18.5138405645287	0.9908\\
18.5138422009401	0.991\\
18.5138506080168	0.9912\\
18.5138525292776	0.9914\\
18.5138568671425	0.9916\\
18.5138583109386	0.9918\\
18.5138593202016	0.992\\
18.5138619747105	0.9922\\
18.5138656753743	0.9924\\
18.5138672665679	0.9926\\
18.5138716719276	0.9928\\
18.5138717453729	0.993\\
18.5138731326035	0.9932\\
18.5138805016103	0.9934\\
18.5138818401047	0.9936\\
18.5138834771701	0.9938\\
18.5138981648512	0.994\\
18.5139144019653	0.9942\\
18.5139232143523	0.9944\\
18.5139320242278	0.9946\\
18.5139394503177	0.9948\\
18.5139425032598	0.995\\
18.5139426315524	0.9952\\
18.5139855941364	0.9954\\
18.5139867276285	0.9956\\
18.5139896339068	0.9958\\
18.5139955511005	0.996\\
18.5140014469793	0.9962\\
18.5140020029425	0.9964\\
18.5140029199007	0.9966\\
18.5140104946813	0.9968\\
18.5140131519675	0.997\\
18.5140205955907	0.9972\\
18.5140221151241	0.9974\\
18.5140317811814	0.9976\\
18.5140384450444	0.9978\\
18.5140481661789	0.998\\
18.5140544546519	0.9982\\
18.5140634448509	0.9984\\
18.5141062941186	0.9986\\
18.5141176606905	0.9988\\
18.5141696193823	0.999\\
18.5141932082523	0.9992\\
18.5142024042067	0.9994\\
18.5142300875016	0.9996\\
18.5142362483288	0.9998\\
18.51425964865	1\\
};
\addlegendentry{$\tau_{BU}$-$N_s$ = 5}

\addplot[const plot, color=mycolor9, dotted, line width=2.0pt, mark size=0.3pt, mark=*, mark options={solid, mycolor9}] table[row sep=crcr] {%
21.7242990421913	0\\
21.7242990421913	0.000199999999999978\\
21.7246391901773	0.000399999999999956\\
21.7247039976491	0.000599999999999934\\
21.7247505143369	0.000799999999999912\\
21.7247549407145	0.001\\
21.7248026148613	0.00139999999999996\\
21.7248182362543	0.00159999999999993\\
21.7248717651094	0.00179999999999991\\
21.7248924140638	0.00199999999999989\\
21.7249290443057	0.00219999999999987\\
21.7249964238175	0.00239999999999985\\
21.7249993278775	0.00259999999999982\\
21.7249999908791	0.0027999999999998\\
21.7250535783873	0.00319999999999976\\
21.725063465014	0.00339999999999974\\
21.7250803591786	0.00359999999999971\\
21.7250932181652	0.00379999999999969\\
21.7251051038548	0.00399999999999967\\
21.7251070802898	0.00419999999999965\\
21.7251139115676	0.00439999999999963\\
21.7251218665515	0.00479999999999969\\
21.7251456923911	0.00499999999999978\\
21.7251564437177	0.00519999999999976\\
21.7251575915777	0.00539999999999985\\
21.7251716114212	0.00559999999999983\\
21.7251773432619	0.00579999999999981\\
21.7251811334649	0.00619999999999987\\
21.7252157117976	0.00639999999999985\\
21.7252199783365	0.00659999999999983\\
21.7252296467923	0.00679999999999981\\
21.725230018951	0.00699999999999978\\
21.7252346373746	0.00719999999999976\\
21.725243383298	0.00739999999999974\\
21.725244551898	0.00759999999999972\\
21.7252548125474	0.0077999999999997\\
21.7252552348213	0.00799999999999967\\
21.7252553711181	0.00819999999999976\\
21.7252639356128	0.00839999999999974\\
21.7252642243141	0.00899999999999967\\
21.7252741090777	0.00919999999999965\\
21.7252771873712	0.00939999999999963\\
21.7252822969686	0.00959999999999972\\
21.7252839984542	0.00999999999999979\\
21.7252979298771	0.0103999999999997\\
21.7252988023666	0.0107999999999997\\
21.7253030610935	0.0109999999999997\\
21.7253086870258	0.0111999999999997\\
21.7253185610437	0.0113999999999996\\
21.725320867129	0.0115999999999996\\
21.7253226200839	0.0117999999999996\\
21.7253235010073	0.0119999999999997\\
21.7253276167532	0.0121999999999998\\
21.72533338095	0.0123999999999997\\
21.7253362572927	0.0125999999999998\\
21.7253400432937	0.0127999999999998\\
21.725342566703	0.0129999999999998\\
21.7253571972214	0.0131999999999998\\
21.7253580802253	0.0133999999999997\\
21.7253585902687	0.0135999999999998\\
21.7253671525481	0.0137999999999998\\
21.7253691191153	0.0139999999999998\\
21.7253711779455	0.0141999999999998\\
21.7253720976783	0.0143999999999999\\
21.7253769742133	0.0145999999999998\\
21.725377844514	0.0147999999999999\\
21.7253795549226	0.0149999999999999\\
21.725381893416	0.0151999999999999\\
21.7253853118065	0.0153999999999999\\
21.7253877678382	0.0155999999999998\\
21.725390625154	0.0157999999999999\\
21.7253909037007	0.016\\
21.7253917748896	0.0164\\
21.7253950850723	0.0165999999999999\\
21.7254007961388	0.0167999999999999\\
21.7254016609748	0.0169999999999999\\
21.7254017292436	0.0171999999999999\\
21.7254115516711	0.0174\\
21.7254134932674	0.0175999999999999\\
21.72541380323	0.0177999999999999\\
21.7254147263727	0.0179999999999999\\
21.7254254733758	0.0181999999999999\\
21.7254254798177	0.0183999999999999\\
21.7254294200232	0.0187999999999998\\
21.7254323339881	0.0189999999999998\\
21.7254353777504	0.0191999999999998\\
21.725436395516	0.0193999999999998\\
21.7254385404139	0.0195999999999997\\
21.7254402858458	0.0201999999999998\\
21.7254411738989	0.0203999999999999\\
21.7254461296594	0.0205999999999998\\
21.725448096004	0.0207999999999998\\
21.7254496648686	0.0209999999999998\\
21.7254538657408	0.0211999999999998\\
21.7254591950113	0.0213999999999998\\
21.7254600564655	0.0217999999999997\\
21.7254610475044	0.0219999999999997\\
21.7254612601123	0.0221999999999997\\
21.7254631339907	0.0223999999999998\\
21.7254639969261	0.0225999999999997\\
21.7254649849456	0.0229999999999997\\
21.7254699560816	0.0231999999999997\\
21.7254748632342	0.0233999999999996\\
21.7254795433559	0.0235999999999997\\
21.7254838762442	0.0237999999999997\\
21.7254847461339	0.0239999999999997\\
21.725489689395	0.0241999999999997\\
21.7254906421734	0.0243999999999996\\
21.725496596846	0.0245999999999996\\
21.7254986782962	0.0247999999999996\\
21.7254995629688	0.0253999999999996\\
21.7255004615289	0.0255999999999996\\
21.7255038041786	0.0257999999999997\\
21.7255045257641	0.0259999999999997\\
21.7255046809441	0.0261999999999998\\
21.725506047799	0.0263999999999998\\
21.7255068019809	0.0265999999999997\\
21.7255085628309	0.0267999999999997\\
21.7255125003854	0.0269999999999997\\
21.7255184476868	0.0271999999999997\\
21.7255193239484	0.0273999999999996\\
21.7255221102679	0.0275999999999996\\
21.7255259737905	0.0277999999999996\\
21.725528174381	0.0279999999999996\\
21.7255283457321	0.0281999999999996\\
21.7255332547698	0.0283999999999996\\
21.7255332805127	0.0285999999999996\\
21.7255341415228	0.0287999999999996\\
21.7255352946919	0.0289999999999996\\
21.7255355731291	0.0291999999999996\\
21.7255377774848	0.0293999999999995\\
21.7255407146963	0.0295999999999995\\
21.7255431391994	0.0297999999999995\\
21.7255440196033	0.0301999999999994\\
21.7255480769554	0.0303999999999994\\
21.7255483809194	0.0305999999999994\\
21.7255489784832	0.0307999999999995\\
21.7255540240414	0.0309999999999995\\
21.7255570707671	0.0311999999999995\\
21.7255575607407	0.0313999999999994\\
21.7255579520595	0.0317999999999995\\
21.7255629185289	0.0319999999999995\\
21.7255669568318	0.0321999999999995\\
21.7255674850114	0.0323999999999994\\
21.7255678317742	0.0325999999999994\\
21.725570151134	0.0327999999999994\\
21.7255718882383	0.0329999999999994\\
21.7255736942601	0.0331999999999993\\
21.725574739122	0.0333999999999993\\
21.7255780474364	0.0335999999999993\\
21.7255785985836	0.0337999999999993\\
21.7255817649766	0.0341999999999992\\
21.7255826546986	0.0343999999999992\\
21.7255835583046	0.0347999999999993\\
21.725589131506	0.0349999999999994\\
21.725592529699	0.0351999999999993\\
21.7256015435219	0.0353999999999994\\
21.7256064645365	0.0355999999999994\\
21.7256064698868	0.0357999999999994\\
21.7256082747142	0.0359999999999994\\
21.7256100646389	0.0361999999999993\\
21.725611422854	0.0365999999999993\\
21.7256122935286	0.0367999999999993\\
21.7256123790391	0.0369999999999993\\
21.7256149217988	0.0371999999999992\\
21.7256163411707	0.0373999999999992\\
21.7256180622755	0.0375999999999992\\
21.725618126495	0.0377999999999992\\
21.7256189500909	0.0379999999999991\\
21.7256191035469	0.0381999999999991\\
21.725619158182	0.0383999999999991\\
21.7256271078691	0.0385999999999991\\
21.7256282036733	0.038999999999999\\
21.7256311694453	0.0393999999999991\\
21.7256312430514	0.0395999999999992\\
21.7256334474896	0.0397999999999992\\
21.7256340096346	0.0399999999999991\\
21.7256341674174	0.0401999999999991\\
21.7256352757872	0.0403999999999992\\
21.725636105905	0.0405999999999992\\
21.7256418112389	0.0407999999999992\\
21.7256419415932	0.0409999999999991\\
21.7256457818343	0.0411999999999991\\
21.7256459987318	0.0413999999999991\\
21.7256469560038	0.0415999999999991\\
21.7256472464748	0.0417999999999992\\
21.7256483649776	0.0419999999999991\\
21.7256486014206	0.0421999999999991\\
21.7256510419045	0.0423999999999991\\
21.7256517975128	0.0425999999999991\\
21.7256518117771	0.0431999999999991\\
21.7256526315397	0.0433999999999991\\
21.7256558797014	0.0435999999999991\\
21.7256582031541	0.0437999999999991\\
21.7256596438638	0.043999999999999\\
21.7256607990351	0.0445999999999991\\
21.7256612122882	0.0447999999999991\\
21.7256616865698	0.044999999999999\\
21.7256658805339	0.0451999999999991\\
21.7256666555596	0.0453999999999991\\
21.7256715507381	0.0455999999999991\\
21.7256715659708	0.0457999999999991\\
21.7256718631567	0.045999999999999\\
21.7256719896628	0.0461999999999991\\
21.7256722259785	0.0465999999999991\\
21.7256756187253	0.0467999999999991\\
21.7256765210315	0.046999999999999\\
21.7256814499796	0.047199999999999\\
21.7256833864409	0.047399999999999\\
21.7256850108014	0.0475999999999991\\
21.7256854951512	0.0477999999999991\\
21.7256867773961	0.047999999999999\\
21.7256904577983	0.048199999999999\\
21.7256913748702	0.048399999999999\\
21.7256953761858	0.0485999999999991\\
21.7256967991257	0.0487999999999991\\
21.7256969599422	0.048999999999999\\
21.7257003249025	0.049199999999999\\
21.725701235631	0.0493999999999991\\
21.7257093061122	0.0495999999999991\\
21.7257101966157	0.0499999999999992\\
21.7257102144343	0.0501999999999991\\
21.7257140402174	0.0503999999999991\\
21.7257163022936	0.0505999999999991\\
21.7257191887807	0.0507999999999991\\
21.7257200729374	0.0511999999999991\\
21.7257207385039	0.0513999999999991\\
21.7257222868654	0.0515999999999991\\
21.7257224335308	0.0517999999999991\\
21.7257247561584	0.051999999999999\\
21.7257250364259	0.0523999999999991\\
21.7257293233257	0.0525999999999991\\
21.725729953867	0.0527999999999992\\
21.7257302864357	0.0529999999999993\\
21.7257343011889	0.0531999999999992\\
21.7257349034271	0.0535999999999993\\
21.7257368265517	0.0537999999999993\\
21.7257386956564	0.0539999999999993\\
21.7257389679428	0.0541999999999992\\
21.7257398956121	0.0543999999999992\\
21.7257420446794	0.0545999999999992\\
21.7257427192694	0.0547999999999992\\
21.725743577261	0.0549999999999992\\
21.7257447750367	0.0551999999999991\\
21.7257473872829	0.0555999999999991\\
21.7257497532938	0.0557999999999991\\
21.7257537650164	0.0559999999999992\\
21.7257553157891	0.0561999999999991\\
21.7257587082322	0.0569999999999992\\
21.725759615584	0.0571999999999991\\
21.725760437284	0.0573999999999991\\
21.7257635171477	0.0575999999999992\\
21.7257646201778	0.0577999999999992\\
21.7257689982806	0.0579999999999992\\
21.7257694824822	0.0583999999999991\\
21.7257705054857	0.0585999999999991\\
21.7257710562484	0.0587999999999991\\
21.7257737023927	0.0589999999999992\\
21.7257771633487	0.0591999999999991\\
21.7257784593247	0.0597999999999991\\
21.7257793539881	0.0603999999999991\\
21.7257819314139	0.0605999999999991\\
21.7257834173127	0.0609999999999991\\
21.7257837691895	0.0611999999999991\\
21.7257841525018	0.0613999999999991\\
21.7257843330848	0.0615999999999991\\
21.7257853375927	0.0617999999999991\\
21.725787467351	0.0619999999999991\\
21.7257884223075	0.062199999999999\\
21.725789419064	0.0623999999999991\\
21.7257902931628	0.0625999999999991\\
21.7257912690308	0.0627999999999992\\
21.725793285843	0.0631999999999993\\
21.7257941952726	0.0635999999999993\\
21.7257949900476	0.0637999999999993\\
21.7257950176855	0.0639999999999993\\
21.7257963201512	0.0641999999999993\\
21.7257973558652	0.0643999999999993\\
21.7257980970965	0.0645999999999993\\
21.7258014834433	0.0647999999999993\\
21.7258031589812	0.0655999999999993\\
21.7258040620677	0.0657999999999993\\
21.7258041849252	0.0659999999999993\\
21.7258054993498	0.0661999999999993\\
21.7258065808963	0.0663999999999992\\
21.7258072214191	0.0665999999999992\\
21.7258081317381	0.0669999999999992\\
21.725809055928	0.0671999999999991\\
21.725811528082	0.0673999999999991\\
21.7258120303994	0.0675999999999991\\
21.7258130367268	0.0679999999999991\\
21.7258138823077	0.068199999999999\\
21.725815030587	0.068399999999999\\
21.7258162014866	0.0685999999999991\\
21.7258170915818	0.0687999999999992\\
21.7258173011721	0.0689999999999992\\
21.7258179955574	0.0693999999999992\\
21.725819577852	0.0695999999999992\\
21.725820573324	0.0697999999999992\\
21.7258209795637	0.0699999999999992\\
21.7258229190794	0.0705999999999991\\
21.7258236677494	0.0707999999999991\\
21.7258250669225	0.0709999999999991\\
21.7258260456768	0.0711999999999992\\
21.7258269663528	0.0713999999999991\\
21.7258275076576	0.0715999999999991\\
21.7258278639843	0.0721999999999992\\
21.7258308964689	0.0723999999999991\\
21.7258314847476	0.0725999999999992\\
21.7258317613184	0.0727999999999993\\
21.7258368457315	0.0735999999999993\\
21.7258377370185	0.0737999999999994\\
21.7258386421834	0.0739999999999994\\
21.7258397786759	0.0741999999999994\\
21.72584133638	0.0743999999999994\\
21.7258417982196	0.0745999999999993\\
21.7258427106161	0.0747999999999993\\
21.7258431494445	0.0749999999999993\\
21.7258467040596	0.0751999999999994\\
21.7258476146594	0.0753999999999995\\
21.7258477073374	0.0755999999999994\\
21.7258496080291	0.0757999999999994\\
21.7258516682787	0.0759999999999994\\
21.7258531417849	0.0761999999999994\\
21.7258544953729	0.0763999999999994\\
21.7258561146082	0.0765999999999993\\
21.7258567864406	0.0769999999999993\\
21.725859050828	0.0771999999999993\\
21.7258595643485	0.0773999999999992\\
21.7258615429453	0.0775999999999992\\
21.7258635602816	0.0777999999999993\\
21.7258674310177	0.0781999999999994\\
21.7258686229917	0.0783999999999994\\
21.7258690693187	0.0785999999999993\\
21.7258694413651	0.0787999999999993\\
21.725870161468	0.0789999999999993\\
21.7258714222189	0.0793999999999992\\
21.7258723155861	0.0795999999999992\\
21.7258751506534	0.0797999999999992\\
21.7258752458368	0.0799999999999992\\
21.7258763755508	0.0805999999999992\\
21.7258801712469	0.0807999999999992\\
21.7258841983803	0.0809999999999993\\
21.7258851431778	0.0811999999999993\\
21.7258871536382	0.0815999999999992\\
21.7258882154403	0.0817999999999993\\
21.7258912275299	0.0819999999999993\\
21.7258913638519	0.0821999999999993\\
21.7258934478666	0.0823999999999993\\
21.7258961200683	0.0831999999999993\\
21.7258970218582	0.0833999999999993\\
21.7258980273283	0.0835999999999992\\
21.7258989824803	0.0837999999999992\\
21.7259010881677	0.0839999999999992\\
21.7259039654945	0.0841999999999992\\
21.7259054877307	0.0843999999999993\\
21.7259059992369	0.0845999999999993\\
21.7259075501702	0.0847999999999993\\
21.7259100507339	0.0849999999999993\\
21.7259103271544	0.0851999999999993\\
21.7259109534125	0.0859999999999993\\
21.7259120735464	0.0861999999999993\\
21.7259136540407	0.0863999999999993\\
21.7259156203367	0.0865999999999992\\
21.7259159501995	0.0869999999999992\\
21.7259190444748	0.0873999999999993\\
21.7259199269286	0.0877999999999993\\
21.7259205996558	0.0879999999999993\\
21.7259208232641	0.0883999999999993\\
21.7259218729926	0.0885999999999992\\
21.7259219015798	0.0887999999999992\\
21.7259231141735	0.0889999999999992\\
21.7259243914521	0.0891999999999992\\
21.7259303471157	0.0893999999999991\\
21.7259306977218	0.0895999999999991\\
21.725930703968	0.0897999999999991\\
21.7259311730984	0.0899999999999992\\
21.7259325167542	0.0901999999999992\\
21.7259327040679	0.0903999999999991\\
21.7259346286048	0.0905999999999991\\
21.7259356666631	0.0909999999999991\\
21.725936712336	0.0911999999999991\\
21.7259368187151	0.091399999999999\\
21.7259396931376	0.0915999999999991\\
21.7259405767852	0.0917999999999991\\
21.7259421402802	0.0919999999999991\\
21.7259436391313	0.0921999999999991\\
21.7259446270474	0.092799999999999\\
21.7259455318047	0.093599999999999\\
21.7259464504323	0.093799999999999\\
21.72594657015	0.093999999999999\\
21.7259485547706	0.0941999999999991\\
21.7259486915845	0.094399999999999\\
21.725949583151	0.094599999999999\\
21.725949603573	0.0947999999999991\\
21.7259506392173	0.0949999999999991\\
21.7259514413302	0.0951999999999991\\
21.7259525689335	0.095399999999999\\
21.7259536186019	0.095599999999999\\
21.7259539836654	0.095799999999999\\
21.7259545031373	0.096199999999999\\
21.7259554015524	0.0965999999999989\\
21.7259577620846	0.096799999999999\\
21.7259594657391	0.096999999999999\\
21.7259594737933	0.097199999999999\\
21.7259632533396	0.0973999999999989\\
21.725963505643	0.0975999999999989\\
21.7259643838332	0.0977999999999989\\
21.725967271205	0.0979999999999989\\
21.7259672813409	0.0981999999999988\\
21.7259677925116	0.0983999999999989\\
21.7259693325121	0.0985999999999989\\
21.7259702456888	0.0987999999999989\\
21.7259711727315	0.0989999999999989\\
21.7259721646455	0.0991999999999988\\
21.7259746820391	0.0993999999999989\\
21.7259767194077	0.099599999999999\\
21.725979197463	0.0997999999999991\\
21.7259792038914	0.100199999999999\\
21.7259808129228	0.100399999999999\\
21.7259811594479	0.100599999999999\\
21.7259812168171	0.100799999999999\\
21.725984181258	0.100999999999999\\
21.7259850743939	0.101199999999999\\
21.7259851091904	0.101599999999999\\
21.7259860671439	0.101799999999999\\
21.725986411632	0.101999999999999\\
21.7259867239829	0.102199999999999\\
21.7259890775158	0.102399999999999\\
21.725989980371	0.102599999999999\\
21.725990546862	0.102799999999999\\
21.7259906518954	0.103199999999999\\
21.7259908848207	0.103399999999999\\
21.7259909790201	0.103599999999999\\
21.7259911658107	0.103799999999999\\
21.7259926218611	0.103999999999999\\
21.7259931355965	0.104199999999999\\
21.7259940433213	0.104999999999999\\
21.7259949649149	0.105399999999999\\
21.72599590037	0.105599999999999\\
21.7259970604154	0.105799999999999\\
21.7259980801943	0.105999999999999\\
21.7259989604668	0.106199999999999\\
21.7259999498841	0.106599999999999\\
21.7260021211028	0.106799999999999\\
21.7260036639059	0.106999999999999\\
21.7260039099908	0.107399999999999\\
21.7260045881037	0.107599999999999\\
21.7260048252449	0.108199999999999\\
21.7260051943193	0.108399999999999\\
21.7260056588466	0.108599999999999\\
21.726007080489	0.108799999999999\\
21.7260072542871	0.108999999999999\\
21.7260080330882	0.109199999999999\\
21.7260089021191	0.109799999999999\\
21.7260103277703	0.109999999999999\\
21.7260127957584	0.110199999999999\\
21.726012886225	0.110399999999999\\
21.7260137812658	0.110599999999999\\
21.7260138638479	0.110799999999999\\
21.7260142134276	0.110999999999999\\
21.726017429842	0.111199999999999\\
21.7260178433302	0.111399999999999\\
21.7260187594736	0.111999999999999\\
21.7260196421331	0.112199999999999\\
21.7260206755868	0.112599999999999\\
21.7260214422962	0.112799999999999\\
21.726022768448	0.112999999999999\\
21.7260240182297	0.113199999999999\\
21.726025230213	0.113399999999999\\
21.7260269135836	0.113599999999999\\
21.7260277116309	0.113999999999999\\
21.7260278773318	0.114199999999999\\
21.726028621434	0.114599999999999\\
21.7260295451038	0.114799999999999\\
21.7260345281327	0.114999999999999\\
21.7260375821773	0.115199999999999\\
21.7260375845376	0.115599999999999\\
21.7260384879998	0.115799999999999\\
21.7260386332699	0.115999999999999\\
21.7260394053312	0.116399999999999\\
21.7260395285082	0.116599999999999\\
21.7260413720244	0.116799999999999\\
21.726042556408	0.116999999999999\\
21.7260430948244	0.117199999999999\\
21.7260436039575	0.117399999999999\\
21.7260483591706	0.117999999999999\\
21.7260490659766	0.118199999999999\\
21.7260494582177	0.118399999999999\\
21.7260519641686	0.118599999999999\\
21.726052287661	0.118799999999999\\
21.7260523823004	0.118999999999999\\
21.7260533174655	0.119199999999999\\
21.7260533382196	0.119999999999999\\
21.7260533508063	0.120199999999999\\
21.7260547662752	0.120399999999999\\
21.7260552547131	0.120599999999999\\
21.7260557517252	0.120799999999999\\
21.726057420552	0.120999999999999\\
21.726057532834	0.121199999999999\\
21.7260582325858	0.121399999999999\\
21.7260598090609	0.121599999999999\\
21.7260603044537	0.121799999999999\\
21.726061594791	0.121999999999999\\
21.7260630371967	0.122199999999999\\
21.726063200077	0.122799999999999\\
21.7260641258229	0.122999999999999\\
21.7260642828979	0.123199999999999\\
21.7260658785497	0.123399999999999\\
21.7260665737403	0.123599999999999\\
21.7260672308885	0.123799999999999\\
21.7260672748283	0.123999999999999\\
21.7260691880979	0.124199999999999\\
21.7260698568566	0.124399999999999\\
21.7260711259519	0.124599999999999\\
21.7260712693312	0.124799999999999\\
21.7260730665392	0.125599999999999\\
21.7260732857276	0.125799999999999\\
21.7260737425882	0.125999999999999\\
21.7260740400928	0.126199999999999\\
21.7260742902655	0.126399999999999\\
21.726074407032	0.126599999999999\\
21.726074551013	0.126799999999999\\
21.7260750561676	0.126999999999999\\
21.7260750855081	0.127199999999999\\
21.7260754289016	0.127399999999999\\
21.7260754443582	0.127599999999999\\
21.7260762079168	0.127799999999999\\
21.7260771337106	0.127999999999999\\
21.7260774034271	0.128199999999999\\
21.726078060346	0.128799999999999\\
21.7260799851878	0.128999999999999\\
21.7260801431114	0.129199999999999\\
21.7260821490212	0.129399999999999\\
21.7260829376056	0.129599999999999\\
21.7260830360403	0.129799999999999\\
21.7260830374469	0.129999999999999\\
21.7260830967404	0.130199999999999\\
21.7260838029596	0.130399999999999\\
21.7260858607799	0.130599999999999\\
21.7260869971985	0.130799999999999\\
21.7260879174959	0.131399999999999\\
21.7260888516538	0.131599999999999\\
21.7260893586451	0.131799999999999\\
21.7260897797581	0.131999999999999\\
21.7260900377817	0.132199999999999\\
21.7260928132757	0.132399999999999\\
21.7260935987802	0.132599999999999\\
21.726094388439	0.132799999999999\\
21.7260950179459	0.132999999999999\\
21.7260958895885	0.133199999999999\\
21.7260966693156	0.133399999999999\\
21.726096833022	0.133599999999999\\
21.7260968652914	0.134199999999999\\
21.7260977792503	0.134799999999999\\
21.7260988050487	0.134999999999999\\
21.726100422857	0.135199999999999\\
21.7261006173944	0.135399999999999\\
21.726101023329	0.135599999999999\\
21.7261016752987	0.135799999999999\\
21.7261018527641	0.136799999999999\\
21.7261020165429	0.136999999999999\\
21.7261027878118	0.137199999999999\\
21.7261058442414	0.137399999999999\\
21.726106069405	0.137599999999999\\
21.7261081574473	0.137799999999999\\
21.7261084922973	0.137999999999999\\
21.7261097637069	0.138199999999999\\
21.7261117115438	0.138599999999999\\
21.726112640255	0.138799999999999\\
21.726112744803	0.138999999999999\\
21.7261147191232	0.139199999999999\\
21.7261162573808	0.139399999999999\\
21.7261173364352	0.139599999999999\\
21.7261176154163	0.139799999999999\\
21.7261176774829	0.139999999999999\\
21.7261179635178	0.140199999999999\\
21.7261197717843	0.140399999999999\\
21.7261206664199	0.140599999999999\\
21.7261215749283	0.141199999999999\\
21.7261219922578	0.141399999999999\\
21.7261220652152	0.141599999999999\\
21.7261222565334	0.141799999999999\\
21.7261224973024	0.141999999999999\\
21.7261241029211	0.142199999999999\\
21.7261253740416	0.142399999999999\\
21.7261256475572	0.142599999999999\\
21.7261257941369	0.142799999999999\\
21.726126577158	0.143399999999999\\
21.7261266881313	0.143599999999999\\
21.7261270536078	0.143799999999999\\
21.7261274675722	0.143999999999999\\
21.7261277774127	0.144199999999999\\
21.7261312522063	0.144399999999999\\
21.7261315483309	0.144599999999999\\
21.7261317994801	0.144799999999999\\
21.7261338028142	0.144999999999999\\
21.726135507967	0.145799999999999\\
21.7261364312304	0.145999999999999\\
21.7261373683528	0.146199999999999\\
21.7261383452611	0.146399999999999\\
21.7261392454681	0.146599999999999\\
21.7261393154887	0.146799999999999\\
21.7261398044534	0.146999999999999\\
21.7261399789405	0.147199999999999\\
21.726140769377	0.147399999999999\\
21.72614131551	0.147599999999999\\
21.7261414621301	0.147799999999999\\
21.7261416343157	0.147999999999999\\
21.7261420057039	0.148199999999999\\
21.7261420361211	0.148399999999999\\
21.7261428991946	0.148599999999999\\
21.726144324805	0.148799999999999\\
21.7261453464957	0.148999999999999\\
21.726145372982	0.149199999999999\\
21.7261462899073	0.149599999999999\\
21.7261463314344	0.149799999999999\\
21.7261484630349	0.149999999999999\\
21.7261507845485	0.150199999999999\\
21.7261513068909	0.150399999999999\\
21.7261516452483	0.150599999999999\\
21.7261535402622	0.150799999999999\\
21.7261543079739	0.150999999999999\\
21.7261552426016	0.151199999999999\\
21.7261561531885	0.152399999999999\\
21.7261568369354	0.152599999999999\\
21.7261575106925	0.152799999999999\\
21.7261581729249	0.152999999999999\\
21.7261581999266	0.153199999999999\\
21.7261585783926	0.153399999999999\\
21.726158868907	0.153599999999999\\
21.7261599553424	0.153799999999999\\
21.7261602245804	0.154199999999999\\
21.7261602731237	0.154399999999999\\
21.7261611562567	0.155399999999999\\
21.7261612653449	0.155599999999999\\
21.7261615057848	0.155799999999999\\
21.726165223132	0.155999999999999\\
21.7261661254906	0.156199999999999\\
21.7261673107261	0.156399999999999\\
21.7261694099701	0.156599999999999\\
21.7261699339294	0.156799999999999\\
21.7261700848872	0.157599999999999\\
21.726171010227	0.158399999999999\\
21.7261715154171	0.158599999999999\\
21.7261725175614	0.158799999999999\\
21.726172924638	0.158999999999999\\
21.7261736943853	0.159199999999999\\
21.7261749956531	0.159599999999999\\
21.7261758935612	0.159799999999999\\
21.7261774782932	0.159999999999999\\
21.7261799497985	0.160799999999999\\
21.7261799617578	0.160999999999999\\
21.7261808688011	0.161599999999999\\
21.726181990811	0.161799999999999\\
21.7261838727381	0.162399999999999\\
21.7261849465346	0.162799999999999\\
21.7261868577223	0.162999999999999\\
21.7261879283601	0.163199999999999\\
21.7261898193138	0.163799999999999\\
21.7261898834188	0.163999999999999\\
21.7261907319788	0.164199999999999\\
21.7261914115199	0.164599999999999\\
21.7261927524458	0.164799999999999\\
21.7261937978708	0.164999999999999\\
21.7261938822423	0.165399999999999\\
21.7261948021341	0.165999999999999\\
21.7261948116337	0.166199999999999\\
21.7261957358857	0.167199999999999\\
21.7261971344372	0.167399999999999\\
21.7261995183193	0.167599999999999\\
21.7261996934326	0.167999999999999\\
21.7262003254552	0.168199999999999\\
21.7262005702896	0.168399999999999\\
21.7262005997594	0.168599999999999\\
21.7262007031808	0.168799999999999\\
21.7262017174011	0.168999999999999\\
21.7262026297477	0.169199999999999\\
21.7262026385324	0.169399999999999\\
21.7262032597804	0.169599999999999\\
21.7262036125023	0.169799999999999\\
21.7262046623378	0.171199999999999\\
21.7262048077057	0.171399999999999\\
21.7262055897538	0.171999999999999\\
21.726205687817	0.172199999999999\\
21.7262061949493	0.172399999999999\\
21.7262062503179	0.172599999999999\\
21.7262065293512	0.172799999999999\\
21.7262072049397	0.172999999999999\\
21.7262083799254	0.173199999999999\\
21.7262091944558	0.173399999999999\\
21.7262096738282	0.173599999999999\\
21.7262097727864	0.173799999999999\\
21.726210130062	0.173999999999999\\
21.7262102264429	0.174199999999999\\
21.7262106223228	0.174599999999999\\
21.726211615403	0.174799999999999\\
21.7262144315394	0.174999999999999\\
21.7262145271454	0.175999999999999\\
21.7262156858736	0.176199999999999\\
21.7262164199686	0.176399999999999\\
21.7262181848213	0.176599999999999\\
21.726219394784	0.176799999999999\\
21.7262195247211	0.177399999999999\\
21.7262196038255	0.177599999999999\\
21.7262201238422	0.177799999999999\\
21.7262217289743	0.177999999999999\\
21.7262228519963	0.178199999999999\\
21.7262234956803	0.178399999999999\\
21.7262237070568	0.178599999999999\\
21.7262241241086	0.178799999999999\\
21.7262243965562	0.179399999999999\\
21.7262245648768	0.179599999999999\\
21.7262253112992	0.179799999999999\\
21.7262258917492	0.179999999999999\\
21.726226339186	0.180199999999999\\
21.7262273882804	0.180399999999999\\
21.7262293802181	0.181599999999999\\
21.7262293897163	0.181799999999999\\
21.7262303160448	0.181999999999999\\
21.7262328088953	0.182199999999999\\
21.7262344064597	0.182599999999999\\
21.7262351789755	0.182799999999999\\
21.7262353633596	0.182999999999999\\
21.7262360418626	0.183199999999999\\
21.7262360855424	0.183399999999999\\
21.726237422923	0.183599999999999\\
21.7262381146313	0.183799999999999\\
21.7262392308872	0.183999999999999\\
21.7262392403188	0.184599999999999\\
21.7262393312053	0.184799999999999\\
21.7262398114916	0.184999999999999\\
21.7262401698107	0.185399999999999\\
21.7262402640964	0.185599999999999\\
21.7262416216709	0.185799999999999\\
21.726242084982	0.185999999999999\\
21.7262433159304	0.186399999999999\\
21.7262435622426	0.186599999999999\\
21.7262442526469	0.186999999999999\\
21.7262443509514	0.187399999999999\\
21.7262461980245	0.187599999999999\\
21.7262477159462	0.187799999999999\\
21.7262486483444	0.187999999999999\\
21.7262491050225	0.188799999999999\\
21.726249983334	0.188999999999999\\
21.726250028179	0.189199999999999\\
21.7262518568257	0.189399999999999\\
21.7262527100532	0.189599999999999\\
21.7262539286854	0.189799999999999\\
21.726254103438	0.191399999999999\\
21.7262550476729	0.191999999999999\\
21.7262551241283	0.192199999999999\\
21.7262551944486	0.192399999999999\\
21.7262566715449	0.192599999999999\\
21.7262579959377	0.192799999999999\\
21.7262581929694	0.193199999999999\\
21.7262582805671	0.193599999999999\\
21.7262586143948	0.193799999999999\\
21.7262589743288	0.193999999999999\\
21.7262601097303	0.194199999999999\\
21.7262605686279	0.194399999999999\\
21.7262627975985	0.194599999999999\\
21.726263034787	0.194799999999999\\
21.7262639588325	0.196999999999999\\
21.7262639683291	0.197199999999999\\
21.726264896734	0.197599999999999\\
21.7262656809242	0.197799999999999\\
21.7262668295027	0.197999999999999\\
21.726266829954	0.198199999999999\\
21.7262683955353	0.198399999999999\\
21.7262719972769	0.198599999999999\\
21.7262729011207	0.198999999999999\\
21.7262738188299	0.199399999999999\\
21.726274058534	0.199599999999999\\
21.7262753855112	0.199799999999999\\
21.7262758670541	0.199999999999999\\
21.7262762011783	0.200199999999999\\
21.7262765174091	0.200399999999999\\
21.7262765278223	0.200599999999999\\
21.7262782110284	0.200799999999999\\
21.7262787423506	0.200999999999999\\
21.7262788319959	0.201599999999999\\
21.7262797611151	0.201799999999999\\
21.7262804317444	0.201999999999999\\
21.7262815994607	0.202199999999999\\
21.7262827720573	0.202399999999999\\
21.7262829264897	0.202599999999999\\
21.7262829645908	0.202799999999999\\
21.7262836834297	0.203199999999999\\
21.7262837914261	0.203399999999999\\
21.7262857194883	0.203799999999999\\
21.7262857583179	0.203999999999999\\
21.7262871411211	0.204199999999999\\
21.7262877502282	0.204399999999999\\
21.7262884471994	0.204599999999999\\
21.7262885569282	0.204799999999999\\
21.7262886826851	0.206399999999999\\
21.726289356197	0.206599999999999\\
21.7262905950144	0.206799999999999\\
21.7262906145476	0.206999999999999\\
21.7262907627959	0.207199999999999\\
21.7262913292251	0.207399999999999\\
21.7262927709777	0.207599999999999\\
21.7262944278285	0.207799999999999\\
21.7262966569579	0.207999999999999\\
21.726297006575	0.208199999999999\\
21.7262975960702	0.208399999999999\\
21.726297611855	0.208799999999999\\
21.726298537977	0.209799999999999\\
21.7262995840939	0.209999999999999\\
21.7262996462005	0.210199999999999\\
21.7263015324039	0.210399999999999\\
21.7263017856264	0.210599999999999\\
21.7263026186918	0.210999999999999\\
21.726303535511	0.211199999999999\\
21.7263035658904	0.211399999999999\\
21.7263039085624	0.211599999999999\\
21.7263044687236	0.211799999999999\\
21.7263047809868	0.211999999999999\\
21.7263055721778	0.212199999999999\\
21.7263065721613	0.212399999999999\\
21.7263065898253	0.212599999999999\\
21.7263074585435	0.212799999999999\\
21.726307477252	0.212999999999999\\
21.7263074780845	0.213399999999999\\
21.726308268921	0.213599999999999\\
21.7263083978712	0.213799999999999\\
21.7263094182462	0.214199999999999\\
21.7263099054616	0.214399999999999\\
21.7263107035389	0.214599999999999\\
21.7263107693761	0.214799999999999\\
21.7263117800372	0.214999999999999\\
21.7263122414038	0.215199999999999\\
21.7263124710094	0.215999999999999\\
21.7263134118751	0.216199999999999\\
21.7263150115252	0.216399999999999\\
21.7263163421536	0.216599999999999\\
21.7263172864733	0.216799999999999\\
21.7263181354719	0.216999999999999\\
21.7263182156847	0.217199999999999\\
21.726318262367	0.217399999999999\\
21.7263183693674	0.217599999999999\\
21.7263184909521	0.217799999999999\\
21.7263197311861	0.217999999999999\\
21.7263202994442	0.218399999999999\\
21.7263214072545	0.218599999999999\\
21.7263223127335	0.218799999999999\\
21.7263223185012	0.218999999999999\\
21.72632232793	0.219799999999999\\
21.7263232624624	0.220599999999999\\
21.7263240518826	0.220799999999999\\
21.7263251668131	0.220999999999999\\
21.7263258487794	0.221199999999999\\
21.7263264077608	0.221399999999999\\
21.7263283483234	0.221599999999999\\
21.7263303347262	0.221799999999999\\
21.7263305190812	0.221999999999999\\
21.726331275114	0.222199999999999\\
21.7263316593554	0.222399999999999\\
21.7263321894532	0.222999999999999\\
21.7263331176516	0.223399999999999\\
21.7263340931701	0.223599999999999\\
21.726334234018	0.223999999999999\\
21.7263353401426	0.224199999999999\\
21.7263358299846	0.224399999999998\\
21.7263361056878	0.224599999999998\\
21.7263361102582	0.224799999999998\\
21.726337197129	0.226799999999998\\
21.726338146401	0.227199999999999\\
21.726339106616	0.227399999999998\\
21.7263410896376	0.227599999999998\\
21.7263411642269	0.227799999999998\\
21.7263413664639	0.227999999999998\\
21.7263419151925	0.228199999999998\\
21.7263420555785	0.228399999999998\\
21.7263429622487	0.228599999999998\\
21.7263429774424	0.228799999999998\\
21.7263432194044	0.228999999999998\\
21.7263437643202	0.229199999999998\\
21.7263437666768	0.229399999999998\\
21.7263442753113	0.229599999999998\\
21.7263445747578	0.229799999999998\\
21.7263449438074	0.229999999999998\\
21.7263453617833	0.230199999999998\\
21.7263461202568	0.230599999999998\\
21.7263470493444	0.231799999999998\\
21.7263479922844	0.232199999999998\\
21.7263491975196	0.232399999999998\\
21.7263500379031	0.232599999999998\\
21.7263500393611	0.232799999999998\\
21.7263501083084	0.232999999999998\\
21.7263503523802	0.233199999999998\\
21.7263520856773	0.233399999999998\\
21.7263524645773	0.233599999999998\\
21.7263529478388	0.234399999999998\\
21.7263529576979	0.234599999999998\\
21.7263534160346	0.234799999999998\\
21.7263537411424	0.234999999999998\\
21.726356890968	0.235199999999998\\
21.7263571555562	0.235399999999998\\
21.7263574107156	0.235599999999998\\
21.7263579207271	0.235799999999998\\
21.7263619285856	0.236399999999998\\
21.7263620142253	0.236599999999998\\
21.7263628479137	0.236799999999998\\
21.7263632418859	0.236999999999998\\
21.726363769139	0.237199999999998\\
21.7263646466467	0.237399999999998\\
21.7263657038482	0.237599999999998\\
21.7263667675816	0.238199999999998\\
21.7263669935709	0.238399999999998\\
21.7263676978561	0.238599999999998\\
21.7263679980768	0.238799999999998\\
21.7263683217754	0.238999999999998\\
21.7263688131641	0.239199999999998\\
21.7263703457579	0.239399999999998\\
21.7263706970667	0.239599999999998\\
21.7263708385995	0.240199999999998\\
21.7263709942303	0.240399999999998\\
21.7263717471325	0.240599999999998\\
21.7263717760965	0.242599999999998\\
21.7263728795771	0.242799999999998\\
21.7263735946812	0.242999999999998\\
21.7263746811681	0.243199999999998\\
21.7263758686065	0.243599999999998\\
21.7263758712699	0.243799999999998\\
21.7263766336025	0.243999999999998\\
21.7263775575435	0.244199999999998\\
21.7263782385129	0.244599999999998\\
21.7263789738566	0.244799999999998\\
21.7263797519477	0.244999999999998\\
21.7263797797401	0.245199999999998\\
21.726380697046	0.245599999999998\\
21.7263816282095	0.246999999999998\\
21.7263825732237	0.247199999999998\\
21.7263828099129	0.247399999999998\\
21.7263846149486	0.247599999999998\\
21.726385251579	0.247799999999998\\
21.7263855271814	0.247999999999998\\
21.726385658988	0.248199999999998\\
21.7263866653777	0.248399999999998\\
21.726387619787	0.248599999999998\\
21.7263877950017	0.248799999999998\\
21.7263886346203	0.248999999999998\\
21.7263896491251	0.249199999999998\\
21.7263901142322	0.249399999999998\\
21.7263903134184	0.249599999999997\\
21.7263905577375	0.249799999999997\\
21.7263905600946	0.250199999999998\\
21.7263914849242	0.250599999999997\\
21.7263916091345	0.250799999999997\\
21.7263917354464	0.251199999999998\\
21.7263920781112	0.251399999999998\\
21.7263921724782	0.251599999999997\\
21.726392751454	0.251799999999997\\
21.7263930029594	0.251999999999997\\
21.7263935090019	0.252199999999997\\
21.726395562281	0.252599999999997\\
21.7263965081849	0.252799999999997\\
21.7263971758839	0.252999999999997\\
21.7263973136615	0.253199999999997\\
21.7263974679328	0.253599999999997\\
21.7263977847619	0.253799999999997\\
21.7263989584008	0.253999999999997\\
21.7263997350874	0.254199999999997\\
21.726400427745	0.254399999999997\\
21.7264006070337	0.254599999999997\\
21.72640134624	0.255199999999997\\
21.726401689795	0.255399999999997\\
21.7264054160222	0.255999999999997\\
21.7264059307776	0.256199999999997\\
21.72640601337	0.256399999999997\\
21.7264063555941	0.257799999999997\\
21.7264064247772	0.257999999999997\\
21.7264064829933	0.258199999999997\\
21.7264069219318	0.258399999999997\\
21.726407017592	0.258599999999997\\
21.7264072978858	0.258799999999997\\
21.7264088259054	0.258999999999997\\
21.7264089051006	0.259199999999997\\
21.7264092679207	0.259399999999997\\
21.7264102999966	0.259599999999997\\
21.7264103615211	0.259799999999997\\
21.7264104468654	0.259999999999997\\
21.726410521148	0.260199999999997\\
21.7264107972041	0.260599999999997\\
21.7264112703496	0.260799999999997\\
21.7264117144172	0.260999999999997\\
21.7264127007043	0.261199999999997\\
21.7264131699681	0.261399999999997\\
21.7264136214956	0.261599999999997\\
21.7264140365106	0.261799999999997\\
21.7264143549818	0.261999999999997\\
21.7264147534442	0.262199999999997\\
21.7264152743654	0.262999999999997\\
21.7264162076047	0.263799999999997\\
21.726418444228	0.263999999999997\\
21.7264193508383	0.264199999999997\\
21.7264195851219	0.264399999999997\\
21.7264202912999	0.265999999999997\\
21.7264212456082	0.266399999999997\\
21.726422078196	0.266599999999997\\
21.7264221983255	0.266999999999997\\
21.7264242242619	0.267199999999997\\
21.7264246543333	0.267399999999997\\
21.7264251373101	0.268199999999997\\
21.7264254184098	0.268399999999997\\
21.7264260642163	0.268799999999997\\
21.7264266552305	0.268999999999997\\
21.7264267488468	0.269199999999997\\
21.7264267507386	0.269599999999997\\
21.7264279987422	0.269799999999997\\
21.7264282002802	0.269999999999997\\
21.7264284580473	0.270399999999997\\
21.7264285791217	0.270599999999997\\
21.726428633898	0.270799999999997\\
21.7264292803571	0.270999999999997\\
21.7264301403366	0.271999999999997\\
21.7264310883143	0.272799999999997\\
21.7264312677855	0.272999999999997\\
21.726432050134	0.273199999999997\\
21.7264331212082	0.273399999999997\\
21.7264341953968	0.273599999999997\\
21.7264350048557	0.273799999999997\\
21.7264351859236	0.273999999999997\\
21.7264358238633	0.274199999999997\\
21.7264361549623	0.274399999999997\\
21.7264367773569	0.274599999999997\\
21.7264371427204	0.274799999999997\\
21.7264376338473	0.274999999999997\\
21.7264384445154	0.275199999999997\\
21.7264388685548	0.275399999999997\\
21.7264391454692	0.275599999999997\\
21.7264393819465	0.275799999999997\\
21.7264394269628	0.275999999999997\\
21.7264399845506	0.276199999999997\\
21.7264399939751	0.277199999999997\\
21.7264400589205	0.277399999999997\\
21.7264409356217	0.277999999999997\\
21.7264410010301	0.278199999999997\\
21.7264417089766	0.278399999999997\\
21.7264425720219	0.278599999999997\\
21.7264439817249	0.278799999999997\\
21.726444076787	0.278999999999997\\
21.7264445614292	0.279199999999997\\
21.726444877002	0.279399999999997\\
21.7264450256546	0.280199999999997\\
21.7264451558193	0.280399999999997\\
21.7264459883648	0.280599999999997\\
21.7264463827322	0.280799999999996\\
21.7264489307538	0.281199999999996\\
21.726449852215	0.281999999999996\\
21.7264501298024	0.282199999999996\\
21.7264502681199	0.282399999999996\\
21.7264507875299	0.282799999999996\\
21.726451905703	0.282999999999996\\
21.7264542102954	0.283199999999996\\
21.726454628819	0.283399999999997\\
21.7264548699877	0.284999999999997\\
21.7264550401111	0.285199999999997\\
21.7264558263687	0.285599999999997\\
21.7264564922176	0.285799999999997\\
21.7264567773941	0.285999999999996\\
21.7264568857238	0.286199999999996\\
21.7264577845003	0.286399999999996\\
21.7264577888252	0.286599999999996\\
21.7264581518573	0.286799999999996\\
21.726458799929	0.287199999999996\\
21.7264590296399	0.287399999999996\\
21.7264591325165	0.287599999999996\\
21.7264594026869	0.287799999999996\\
21.7264597126992	0.287999999999996\\
21.7264597150556	0.288399999999996\\
21.7264603669937	0.288599999999996\\
21.7264604316977	0.288799999999996\\
21.7264615510326	0.288999999999996\\
21.7264629280267	0.289199999999996\\
21.7264637827183	0.289399999999996\\
21.7264647189224	0.290399999999996\\
21.7264658226998	0.290599999999996\\
21.726466954321	0.290799999999996\\
21.7264687451967	0.290999999999996\\
21.726469491589	0.291199999999996\\
21.7264696165468	0.291399999999996\\
21.7264697653438	0.291999999999996\\
21.7264706058229	0.292199999999996\\
21.726470614729	0.292599999999996\\
21.7264707364532	0.292799999999996\\
21.7264721786603	0.292999999999996\\
21.7264727265717	0.293199999999996\\
21.7264736402302	0.293599999999996\\
21.7264736425867	0.293799999999996\\
21.726474557271	0.293999999999996\\
21.7264745724582	0.294799999999996\\
21.7264748326681	0.294999999999996\\
21.7264752645334	0.295399999999996\\
21.7264752720609	0.295599999999996\\
21.7264755778133	0.295799999999996\\
21.7264765986487	0.295999999999996\\
21.7264766242732	0.296199999999996\\
21.7264766359678	0.296399999999996\\
21.7264769747829	0.296599999999996\\
21.7264783269716	0.296799999999996\\
21.7264786540329	0.296999999999996\\
21.7264790792895	0.297199999999996\\
21.7264793654866	0.297399999999996\\
21.7264795707193	0.297599999999996\\
21.7264796049741	0.298599999999996\\
21.7264796779527	0.298799999999996\\
21.7264802446194	0.298999999999996\\
21.7264805697558	0.299399999999996\\
21.7264811956824	0.299599999999996\\
21.726482378497	0.299799999999996\\
21.7264834873324	0.299999999999996\\
21.7264834890995	0.300199999999996\\
21.7264835070562	0.300799999999996\\
21.7264844235267	0.300999999999996\\
21.7264844305946	0.301599999999996\\
21.7264845467421	0.301799999999996\\
21.7264853885771	0.301999999999996\\
21.7264864867163	0.302199999999996\\
21.7264868171159	0.302399999999996\\
21.7264885045952	0.302999999999996\\
21.726488651705	0.303199999999996\\
21.7264892718231	0.303399999999996\\
21.7264894492058	0.304399999999996\\
21.7264895058408	0.304599999999996\\
21.7264899522945	0.304799999999996\\
21.7264901704367	0.304999999999996\\
21.7264907174816	0.305199999999996\\
21.7264928407793	0.305399999999996\\
21.7264928881124	0.305599999999996\\
21.7264933761263	0.305799999999996\\
21.726493471915	0.305999999999996\\
21.7264935446936	0.306199999999996\\
21.7264935756952	0.306399999999996\\
21.7264936069683	0.306599999999996\\
21.7264936116242	0.306799999999996\\
21.7264941866526	0.306999999999996\\
21.7264942933311	0.307199999999996\\
21.7264959088496	0.307799999999996\\
21.7264961175494	0.307999999999996\\
21.7264979468531	0.308199999999996\\
21.7264983597589	0.308599999999996\\
21.7264992578335	0.308799999999996\\
21.7264992980383	0.309199999999996\\
21.7264996086966	0.309399999999996\\
21.7265004259412	0.309599999999996\\
21.7265007138045	0.309799999999996\\
21.7265033859506	0.310199999999996\\
21.7265042807973	0.310399999999996\\
21.7265043452942	0.310799999999996\\
21.7265056725538	0.310999999999996\\
21.726506117073	0.311199999999996\\
21.7265063400111	0.311399999999996\\
21.7265073418994	0.311599999999996\\
21.7265073709445	0.311799999999996\\
21.7265076043907	0.311999999999996\\
21.7265078323438	0.312199999999996\\
21.7265079031236	0.312399999999996\\
21.7265082104067	0.312599999999996\\
21.7265082195235	0.313399999999996\\
21.7265082528848	0.313599999999996\\
21.7265091420497	0.313799999999996\\
21.7265091514713	0.314199999999996\\
21.7265097830207	0.314399999999996\\
21.7265097873551	0.314599999999996\\
21.7265106845398	0.314799999999996\\
21.7265115547907	0.314999999999996\\
21.7265132318092	0.315599999999996\\
21.7265141848237	0.316999999999996\\
21.7265151516767	0.317199999999996\\
21.7265155966615	0.317399999999996\\
21.726516204995	0.317799999999996\\
21.7265162901308	0.317999999999996\\
21.7265164712903	0.318199999999996\\
21.7265164906047	0.318399999999996\\
21.7265171671896	0.318599999999996\\
21.7265173782875	0.318799999999996\\
21.7265173813244	0.318999999999996\\
21.726517934019	0.319199999999996\\
21.7265180692103	0.319399999999996\\
21.7265180838886	0.319799999999996\\
21.7265187746158	0.319999999999996\\
21.726518865212	0.320199999999995\\
21.7265190095041	0.320399999999995\\
21.7265191246553	0.320599999999995\\
21.7265191595903	0.320799999999995\\
21.7265193548024	0.320999999999995\\
21.7265202894362	0.321199999999995\\
21.7265207449626	0.321399999999995\\
21.7265218426636	0.321599999999995\\
21.7265221470762	0.321799999999995\\
21.7265221494323	0.321999999999995\\
21.7265223417313	0.322199999999995\\
21.7265224604783	0.322399999999995\\
21.7265230670839	0.322599999999995\\
21.7265230822691	0.323399999999995\\
21.7265232859495	0.323599999999995\\
21.7265233840371	0.323799999999995\\
21.7265238074913	0.323999999999996\\
21.7265240289538	0.325599999999996\\
21.7265243125936	0.325799999999996\\
21.7265266610201	0.325999999999996\\
21.726528123203	0.326599999999995\\
21.7265287494238	0.326799999999995\\
21.7265300151463	0.326999999999995\\
21.7265304887	0.327199999999995\\
21.7265318268864	0.327399999999995\\
21.7265320044288	0.327599999999995\\
21.726532228219	0.327799999999995\\
21.7265322293932	0.327999999999995\\
21.7265329373297	0.328799999999995\\
21.7265337657831	0.328999999999995\\
21.7265338624566	0.329199999999995\\
21.7265338776842	0.329399999999995\\
21.7265349451874	0.329799999999995\\
21.7265365831109	0.329999999999995\\
21.7265368530994	0.330199999999995\\
21.7265370167844	0.330399999999995\\
21.7265375455751	0.330599999999995\\
21.7265379643589	0.331599999999995\\
21.7265381974976	0.331799999999995\\
21.7265389257747	0.331999999999995\\
21.7265393040717	0.332199999999995\\
21.7265398693044	0.332399999999995\\
21.7265406328074	0.332599999999995\\
21.7265418768196	0.333199999999995\\
21.7265421162202	0.333599999999995\\
21.7265423110911	0.333799999999995\\
21.7265427969905	0.334399999999995\\
21.7265437310143	0.334599999999995\\
21.7265442125888	0.334799999999995\\
21.7265443644513	0.334999999999995\\
21.7265444210254	0.335399999999995\\
21.7265444224939	0.335599999999995\\
21.7265444229919	0.335799999999995\\
21.7265449669188	0.335999999999995\\
21.7265450969813	0.336199999999995\\
21.7265457559728	0.336399999999995\\
21.7265457803899	0.336599999999995\\
21.7265459142807	0.336799999999995\\
21.7265459144426	0.336999999999995\\
21.7265461353284	0.337399999999995\\
21.7265475588722	0.337599999999995\\
21.7265478101157	0.339799999999995\\
21.7265481580335	0.339999999999995\\
21.7265487652033	0.340399999999995\\
21.7265488830453	0.340599999999995\\
21.7265504644936	0.340799999999995\\
21.7265507814833	0.340999999999995\\
21.7265526612512	0.341199999999995\\
21.7265528657888	0.341399999999995\\
21.7265532955013	0.341599999999995\\
21.7265535889435	0.341799999999995\\
21.7265537030986	0.342199999999995\\
21.7265540657748	0.342399999999995\\
21.7265553977503	0.342599999999995\\
21.726556731876	0.342799999999995\\
21.7265576604731	0.344799999999995\\
21.7265578180739	0.344999999999995\\
21.7265583268572	0.345199999999995\\
21.7265586092318	0.345399999999995\\
21.7265588826265	0.345599999999995\\
21.726559550478	0.345799999999995\\
21.7265596887761	0.345999999999995\\
21.7265597143931	0.346199999999995\\
21.7265600722854	0.346399999999994\\
21.7265610527054	0.346599999999994\\
21.7265612498433	0.346799999999994\\
21.7265615046975	0.346999999999994\\
21.7265617462651	0.347199999999994\\
21.7265627022427	0.348199999999994\\
21.7265650690804	0.348799999999994\\
21.7265654131797	0.348999999999994\\
21.7265665880478	0.349199999999994\\
21.7265675154305	0.350199999999994\\
21.7265677537755	0.350399999999994\\
21.7265684578599	0.350799999999994\\
21.726568529539	0.350999999999994\\
21.7265688046477	0.351199999999994\\
21.7265694141306	0.351399999999994\\
21.7265695264408	0.351599999999994\\
21.7265695810722	0.351999999999994\\
21.7265695917176	0.352199999999994\\
21.7265695926788	0.352399999999994\\
21.726571593649	0.353199999999994\\
21.7265716058392	0.353399999999994\\
21.7265725432973	0.355199999999994\\
21.7265726786466	0.355399999999994\\
21.7265728868366	0.355599999999994\\
21.7265735067851	0.356599999999994\\
21.7265740129614	0.356799999999994\\
21.7265741575992	0.356999999999994\\
21.7265744486236	0.357199999999994\\
21.7265754508434	0.357399999999994\\
21.7265764527389	0.357599999999994\\
21.7265766430011	0.357799999999994\\
21.7265772725996	0.357999999999994\\
21.7265773749875	0.358399999999994\\
21.726578311087	0.358599999999994\\
21.726578972753	0.358799999999994\\
21.7265789959267	0.358999999999994\\
21.7265790000667	0.359199999999994\\
21.7265796859519	0.359399999999994\\
21.7265803354297	0.359599999999994\\
21.7265814456337	0.360199999999994\\
21.7265823889523	0.361199999999994\\
21.7265827589764	0.361399999999994\\
21.7265833461127	0.361599999999994\\
21.7265836077449	0.361799999999994\\
21.726584171656	0.361999999999994\\
21.7265850818369	0.362199999999994\\
21.7265853585018	0.362599999999994\\
21.726586481081	0.362799999999994\\
21.7265874454591	0.363199999999994\\
21.7265882820719	0.363399999999994\\
21.7265913022189	0.364399999999994\\
21.7265922297884	0.364599999999994\\
21.7265922392072	0.365399999999994\\
21.726592301367	0.365599999999994\\
21.7265924335168	0.365799999999994\\
21.7265925102295	0.366199999999994\\
21.726592544503	0.366399999999994\\
21.7265927295133	0.366599999999994\\
21.726593757066	0.366799999999994\\
21.7265942668939	0.366999999999994\\
21.7265946520134	0.367199999999994\\
21.7265947255956	0.367399999999994\\
21.7265963237621	0.368399999999994\\
21.7265966637809	0.368599999999994\\
21.7265972818124	0.368999999999994\\
21.7265976616836	0.369199999999994\\
21.7265996198813	0.369399999999994\\
21.726600297326	0.369599999999994\\
21.7266011634039	0.369799999999994\\
21.7266011635611	0.369999999999994\\
21.7266017358616	0.370199999999994\\
21.7266020940614	0.370799999999994\\
21.7266022137847	0.371399999999994\\
21.7266023669545	0.371799999999994\\
21.7266024416185	0.371999999999994\\
21.7266037081156	0.372199999999994\\
21.7266038646293	0.372399999999994\\
21.7266041607192	0.372799999999994\\
21.7266042510567	0.372999999999994\\
21.7266049096666	0.373199999999994\\
21.7266050368943	0.373399999999994\\
21.7266050502166	0.373599999999993\\
21.7266061710438	0.374599999999993\\
21.7266071227659	0.375999999999994\\
21.7266080883254	0.376199999999994\\
21.7266084760091	0.376399999999994\\
21.726608778286	0.376599999999993\\
21.7266095532038	0.376799999999993\\
21.7266107115254	0.376999999999993\\
21.7266112708494	0.377199999999993\\
21.7266116693849	0.377399999999993\\
21.7266119535144	0.377599999999993\\
21.7266121940068	0.377999999999993\\
21.7266126608239	0.378199999999993\\
21.7266134497608	0.378399999999993\\
21.7266135796378	0.378599999999993\\
21.7266150913795	0.378799999999993\\
21.7266160229258	0.379999999999993\\
21.7266169683189	0.381199999999993\\
21.7266171787757	0.381399999999993\\
21.726617927552	0.381599999999993\\
21.72661826425	0.381799999999993\\
21.726618404676	0.381999999999993\\
21.7266186347628	0.382199999999993\\
21.7266197737031	0.382399999999993\\
21.7266199348553	0.382599999999993\\
21.7266199360504	0.382999999999993\\
21.7266201065979	0.383199999999993\\
21.7266210592097	0.383599999999993\\
21.7266219031854	0.383799999999993\\
21.7266220256596	0.384399999999993\\
21.7266220386965	0.384599999999993\\
21.7266228600451	0.384799999999993\\
21.7266228615751	0.384999999999993\\
21.7266229616948	0.385199999999993\\
21.7266233866255	0.385399999999993\\
21.726623762055	0.385599999999993\\
21.726623958105	0.385799999999993\\
21.7266240465981	0.385999999999993\\
21.7266242045112	0.386199999999993\\
21.7266258794074	0.386399999999993\\
21.7266268184711	0.387199999999993\\
21.7266270597134	0.387399999999993\\
21.72662709062	0.387599999999993\\
21.7266275130021	0.387799999999993\\
21.7266275790568	0.387999999999993\\
21.7266277713771	0.388199999999993\\
21.7266285001554	0.388399999999993\\
21.7266288455418	0.388599999999993\\
21.7266309017893	0.389599999999993\\
21.7266310869692	0.389799999999993\\
21.7266316493626	0.389999999999993\\
21.7266318619122	0.390999999999993\\
21.726631921582	0.391199999999993\\
21.7266334609258	0.391399999999993\\
21.7266357605137	0.391599999999993\\
21.7266359667126	0.391799999999993\\
21.726636673222	0.392199999999993\\
21.7266367903052	0.392399999999993\\
21.726636791949	0.392799999999993\\
21.726637020263	0.392999999999993\\
21.7266371744429	0.393199999999993\\
21.7266387408962	0.393399999999993\\
21.7266395736024	0.393599999999993\\
21.7266403196608	0.393799999999992\\
21.7266407489689	0.394599999999993\\
21.7266415016174	0.394799999999992\\
21.7266417027643	0.396199999999992\\
21.7266421492049	0.396399999999992\\
21.7266426703954	0.396599999999992\\
21.7266448389774	0.396799999999992\\
21.7266456061677	0.396999999999992\\
21.7266457999905	0.397199999999992\\
21.7266458489592	0.397599999999992\\
21.7266469958687	0.397799999999992\\
21.7266477483208	0.397999999999992\\
21.7266496588991	0.398199999999992\\
21.7266496671254	0.398399999999992\\
21.7266506007479	0.399199999999992\\
21.7266507260397	0.399399999999992\\
21.7266511805552	0.399599999999992\\
21.7266512997695	0.399799999999992\\
21.7266513064393	0.399999999999992\\
21.7266515482154	0.400399999999992\\
21.7266522128615	0.400599999999992\\
21.7266526208851	0.400799999999992\\
21.7266526759078	0.400999999999992\\
21.7266528570965	0.401199999999992\\
21.7266532235718	0.401399999999992\\
21.726655405022	0.401599999999992\\
21.7266554921398	0.401799999999992\\
21.7266556378687	0.402599999999992\\
21.7266565535208	0.402799999999992\\
21.7266566063899	0.402999999999992\\
21.7266595298343	0.403399999999992\\
21.7266607175253	0.403599999999992\\
21.7266607865722	0.403799999999992\\
21.7266609808695	0.403999999999992\\
21.7266610813894	0.404199999999992\\
21.726662091764	0.404799999999992\\
21.7266626997511	0.404999999999992\\
21.7266643263055	0.405199999999992\\
21.7266654803467	0.406199999999992\\
21.7266660831786	0.406399999999992\\
21.7266664425419	0.407599999999992\\
21.7266678776576	0.407799999999992\\
21.7266682192355	0.407999999999992\\
21.7266695766911	0.408199999999992\\
21.7266705461028	0.408399999999992\\
21.726671038949	0.408599999999992\\
21.7266734992373	0.408799999999992\\
21.7266743830412	0.408999999999992\\
21.7266743853959	0.409199999999992\\
21.7266745960503	0.409399999999992\\
21.7266750602334	0.409599999999992\\
21.726675312248	0.409799999999992\\
21.7266753274239	0.411199999999992\\
21.7266758256493	0.411399999999992\\
21.7266758931409	0.411599999999992\\
21.7266762832926	0.411799999999992\\
21.7266777497154	0.412199999999992\\
21.7266779408944	0.412399999999992\\
21.7266783082597	0.412599999999992\\
21.7266792110857	0.412799999999992\\
21.7266794161952	0.413399999999992\\
21.7266803792805	0.413799999999992\\
21.7266804275989	0.413999999999992\\
21.7266806175524	0.414199999999992\\
21.7266813561975	0.414599999999992\\
21.7266822735141	0.414799999999992\\
21.7266823673342	0.414999999999992\\
21.7266825320609	0.415199999999992\\
21.7266827466072	0.415399999999992\\
21.7266835105468	0.415599999999992\\
21.7266842434014	0.415999999999991\\
21.7266842583917	0.416199999999991\\
21.7266843208045	0.416399999999991\\
21.7266844564992	0.416599999999991\\
21.7266849557367	0.416799999999991\\
21.7266850365067	0.416999999999991\\
21.7266851791	0.417599999999991\\
21.7266854799529	0.417799999999991\\
21.7266855289156	0.417999999999991\\
21.7266860281634	0.418199999999991\\
21.7266861286416	0.418399999999991\\
21.726687388313	0.418599999999991\\
21.7266878021466	0.418799999999991\\
21.7266879495885	0.418999999999991\\
21.7266884147042	0.419199999999991\\
21.7266892602993	0.419799999999991\\
21.7266898362187	0.419999999999991\\
21.7266902170577	0.421399999999991\\
21.7266903919786	0.421599999999991\\
21.7266910277692	0.421799999999991\\
21.7266911876502	0.422199999999991\\
21.7266918707548	0.422399999999991\\
21.7266925962117	0.422599999999991\\
21.7266941060058	0.422999999999991\\
21.7266943573533	0.423199999999991\\
21.7266950353743	0.423599999999991\\
21.7266956470602	0.423799999999991\\
21.7266959634153	0.423999999999991\\
21.726696671056	0.424399999999991\\
21.7266970349659	0.424599999999991\\
21.7266972288095	0.424799999999991\\
21.7266991090031	0.424999999999991\\
21.726700059434	0.426399999999991\\
21.7267010237014	0.426999999999991\\
21.7267011926652	0.427199999999991\\
21.7267019639316	0.427399999999991\\
21.7267022876885	0.427599999999991\\
21.7267030194832	0.427799999999991\\
21.7267031968919	0.427999999999991\\
21.7267034422041	0.428199999999991\\
21.7267041545404	0.428599999999991\\
21.7267042088136	0.428799999999991\\
21.7267049631311	0.428999999999991\\
21.7267051260233	0.429399999999991\\
21.7267059498675	0.429799999999991\\
21.7267060545654	0.429999999999991\\
21.7267065992639	0.430199999999991\\
21.7267076292864	0.430399999999991\\
21.7267076441793	0.430599999999991\\
21.7267080320489	0.430799999999991\\
21.7267080379475	0.430999999999991\\
21.7267085286728	0.431199999999991\\
21.7267085523631	0.431399999999991\\
21.7267086789986	0.431599999999991\\
21.726708962306	0.432199999999991\\
21.7267099064089	0.432999999999991\\
21.7267107198631	0.433199999999991\\
21.7267108643507	0.433399999999991\\
21.7267119277701	0.433599999999991\\
21.7267119355915	0.433799999999991\\
21.7267123296936	0.433999999999991\\
21.7267126367912	0.434199999999991\\
21.7267130426226	0.434399999999991\\
21.7267132954084	0.434599999999991\\
21.726713723329	0.434799999999991\\
21.7267139939432	0.435799999999991\\
21.7267142448502	0.435999999999991\\
21.7267143064853	0.43619999999999\\
21.7267146668193	0.43639999999999\\
21.7267149591006	0.436999999999991\\
21.7267149968562	0.43719999999999\\
21.7267159380877	0.43739999999999\\
21.7267181795529	0.43759999999999\\
21.7267188202076	0.43799999999999\\
21.7267188384733	0.43819999999999\\
21.7267198812801	0.43859999999999\\
21.7267200543164	0.43879999999999\\
21.7267230349961	0.43899999999999\\
21.7267238379454	0.43999999999999\\
21.7267247967767	0.44079999999999\\
21.7267248207803	0.44099999999999\\
21.726725435458	0.44119999999999\\
21.7267264759734	0.44139999999999\\
21.7267272435186	0.44159999999999\\
21.7267275768055	0.44179999999999\\
21.7267286827073	0.44219999999999\\
21.7267288982176	0.44239999999999\\
21.7267299756463	0.44259999999999\\
21.7267300539349	0.44279999999999\\
21.7267320130381	0.44299999999999\\
21.7267320471327	0.44319999999999\\
21.7267320763494	0.44339999999999\\
21.7267324692296	0.44359999999999\\
21.7267327644739	0.44379999999999\\
21.7267334619137	0.44399999999999\\
21.7267336865465	0.44459999999999\\
21.7267338801387	0.44479999999999\\
21.7267339438753	0.44499999999999\\
21.7267346390513	0.44619999999999\\
21.7267349125708	0.44639999999999\\
21.7267349903576	0.44659999999999\\
21.7267356053905	0.44679999999999\\
21.7267372836177	0.44699999999999\\
21.7267372940499	0.44719999999999\\
21.726737907428	0.44739999999999\\
21.7267380106054	0.44759999999999\\
21.7267385498047	0.44779999999999\\
21.7267397064736	0.44839999999999\\
21.7267403197643	0.44859999999999\\
21.726740610775	0.44879999999999\\
21.7267406938529	0.44899999999999\\
21.7267410376025	0.44919999999999\\
21.7267416205288	0.44939999999999\\
21.7267421381325	0.44959999999999\\
21.7267423771393	0.44979999999999\\
21.7267434306129	0.44999999999999\\
21.7267435397461	0.45059999999999\\
21.7267444859238	0.45139999999999\\
21.7267445463026	0.45159999999999\\
21.7267451839417	0.45179999999999\\
21.7267453826209	0.45199999999999\\
21.7267460761108	0.45219999999999\\
21.7267485722213	0.45299999999999\\
21.7267489855697	0.45319999999999\\
21.7267495206742	0.45339999999999\\
21.726749530197	0.45359999999999\\
21.7267495394505	0.45419999999999\\
21.7267500641519	0.45439999999999\\
21.7267504152568	0.45459999999999\\
21.7267507620622	0.45479999999999\\
21.7267509261446	0.45499999999999\\
21.7267515264059	0.45519999999999\\
21.7267520166973	0.45539999999999\\
21.7267533975436	0.45579999999999\\
21.726753978709	0.45599999999999\\
21.7267543373937	0.45619999999999\\
21.7267544596953	0.45679999999999\\
21.72675485588	0.45699999999999\\
21.7267557060332	0.45719999999999\\
21.7267564156001	0.45739999999999\\
21.7267564940434	0.45759999999999\\
21.7267573523278	0.45779999999999\\
21.7267574690547	0.45839999999999\\
21.7267577655505	0.45859999999999\\
21.7267584161215	0.45879999999999\\
21.7267587065093	0.45899999999999\\
21.7267589237464	0.45919999999999\\
21.7267593770256	0.45999999999999\\
21.7267593943128	0.46019999999999\\
21.7267600270135	0.460399999999989\\
21.7267610441832	0.460599999999989\\
21.7267612810337	0.460799999999989\\
21.7267621944353	0.460999999999989\\
21.7267623142533	0.461199999999989\\
21.7267626460225	0.461399999999989\\
21.7267634772278	0.461599999999989\\
21.7267635135452	0.461999999999989\\
21.726763822002	0.462199999999989\\
21.7267641934605	0.462599999999989\\
21.7267642984229	0.462799999999989\\
21.7267644591755	0.462999999999989\\
21.7267651662062	0.463199999999989\\
21.7267656029784	0.463399999999989\\
21.7267657801987	0.463599999999989\\
21.72676600903	0.463799999999989\\
21.7267660997919	0.463999999999989\\
21.7267661267229	0.464199999999989\\
21.7267671186272	0.464399999999989\\
21.7267673238812	0.464999999999989\\
21.7267673250614	0.465199999999989\\
21.7267680828564	0.465399999999989\\
21.7267682646199	0.466599999999989\\
21.7267685712854	0.466799999999989\\
21.7267692191983	0.467199999999989\\
21.7267693160994	0.467399999999989\\
21.7267694325937	0.467599999999989\\
21.7267719244666	0.467799999999989\\
21.7267719483278	0.467999999999989\\
21.7267721756132	0.468199999999989\\
21.7267722212935	0.468399999999989\\
21.7267723500355	0.468599999999989\\
21.7267733118294	0.469199999999989\\
21.7267742874539	0.469399999999989\\
21.7267751270081	0.469599999999989\\
21.7267756142434	0.469799999999989\\
21.7267759916588	0.469999999999989\\
21.7267767410304	0.470199999999989\\
21.7267776583949	0.470399999999989\\
21.7267781153625	0.470599999999989\\
21.7267781177161	0.471199999999989\\
21.7267788502182	0.471399999999989\\
21.7267788795735	0.471599999999989\\
21.7267790507996	0.471799999999989\\
21.7267797629543	0.471999999999989\\
21.726780860482	0.472199999999989\\
21.7267821955616	0.472799999999989\\
21.7267826823249	0.472999999999989\\
21.7267831510295	0.473999999999989\\
21.7267835851359	0.474199999999989\\
21.7267841203303	0.475199999999989\\
21.7267854111934	0.475399999999989\\
21.7267856859753	0.475599999999989\\
21.726785853649	0.475799999999989\\
21.7267861033976	0.476199999999989\\
21.7267871925254	0.476399999999989\\
21.7267875514412	0.476599999999989\\
21.7267879754096	0.476799999999989\\
21.7267884065392	0.476999999999989\\
21.7267885571698	0.477199999999989\\
21.7267886362382	0.477399999999989\\
21.7267891029522	0.477599999999988\\
21.7267892172047	0.477799999999988\\
21.7267907557186	0.477999999999988\\
21.7267908279967	0.478199999999988\\
21.7267919111946	0.478399999999988\\
21.7267920456864	0.479799999999988\\
21.7267928283395	0.479999999999988\\
21.7267929948276	0.481199999999989\\
21.7267929995756	0.481399999999989\\
21.7267930082005	0.481599999999988\\
21.7267937336836	0.481799999999988\\
21.7267939578041	0.482599999999988\\
21.726795427595	0.482799999999988\\
21.7267955729988	0.482999999999988\\
21.7267960836563	0.483199999999988\\
21.7267968062802	0.483399999999988\\
21.7267970865772	0.483999999999988\\
21.7267977279286	0.484199999999988\\
21.7267980567682	0.484799999999988\\
21.726798092436	0.485199999999988\\
21.7267989049614	0.485399999999988\\
21.7267992977471	0.485599999999988\\
21.7268003901628	0.485799999999988\\
21.7268003974814	0.485999999999988\\
21.7268005466419	0.486199999999988\\
21.7268010904203	0.486399999999988\\
21.7268019004092	0.486599999999988\\
21.7268019018885	0.486799999999988\\
21.7268019088292	0.486999999999988\\
21.726801933504	0.487199999999988\\
21.7268028432232	0.488399999999988\\
21.7268029710918	0.488599999999988\\
21.7268031757152	0.488799999999988\\
21.7268033683018	0.488999999999988\\
21.7268049299291	0.489599999999988\\
21.7268050070561	0.489799999999988\\
21.7268058009658	0.489999999999988\\
21.7268063427607	0.490199999999988\\
21.7268069274026	0.490599999999988\\
21.7268077012867	0.490799999999988\\
21.72680788078	0.490999999999988\\
21.7268078912689	0.491999999999988\\
21.7268085193564	0.492199999999988\\
21.7268088689639	0.492599999999988\\
21.7268092030438	0.492799999999988\\
21.7268096907183	0.492999999999988\\
21.726809792437	0.493199999999988\\
21.7268102656443	0.493399999999988\\
21.7268103777899	0.493599999999988\\
21.7268114797895	0.493799999999988\\
21.7268117597296	0.494199999999988\\
21.7268120218905	0.494799999999988\\
21.7268125281454	0.494999999999988\\
21.7268126239985	0.495199999999988\\
21.726812696216	0.495599999999988\\
21.7268139317515	0.495799999999988\\
21.7268142951702	0.495999999999988\\
21.7268143424969	0.496599999999988\\
21.7268146235369	0.496799999999988\\
21.7268146364311	0.496999999999988\\
21.7268152504833	0.497199999999988\\
21.7268153525298	0.497399999999988\\
21.7268167728264	0.497999999999988\\
21.7268177303675	0.499399999999988\\
21.7268184285801	0.499599999999988\\
21.7268185741159	0.499799999999988\\
21.726818678343	0.499999999999988\\
21.7268187017397	0.500199999999988\\
21.7268188277757	0.500599999999988\\
21.7268188537134	0.500799999999988\\
21.7268206809192	0.501199999999988\\
21.7268210250995	0.501399999999988\\
21.7268213634968	0.501599999999988\\
21.7268218284506	0.502799999999988\\
21.7268225538053	0.502999999999988\\
21.7268228070361	0.503199999999988\\
21.726823573592	0.503399999999988\\
21.7268237222386	0.503599999999988\\
21.7268241110382	0.503799999999988\\
21.7268251683217	0.503999999999988\\
21.7268256854731	0.504199999999988\\
21.7268266228481	0.504599999999988\\
21.7268266548939	0.504799999999988\\
21.7268275740635	0.505599999999988\\
21.7268282765994	0.505799999999988\\
21.7268290588394	0.505999999999988\\
21.7268300078234	0.506199999999988\\
21.7268300103483	0.506399999999988\\
21.7268306621733	0.506599999999988\\
21.7268316645761	0.507199999999988\\
21.726831674053	0.507399999999988\\
21.7268322014161	0.507599999999988\\
21.7268326368384	0.508799999999988\\
21.7268326718566	0.508999999999988\\
21.7268336229251	0.509199999999988\\
21.7268340087251	0.509399999999988\\
21.726834368739	0.509599999999988\\
21.7268347847371	0.509799999999988\\
21.7268349344813	0.509999999999988\\
21.7268364804781	0.510199999999988\\
21.7268364823705	0.510399999999988\\
21.7268372910716	0.510599999999988\\
21.7268374223563	0.510799999999988\\
21.7268375492281	0.511199999999988\\
21.7268377733973	0.511399999999988\\
21.72683900551	0.511599999999988\\
21.7268392268231	0.511799999999988\\
21.726839510077	0.511999999999988\\
21.7268396149313	0.512199999999988\\
21.7268405531951	0.512399999999988\\
21.7268407321297	0.512599999999988\\
21.7268415052998	0.514599999999988\\
21.7268415555108	0.514799999999988\\
21.7268417402437	0.514999999999988\\
21.7268422600056	0.515199999999988\\
21.7268424712383	0.515999999999988\\
21.7268434510036	0.516199999999988\\
21.7268440299568	0.516399999999988\\
21.7268441479503	0.516599999999988\\
21.7268444384923	0.516799999999988\\
21.7268465756544	0.516999999999988\\
21.7268465999728	0.517199999999988\\
21.7268475626318	0.517399999999988\\
21.7268481179669	0.517599999999988\\
21.7268485971035	0.517799999999988\\
21.7268487159108	0.517999999999988\\
21.7268489225692	0.518199999999988\\
21.7268494591964	0.518399999999988\\
21.7268496289088	0.518599999999988\\
21.7268496789151	0.518799999999988\\
21.7268504048431	0.518999999999988\\
21.7268513506212	0.520999999999988\\
21.7268517049527	0.521199999999988\\
21.7268523102354	0.521599999999988\\
21.7268524397389	0.521799999999988\\
21.726852663284	0.521999999999988\\
21.7268534756221	0.522199999999988\\
21.7268547069764	0.522399999999988\\
21.7268563250899	0.522599999999988\\
21.7268564070808	0.523999999999988\\
21.7268564782172	0.524199999999988\\
21.7268565172887	0.524399999999988\\
21.7268573877365	0.525199999999988\\
21.7268581620876	0.525399999999988\\
21.7268581981203	0.525599999999988\\
21.7268583054086	0.525799999999988\\
21.7268583308113	0.525999999999988\\
21.7268583605013	0.526199999999988\\
21.7268592834069	0.526399999999988\\
21.726859970187	0.526599999999988\\
21.7268602610889	0.527199999999988\\
21.7268605318043	0.527399999999988\\
21.7268611353987	0.527599999999988\\
21.7268611981868	0.527799999999988\\
21.7268612005397	0.528799999999988\\
21.7268629346673	0.528999999999988\\
21.7268630782385	0.529199999999988\\
21.7268634637184	0.529399999999988\\
21.7268639443415	0.529599999999988\\
21.726864183891	0.529799999999988\\
21.7268652826013	0.530199999999988\\
21.7268662431051	0.532199999999988\\
21.7268672174385	0.532599999999988\\
21.7268675036683	0.532799999999988\\
21.7268680880041	0.532999999999988\\
21.7268693085758	0.533199999999988\\
21.7268693318339	0.533399999999988\\
21.726871055055	0.533599999999988\\
21.726872002019	0.533799999999988\\
21.7268721278944	0.533999999999988\\
21.7268723235538	0.534199999999988\\
21.7268723525439	0.534399999999988\\
21.7268724695725	0.534599999999988\\
21.7268733340556	0.534799999999988\\
21.7268749703675	0.534999999999988\\
21.7268750769778	0.535199999999988\\
21.7268751295484	0.535599999999988\\
21.7268760418607	0.535799999999988\\
21.726876074318	0.535999999999988\\
21.726876083727	0.536599999999988\\
21.726876384919	0.536799999999988\\
21.7268767593773	0.536999999999988\\
21.7268770517375	0.537799999999988\\
21.7268777353605	0.537999999999988\\
21.7268781427185	0.538199999999988\\
21.7268782948827	0.538399999999988\\
21.7268785259757	0.538599999999988\\
21.7268794855474	0.538799999999988\\
21.726881154915	0.539999999999988\\
21.7268811785849	0.540199999999988\\
21.7268827002729	0.540399999999988\\
21.7268835031712	0.540599999999988\\
21.7268845872811	0.540799999999988\\
21.726884981093	0.540999999999988\\
21.7268853868051	0.541199999999988\\
21.7268859289458	0.541599999999988\\
21.7268872411077	0.541799999999988\\
21.7268888962621	0.541999999999988\\
21.7268896063305	0.542399999999988\\
21.7268909862409	0.543799999999989\\
21.726891507165	0.543999999999988\\
21.7268925880138	0.544199999999988\\
21.7268927822737	0.544399999999988\\
21.7268929404928	0.544599999999988\\
21.7268930709843	0.544799999999988\\
21.7268934579085	0.544999999999988\\
21.7268937023373	0.545199999999988\\
21.7268942514373	0.545399999999988\\
21.7268943431093	0.545599999999988\\
21.7268948916467	0.545799999999988\\
21.7268953856841	0.545999999999988\\
21.7268957787612	0.546599999999988\\
21.7268967341244	0.546999999999988\\
21.7268974345963	0.547399999999989\\
21.7268987891519	0.547799999999989\\
21.7268998595874	0.548999999999989\\
21.7269005384881	0.549199999999989\\
21.7269006461761	0.549399999999989\\
21.7269007045124	0.549599999999989\\
21.7269008221641	0.551599999999989\\
21.7269017985683	0.551799999999989\\
21.7269028980877	0.551999999999989\\
21.7269056508182	0.552199999999989\\
21.7269059080774	0.552599999999989\\
21.7269062573639	0.552799999999989\\
21.7269066661237	0.552999999999989\\
21.7269067070905	0.553399999999989\\
21.7269078544746	0.553599999999989\\
21.726909171217	0.553799999999989\\
21.7269097064317	0.553999999999989\\
21.7269097186286	0.554199999999989\\
21.7269105079527	0.554399999999989\\
21.726910662684	0.556399999999989\\
21.7269113697373	0.556599999999989\\
21.726912695473	0.556999999999989\\
21.7269130729554	0.557199999999989\\
21.7269131059244	0.557399999999989\\
21.7269147574111	0.558399999999989\\
21.7269149382377	0.558599999999989\\
21.7269157347056	0.558999999999989\\
21.7269157577268	0.559199999999989\\
21.7269166003321	0.559399999999989\\
21.7269170484501	0.559599999999989\\
21.7269176962362	0.559799999999989\\
21.7269180331799	0.559999999999989\\
21.726918739118	0.560199999999989\\
21.7269191564436	0.560399999999989\\
21.7269195578729	0.560599999999989\\
21.7269196090668	0.560999999999989\\
21.7269196396125	0.561199999999989\\
21.7269200885978	0.561399999999989\\
21.7269204266754	0.561599999999989\\
21.7269205078003	0.562799999999989\\
21.7269205203427	0.562999999999989\\
21.7269214715601	0.563199999999989\\
21.7269226050336	0.563599999999989\\
21.7269226982181	0.563799999999989\\
21.7269230974828	0.563999999999989\\
21.726923765191	0.564199999999989\\
21.7269245949588	0.564799999999989\\
21.7269253167232	0.564999999999989\\
21.7269255659309	0.566799999999989\\
21.7269266253303	0.566999999999989\\
21.7269274650208	0.567399999999989\\
21.7269274719876	0.567599999999989\\
21.7269294139103	0.567799999999989\\
21.7269294402473	0.567999999999989\\
21.726929678669	0.568199999999989\\
21.7269300146823	0.568399999999989\\
21.7269303575124	0.568799999999989\\
21.7269304428546	0.568999999999989\\
21.7269306665664	0.569399999999989\\
21.7269310927476	0.569599999999989\\
21.7269317125366	0.569799999999989\\
21.72693232892	0.569999999999989\\
21.7269326043863	0.570199999999989\\
21.7269339917913	0.570399999999989\\
21.7269343679751	0.570599999999989\\
21.7269354017528	0.572199999999989\\
21.7269359138235	0.572399999999989\\
21.7269365418218	0.572599999999989\\
21.7269370854787	0.572799999999989\\
21.7269381535339	0.572999999999989\\
21.7269383428098	0.573199999999989\\
21.7269383965978	0.573399999999989\\
21.7269404427277	0.573599999999989\\
21.7269404581912	0.573799999999989\\
21.7269404884978	0.574399999999989\\
21.7269415831133	0.574599999999989\\
21.726942054238	0.574799999999989\\
21.7269429526191	0.574999999999989\\
21.726943310707	0.575199999999989\\
21.7269433137428	0.575399999999989\\
21.7269435244141	0.575599999999989\\
21.7269442814928	0.575799999999989\\
21.726944283845	0.576399999999989\\
21.7269452327648	0.576599999999989\\
21.7269452421708	0.577199999999989\\
21.7269459481916	0.577799999999989\\
21.7269462143246	0.577999999999989\\
21.7269468718511	0.578199999999989\\
21.7269476850915	0.578399999999989\\
21.7269483701221	0.578599999999989\\
21.726949335661	0.579599999999989\\
21.7269493826767	0.579799999999989\\
21.7269502537216	0.579999999999989\\
21.7269503150261	0.580799999999989\\
21.7269511794597	0.580999999999989\\
21.7269519134035	0.581199999999989\\
21.7269533922574	0.581399999999989\\
21.7269534679569	0.581599999999989\\
21.7269541351826	0.581999999999989\\
21.7269542294031	0.582199999999989\\
21.7269550871844	0.582599999999989\\
21.7269556342531	0.582799999999989\\
21.7269559164888	0.582999999999989\\
21.726956769256	0.583199999999989\\
21.7269571854317	0.583399999999989\\
21.7269580483878	0.583599999999989\\
21.7269582115398	0.583799999999989\\
21.726958213892	0.583999999999989\\
21.7269583762734	0.584199999999989\\
21.7269591731071	0.585199999999989\\
21.7269598136487	0.585399999999989\\
21.7269598313472	0.585599999999989\\
21.7269601461507	0.58719999999999\\
21.7269619431759	0.587399999999989\\
21.7269619826657	0.587599999999989\\
21.7269624331506	0.587799999999989\\
21.7269639911159	0.587999999999989\\
21.726964253541	0.588399999999989\\
21.7269647512376	0.58859999999999\\
21.7269655186485	0.58879999999999\\
21.7269677956779	0.58899999999999\\
21.7269690151497	0.59019999999999\\
21.7269690883236	0.590399999999989\\
21.7269691293849	0.590599999999989\\
21.7269691437648	0.590799999999989\\
21.7269693712219	0.590999999999989\\
21.7269699818712	0.592199999999989\\
21.7269700486487	0.592399999999989\\
21.7269702222704	0.592599999999989\\
21.7269703750785	0.592799999999989\\
21.7269712620569	0.592999999999989\\
21.7269715141409	0.59319999999999\\
21.7269719226274	0.593399999999989\\
21.7269729211127	0.593599999999989\\
21.7269731077589	0.593999999999989\\
21.7269736706905	0.59419999999999\\
21.7269740816926	0.59459999999999\\
21.7269748020213	0.59479999999999\\
21.726975069448	0.59499999999999\\
21.7269751182859	0.59519999999999\\
21.7269769467392	0.59539999999999\\
21.7269778187681	0.59559999999999\\
21.7269779152223	0.59579999999999\\
21.7269781967463	0.59619999999999\\
21.7269785694311	0.59639999999999\\
21.7269787659878	0.59659999999999\\
21.7269788594363	0.59699999999999\\
21.7269788617882	0.59759999999999\\
21.7269803104279	0.59779999999999\\
21.7269805488065	0.59799999999999\\
21.726981879318	0.59819999999999\\
21.7269820004517	0.59839999999999\\
21.7269825924389	0.59859999999999\\
21.7269829468296	0.59899999999999\\
21.7269835378266	0.59919999999999\\
21.7269836275696	0.599399999999989\\
21.7269839144408	0.60199999999999\\
21.7269845692236	0.60219999999999\\
21.7269848903386	0.60239999999999\\
21.726985031059	0.60259999999999\\
21.7269857605812	0.60279999999999\\
21.7269858911287	0.60299999999999\\
21.7269868496358	0.60359999999999\\
21.7269879050885	0.60379999999999\\
21.7269887130221	0.60399999999999\\
21.7269890095973	0.60419999999999\\
21.726989397804	0.60439999999999\\
21.726989796546	0.60499999999999\\
21.7269899378758	0.60519999999999\\
21.7269900120586	0.60539999999999\\
21.7269912907954	0.60559999999999\\
21.7269912913962	0.60579999999999\\
21.7269917621514	0.60599999999999\\
21.726992790497	0.60639999999999\\
21.7269937517853	0.60879999999999\\
21.7269946728985	0.60899999999999\\
21.7269947145245	0.60919999999999\\
21.7269947269001	0.60959999999999\\
21.7269956188222	0.60979999999999\\
21.7269962926747	0.60999999999999\\
21.7269974894783	0.61019999999999\\
21.7269978507262	0.61039999999999\\
21.7269986109623	0.61059999999999\\
21.7269988242334	0.61079999999999\\
21.726998833052	0.61099999999999\\
21.7269995137575	0.61119999999999\\
21.7270027047774	0.61139999999999\\
21.727002730692	0.61159999999999\\
21.7270035937256	0.61239999999999\\
21.7270037297354	0.61259999999999\\
21.7270043217005	0.61279999999999\\
21.7270045625193	0.61299999999999\\
21.7270061174089	0.61319999999999\\
21.7270061373927	0.61339999999999\\
21.7270076850984	0.61399999999999\\
21.727007820233	0.61419999999999\\
21.7270081085706	0.61439999999999\\
21.7270086611032	0.61559999999999\\
21.7270096509279	0.61599999999999\\
21.7270099287554	0.61619999999999\\
21.727011012373	0.61639999999999\\
21.7270124916203	0.61659999999999\\
21.7270140812745	0.61679999999999\\
21.7270144884686	0.61699999999999\\
21.7270146886395	0.61719999999999\\
21.7270147971418	0.61739999999999\\
21.7270151066898	0.61819999999999\\
21.727015367883	0.61839999999999\\
21.7270155625185	0.61859999999999\\
21.7270159031991	0.61879999999999\\
21.7270175240672	0.61919999999999\\
21.7270175364709	0.61939999999999\\
21.7270184937505	0.62099999999999\\
21.7270193900993	0.62119999999999\\
21.727019477256	0.62139999999999\\
21.727020083646	0.62159999999999\\
21.7270214271305	0.62179999999999\\
21.7270225990224	0.62199999999999\\
21.7270226255904	0.62219999999999\\
21.7270228505098	0.62239999999999\\
21.7270235897378	0.62259999999999\\
21.727024375993	0.62299999999999\\
21.7270244845438	0.62319999999999\\
21.7270250513718	0.62339999999999\\
21.7270254869148	0.62359999999999\\
21.7270264181025	0.62379999999999\\
21.727027367632	0.62459999999999\\
21.7270281334856	0.62479999999999\\
21.7270283309933	0.62659999999999\\
21.7270293081791	0.62679999999999\\
21.7270307847034	0.62719999999999\\
21.7270313513694	0.62739999999999\\
21.727032428697	0.62799999999999\\
21.7270324858588	0.62819999999999\\
21.7270334130928	0.62879999999999\\
21.7270334234711	0.62899999999999\\
21.7270339261707	0.62919999999999\\
21.7270342677495	0.62939999999999\\
21.7270351373043	0.62959999999999\\
21.7270372850801	0.62979999999999\\
21.7270376835185	0.62999999999999\\
21.7270377010327	0.63019999999999\\
21.7270381728311	0.63039999999999\\
21.7270383078439	0.63059999999999\\
21.727038309464	0.63079999999999\\
21.7270385564973	0.63099999999999\\
21.7270402805887	0.63119999999999\\
21.7270408213092	0.63139999999999\\
21.7270422629679	0.63179999999999\\
21.7270423647979	0.63199999999999\\
21.7270431637022	0.63219999999999\\
21.7270432410437	0.63379999999999\\
21.7270436633234	0.63399999999999\\
21.7270442329374	0.63419999999999\\
21.7270443261658	0.63439999999999\\
21.7270445178499	0.63459999999999\\
21.7270460971898	0.63479999999999\\
21.7270462075229	0.63499999999999\\
21.7270463390116	0.63519999999999\\
21.7270463673597	0.63539999999999\\
21.727047068548	0.63559999999999\\
21.7270473523261	0.63599999999999\\
21.7270473526461	0.636399999999991\\
21.7270478893433	0.636599999999991\\
21.7270480169124	0.63679999999999\\
21.7270483517486	0.63699999999999\\
21.7270487331579	0.63719999999999\\
21.7270508468157	0.63739999999999\\
21.7270518591789	0.63759999999999\\
21.7270519334067	0.63779999999999\\
21.7270521018347	0.638599999999991\\
21.7270530735898	0.640199999999991\\
21.7270532938297	0.640399999999991\\
21.7270548259118	0.640599999999991\\
21.7270560051551	0.64099999999999\\
21.7270561271719	0.64119999999999\\
21.7270562828082	0.641399999999991\\
21.7270565741144	0.641599999999991\\
21.7270566033167	0.64179999999999\\
21.7270567590037	0.641999999999991\\
21.7270569540011	0.642199999999991\\
21.7270571776238	0.643199999999991\\
21.7270571939483	0.643399999999991\\
21.7270573822505	0.643599999999991\\
21.7270581704082	0.643799999999991\\
21.7270588757042	0.643999999999991\\
21.7270594934713	0.644199999999991\\
21.7270600327096	0.644399999999991\\
21.7270601800838	0.644599999999991\\
21.7270609936926	0.644999999999991\\
21.7270619452969	0.645199999999991\\
21.7270624618532	0.645399999999991\\
21.7270629107309	0.645599999999991\\
21.7270632249707	0.645799999999991\\
21.7270636202355	0.646399999999991\\
21.7270638003179	0.646599999999991\\
21.7270647919677	0.646799999999991\\
21.7270649443981	0.646999999999991\\
21.7270649699646	0.647199999999991\\
21.7270669442298	0.647399999999991\\
21.7270670071977	0.648399999999991\\
21.727067918193	0.648599999999991\\
21.7270679936634	0.648799999999991\\
21.7270689939427	0.648999999999991\\
21.7270695540258	0.649199999999991\\
21.7270711179206	0.649399999999991\\
21.7270711645336	0.649599999999991\\
21.7270715406574	0.649799999999991\\
21.7270717417091	0.649999999999991\\
21.727071793354	0.650199999999991\\
21.7270719000436	0.650399999999991\\
21.7270720594288	0.650599999999991\\
21.7270721966352	0.650799999999991\\
21.7270727524662	0.651199999999991\\
21.7270727614617	0.651399999999991\\
21.7270728864822	0.651799999999991\\
21.7270737254036	0.651999999999991\\
21.7270748612371	0.652199999999991\\
21.7270758750439	0.652399999999991\\
21.7270768413673	0.652799999999991\\
21.7270778215138	0.653399999999991\\
21.7270786881598	0.653599999999991\\
21.7270789039446	0.653799999999991\\
21.7270793035637	0.653999999999991\\
21.7270795167072	0.654199999999991\\
21.7270795194048	0.654399999999991\\
21.7270807724756	0.654599999999991\\
21.7270807885278	0.654799999999991\\
21.7270808312647	0.654999999999991\\
21.7270809445213	0.655399999999991\\
21.727081375507	0.655599999999991\\
21.7270819309107	0.655999999999991\\
21.7270819318775	0.656199999999991\\
21.7270822586139	0.656399999999991\\
21.7270822706198	0.656599999999991\\
21.7270829330478	0.656999999999991\\
21.7270851956605	0.657199999999991\\
21.7270861579884	0.657399999999991\\
21.727086680132	0.658199999999991\\
21.7270870379444	0.658599999999991\\
21.7270878673946	0.658799999999991\\
21.7270884926792	0.658999999999991\\
21.7270887963858	0.659199999999991\\
21.7270897424032	0.659399999999991\\
21.7270903895326	0.659799999999991\\
21.7270904982937	0.659999999999991\\
21.727090529637	0.660199999999991\\
21.7270917567552	0.660999999999991\\
21.7270927516082	0.661199999999991\\
21.7270936509283	0.661399999999991\\
21.7270946779021	0.661599999999991\\
21.7270955698128	0.661799999999991\\
21.727095862142	0.661999999999991\\
21.7270965234915	0.662199999999991\\
21.7270968595792	0.662399999999991\\
21.72709687587	0.662599999999991\\
21.7270969818018	0.662799999999991\\
21.727097407168	0.662999999999991\\
21.727097490998	0.663399999999991\\
21.7270978063613	0.663799999999991\\
21.7270978559774	0.663999999999991\\
21.7270981994704	0.664199999999991\\
21.727098339295	0.664399999999991\\
21.727099481965	0.664599999999991\\
21.7270995240493	0.664799999999991\\
21.7270995496117	0.664999999999991\\
21.7271005656972	0.665199999999991\\
21.7271006115118	0.665399999999991\\
21.7271007347089	0.665599999999991\\
21.7271015862283	0.666799999999991\\
21.7271017991403	0.666999999999991\\
21.7271025747636	0.667399999999991\\
21.7271027135219	0.667599999999991\\
21.727102721576	0.667799999999991\\
21.7271045119327	0.667999999999991\\
21.7271045968334	0.668199999999991\\
21.7271048847167	0.668399999999991\\
21.7271049755294	0.668599999999991\\
21.7271056957126	0.668799999999991\\
21.7271066914565	0.668999999999991\\
21.7271071499797	0.669199999999991\\
21.7271073832794	0.669399999999991\\
21.7271074656503	0.669799999999991\\
21.7271081051282	0.669999999999991\\
21.7271089476943	0.670199999999991\\
21.7271094558825	0.670399999999991\\
21.7271105345762	0.670599999999991\\
21.7271114051456	0.670799999999991\\
21.7271114202964	0.672199999999991\\
21.7271124025135	0.672399999999991\\
21.7271129754928	0.672599999999991\\
21.7271134822532	0.672799999999991\\
21.7271135727198	0.672999999999991\\
21.7271139403654	0.673199999999991\\
21.7271141257628	0.673399999999991\\
21.727115522213	0.673999999999991\\
21.7271165116388	0.675199999999991\\
21.7271175148767	0.675399999999991\\
21.7271183484695	0.675599999999991\\
21.7271202968844	0.676199999999991\\
21.7271203012575	0.676399999999991\\
21.7271203809909	0.676599999999991\\
21.7271212589591	0.677199999999991\\
21.7271222348572	0.677799999999991\\
21.7271225533731	0.677999999999991\\
21.7271227918045	0.678199999999991\\
21.7271236294102	0.678399999999991\\
21.7271249714039	0.678599999999991\\
21.7271253533093	0.678999999999991\\
21.7271260807931	0.679199999999991\\
21.727126320159	0.679399999999991\\
21.7271263364163	0.680399999999991\\
21.7271264428655	0.680599999999992\\
21.7271266512519	0.680799999999992\\
21.7271269276007	0.680999999999992\\
21.727129100252	0.681199999999991\\
21.7271301464628	0.681799999999992\\
21.7271301775988	0.681999999999992\\
21.7271304399183	0.682199999999991\\
21.7271310998653	0.682399999999991\\
21.7271312433731	0.682599999999991\\
21.7271324382875	0.682799999999991\\
21.7271327667032	0.682999999999992\\
21.727132946496	0.683199999999992\\
21.7271334772948	0.683399999999992\\
21.727134226037	0.683599999999992\\
21.7271348003334	0.683799999999992\\
21.7271351890008	0.684999999999992\\
21.7271361657886	0.686599999999992\\
21.7271362325	0.686799999999992\\
21.7271371563933	0.687599999999992\\
21.7271386364923	0.687799999999992\\
21.7271389098391	0.687999999999992\\
21.7271390896789	0.688599999999992\\
21.7271393192607	0.688799999999992\\
21.7271402740347	0.688999999999992\\
21.7271407870478	0.689199999999992\\
21.727141271847	0.689399999999992\\
21.7271420453481	0.689599999999992\\
21.7271424749704	0.689799999999992\\
21.7271430727578	0.689999999999992\\
21.7271440126758	0.690199999999992\\
21.7271440726455	0.690599999999992\\
21.7271443898221	0.690799999999992\\
21.7271450269368	0.690999999999992\\
21.7271450292872	0.691599999999992\\
21.7271457945577	0.691799999999992\\
21.7271459997553	0.691999999999992\\
21.7271462376752	0.692199999999992\\
21.7271463236688	0.692399999999992\\
21.7271466493535	0.692599999999992\\
21.7271467137752	0.692799999999992\\
21.7271467189664	0.692999999999992\\
21.7271469516042	0.693199999999992\\
21.7271469840426	0.693399999999992\\
21.7271475048514	0.693599999999992\\
21.7271480610917	0.693799999999992\\
21.7271486113488	0.693999999999992\\
21.7271486185129	0.694199999999992\\
21.727148700056	0.694399999999992\\
21.7271488570523	0.694599999999992\\
21.7271496421265	0.694799999999992\\
21.7271501004347	0.696399999999992\\
21.7271510896689	0.696599999999992\\
21.7271510919298	0.697199999999992\\
21.7271517072705	0.697399999999992\\
21.7271521270512	0.697599999999992\\
21.7271531365993	0.697799999999992\\
21.7271548741679	0.697999999999992\\
21.7271549836611	0.698199999999992\\
21.7271558383157	0.698599999999992\\
21.727155976899	0.698799999999992\\
21.7271559789547	0.698999999999992\\
21.727156665926	0.699199999999992\\
21.7271580025414	0.699399999999992\\
21.7271587550792	0.699599999999992\\
21.7271589621729	0.699799999999992\\
21.7271599314299	0.700799999999992\\
21.7271599435085	0.700999999999992\\
21.727160262772	0.701199999999992\\
21.7271609166071	0.701999999999992\\
21.7271622662889	0.702199999999992\\
21.7271638029013	0.702399999999992\\
21.727164478478	0.702599999999992\\
21.7271647236425	0.702999999999992\\
21.7271660373785	0.703199999999992\\
21.7271662193606	0.703399999999992\\
21.7271664361371	0.703599999999992\\
21.7271697670197	0.704799999999992\\
21.7271698115831	0.704999999999992\\
21.7271699121646	0.705199999999992\\
21.7271700272443	0.705399999999992\\
21.7271705953087	0.705599999999992\\
21.7271707458786	0.706999999999992\\
21.7271718927813	0.707199999999992\\
21.7271724065172	0.707399999999992\\
21.7271726962706	0.707599999999992\\
21.7271729568639	0.707799999999992\\
21.727173490901	0.708199999999992\\
21.7271748528867	0.708799999999992\\
21.7271748744745	0.708999999999992\\
21.7271758527673	0.709399999999992\\
21.7271763630947	0.709599999999992\\
21.7271766229849	0.709799999999992\\
21.7271786484879	0.710199999999992\\
21.7271796072036	0.710399999999992\\
21.7271796746188	0.710599999999992\\
21.7271805797436	0.711199999999992\\
21.7271809156877	0.711399999999992\\
21.727181292731	0.711799999999992\\
21.7271814234814	0.711999999999992\\
21.7271819209137	0.712199999999992\\
21.7271826149049	0.712399999999992\\
21.7271834448265	0.712599999999992\\
21.7271841092059	0.712799999999992\\
21.727185327359	0.712999999999992\\
21.7271856727505	0.714199999999992\\
21.7271866210314	0.714399999999992\\
21.727186680123	0.714599999999992\\
21.7271867525049	0.714799999999992\\
21.727187950957	0.714999999999992\\
21.7271888305041	0.715199999999992\\
21.7271894519811	0.715399999999992\\
21.7271903139835	0.715599999999992\\
21.7271904182018	0.715799999999992\\
21.7271905557883	0.716199999999992\\
21.7271906575887	0.716399999999992\\
21.7271933911399	0.716599999999992\\
21.7271935366507	0.716799999999992\\
21.7271945100803	0.717999999999992\\
21.7271945136263	0.718199999999992\\
21.7271948425441	0.718399999999992\\
21.7271950000226	0.718599999999992\\
21.7271954973276	0.718999999999992\\
21.7271962823711	0.719199999999992\\
21.7271964348776	0.719399999999992\\
21.7271965741395	0.719599999999992\\
21.7271969872187	0.719799999999992\\
21.7271986162091	0.719999999999992\\
21.727199205231	0.720199999999992\\
21.7271993013519	0.720399999999992\\
21.727199370944	0.720599999999992\\
21.7271994055615	0.720799999999992\\
21.7271995970601	0.721199999999992\\
21.7271996106638	0.721799999999992\\
21.7272021621506	0.721999999999992\\
21.7272030922377	0.722199999999992\\
21.7272033784585	0.722599999999992\\
21.7272034773812	0.722799999999992\\
21.7272043455682	0.723199999999993\\
21.7272044897155	0.723399999999992\\
21.7272044938704	0.723599999999992\\
21.727205326498	0.724399999999992\\
21.7272062069708	0.724599999999992\\
21.7272072846319	0.724799999999993\\
21.7272082467604	0.724999999999993\\
21.7272084570684	0.725199999999993\\
21.7272094322686	0.725999999999992\\
21.72721036571	0.726199999999992\\
21.7272103788937	0.726399999999992\\
21.727210792524	0.726599999999992\\
21.7272122943765	0.726799999999993\\
21.727212367382	0.726999999999993\\
21.7272132248602	0.727599999999992\\
21.7272135279914	0.728199999999993\\
21.7272141856496	0.728799999999993\\
21.7272151602614	0.729199999999993\\
21.7272160834535	0.729399999999993\\
21.7272162722844	0.729599999999993\\
21.7272171925238	0.729799999999993\\
21.7272171948068	0.729999999999993\\
21.7272177550396	0.730199999999993\\
21.727218276648	0.730399999999993\\
21.7272187922423	0.730599999999993\\
21.7272192584676	0.731799999999993\\
21.7272192722307	0.731999999999993\\
21.7272200031078	0.732199999999993\\
21.7272201289648	0.732399999999993\\
21.7272202541007	0.732799999999993\\
21.7272210438184	0.732999999999993\\
21.7272212635401	0.733199999999993\\
21.7272221756239	0.733399999999993\\
21.7272221782853	0.733599999999993\\
21.7272223244491	0.733799999999993\\
21.7272230687158	0.733999999999993\\
21.7272239003857	0.734199999999993\\
21.7272240303239	0.734399999999993\\
21.7272251352072	0.735199999999993\\
21.7272253543642	0.735399999999993\\
21.7272266375189	0.735599999999993\\
21.7272268866009	0.735799999999993\\
21.7272271189211	0.735999999999993\\
21.7272271520808	0.736199999999993\\
21.7272272750918	0.736399999999993\\
21.7272281137591	0.737199999999993\\
21.7272290892604	0.737599999999993\\
21.7272295136145	0.737799999999993\\
21.7272300323083	0.737999999999993\\
21.7272301373851	0.738199999999993\\
21.7272311271476	0.738399999999993\\
21.7272332796305	0.738599999999993\\
21.7272341906753	0.739799999999993\\
21.7272342912057	0.739999999999993\\
21.727234528038	0.740199999999993\\
21.7272378860438	0.740399999999993\\
21.7272389246464	0.741799999999993\\
21.7272390677962	0.741999999999993\\
21.7272392836818	0.742199999999993\\
21.7272410524312	0.742399999999993\\
21.727241717753	0.742599999999993\\
21.727243021973	0.742799999999993\\
21.7272437170497	0.742999999999993\\
21.7272440121802	0.744199999999993\\
21.727244500761	0.744399999999993\\
21.7272460810516	0.744599999999993\\
21.7272462043206	0.744799999999993\\
21.7272469619145	0.744999999999993\\
21.7272478017622	0.745399999999993\\
21.7272478445059	0.745599999999993\\
21.727248102074	0.745799999999993\\
21.7272481309657	0.745999999999993\\
21.7272487448981	0.746199999999993\\
21.7272487622758	0.746399999999993\\
21.7272487646251	0.746599999999993\\
21.7272491421873	0.746799999999993\\
21.7272509433159	0.746999999999993\\
21.7272522425837	0.747199999999993\\
21.7272528543884	0.748199999999993\\
21.7272538382786	0.749199999999993\\
21.7272541904247	0.749399999999993\\
21.727254430999	0.749599999999993\\
21.7272547022801	0.749799999999993\\
21.7272548359803	0.749999999999993\\
21.7272549896563	0.750199999999993\\
21.727256592748	0.750399999999993\\
21.7272567510873	0.750599999999993\\
21.727256752682	0.750799999999993\\
21.7272573432974	0.750999999999993\\
21.7272579494978	0.751399999999993\\
21.7272594894025	0.751599999999993\\
21.7272597113899	0.751799999999993\\
21.7272597151557	0.752199999999993\\
21.7272603004338	0.752399999999993\\
21.7272607877739	0.752599999999993\\
21.727261105761	0.752799999999993\\
21.7272617276455	0.752999999999993\\
21.7272617511275	0.753199999999993\\
21.7272621815153	0.753399999999993\\
21.7272626913973	0.753799999999993\\
21.7272629237576	0.753999999999993\\
21.7272635193266	0.754199999999993\\
21.72726366897	0.754399999999993\\
21.727264389955	0.754599999999993\\
21.7272646116276	0.754799999999993\\
21.7272646603566	0.754999999999993\\
21.7272650804531	0.755199999999993\\
21.7272667878441	0.755399999999993\\
21.7272673428481	0.755599999999993\\
21.7272677726243	0.755999999999993\\
21.7272687712165	0.756599999999993\\
21.7272688125496	0.756799999999993\\
21.7272691863634	0.756999999999993\\
21.7272692533022	0.757199999999993\\
21.7272698345188	0.757399999999993\\
21.7272710863707	0.757599999999993\\
21.7272725329993	0.757799999999993\\
21.727273504254	0.758399999999993\\
21.7272736464068	0.758599999999993\\
21.7272768927985	0.758799999999993\\
21.7272776003447	0.760399999999993\\
21.7272785926214	0.761799999999993\\
21.7272795987052	0.761999999999993\\
21.7272824172431	0.762199999999993\\
21.7272826845762	0.762399999999993\\
21.7272827101679	0.762799999999993\\
21.7272837113426	0.762999999999993\\
21.7272849649477	0.763199999999993\\
21.7272854424701	0.763399999999993\\
21.727285661778	0.763599999999993\\
21.7272874326585	0.763999999999993\\
21.7272882032001	0.764199999999993\\
21.727288418619	0.764999999999993\\
21.7272895689371	0.765199999999993\\
21.7272925286005	0.766199999999994\\
21.7272925593557	0.766399999999994\\
21.7272927904496	0.766599999999994\\
21.7272935355751	0.766799999999993\\
21.72729441824	0.766999999999994\\
21.7272945563503	0.767199999999994\\
21.7272953839189	0.767399999999994\\
21.7272966386312	0.767599999999994\\
21.7272972695651	0.767999999999994\\
21.7272982492091	0.768199999999994\\
21.72729853656	0.768399999999994\\
21.7272985850383	0.768599999999994\\
21.7272986229433	0.768799999999994\\
21.7272989656783	0.769199999999994\\
21.727299211406	0.769399999999994\\
21.7273007535254	0.769599999999994\\
21.7273013583794	0.769799999999994\\
21.7273013647762	0.770199999999994\\
21.7273023516267	0.770799999999994\\
21.7273033367444	0.770999999999994\\
21.7273038012908	0.771199999999994\\
21.7273042544435	0.771399999999994\\
21.7273043667507	0.771599999999994\\
21.7273049107763	0.771799999999994\\
21.7273053056289	0.771999999999994\\
21.7273074761605	0.772399999999994\\
21.7273077922414	0.772599999999994\\
21.727308225547	0.772999999999994\\
21.727308674479	0.773199999999994\\
21.7273094850011	0.773399999999994\\
21.7273102535059	0.773599999999994\\
21.7273108056939	0.773799999999994\\
21.7273111963635	0.773999999999994\\
21.7273121792461	0.774799999999994\\
21.727312522502	0.774999999999994\\
21.727312539935	0.775199999999994\\
21.7273126086676	0.775399999999994\\
21.727313173592	0.775999999999994\\
21.7273137505158	0.776199999999994\\
21.7273142283109	0.776399999999994\\
21.727314661046	0.776599999999994\\
21.7273150668319	0.776799999999994\\
21.7273155365113	0.776999999999994\\
21.7273160121463	0.777199999999994\\
21.7273161617921	0.777399999999994\\
21.7273162883487	0.777599999999994\\
21.7273172636631	0.777799999999994\\
21.7273172898999	0.777999999999994\\
21.7273188275763	0.778199999999994\\
21.7273197211654	0.778399999999994\\
21.7273203261246	0.778599999999994\\
21.7273210372422	0.778799999999994\\
21.7273211542454	0.779399999999994\\
21.7273220114582	0.780599999999994\\
21.7273224430208	0.780799999999994\\
21.7273241487477	0.780999999999994\\
21.7273257559009	0.781199999999994\\
21.7273261129966	0.781399999999994\\
21.727326366381	0.781599999999994\\
21.7273271082328	0.783199999999994\\
21.7273281172747	0.783399999999994\\
21.7273289982537	0.783599999999994\\
21.7273299394613	0.783999999999994\\
21.7273308803645	0.784799999999994\\
21.7273311942945	0.784999999999994\\
21.7273312312282	0.785199999999994\\
21.7273318482625	0.785399999999994\\
21.7273318524422	0.785599999999994\\
21.727332124398	0.785799999999994\\
21.7273335454145	0.786399999999994\\
21.7273345546173	0.786599999999994\\
21.7273349671326	0.786799999999994\\
21.7273369311587	0.787799999999994\\
21.7273379338874	0.787999999999994\\
21.7273398378905	0.788199999999994\\
21.7273398819938	0.788399999999994\\
21.7273399200666	0.788599999999994\\
21.7273410465884	0.788799999999994\\
21.7273421939732	0.788999999999994\\
21.7273428052167	0.789199999999994\\
21.7273447174974	0.789399999999994\\
21.7273447974687	0.789599999999994\\
21.7273448072855	0.789799999999994\\
21.7273456081049	0.789999999999994\\
21.7273457737239	0.790199999999994\\
21.7273457760725	0.790799999999994\\
21.727346758677	0.791599999999994\\
21.7273472807372	0.791799999999994\\
21.7273474847054	0.791999999999994\\
21.727347755092	0.792199999999994\\
21.7273482598235	0.792399999999994\\
21.7273488235973	0.792599999999994\\
21.7273506684579	0.792799999999994\\
21.7273508665424	0.793199999999994\\
21.727351822302	0.793399999999994\\
21.7273518432794	0.793599999999994\\
21.7273518701616	0.794199999999994\\
21.7273528875824	0.794599999999994\\
21.7273537516862	0.794799999999994\\
21.7273557292045	0.794999999999994\\
21.7273564810049	0.795199999999994\\
21.7273567375057	0.795399999999994\\
21.7273567520764	0.795599999999994\\
21.7273569675284	0.795799999999994\\
21.7273570241074	0.795999999999994\\
21.7273571949799	0.796199999999994\\
21.7273585133255	0.796399999999994\\
21.7273587290878	0.796599999999994\\
21.7273604709735	0.796799999999994\\
21.7273606910897	0.797599999999994\\
21.7273616883948	0.799199999999994\\
21.7273626995037	0.799599999999995\\
21.7273635787969	0.799799999999995\\
21.727363787908	0.799999999999994\\
21.7273644258941	0.800199999999994\\
21.727364648579	0.800399999999994\\
21.7273647321157	0.800599999999995\\
21.7273657725733	0.800799999999995\\
21.7273678625362	0.800999999999994\\
21.7273705202298	0.801599999999995\\
21.7273710669621	0.801799999999995\\
21.7273710760553	0.801999999999994\\
21.7273715112202	0.802199999999995\\
21.7273726609264	0.802399999999995\\
21.7273726660123	0.802799999999995\\
21.7273737803399	0.802999999999995\\
21.7273737841168	0.803199999999995\\
21.7273744161396	0.803399999999995\\
21.7273744425376	0.803599999999995\\
21.7273746272162	0.803799999999995\\
21.7273756254118	0.803999999999995\\
21.7273766374117	0.804199999999995\\
21.7273775125946	0.804799999999995\\
21.7273798802448	0.804999999999995\\
21.7273803516139	0.805199999999995\\
21.7273803539622	0.805799999999995\\
21.7273813386375	0.806599999999995\\
21.7273816590392	0.806799999999995\\
21.7273816841354	0.806999999999995\\
21.727382274555	0.807199999999995\\
21.7273825931018	0.807399999999995\\
21.7273828503933	0.807599999999995\\
21.7273834029374	0.807999999999995\\
21.7273854452658	0.808799999999995\\
21.7273859644211	0.808999999999995\\
21.7273864509529	0.809199999999995\\
21.7273864990611	0.809399999999995\\
21.7273876788432	0.809599999999995\\
21.7273888398119	0.809799999999995\\
21.7273904173604	0.809999999999995\\
21.7273911642525	0.810199999999995\\
21.727391170646	0.810599999999995\\
21.7273913163672	0.810799999999995\\
21.7273915309042	0.810999999999995\\
21.7273926462028	0.811199999999995\\
21.7273933099575	0.811599999999995\\
21.7273933117497	0.811799999999995\\
21.7273933419521	0.811999999999995\\
21.7273943185113	0.812199999999995\\
21.7273952697124	0.812999999999995\\
21.7273956226371	0.813199999999995\\
21.7273962690863	0.814199999999995\\
21.7273965873747	0.814399999999995\\
21.7273992667083	0.814599999999995\\
21.7274000352022	0.814999999999995\\
21.7274006120822	0.815199999999995\\
21.7274024309941	0.815399999999995\\
21.7274030961884	0.815599999999995\\
21.7274050987511	0.816399999999995\\
21.7274060918112	0.816799999999995\\
21.7274072425887	0.816999999999995\\
21.7274072455436	0.817199999999995\\
21.7274073211423	0.817399999999995\\
21.7274089949182	0.817799999999995\\
21.7274092045007	0.817999999999995\\
21.727409236445	0.818199999999995\\
21.7274094385044	0.818399999999995\\
21.727409497546	0.818599999999995\\
21.727410204765	0.819199999999995\\
21.7274112188316	0.819399999999995\\
21.727412437425	0.819599999999995\\
21.7274139594493	0.819799999999995\\
21.727414283051	0.819999999999995\\
21.72741429575	0.820199999999995\\
21.7274149323815	0.820599999999995\\
21.727415376305	0.820799999999995\\
21.7274159191273	0.820999999999995\\
21.7274166390771	0.821399999999995\\
21.7274174903745	0.821599999999995\\
21.727418075166	0.821799999999995\\
21.7274181025882	0.821999999999995\\
21.727419811298	0.822199999999995\\
21.7274200245189	0.824199999999995\\
21.7274210322737	0.825599999999995\\
21.7274220521353	0.825799999999995\\
21.7274225939279	0.825999999999995\\
21.7274235276742	0.826199999999995\\
21.7274251591161	0.826399999999995\\
21.727425589697	0.826599999999995\\
21.7274258957583	0.826799999999995\\
21.7274262908214	0.826999999999995\\
21.7274268120497	0.827199999999995\\
21.7274278874079	0.827399999999995\\
21.7274293801174	0.827599999999995\\
21.7274294577266	0.827799999999995\\
21.7274298488647	0.829399999999995\\
21.7274299268005	0.829599999999995\\
21.7274308503071	0.829799999999995\\
21.7274319637544	0.829999999999995\\
21.7274320669831	0.830199999999995\\
21.7274349307196	0.830399999999995\\
21.7274349695858	0.830599999999995\\
21.7274374647822	0.830799999999995\\
21.7274384735406	0.830999999999995\\
21.7274385739301	0.831199999999995\\
21.7274386964818	0.831399999999995\\
21.7274388289968	0.831599999999995\\
21.7274396778019	0.832199999999995\\
21.7274411891357	0.832399999999995\\
21.7274444663802	0.832599999999995\\
21.7274447846478	0.833599999999995\\
21.7274448071232	0.833799999999995\\
21.7274460145897	0.833999999999995\\
21.7274463959018	0.834199999999996\\
21.7274466725935	0.834399999999995\\
21.7274470113213	0.834599999999995\\
21.7274481637607	0.834799999999996\\
21.7274485363258	0.835399999999995\\
21.7274489249813	0.835599999999995\\
21.7274514291345	0.835799999999996\\
21.7274516295945	0.835999999999996\\
21.7274525376784	0.836199999999996\\
21.7274536082821	0.836999999999996\\
21.7274546043015	0.837599999999996\\
21.7274556141237	0.837999999999996\\
21.7274562839015	0.838199999999996\\
21.7274573786298	0.838399999999996\\
21.7274583253491	0.838599999999996\\
21.727459351107	0.838799999999996\\
21.7274593922639	0.838999999999996\\
21.7274597397268	0.839199999999996\\
21.7274606911767	0.839399999999996\\
21.7274634364932	0.839599999999996\\
21.7274634388408	0.839799999999996\\
21.7274644134162	0.839999999999996\\
21.7274644285465	0.841999999999996\\
21.7274650056021	0.842199999999996\\
21.7274651540414	0.842399999999996\\
21.7274664694194	0.842599999999996\\
21.7274695500977	0.843199999999996\\
21.7274736390103	0.843399999999996\\
21.7274744076678	0.843599999999996\\
21.7274744161339	0.843799999999996\\
21.7274748759031	0.843999999999996\\
21.7274771153103	0.844199999999996\\
21.7274772366398	0.844399999999996\\
21.7274773700637	0.844599999999996\\
21.7274783606591	0.845199999999996\\
21.7274793650601	0.845799999999996\\
21.7274804304028	0.845999999999996\\
21.7274806583495	0.846199999999996\\
21.7274808627225	0.846399999999996\\
21.7274812533871	0.846599999999996\\
21.7274820824307	0.846799999999996\\
21.7274824781824	0.846999999999996\\
21.7274828114713	0.847199999999996\\
21.727483292551	0.847399999999996\\
21.7274845151864	0.847599999999996\\
21.7274848016813	0.847799999999996\\
21.7274872022443	0.847999999999996\\
21.727488186525	0.848399999999996\\
21.7274891846136	0.849199999999996\\
21.7274903449848	0.849399999999996\\
21.7274905436423	0.849599999999996\\
21.7274907870966	0.849799999999996\\
21.7274920800518	0.849999999999996\\
21.7274930054517	0.850199999999996\\
21.7274933017767	0.850399999999996\\
21.7274943208671	0.850799999999996\\
21.7274951868847	0.850999999999996\\
21.7274957988263	0.851199999999996\\
21.7274970390165	0.851399999999996\\
21.7274972874752	0.851599999999996\\
21.7274976271108	0.851799999999996\\
21.727498016982	0.852599999999996\\
21.7274989993714	0.852799999999996\\
21.7274990087577	0.852999999999996\\
21.7274997332197	0.853199999999996\\
21.7275005919073	0.853399999999996\\
21.7275031183591	0.853799999999996\\
21.7275032384605	0.853999999999996\\
21.7275032421384	0.854199999999996\\
21.7275040909834	0.854399999999996\\
21.727504131139	0.854999999999996\\
21.7275043025927	0.855199999999996\\
21.7275043035366	0.855399999999996\\
21.7275073001032	0.855599999999996\\
21.7275078520295	0.855799999999996\\
21.7275083330675	0.855999999999996\\
21.7275085337242	0.856199999999996\\
21.7275089867803	0.856399999999996\\
21.7275091994885	0.856599999999996\\
21.7275095610816	0.856799999999996\\
21.7275096283795	0.856999999999996\\
21.7275107355297	0.857199999999996\\
21.7275118302642	0.857399999999996\\
21.7275129395328	0.858799999999996\\
21.7275139460019	0.859599999999996\\
21.72751748488	0.859799999999996\\
21.7275184003536	0.859999999999996\\
21.7275196261511	0.860199999999996\\
21.7275209626692	0.860399999999996\\
21.7275214774413	0.860599999999996\\
21.7275222671261	0.860799999999996\\
21.7275225841642	0.860999999999996\\
21.727523765455	0.861199999999996\\
21.7275249226008	0.861399999999996\\
21.7275262479379	0.861599999999996\\
21.7275268740209	0.861799999999996\\
21.7275278813803	0.862599999999996\\
21.7275289025368	0.863599999999996\\
21.72752976687	0.863799999999996\\
21.7275316156154	0.863999999999996\\
21.7275320345474	0.864199999999996\\
21.7275325933057	0.864399999999996\\
21.7275325956526	0.864999999999996\\
21.7275330399108	0.865199999999996\\
21.727533156003	0.865399999999996\\
21.7275343129276	0.865799999999996\\
21.7275356815245	0.865999999999996\\
21.7275357750354	0.866199999999996\\
21.7275366904243	0.866399999999996\\
21.7275376978628	0.867599999999996\\
21.7275391768813	0.867799999999996\\
21.727540014945	0.867999999999996\\
21.7275414790394	0.868199999999996\\
21.7275428425204	0.868399999999997\\
21.7275435664221	0.868599999999996\\
21.7275445566933	0.868799999999996\\
21.7275461631056	0.868999999999996\\
21.7275475986544	0.869199999999996\\
21.7275482042055	0.869399999999997\\
21.7275485274729	0.869799999999996\\
21.7275510835791	0.869999999999997\\
21.7275516339838	0.870399999999997\\
21.727552241676	0.870599999999996\\
21.7275525995716	0.870799999999996\\
21.7275526497215	0.871399999999997\\
21.7275529810588	0.871599999999997\\
21.7275544341545	0.871799999999997\\
21.7275558000588	0.871999999999997\\
21.7275563561773	0.872199999999997\\
21.7275565053955	0.872399999999997\\
21.7275573445995	0.872599999999997\\
21.727557374798	0.872799999999997\\
21.7275574994489	0.872999999999997\\
21.7275583468257	0.873199999999997\\
21.7275592355128	0.873399999999997\\
21.7275600983013	0.873599999999997\\
21.7275603488401	0.873799999999997\\
21.7275614520863	0.874199999999997\\
21.7275624615136	0.875399999999997\\
21.727563045146	0.875599999999997\\
21.7275634847358	0.876199999999997\\
21.7275661927439	0.876399999999997\\
21.7275663338617	0.876599999999997\\
21.7275665282618	0.876799999999997\\
21.7275665934631	0.876999999999997\\
21.727566851751	0.877199999999997\\
21.727567172506	0.877399999999997\\
21.7275674429949	0.877599999999997\\
21.7275676208694	0.877999999999997\\
21.7275702097925	0.878199999999997\\
21.7275722778961	0.879399999999997\\
21.7275732948097	0.879799999999997\\
21.7275751656667	0.879999999999997\\
21.7275756723192	0.880199999999997\\
21.7275763992677	0.880399999999997\\
21.7275774233811	0.881199999999997\\
21.7275781465934	0.881399999999997\\
21.7275795159749	0.881599999999997\\
21.727580780585	0.881799999999997\\
21.727581102064	0.882199999999997\\
21.7275820988686	0.882599999999997\\
21.7275828278422	0.882999999999997\\
21.7275839316243	0.883199999999997\\
21.7275846038933	0.883599999999997\\
21.7275846122848	0.883799999999997\\
21.7275862126792	0.883999999999997\\
21.7275872304835	0.884399999999997\\
21.7275890964041	0.884599999999997\\
21.7275909339381	0.884799999999997\\
21.7275916768982	0.884999999999997\\
21.7275919244307	0.885399999999997\\
21.7275920723381	0.885599999999997\\
21.7275949269101	0.885799999999997\\
21.7275950329869	0.885999999999997\\
21.7275960306815	0.886599999999997\\
21.7275965609252	0.886799999999997\\
21.7275970421762	0.887199999999997\\
21.7275989284287	0.887399999999997\\
21.7276011070429	0.887599999999997\\
21.7276017545818	0.887799999999997\\
21.7276029138084	0.887999999999997\\
21.7276032190063	0.888199999999997\\
21.7276034739316	0.888399999999997\\
21.7276034897815	0.888599999999997\\
21.727605026954	0.888799999999997\\
21.7276058532741	0.889999999999997\\
21.7276059411234	0.890199999999997\\
21.7276062208132	0.890399999999997\\
21.7276072247221	0.890599999999997\\
21.7276074612296	0.890799999999997\\
21.7276080294917	0.890999999999997\\
21.7276082842642	0.891199999999997\\
21.7276091718595	0.891399999999997\\
21.7276109785923	0.892199999999997\\
21.7276120047712	0.892399999999997\\
21.7276127272939	0.892799999999997\\
21.7276128288343	0.892999999999997\\
21.7276128616263	0.893199999999997\\
21.7276145032508	0.893399999999997\\
21.7276145070702	0.893599999999997\\
21.7276146953875	0.893799999999997\\
21.7276152957218	0.893999999999997\\
21.7276156781104	0.894199999999997\\
21.7276156804566	0.894999999999997\\
21.7276174072712	0.895199999999997\\
21.7276174157874	0.895399999999997\\
21.7276179923522	0.895599999999997\\
21.7276187194195	0.895799999999997\\
21.7276197858293	0.896199999999997\\
21.7276207919041	0.896799999999997\\
21.7276218117748	0.896999999999997\\
21.7276306098061	0.897599999999997\\
21.7276309843005	0.897799999999997\\
21.7276323705368	0.897999999999997\\
21.7276336941739	0.898199999999997\\
21.7276337926781	0.898399999999997\\
21.7276353485891	0.898599999999997\\
21.7276355262779	0.898799999999997\\
21.7276356879218	0.898999999999997\\
21.7276390110413	0.899199999999997\\
21.7276394388455	0.899399999999997\\
21.7276397580852	0.899599999999997\\
21.7276404322977	0.899999999999997\\
21.7276404441528	0.900199999999997\\
21.7276414395505	0.900799999999997\\
21.7276424605968	0.900999999999997\\
21.7276436423789	0.901199999999997\\
21.7276445439939	0.901599999999997\\
21.7276455584464	0.901999999999997\\
21.7276457476862	0.902199999999997\\
21.7276457971772	0.902399999999997\\
21.7276465866906	0.902599999999997\\
21.7276470296619	0.902799999999997\\
21.7276492722384	0.903199999999997\\
21.7276502570327	0.903399999999997\\
21.7276507270304	0.903599999999997\\
21.7276512603215	0.903799999999997\\
21.7276514924231	0.903999999999997\\
21.7276519872297	0.904199999999997\\
21.7276553716586	0.904799999999997\\
21.7276558293065	0.904999999999997\\
21.7276563935955	0.905199999999997\\
21.7276581658362	0.905399999999998\\
21.727658251763	0.905599999999998\\
21.727660091048	0.905799999999997\\
21.7276632820825	0.905999999999997\\
21.7276633246433	0.906199999999998\\
21.7276635386707	0.906399999999998\\
21.7276651894602	0.906799999999997\\
21.7276666699383	0.906999999999998\\
21.7276702661933	0.907399999999998\\
21.7276703303069	0.907999999999998\\
21.7276703490654	0.908199999999998\\
21.7276739323976	0.908399999999998\\
21.7276748665482	0.908599999999998\\
21.7276750118507	0.909399999999998\\
21.7276759758084	0.909599999999998\\
21.72767664078	0.909799999999998\\
21.7276771806702	0.910199999999998\\
21.7276794111016	0.910399999999998\\
21.72768013883	0.911599999999998\\
21.7276807066882	0.911799999999998\\
21.7276825827501	0.911999999999998\\
21.7276825868639	0.912199999999998\\
21.7276838496189	0.912399999999998\\
21.727684251719	0.912599999999998\\
21.7276842707321	0.912799999999998\\
21.7276848388297	0.912999999999998\\
21.7276850028809	0.913199999999998\\
21.7276854287282	0.913399999999998\\
21.7276865677176	0.913599999999998\\
21.727687636831	0.913799999999998\\
21.7276889417316	0.913999999999998\\
21.7276899519424	0.914599999999998\\
21.7276899638943	0.914799999999998\\
21.72769189543	0.914999999999998\\
21.7276946856179	0.915199999999998\\
21.727695107484	0.915399999999998\\
21.7276973151368	0.915599999999998\\
21.7276997696435	0.915999999999998\\
21.7277005020947	0.916399999999998\\
21.7277046952093	0.916599999999998\\
21.727704911319	0.917199999999998\\
21.7277097493501	0.917399999999998\\
21.7277137011566	0.918399999999998\\
21.7277145965375	0.918599999999998\\
21.7277147197429	0.918799999999998\\
21.7277156807006	0.918999999999998\\
21.7277187733328	0.919199999999998\\
21.7277187749581	0.919599999999998\\
21.7277198899764	0.919799999999998\\
21.727723520477	0.920399999999998\\
21.7277245327554	0.920599999999998\\
21.727724667365	0.920799999999998\\
21.727727927757	0.920999999999998\\
21.7277286558588	0.921199999999998\\
21.7277296891239	0.921599999999998\\
21.7277307361702	0.921799999999998\\
21.7277360537654	0.921999999999998\\
21.7277368668189	0.922199999999998\\
21.727738465901	0.922599999999998\\
21.7277394928603	0.922999999999998\\
21.7277433506188	0.923199999999998\\
21.7277439882559	0.923399999999998\\
21.7277440836157	0.923599999999998\\
21.7277443289642	0.923799999999998\\
21.7277443357894	0.923999999999998\\
21.7277444225625	0.924199999999998\\
21.7277451831403	0.924399999999998\\
21.7277471987958	0.924599999999998\\
21.7277473089628	0.924799999999998\\
21.7277482805322	0.925799999999998\\
21.7277490480656	0.925999999999998\\
21.727749301185	0.926199999999998\\
21.7277506508127	0.926399999999998\\
21.7277523299219	0.926599999999998\\
21.7277530128235	0.926799999999998\\
21.7277580997517	0.926999999999998\\
21.7277591140976	0.927199999999998\\
21.7277596857146	0.927399999999998\\
21.727760278067	0.927599999999998\\
21.7277632359633	0.927999999999998\\
21.7277669293183	0.928199999999998\\
21.7277679212144	0.928399999999998\\
21.7277693105667	0.928599999999998\\
21.7277711981247	0.928799999999998\\
21.7277730459061	0.929199999999998\\
21.7277753286349	0.929399999999998\\
21.7277753406929	0.929599999999998\\
21.7277771744543	0.929799999999998\\
21.7277775418168	0.929999999999998\\
21.7277782106754	0.930199999999998\\
21.727781849164	0.930399999999998\\
21.7277825237685	0.930599999999998\\
21.727782860437	0.931199999999998\\
21.7277869814264	0.931399999999998\\
21.727788011342	0.931799999999998\\
21.7277884948301	0.931999999999998\\
21.7277915932048	0.932199999999998\\
21.7277916769359	0.932399999999998\\
21.7277922832745	0.932599999999998\\
21.7277928415346	0.932799999999998\\
21.7277928448684	0.932999999999998\\
21.7277937729331	0.933199999999998\\
21.7277967929875	0.933399999999998\\
21.7277971219859	0.933599999999998\\
21.7277978165972	0.934199999999998\\
21.7277981000242	0.934399999999998\\
21.727799698321	0.934599999999998\\
21.7278008537951	0.934799999999998\\
21.7278018599716	0.934999999999998\\
21.7278066091371	0.935199999999998\\
21.7278076264404	0.936599999999998\\
21.7278086575303	0.936799999999998\\
21.7278104319903	0.937199999999998\\
21.7278127618289	0.937399999999998\\
21.7278127920357	0.937599999999998\\
21.7278164298748	0.937799999999998\\
21.727817615373	0.937999999999998\\
21.7278184656564	0.938199999999998\\
21.72781933766	0.938399999999998\\
21.7278202892197	0.938599999999998\\
21.727820526945	0.938799999999998\\
21.7278208252711	0.938999999999998\\
21.7278219379959	0.939199999999998\\
21.7278225926041	0.939399999999998\\
21.7278233717505	0.939599999999998\\
21.7278236878053	0.939799999999998\\
21.7278237545533	0.939999999999999\\
21.7278272598888	0.940199999999998\\
21.7278303601982	0.940399999999998\\
21.7278364418582	0.940599999999998\\
21.7278411881336	0.940999999999999\\
21.7278421719113	0.941199999999998\\
21.7278422075038	0.941399999999998\\
21.7278446414741	0.941599999999999\\
21.727846333576	0.942199999999998\\
21.7278482337183	0.942399999999999\\
21.727850375134	0.942599999999999\\
21.7278510087701	0.942799999999999\\
21.7278516838123	0.942999999999999\\
21.7278524104622	0.943199999999999\\
21.727853334571	0.943399999999999\\
21.7278543690345	0.943599999999999\\
21.727854626936	0.943799999999999\\
21.7278551200891	0.943999999999999\\
21.7278561403496	0.944199999999999\\
21.7278571743954	0.944399999999999\\
21.7278589543672	0.944599999999999\\
21.7278608339934	0.944799999999999\\
21.7278613143451	0.944999999999999\\
21.7278625023417	0.945199999999999\\
21.727865951711	0.945399999999999\\
21.7278669794526	0.945799999999999\\
21.727871111844	0.945999999999999\\
21.7278757676594	0.946199999999999\\
21.7278757928986	0.946399999999999\\
21.727877956476	0.946599999999999\\
21.7278781096515	0.946799999999999\\
21.7278798852987	0.946999999999999\\
21.7278809139309	0.947599999999999\\
21.727882704065	0.947799999999999\\
21.7278855881946	0.947999999999999\\
21.7278859983922	0.948199999999999\\
21.7278891312229	0.948399999999999\\
21.7278907206053	0.948999999999999\\
21.7278912833339	0.949199999999999\\
21.7278917567157	0.949399999999999\\
21.7278918551642	0.949599999999999\\
21.7278935355895	0.949799999999999\\
21.7278957443103	0.949999999999999\\
21.7278958954259	0.950399999999999\\
21.727898628655	0.950599999999999\\
21.7278987157828	0.950799999999999\\
21.727899515845	0.950999999999999\\
21.7278998258575	0.951199999999999\\
21.7279005318666	0.951599999999999\\
21.7279007297829	0.951799999999999\\
21.7279009290347	0.951999999999999\\
21.7279015616738	0.952399999999999\\
21.7279023198624	0.952599999999999\\
21.7279025793219	0.952799999999999\\
21.7279026341318	0.952999999999999\\
21.7279030060925	0.953199999999999\\
21.727903067252	0.953399999999999\\
21.7279046558254	0.953599999999999\\
21.7279056928269	0.953799999999999\\
21.7279061845968	0.953999999999999\\
21.7279103477143	0.954399999999999\\
21.7279133406977	0.954599999999999\\
21.7279144641173	0.954999999999999\\
21.7279144792189	0.955199999999999\\
21.7279166083368	0.955399999999999\\
21.7279171229902	0.955599999999999\\
21.7279176892521	0.955799999999999\\
21.7279195326148	0.955999999999999\\
21.7279242155365	0.956199999999999\\
21.7279242769964	0.956399999999999\\
21.7279253013901	0.956599999999999\\
21.727926503322	0.956799999999999\\
21.7279278861136	0.956999999999999\\
21.7279293506186	0.957199999999999\\
21.727929431668	0.957399999999999\\
21.7279304770361	0.957999999999999\\
21.7279314993749	0.958199999999999\\
21.7279330901642	0.958399999999999\\
21.7279350974483	0.958599999999999\\
21.7279351125513	0.958799999999999\\
21.7279352725228	0.958999999999999\\
21.7279392352731	0.959399999999999\\
21.727941477855	0.959599999999999\\
21.7279468233425	0.959799999999999\\
21.7279480244863	0.959999999999999\\
21.7279490434653	0.960399999999999\\
21.7279500762284	0.960799999999999\\
21.7279511191268	0.960999999999999\\
21.727952549558	0.961199999999999\\
21.7279540239278	0.961399999999999\\
21.7279541121491	0.961599999999999\\
21.7279598827039	0.961799999999999\\
21.727965813614	0.961999999999999\\
21.7279676672418	0.962199999999999\\
21.727969693765	0.962399999999999\\
21.72797381525	0.962599999999999\\
21.727974452584	0.962799999999999\\
21.7279748563801	0.962999999999999\\
21.7279751757933	0.963199999999999\\
21.7279807078267	0.963399999999999\\
21.7279838041113	0.963599999999999\\
21.7279846581707	0.963799999999999\\
21.7279865717846	0.963999999999999\\
21.7279877515073	0.964199999999999\\
21.727988693785	0.964399999999999\\
21.7279887935285	0.964599999999999\\
21.7279944645467	0.964799999999999\\
21.7279975566303	0.964999999999999\\
21.7279985923492	0.965199999999999\\
21.7280004695466	0.965399999999999\\
21.7280037910755	0.965599999999999\\
21.728003937018	0.965799999999999\\
21.7280044814369	0.965999999999999\\
21.7280083957562	0.966799999999999\\
21.7280120476895	0.966999999999999\\
21.7280148400913	0.967199999999999\\
21.7280166918128	0.967399999999999\\
21.7280186104587	0.967599999999999\\
21.7280213003695	0.967799999999999\\
21.7280233747614	0.967999999999999\\
21.7280280163267	0.968199999999999\\
21.7280321356999	0.968399999999999\\
21.7280331734836	0.968599999999999\\
21.728035930922	0.968799999999999\\
21.7280368229848	0.969199999999999\\
21.7280376349592	0.969399999999999\\
21.7280419453095	0.969599999999999\\
21.7280429767914	0.970199999999999\\
21.7280473538691	0.970399999999999\\
21.7280481624851	0.970599999999999\\
21.7280489843984	0.970799999999999\\
21.7280496253276	0.970999999999999\\
21.7280517595048	0.971199999999999\\
21.7280569103746	0.971599999999999\\
21.7280579565234	0.971799999999999\\
21.7280585025007	0.971999999999999\\
21.728058883509	0.972199999999999\\
21.7280590496471	0.972399999999999\\
21.7280676158163	0.972599999999999\\
21.7280677551471	0.972799999999999\\
21.7280693300764	0.972999999999999\\
21.7280718947089	0.973399999999999\\
21.7280765248082	0.973999999999999\\
21.7280804064304	0.974199999999999\\
21.7280816903627	0.974399999999999\\
21.7280863389026	0.974599999999999\\
21.7280881079934	0.974799999999999\\
21.7280903228224	0.974999999999999\\
21.7280914906021	0.975199999999999\\
21.7280928606128	0.975399999999999\\
21.7280966846926	0.975599999999999\\
21.7280973456344	0.975799999999999\\
21.7281100830026	0.975999999999999\\
21.7281152284148	0.976199999999999\\
21.7281162712183	0.976399999999999\\
21.7281193042714	0.976599999999999\\
21.7281248427978	0.976799999999999\\
21.7281298148841	0.976999999999999\\
21.7281325439756	0.977199999999999\\
21.7281348458818	0.977399999999999\\
21.7281366234684	0.977599999999999\\
21.7281377060195	0.977799999999999\\
21.7281423177862	0.978\\
21.7281470926707	0.9782\\
21.7281478962082	0.978399999999999\\
21.7281508526028	0.978599999999999\\
21.7281518869739	0.978799999999999\\
21.7281543690208	0.979\\
21.7281566530559	0.9792\\
21.7281570658716	0.979399999999999\\
21.7281631920701	0.979599999999999\\
21.7281694250019	0.9798\\
21.7281704572696	0.98\\
21.7281715033104	0.9802\\
21.7281748545856	0.980399999999999\\
21.7281822035682	0.9806\\
21.7281837341116	0.9808\\
21.7281889931838	0.981\\
21.7281895770428	0.9814\\
21.7281898181061	0.9816\\
21.7281906449282	0.9818\\
21.7281941938261	0.982\\
21.7281975582115	0.9822\\
21.7281993694322	0.9824\\
21.7282029840957	0.9826\\
21.7282057379862	0.9828\\
21.7282091664059	0.983\\
21.7282099472319	0.9832\\
21.7282150187628	0.9834\\
21.7282179327401	0.9836\\
21.7282189679637	0.984\\
21.7282198330859	0.9842\\
21.7282215336862	0.9844\\
21.7282241582466	0.9846\\
21.7282244780203	0.9848\\
21.7282305350937	0.985\\
21.7282339505379	0.9852\\
21.7282465801743	0.9854\\
21.7282501601029	0.9856\\
21.7282519761543	0.9858\\
21.7282539783481	0.986\\
21.7282587399795	0.9862\\
21.7282606904719	0.9864\\
21.7282635311375	0.9866\\
21.7282668640914	0.9868\\
21.7282674802234	0.987\\
21.7282779273366	0.9872\\
21.7283025093744	0.9874\\
21.7283170489523	0.9878\\
21.7283280313178	0.988\\
21.7283291762515	0.9882\\
21.7283306147848	0.9884\\
21.7283376970286	0.9886\\
21.7283418412802	0.9888\\
21.7283431435947	0.989\\
21.7283556314263	0.9892\\
21.728358042525	0.9894\\
21.7283614239189	0.9896\\
21.7283655672976	0.99\\
21.7283764232629	0.9902\\
21.7283810248856	0.9904\\
21.7283851531643	0.9906\\
21.7283914418554	0.9908\\
21.728398289967	0.991\\
21.7284012215239	0.9912\\
21.7284020118354	0.9914\\
21.7284078565965	0.9916\\
21.7284111497203	0.9918\\
21.7284207946067	0.992\\
21.7284245386684	0.9922\\
21.7284293009561	0.9924\\
21.7284347289231	0.9926\\
21.728453210162	0.9928\\
21.7284532626642	0.993\\
21.728453265003	0.9932\\
21.7284843259089	0.9934\\
21.728494106996	0.9938\\
21.7284976938167	0.994\\
21.7285086914496	0.9942\\
21.7285118828281	0.9944\\
21.7285224631342	0.9946\\
21.728527615298	0.9948\\
21.7285304232951	0.995\\
21.7285363721098	0.9952\\
21.7285621965274	0.9954\\
21.728592674365	0.9956\\
21.7286020133515	0.9958\\
21.7286083378972	0.996\\
21.7286156997296	0.9962\\
21.7286480912019	0.9964\\
21.7286603108752	0.9966\\
21.7286773777504	0.9968\\
21.7286791907328	0.997\\
21.7286910239339	0.9972\\
21.7287144561462	0.9974\\
21.7287231789322	0.9976\\
21.7287381747032	0.998\\
21.7287410801416	0.9982\\
21.7287469045011	0.9984\\
21.728812856617	0.9986\\
21.7288519033235	0.9988\\
21.7288945839276	0.999\\
21.7289096202831	0.9992\\
21.7289204950425	0.9994\\
21.7290178896539	0.9996\\
21.7292223154533	0.9998\\
21.7299557415398	1\\
};
\addlegendentry{$\tau_{BU}$-$N_s$ = 10}

\addplot[const plot, color=red, line width=2.0pt, mark size=0.2pt, mark=*, mark options={solid, red}] table[row sep=crcr] {%
1.16446017841554e-05	0\\
1.16446017841554e-05	0.000199999999999978\\
1.57696564201615e-05	0.000399999999999956\\
5.0380537578576e-05	0.000599999999999934\\
8.49603443384694e-05	0.000799999999999912\\
0.000145790653584754	0.001\\
0.000151969288583587	0.00119999999999998\\
0.000195522409518389	0.00139999999999996\\
0.000222363002336579	0.00159999999999993\\
0.000244349707264746	0.00179999999999991\\
0.000308870717213949	0.00199999999999989\\
0.000327921432642597	0.00219999999999987\\
0.000333878390330256	0.00239999999999985\\
0.000363072663816411	0.00259999999999982\\
0.000370506120162872	0.0027999999999998\\
0.000398289353063319	0.00299999999999989\\
0.000405568699068226	0.00319999999999987\\
0.000461951329327803	0.00339999999999985\\
0.000462913204728466	0.00359999999999983\\
0.000465330197448566	0.0037999999999998\\
0.000543152067075425	0.00399999999999978\\
0.000585348062219282	0.00419999999999976\\
0.000590339968312037	0.00439999999999974\\
0.000592895119564218	0.00459999999999972\\
0.000605517593203331	0.00479999999999969\\
0.000616568817702046	0.00499999999999978\\
0.000629592736413542	0.00519999999999976\\
0.000636902924793503	0.00539999999999985\\
0.000692256146652426	0.00559999999999983\\
0.000696876440935057	0.00579999999999981\\
0.000787101283776792	0.00599999999999978\\
0.000790118161609144	0.00619999999999976\\
0.000814706826622569	0.00639999999999974\\
0.000825565144754137	0.00659999999999972\\
0.000872028408906544	0.0067999999999997\\
0.000873352550786421	0.00699999999999967\\
0.000898072591320442	0.00719999999999965\\
0.000904893086226366	0.00739999999999963\\
0.000954040219573926	0.00759999999999961\\
0.000963619510457647	0.00779999999999959\\
0.00100915457891801	0.00799999999999956\\
0.00102407994129976	0.00819999999999965\\
0.00102954065687868	0.00839999999999963\\
0.00105092312452371	0.00859999999999961\\
0.00106373528387849	0.00879999999999959\\
0.00110487592887694	0.00899999999999956\\
0.00116270488954342	0.00919999999999954\\
0.00116872566262032	0.00939999999999952\\
0.00122719823373814	0.00959999999999961\\
0.00124428548913329	0.00979999999999959\\
0.00129490191422406	0.00999999999999956\\
0.00137869686085992	0.0101999999999995\\
0.00141336577803486	0.0103999999999996\\
0.00143171103755435	0.0105999999999996\\
0.0014480247302572	0.0107999999999996\\
0.00163479722059492	0.0109999999999996\\
0.00168094228536688	0.0111999999999995\\
0.00177911946615836	0.0113999999999995\\
0.00181367071980958	0.0115999999999995\\
0.00186782248650275	0.0117999999999995\\
0.00190592348416203	0.0119999999999996\\
0.00192258020053941	0.0121999999999997\\
0.00193757300721131	0.0123999999999996\\
0.00195466335145511	0.0125999999999997\\
0.00196664788615521	0.0127999999999997\\
0.00197508169200091	0.0129999999999997\\
0.00200799611852176	0.0131999999999997\\
0.00201561813119611	0.0133999999999996\\
0.0020312337202995	0.0135999999999997\\
0.00203914605616546	0.0137999999999997\\
0.00204153042653275	0.0139999999999997\\
0.00211024948282557	0.0141999999999997\\
0.00212664202201722	0.0143999999999997\\
0.00213935744366722	0.0145999999999997\\
0.00216987963641486	0.0147999999999998\\
0.00217971915544695	0.0149999999999998\\
0.00221083619268825	0.0151999999999998\\
0.00222804085393591	0.0153999999999997\\
0.00223648081299075	0.0155999999999997\\
0.00228947655081129	0.0157999999999998\\
0.002319023667701	0.0159999999999999\\
0.00232264001037379	0.0162\\
0.00235123355128053	0.0164\\
0.00237515767090031	0.0165999999999999\\
0.00237595913979476	0.0167999999999999\\
0.00241300990744548	0.0169999999999999\\
0.00257946580147177	0.0171999999999999\\
0.00258189229170398	0.0174\\
0.00262736885788399	0.0175999999999999\\
0.00263979645253016	0.0177999999999999\\
0.00264455675053341	0.0179999999999999\\
0.00268124193620451	0.0181999999999999\\
0.0027280563643103	0.0183999999999999\\
0.00273952529042845	0.0185999999999998\\
0.00275337888622857	0.0187999999999998\\
0.00282471930925681	0.0189999999999998\\
0.00287658809187406	0.0191999999999998\\
0.00294970110231247	0.0193999999999998\\
0.0029845520029312	0.0195999999999997\\
0.00303867039388592	0.0197999999999998\\
0.00316934790211576	0.0199999999999998\\
0.00322481437826809	0.0201999999999998\\
0.00322981055466016	0.0203999999999999\\
0.00325930652023203	0.0205999999999998\\
0.00326329282688107	0.0207999999999998\\
0.0032767832714228	0.0209999999999998\\
0.00330128512910051	0.0211999999999998\\
0.00330972397750884	0.0213999999999998\\
0.00334381455872972	0.0215999999999997\\
0.00335067589488176	0.0217999999999997\\
0.0033574422059985	0.0219999999999997\\
0.00336478863514458	0.0221999999999997\\
0.00339902820576867	0.0223999999999998\\
0.00340721825263017	0.0225999999999997\\
0.00344041104123107	0.0227999999999998\\
0.00345890305622447	0.0229999999999998\\
0.00347502700645919	0.0231999999999998\\
0.00351301375230832	0.0233999999999998\\
0.00354286085577655	0.0235999999999998\\
0.00356937252437888	0.0237999999999998\\
0.0035967450802616	0.0239999999999998\\
0.00371861908677715	0.0241999999999998\\
0.00373040919669165	0.0243999999999998\\
0.00376434947933149	0.0245999999999997\\
0.00382451823397787	0.0247999999999997\\
0.0038457391727718	0.0249999999999997\\
0.00385413214877985	0.0251999999999997\\
0.00385515570376356	0.0253999999999996\\
0.00387070612326283	0.0255999999999996\\
0.00387942383746349	0.0257999999999997\\
0.00389127035476235	0.0259999999999997\\
0.00390049247259867	0.0261999999999998\\
0.00396391400411744	0.0263999999999998\\
0.00399323064774535	0.0265999999999997\\
0.00402999694649111	0.0267999999999997\\
0.00403451771638288	0.0269999999999997\\
0.00404200168565012	0.0271999999999997\\
0.00408553909450688	0.0273999999999996\\
0.00409196468748405	0.0275999999999996\\
0.00413050269210089	0.0277999999999996\\
0.0041483075397025	0.0279999999999996\\
0.00415255431895503	0.0281999999999996\\
0.00420870463356096	0.0283999999999996\\
0.00422182309830532	0.0285999999999996\\
0.00438951184453913	0.0287999999999996\\
0.00441646961408537	0.0289999999999996\\
0.00448293783198892	0.0291999999999996\\
0.00450277333797544	0.0293999999999995\\
0.00457793152421004	0.0295999999999995\\
0.00468821111860507	0.0297999999999995\\
0.00480065694328005	0.0299999999999995\\
0.00481635605530641	0.0301999999999996\\
0.00482289087528329	0.0303999999999995\\
0.00483837425105094	0.0305999999999995\\
0.00486859880197699	0.0307999999999996\\
0.00491139857791154	0.0309999999999996\\
0.0049716968821599	0.0311999999999996\\
0.00497404440653213	0.0313999999999995\\
0.00498741496460298	0.0315999999999995\\
0.00507528529556112	0.0317999999999996\\
0.00507925979576953	0.0319999999999996\\
0.00512638127966625	0.0321999999999996\\
0.00513619517275856	0.0323999999999995\\
0.00517107470939777	0.0325999999999995\\
0.00518897756981005	0.0327999999999995\\
0.0051931371733474	0.0329999999999995\\
0.00521609366871871	0.0331999999999995\\
0.00522582286239981	0.0333999999999994\\
0.00523120073013388	0.0335999999999994\\
0.00523288839108886	0.0337999999999994\\
0.00528713975033384	0.0339999999999994\\
0.00531289306824192	0.0341999999999993\\
0.00531618851258599	0.0343999999999993\\
0.00535998223315914	0.0345999999999993\\
0.00541737708209666	0.0347999999999993\\
0.00543361559160758	0.0349999999999994\\
0.0054473962876159	0.0351999999999993\\
0.00551017638759959	0.0353999999999994\\
0.00552495290658612	0.0355999999999994\\
0.00555201966317895	0.0357999999999994\\
0.00555525793048446	0.0359999999999994\\
0.00556381177170806	0.0361999999999993\\
0.00557289339636782	0.0363999999999994\\
0.00562152939951375	0.0365999999999995\\
0.00568860235686088	0.0367999999999995\\
0.0057013861057726	0.0369999999999995\\
0.00570524300193824	0.0371999999999995\\
0.00573375150099196	0.0373999999999994\\
0.00576370219712317	0.0375999999999994\\
0.00581417858747386	0.0377999999999994\\
0.00583777517774706	0.0379999999999994\\
0.00586818884196987	0.0381999999999993\\
0.00593803357834304	0.0383999999999993\\
0.00600093302728624	0.0385999999999993\\
0.00600994240758723	0.0387999999999994\\
0.00601313250282374	0.0389999999999994\\
0.00602942771645871	0.0391999999999993\\
0.00603400400109422	0.0393999999999993\\
0.00605949273198121	0.0395999999999994\\
0.00618931508395804	0.0397999999999994\\
0.00622560991127443	0.0399999999999994\\
0.00625763264812917	0.0401999999999993\\
0.00626219772578906	0.0403999999999994\\
0.00627270613585438	0.0405999999999994\\
0.00627530755544399	0.0407999999999994\\
0.00629878915685822	0.0409999999999994\\
0.00630615309772224	0.0411999999999993\\
0.00631440620822445	0.0413999999999993\\
0.00632338143760762	0.0415999999999993\\
0.00633813210545213	0.0417999999999994\\
0.00634463585229241	0.0419999999999994\\
0.00635202410746274	0.0421999999999993\\
0.00641955740850904	0.0423999999999993\\
0.0064429155753146	0.0425999999999993\\
0.00651180275075376	0.0427999999999993\\
0.00652637466914143	0.0429999999999994\\
0.00655965058288643	0.0431999999999994\\
0.00659490174946313	0.0433999999999993\\
0.00663714481411262	0.0435999999999993\\
0.0066417089423112	0.0437999999999993\\
0.00665226167433275	0.0439999999999993\\
0.00672314492707642	0.0441999999999992\\
0.00674568106601328	0.0443999999999992\\
0.00675835614416087	0.0445999999999992\\
0.00676341753966199	0.0447999999999992\\
0.00677637565987084	0.0449999999999992\\
0.00678763279661894	0.0451999999999992\\
0.00688144736771505	0.0453999999999992\\
0.00689650366140313	0.0455999999999992\\
0.0069093816459656	0.0457999999999992\\
0.00698447925284427	0.0459999999999992\\
0.00698692786750144	0.0461999999999992\\
0.00700966606862607	0.0463999999999993\\
0.00704974257897106	0.0465999999999993\\
0.00707637188683066	0.0467999999999993\\
0.00709156356029439	0.0469999999999993\\
0.00723506468423807	0.0471999999999992\\
0.00724143552197916	0.0473999999999992\\
0.00727129586077808	0.0475999999999993\\
0.00730380543262754	0.0477999999999993\\
0.00731954140966309	0.0479999999999993\\
0.00732216839653006	0.0481999999999992\\
0.00735539449651128	0.0483999999999992\\
0.0074411537436049	0.0485999999999993\\
0.00751398332281496	0.0487999999999993\\
0.0075757928582675	0.0489999999999993\\
0.00762540949741037	0.0491999999999992\\
0.00767376886008151	0.0493999999999993\\
0.0076748204550654	0.0495999999999993\\
0.00773091946615523	0.0497999999999993\\
0.00777542928539674	0.0499999999999993\\
0.00781535329895746	0.0501999999999992\\
0.00782477275263318	0.0503999999999992\\
0.00784014828963677	0.0505999999999992\\
0.00784795389808437	0.0507999999999992\\
0.00788106132875441	0.0509999999999992\\
0.00789979072740721	0.0511999999999992\\
0.00794267485983369	0.0513999999999992\\
0.007961219919423	0.0515999999999992\\
0.00800835838025478	0.0517999999999992\\
0.0080383531930579	0.0519999999999992\\
0.00808786884343249	0.0521999999999991\\
0.00819380033155994	0.0523999999999992\\
0.00820060090575225	0.0525999999999992\\
0.0082204875826676	0.0527999999999993\\
0.0082534427846781	0.0529999999999994\\
0.00827403431217135	0.0531999999999994\\
0.00829438835777978	0.0533999999999993\\
0.00835145955950907	0.0535999999999993\\
0.00838494559947662	0.0537999999999993\\
0.00846327361540489	0.0539999999999993\\
0.00855700271068258	0.0541999999999992\\
0.00858081634453356	0.0543999999999992\\
0.00866297631390012	0.0545999999999992\\
0.00867125678084904	0.0547999999999992\\
0.00872209121864102	0.0549999999999992\\
0.00877633326643945	0.0551999999999991\\
0.00886076929944011	0.0553999999999991\\
0.00890293798904054	0.0555999999999991\\
0.00891240133430529	0.0557999999999991\\
0.00892610594958683	0.0559999999999992\\
0.00898541061514493	0.0561999999999991\\
0.00901221503135048	0.0563999999999992\\
0.00906257184435049	0.0565999999999992\\
0.00908749621072502	0.0567999999999993\\
0.00914239833413148	0.0569999999999993\\
0.00918087045313882	0.0571999999999993\\
0.00918571526762548	0.0573999999999992\\
0.00920360977225982	0.0575999999999993\\
0.00928353028691617	0.0577999999999993\\
0.00930074872784417	0.0579999999999993\\
0.00930896858550909	0.0581999999999993\\
0.00933990245534915	0.0583999999999992\\
0.00934179354438811	0.0585999999999992\\
0.00935378743504316	0.0587999999999992\\
0.00939965303552981	0.0589999999999993\\
0.00940865117399881	0.0591999999999993\\
0.009426056620606	0.0593999999999992\\
0.00944239667384181	0.0595999999999992\\
0.0094738794903833	0.0597999999999992\\
0.00952319328586668	0.0599999999999993\\
0.00960786110950949	0.0601999999999993\\
0.00962602737704401	0.0603999999999992\\
0.00969505826672048	0.0605999999999992\\
0.00976060036384183	0.0607999999999992\\
0.00988570518317147	0.0609999999999993\\
0.00990094972258362	0.0611999999999994\\
0.00991464611380479	0.0613999999999993\\
0.00993387551695832	0.0615999999999993\\
0.00995390559662042	0.0617999999999993\\
0.00995757875835466	0.0619999999999993\\
0.00997137025984216	0.0621999999999993\\
0.00997371387666703	0.0623999999999993\\
0.00997471717084863	0.0625999999999993\\
0.00999458764021028	0.0627999999999994\\
0.010008513534035	0.0629999999999994\\
0.0100088404200051	0.0631999999999994\\
0.0100220327857755	0.0633999999999993\\
0.0100421161084284	0.0635999999999993\\
0.0101040407008838	0.0637999999999993\\
0.0101185946409487	0.0639999999999993\\
0.0101412489809036	0.0641999999999993\\
0.0102095664040462	0.0643999999999993\\
0.0102515515059736	0.0645999999999993\\
0.0103099655190988	0.0647999999999993\\
0.0103252888396355	0.0649999999999993\\
0.0103440384335556	0.0651999999999993\\
0.0103896481927507	0.0653999999999992\\
0.0104027044434531	0.0655999999999992\\
0.0104243573418501	0.0657999999999992\\
0.01050467505396	0.0659999999999992\\
0.0105112636522051	0.0661999999999991\\
0.0105319523230435	0.0663999999999991\\
0.0106944828187295	0.0665999999999991\\
0.0107019906319294	0.0667999999999991\\
0.010747848772246	0.0669999999999991\\
0.0107573575559286	0.067199999999999\\
0.0108491436276552	0.067399999999999\\
0.010854133388051	0.067599999999999\\
0.0108773266824869	0.067799999999999\\
0.0108837711355648	0.0679999999999991\\
0.010904804284803	0.068199999999999\\
0.0109481229813241	0.068399999999999\\
0.0109721443049125	0.0685999999999991\\
0.0110698543788942	0.0687999999999992\\
0.0111558181387124	0.0689999999999992\\
0.0111596242009171	0.0691999999999992\\
0.0112543351704119	0.0693999999999991\\
0.0112582888886095	0.0695999999999991\\
0.0113162663621665	0.0697999999999991\\
0.0113272808353486	0.0699999999999991\\
0.0113833093451717	0.070199999999999\\
0.0115111938307564	0.0703999999999991\\
0.0115298292953753	0.0705999999999991\\
0.0115480461728623	0.0707999999999991\\
0.0115561449828817	0.0709999999999991\\
0.0115771880241368	0.0711999999999992\\
0.0115912530689627	0.0713999999999991\\
0.0116066438427254	0.0715999999999991\\
0.0117274381863922	0.0717999999999991\\
0.0117515256875038	0.0719999999999991\\
0.0117648170551604	0.0721999999999992\\
0.0117887164127808	0.0723999999999991\\
0.0118353834701225	0.0725999999999992\\
0.0118920446971629	0.0727999999999993\\
0.0119578727866553	0.0729999999999993\\
0.0119973571220726	0.0731999999999993\\
0.0120320669045213	0.0733999999999992\\
0.0120413857514336	0.0735999999999993\\
0.012102787872368	0.0737999999999994\\
0.0121266026082537	0.0739999999999994\\
0.0121704164873108	0.0741999999999994\\
0.0121713163036816	0.0743999999999994\\
0.0121804272108761	0.0745999999999993\\
0.0123423340537784	0.0747999999999993\\
0.0124057696426007	0.0749999999999993\\
0.012412403178314	0.0751999999999994\\
0.0124191743482811	0.0753999999999995\\
0.0125234429496288	0.0755999999999994\\
0.0125542435753459	0.0757999999999994\\
0.0126167412202335	0.0759999999999994\\
0.0127431498873875	0.0761999999999994\\
0.0128050146405883	0.0763999999999994\\
0.0129763575335119	0.0765999999999993\\
0.0129778011649364	0.0767999999999993\\
0.01304622190126	0.0769999999999994\\
0.0130705372600744	0.0771999999999994\\
0.0131167669152887	0.0773999999999994\\
0.0131283685239225	0.0775999999999993\\
0.0131579978123511	0.0777999999999994\\
0.0132254524430664	0.0779999999999994\\
0.0132587240018097	0.0781999999999994\\
0.0133549595981208	0.0783999999999994\\
0.0133581353302418	0.0785999999999993\\
0.0133603095197657	0.0787999999999993\\
0.0134233615080916	0.0789999999999993\\
0.0134815737431154	0.0791999999999993\\
0.0136144355506531	0.0793999999999992\\
0.0136203440509064	0.0795999999999992\\
0.0136231959866222	0.0797999999999992\\
0.0136915149473509	0.0799999999999992\\
0.0137030426812373	0.0801999999999992\\
0.0137466483451021	0.0803999999999991\\
0.0137550006665606	0.0805999999999991\\
0.0137562462702874	0.0807999999999991\\
0.0137825237724542	0.0809999999999992\\
0.0137858603422671	0.0811999999999992\\
0.0137887179736765	0.0813999999999991\\
0.0137964004992682	0.0815999999999991\\
0.0138160780725798	0.0817999999999992\\
0.0138238719082835	0.0819999999999992\\
0.0138360606276592	0.0821999999999992\\
0.0139150101645726	0.0823999999999991\\
0.0139298509179412	0.0825999999999991\\
0.0139749141066204	0.0827999999999991\\
0.0140004090759817	0.0829999999999991\\
0.0140555407114391	0.0831999999999992\\
0.0140785468663296	0.0833999999999991\\
0.0140792922641594	0.0835999999999991\\
0.0141799183116689	0.0837999999999991\\
0.0141951764395799	0.0839999999999991\\
0.0142307190212364	0.0841999999999991\\
0.0142399934477112	0.0843999999999991\\
0.0142782748387731	0.0845999999999992\\
0.0143043277684683	0.0847999999999992\\
0.0143224641186862	0.0849999999999992\\
0.0143486272339317	0.0851999999999992\\
0.0143881941745462	0.0853999999999991\\
0.0144321344644766	0.0855999999999991\\
0.0144474929994942	0.0857999999999991\\
0.0144686171987246	0.0859999999999991\\
0.0146365291620214	0.0861999999999991\\
0.0146611375264854	0.086399999999999\\
0.0147604436169786	0.086599999999999\\
0.0147654562530533	0.086799999999999\\
0.0147666583418754	0.086999999999999\\
0.0147683584011816	0.0871999999999989\\
0.0147833083567377	0.0873999999999989\\
0.0147884166579672	0.0875999999999989\\
0.0149705142663663	0.0877999999999989\\
0.0149885838610999	0.0879999999999989\\
0.0149919501076965	0.0881999999999988\\
0.0149959221691006	0.0883999999999988\\
0.0150232553672652	0.0885999999999988\\
0.0150349838599936	0.0887999999999988\\
0.0150795150756664	0.0889999999999987\\
0.0151018803845375	0.0891999999999987\\
0.0151431496581552	0.0893999999999987\\
0.0151437347751767	0.0895999999999987\\
0.0151449377013876	0.0897999999999987\\
0.0151950538943368	0.0899999999999987\\
0.0152012133147537	0.0901999999999987\\
0.0152059787507312	0.0903999999999987\\
0.0152193896446477	0.0905999999999987\\
0.0152286064356474	0.0907999999999987\\
0.015233098160536	0.0909999999999986\\
0.0152336618915115	0.0911999999999986\\
0.0152417926083899	0.0913999999999986\\
0.0152665969668419	0.0915999999999987\\
0.0152715035544645	0.0917999999999987\\
0.0153829200253426	0.0919999999999986\\
0.0153959456053258	0.0921999999999986\\
0.0154582990164556	0.0923999999999986\\
0.0154818467137602	0.0925999999999986\\
0.0155535684474557	0.0927999999999986\\
0.0155687000308831	0.0929999999999986\\
0.0156380627781516	0.0931999999999986\\
0.0157079828014162	0.0933999999999986\\
0.0157369182585057	0.0935999999999986\\
0.0157410736058125	0.0937999999999986\\
0.0157639143004303	0.0939999999999985\\
0.015798422069787	0.0941999999999986\\
0.0158128490007584	0.0943999999999986\\
0.0158715617852124	0.0945999999999986\\
0.0159285787019428	0.0947999999999987\\
0.0159345931278324	0.0949999999999986\\
0.0159779327392926	0.0951999999999986\\
0.0160049829982086	0.0953999999999986\\
0.0160127903393629	0.0955999999999986\\
0.0160429286750173	0.0957999999999986\\
0.0160790641221297	0.0959999999999985\\
0.0161086412970747	0.0961999999999986\\
0.0161246276344912	0.0963999999999986\\
0.0161764980216276	0.0965999999999987\\
0.0162790886537834	0.0967999999999988\\
0.0162843965446143	0.0969999999999988\\
0.0163636065736569	0.0971999999999987\\
0.0164007453740567	0.0973999999999987\\
0.0164569252128899	0.0975999999999987\\
0.0164715551865299	0.0977999999999987\\
0.0164863629788726	0.0979999999999986\\
0.0165088501365062	0.0981999999999986\\
0.0165400737009463	0.0983999999999987\\
0.0165855357548821	0.0985999999999987\\
0.0166404496178984	0.0987999999999987\\
0.0166428106352896	0.0989999999999986\\
0.016684611649498	0.0991999999999986\\
0.0167136595044781	0.0993999999999987\\
0.0167263436830922	0.0995999999999988\\
0.0167291291589549	0.0997999999999989\\
0.0167415403309064	0.0999999999999989\\
0.0167478918761162	0.100199999999999\\
0.0167502567285112	0.100399999999999\\
0.0168086567360035	0.100599999999999\\
0.0169324461080578	0.100799999999999\\
0.0169407631153945	0.100999999999999\\
0.0169926999461666	0.101199999999999\\
0.0170013096538867	0.101399999999999\\
0.0170157988454719	0.101599999999999\\
0.0170198370551361	0.101799999999999\\
0.0170198617916071	0.101999999999999\\
0.0170829204301867	0.102199999999999\\
0.0171035779791339	0.102399999999999\\
0.0171164478149251	0.102599999999999\\
0.0171188661177951	0.102799999999999\\
0.0171670697777472	0.102999999999999\\
0.0171725407710142	0.103199999999999\\
0.017189617765024	0.103399999999999\\
0.0172368382301215	0.103599999999999\\
0.0172601518357851	0.103799999999999\\
0.0172768925752678	0.103999999999999\\
0.0174321186143857	0.104199999999999\\
0.0175129921809173	0.104399999999999\\
0.0175266182701193	0.104599999999999\\
0.0175338308946095	0.104799999999999\\
0.0176290993176053	0.104999999999999\\
0.0176306855495852	0.105199999999999\\
0.0176718080591513	0.105399999999999\\
0.0176849637182841	0.105599999999999\\
0.0177129457162039	0.105799999999999\\
0.0177454464018922	0.105999999999999\\
0.0177472836096626	0.106199999999999\\
0.0177633661358129	0.106399999999999\\
0.0177654079837282	0.106599999999999\\
0.0177730795064861	0.106799999999999\\
0.0178867631818491	0.106999999999999\\
0.0178913476356172	0.107199999999999\\
0.0179050963830377	0.107399999999999\\
0.0179251349313006	0.107599999999999\\
0.0179319883842822	0.107799999999999\\
0.0179403755895635	0.107999999999999\\
0.0180270090694478	0.108199999999999\\
0.0180458701672194	0.108399999999999\\
0.0181257499974492	0.108599999999999\\
0.0181659564355982	0.108799999999999\\
0.0181983203335108	0.108999999999999\\
0.0182125989872645	0.109199999999999\\
0.0182227711723215	0.109399999999999\\
0.0182502367321149	0.109599999999999\\
0.018289765356252	0.109799999999999\\
0.0183115518327213	0.109999999999999\\
0.0183173854551683	0.110199999999999\\
0.0183251143017742	0.110399999999999\\
0.0183406286559148	0.110599999999999\\
0.0184364235823466	0.110799999999999\\
0.0184553456863966	0.110999999999999\\
0.018461847586002	0.111199999999999\\
0.018463792973921	0.111399999999999\\
0.0184688482275192	0.111599999999999\\
0.0184734755844659	0.111799999999999\\
0.018487998020754	0.111999999999999\\
0.0185066594012824	0.112199999999999\\
0.0185081558633044	0.112399999999999\\
0.0185524333513399	0.112599999999999\\
0.0185915781637277	0.112799999999999\\
0.0186038706537147	0.112999999999999\\
0.0186091696317476	0.113199999999999\\
0.0186527769139957	0.113399999999999\\
0.0186901703000387	0.113599999999999\\
0.0186958186255879	0.113799999999999\\
0.0187806571964018	0.113999999999999\\
0.0187927385577382	0.114199999999999\\
0.0188170362941435	0.114399999999999\\
0.0188299937584929	0.114599999999999\\
0.0189949723904647	0.114799999999999\\
0.0190590327044163	0.114999999999999\\
0.0190839498487833	0.115199999999999\\
0.0191006664120891	0.115399999999999\\
0.0191236889677441	0.115599999999999\\
0.0191669199800799	0.115799999999999\\
0.0191792430220801	0.115999999999999\\
0.0192270209421451	0.116199999999999\\
0.0192912093633709	0.116399999999999\\
0.0193167721372674	0.116599999999999\\
0.019321674984684	0.116799999999999\\
0.0193234183180721	0.116999999999999\\
0.0193271015387552	0.117199999999999\\
0.019366897064981	0.117399999999999\\
0.0193843144005996	0.117599999999999\\
0.0194029477064419	0.117799999999999\\
0.0194320680828071	0.117999999999999\\
0.0194423204510201	0.118199999999999\\
0.0194786479474146	0.118399999999999\\
0.0195112460220628	0.118599999999999\\
0.0195668958163992	0.118799999999999\\
0.0196165154504456	0.118999999999999\\
0.0196778878152656	0.119199999999999\\
0.0197173626335086	0.119399999999999\\
0.019736099787724	0.119599999999999\\
0.0197599537413566	0.119799999999999\\
0.0197666312700562	0.119999999999999\\
0.0198069641190273	0.120199999999999\\
0.0198597789633823	0.120399999999999\\
0.0198794317481259	0.120599999999999\\
0.0199434044891461	0.120799999999999\\
0.0199484171817005	0.120999999999999\\
0.0200127850360047	0.121199999999999\\
0.0200278238391206	0.121399999999999\\
0.0200504722773474	0.121599999999999\\
0.0200579078476551	0.121799999999999\\
0.0200661281302814	0.121999999999999\\
0.020088936001747	0.122199999999999\\
0.0201501161071576	0.122399999999999\\
0.0202189518677415	0.122599999999999\\
0.0202376485439402	0.122799999999999\\
0.0202474360307463	0.122999999999999\\
0.0202504109437768	0.123199999999999\\
0.0202757622181707	0.123399999999999\\
0.0203388161922021	0.123599999999999\\
0.0204156912734788	0.123799999999999\\
0.0204274100247858	0.123999999999999\\
0.0204288381087451	0.124199999999999\\
0.0204356438808702	0.124399999999999\\
0.0205505922399084	0.124599999999999\\
0.0205567870447737	0.124799999999999\\
0.0205577787250093	0.124999999999999\\
0.0205635199003268	0.125199999999999\\
0.0205780569611875	0.125399999999999\\
0.0206525607963613	0.125599999999999\\
0.0207636594482608	0.125799999999999\\
0.0208210595004857	0.125999999999999\\
0.020836676711383	0.126199999999999\\
0.0208475372202656	0.126399999999999\\
0.0208989409303456	0.126599999999999\\
0.0209249673320812	0.126799999999999\\
0.0209769991124119	0.126999999999999\\
0.0210302796461463	0.127199999999999\\
0.0210332063114947	0.127399999999999\\
0.0210380533152659	0.127599999999999\\
0.021041661388432	0.127799999999999\\
0.0210633447438738	0.127999999999999\\
0.021093566142838	0.128199999999999\\
0.0210956258184126	0.128399999999999\\
0.0211332727988236	0.128599999999999\\
0.0211810096008378	0.128799999999999\\
0.0211971392923147	0.128999999999999\\
0.0213187119483507	0.129199999999999\\
0.0213386539940359	0.129399999999999\\
0.0214179875772459	0.129599999999998\\
0.0214334163014598	0.129799999999998\\
0.0214519763812689	0.129999999999999\\
0.0214871445892925	0.130199999999999\\
0.021492741173779	0.130399999999999\\
0.0215008235229732	0.130599999999999\\
0.0215309784893179	0.130799999999999\\
0.0215488157165225	0.130999999999999\\
0.0215587482021022	0.131199999999999\\
0.0216214197674901	0.131399999999999\\
0.021633633638902	0.131599999999998\\
0.0216590411903439	0.131799999999998\\
0.0216910951374757	0.131999999999998\\
0.0217047528098192	0.132199999999998\\
0.0218585181981155	0.132399999999999\\
0.021894983899665	0.132599999999998\\
0.0220913126402536	0.132799999999998\\
0.0220967388525992	0.132999999999999\\
0.0221287069332106	0.133199999999999\\
0.0222108800652109	0.133399999999999\\
0.0222740887499526	0.133599999999998\\
0.0223552035563102	0.133799999999999\\
0.0223553747942844	0.133999999999999\\
0.0223668959847714	0.134199999999999\\
0.022380928229893	0.134399999999999\\
0.0223903214157701	0.134599999999999\\
0.0224436592251948	0.134799999999999\\
0.0224736451385013	0.134999999999999\\
0.0224756700000341	0.135199999999999\\
0.0224923295288988	0.135399999999999\\
0.0225051620168927	0.135599999999999\\
0.0226998075122026	0.135799999999999\\
0.0227028480443209	0.135999999999999\\
0.0227080050050461	0.136199999999999\\
0.0227140589740031	0.136399999999999\\
0.0227419460549356	0.136599999999999\\
0.0227710357113494	0.136799999999999\\
0.0228187628441276	0.136999999999999\\
0.0229347871271045	0.137199999999999\\
0.0229526078134199	0.137399999999999\\
0.0230007177072764	0.137599999999999\\
0.0230039226604219	0.137799999999998\\
0.0230272846919547	0.137999999999998\\
0.023028355752831	0.138199999999998\\
0.0230693494692161	0.138399999999998\\
0.0230740102059087	0.138599999999998\\
0.0230757305432235	0.138799999999998\\
0.0230893451864176	0.138999999999998\\
0.0230910514862956	0.139199999999999\\
0.0231940491699788	0.139399999999999\\
0.0232118699268426	0.139599999999999\\
0.0232216727817843	0.139799999999999\\
0.0232344919605907	0.139999999999999\\
0.0232432853126511	0.140199999999999\\
0.0232456984209648	0.140399999999999\\
0.0233135424561567	0.140599999999999\\
0.0234199292998369	0.140799999999999\\
0.0234884182295559	0.140999999999999\\
0.023491973151306	0.141199999999999\\
0.0234924021778056	0.141399999999999\\
0.0235886620194947	0.141599999999999\\
0.0235911347220792	0.141799999999999\\
0.0236106645775806	0.141999999999999\\
0.0236286081432581	0.142199999999999\\
0.0236550359308922	0.142399999999999\\
0.023697817052232	0.142599999999999\\
0.0237943683860806	0.142799999999999\\
0.0238408333008294	0.142999999999999\\
0.0239006569843468	0.143199999999999\\
0.0239369151287121	0.143399999999999\\
0.0239776807030694	0.143599999999999\\
0.0239865390606496	0.143799999999999\\
0.0240115221605777	0.143999999999999\\
0.0240349131402525	0.144199999999999\\
0.024053819625351	0.144399999999999\\
0.0240566132498657	0.144599999999999\\
0.0240820924947684	0.144799999999998\\
0.024160591788268	0.144999999999998\\
0.0242411107597945	0.145199999999998\\
0.0242471435712844	0.145399999999999\\
0.0242560816114121	0.145599999999999\\
0.0243018046686927	0.145799999999998\\
0.0243066023595304	0.145999999999998\\
0.0243085553817821	0.146199999999999\\
0.0243359825348193	0.146399999999999\\
0.0243659720059497	0.146599999999999\\
0.024386873750575	0.146799999999999\\
0.0243922255281859	0.146999999999999\\
0.0243956601149364	0.147199999999999\\
0.0244045016030839	0.147399999999999\\
0.024421968940203	0.147599999999999\\
0.0244361934731273	0.147799999999998\\
0.0244705504511217	0.147999999999999\\
0.0245208801288697	0.148199999999999\\
0.0245794791623609	0.148399999999999\\
0.0245988052941641	0.148599999999999\\
0.0246036818168932	0.148799999999999\\
0.0246075437239369	0.148999999999999\\
0.0246471190784462	0.149199999999999\\
0.0246875162797551	0.149399999999999\\
0.0246964952216501	0.149599999999999\\
0.0247131935373318	0.149799999999999\\
0.0247282364290811	0.149999999999999\\
0.0247625378259443	0.150199999999999\\
0.0248201760302891	0.150399999999999\\
0.0248409742164768	0.150599999999999\\
0.0248452407028878	0.150799999999999\\
0.0248757519505773	0.150999999999999\\
0.0249143720873064	0.151199999999999\\
0.0249206576211407	0.151399999999999\\
0.0250127452304866	0.151599999999999\\
0.0250275227163627	0.151799999999999\\
0.0250539936294615	0.151999999999999\\
0.0250954589847368	0.152199999999999\\
0.025097586937386	0.152399999999999\\
0.0251557919443997	0.152599999999999\\
0.0251635022637629	0.152799999999998\\
0.0251756583098143	0.152999999999999\\
0.0252050128694123	0.153199999999999\\
0.0252126552739242	0.153399999999999\\
0.0252327859685522	0.153599999999999\\
0.0252547936504584	0.153799999999999\\
0.0252653835923013	0.153999999999999\\
0.0252851595185632	0.154199999999999\\
0.0252858809795555	0.154399999999999\\
0.0253098264095229	0.154599999999999\\
0.0253667613338223	0.154799999999999\\
0.0254288938347543	0.154999999999999\\
0.0254762819046277	0.155199999999999\\
0.0254988521417204	0.155399999999999\\
0.0255087197910655	0.155599999999999\\
0.0255219564200786	0.155799999999999\\
0.0255410057697645	0.155999999999999\\
0.0256019961408583	0.156199999999999\\
0.0257636633206573	0.156399999999999\\
0.0257824190498809	0.156599999999999\\
0.025827126494778	0.156799999999999\\
0.0258721498390116	0.156999999999999\\
0.0258800304365025	0.157199999999999\\
0.0259676722776021	0.157399999999999\\
0.0260313201400663	0.157599999999999\\
0.0260466252488072	0.157799999999999\\
0.0261015282270989	0.157999999999999\\
0.0261047835983163	0.158199999999999\\
0.0261075505758754	0.158399999999999\\
0.0261478156268595	0.158599999999999\\
0.0261787501135075	0.158799999999999\\
0.0262336085496884	0.158999999999999\\
0.0263425066892694	0.159199999999999\\
0.0263495523822542	0.159399999999999\\
0.0263895738621102	0.159599999999999\\
0.0264024800907464	0.159799999999999\\
0.0264052569761645	0.159999999999999\\
0.0264053207035261	0.160199999999999\\
0.026424152079835	0.160399999999999\\
0.0264969248434625	0.160599999999999\\
0.0265372316762864	0.160799999999999\\
0.0265501421489944	0.160999999999999\\
0.0265605700552555	0.161199999999999\\
0.0265824778679416	0.161399999999999\\
0.026672583561907	0.161599999999999\\
0.0266993420819233	0.161799999999999\\
0.0267116968053244	0.161999999999998\\
0.0267455425783055	0.162199999999998\\
0.0268042444504772	0.162399999999998\\
0.0268803842542127	0.162599999999998\\
0.0268901618357518	0.162799999999998\\
0.026896676956909	0.162999999999998\\
0.0269170879415128	0.163199999999999\\
0.0270417458960082	0.163399999999999\\
0.027112714688792	0.163599999999999\\
0.0271228518845874	0.163799999999999\\
0.0271561045339638	0.163999999999998\\
0.027171937649041	0.164199999999999\\
0.0272234517409686	0.164399999999999\\
0.0272928951009419	0.164599999999999\\
0.0273245054597908	0.164799999999999\\
0.0273307736381639	0.164999999999999\\
0.0274462751527608	0.165199999999999\\
0.0274601671140317	0.165399999999999\\
0.0274835269363621	0.165599999999999\\
0.0275831751341514	0.165799999999999\\
0.0275957437451439	0.165999999999999\\
0.0275977468715382	0.166199999999999\\
0.0276231165723743	0.166399999999999\\
0.0276389045652309	0.166599999999999\\
0.027653199093271	0.166799999999999\\
0.0276752711762867	0.166999999999999\\
0.0276963992350261	0.167199999999999\\
0.0277070774554886	0.167399999999999\\
0.0277215295414635	0.167599999999999\\
0.0278341043347609	0.167799999999999\\
0.0278655721959524	0.167999999999999\\
0.0278839121918168	0.168199999999999\\
0.027930343691861	0.168399999999999\\
0.0279851286757491	0.168599999999999\\
0.0280175218741363	0.168799999999999\\
0.0280926861499211	0.168999999999999\\
0.0281228388917668	0.169199999999999\\
0.0281254265137022	0.169399999999999\\
0.0281297911546687	0.169599999999999\\
0.0281312657611579	0.169799999999999\\
0.0281747295560933	0.169999999999999\\
0.0281820628167225	0.170199999999999\\
0.0282312926448299	0.170399999999999\\
0.0282815426885293	0.170599999999999\\
0.0282840629462385	0.170799999999999\\
0.0282944765690047	0.170999999999999\\
0.0283036735796713	0.171199999999999\\
0.02830817560897	0.171399999999999\\
0.0283128515016926	0.171599999999999\\
0.0283256661264545	0.171799999999999\\
0.0283335411254541	0.171999999999999\\
0.0284069940568543	0.172199999999999\\
0.0284605785933934	0.172399999999999\\
0.028467199640869	0.172599999999999\\
0.0284987881136772	0.172799999999999\\
0.0285641992055332	0.172999999999999\\
0.02857343138636	0.173199999999999\\
0.0285780650157164	0.173399999999999\\
0.0286071655554565	0.173599999999999\\
0.0286169546653184	0.173799999999999\\
0.0286178250868261	0.173999999999998\\
0.0286390290643226	0.174199999999998\\
0.0286429861365605	0.174399999999998\\
0.0287014861691205	0.174599999999998\\
0.0287422655124487	0.174799999999998\\
0.0287440976532878	0.174999999999998\\
0.0288081723784444	0.175199999999998\\
0.0288475818233678	0.175399999999998\\
0.0289743471652116	0.175599999999998\\
0.0289823988830619	0.175799999999998\\
0.0289989904926244	0.175999999999998\\
0.0290040762306717	0.176199999999998\\
0.0290325998445553	0.176399999999998\\
0.029064415808665	0.176599999999998\\
0.0290926818430592	0.176799999999998\\
0.0291020209313672	0.176999999999998\\
0.0291213532033339	0.177199999999998\\
0.0292656437620906	0.177399999999998\\
0.0292672669935257	0.177599999999998\\
0.0292785083988576	0.177799999999998\\
0.0293031112187521	0.177999999999998\\
0.0293055950039616	0.178199999999998\\
0.0293534813511712	0.178399999999998\\
0.0293615998196117	0.178599999999998\\
0.0293744457713444	0.178799999999998\\
0.0294228664064406	0.178999999999998\\
0.0294762530404341	0.179199999999998\\
0.0294799517080378	0.179399999999998\\
0.029490896994588	0.179599999999998\\
0.0295308875723322	0.179799999999998\\
0.0295445667336367	0.179999999999998\\
0.0295498673478221	0.180199999999998\\
0.0295650093882841	0.180399999999998\\
0.0295951126479963	0.180599999999998\\
0.0297342082881585	0.180799999999998\\
0.0297976009667593	0.180999999999998\\
0.0298194114183332	0.181199999999998\\
0.0298243482168573	0.181399999999998\\
0.0298402541709493	0.181599999999998\\
0.0298535942382102	0.181799999999998\\
0.0299152958338766	0.181999999999998\\
0.0299222176335604	0.182199999999998\\
0.0299412166468926	0.182399999999998\\
0.0299635753085795	0.182599999999998\\
0.0299653362117681	0.182799999999998\\
0.0299859455290289	0.182999999999998\\
0.0300580749623862	0.183199999999998\\
0.0300801748807316	0.183399999999998\\
0.0301107608595885	0.183599999999998\\
0.030178749743726	0.183799999999998\\
0.0303456642296453	0.183999999999998\\
0.0303459599400753	0.184199999999998\\
0.0303924360555413	0.184399999999998\\
0.0304060064475834	0.184599999999998\\
0.030424289088154	0.184799999999998\\
0.0304617103791884	0.184999999999998\\
0.0305257212670085	0.185199999999998\\
0.0305617599514676	0.185399999999998\\
0.0305924523887995	0.185599999999998\\
0.0306039058000067	0.185799999999998\\
0.0306547397695056	0.185999999999998\\
0.0307904935600334	0.186199999999998\\
0.0308057619472663	0.186399999999998\\
0.0308460525583314	0.186599999999998\\
0.0309027661032701	0.186799999999998\\
0.0309776022575591	0.186999999999998\\
0.0309790276573551	0.187199999999998\\
0.0310073192263019	0.187399999999998\\
0.0310974675436228	0.187599999999998\\
0.0311062487422646	0.187799999999998\\
0.0311313669167191	0.187999999999998\\
0.0311502423966033	0.188199999999998\\
0.0311808443972382	0.188399999999998\\
0.0311969066083236	0.188599999999998\\
0.0312208445286842	0.188799999999998\\
0.0312466177162833	0.188999999999998\\
0.0312493013094752	0.189199999999998\\
0.0312513726687087	0.189399999999998\\
0.0312636863230523	0.189599999999998\\
0.031278163854563	0.189799999999998\\
0.0313445966141103	0.189999999999998\\
0.0313470480393278	0.190199999999998\\
0.031379884248139	0.190399999999998\\
0.0314519813526431	0.190599999999998\\
0.0314581774269868	0.190799999999998\\
0.0315172669474293	0.190999999999998\\
0.0315288948013517	0.191199999999998\\
0.0315306499797202	0.191399999999998\\
0.0315408807182848	0.191599999999998\\
0.031554164092131	0.191799999999998\\
0.0315669533119774	0.191999999999998\\
0.0315705687990658	0.192199999999998\\
0.0315716460306305	0.192399999999998\\
0.0316491193333604	0.192599999999998\\
0.0316644752471063	0.192799999999998\\
0.0316678184178727	0.192999999999998\\
0.0316797921067462	0.193199999999998\\
0.0317157705475211	0.193399999999998\\
0.0317457847289973	0.193599999999998\\
0.0317465599813033	0.193799999999998\\
0.0317782992317973	0.193999999999998\\
0.0317949152735537	0.194199999999998\\
0.0317980947669412	0.194399999999998\\
0.0318100788200127	0.194599999999998\\
0.031882351605708	0.194799999999998\\
0.0319788508244358	0.194999999999998\\
0.0319839811861243	0.195199999999998\\
0.0320842872310834	0.195399999999998\\
0.0321108191077258	0.195599999999998\\
0.0321110494723598	0.195799999999998\\
0.032217064301625	0.195999999999998\\
0.0322272922595062	0.196199999999998\\
0.0322411221646121	0.196399999999998\\
0.0323074967613024	0.196599999999998\\
0.0323076521303449	0.196799999999998\\
0.0323675547056268	0.196999999999998\\
0.0324167223937366	0.197199999999998\\
0.0325893786682855	0.197399999999998\\
0.0325899837273198	0.197599999999998\\
0.0326217609380194	0.197799999999998\\
0.0326591321938395	0.197999999999998\\
0.0327045899325583	0.198199999999998\\
0.0327574389665756	0.198399999999998\\
0.0328008633006561	0.198599999999998\\
0.0328488245906954	0.198799999999998\\
0.0328625606857429	0.198999999999998\\
0.0328627530704921	0.199199999999998\\
0.0328878727524	0.199399999999998\\
0.0329432048385172	0.199599999999998\\
0.0329600352659156	0.199799999999998\\
0.0329820059573024	0.199999999999998\\
0.0329946603381757	0.200199999999998\\
0.0330224639382891	0.200399999999998\\
0.033026313360574	0.200599999999998\\
0.0330293518013605	0.200799999999998\\
0.033142544956263	0.200999999999998\\
0.033150232806662	0.201199999999998\\
0.0331559182270951	0.201399999999998\\
0.0331729004016267	0.201599999999998\\
0.0332541331770301	0.201799999999998\\
0.0332680584982995	0.201999999999998\\
0.0333090064220755	0.202199999999998\\
0.0333227226443285	0.202399999999998\\
0.0334990416024993	0.202599999999998\\
0.0335168756109795	0.202799999999998\\
0.0335373516197421	0.202999999999998\\
0.0335489295432922	0.203199999999998\\
0.0335604891858452	0.203399999999998\\
0.0337274686506134	0.203599999999998\\
0.0337281387082271	0.203799999999998\\
0.0338463755203634	0.203999999999998\\
0.0338907742016261	0.204199999999998\\
0.0339502428595495	0.204399999999998\\
0.0340029213810453	0.204599999999998\\
0.0340451217081863	0.204799999999998\\
0.0340645685501556	0.204999999999998\\
0.0340782591328775	0.205199999999998\\
0.0340840988904574	0.205399999999998\\
0.0340943831888069	0.205599999999998\\
0.0341083050343798	0.205799999999998\\
0.0341097369753243	0.205999999999998\\
0.0341776364136649	0.206199999999998\\
0.0341955358576058	0.206399999999998\\
0.0342685557409425	0.206599999999998\\
0.034347579570948	0.206799999999998\\
0.0343501238361114	0.206999999999998\\
0.0343659003933965	0.207199999999998\\
0.0343842209563661	0.207399999999998\\
0.0343942762389759	0.207599999999998\\
0.0343955501674372	0.207799999999998\\
0.0344030726769518	0.207999999999998\\
0.0345007315609053	0.208199999999998\\
0.0345132228120747	0.208399999999998\\
0.03456782492907	0.208599999999998\\
0.0345775623155703	0.208799999999998\\
0.0345946772610375	0.208999999999998\\
0.0346004026124604	0.209199999999998\\
0.0346206938607963	0.209399999999998\\
0.0346416528365694	0.209599999999998\\
0.0346618895409222	0.209799999999998\\
0.0346964818334982	0.209999999999998\\
0.0347620491970304	0.210199999999998\\
0.0348718950903844	0.210399999999998\\
0.0348818457210655	0.210599999999998\\
0.0348936816063826	0.210799999999998\\
0.0349241474042117	0.210999999999998\\
0.034925561969726	0.211199999999998\\
0.0349427468493616	0.211399999999998\\
0.0349660174703672	0.211599999999998\\
0.0349715859512116	0.211799999999998\\
0.0349938382164453	0.211999999999998\\
0.0349967036970554	0.212199999999998\\
0.0350062166355883	0.212399999999998\\
0.0350462145850827	0.212599999999998\\
0.0350492967703758	0.212799999999998\\
0.0350981801296882	0.212999999999998\\
0.0351075153760178	0.213199999999998\\
0.0351620062721565	0.213399999999998\\
0.0352715205072002	0.213599999999998\\
0.0352801097875101	0.213799999999998\\
0.0352960277263662	0.213999999999998\\
0.0353133942324916	0.214199999999998\\
0.0353808899776595	0.214399999999998\\
0.0354125293176651	0.214599999999998\\
0.0354341928550184	0.214799999999998\\
0.0354344379975998	0.214999999999998\\
0.0355429139693911	0.215199999999998\\
0.0355692372816293	0.215399999999998\\
0.0355876652535073	0.215599999999998\\
0.0356105041227863	0.215799999999998\\
0.0356911613533555	0.215999999999998\\
0.0357697882082618	0.216199999999998\\
0.0357941840413446	0.216399999999998\\
0.0358217706767334	0.216599999999998\\
0.0358241034579294	0.216799999999998\\
0.0358243660939138	0.216999999999998\\
0.0358569357061072	0.217199999999998\\
0.0358759188225576	0.217399999999998\\
0.0358893791538947	0.217599999999998\\
0.0359033035046252	0.217799999999998\\
0.0359199301677734	0.217999999999998\\
0.0359225284599916	0.218199999999998\\
0.0359525122612979	0.218399999999998\\
0.0359612296627631	0.218599999999998\\
0.035971668446399	0.218799999999998\\
0.0359954285897686	0.218999999999998\\
0.0360139997017768	0.219199999999998\\
0.0360482826522968	0.219399999999998\\
0.0361178944712833	0.219599999999998\\
0.0361237026354388	0.219799999999998\\
0.036133435194688	0.219999999999998\\
0.0362024502428369	0.220199999999998\\
0.0362073266102129	0.220399999999998\\
0.0362827330817652	0.220599999999998\\
0.0362989323380589	0.220799999999998\\
0.0363067535597452	0.220999999999998\\
0.0363307410810989	0.221199999999998\\
0.0364465304317207	0.221399999999998\\
0.0364665007783515	0.221599999999998\\
0.0365257043686142	0.221799999999998\\
0.0365372008929228	0.221999999999998\\
0.0366302009126912	0.222199999999998\\
0.0366550868575075	0.222399999999998\\
0.0366902411579019	0.222599999999998\\
0.0366950903219333	0.222799999999998\\
0.0367471597435951	0.222999999999998\\
0.0367513994840749	0.223199999999998\\
0.0367642413857311	0.223399999999998\\
0.0367721509852174	0.223599999999998\\
0.0367799888284367	0.223799999999998\\
0.0368041673880327	0.223999999999998\\
0.0368495759635948	0.224199999999998\\
0.0368509113999153	0.224399999999998\\
0.0368584278046342	0.224599999999998\\
0.0368773954215044	0.224799999999998\\
0.0370434122634208	0.224999999999998\\
0.0370640212427077	0.225199999999998\\
0.0370712062497205	0.225399999999998\\
0.0370833366679392	0.225599999999998\\
0.0371342826434159	0.225799999999998\\
0.0371381354707637	0.225999999999998\\
0.0371386003958605	0.226199999999998\\
0.03715291714974	0.226399999999998\\
0.0371626122939176	0.226599999999998\\
0.0371846307721967	0.226799999999998\\
0.0372543220145076	0.226999999999998\\
0.0372698517418144	0.227199999999998\\
0.0373188940590808	0.227399999999998\\
0.037360225007933	0.227599999999998\\
0.0374840240658671	0.227799999999998\\
0.0375873522119321	0.227999999999998\\
0.0376057106568169	0.228199999999998\\
0.0377131944452401	0.228399999999997\\
0.0377525892486744	0.228599999999997\\
0.0378037212650554	0.228799999999997\\
0.0378106219814356	0.228999999999997\\
0.0378226717809468	0.229199999999997\\
0.0378461050642329	0.229399999999997\\
0.0378634396706616	0.229599999999997\\
0.0378846402699025	0.229799999999997\\
0.0379179413807719	0.229999999999997\\
0.037919218731588	0.230199999999997\\
0.0379606190018251	0.230399999999997\\
0.0380329663543307	0.230599999999997\\
0.0380679473088094	0.230799999999997\\
0.0381569252544011	0.230999999999997\\
0.0381890448525098	0.231199999999997\\
0.038227420897465	0.231399999999997\\
0.0382473897325497	0.231599999999997\\
0.0383630467599119	0.231799999999997\\
0.038406695243242	0.231999999999997\\
0.0384220853019713	0.232199999999997\\
0.0385032416120509	0.232399999999997\\
0.0385295511347181	0.232599999999997\\
0.0385333767847953	0.232799999999997\\
0.0385873336714383	0.232999999999997\\
0.0385875673509759	0.233199999999997\\
0.038641996536785	0.233399999999997\\
0.0386800968964906	0.233599999999997\\
0.0387085685634133	0.233799999999997\\
0.0387125898874615	0.233999999999997\\
0.0387336871335663	0.234199999999997\\
0.0387455232050513	0.234399999999997\\
0.0387823261372603	0.234599999999997\\
0.0387990702468642	0.234799999999997\\
0.0388950940222912	0.234999999999997\\
0.0389341169643615	0.235199999999997\\
0.0389581053559141	0.235399999999997\\
0.0391094782912546	0.235599999999997\\
0.0391205058011508	0.235799999999997\\
0.0391325199486857	0.235999999999997\\
0.039170796686318	0.236199999999997\\
0.0391835192123096	0.236399999999997\\
0.0392116884058112	0.236599999999997\\
0.0392312250195289	0.236799999999997\\
0.03926116915693	0.236999999999997\\
0.039294807917554	0.237199999999997\\
0.0393135665585305	0.237399999999997\\
0.0393148332520241	0.237599999999997\\
0.0393313209602638	0.237799999999997\\
0.0393628477749928	0.237999999999997\\
0.0393666043976623	0.238199999999997\\
0.0393921498173768	0.238399999999997\\
0.0393965974455966	0.238599999999997\\
0.0394476044030341	0.238799999999997\\
0.0394702762994882	0.238999999999997\\
0.0394759068435064	0.239199999999997\\
0.0394770079005355	0.239399999999997\\
0.0394780557702006	0.239599999999997\\
0.039497062596223	0.239799999999997\\
0.039583085938358	0.239999999999997\\
0.0396091532276557	0.240199999999997\\
0.0396589927656521	0.240399999999997\\
0.0397098531435006	0.240599999999997\\
0.0397210624849663	0.240799999999997\\
0.0397448469881567	0.240999999999997\\
0.039819239279268	0.241199999999997\\
0.0398358826243168	0.241399999999997\\
0.0398690697064467	0.241599999999997\\
0.0399277500337575	0.241799999999997\\
0.0399611337988688	0.241999999999997\\
0.0399943947947463	0.242199999999997\\
0.0400172990827571	0.242399999999997\\
0.0401169739395073	0.242599999999997\\
0.0401345117681217	0.242799999999997\\
0.0401743033253069	0.242999999999997\\
0.0402341966476172	0.243199999999997\\
0.040263558172029	0.243399999999997\\
0.0402736563776841	0.243599999999997\\
0.0403812337671809	0.243799999999997\\
0.0405032719416909	0.243999999999997\\
0.0405371120164375	0.244199999999997\\
0.040572767708835	0.244399999999997\\
0.0405778534477008	0.244599999999996\\
0.0405887942596394	0.244799999999996\\
0.0406413550514458	0.244999999999996\\
0.0406457967528013	0.245199999999997\\
0.0407094186337531	0.245399999999997\\
0.0407132261999664	0.245599999999996\\
0.0407397770357363	0.245799999999996\\
0.0407556410623727	0.245999999999996\\
0.0407966621409344	0.246199999999996\\
0.0408378877421796	0.246399999999996\\
0.0409339656430575	0.246599999999996\\
0.0409486863009363	0.246799999999996\\
0.0409934976680972	0.246999999999996\\
0.0410603545203799	0.247199999999996\\
0.0410676203613946	0.247399999999996\\
0.0410677004792888	0.247599999999996\\
0.0410996480916651	0.247799999999996\\
0.0412051996529101	0.247999999999996\\
0.0412280669302618	0.248199999999996\\
0.0412315512623422	0.248399999999996\\
0.0412646178576665	0.248599999999996\\
0.0412706750168695	0.248799999999996\\
0.0413064949821035	0.248999999999996\\
0.0413875664356794	0.249199999999996\\
0.041408423182213	0.249399999999996\\
0.0414401624496577	0.249599999999996\\
0.041506695429274	0.249799999999996\\
0.0415879627279139	0.249999999999996\\
0.0416654603370205	0.250199999999996\\
0.0416854901231147	0.250399999999996\\
0.0416990036312939	0.250599999999996\\
0.0418135681679587	0.250799999999996\\
0.0418610736088112	0.250999999999996\\
0.0419269999432231	0.251199999999996\\
0.0419307061608322	0.251399999999996\\
0.0419369578970873	0.251599999999996\\
0.0419445244393387	0.251799999999996\\
0.0419597985227256	0.251999999999996\\
0.0419726076292648	0.252199999999996\\
0.0419733256367294	0.252399999999996\\
0.0420431541499113	0.252599999999996\\
0.0420523093886459	0.252799999999996\\
0.0420873616272104	0.252999999999996\\
0.0421147008839228	0.253199999999996\\
0.0422174284188088	0.253399999999996\\
0.0422361362704862	0.253599999999996\\
0.0423686459041562	0.253799999999996\\
0.0423892382391614	0.253999999999996\\
0.0424362419460465	0.254199999999996\\
0.0424484586118695	0.254399999999996\\
0.0424668997910601	0.254599999999996\\
0.0424682005249508	0.254799999999996\\
0.0424940335559143	0.254999999999996\\
0.0424992279466494	0.255199999999996\\
0.0425009971221243	0.255399999999996\\
0.0425099583373651	0.255599999999996\\
0.0425415668223081	0.255799999999996\\
0.0425935148335043	0.255999999999996\\
0.0426075635144684	0.256199999999996\\
0.0426189092937477	0.256399999999996\\
0.042634554574488	0.256599999999996\\
0.0426669582217585	0.256799999999996\\
0.0426716126070858	0.256999999999996\\
0.0427560521655266	0.257199999999996\\
0.0427717686807114	0.257399999999996\\
0.0428495272693567	0.257599999999996\\
0.0429398020592316	0.257799999999996\\
0.042959731369956	0.257999999999996\\
0.0429645878485587	0.258199999999996\\
0.0430465770669173	0.258399999999996\\
0.043140497495267	0.258599999999996\\
0.0431820736221368	0.258799999999996\\
0.0432010116782351	0.258999999999996\\
0.0432208102136713	0.259199999999996\\
0.0432410875640471	0.259399999999996\\
0.0432917187876683	0.259599999999996\\
0.0434134665165629	0.259799999999996\\
0.0434401959370405	0.259999999999996\\
0.0434516934690123	0.260199999999996\\
0.0435521785755498	0.260399999999996\\
0.0435725905798222	0.260599999999996\\
0.0436905392850804	0.260799999999996\\
0.0437065409604315	0.260999999999996\\
0.0437953614020103	0.261199999999996\\
0.0438144605507603	0.261399999999996\\
0.043866481458457	0.261599999999996\\
0.0439039525889882	0.261799999999995\\
0.043912478262331	0.261999999999995\\
0.0440078297570437	0.262199999999995\\
0.0440125761534716	0.262399999999995\\
0.0440211819740057	0.262599999999995\\
0.0440266464593776	0.262799999999995\\
0.0440301372095689	0.262999999999995\\
0.0440354682097393	0.263199999999995\\
0.0440583370740285	0.263399999999995\\
0.0440760638292602	0.263599999999995\\
0.0441333720523232	0.263799999999995\\
0.044154175565501	0.263999999999995\\
0.0441957892419225	0.264199999999995\\
0.0442490914967777	0.264399999999995\\
0.0442600786997843	0.264599999999995\\
0.0442796230793988	0.264799999999995\\
0.0443069110134786	0.264999999999995\\
0.0445174851719685	0.265199999999995\\
0.0445327980829461	0.265399999999995\\
0.0446043044345913	0.265599999999995\\
0.0446156918803638	0.265799999999995\\
0.0446613158786477	0.265999999999995\\
0.044669328820919	0.266199999999995\\
0.0446756671563094	0.266399999999995\\
0.0447181488900071	0.266599999999995\\
0.0447252690340633	0.266799999999995\\
0.0447938729095483	0.266999999999995\\
0.0448780714230281	0.267199999999995\\
0.0449010653050777	0.267399999999995\\
0.0449333648246466	0.267599999999995\\
0.0449473576607204	0.267799999999995\\
0.0449626402421245	0.267999999999995\\
0.0449688443445041	0.268199999999995\\
0.0450477151601319	0.268399999999995\\
0.0450955664205708	0.268599999999995\\
0.0451072286496242	0.268799999999995\\
0.0451356849903789	0.268999999999995\\
0.0451664856094453	0.269199999999995\\
0.0451959512641167	0.269399999999995\\
0.0452007523293901	0.269599999999995\\
0.0452433138974754	0.269799999999995\\
0.045287082025601	0.269999999999995\\
0.0454004038170524	0.270199999999995\\
0.0454325350505087	0.270399999999995\\
0.0454472341992016	0.270599999999995\\
0.0454639109068921	0.270799999999995\\
0.0454999460697309	0.270999999999995\\
0.0455112942879339	0.271199999999995\\
0.0455673357364503	0.271399999999995\\
0.0456861557039474	0.271599999999995\\
0.0456916656635656	0.271799999999995\\
0.0456985276912519	0.271999999999995\\
0.0457072292957321	0.272199999999995\\
0.0457541178482927	0.272399999999995\\
0.045808525530424	0.272599999999995\\
0.0458226757969953	0.272799999999995\\
0.0458231402067327	0.272999999999995\\
0.0458678668263246	0.273199999999995\\
0.0458840463540412	0.273399999999995\\
0.0459424224536861	0.273599999999995\\
0.0459849647567125	0.273799999999995\\
0.0460261277114853	0.273999999999995\\
0.0460331405950797	0.274199999999995\\
0.0461078161247713	0.274399999999995\\
0.0461559943073155	0.274599999999995\\
0.0461922012670072	0.274799999999994\\
0.0462434092909746	0.274999999999994\\
0.0462701468215982	0.275199999999995\\
0.0462716663780554	0.275399999999995\\
0.04632811925851	0.275599999999995\\
0.0463829925952837	0.275799999999994\\
0.0463913880954294	0.275999999999994\\
0.0464018201006922	0.276199999999994\\
0.0464141639051604	0.276399999999994\\
0.0464641523972602	0.276599999999995\\
0.046483105779987	0.276799999999994\\
0.0465342720096487	0.276999999999994\\
0.0465444979118388	0.277199999999994\\
0.0465823722099174	0.277399999999994\\
0.0466255167265615	0.277599999999994\\
0.0466326834424137	0.277799999999994\\
0.0466528084167066	0.277999999999994\\
0.0466755412591056	0.278199999999994\\
0.0466785999376214	0.278399999999995\\
0.0466804588912737	0.278599999999995\\
0.0466886458766908	0.278799999999994\\
0.0467088991359674	0.278999999999994\\
0.0467443494258646	0.279199999999994\\
0.0467496248703128	0.279399999999994\\
0.0467539117956619	0.279599999999994\\
0.0467961182259785	0.279799999999994\\
0.0468399689350349	0.279999999999994\\
0.0468671509239186	0.280199999999994\\
0.0469242364444426	0.280399999999994\\
0.0469394641637393	0.280599999999994\\
0.0469528393055271	0.280799999999994\\
0.0469850724175956	0.280999999999994\\
0.0470135973573861	0.281199999999994\\
0.04701563212937	0.281399999999994\\
0.047254781788132	0.281599999999994\\
0.0472553098917558	0.281799999999994\\
0.0473853920460328	0.281999999999994\\
0.047392215757003	0.282199999999994\\
0.0474323559529978	0.282399999999994\\
0.0475338356378472	0.282599999999994\\
0.0475415643662586	0.282799999999994\\
0.0476081366901724	0.282999999999994\\
0.0476794438656327	0.283199999999994\\
0.0476842260096532	0.283399999999994\\
0.0476917434759571	0.283599999999994\\
0.0477371827241825	0.283799999999994\\
0.0477664222166311	0.283999999999994\\
0.047767211212107	0.284199999999994\\
0.0477774657864018	0.284399999999994\\
0.0478936249363869	0.284599999999994\\
0.0479080225381495	0.284799999999994\\
0.0479309155497788	0.284999999999994\\
0.0479367703824892	0.285199999999994\\
0.0479731442857087	0.285399999999994\\
0.0481833400715459	0.285599999999994\\
0.0482032100172603	0.285799999999994\\
0.0483033014028422	0.285999999999994\\
0.0483790256991711	0.286199999999994\\
0.0483912718828947	0.286399999999994\\
0.0484098597755917	0.286599999999994\\
0.0484117826961324	0.286799999999994\\
0.0484358512007191	0.286999999999994\\
0.0484501849334436	0.287199999999994\\
0.0484516841725849	0.287399999999994\\
0.0484654316534943	0.287599999999994\\
0.048474909097348	0.287799999999994\\
0.0485886248540055	0.287999999999994\\
0.0485923624594818	0.288199999999994\\
0.0486298746007662	0.288399999999994\\
0.0486627751010019	0.288599999999994\\
0.0486699590740386	0.288799999999994\\
0.0487481897908594	0.288999999999994\\
0.0487936005369477	0.289199999999994\\
0.0488260515411355	0.289399999999994\\
0.048835961432718	0.289599999999994\\
0.0489227844013385	0.289799999999994\\
0.0489329899172333	0.289999999999994\\
0.0489473723113974	0.290199999999994\\
0.0489687517953257	0.290399999999994\\
0.0489790733996244	0.290599999999994\\
0.0490877868587063	0.290799999999994\\
0.0491067350145443	0.290999999999994\\
0.0491555054861351	0.291199999999994\\
0.0492056178582857	0.291399999999994\\
0.0492532898596039	0.291599999999994\\
0.0493177112872672	0.291799999999994\\
0.0493568322040005	0.291999999999994\\
0.0493884364737767	0.292199999999994\\
0.0495439754791107	0.292399999999994\\
0.049590445702637	0.292599999999994\\
0.049592213606536	0.292799999999994\\
0.0496553889114296	0.292999999999993\\
0.0496901794280177	0.293199999999993\\
0.0497039968061756	0.293399999999993\\
0.0497161461016674	0.293599999999994\\
0.0497241607016463	0.293799999999994\\
0.0497687205461602	0.293999999999993\\
0.0498298574116291	0.294199999999993\\
0.0498447478314745	0.294399999999993\\
0.0499018038450117	0.294599999999994\\
0.0499067262640665	0.294799999999994\\
0.0499201758398726	0.294999999999993\\
0.0499671711773203	0.295199999999993\\
0.050039539901411	0.295399999999993\\
0.0500540350063545	0.295599999999993\\
0.0500604806773083	0.295799999999993\\
0.0500819842306612	0.295999999999993\\
0.0501820347409591	0.296199999999993\\
0.0501874390032981	0.296399999999993\\
0.0503806064921889	0.296599999999993\\
0.0504444847270292	0.296799999999993\\
0.0504769664580579	0.296999999999993\\
0.0504907770239072	0.297199999999993\\
0.0504912767133533	0.297399999999993\\
0.050506262426137	0.297599999999993\\
0.0506000207576164	0.297799999999993\\
0.0507180692491147	0.297999999999993\\
0.0507368188182909	0.298199999999993\\
0.0507529399826751	0.298399999999993\\
0.0507768443597854	0.298599999999993\\
0.050810816122123	0.298799999999993\\
0.050834043052663	0.298999999999993\\
0.0509286281757227	0.299199999999993\\
0.0509415654579698	0.299399999999993\\
0.0509603596806642	0.299599999999993\\
0.0509716177621158	0.299799999999993\\
0.0509881520097338	0.299999999999993\\
0.0510175449342398	0.300199999999993\\
0.0510636019849528	0.300399999999993\\
0.0510834760135197	0.300599999999993\\
0.0510864636604538	0.300799999999993\\
0.0511209226697019	0.300999999999993\\
0.0511425623546643	0.301199999999993\\
0.051144567116188	0.301399999999993\\
0.0511761071975911	0.301599999999993\\
0.0511866453419259	0.301799999999993\\
0.0512841890152629	0.301999999999993\\
0.0513417165291003	0.302199999999993\\
0.0514652058702211	0.302399999999993\\
0.0514898963152973	0.302599999999993\\
0.0515839574925167	0.302799999999993\\
0.0516069102069082	0.302999999999993\\
0.0516558400255008	0.303199999999993\\
0.0516597691102618	0.303399999999993\\
0.0516969810853823	0.303599999999993\\
0.0517103064111382	0.303799999999993\\
0.0517372868655571	0.303999999999993\\
0.0517636803811797	0.304199999999993\\
0.051793844541595	0.304399999999993\\
0.0518073170753951	0.304599999999993\\
0.0518846176023601	0.304799999999993\\
0.0519113763311907	0.304999999999993\\
0.0519554008896193	0.305199999999993\\
0.052048901446932	0.305399999999993\\
0.0520500506091651	0.305599999999993\\
0.05210585624435	0.305799999999993\\
0.0521428159752247	0.305999999999993\\
0.0521965969611699	0.306199999999993\\
0.052207378055715	0.306399999999993\\
0.0522292434198562	0.306599999999993\\
0.0522335402180374	0.306799999999993\\
0.0523204672581869	0.306999999999993\\
0.0523278825042723	0.307199999999993\\
0.0523818019520377	0.307399999999993\\
0.0523934697536617	0.307599999999993\\
0.0524176567819268	0.307799999999993\\
0.0524357893690535	0.307999999999993\\
0.0525023854318363	0.308199999999993\\
0.0525313864403131	0.308399999999993\\
0.0525348422750824	0.308599999999993\\
0.052593962377091	0.308799999999993\\
0.0527466998095463	0.308999999999993\\
0.0527687380366274	0.309199999999993\\
0.0528280162384647	0.309399999999993\\
0.052841755054834	0.309599999999993\\
0.0528524747457993	0.309799999999993\\
0.052857128630842	0.309999999999993\\
0.052902901185945	0.310199999999993\\
0.052944552648205	0.310399999999993\\
0.0529818288609135	0.310599999999993\\
0.0530145038479645	0.310799999999993\\
0.0530160428851673	0.310999999999993\\
0.0530602158735576	0.311199999999993\\
0.0531160830053636	0.311399999999993\\
0.0532251142819405	0.311599999999993\\
0.0532917665538662	0.311799999999993\\
0.0532919031284962	0.311999999999993\\
0.0533160239437336	0.312199999999993\\
0.053329395582864	0.312399999999993\\
0.0533746849244039	0.312599999999993\\
0.053414792894938	0.312799999999993\\
0.0534192892743476	0.312999999999993\\
0.0534380566637481	0.313199999999993\\
0.0536016355591073	0.313399999999993\\
0.053607829921242	0.313599999999993\\
0.0536263415624774	0.313799999999993\\
0.0537035229306412	0.313999999999993\\
0.0537703078212701	0.314199999999993\\
0.0537802489934563	0.314399999999993\\
0.0538419295363099	0.314599999999993\\
0.0538659651830756	0.314799999999993\\
0.0539095630301404	0.314999999999993\\
0.0539235640634843	0.315199999999993\\
0.0539423071016927	0.315399999999993\\
0.0539778717853665	0.315599999999993\\
0.0539782979213271	0.315799999999993\\
0.0539951778629188	0.315999999999993\\
0.0540286611473562	0.316199999999993\\
0.0540355563298419	0.316399999999993\\
0.0540578384819014	0.316599999999993\\
0.0540614300597611	0.316799999999993\\
0.054178077102523	0.316999999999993\\
0.0543699443857918	0.317199999999993\\
0.0543924509854264	0.317399999999993\\
0.0546606578664978	0.317599999999993\\
0.0547006590031003	0.317799999999993\\
0.0547982529005992	0.317999999999993\\
0.0548354531628149	0.318199999999993\\
0.0548597974165148	0.318399999999993\\
0.0548874771915564	0.318599999999993\\
0.054899451733354	0.318799999999993\\
0.0548999317712685	0.318999999999993\\
0.0549203460063325	0.319199999999992\\
0.054921846021557	0.319399999999992\\
0.0549823691231893	0.319599999999993\\
0.0551016039113506	0.319799999999993\\
0.0551097827235765	0.319999999999993\\
0.0551167250883566	0.320199999999992\\
0.0551278541463091	0.320399999999992\\
0.0551392683211816	0.320599999999992\\
0.0551935374543348	0.320799999999992\\
0.0552365967932303	0.320999999999992\\
0.0552616876544334	0.321199999999992\\
0.0552774497351152	0.321399999999992\\
0.0553426173368621	0.321599999999992\\
0.055343782493776	0.321799999999992\\
0.0553936168540304	0.321999999999992\\
0.0554582042261359	0.322199999999992\\
0.0555230000580593	0.322399999999992\\
0.0555256734262741	0.322599999999992\\
0.0555707500675396	0.322799999999992\\
0.0555819567568165	0.322999999999992\\
0.0556568502187872	0.323199999999992\\
0.0557038871121904	0.323399999999992\\
0.0557468499312677	0.323599999999992\\
0.055752270913041	0.323799999999992\\
0.0557618492513086	0.323999999999992\\
0.0557711431505652	0.324199999999992\\
0.0557954812227479	0.324399999999992\\
0.0558148250835075	0.324599999999992\\
0.0558300202627834	0.324799999999992\\
0.0559215582801755	0.324999999999992\\
0.05594195244052	0.325199999999992\\
0.0559775278589029	0.325399999999992\\
0.0560683996936916	0.325599999999992\\
0.0561492551241429	0.325799999999992\\
0.0562149311604173	0.325999999999992\\
0.0562212986238592	0.326199999999992\\
0.0562355628509067	0.326399999999992\\
0.0562499961437652	0.326599999999992\\
0.0562527013829595	0.326799999999992\\
0.0562657363704488	0.326999999999992\\
0.0562964499987231	0.327199999999992\\
0.0563008330401431	0.327399999999992\\
0.0563396602702483	0.327599999999992\\
0.0563767339373328	0.327799999999992\\
0.0563975531562619	0.327999999999992\\
0.0564247085188754	0.328199999999992\\
0.0564694530478789	0.328399999999992\\
0.0564710131851996	0.328599999999992\\
0.0565211209570577	0.328799999999992\\
0.056537730938885	0.328999999999992\\
0.0565455704099691	0.329199999999992\\
0.0565480912614305	0.329399999999992\\
0.0566261027139603	0.329599999999992\\
0.056654038127806	0.329799999999992\\
0.0566620972454586	0.329999999999992\\
0.0566740460244318	0.330199999999992\\
0.0567182458193258	0.330399999999992\\
0.0567397187826202	0.330599999999992\\
0.0567694260732424	0.330799999999992\\
0.0567696069317492	0.330999999999992\\
0.0567780041192066	0.331199999999992\\
0.0568738583456763	0.331399999999992\\
0.0568818771277222	0.331599999999992\\
0.056889186037381	0.331799999999992\\
0.0569515960018691	0.331999999999992\\
0.0569966969068105	0.332199999999992\\
0.0570171386566244	0.332399999999992\\
0.0571319853429316	0.332599999999992\\
0.0571636090572497	0.332799999999992\\
0.0571688346979954	0.332999999999992\\
0.0571969391544428	0.333199999999992\\
0.0572367971667404	0.333399999999992\\
0.0572437730391641	0.333599999999992\\
0.0572690307849939	0.333799999999992\\
0.0572702809890984	0.333999999999992\\
0.0573240903274211	0.334199999999992\\
0.0574245568166248	0.334399999999992\\
0.0574276499618463	0.334599999999992\\
0.0574578540814059	0.334799999999992\\
0.0574865472202362	0.334999999999992\\
0.0574910472606234	0.335199999999992\\
0.0575593473905826	0.335399999999992\\
0.0576153282903874	0.335599999999992\\
0.0576281035604495	0.335799999999992\\
0.0576614989834695	0.335999999999992\\
0.0576838329725831	0.336199999999992\\
0.05776604548916	0.336399999999991\\
0.0577702541330382	0.336599999999991\\
0.0577957131266544	0.336799999999991\\
0.0578181036346791	0.336999999999991\\
0.0578520148737653	0.337199999999991\\
0.0578642055700982	0.337399999999991\\
0.0578791247535378	0.337599999999991\\
0.0578919271479719	0.337799999999991\\
0.0579436929136875	0.337999999999991\\
0.0579520640017449	0.338199999999991\\
0.0579774828652773	0.338399999999991\\
0.0579833348483248	0.338599999999991\\
0.058035258656912	0.338799999999991\\
0.0580864083858614	0.338999999999991\\
0.0581209234220751	0.339199999999991\\
0.0581212587734399	0.339399999999991\\
0.0581551351972564	0.339599999999991\\
0.05818885479664	0.339799999999991\\
0.0582336498231996	0.339999999999991\\
0.0582339096303428	0.340199999999991\\
0.0582527759123707	0.340399999999991\\
0.058282452426306	0.340599999999991\\
0.0582907692974572	0.340799999999991\\
0.0583120490911199	0.340999999999991\\
0.0583207261910672	0.341199999999991\\
0.0583520778379352	0.341399999999991\\
0.0583657321806754	0.341599999999991\\
0.0583699952189818	0.341799999999991\\
0.0584468550077361	0.341999999999991\\
0.0584582171342504	0.342199999999991\\
0.0584618669955489	0.342399999999991\\
0.0584869237847727	0.342599999999991\\
0.058501052207373	0.342799999999991\\
0.0585017971402522	0.342999999999991\\
0.058562178485812	0.343199999999991\\
0.0585858337196157	0.343399999999991\\
0.05858993892748	0.343599999999991\\
0.0586390045375936	0.343799999999991\\
0.0586409542771548	0.343999999999991\\
0.0586684497988756	0.344199999999991\\
0.0587886715925947	0.344399999999991\\
0.0587961582809328	0.344599999999991\\
0.0588439885061916	0.344799999999991\\
0.0588453695034218	0.344999999999991\\
0.0588597054868558	0.345199999999991\\
0.0588940011646116	0.345399999999991\\
0.0589708971309335	0.345599999999991\\
0.0589810979258004	0.345799999999991\\
0.059015211827392	0.345999999999991\\
0.0590425400958509	0.346199999999991\\
0.0591597823762129	0.346399999999991\\
0.059218987132391	0.346599999999991\\
0.059230108835817	0.346799999999991\\
0.0592434183797991	0.346999999999991\\
0.059298702197907	0.347199999999991\\
0.0593462174080969	0.347399999999991\\
0.0593517762121678	0.347599999999991\\
0.0594147941245069	0.347799999999991\\
0.0594256638780735	0.347999999999991\\
0.0594263174569903	0.348199999999991\\
0.0594280049141275	0.34839999999999\\
0.0594726427904561	0.348599999999991\\
0.0595784033842449	0.348799999999991\\
0.059637479853717	0.348999999999991\\
0.0596474646915738	0.349199999999991\\
0.059674731081833	0.349399999999991\\
0.0597258449169431	0.349599999999991\\
0.0597964408046153	0.349799999999991\\
0.0598375699928624	0.349999999999991\\
0.0598568042530758	0.350199999999991\\
0.0599270383447617	0.350399999999991\\
0.0599815848327069	0.350599999999991\\
0.0600129616606864	0.350799999999991\\
0.0600188209089026	0.350999999999991\\
0.0600808595341391	0.351199999999991\\
0.0600874510167841	0.35139999999999\\
0.0601137628403478	0.35159999999999\\
0.0601157031432763	0.35179999999999\\
0.0602546707870943	0.35199999999999\\
0.0603450156108465	0.35219999999999\\
0.060488244796295	0.35239999999999\\
0.0605018836045133	0.35259999999999\\
0.0606119660847071	0.35279999999999\\
0.0606252848203042	0.35299999999999\\
0.0606411257332184	0.35319999999999\\
0.0606520153374447	0.35339999999999\\
0.0607002696504423	0.35359999999999\\
0.0607432775954408	0.35379999999999\\
0.0607684417614962	0.35399999999999\\
0.060787672197722	0.35419999999999\\
0.0608062027063568	0.35439999999999\\
0.0608274293133206	0.35459999999999\\
0.0609254748666842	0.35479999999999\\
0.0609288139589637	0.35499999999999\\
0.06097499228527	0.35519999999999\\
0.060978760121975	0.35539999999999\\
0.0610438519526269	0.35559999999999\\
0.061086581287492	0.35579999999999\\
0.0611062136622195	0.35599999999999\\
0.0611312254450809	0.35619999999999\\
0.0611582507274875	0.35639999999999\\
0.0615837700947452	0.35659999999999\\
0.0616554524558182	0.35679999999999\\
0.061673395427249	0.35699999999999\\
0.0617328559098325	0.35719999999999\\
0.0617973408807359	0.35739999999999\\
0.0618124294361735	0.35759999999999\\
0.061879843108693	0.35779999999999\\
0.0619542777356628	0.35799999999999\\
0.0619639116369001	0.35819999999999\\
0.0619780892474353	0.35839999999999\\
0.062023384550389	0.35859999999999\\
0.0620308724404197	0.35879999999999\\
0.062080465648944	0.35899999999999\\
0.0620826694227219	0.35919999999999\\
0.0623016411854621	0.35939999999999\\
0.0623222971940606	0.35959999999999\\
0.0623280542448583	0.35979999999999\\
0.0624063480877851	0.35999999999999\\
0.0624105531278985	0.36019999999999\\
0.0624204781001879	0.36039999999999\\
0.062425067967439	0.36059999999999\\
0.0624432055096634	0.36079999999999\\
0.0625466216154052	0.36099999999999\\
0.0625946645541887	0.36119999999999\\
0.062598302643903	0.36139999999999\\
0.0626146171041114	0.36159999999999\\
0.0626664879070006	0.36179999999999\\
0.0626734908678486	0.36199999999999\\
0.0627107419107858	0.36219999999999\\
0.0627124703421657	0.36239999999999\\
0.0627615678456323	0.36259999999999\\
0.062800434749056	0.36279999999999\\
0.0628106378896007	0.36299999999999\\
0.0628158979899922	0.36319999999999\\
0.0628262646561609	0.36339999999999\\
0.0628518369117614	0.36359999999999\\
0.0628836844106331	0.36379999999999\\
0.0629509789682288	0.36399999999999\\
0.0629726946576909	0.36419999999999\\
0.0629816953722752	0.36439999999999\\
0.0629857880074553	0.36459999999999\\
0.0629950563605973	0.36479999999999\\
0.0630306480654042	0.36499999999999\\
0.0630587142251215	0.36519999999999\\
0.0630696989455828	0.36539999999999\\
0.0631207678153089	0.36559999999999\\
0.0631395696536458	0.36579999999999\\
0.0631681880982796	0.36599999999999\\
0.0632105402799368	0.36619999999999\\
0.0632242980193837	0.36639999999999\\
0.0632841450360274	0.36659999999999\\
0.063423119852979	0.36679999999999\\
0.0634456157676141	0.36699999999999\\
0.0634470109197934	0.36719999999999\\
0.0634865301725597	0.36739999999999\\
0.0635020552049809	0.36759999999999\\
0.0635247987394564	0.36779999999999\\
0.0635276931618137	0.36799999999999\\
0.0635278622354349	0.36819999999999\\
0.0636140682944472	0.36839999999999\\
0.0636709352750415	0.36859999999999\\
0.0637116683625663	0.36879999999999\\
0.0637374699549809	0.36899999999999\\
0.0637437904819478	0.36919999999999\\
0.0637762321905655	0.36939999999999\\
0.0637967335532039	0.369599999999989\\
0.0638466662772203	0.369799999999989\\
0.0639233275696768	0.369999999999989\\
0.0639765165631616	0.370199999999989\\
0.0639778119717164	0.370399999999989\\
0.0639937694267132	0.370599999999989\\
0.0639962964369943	0.370799999999989\\
0.0640145495850561	0.370999999999989\\
0.0640176203195153	0.371199999999989\\
0.064029292763928	0.371399999999989\\
0.0640496309455671	0.371599999999989\\
0.0640983142546418	0.371799999999989\\
0.0641389345190248	0.371999999999989\\
0.0641478358585516	0.372199999999989\\
0.0641549908368233	0.372399999999989\\
0.0642672880634279	0.372599999999989\\
0.0643345249679328	0.372799999999989\\
0.0644108768288731	0.372999999999989\\
0.0644306765354088	0.373199999999989\\
0.0644535556676317	0.373399999999989\\
0.0644612423558669	0.373599999999989\\
0.0645538859553255	0.373799999999989\\
0.0645757215485332	0.373999999999989\\
0.0646109814342879	0.374199999999989\\
0.0646911442022485	0.374399999999989\\
0.064749064263998	0.374599999999989\\
0.0647601042457609	0.374799999999989\\
0.0647813921826014	0.374999999999989\\
0.0648184148972405	0.375199999999989\\
0.0648729946407684	0.375399999999989\\
0.0648876171164829	0.375599999999989\\
0.0649412779163185	0.375799999999989\\
0.064966895520655	0.375999999999989\\
0.0649999355053467	0.376199999999989\\
0.0650040384161855	0.376399999999989\\
0.0650308254885431	0.376599999999989\\
0.0650580445906769	0.376799999999989\\
0.0650788171515728	0.376999999999989\\
0.0651049297426084	0.377199999999989\\
0.065255028566969	0.377399999999989\\
0.0652675486202895	0.377599999999989\\
0.0653785917360267	0.377799999999989\\
0.0654096167392652	0.377999999999989\\
0.0654887914316589	0.378199999999989\\
0.0655185819313942	0.378399999999989\\
0.0655279312910977	0.378599999999989\\
0.0656729261106022	0.378799999999989\\
0.0657883597207672	0.378999999999989\\
0.0657981610620141	0.379199999999989\\
0.0658251446483746	0.379399999999989\\
0.065856673691286	0.379599999999989\\
0.0658847064420456	0.379799999999989\\
0.0659498410191588	0.379999999999989\\
0.0660403846217946	0.380199999999989\\
0.0660791079297894	0.380399999999989\\
0.066115963915189	0.380599999999989\\
0.0661169579425007	0.380799999999989\\
0.0661219977017709	0.380999999999989\\
0.0661306488210073	0.381199999999989\\
0.0661558689649155	0.381399999999989\\
0.0662902938971058	0.381599999999989\\
0.0663197770253305	0.381799999999989\\
0.0663659109872185	0.381999999999989\\
0.0663666867076301	0.382199999999989\\
0.066446557494794	0.382399999999989\\
0.0664911521701299	0.382599999999989\\
0.0664921071983997	0.382799999999989\\
0.0665746020958409	0.382999999999989\\
0.0666008875015052	0.383199999999989\\
0.0666221407686919	0.383399999999989\\
0.0666686260890401	0.383599999999989\\
0.0666745474806646	0.383799999999988\\
0.0667139404624948	0.383999999999988\\
0.0668578464508641	0.384199999999988\\
0.0669282951373645	0.384399999999988\\
0.0669469327529669	0.384599999999988\\
0.0670369743028118	0.384799999999988\\
0.0670535268930735	0.384999999999988\\
0.0670672749157745	0.385199999999988\\
0.0671116534525538	0.385399999999988\\
0.067122042046816	0.385599999999988\\
0.0671275724679162	0.385799999999988\\
0.0671532722518407	0.385999999999988\\
0.0671838949205039	0.386199999999988\\
0.0672560444422572	0.386399999999988\\
0.067313999666203	0.386599999999988\\
0.0673199250857181	0.386799999999988\\
0.0673327755941557	0.386999999999988\\
0.0673731666953756	0.387199999999988\\
0.0674408111742878	0.387399999999988\\
0.0674437891065736	0.387599999999988\\
0.0675050341601548	0.387799999999988\\
0.0675691295437048	0.387999999999988\\
0.0675935972822344	0.388199999999988\\
0.0677026989662693	0.388399999999988\\
0.0677165483999374	0.388599999999988\\
0.0677841811297583	0.388799999999988\\
0.0678634426067219	0.388999999999988\\
0.0679020781282816	0.389199999999988\\
0.0679113917261532	0.389399999999988\\
0.0680201967229948	0.389599999999988\\
0.0680720731113979	0.389799999999988\\
0.0680975880533651	0.389999999999988\\
0.0681068102928577	0.390199999999988\\
0.0681612250457533	0.390399999999988\\
0.0681741727514748	0.390599999999988\\
0.0681811998863338	0.390799999999988\\
0.0681985299369614	0.390999999999988\\
0.0682000339134504	0.391199999999988\\
0.068218883078606	0.391399999999988\\
0.0682244893329937	0.391599999999988\\
0.0682376340875862	0.391799999999988\\
0.0682428590584209	0.391999999999988\\
0.0682680231232155	0.392199999999988\\
0.0683061896875586	0.392399999999988\\
0.0686319700806166	0.392599999999988\\
0.0686439306365116	0.392799999999988\\
0.0686815974590388	0.392999999999988\\
0.0687288623674249	0.393199999999988\\
0.0687435648576411	0.393399999999988\\
0.0687896255273301	0.393599999999988\\
0.0688056727722028	0.393799999999988\\
0.0688325906584566	0.393999999999988\\
0.0688596654580749	0.394199999999988\\
0.0688661212259205	0.394399999999988\\
0.0688796926400698	0.394599999999988\\
0.0688910312851988	0.394799999999987\\
0.0689772084998708	0.394999999999987\\
0.0690131286320536	0.395199999999987\\
0.0690838534955105	0.395399999999987\\
0.0690986284248993	0.395599999999987\\
0.0691334455435253	0.395799999999987\\
0.0691703378896591	0.395999999999987\\
0.069216021201504	0.396199999999987\\
0.0692565581026145	0.396399999999987\\
0.0693160060025889	0.396599999999987\\
0.0693210408272591	0.396799999999987\\
0.0693459227913877	0.396999999999987\\
0.0694353941985753	0.397199999999987\\
0.0694610383863108	0.397399999999987\\
0.0694719054218808	0.397599999999987\\
0.0694833524703654	0.397799999999987\\
0.069492410201434	0.397999999999987\\
0.0694930146026479	0.398199999999987\\
0.0694973011661659	0.398399999999987\\
0.0695279812848355	0.398599999999987\\
0.0695320225571891	0.398799999999987\\
0.0695325668282066	0.398999999999987\\
0.069581752670473	0.399199999999987\\
0.0696392698808893	0.399399999999987\\
0.0696732281623497	0.399599999999987\\
0.0696826749957665	0.399799999999987\\
0.0696878572165247	0.399999999999987\\
0.0697289710489997	0.400199999999987\\
0.0697376024054506	0.400399999999987\\
0.0697452180072958	0.400599999999987\\
0.0697678628635344	0.400799999999987\\
0.0698076135897395	0.400999999999987\\
0.0698187876818338	0.401199999999987\\
0.0698277149977571	0.401399999999987\\
0.0698789599812585	0.401599999999987\\
0.0699447098999883	0.401799999999987\\
0.0699480308163686	0.401999999999987\\
0.0700004345653951	0.402199999999987\\
0.0700050986012513	0.402399999999987\\
0.0700280201940416	0.402599999999987\\
0.0700862666065518	0.402799999999987\\
0.0701204808154387	0.402999999999987\\
0.07014456736581	0.403199999999987\\
0.0702037303936095	0.403399999999987\\
0.0702151957443562	0.403599999999987\\
0.0702667585398615	0.403799999999987\\
0.0702800628863542	0.403999999999987\\
0.0702966454497641	0.404199999999987\\
0.0703404079354016	0.404399999999987\\
0.0704453047090453	0.404599999999987\\
0.07048078700887	0.404799999999987\\
0.070538940169655	0.404999999999987\\
0.0706398078208338	0.405199999999987\\
0.0706607931992949	0.405399999999987\\
0.0707092321983168	0.405599999999987\\
0.0707692862461442	0.405799999999987\\
0.0707977573831272	0.405999999999986\\
0.0708020971248857	0.406199999999986\\
0.0708864003222345	0.406399999999986\\
0.0709388405904349	0.406599999999986\\
0.0709846757303296	0.406799999999986\\
0.071145435593462	0.406999999999986\\
0.071170031392046	0.407199999999986\\
0.0712565602811367	0.407399999999986\\
0.0712598009288229	0.407599999999986\\
0.0712657071209662	0.407799999999986\\
0.0712998161188239	0.407999999999986\\
0.0713033987541792	0.408199999999986\\
0.0713076924518475	0.408399999999986\\
0.0713495003072865	0.408599999999986\\
0.0713951138384402	0.408799999999986\\
0.0713981481028725	0.408999999999986\\
0.0714587878998259	0.409199999999986\\
0.071464613466236	0.409399999999986\\
0.0714889244612664	0.409599999999986\\
0.0715039124303701	0.409799999999986\\
0.0715650236693875	0.409999999999986\\
0.0715857464087264	0.410199999999986\\
0.0716206903496982	0.410399999999986\\
0.0716407809828297	0.410599999999986\\
0.0716575995397875	0.410799999999986\\
0.0718556992277456	0.410999999999986\\
0.071857027664737	0.411199999999986\\
0.0719543436333538	0.411399999999986\\
0.0719691411775273	0.411599999999986\\
0.07211869762437	0.411799999999986\\
0.0721439508298317	0.411999999999986\\
0.0721754682021469	0.412199999999986\\
0.072178417241679	0.412399999999986\\
0.07222423503203	0.412599999999986\\
0.0723559616069963	0.412799999999986\\
0.0723768301925418	0.412999999999986\\
0.0724057451191527	0.413199999999986\\
0.0724154722635546	0.413399999999986\\
0.0724219300000527	0.413599999999986\\
0.072563220905846	0.413799999999986\\
0.0725676706316563	0.413999999999986\\
0.0725741430898608	0.414199999999986\\
0.0726029188231621	0.414399999999986\\
0.0726074573562698	0.414599999999986\\
0.0726518025834082	0.414799999999986\\
0.0728076888565738	0.414999999999986\\
0.0728870215053462	0.415199999999986\\
0.0730005360261202	0.415399999999986\\
0.073006122638833	0.415599999999986\\
0.0733546526813768	0.415799999999986\\
0.0733857131531522	0.415999999999986\\
0.0734141804171202	0.416199999999986\\
0.0734753718756167	0.416399999999986\\
0.0735420444919896	0.416599999999986\\
0.0735494927146021	0.416799999999986\\
0.0736061652306432	0.416999999999985\\
0.0736853939858861	0.417199999999986\\
0.0737041894798836	0.417399999999986\\
0.0737234535903099	0.417599999999986\\
0.0737509364936443	0.417799999999986\\
0.0738302611753795	0.417999999999985\\
0.0738605555124195	0.418199999999985\\
0.073922374013739	0.418399999999985\\
0.0739338287955491	0.418599999999985\\
0.073961793586318	0.418799999999985\\
0.0739920796876675	0.418999999999985\\
0.074013076776032	0.419199999999985\\
0.0741275065132356	0.419399999999985\\
0.0741476486043666	0.419599999999985\\
0.0741718254373097	0.419799999999985\\
0.0742243877366377	0.419999999999985\\
0.0742318268014515	0.420199999999985\\
0.0742326827407283	0.420399999999985\\
0.0742624856701752	0.420599999999985\\
0.0743661430947156	0.420799999999985\\
0.0743950410092111	0.420999999999985\\
0.0744055277589666	0.421199999999985\\
0.0744724009337574	0.421399999999985\\
0.0745230097872366	0.421599999999985\\
0.0745471043521036	0.421799999999985\\
0.0745794871063481	0.421999999999985\\
0.0745980796058348	0.422199999999985\\
0.0746006472484794	0.422399999999985\\
0.074609802796283	0.422599999999985\\
0.0746465467293717	0.422799999999985\\
0.0746890298151698	0.422999999999985\\
0.074830076890612	0.423199999999985\\
0.0748832327436901	0.423399999999985\\
0.0749090994261735	0.423599999999985\\
0.0749886762271558	0.423799999999985\\
0.0750390706690041	0.423999999999985\\
0.0750398325641186	0.424199999999985\\
0.075067550219984	0.424399999999985\\
0.075071272083062	0.424599999999985\\
0.0750950959391616	0.424799999999985\\
0.0751029238527451	0.424999999999985\\
0.0751310179309939	0.425199999999985\\
0.0752560733252153	0.425399999999985\\
0.0753161808180266	0.425599999999985\\
0.0753812077522298	0.425799999999985\\
0.0754461469670673	0.425999999999985\\
0.0756065258917829	0.426199999999985\\
0.0756178480702545	0.426399999999985\\
0.0756192203103637	0.426599999999985\\
0.0756600646477523	0.426799999999985\\
0.0756868090336582	0.426999999999985\\
0.0757110749258402	0.427199999999985\\
0.0757188988503628	0.427399999999985\\
0.0758049235388853	0.427599999999985\\
0.0758172943898273	0.427799999999985\\
0.0758817271469752	0.427999999999985\\
0.0759410237047916	0.428199999999985\\
0.0759706056365758	0.428399999999985\\
0.0760670173933192	0.428599999999985\\
0.0761086479760763	0.428799999999985\\
0.0761191569829634	0.428999999999985\\
0.0761232073497126	0.429199999999985\\
0.0761617256239958	0.429399999999985\\
0.0761763545539566	0.429599999999985\\
0.0762385857779748	0.429799999999985\\
0.0762410184870873	0.429999999999985\\
0.0762739970863436	0.430199999999985\\
0.0762831635478619	0.430399999999985\\
0.0762983702297959	0.430599999999985\\
0.0763805556242175	0.430799999999985\\
0.0764584092736584	0.430999999999985\\
0.0764840879942824	0.431199999999984\\
0.0765604290188264	0.431399999999984\\
0.0765649405107638	0.431599999999984\\
0.0765859241596729	0.431799999999984\\
0.0766102945954458	0.431999999999984\\
0.0766242659303998	0.432199999999984\\
0.0766773272911621	0.432399999999984\\
0.0766999002681302	0.432599999999984\\
0.0767030621710489	0.432799999999984\\
0.0767052777474817	0.432999999999985\\
0.0767066560514593	0.433199999999984\\
0.076746806014421	0.433399999999984\\
0.0768204281236876	0.433599999999984\\
0.0768863353749282	0.433799999999984\\
0.0770157767117155	0.433999999999984\\
0.077046594763749	0.434199999999984\\
0.077124364430108	0.434399999999984\\
0.0771651280800313	0.434599999999984\\
0.0771706079737157	0.434799999999984\\
0.0772080341548417	0.434999999999984\\
0.077298244155719	0.435199999999984\\
0.0773534801511062	0.435399999999984\\
0.0773670510836439	0.435599999999984\\
0.0773874963188234	0.435799999999984\\
0.0773913453253044	0.435999999999984\\
0.0774311849783317	0.436199999999984\\
0.0774608753681946	0.436399999999984\\
0.0775507231874826	0.436599999999984\\
0.0775885288403799	0.436799999999984\\
0.077601220410935	0.436999999999984\\
0.0776269756347062	0.437199999999984\\
0.0776476149937196	0.437399999999984\\
0.0776842902951671	0.437599999999984\\
0.0777191208705744	0.437799999999984\\
0.0777422938624625	0.437999999999984\\
0.0777466008472686	0.438199999999984\\
0.0777501328531116	0.438399999999984\\
0.0778627604264443	0.438599999999984\\
0.0779320632511201	0.438799999999984\\
0.0779403994856409	0.438999999999984\\
0.0779923661071791	0.439199999999984\\
0.0779956424945794	0.439399999999984\\
0.0780514025104139	0.439599999999984\\
0.0780910994218573	0.439799999999984\\
0.0781494169884752	0.439999999999984\\
0.0781598942389792	0.440199999999984\\
0.0781880624370956	0.440399999999984\\
0.0781951162500832	0.440599999999984\\
0.0782126042678328	0.440799999999984\\
0.0783134533156272	0.440999999999984\\
0.0783353240442068	0.441199999999984\\
0.0783683204448266	0.441399999999984\\
0.0784280957847216	0.441599999999984\\
0.0784534220931448	0.441799999999984\\
0.0785036837008761	0.441999999999984\\
0.0785047548222906	0.442199999999983\\
0.0785118446513536	0.442399999999983\\
0.0786108232755623	0.442599999999983\\
0.0786286586132064	0.442799999999983\\
0.0786340645500502	0.442999999999983\\
0.0786552733328165	0.443199999999983\\
0.0787013258597199	0.443399999999983\\
0.0787191577858209	0.443599999999983\\
0.0787943196002061	0.443799999999983\\
0.0788414566088534	0.443999999999983\\
0.0788936428264662	0.444199999999983\\
0.0789096453799289	0.444399999999983\\
0.0789273615858519	0.444599999999983\\
0.0789325223317519	0.444799999999983\\
0.0789531735591936	0.444999999999983\\
0.0789597913948342	0.445199999999983\\
0.0790051649903262	0.445399999999983\\
0.0790654061422117	0.445599999999983\\
0.0791070145828087	0.445799999999983\\
0.0791686372534229	0.445999999999983\\
0.0792064986328114	0.446199999999983\\
0.0793047316335958	0.446399999999983\\
0.0793050352964315	0.446599999999983\\
0.0793889266432757	0.446799999999983\\
0.0794059134327142	0.446999999999983\\
0.0794208444445587	0.447199999999983\\
0.0794344811828466	0.447399999999983\\
0.0794998905901878	0.447599999999983\\
0.0795039881878154	0.447799999999983\\
0.079519303015536	0.447999999999983\\
0.0796963953333488	0.448199999999983\\
0.0797271656294072	0.448399999999983\\
0.0798288686506737	0.448599999999983\\
0.0799448914610537	0.448799999999983\\
0.0800564015278212	0.448999999999983\\
0.0800722930323047	0.449199999999983\\
0.0801046238957781	0.449399999999983\\
0.0802057378908216	0.449599999999983\\
0.0802325637223191	0.449799999999983\\
0.080286433322027	0.449999999999983\\
0.0802981360031424	0.450199999999983\\
0.0803131700984807	0.450399999999983\\
0.080338850152242	0.450599999999983\\
0.0803396086384737	0.450799999999983\\
0.0804052368504415	0.450999999999983\\
0.0804245400202433	0.451199999999983\\
0.0805646104256937	0.451399999999982\\
0.0805879082845593	0.451599999999983\\
0.0807255046068462	0.451799999999983\\
0.080782016948524	0.451999999999983\\
0.0807916507620405	0.452199999999983\\
0.0808725238769568	0.452399999999982\\
0.0808860469047659	0.452599999999982\\
0.0808883435998325	0.452799999999982\\
0.0808946594971417	0.452999999999982\\
0.0809240625257189	0.453199999999982\\
0.0809357750173035	0.453399999999982\\
0.0809475726194819	0.453599999999982\\
0.08100192553635	0.453799999999982\\
0.0810096437663731	0.453999999999982\\
0.0810254708866296	0.454199999999982\\
0.0810340482483752	0.454399999999982\\
0.0810469418166065	0.454599999999982\\
0.0810489084240146	0.454799999999982\\
0.081092539212716	0.454999999999982\\
0.0810926067985463	0.455199999999982\\
0.0811012660603296	0.455399999999982\\
0.0811063462276309	0.455599999999982\\
0.0812673746180565	0.455799999999982\\
0.0812721681954827	0.455999999999982\\
0.0812916918454732	0.456199999999982\\
0.0813227946637483	0.456399999999982\\
0.0813257113255702	0.456599999999982\\
0.0813419042811461	0.456799999999982\\
0.0814069283973026	0.456999999999982\\
0.0814399066785029	0.457199999999982\\
0.0814569665507634	0.457399999999982\\
0.0816039831002001	0.457599999999982\\
0.0816753613031835	0.457799999999982\\
0.0817166512872575	0.457999999999982\\
0.0817792417313171	0.458199999999982\\
0.0818012037473181	0.458399999999982\\
0.0818079154950112	0.458599999999982\\
0.08185380543581	0.458799999999982\\
0.0818729704140651	0.458999999999982\\
0.0818835963273045	0.459199999999982\\
0.0819876672846817	0.459399999999982\\
0.0819953556448638	0.459599999999982\\
0.0820459095301487	0.459799999999982\\
0.0820522874787457	0.459999999999982\\
0.0820683815883513	0.460199999999982\\
0.082091772319734	0.460399999999982\\
0.0821447643180306	0.460599999999982\\
0.082163891888257	0.460799999999982\\
0.0822274580334749	0.460999999999982\\
0.0822698123969133	0.461199999999982\\
0.0822779606196946	0.461399999999982\\
0.0823500559964543	0.461599999999982\\
0.082419720854665	0.461799999999982\\
0.0824279624557562	0.461999999999982\\
0.0825524625344997	0.462199999999982\\
0.0825659977913062	0.462399999999982\\
0.0826752184763336	0.462599999999982\\
0.082685602899187	0.462799999999982\\
0.0826946966689093	0.462999999999982\\
0.0827356863363263	0.463199999999982\\
0.0827584177750054	0.463399999999982\\
0.0828701953282518	0.463599999999982\\
0.0828951167574644	0.463799999999982\\
0.0828977989039799	0.463999999999982\\
0.08289892794308	0.464199999999982\\
0.0829164712543445	0.464399999999982\\
0.0829198521907586	0.464599999999982\\
0.0829255084525471	0.464799999999982\\
0.0829573789230892	0.464999999999982\\
0.0829808178649955	0.465199999999982\\
0.0830178198299905	0.465399999999982\\
0.0830406091662326	0.465599999999982\\
0.0830909971371739	0.465799999999982\\
0.0831228660334148	0.465999999999982\\
0.0831793152943135	0.466199999999982\\
0.0831920489442325	0.466399999999982\\
0.0832614947520483	0.466599999999982\\
0.083287483559792	0.466799999999982\\
0.08338710069321	0.466999999999982\\
0.083397719140055	0.467199999999982\\
0.083487936300628	0.467399999999982\\
0.0834946595824249	0.467599999999982\\
0.0835332075027964	0.467799999999982\\
0.0835590193409246	0.467999999999982\\
0.0835755827891717	0.468199999999982\\
0.0835937008513497	0.468399999999982\\
0.0835950543055219	0.468599999999982\\
0.0836421832999633	0.468799999999982\\
0.0836611359473466	0.468999999999982\\
0.0836898910804393	0.469199999999982\\
0.0837263246595967	0.469399999999981\\
0.08380448144826	0.469599999999981\\
0.0838164208974888	0.469799999999981\\
0.0838310889187824	0.469999999999981\\
0.0838581273088437	0.470199999999981\\
0.0838812250074795	0.470399999999981\\
0.0839213292008026	0.470599999999981\\
0.083948973568971	0.470799999999981\\
0.0839491819919033	0.470999999999981\\
0.083980456032242	0.471199999999981\\
0.0839952801513562	0.471399999999981\\
0.0840158068705136	0.471599999999981\\
0.0840426338935401	0.471799999999981\\
0.0840992518270411	0.471999999999981\\
0.0841054438684296	0.472199999999981\\
0.0841082822604108	0.472399999999981\\
0.0841556069868375	0.472599999999981\\
0.0841935231586547	0.472799999999981\\
0.0842058031303395	0.472999999999981\\
0.0842116599317194	0.473199999999981\\
0.0842461174483844	0.473399999999981\\
0.0842538648355685	0.473599999999981\\
0.0842610250921439	0.473799999999981\\
0.0842641121579106	0.473999999999981\\
0.0843038030016316	0.474199999999981\\
0.0843788725042373	0.474399999999981\\
0.0843969523120108	0.474599999999981\\
0.0844121306033856	0.474799999999981\\
0.0845343953351346	0.474999999999981\\
0.0845607183764855	0.475199999999981\\
0.0845894927671338	0.475399999999981\\
0.0845895564396358	0.475599999999981\\
0.0846036606199448	0.475799999999981\\
0.0846547010990946	0.475999999999981\\
0.0847051796565779	0.476199999999981\\
0.0847155546110628	0.476399999999981\\
0.0847930836214061	0.476599999999981\\
0.0848221891955575	0.476799999999981\\
0.0848568101827482	0.476999999999981\\
0.0848825294852077	0.477199999999981\\
0.0848962976020005	0.477399999999981\\
0.0849553277134191	0.477599999999981\\
0.0850216032346054	0.477799999999981\\
0.0850409519878269	0.477999999999981\\
0.085043505227469	0.478199999999981\\
0.085064176041061	0.478399999999981\\
0.0851787709217092	0.478599999999981\\
0.085329067567119	0.478799999999981\\
0.0853486113857571	0.478999999999981\\
0.085369449103689	0.479199999999981\\
0.0854438161440271	0.479399999999981\\
0.0854470610562487	0.479599999999981\\
0.0854743070689779	0.479799999999981\\
0.0855108353010564	0.479999999999981\\
0.0855199445399535	0.480199999999981\\
0.0855563864598821	0.480399999999981\\
0.0856073473037725	0.480599999999981\\
0.0856664673572652	0.480799999999981\\
0.0856733726396442	0.480999999999981\\
0.0856988960816579	0.481199999999981\\
0.0857751980029661	0.481399999999981\\
0.0858575860236556	0.481599999999981\\
0.0858619004883621	0.481799999999981\\
0.0859002550967602	0.481999999999981\\
0.0859177748578986	0.482199999999981\\
0.0859342733446567	0.482399999999981\\
0.0859614604003696	0.48259999999998\\
0.0859680997121984	0.48279999999998\\
0.0860797307262885	0.48299999999998\\
0.0860977309214491	0.48319999999998\\
0.08611303922047	0.48339999999998\\
0.086114710350239	0.48359999999998\\
0.0861262583736448	0.48379999999998\\
0.0861427891134895	0.48399999999998\\
0.0862040256580201	0.48419999999998\\
0.0863103843599788	0.48439999999998\\
0.0863113890685213	0.48459999999998\\
0.0863330993499403	0.48479999999998\\
0.0863585163192909	0.48499999999998\\
0.0863593400039463	0.48519999999998\\
0.0863756574067736	0.48539999999998\\
0.0864248048016805	0.48559999999998\\
0.0864339317486611	0.48579999999998\\
0.0864591189265127	0.48599999999998\\
0.0864723306023961	0.48619999999998\\
0.0864750586522462	0.48639999999998\\
0.0864770503411421	0.48659999999998\\
0.0865232744988191	0.48679999999998\\
0.0865272305601877	0.48699999999998\\
0.086553803734023	0.48719999999998\\
0.0866110389982055	0.48739999999998\\
0.086614814010295	0.48759999999998\\
0.08666539618863	0.48779999999998\\
0.08676781572089	0.48799999999998\\
0.0868007173652813	0.48819999999998\\
0.0868146160291758	0.48839999999998\\
0.0869296529223391	0.48859999999998\\
0.0869537592330062	0.48879999999998\\
0.0869862889897718	0.48899999999998\\
0.087010620612773	0.48919999999998\\
0.0870737222296668	0.48939999999998\\
0.0870851194565944	0.48959999999998\\
0.0870876496275002	0.48979999999998\\
0.0870899097777624	0.48999999999998\\
0.0871592954881919	0.49019999999998\\
0.0871736193778247	0.49039999999998\\
0.0872433117891205	0.49059999999998\\
0.0872599343756747	0.49079999999998\\
0.0872721717328886	0.49099999999998\\
0.0873036149883546	0.49119999999998\\
0.0873131390718243	0.49139999999998\\
0.0873262877064235	0.49159999999998\\
0.0873405871693365	0.49179999999998\\
0.0873520501279359	0.49199999999998\\
0.0874984507296574	0.49219999999998\\
0.0875772187497148	0.49239999999998\\
0.0875843519895397	0.492599999999979\\
0.0875859945527964	0.492799999999979\\
0.0876288680733126	0.492999999999979\\
0.0876547314796028	0.493199999999979\\
0.0876733665877452	0.493399999999979\\
0.087673623532504	0.493599999999979\\
0.0877094353304983	0.493799999999979\\
0.087718629913428	0.493999999999979\\
0.0877685540129107	0.494199999999979\\
0.0879334540757952	0.494399999999979\\
0.0879958235905406	0.494599999999979\\
0.0880234872294977	0.494799999999979\\
0.0880404143886665	0.494999999999979\\
0.0880426612031556	0.495199999999979\\
0.0880651168395843	0.495399999999979\\
0.088090540513349	0.495599999999979\\
0.0881254182354269	0.495799999999979\\
0.0882761351529609	0.495999999999979\\
0.0883220469795617	0.496199999999979\\
0.0883511509083178	0.496399999999979\\
0.0884335225034647	0.496599999999979\\
0.0884439621879778	0.496799999999979\\
0.0885075142950086	0.496999999999979\\
0.0885181489081219	0.497199999999979\\
0.0885438552248388	0.497399999999979\\
0.0885657106401084	0.497599999999979\\
0.0885912338835737	0.497799999999979\\
0.0886021568260219	0.497999999999979\\
0.0886359257542495	0.498199999999979\\
0.0886363510292199	0.498399999999979\\
0.08870140860123	0.498599999999979\\
0.0887894508022839	0.498799999999979\\
0.0888917945310993	0.498999999999979\\
0.0889350566368989	0.499199999999979\\
0.0889938586537141	0.499399999999979\\
0.0889992029648795	0.499599999999979\\
0.0890875151140335	0.499799999999979\\
0.0891331120885752	0.499999999999979\\
0.08927439648632	0.500199999999979\\
0.0892993332795072	0.500399999999979\\
0.0892994031000853	0.500599999999979\\
0.089332240551397	0.500799999999979\\
0.0893345889461386	0.500999999999979\\
0.0893453223269489	0.501199999999979\\
0.0894481385201061	0.501399999999979\\
0.0894597160480089	0.501599999999979\\
0.0895414051147839	0.501799999999979\\
0.0895566334953969	0.501999999999979\\
0.0897896139057593	0.502199999999979\\
0.0898395002988025	0.502399999999979\\
0.0898906479165703	0.502599999999979\\
0.0898921689035546	0.502799999999979\\
0.0899001958452345	0.502999999999979\\
0.0899295449551971	0.503199999999979\\
0.089935703254497	0.503399999999979\\
0.0899549218243919	0.503599999999979\\
0.0900225734020864	0.503799999999979\\
0.0900259598334969	0.503999999999979\\
0.0900594118884726	0.504199999999979\\
0.0900818886300499	0.504399999999979\\
0.0901171674641887	0.504599999999979\\
0.0901884850551767	0.504799999999979\\
0.0902012907323524	0.504999999999979\\
0.0902119560212668	0.505199999999979\\
0.090232046885194	0.505399999999979\\
0.0902336124707176	0.505599999999979\\
0.0903037454584933	0.505799999999979\\
0.0903436949674699	0.505999999999979\\
0.0903906812662171	0.506199999999979\\
0.0903964610627156	0.506399999999979\\
0.0904076937693503	0.506599999999979\\
0.09044313610882	0.506799999999979\\
0.0905013076579166	0.506999999999979\\
0.0905121243575593	0.507199999999979\\
0.0905651399059479	0.507399999999979\\
0.0906013735670797	0.507599999999979\\
0.0906498345762373	0.507799999999979\\
0.0906733350577895	0.507999999999979\\
0.0907642286715259	0.508199999999979\\
0.0908415906220398	0.508399999999979\\
0.0909448057370866	0.508599999999979\\
0.0909460781640632	0.508799999999979\\
0.0909652108142154	0.508999999999979\\
0.0909750039372341	0.509199999999979\\
0.0910013400582557	0.509399999999979\\
0.0911642709893897	0.509599999999979\\
0.091201528854134	0.509799999999979\\
0.0912278172216872	0.509999999999979\\
0.0912462035635997	0.510199999999979\\
0.0912827322958094	0.510399999999979\\
0.0913124193632825	0.510599999999979\\
0.0913255365037912	0.510799999999979\\
0.0913350721662653	0.510999999999979\\
0.0913428368215818	0.511199999999979\\
0.0913723271071831	0.511399999999979\\
0.0913916851375575	0.511599999999979\\
0.091407124754204	0.511799999999979\\
0.0914205258531695	0.511999999999979\\
0.09146136003734	0.512199999999979\\
0.0914728140058401	0.512399999999979\\
0.0914928780979665	0.512599999999979\\
0.0916103303287855	0.512799999999979\\
0.091731680939472	0.512999999999979\\
0.091859499477647	0.513199999999979\\
0.091861585565988	0.513399999999979\\
0.0918833944399864	0.513599999999979\\
0.0919577904242203	0.513799999999979\\
0.0919627169269972	0.51399999999998\\
0.0919702547225029	0.51419999999998\\
0.0919801466958575	0.51439999999998\\
0.0919925572421676	0.51459999999998\\
0.0921429403764137	0.51479999999998\\
0.0921633997974936	0.51499999999998\\
0.092212127226054	0.51519999999998\\
0.0922602968186311	0.51539999999998\\
0.092286651021027	0.51559999999998\\
0.0923166561620292	0.51579999999998\\
0.0923345179676403	0.51599999999998\\
0.0924180663776781	0.51619999999998\\
0.0924519458379052	0.51639999999998\\
0.092553242224642	0.51659999999998\\
0.092556417789558	0.516799999999979\\
0.092600776461046	0.516999999999979\\
0.0927218505331154	0.51719999999998\\
0.0928366095599813	0.51739999999998\\
0.09289361711119	0.51759999999998\\
0.0929865003082853	0.51779999999998\\
0.093012324790584	0.51799999999998\\
0.0930580993757815	0.51819999999998\\
0.0930808878089465	0.51839999999998\\
0.0931029152676388	0.51859999999998\\
0.0931644888154949	0.51879999999998\\
0.0932024103858225	0.51899999999998\\
0.0932096944845739	0.51919999999998\\
0.0933052886487531	0.51939999999998\\
0.0933225427117122	0.51959999999998\\
0.0933276405852723	0.51979999999998\\
0.0933625728262996	0.51999999999998\\
0.0933797655061596	0.52019999999998\\
0.0933898036879441	0.52039999999998\\
0.0935004133934115	0.52059999999998\\
0.0935492901010207	0.52079999999998\\
0.0935820304162178	0.52099999999998\\
0.0936117367271606	0.52119999999998\\
0.0936638413321134	0.52139999999998\\
0.0937431328917569	0.52159999999998\\
0.0938123704687428	0.52179999999998\\
0.093922150360271	0.52199999999998\\
0.0939226697169715	0.52219999999998\\
0.0939726578801185	0.52239999999998\\
0.0940433791212399	0.52259999999998\\
0.0942205782821418	0.52279999999998\\
0.0942231895374732	0.52299999999998\\
0.0942909790921021	0.52319999999998\\
0.0942948524047893	0.52339999999998\\
0.0943269124630262	0.52359999999998\\
0.0943539704208547	0.52379999999998\\
0.0944489331191676	0.52399999999998\\
0.0944649067922739	0.52419999999998\\
0.0944931290483112	0.52439999999998\\
0.0945005069565752	0.52459999999998\\
0.0945746947057671	0.52479999999998\\
0.0945876994069806	0.52499999999998\\
0.0946044370571201	0.52519999999998\\
0.0947407518088369	0.52539999999998\\
0.0949536101651688	0.52559999999998\\
0.0950083455042204	0.52579999999998\\
0.0950374995352433	0.52599999999998\\
0.0950609021870662	0.52619999999998\\
0.0950792698930911	0.52639999999998\\
0.0950984659226378	0.52659999999998\\
0.0951551585909726	0.52679999999998\\
0.095166367073972	0.52699999999998\\
0.0952466165715066	0.52719999999998\\
0.0952554140539632	0.52739999999998\\
0.0953205933849176	0.52759999999998\\
0.0953393503343023	0.52779999999998\\
0.0953956084636957	0.52799999999998\\
0.0954265211455947	0.52819999999998\\
0.0954320767112449	0.52839999999998\\
0.0954542531488187	0.52859999999998\\
0.0955120260142735	0.52879999999998\\
0.0955158192595604	0.52899999999998\\
0.0955641262035499	0.52919999999998\\
0.0955792409543449	0.52939999999998\\
0.0956548788311238	0.52959999999998\\
0.0957377115732015	0.52979999999998\\
0.0957537505170194	0.52999999999998\\
0.0959271775855313	0.53019999999998\\
0.0959714769911045	0.53039999999998\\
0.0959758423036021	0.53059999999998\\
0.096013277049849	0.53079999999998\\
0.0960493599680149	0.53099999999998\\
0.096086148622885	0.53119999999998\\
0.096091591618341	0.53139999999998\\
0.0961334069991949	0.53159999999998\\
0.0961572584556677	0.53179999999998\\
0.0962185036054791	0.53199999999998\\
0.0962619191739122	0.53219999999998\\
0.0963001606284081	0.53239999999998\\
0.0963077737746858	0.53259999999998\\
0.0964126098297868	0.53279999999998\\
0.0964153146538081	0.53299999999998\\
0.0964288651284789	0.53319999999998\\
0.0964709512451293	0.53339999999998\\
0.096498110357021	0.53359999999998\\
0.0965199973038978	0.533799999999981\\
0.0965563699966253	0.53399999999998\\
0.0966182968388182	0.53419999999998\\
0.0966351801530209	0.53439999999998\\
0.096648271426784	0.53459999999998\\
0.096698732583701	0.53479999999998\\
0.0967163841473848	0.53499999999998\\
0.0967358249777533	0.535199999999981\\
0.0967524209462226	0.535399999999981\\
0.0967790922176391	0.535599999999981\\
0.0968582823839654	0.535799999999981\\
0.096864227494882	0.535999999999981\\
0.0968706404886575	0.536199999999981\\
0.0970127360060815	0.536399999999981\\
0.0970181692398057	0.536599999999981\\
0.097029412181223	0.536799999999981\\
0.0970655534412685	0.536999999999981\\
0.0970693239416221	0.537199999999981\\
0.097110237962977	0.537399999999981\\
0.0971188763017381	0.537599999999981\\
0.097125345750834	0.537799999999981\\
0.0971343933419689	0.537999999999981\\
0.0971869345063226	0.538199999999981\\
0.0972231579360994	0.538399999999981\\
0.0972534379775027	0.538599999999981\\
0.0972975149626109	0.538799999999981\\
0.0973204598696327	0.538999999999981\\
0.0974158710662891	0.539199999999981\\
0.0975685124585425	0.539399999999981\\
0.0975811900534779	0.539599999999981\\
0.0975936387905847	0.539799999999981\\
0.0976331739890213	0.539999999999981\\
0.0976702921867229	0.540199999999981\\
0.097683431172976	0.540399999999981\\
0.0978101175268591	0.540599999999981\\
0.0978259277091979	0.540799999999981\\
0.0978710591040794	0.540999999999981\\
0.0979856681845433	0.541199999999981\\
0.0980516651163839	0.541399999999981\\
0.0980774105944022	0.541599999999981\\
0.0981113360576046	0.541799999999981\\
0.0981366114171124	0.541999999999981\\
0.0982175984669766	0.542199999999981\\
0.0982213821725281	0.542399999999981\\
0.0982292795934939	0.542599999999981\\
0.0982689029402309	0.542799999999981\\
0.0983630963310077	0.542999999999981\\
0.0983643569702849	0.543199999999981\\
0.0984996833008381	0.543399999999981\\
0.0985777484169546	0.543599999999981\\
0.0986106578382589	0.543799999999981\\
0.0986461053527421	0.543999999999981\\
0.0986499055743877	0.544199999999981\\
0.098717429184029	0.544399999999981\\
0.0987190859652628	0.544599999999981\\
0.0987602216848359	0.544799999999981\\
0.0987675138757425	0.544999999999981\\
0.0988359361658524	0.545199999999981\\
0.098840570600845	0.545399999999981\\
0.0988676863669468	0.545599999999981\\
0.0989303109041487	0.545799999999981\\
0.0989362619284748	0.545999999999981\\
0.098937197980581	0.546199999999981\\
0.0989976569527414	0.546399999999981\\
0.0991931458324132	0.546599999999981\\
0.0992230175862858	0.546799999999981\\
0.0992365097037293	0.546999999999981\\
0.0993369175465716	0.547199999999981\\
0.0993860357753647	0.547399999999981\\
0.0994102442941085	0.547599999999981\\
0.0994232211100268	0.547799999999981\\
0.0994350794970842	0.547999999999981\\
0.0994369555230833	0.548199999999981\\
0.0994481083484175	0.548399999999981\\
0.0995518495756528	0.548599999999981\\
0.0996805176841235	0.548799999999981\\
0.0996943984087466	0.548999999999981\\
0.0997412710697461	0.549199999999981\\
0.099748163991427	0.549399999999981\\
0.0997662672200647	0.549599999999981\\
0.0997757077132007	0.549799999999981\\
0.0997767893250568	0.549999999999981\\
0.0998109817874308	0.550199999999981\\
0.0998434863666148	0.550399999999981\\
0.0998736740982338	0.550599999999981\\
0.0998893923633489	0.550799999999981\\
0.0999164706065869	0.550999999999981\\
0.0999290490900705	0.551199999999981\\
0.099978634174721	0.551399999999981\\
0.099999196356805	0.551599999999981\\
0.0999998421081102	0.551799999999981\\
0.100018997597584	0.551999999999981\\
0.100022078647811	0.552199999999981\\
0.100035698913081	0.552399999999981\\
0.100053261877719	0.552599999999981\\
0.100071784323239	0.552799999999981\\
0.100082062828523	0.552999999999981\\
0.100097808745886	0.553199999999981\\
0.100105642208626	0.553399999999981\\
0.100254368136609	0.553599999999981\\
0.100303184138909	0.553799999999981\\
0.100446831794812	0.553999999999981\\
0.100450327233	0.554199999999981\\
0.100486566737061	0.554399999999981\\
0.100500983935086	0.554599999999981\\
0.100513457193728	0.554799999999981\\
0.100601019847687	0.554999999999981\\
0.10067534147251	0.555199999999981\\
0.100776677021179	0.555399999999981\\
0.100821729357295	0.555599999999981\\
0.10082219254075	0.555799999999981\\
0.100907413791487	0.555999999999981\\
0.100911963782897	0.556199999999981\\
0.100966489779347	0.556399999999981\\
0.100983521928862	0.556599999999981\\
0.101092993832924	0.556799999999981\\
0.101118389908021	0.556999999999981\\
0.101154967776972	0.557199999999981\\
0.10120834436317	0.557399999999981\\
0.101253245803218	0.557599999999981\\
0.101297303398235	0.557799999999981\\
0.101308742207431	0.557999999999981\\
0.101330700600414	0.558199999999981\\
0.101340593226934	0.558399999999981\\
0.101365838340394	0.558599999999981\\
0.101395352830752	0.558799999999981\\
0.101415530100775	0.558999999999981\\
0.101519527300917	0.559199999999981\\
0.10156823404414	0.559399999999981\\
0.101608831373534	0.559599999999981\\
0.101783727091794	0.559799999999981\\
0.101808843119494	0.559999999999981\\
0.101830840111916	0.560199999999981\\
0.101833630232477	0.560399999999981\\
0.101854767945343	0.560599999999981\\
0.101866940647443	0.560799999999982\\
0.101958222219457	0.560999999999982\\
0.101965948512628	0.561199999999981\\
0.101966073169001	0.561399999999981\\
0.101971724079942	0.561599999999981\\
0.102002784465259	0.561799999999981\\
0.10201455730172	0.561999999999982\\
0.102036125112136	0.562199999999982\\
0.102037875565298	0.562399999999982\\
0.102108283026485	0.562599999999982\\
0.102195433075019	0.562799999999982\\
0.102231471469577	0.562999999999982\\
0.102293553547389	0.563199999999982\\
0.102302998356134	0.563399999999982\\
0.102339137500888	0.563599999999982\\
0.102351979980472	0.563799999999982\\
0.102495761257933	0.563999999999982\\
0.102506518184009	0.564199999999982\\
0.102564607836342	0.564399999999982\\
0.102578006340894	0.564599999999982\\
0.10258889908223	0.564799999999982\\
0.102593658131354	0.564999999999982\\
0.102597501282031	0.565199999999982\\
0.10277733901525	0.565399999999982\\
0.102779691144093	0.565599999999982\\
0.102804255624795	0.565799999999982\\
0.102855225682521	0.565999999999982\\
0.10286612988632	0.566199999999982\\
0.102891960748923	0.566399999999982\\
0.103022962565268	0.566599999999982\\
0.103061060848563	0.566799999999982\\
0.103073881826668	0.566999999999982\\
0.103098817349303	0.567199999999982\\
0.103099045666909	0.567399999999982\\
0.10309986266081	0.567599999999982\\
0.103105801882856	0.567799999999982\\
0.103146282046077	0.567999999999982\\
0.103217754782082	0.568199999999982\\
0.103230762460839	0.568399999999982\\
0.10334117884417	0.568599999999982\\
0.10334177604251	0.568799999999982\\
0.103403159887597	0.568999999999982\\
0.103429496396592	0.569199999999982\\
0.103459029553926	0.569399999999982\\
0.103464773712039	0.569599999999982\\
0.103522103520856	0.569799999999982\\
0.103584181132891	0.569999999999982\\
0.10360777314296	0.570199999999982\\
0.103653991881509	0.570399999999982\\
0.103659265560833	0.570599999999982\\
0.103687178110937	0.570799999999982\\
0.103753870543829	0.570999999999982\\
0.103765170351852	0.571199999999982\\
0.103787795452126	0.571399999999982\\
0.103800143439923	0.571599999999982\\
0.103939647442598	0.571799999999982\\
0.10409052872925	0.571999999999982\\
0.10409881216392	0.572199999999982\\
0.104103500952601	0.572399999999982\\
0.104127678983809	0.572599999999982\\
0.104130099324072	0.572799999999982\\
0.104218297153596	0.572999999999982\\
0.104235538453952	0.573199999999982\\
0.104353840298245	0.573399999999982\\
0.104353943374321	0.573599999999982\\
0.104396526271154	0.573799999999982\\
0.104479801259612	0.573999999999982\\
0.104508270810646	0.574199999999982\\
0.104534883676405	0.574399999999982\\
0.104538950159048	0.574599999999982\\
0.104605139868914	0.574799999999982\\
0.104640917777039	0.574999999999982\\
0.104664430148421	0.575199999999982\\
0.104692361553373	0.575399999999982\\
0.104846210703693	0.575599999999982\\
0.104858842248296	0.575799999999982\\
0.104913686606864	0.575999999999982\\
0.10498158064654	0.576199999999982\\
0.104993489302694	0.576399999999982\\
0.105017431200707	0.576599999999982\\
0.105091711329413	0.576799999999982\\
0.105112347020798	0.576999999999982\\
0.105177494353302	0.577199999999982\\
0.105200588173415	0.577399999999982\\
0.105229295020968	0.577599999999982\\
0.105231047316249	0.577799999999982\\
0.105236010961966	0.577999999999982\\
0.105281081922135	0.578199999999982\\
0.105344541956913	0.578399999999982\\
0.105379365491945	0.578599999999982\\
0.105409608822686	0.578799999999982\\
0.10542437813213	0.578999999999982\\
0.105431980372026	0.579199999999982\\
0.105479893046567	0.579399999999982\\
0.105509613240923	0.579599999999982\\
0.105612742668558	0.579799999999983\\
0.105771678899663	0.579999999999983\\
0.105836091057608	0.580199999999983\\
0.106141127238635	0.580399999999982\\
0.10617171700826	0.580599999999982\\
0.106173140693681	0.580799999999982\\
0.106208067415923	0.580999999999982\\
0.106238319259313	0.581199999999982\\
0.106265276194779	0.581399999999982\\
0.106299708199811	0.581599999999982\\
0.106309933357585	0.581799999999982\\
0.106362040609611	0.581999999999983\\
0.106394385353343	0.582199999999983\\
0.106407402376595	0.582399999999982\\
0.106515140479621	0.582599999999982\\
0.106605985261916	0.582799999999982\\
0.106620568439104	0.582999999999982\\
0.106628771115692	0.583199999999982\\
0.106668335768251	0.583399999999982\\
0.106692549966112	0.583599999999982\\
0.106783115029145	0.583799999999982\\
0.106812319373074	0.583999999999983\\
0.106836142916984	0.584199999999983\\
0.106921504359673	0.584399999999982\\
0.106949375597543	0.584599999999983\\
0.106978645835471	0.584799999999983\\
0.107000077797596	0.584999999999983\\
0.107002356451534	0.585199999999983\\
0.107139943405468	0.585399999999983\\
0.107143118359051	0.585599999999983\\
0.107315160874316	0.585799999999983\\
0.107322005750325	0.585999999999983\\
0.107361429501407	0.586199999999983\\
0.107533726068164	0.586399999999983\\
0.107593451567539	0.586599999999983\\
0.107605407116921	0.586799999999983\\
0.107788412318126	0.586999999999983\\
0.107877055572936	0.587199999999983\\
0.10799085415955	0.587399999999983\\
0.10802606710958	0.587599999999983\\
0.108107693655649	0.587799999999983\\
0.108148685893383	0.587999999999983\\
0.108189511691216	0.588199999999983\\
0.108242791389728	0.588399999999983\\
0.108267226048252	0.588599999999983\\
0.108348919037701	0.588799999999983\\
0.108351245222019	0.588999999999983\\
0.108365562844716	0.589199999999983\\
0.10836714379609	0.589399999999983\\
0.10839519958397	0.589599999999983\\
0.108498516159779	0.589799999999983\\
0.108666712545903	0.589999999999983\\
0.108922662548719	0.590199999999983\\
0.108932754079257	0.590399999999983\\
0.109000045822182	0.590599999999983\\
0.109012998239177	0.590799999999983\\
0.109086198348865	0.590999999999983\\
0.109124106688398	0.591199999999983\\
0.109139501015227	0.591399999999983\\
0.109156712056625	0.591599999999983\\
0.109158464145224	0.591799999999983\\
0.109170508506594	0.591999999999983\\
0.109206365269767	0.592199999999983\\
0.109234047221236	0.592399999999983\\
0.109259818656517	0.592599999999983\\
0.109315342300073	0.592799999999983\\
0.109396009357499	0.592999999999983\\
0.109405514459945	0.593199999999983\\
0.109437562264492	0.593399999999983\\
0.109483383324471	0.593599999999983\\
0.109624900072419	0.593799999999983\\
0.109649033922767	0.593999999999983\\
0.1098105752636	0.594199999999983\\
0.109938595107542	0.594399999999983\\
0.110031293010485	0.594599999999983\\
0.110072545446832	0.594799999999983\\
0.110075973895056	0.594999999999983\\
0.110106981802465	0.595199999999983\\
0.110112125118519	0.595399999999983\\
0.110113275211745	0.595599999999983\\
0.110157884464331	0.595799999999983\\
0.110189114940806	0.595999999999983\\
0.110219668603753	0.596199999999983\\
0.110234049283167	0.596399999999983\\
0.110300709743615	0.596599999999983\\
0.110305916568802	0.596799999999983\\
0.110384944929558	0.596999999999983\\
0.110394273848158	0.597199999999983\\
0.110447081083572	0.597399999999983\\
0.110471878609866	0.597599999999983\\
0.110483977760407	0.597799999999983\\
0.110533770073118	0.597999999999983\\
0.110549374800519	0.598199999999983\\
0.110571309204585	0.598399999999983\\
0.110661319247924	0.598599999999983\\
0.110709521941499	0.598799999999983\\
0.110727190575466	0.598999999999983\\
0.110730119638811	0.599199999999983\\
0.110791828785608	0.599399999999983\\
0.110873167507862	0.599599999999983\\
0.110905021463878	0.599799999999983\\
0.11095080887747	0.599999999999983\\
0.110977879223861	0.600199999999983\\
0.111004765168195	0.600399999999983\\
0.111016891747676	0.600599999999983\\
0.111194861675887	0.600799999999983\\
0.111282819124068	0.600999999999983\\
0.111311078047402	0.601199999999984\\
0.111326453908072	0.601399999999984\\
0.111432349400417	0.601599999999983\\
0.111438419274339	0.601799999999983\\
0.111585378651836	0.601999999999984\\
0.111641784957817	0.602199999999984\\
0.111705635419008	0.602399999999984\\
0.111730519230048	0.602599999999984\\
0.111835413044327	0.602799999999984\\
0.11184241980273	0.602999999999984\\
0.111845672558985	0.603199999999984\\
0.11186789741825	0.603399999999984\\
0.111879156398533	0.603599999999984\\
0.111952371405386	0.603799999999984\\
0.111999127711869	0.603999999999984\\
0.112018464322279	0.604199999999984\\
0.112020868402533	0.604399999999984\\
0.112053676647503	0.604599999999984\\
0.112137285989024	0.604799999999984\\
0.11215525959301	0.604999999999984\\
0.112193717948196	0.605199999999984\\
0.112222554041381	0.605399999999984\\
0.11225489606224	0.605599999999984\\
0.112355203436516	0.605799999999984\\
0.112416326526551	0.605999999999984\\
0.112438555152556	0.606199999999984\\
0.112467628673278	0.606399999999984\\
0.11255242437993	0.606599999999984\\
0.112564781006893	0.606799999999984\\
0.112578657778488	0.606999999999984\\
0.112586373957834	0.607199999999984\\
0.11261715403358	0.607399999999984\\
0.112668048274611	0.607599999999984\\
0.112685060390197	0.607799999999984\\
0.112703375936303	0.607999999999984\\
0.112852479833873	0.608199999999984\\
0.112891566066338	0.608399999999984\\
0.113000214138356	0.608599999999984\\
0.113002693239031	0.608799999999984\\
0.113032683179682	0.608999999999984\\
0.113037039984033	0.609199999999984\\
0.113042853556283	0.609399999999984\\
0.11309775531837	0.609599999999984\\
0.11317134886508	0.609799999999984\\
0.113215574515789	0.609999999999984\\
0.113243790505487	0.610199999999984\\
0.113266062998014	0.610399999999984\\
0.113313979918655	0.610599999999984\\
0.113346563732898	0.610799999999984\\
0.113528312950183	0.610999999999984\\
0.11354635046693	0.611199999999984\\
0.113634350778011	0.611399999999984\\
0.113645575605278	0.611599999999984\\
0.11366178816844	0.611799999999984\\
0.11369532776028	0.611999999999984\\
0.11378364983733	0.612199999999984\\
0.113812760020318	0.612399999999984\\
0.113824323558276	0.612599999999984\\
0.113851995657529	0.612799999999984\\
0.11386654237059	0.612999999999984\\
0.11387136531244	0.613199999999984\\
0.113948670413725	0.613399999999984\\
0.113973871253506	0.613599999999984\\
0.114142296438575	0.613799999999984\\
0.114145768318008	0.613999999999984\\
0.114171006319913	0.614199999999984\\
0.114459347017902	0.614399999999984\\
0.114546644966697	0.614599999999984\\
0.11463062330227	0.614799999999984\\
0.114718322212173	0.614999999999984\\
0.114726634568723	0.615199999999984\\
0.114737967155969	0.615399999999984\\
0.11483409809087	0.615599999999984\\
0.114843820573435	0.615799999999984\\
0.114974150634913	0.615999999999984\\
0.114978503036752	0.616199999999984\\
0.114980044816917	0.616399999999984\\
0.11501844888956	0.616599999999984\\
0.115180147760429	0.616799999999984\\
0.115309790510946	0.616999999999984\\
0.115514840035024	0.617199999999984\\
0.115583034593351	0.617399999999984\\
0.11563106017698	0.617599999999984\\
0.115643348443751	0.617799999999984\\
0.115665803793996	0.617999999999984\\
0.115680832752452	0.618199999999984\\
0.115682071284084	0.618399999999984\\
0.115695118110909	0.618599999999984\\
0.115733245035869	0.618799999999984\\
0.115736899844558	0.618999999999984\\
0.115740305745612	0.619199999999984\\
0.115746668393348	0.619399999999984\\
0.115793067982338	0.619599999999984\\
0.115815146235582	0.619799999999984\\
0.115841092394271	0.619999999999984\\
0.115866230735003	0.620199999999984\\
0.115888656809892	0.620399999999984\\
0.11593374551174	0.620599999999984\\
0.115941420087228	0.620799999999984\\
0.115979175189909	0.620999999999984\\
0.116034689171903	0.621199999999984\\
0.116038387010047	0.621399999999984\\
0.116103831494473	0.621599999999984\\
0.116111219717345	0.621799999999984\\
0.116120587654461	0.621999999999984\\
0.116126237767423	0.622199999999984\\
0.116167727444338	0.622399999999984\\
0.116199341940711	0.622599999999984\\
0.116257434088465	0.622799999999984\\
0.116274500084467	0.622999999999984\\
0.11636173276753	0.623199999999984\\
0.116362640565825	0.623399999999984\\
0.116392924932097	0.623599999999984\\
0.116404926787811	0.623799999999984\\
0.11646644475955	0.623999999999984\\
0.116504337825523	0.624199999999984\\
0.11652039261694	0.624399999999984\\
0.116524064726468	0.624599999999984\\
0.116561502247038	0.624799999999984\\
0.116567252041961	0.624999999999984\\
0.116655776514449	0.625199999999984\\
0.116795073280315	0.625399999999984\\
0.116892006815101	0.625599999999984\\
0.116941719590557	0.625799999999984\\
0.116947629561088	0.625999999999985\\
0.11703155104334	0.626199999999985\\
0.117115156262531	0.626399999999985\\
0.117146721679086	0.626599999999985\\
0.117196869003203	0.626799999999985\\
0.117269147434968	0.626999999999985\\
0.117290019268808	0.627199999999985\\
0.117333664032191	0.627399999999985\\
0.117372618940601	0.627599999999985\\
0.117535268532077	0.627799999999985\\
0.117535573687104	0.627999999999985\\
0.117577621728952	0.628199999999985\\
0.117585306934069	0.628399999999985\\
0.117586904970221	0.628599999999985\\
0.11764136998691	0.628799999999985\\
0.117698795158208	0.628999999999985\\
0.117784118936578	0.629199999999985\\
0.117818811688528	0.629399999999985\\
0.117894665299502	0.629599999999985\\
0.117939530044595	0.629799999999985\\
0.117971256981883	0.629999999999985\\
0.118019450624905	0.630199999999985\\
0.118074313815896	0.630399999999985\\
0.118074996232758	0.630599999999985\\
0.118091437657176	0.630799999999985\\
0.118107327418892	0.630999999999985\\
0.118230367825913	0.631199999999985\\
0.11823422653693	0.631399999999985\\
0.118244813041667	0.631599999999985\\
0.118390463753741	0.631799999999985\\
0.118425150865949	0.631999999999985\\
0.118429706559789	0.632199999999985\\
0.11846883780334	0.632399999999985\\
0.118519347678142	0.632599999999985\\
0.118552635142157	0.632799999999985\\
0.118701530472663	0.632999999999985\\
0.118734161135251	0.633199999999985\\
0.118756276042404	0.633399999999985\\
0.118843893163114	0.633599999999985\\
0.118853493744291	0.633799999999985\\
0.118909969495138	0.633999999999985\\
0.118949182693365	0.634199999999985\\
0.118959080674944	0.634399999999985\\
0.119069026721434	0.634599999999985\\
0.119075572343888	0.634799999999985\\
0.119090923020752	0.634999999999985\\
0.119186018526494	0.635199999999985\\
0.119204611430717	0.635399999999985\\
0.119239441901965	0.635599999999985\\
0.11927837660694	0.635799999999985\\
0.119349787066164	0.635999999999985\\
0.119536902705107	0.636199999999985\\
0.119547373095401	0.636399999999985\\
0.119548426916742	0.636599999999985\\
0.11957790803184	0.636799999999985\\
0.119610852458027	0.636999999999985\\
0.119633335008103	0.637199999999985\\
0.119698229948511	0.637399999999985\\
0.119773860739383	0.637599999999985\\
0.119795711713158	0.637799999999985\\
0.119831603998875	0.637999999999985\\
0.119845984712941	0.638199999999985\\
0.119860061990568	0.638399999999985\\
0.11988284639956	0.638599999999985\\
0.119904618088003	0.638799999999985\\
0.120030763503985	0.638999999999985\\
0.120130127709416	0.639199999999985\\
0.120134374693561	0.639399999999985\\
0.120218414520161	0.639599999999985\\
0.120292006687947	0.639799999999985\\
0.120356791930982	0.639999999999985\\
0.120429396477903	0.640199999999985\\
0.120448024208991	0.640399999999985\\
0.120454445999707	0.640599999999985\\
0.120669001086253	0.640799999999985\\
0.120674728228687	0.640999999999985\\
0.120677736620371	0.641199999999985\\
0.120738394165176	0.641399999999985\\
0.120750123549061	0.641599999999985\\
0.120775881237915	0.641799999999985\\
0.120788935033187	0.641999999999985\\
0.120865666906241	0.642199999999985\\
0.120895731163125	0.642399999999985\\
0.120905486109808	0.642599999999985\\
0.120918959624055	0.642799999999985\\
0.120964606114103	0.642999999999985\\
0.121006934489105	0.643199999999985\\
0.121163559650347	0.643399999999985\\
0.121178524566608	0.643599999999985\\
0.121216703468644	0.643799999999985\\
0.121221284810611	0.643999999999985\\
0.121350010983525	0.644199999999985\\
0.121373721232897	0.644399999999985\\
0.121455854941865	0.644599999999985\\
0.121545256795696	0.644799999999985\\
0.121589773738447	0.644999999999985\\
0.121598553850401	0.645199999999985\\
0.121633346630131	0.645399999999985\\
0.121653214010405	0.645599999999985\\
0.121700187163691	0.645799999999985\\
0.121741715281485	0.645999999999985\\
0.12179666180316	0.646199999999985\\
0.121812866440263	0.646399999999985\\
0.121885396916906	0.646599999999985\\
0.121888054673502	0.646799999999985\\
0.121933713882311	0.646999999999985\\
0.121982554996111	0.647199999999985\\
0.122007646797857	0.647399999999985\\
0.122044159369597	0.647599999999985\\
0.122134797551809	0.647799999999985\\
0.122170639542287	0.647999999999985\\
0.122174350232956	0.648199999999985\\
0.122192244049398	0.648399999999985\\
0.12220128961784	0.648599999999985\\
0.122217198276201	0.648799999999985\\
0.12223487334129	0.648999999999985\\
0.122285640389447	0.649199999999986\\
0.122378088919038	0.649399999999986\\
0.122406823427383	0.649599999999986\\
0.122468364858986	0.649799999999986\\
0.122479889137264	0.649999999999985\\
0.122482493713062	0.650199999999985\\
0.122498005385188	0.650399999999986\\
0.122663331514303	0.650599999999986\\
0.122860281656779	0.650799999999986\\
0.122884653328026	0.650999999999986\\
0.122918065068643	0.651199999999986\\
0.12294313857667	0.651399999999986\\
0.123005915512942	0.651599999999986\\
0.123020418894163	0.651799999999986\\
0.123109638375757	0.651999999999986\\
0.123126880812032	0.652199999999986\\
0.123173332282755	0.652399999999986\\
0.12317888566734	0.652599999999986\\
0.12324283415918	0.652799999999986\\
0.12326074802952	0.652999999999986\\
0.123464170132695	0.653199999999986\\
0.123506252986078	0.653399999999986\\
0.123644368781999	0.653599999999986\\
0.123692897888884	0.653799999999986\\
0.123777507684082	0.653999999999986\\
0.123914324608455	0.654199999999986\\
0.123920957776539	0.654399999999986\\
0.123984941861266	0.654599999999986\\
0.123995197681455	0.654799999999986\\
0.124092532023616	0.654999999999986\\
0.124124266659288	0.655199999999986\\
0.124139387801114	0.655399999999986\\
0.124236900647441	0.655599999999986\\
0.124249022523441	0.655799999999986\\
0.124254340034804	0.655999999999986\\
0.124301669703112	0.656199999999986\\
0.124388548289852	0.656399999999986\\
0.124395518508703	0.656599999999986\\
0.124408761701596	0.656799999999986\\
0.124505182538701	0.656999999999986\\
0.124589354973176	0.657199999999986\\
0.124659632855122	0.657399999999986\\
0.124664821006002	0.657599999999986\\
0.124822468916676	0.657799999999986\\
0.124939278017035	0.657999999999986\\
0.124987566490535	0.658199999999986\\
0.125005520111444	0.658399999999986\\
0.125005711117012	0.658599999999986\\
0.125010461796359	0.658799999999986\\
0.125050331534948	0.658999999999986\\
0.125196758945509	0.659199999999986\\
0.125221910089022	0.659399999999986\\
0.125298119402561	0.659599999999986\\
0.125329960420839	0.659799999999986\\
0.125426169944302	0.659999999999986\\
0.12547386273805	0.660199999999986\\
0.125479835097246	0.660399999999986\\
0.125483645569943	0.660599999999986\\
0.125591632936909	0.660799999999986\\
0.125622324907619	0.660999999999986\\
0.125646001310878	0.661199999999986\\
0.125660988430553	0.661399999999986\\
0.125681213123113	0.661599999999986\\
0.125704975123011	0.661799999999986\\
0.125737709872271	0.661999999999986\\
0.125739805002587	0.662199999999986\\
0.125770092112776	0.662399999999986\\
0.125787920282318	0.662599999999986\\
0.125793886819849	0.662799999999986\\
0.125832406138016	0.662999999999986\\
0.125857476410914	0.663199999999986\\
0.1258736590387	0.663399999999986\\
0.125910921715536	0.663599999999986\\
0.125970175051862	0.663799999999986\\
0.125976250273288	0.663999999999986\\
0.126104747517655	0.664199999999986\\
0.126112565477354	0.664399999999986\\
0.126127520885444	0.664599999999986\\
0.126134904510769	0.664799999999986\\
0.126163779652313	0.664999999999986\\
0.126244069630934	0.665199999999986\\
0.126308558276474	0.665399999999986\\
0.12644196844825	0.665599999999986\\
0.126506351892857	0.665799999999986\\
0.126521030359521	0.665999999999986\\
0.126565059819995	0.666199999999986\\
0.126678842066877	0.666399999999986\\
0.126686442548572	0.666599999999986\\
0.126713853686363	0.666799999999986\\
0.126771121954238	0.666999999999986\\
0.126916245880068	0.667199999999986\\
0.126934234086508	0.667399999999986\\
0.127083405902425	0.667599999999987\\
0.127096816411387	0.667799999999987\\
0.12710495501309	0.667999999999987\\
0.127170437763721	0.668199999999987\\
0.127170599575123	0.668399999999987\\
0.127187047350992	0.668599999999987\\
0.127194574743044	0.668799999999987\\
0.127239944036432	0.668999999999987\\
0.127513545904975	0.669199999999987\\
0.127604924254751	0.669399999999987\\
0.127747351123429	0.669599999999987\\
0.127759088345039	0.669799999999987\\
0.127796950714253	0.669999999999987\\
0.127810017588905	0.670199999999987\\
0.127852804935196	0.670399999999987\\
0.127860754153926	0.670599999999987\\
0.127879571432942	0.670799999999987\\
0.127995150341144	0.670999999999987\\
0.128024941665223	0.671199999999987\\
0.128028747544158	0.671399999999987\\
0.128084859274725	0.671599999999987\\
0.128153136909526	0.671799999999987\\
0.128222169708306	0.671999999999987\\
0.128425433368938	0.672199999999987\\
0.128471592096116	0.672399999999987\\
0.128504032677989	0.672599999999987\\
0.128602637681729	0.672799999999987\\
0.128602671703828	0.672999999999987\\
0.128720593434696	0.673199999999987\\
0.128742387231296	0.673399999999987\\
0.128769495102085	0.673599999999987\\
0.128846553313213	0.673799999999987\\
0.128854676027839	0.673999999999987\\
0.128867129489009	0.674199999999987\\
0.128967727049644	0.674399999999987\\
0.129021766483947	0.674599999999987\\
0.129036846635807	0.674799999999987\\
0.129070876588219	0.674999999999987\\
0.129083194391751	0.675199999999987\\
0.129092497290588	0.675399999999987\\
0.129099026925559	0.675599999999987\\
0.129161376791399	0.675799999999987\\
0.129164126093855	0.675999999999987\\
0.129182571694315	0.676199999999987\\
0.129370701990535	0.676399999999987\\
0.129670107105278	0.676599999999987\\
0.12970395280725	0.676799999999987\\
0.129729149464845	0.676999999999987\\
0.129778299926073	0.677199999999987\\
0.129789982510829	0.677399999999987\\
0.129862399304739	0.677599999999987\\
0.129879359562398	0.677799999999987\\
0.129924784111989	0.677999999999987\\
0.130121338016806	0.678199999999987\\
0.130124717109345	0.678399999999987\\
0.130124827590629	0.678599999999987\\
0.130203597793013	0.678799999999987\\
0.130207248861939	0.678999999999987\\
0.130279034385683	0.679199999999987\\
0.130295831838259	0.679399999999987\\
0.130349555856407	0.679599999999987\\
0.130491310260402	0.679799999999988\\
0.130495873905488	0.679999999999988\\
0.130558226260217	0.680199999999987\\
0.130574354001084	0.680399999999987\\
0.130761812664639	0.680599999999988\\
0.130776483644428	0.680799999999988\\
0.130871811078703	0.680999999999988\\
0.130902236153923	0.681199999999987\\
0.130955629067489	0.681399999999987\\
0.130959290711695	0.681599999999988\\
0.131027006082695	0.681799999999988\\
0.131086499401766	0.681999999999988\\
0.131108886799387	0.682199999999987\\
0.131119731318483	0.682399999999987\\
0.131263326556729	0.682599999999987\\
0.131264377210761	0.682799999999987\\
0.131315346598677	0.682999999999988\\
0.131323920985267	0.683199999999988\\
0.131348872778295	0.683399999999988\\
0.131363609593268	0.683599999999988\\
0.131425558038012	0.683799999999988\\
0.131427329099603	0.683999999999988\\
0.131481572061017	0.684199999999987\\
0.131525295548448	0.684399999999988\\
0.131747469834244	0.684599999999988\\
0.131779296884491	0.684799999999988\\
0.131873442953275	0.684999999999988\\
0.131969936865204	0.685199999999988\\
0.132047412399783	0.685399999999988\\
0.13206538908467	0.685599999999988\\
0.132090756295833	0.685799999999988\\
0.132091991994753	0.685999999999988\\
0.132224811420099	0.686199999999988\\
0.132326129092422	0.686399999999988\\
0.13240915176832	0.686599999999988\\
0.132423468840119	0.686799999999988\\
0.132457302547147	0.686999999999988\\
0.132475025964044	0.687199999999988\\
0.132476202013936	0.687399999999988\\
0.13255065260675	0.687599999999988\\
0.132574819372235	0.687799999999988\\
0.132754668543055	0.687999999999988\\
0.132913524659097	0.688199999999988\\
0.132935060566643	0.688399999999988\\
0.132955621543726	0.688599999999988\\
0.133026323713597	0.688799999999988\\
0.133042313202992	0.688999999999988\\
0.133170492421783	0.689199999999988\\
0.13319996674669	0.689399999999988\\
0.133295919973921	0.689599999999988\\
0.133304189766938	0.689799999999988\\
0.133334457466589	0.689999999999988\\
0.133403634120481	0.690199999999988\\
0.133514585005423	0.690399999999988\\
0.13354152570929	0.690599999999988\\
0.133575463574715	0.690799999999988\\
0.133756689066433	0.690999999999988\\
0.133815267120286	0.691199999999988\\
0.133845664086544	0.691399999999988\\
0.133918686849813	0.691599999999988\\
0.133939924718919	0.691799999999988\\
0.133971274680931	0.691999999999988\\
0.13398976613783	0.692199999999988\\
0.134180939195068	0.692399999999988\\
0.13420595757936	0.692599999999988\\
0.134213710746241	0.692799999999988\\
0.134276187920437	0.692999999999988\\
0.134435347063561	0.693199999999988\\
0.134448669344073	0.693399999999988\\
0.134508335522895	0.693599999999988\\
0.134509988433757	0.693799999999988\\
0.134635724401562	0.693999999999988\\
0.134658256579337	0.694199999999988\\
0.13468438241764	0.694399999999988\\
0.134722964283645	0.694599999999988\\
0.134826387925733	0.694799999999988\\
0.134988603699065	0.694999999999988\\
0.135292698276987	0.695199999999988\\
0.135305474288123	0.695399999999988\\
0.135425271796697	0.695599999999988\\
0.135438247812266	0.695799999999988\\
0.135525291558992	0.695999999999988\\
0.13556764885497	0.696199999999988\\
0.135600257859397	0.696399999999988\\
0.135773622398455	0.696599999999988\\
0.13585767691813	0.696799999999988\\
0.135901324660011	0.696999999999988\\
0.135964075313308	0.697199999999988\\
0.135996363021235	0.697399999999988\\
0.136077874966793	0.697599999999988\\
0.136190653319943	0.697799999999988\\
0.136195926975324	0.697999999999988\\
0.136241250487137	0.698199999999988\\
0.136399533561746	0.698399999999988\\
0.136453895920619	0.698599999999988\\
0.136528556830649	0.698799999999988\\
0.136637233584645	0.698999999999988\\
0.136740557060688	0.699199999999988\\
0.136748754527815	0.699399999999988\\
0.136766817780494	0.699599999999988\\
0.136819984253736	0.699799999999988\\
0.136872351697656	0.699999999999988\\
0.136880753798243	0.700199999999988\\
0.136939967925025	0.700399999999988\\
0.136996861202988	0.700599999999988\\
0.137014514802325	0.700799999999989\\
0.13724851064743	0.700999999999989\\
0.137350936658748	0.701199999999988\\
0.137423734640902	0.701399999999988\\
0.137566488281226	0.701599999999988\\
0.137614536343881	0.701799999999988\\
0.137648097217249	0.701999999999989\\
0.137680697554288	0.702199999999989\\
0.13771226776102	0.702399999999989\\
0.137736260588747	0.702599999999989\\
0.13773841650401	0.702799999999989\\
0.137747099608993	0.702999999999989\\
0.137780623781077	0.703199999999989\\
0.137894569149427	0.703399999999989\\
0.137928827821025	0.703599999999989\\
0.138023928205757	0.703799999999989\\
0.138030412178011	0.703999999999989\\
0.138158344354207	0.704199999999989\\
0.138174954431241	0.704399999999989\\
0.138255402156301	0.704599999999989\\
0.138268614846959	0.704799999999989\\
0.138338377214643	0.704999999999989\\
0.138340828199534	0.705199999999989\\
0.138413198761395	0.705399999999989\\
0.138458692621953	0.705599999999989\\
0.13848745816307	0.705799999999989\\
0.138631979180354	0.705999999999989\\
0.13866119100374	0.706199999999989\\
0.138680902213991	0.706399999999989\\
0.138840542329689	0.706599999999989\\
0.138915730204678	0.706799999999989\\
0.138918304624622	0.706999999999989\\
0.138934073840954	0.707199999999989\\
0.138937230955025	0.707399999999989\\
0.138968322488375	0.707599999999989\\
0.138971325435131	0.707799999999989\\
0.139027272969105	0.707999999999989\\
0.139365117348666	0.708199999999989\\
0.139439186538436	0.708399999999989\\
0.139478655610901	0.708599999999989\\
0.139612490240415	0.708799999999989\\
0.139702873266117	0.708999999999989\\
0.139707941084777	0.709199999999989\\
0.139798708897251	0.709399999999989\\
0.139812536910443	0.709599999999989\\
0.139854671855073	0.709799999999989\\
0.139901216492393	0.709999999999989\\
0.139932557694419	0.710199999999989\\
0.139942759240932	0.710399999999989\\
0.139993673002544	0.710599999999989\\
0.140057675085291	0.710799999999989\\
0.140113772921563	0.710999999999989\\
0.140129245889869	0.711199999999989\\
0.140170335854282	0.711399999999989\\
0.140239992573441	0.711599999999989\\
0.140350011962539	0.711799999999989\\
0.140370986760109	0.711999999999989\\
0.140449580970306	0.712199999999989\\
0.140607161684557	0.712399999999989\\
0.140623952490461	0.712599999999989\\
0.140681606311369	0.712799999999989\\
0.14093434443966	0.712999999999989\\
0.140934581603608	0.713199999999989\\
0.140968114642823	0.713399999999989\\
0.141028174457335	0.713599999999989\\
0.141035457232022	0.713799999999989\\
0.141117666044801	0.71399999999999\\
0.141163074818451	0.71419999999999\\
0.141216335713563	0.714399999999989\\
0.141359805307263	0.714599999999989\\
0.14143018380143	0.71479999999999\\
0.141573770040401	0.71499999999999\\
0.141631252092679	0.71519999999999\\
0.141647546120601	0.71539999999999\\
0.141687515574966	0.71559999999999\\
0.141849186159521	0.71579999999999\\
0.141898918706494	0.71599999999999\\
0.141929662597221	0.71619999999999\\
0.141959267762422	0.71639999999999\\
0.142134181366731	0.71659999999999\\
0.142432649273991	0.71679999999999\\
0.142514466626142	0.71699999999999\\
0.142516983247532	0.71719999999999\\
0.142646349080718	0.71739999999999\\
0.142735439890089	0.71759999999999\\
0.142756091171981	0.71779999999999\\
0.142760057172211	0.71799999999999\\
0.142784577492927	0.71819999999999\\
0.142880559034182	0.71839999999999\\
0.142973889909797	0.71859999999999\\
0.14302012256851	0.71879999999999\\
0.14308894373566	0.71899999999999\\
0.143098351769095	0.71919999999999\\
0.143148988558551	0.71939999999999\\
0.143229298224975	0.71959999999999\\
0.143397992912617	0.71979999999999\\
0.143439575901419	0.71999999999999\\
0.143476497584419	0.72019999999999\\
0.143553338558161	0.72039999999999\\
0.143567400679518	0.72059999999999\\
0.143585622618241	0.72079999999999\\
0.143761556567949	0.72099999999999\\
0.143989594101237	0.72119999999999\\
0.144027960050119	0.72139999999999\\
0.14409784905057	0.72159999999999\\
0.144164819262483	0.72179999999999\\
0.144177548164873	0.72199999999999\\
0.144191928640248	0.72219999999999\\
0.144254434605494	0.72239999999999\\
0.144308908232375	0.72259999999999\\
0.144353132319731	0.72279999999999\\
0.144398020287991	0.72299999999999\\
0.144398101443682	0.72319999999999\\
0.14450435892802	0.72339999999999\\
0.144647798223542	0.72359999999999\\
0.14473197911185	0.72379999999999\\
0.144782149212995	0.72399999999999\\
0.144967584522624	0.72419999999999\\
0.145015848109807	0.72439999999999\\
0.145032944267786	0.72459999999999\\
0.14508799987729	0.72479999999999\\
0.145090098098075	0.72499999999999\\
0.145123514944231	0.72519999999999\\
0.145147681811028	0.72539999999999\\
0.14520870223414	0.72559999999999\\
0.145228539077289	0.72579999999999\\
0.145291606091888	0.72599999999999\\
0.145356616917803	0.72619999999999\\
0.145436343509664	0.72639999999999\\
0.145490352724983	0.72659999999999\\
0.14556844346796	0.72679999999999\\
0.145602891821096	0.72699999999999\\
0.145634533182806	0.72719999999999\\
0.145709494714947	0.72739999999999\\
0.145714590132462	0.72759999999999\\
0.145720252881426	0.72779999999999\\
0.145748754528967	0.72799999999999\\
0.145779031818387	0.72819999999999\\
0.14578678241981	0.72839999999999\\
0.145791031748678	0.72859999999999\\
0.145818507137579	0.72879999999999\\
0.145860604907159	0.72899999999999\\
0.145870740946657	0.72919999999999\\
0.145884000534875	0.72939999999999\\
0.145899212853891	0.72959999999999\\
0.146068581042374	0.72979999999999\\
0.146100769828018	0.72999999999999\\
0.146134005074492	0.73019999999999\\
0.146169250437379	0.73039999999999\\
0.146227542488492	0.73059999999999\\
0.146278008850726	0.73079999999999\\
0.146317064103829	0.73099999999999\\
0.146323398501147	0.73119999999999\\
0.146364562531642	0.73139999999999\\
0.146490991295906	0.73159999999999\\
0.146509854938841	0.73179999999999\\
0.146580550528836	0.73199999999999\\
0.146734853599798	0.73219999999999\\
0.146856216847578	0.73239999999999\\
0.14688090640206	0.73259999999999\\
0.14693744862023	0.73279999999999\\
0.146995690143842	0.73299999999999\\
0.147049347207803	0.73319999999999\\
0.147070185508693	0.73339999999999\\
0.147174901137168	0.73359999999999\\
0.147284089384902	0.73379999999999\\
0.147512922985163	0.73399999999999\\
0.147577742325637	0.73419999999999\\
0.147722727551042	0.73439999999999\\
0.147724303570919	0.73459999999999\\
0.147890318605795	0.73479999999999\\
0.147936830055369	0.73499999999999\\
0.147943550526588	0.73519999999999\\
0.148067610729527	0.73539999999999\\
0.148288535121463	0.73559999999999\\
0.148371969964489	0.73579999999999\\
0.148396716792752	0.73599999999999\\
0.148466403494882	0.73619999999999\\
0.148474555250317	0.73639999999999\\
0.148477009584201	0.73659999999999\\
0.14858080595497	0.73679999999999\\
0.14863366961651	0.736999999999991\\
0.148688631908482	0.737199999999991\\
0.148724695812933	0.737399999999991\\
0.148797140117995	0.73759999999999\\
0.148848219250709	0.73779999999999\\
0.148867352172516	0.737999999999991\\
0.149019027992153	0.738199999999991\\
0.149127486737524	0.738399999999991\\
0.149174161617208	0.738599999999991\\
0.149174585393712	0.738799999999991\\
0.1491824769652	0.738999999999991\\
0.149231348714113	0.739199999999991\\
0.149272747787398	0.739399999999991\\
0.149308022909111	0.739599999999991\\
0.149395419499581	0.739799999999991\\
0.149521852808493	0.739999999999991\\
0.149618710641403	0.740199999999991\\
0.149820306486299	0.740399999999991\\
0.14988554989398	0.740599999999991\\
0.149921200770876	0.740799999999991\\
0.14997548832909	0.740999999999991\\
0.150013393079183	0.741199999999991\\
0.150104205374066	0.741399999999991\\
0.150142688131604	0.741599999999991\\
0.150239808555853	0.741799999999991\\
0.150331018196005	0.741999999999991\\
0.150390547359785	0.742199999999991\\
0.150473876654729	0.742399999999991\\
0.15051215074476	0.742599999999991\\
0.150533462074395	0.742799999999991\\
0.15063267030726	0.742999999999991\\
0.150703107103897	0.743199999999991\\
0.150732232836106	0.743399999999991\\
0.150789721023381	0.743599999999991\\
0.150802983334557	0.743799999999991\\
0.150807195454951	0.743999999999991\\
0.150832341482845	0.744199999999991\\
0.150934799427677	0.744399999999991\\
0.150945078388037	0.744599999999991\\
0.151039972599625	0.744799999999991\\
0.15137120470169	0.744999999999991\\
0.151436940228416	0.745199999999991\\
0.151547319350595	0.745399999999991\\
0.151629299375702	0.745599999999991\\
0.151674284279312	0.745799999999991\\
0.151686861494682	0.745999999999991\\
0.151699091989008	0.746199999999991\\
0.151735541128386	0.746399999999991\\
0.151805832048581	0.746599999999991\\
0.151826982171667	0.746799999999991\\
0.151913590795965	0.746999999999991\\
0.151936840462622	0.747199999999991\\
0.152025939679595	0.747399999999991\\
0.152036152105103	0.747599999999991\\
0.152090998591393	0.747799999999991\\
0.152120581376255	0.747999999999991\\
0.15222515074978	0.748199999999991\\
0.152365358704969	0.748399999999991\\
0.152371823374716	0.748599999999991\\
0.152377586720996	0.748799999999991\\
0.152405802385715	0.748999999999991\\
0.152520824284852	0.749199999999991\\
0.152603287440525	0.749399999999991\\
0.152613932636388	0.749599999999991\\
0.152636648365632	0.749799999999991\\
0.152655117018082	0.749999999999991\\
0.152747184884305	0.750199999999991\\
0.152811532447572	0.750399999999991\\
0.152893438695065	0.750599999999991\\
0.15293902868757	0.750799999999991\\
0.153068316703656	0.750999999999991\\
0.153081278906666	0.751199999999991\\
0.153099052502023	0.751399999999991\\
0.153239302023314	0.751599999999991\\
0.153337553587511	0.751799999999991\\
0.153358087382702	0.751999999999991\\
0.153417680208906	0.752199999999991\\
0.153430735452423	0.752399999999991\\
0.153454026741576	0.752599999999991\\
0.153504060001705	0.752799999999991\\
0.153678133639761	0.752999999999991\\
0.153688059030566	0.753199999999991\\
0.153710184969339	0.753399999999991\\
0.153827260896531	0.753599999999991\\
0.153844370876891	0.753799999999991\\
0.153865134244091	0.753999999999991\\
0.153879888026245	0.754199999999991\\
0.15391098352224	0.754399999999991\\
0.153980013974848	0.754599999999991\\
0.154080143825576	0.754799999999991\\
0.154124191035231	0.754999999999991\\
0.154194652246224	0.755199999999991\\
0.154209818951142	0.755399999999991\\
0.154254090285679	0.755599999999991\\
0.154352055053675	0.755799999999991\\
0.154360542142757	0.755999999999991\\
0.154387953415522	0.756199999999991\\
0.154398185560007	0.756399999999991\\
0.15442093600754	0.756599999999991\\
0.154458326650706	0.756799999999991\\
0.154528232623505	0.756999999999991\\
0.154546389992635	0.757199999999991\\
0.154584971462208	0.757399999999991\\
0.154759817432358	0.757599999999991\\
0.154968534498892	0.757799999999991\\
0.154976502032878	0.757999999999991\\
0.155006184301817	0.758199999999991\\
0.155030825241892	0.758399999999991\\
0.155079287218928	0.758599999999991\\
0.155136340294706	0.758799999999991\\
0.155166830241512	0.758999999999991\\
0.155214578670058	0.759199999999991\\
0.155222416109018	0.759399999999991\\
0.155491004336551	0.759599999999991\\
0.155491283518217	0.759799999999991\\
0.155564346312389	0.759999999999991\\
0.155742525633167	0.760199999999991\\
0.155800099861688	0.760399999999992\\
0.155881630027415	0.760599999999992\\
0.155902349174363	0.760799999999991\\
0.155912907768499	0.760999999999992\\
0.15597434512859	0.761199999999992\\
0.15610975040118	0.761399999999992\\
0.156119141225213	0.761599999999992\\
0.156180104330309	0.761799999999992\\
0.156213831005709	0.761999999999992\\
0.156246364398316	0.762199999999992\\
0.156378579028643	0.762399999999992\\
0.156411700176358	0.762599999999992\\
0.15648313888525	0.762799999999992\\
0.156487157964233	0.762999999999992\\
0.156656338792965	0.763199999999992\\
0.156717602162757	0.763399999999992\\
0.156788562599269	0.763599999999992\\
0.156803076964582	0.763799999999992\\
0.156858440259049	0.763999999999992\\
0.156875011333494	0.764199999999992\\
0.156918000626763	0.764399999999992\\
0.156929026959779	0.764599999999992\\
0.156945430890869	0.764799999999992\\
0.156952647777166	0.764999999999992\\
0.157178188044588	0.765199999999992\\
0.157353747289955	0.765399999999992\\
0.157672632632364	0.765599999999992\\
0.157742452540163	0.765799999999992\\
0.157749736857721	0.765999999999992\\
0.157803783063133	0.766199999999992\\
0.157849848031276	0.766399999999992\\
0.157933524131317	0.766599999999992\\
0.158006495691274	0.766799999999992\\
0.158035568644999	0.766999999999992\\
0.15803614056569	0.767199999999992\\
0.158057866680281	0.767399999999992\\
0.158209175284259	0.767599999999992\\
0.158238161224887	0.767799999999992\\
0.158293202019456	0.767999999999992\\
0.158346277401233	0.768199999999992\\
0.158408867647819	0.768399999999992\\
0.158413279932074	0.768599999999992\\
0.158461091724939	0.768799999999992\\
0.158553249759836	0.768999999999992\\
0.15859006977667	0.769199999999992\\
0.158619705474973	0.769399999999992\\
0.158766236271344	0.769599999999992\\
0.158848618118037	0.769799999999992\\
0.158876990356902	0.769999999999992\\
0.15897816514414	0.770199999999992\\
0.159031311584306	0.770399999999992\\
0.159044756664014	0.770599999999992\\
0.159070165148222	0.770799999999992\\
0.159124822201966	0.770999999999992\\
0.159195623213969	0.771199999999992\\
0.159229962028087	0.771399999999992\\
0.159231147170345	0.771599999999992\\
0.159257132452205	0.771799999999992\\
0.159340599600483	0.771999999999992\\
0.15937537054516	0.772199999999992\\
0.159416252602529	0.772399999999992\\
0.159442460054737	0.772599999999992\\
0.159596327872799	0.772799999999992\\
0.159611479085044	0.772999999999992\\
0.159669914280107	0.773199999999992\\
0.159691405151995	0.773399999999992\\
0.159727754278106	0.773599999999992\\
0.159800992238212	0.773799999999992\\
0.15991655215862	0.773999999999992\\
0.159958845361928	0.774199999999992\\
0.159981921065963	0.774399999999992\\
0.160327114181928	0.774599999999992\\
0.160363279184423	0.774799999999992\\
0.160388962920564	0.774999999999992\\
0.160430958742364	0.775199999999992\\
0.160586968984308	0.775399999999992\\
0.160608946228592	0.775599999999992\\
0.160636660064546	0.775799999999992\\
0.160876432708278	0.775999999999992\\
0.160951476104594	0.776199999999992\\
0.161039628660501	0.776399999999992\\
0.161072111154635	0.776599999999992\\
0.161163673303594	0.776799999999992\\
0.161178358404192	0.776999999999992\\
0.161236518646024	0.777199999999992\\
0.1613516742954	0.777399999999992\\
0.161382575171336	0.777599999999992\\
0.161392263580302	0.777799999999992\\
0.161521184191048	0.777999999999992\\
0.161570669365585	0.778199999999992\\
0.161594270102046	0.778399999999992\\
0.161619076541052	0.778599999999992\\
0.161815577979968	0.778799999999992\\
0.161961736436399	0.778999999999992\\
0.161973121060748	0.779199999999992\\
0.162037501676906	0.779399999999992\\
0.162171068364387	0.779599999999992\\
0.162181286590754	0.779799999999992\\
0.162373482660604	0.779999999999992\\
0.162375621282615	0.780199999999992\\
0.162427320639995	0.780399999999992\\
0.162431600618982	0.780599999999992\\
0.162517971896403	0.780799999999992\\
0.162535490964234	0.780999999999992\\
0.162657393725817	0.781199999999992\\
0.16281848284338	0.781399999999992\\
0.162869521467468	0.781599999999992\\
0.162888683495055	0.781799999999992\\
0.162971679276728	0.781999999999992\\
0.162982029550182	0.782199999999992\\
0.163010566266638	0.782399999999992\\
0.163080150006914	0.782599999999992\\
0.163093440684418	0.782799999999992\\
0.163105258483125	0.782999999999992\\
0.163155621167925	0.783199999999992\\
0.16344094815916	0.783399999999992\\
0.163465744374844	0.783599999999992\\
0.163500412641019	0.783799999999992\\
0.163501676087037	0.783999999999992\\
0.163680564204105	0.784199999999992\\
0.163701322573422	0.784399999999992\\
0.163739503468378	0.784599999999992\\
0.163752736721472	0.784799999999992\\
0.16380108550992	0.784999999999992\\
0.163986837872983	0.785199999999992\\
0.164071901670098	0.785399999999992\\
0.164093620767233	0.785599999999992\\
0.164125321086965	0.785799999999992\\
0.164350206854471	0.785999999999992\\
0.164370236668651	0.786199999999992\\
0.164401219984899	0.786399999999992\\
0.164634164080775	0.786599999999992\\
0.164817849128798	0.786799999999992\\
0.164936774764482	0.786999999999992\\
0.165003525077645	0.787199999999992\\
0.165029852721233	0.787399999999992\\
0.165033405302268	0.787599999999992\\
0.165083136016295	0.787799999999992\\
0.165205209708813	0.787999999999992\\
0.165207962965763	0.788199999999992\\
0.165278699156352	0.788399999999992\\
0.165306377170549	0.788599999999992\\
0.165399965076546	0.788799999999992\\
0.165433094145527	0.788999999999992\\
0.165505244225221	0.789199999999992\\
0.165539298863627	0.789399999999992\\
0.165683735415587	0.789599999999992\\
0.165715468488298	0.789799999999992\\
0.165808953707847	0.789999999999992\\
0.165811733179953	0.790199999999992\\
0.165864921250153	0.790399999999992\\
0.165865574221522	0.790599999999992\\
0.166097006547881	0.790799999999992\\
0.166150020313802	0.790999999999992\\
0.166179409468344	0.791199999999992\\
0.166224470107801	0.791399999999992\\
0.166274833711111	0.791599999999992\\
0.166275329057203	0.791799999999992\\
0.166367503381218	0.791999999999992\\
0.16638150233718	0.792199999999992\\
0.166390726597285	0.792399999999992\\
0.16655646788879	0.792599999999992\\
0.166647920367251	0.792799999999992\\
0.166684971799407	0.792999999999992\\
0.166912614119872	0.793199999999992\\
0.167097614182637	0.793399999999992\\
0.167157816801591	0.793599999999993\\
0.167317422580766	0.793799999999993\\
0.167378543635488	0.793999999999992\\
0.167378846926346	0.794199999999992\\
0.167406092954968	0.794399999999992\\
0.167521092479956	0.794599999999993\\
0.16757246011245	0.794799999999993\\
0.167593165816328	0.794999999999992\\
0.167635005682564	0.795199999999993\\
0.167794965984183	0.795399999999993\\
0.167950908509653	0.795599999999993\\
0.167951579133069	0.795799999999993\\
0.167975369113111	0.795999999999992\\
0.167977223856099	0.796199999999993\\
0.168164546409037	0.796399999999993\\
0.168179126425872	0.796599999999993\\
0.168190341124409	0.796799999999993\\
0.168201263479909	0.796999999999993\\
0.168267927528518	0.797199999999993\\
0.168284857946674	0.797399999999993\\
0.168429395231436	0.797599999999993\\
0.168471772300296	0.797799999999993\\
0.168501972215398	0.797999999999993\\
0.168510695228792	0.798199999999993\\
0.168565449903929	0.798399999999993\\
0.168723123471545	0.798599999999993\\
0.168734624981511	0.798799999999993\\
0.168747174755254	0.798999999999993\\
0.168858080059607	0.799199999999993\\
0.168886132975484	0.799399999999993\\
0.169023092802558	0.799599999999993\\
0.169115786030738	0.799799999999993\\
0.169123901655706	0.799999999999993\\
0.16922070945069	0.800199999999993\\
0.1692501004782	0.800399999999993\\
0.169285135662886	0.800599999999993\\
0.16929556950904	0.800799999999993\\
0.169430225473934	0.800999999999993\\
0.169542792003097	0.801199999999993\\
0.169552561595651	0.801399999999993\\
0.169579237333068	0.801599999999993\\
0.169611091845815	0.801799999999993\\
0.169671034196017	0.801999999999993\\
0.169840673498157	0.802199999999993\\
0.16985218293587	0.802399999999993\\
0.169945662212012	0.802599999999993\\
0.170028133781784	0.802799999999993\\
0.170034682990899	0.802999999999993\\
0.170070796209035	0.803199999999993\\
0.170219316557728	0.803399999999993\\
0.170284541503088	0.803599999999993\\
0.170291972674806	0.803799999999993\\
0.170294743249599	0.803999999999993\\
0.170460638836778	0.804199999999993\\
0.170483093712591	0.804399999999993\\
0.170593377555167	0.804599999999993\\
0.170652694208388	0.804799999999993\\
0.170740732047415	0.804999999999993\\
0.170744481652832	0.805199999999993\\
0.170751276285802	0.805399999999993\\
0.17085040060216	0.805599999999993\\
0.170958892030251	0.805799999999993\\
0.171006991547256	0.805999999999993\\
0.171117944366472	0.806199999999993\\
0.171120967948002	0.806399999999993\\
0.171155279172575	0.806599999999993\\
0.171174658060949	0.806799999999993\\
0.171323656511407	0.806999999999993\\
0.171331987488992	0.807199999999993\\
0.17148267843852	0.807399999999993\\
0.171559229347474	0.807599999999993\\
0.171601630076827	0.807799999999993\\
0.171636605970241	0.807999999999993\\
0.171717372221025	0.808199999999993\\
0.171817477489986	0.808399999999993\\
0.171820733349705	0.808599999999993\\
0.17186372034223	0.808799999999993\\
0.17201659160238	0.808999999999993\\
0.172137022998214	0.809199999999993\\
0.172198282090102	0.809399999999993\\
0.172208327051129	0.809599999999993\\
0.172239416900902	0.809799999999993\\
0.172296019134006	0.809999999999993\\
0.172351078339756	0.810199999999993\\
0.172473826633819	0.810399999999993\\
0.172524582049664	0.810599999999993\\
0.172534400187834	0.810799999999993\\
0.172670012580352	0.810999999999993\\
0.172751993050133	0.811199999999993\\
0.172758080381954	0.811399999999993\\
0.17291280143661	0.811599999999993\\
0.173095305267077	0.811799999999993\\
0.173213832556991	0.811999999999993\\
0.173346430534917	0.812199999999993\\
0.173449760877105	0.812399999999993\\
0.173568115321234	0.812599999999993\\
0.173635933927551	0.812799999999993\\
0.173725298685662	0.812999999999993\\
0.173786052001145	0.813199999999993\\
0.173792434076336	0.813399999999993\\
0.174007415602063	0.813599999999993\\
0.174034720297988	0.813799999999993\\
0.174083813392309	0.813999999999993\\
0.174089469815129	0.814199999999993\\
0.174185172953787	0.814399999999993\\
0.174378623541099	0.814599999999993\\
0.174449170969547	0.814799999999993\\
0.17450581106707	0.814999999999993\\
0.174530805267989	0.815199999999993\\
0.174690701995553	0.815399999999993\\
0.174755081293426	0.815599999999993\\
0.174810524012139	0.815799999999993\\
0.174848882146676	0.815999999999993\\
0.175010983224001	0.816199999999993\\
0.175064090968584	0.816399999999993\\
0.175068003955153	0.816599999999993\\
0.175106527197784	0.816799999999993\\
0.175112154476011	0.816999999999993\\
0.175189268508956	0.817199999999993\\
0.175193024992336	0.817399999999993\\
0.175205456911681	0.817599999999993\\
0.175353513485487	0.817799999999993\\
0.175690625730482	0.817999999999993\\
0.175857089272517	0.818199999999993\\
0.175875057941886	0.818399999999993\\
0.175891975931319	0.818599999999993\\
0.175937461213641	0.818799999999993\\
0.176151844374976	0.818999999999993\\
0.176206000216899	0.819199999999993\\
0.176318340291618	0.819399999999993\\
0.176375875129679	0.819599999999993\\
0.176430432110368	0.819799999999993\\
0.176511967897642	0.819999999999993\\
0.176566054673873	0.820199999999993\\
0.176755554242038	0.820399999999993\\
0.176800808933945	0.820599999999993\\
0.176809470196849	0.820799999999993\\
0.17681596931231	0.820999999999993\\
0.176875849580614	0.821199999999993\\
0.176905910313559	0.821399999999993\\
0.177347922621794	0.821599999999993\\
0.177444155891067	0.821799999999993\\
0.177581872654815	0.821999999999993\\
0.177655747016888	0.822199999999993\\
0.177657064708751	0.822399999999993\\
0.17767122502525	0.822599999999993\\
0.17773693224392	0.822799999999993\\
0.177764866453549	0.822999999999993\\
0.177775507605475	0.823199999999993\\
0.177797979840466	0.823399999999993\\
0.177912993646049	0.823599999999993\\
0.177941028738957	0.823799999999993\\
0.177953561741441	0.823999999999993\\
0.177959496473238	0.824199999999993\\
0.178088237948276	0.824399999999993\\
0.178098662785453	0.824599999999993\\
0.178291875045545	0.824799999999993\\
0.17831798428868	0.824999999999993\\
0.178339448287761	0.825199999999993\\
0.178623379381395	0.825399999999993\\
0.178688417462752	0.825599999999993\\
0.178749427752479	0.825799999999993\\
0.178785880599884	0.825999999999993\\
0.178797569374478	0.826199999999993\\
0.178965525799651	0.826399999999993\\
0.179118457085275	0.826599999999993\\
0.17916048293082	0.826799999999993\\
0.179197425751488	0.826999999999993\\
0.179287731718898	0.827199999999993\\
0.179393275572568	0.827399999999993\\
0.179401837202164	0.827599999999993\\
0.179535721214017	0.827799999999993\\
0.179572421211554	0.827999999999993\\
0.179637905666925	0.828199999999993\\
0.179646170741421	0.828399999999993\\
0.17968363075824	0.828599999999993\\
0.179854588445738	0.828799999999994\\
0.179859520152519	0.828999999999994\\
0.179879341833396	0.829199999999993\\
0.179935163402433	0.829399999999993\\
0.179984434837331	0.829599999999993\\
0.180012164951353	0.829799999999994\\
0.180031603421241	0.829999999999994\\
0.180105315490573	0.830199999999993\\
0.180112711246892	0.830399999999994\\
0.180208074347229	0.830599999999994\\
0.180268955041993	0.830799999999994\\
0.180330341401617	0.830999999999994\\
0.180351058163035	0.831199999999993\\
0.180366591082651	0.831399999999994\\
0.180379196582476	0.831599999999994\\
0.180423037205435	0.831799999999994\\
0.180461499139199	0.831999999999994\\
0.180682333238161	0.832199999999994\\
0.180725402306371	0.832399999999994\\
0.180741261936976	0.832599999999994\\
0.180763631962407	0.832799999999994\\
0.18082199792459	0.832999999999994\\
0.180934162061658	0.833199999999994\\
0.181046239573038	0.833399999999994\\
0.181120684334962	0.833599999999994\\
0.181207822912916	0.833799999999994\\
0.181296708955369	0.833999999999994\\
0.181645489277071	0.834199999999994\\
0.181788322191829	0.834399999999994\\
0.181874050360773	0.834599999999994\\
0.181903437984192	0.834799999999994\\
0.181909896229826	0.834999999999994\\
0.181917654063471	0.835199999999994\\
0.18226197213915	0.835399999999994\\
0.182377376905555	0.835599999999994\\
0.182411612790645	0.835799999999994\\
0.182526123024849	0.835999999999994\\
0.182645461996253	0.836199999999994\\
0.182678142691975	0.836399999999994\\
0.182844391049042	0.836599999999994\\
0.182945865772859	0.836799999999994\\
0.182957699434786	0.836999999999994\\
0.183367486169703	0.837199999999994\\
0.183465544162465	0.837399999999994\\
0.183519949831503	0.837599999999994\\
0.183529015145712	0.837799999999994\\
0.183530858903174	0.837999999999994\\
0.183547986937623	0.838199999999994\\
0.183599505410268	0.838399999999994\\
0.183705091685914	0.838599999999994\\
0.183718446563915	0.838799999999994\\
0.183733849048826	0.838999999999994\\
0.183741001785307	0.839199999999994\\
0.183756996386569	0.839399999999994\\
0.183769375620471	0.839599999999994\\
0.183839993040726	0.839799999999994\\
0.183857261337471	0.839999999999994\\
0.18386235503072	0.840199999999994\\
0.183945326497542	0.840399999999994\\
0.184034213576973	0.840599999999994\\
0.184082472293164	0.840799999999994\\
0.184127667908325	0.840999999999994\\
0.184378185040117	0.841199999999994\\
0.18452083827504	0.841399999999994\\
0.184724776435206	0.841599999999994\\
0.184985120973283	0.841799999999994\\
0.185117267409242	0.841999999999994\\
0.185209305719195	0.842199999999994\\
0.185393520061911	0.842399999999994\\
0.185563944243898	0.842599999999994\\
0.185576959590907	0.842799999999994\\
0.185626004055899	0.842999999999994\\
0.185629051782007	0.843199999999994\\
0.185629426817349	0.843399999999994\\
0.185994384826455	0.843599999999994\\
0.186053404927117	0.843799999999994\\
0.18609892974635	0.843999999999994\\
0.186234982293303	0.844199999999994\\
0.186355333293483	0.844399999999994\\
0.186378256562637	0.844599999999994\\
0.186397428536998	0.844799999999994\\
0.186414822860326	0.844999999999994\\
0.186502266147556	0.845199999999994\\
0.186581156684548	0.845399999999994\\
0.186629916256476	0.845599999999994\\
0.186631867006122	0.845799999999994\\
0.186655234268756	0.845999999999994\\
0.186711518259386	0.846199999999994\\
0.186990826898273	0.846399999999994\\
0.187250255169471	0.846599999999994\\
0.18742276114375	0.846799999999994\\
0.187443080450589	0.846999999999994\\
0.18749818426719	0.847199999999994\\
0.187637464232705	0.847399999999994\\
0.187760250317962	0.847599999999994\\
0.187768399540221	0.847799999999994\\
0.187784164360249	0.847999999999994\\
0.18782946462739	0.848199999999994\\
0.187895650464822	0.848399999999994\\
0.18809941544892	0.848599999999994\\
0.188145755940258	0.848799999999994\\
0.188207472743454	0.848999999999994\\
0.188313824580325	0.849199999999994\\
0.188352936970153	0.849399999999994\\
0.188488690691105	0.849599999999994\\
0.188521950099891	0.849799999999994\\
0.18855646149745	0.849999999999994\\
0.188615269047443	0.850199999999994\\
0.188640175085618	0.850399999999994\\
0.188776022976378	0.850599999999994\\
0.189171984422018	0.850799999999994\\
0.189193606015766	0.850999999999994\\
0.189201638662126	0.851199999999994\\
0.189208737352743	0.851399999999994\\
0.189221890798905	0.851599999999994\\
0.189315691438873	0.851799999999994\\
0.189407405916813	0.851999999999994\\
0.18952559357877	0.852199999999994\\
0.189564305992133	0.852399999999994\\
0.189623185039085	0.852599999999994\\
0.189891710174942	0.852799999999994\\
0.190077107701853	0.852999999999994\\
0.190337669361782	0.853199999999994\\
0.190356887114154	0.853399999999994\\
0.190407544327508	0.853599999999994\\
0.19050188118278	0.853799999999994\\
0.190534210236842	0.853999999999994\\
0.190874474693351	0.854199999999994\\
0.190901904421855	0.854399999999994\\
0.190918073508908	0.854599999999994\\
0.19104607675601	0.854799999999994\\
0.191074468682064	0.854999999999994\\
0.191229267937888	0.855199999999994\\
0.191274621760533	0.855399999999994\\
0.191301530011538	0.855599999999994\\
0.191371488550885	0.855799999999994\\
0.191418434006835	0.855999999999994\\
0.191495432611873	0.856199999999994\\
0.191597871236138	0.856399999999994\\
0.191663126611155	0.856599999999994\\
0.191720580973549	0.856799999999994\\
0.192062624031934	0.856999999999994\\
0.192105617652032	0.857199999999994\\
0.19267973043041	0.857399999999994\\
0.192807026653543	0.857599999999994\\
0.192810201982172	0.857799999999994\\
0.192868034523769	0.857999999999994\\
0.192871849503052	0.858199999999994\\
0.192972218832165	0.858399999999994\\
0.192996613969467	0.858599999999994\\
0.193058084102063	0.858799999999994\\
0.19311480275706	0.858999999999994\\
0.193182372511899	0.859199999999994\\
0.193315018335738	0.859399999999994\\
0.193365589139961	0.859599999999994\\
0.193410178946232	0.859799999999994\\
0.19360378190666	0.859999999999994\\
0.193673120222707	0.860199999999994\\
0.193693010506115	0.860399999999994\\
0.193868237402899	0.860599999999994\\
0.194022649956059	0.860799999999994\\
0.194239809873022	0.860999999999994\\
0.19455754632412	0.861199999999994\\
0.194570922552015	0.861399999999994\\
0.194689975800861	0.861599999999994\\
0.194765040929605	0.861799999999994\\
0.195047718833456	0.861999999999994\\
0.195107221188584	0.862199999999994\\
0.195143045515846	0.862399999999995\\
0.195337509981863	0.862599999999994\\
0.19544046834468	0.862799999999994\\
0.195513460682196	0.862999999999994\\
0.195586296535743	0.863199999999994\\
0.195627057002957	0.863399999999995\\
0.195637897737134	0.863599999999994\\
0.195792092260217	0.863799999999994\\
0.195909357486994	0.863999999999995\\
0.19620613171694	0.864199999999995\\
0.196303944558935	0.864399999999995\\
0.196382598752791	0.864599999999994\\
0.196482599820246	0.864799999999994\\
0.196581173028534	0.864999999999995\\
0.196587011985559	0.865199999999995\\
0.196618844193256	0.865399999999995\\
0.196829759480488	0.865599999999995\\
0.196848155639384	0.865799999999995\\
0.196854590190401	0.865999999999995\\
0.196945926552371	0.866199999999995\\
0.19697074001545	0.866399999999995\\
0.197004329241588	0.866599999999995\\
0.197059366406268	0.866799999999995\\
0.197061913088237	0.866999999999995\\
0.197102346969206	0.867199999999995\\
0.197125542741037	0.867399999999995\\
0.197126328421831	0.867599999999995\\
0.197383405187628	0.867799999999995\\
0.197458737919868	0.867999999999995\\
0.197516745609323	0.868199999999995\\
0.197541756048798	0.868399999999995\\
0.197755284620757	0.868599999999995\\
0.19792369709856	0.868799999999995\\
0.198184530773244	0.868999999999995\\
0.198631724768205	0.869199999999995\\
0.198804874325566	0.869399999999995\\
0.198853920051323	0.869599999999995\\
0.199035682421879	0.869799999999995\\
0.199049099945381	0.869999999999995\\
0.199050655591225	0.870199999999995\\
0.199122625517981	0.870399999999995\\
0.199254843925178	0.870599999999995\\
0.199342459246162	0.870799999999995\\
0.199343819997904	0.870999999999995\\
0.199463317638521	0.871199999999995\\
0.199708091128565	0.871399999999995\\
0.199780891411189	0.871599999999995\\
0.200132133629023	0.871799999999995\\
0.200182137466459	0.871999999999995\\
0.200278729340158	0.872199999999995\\
0.20061582298257	0.872399999999995\\
0.200620475071963	0.872599999999995\\
0.200634111161196	0.872799999999995\\
0.200682439347781	0.872999999999995\\
0.200732483312964	0.873199999999995\\
0.200866394294724	0.873399999999995\\
0.200867935866449	0.873599999999995\\
0.200977703982505	0.873799999999995\\
0.200994503185848	0.873999999999995\\
0.201193714707938	0.874199999999995\\
0.201231303990238	0.874399999999995\\
0.201290880121888	0.874599999999995\\
0.201301881813845	0.874799999999995\\
0.201365439533401	0.874999999999995\\
0.201550443474025	0.875199999999995\\
0.201595402870163	0.875399999999995\\
0.202202989707138	0.875599999999995\\
0.202435448361507	0.875799999999995\\
0.202614749892587	0.875999999999995\\
0.202704396898906	0.876199999999995\\
0.202786276018821	0.876399999999995\\
0.202885675373165	0.876599999999995\\
0.203027048687704	0.876799999999995\\
0.203090946500953	0.876999999999995\\
0.203130465814138	0.877199999999995\\
0.203210603474179	0.877399999999995\\
0.20333091360252	0.877599999999995\\
0.203407034807407	0.877799999999995\\
0.203546384523958	0.877999999999995\\
0.203667821191681	0.878199999999995\\
0.203875421620467	0.878399999999995\\
0.204000212442401	0.878599999999995\\
0.204103560943486	0.878799999999995\\
0.204166409850723	0.878999999999995\\
0.204324687992147	0.879199999999995\\
0.204355879360389	0.879399999999995\\
0.204561699006831	0.879599999999995\\
0.204668396556946	0.879799999999995\\
0.204725143851289	0.879999999999995\\
0.204783196919561	0.880199999999995\\
0.204850693216821	0.880399999999995\\
0.205398095620325	0.880599999999995\\
0.205581912401078	0.880799999999995\\
0.205605629098318	0.880999999999995\\
0.205609681264997	0.881199999999995\\
0.20561535679667	0.881399999999995\\
0.205621301992562	0.881599999999995\\
0.205705371955474	0.881799999999995\\
0.205854934341204	0.881999999999995\\
0.206037824991898	0.882199999999995\\
0.20612268722092	0.882399999999995\\
0.206214794467934	0.882599999999995\\
0.206370730016755	0.882799999999995\\
0.206396143729353	0.882999999999995\\
0.206791404996773	0.883199999999995\\
0.207256370034526	0.883399999999995\\
0.207325628013069	0.883599999999995\\
0.207854409529222	0.883799999999995\\
0.207933689820175	0.883999999999995\\
0.208022480731728	0.884199999999995\\
0.208082369197336	0.884399999999995\\
0.208154452292575	0.884599999999995\\
0.208161864485589	0.884799999999995\\
0.208212483171656	0.884999999999995\\
0.208334765353698	0.885199999999995\\
0.208721583817652	0.885399999999995\\
0.208785649808385	0.885599999999995\\
0.208789345248618	0.885799999999995\\
0.208790357284283	0.885999999999995\\
0.209275943689613	0.886199999999995\\
0.209360901357292	0.886399999999995\\
0.209614839101357	0.886599999999995\\
0.209642294716542	0.886799999999995\\
0.209643772252588	0.886999999999995\\
0.209677664676218	0.887199999999995\\
0.209688038240353	0.887399999999995\\
0.209799218362929	0.887599999999995\\
0.210143900819781	0.887799999999995\\
0.210209217943975	0.887999999999995\\
0.210228413799291	0.888199999999995\\
0.210267382438542	0.888399999999995\\
0.210442007068229	0.888599999999995\\
0.210460635218277	0.888799999999995\\
0.210677084014537	0.888999999999995\\
0.210707339563055	0.889199999999995\\
0.210838327451444	0.889399999999995\\
0.210869950570492	0.889599999999995\\
0.21099440422355	0.889799999999995\\
0.211090987631616	0.889999999999995\\
0.211115306511761	0.890199999999995\\
0.211153543998392	0.890399999999995\\
0.211183219792144	0.890599999999995\\
0.211216986801787	0.890799999999995\\
0.211315928650873	0.890999999999995\\
0.211407710783334	0.891199999999995\\
0.21145951525142	0.891399999999995\\
0.211496759976603	0.891599999999996\\
0.21154502683529	0.891799999999995\\
0.21158614671632	0.891999999999995\\
0.211612985462585	0.892199999999995\\
0.211663251769158	0.892399999999995\\
0.211713546860506	0.892599999999996\\
0.211806315993101	0.892799999999995\\
0.211839677520385	0.892999999999995\\
0.211924359545907	0.893199999999996\\
0.211937667923036	0.893399999999996\\
0.212020147185103	0.893599999999996\\
0.212219101651829	0.893799999999995\\
0.212245814413342	0.893999999999996\\
0.212516314305822	0.894199999999996\\
0.212946097177445	0.894399999999996\\
0.213071808191813	0.894599999999996\\
0.213084928448012	0.894799999999996\\
0.213239512584983	0.894999999999996\\
0.214152875812636	0.895199999999996\\
0.214295547926196	0.895399999999996\\
0.21443406456757	0.895599999999996\\
0.214464235697523	0.895799999999996\\
0.214525347734161	0.895999999999996\\
0.214800332382077	0.896199999999996\\
0.214866416718024	0.896399999999996\\
0.215402139138996	0.896599999999996\\
0.215409873928786	0.896799999999996\\
0.215453763748513	0.896999999999996\\
0.215511790848507	0.897199999999996\\
0.21598954675099	0.897399999999996\\
0.216095113601313	0.897599999999996\\
0.216313677683422	0.897799999999996\\
0.216443617370822	0.897999999999996\\
0.216636238415919	0.898199999999996\\
0.216907663986245	0.898399999999996\\
0.216949659963501	0.898599999999996\\
0.216990722218469	0.898799999999996\\
0.217030116152472	0.898999999999996\\
0.217237502547982	0.899199999999996\\
0.217320947805666	0.899399999999996\\
0.217377814876949	0.899599999999996\\
0.217497304926718	0.899799999999996\\
0.217559036461051	0.899999999999996\\
0.217560776761883	0.900199999999996\\
0.21776308791608	0.900399999999996\\
0.218112681343712	0.900599999999996\\
0.218303235272708	0.900799999999996\\
0.21830774899276	0.900999999999996\\
0.218530418135396	0.901199999999996\\
0.218590552274941	0.901399999999996\\
0.218736102913977	0.901599999999996\\
0.21886690041797	0.901799999999996\\
0.218991087094298	0.901999999999996\\
0.218994870693183	0.902199999999996\\
0.219082674150343	0.902399999999996\\
0.21913969930273	0.902599999999996\\
0.219216511576639	0.902799999999996\\
0.219309630406781	0.902999999999996\\
0.219381541226454	0.903199999999996\\
0.219420125102414	0.903399999999996\\
0.21961327375501	0.903599999999996\\
0.219725136195439	0.903799999999996\\
0.22020662651837	0.903999999999996\\
0.220220842658665	0.904199999999996\\
0.220236175038161	0.904399999999996\\
0.220444227267933	0.904599999999996\\
0.220696219930983	0.904799999999996\\
0.220751190564033	0.904999999999996\\
0.220975107045115	0.905199999999996\\
0.221043482479411	0.905399999999996\\
0.221536314737222	0.905599999999996\\
0.221766036264859	0.905799999999996\\
0.222034940386084	0.905999999999996\\
0.222173870892402	0.906199999999996\\
0.222216897089544	0.906399999999996\\
0.222316058084999	0.906599999999996\\
0.22243040829066	0.906799999999996\\
0.222430719954519	0.906999999999996\\
0.22246106027963	0.907199999999996\\
0.222681794437921	0.907399999999996\\
0.222850456334845	0.907599999999996\\
0.222881635992417	0.907799999999996\\
0.223209071492477	0.907999999999996\\
0.223592688577583	0.908199999999996\\
0.223724242225575	0.908399999999996\\
0.224050367117854	0.908599999999996\\
0.224214789116644	0.908799999999996\\
0.224548540557737	0.908999999999996\\
0.224606757778571	0.909199999999996\\
0.224889917964276	0.909399999999996\\
0.224904947694603	0.909599999999996\\
0.224984486668086	0.909799999999996\\
0.225002096947878	0.909999999999996\\
0.225189261118282	0.910199999999996\\
0.225556580305044	0.910399999999996\\
0.225829237356345	0.910599999999996\\
0.225856246073067	0.910799999999996\\
0.225920751815511	0.910999999999996\\
0.225933784043769	0.911199999999996\\
0.225945148299832	0.911399999999996\\
0.225958757857353	0.911599999999996\\
0.226200900824432	0.911799999999996\\
0.22651703486722	0.911999999999996\\
0.226790276440289	0.912199999999996\\
0.2270111195205	0.912399999999996\\
0.227054275398041	0.912599999999996\\
0.227635483817375	0.912799999999996\\
0.227741011436495	0.912999999999996\\
0.227842113914198	0.913199999999996\\
0.227899474609268	0.913399999999996\\
0.227910704196393	0.913599999999996\\
0.228368135887297	0.913799999999996\\
0.228394404636487	0.913999999999996\\
0.228415965427672	0.914199999999996\\
0.228460597070028	0.914399999999996\\
0.228472647243154	0.914599999999996\\
0.228923762483038	0.914799999999996\\
0.22907443862029	0.914999999999996\\
0.229178117499362	0.915199999999996\\
0.229219743370692	0.915399999999996\\
0.229296117974826	0.915599999999996\\
0.22960862239118	0.915799999999996\\
0.229758199084381	0.915999999999996\\
0.229778911937399	0.916199999999996\\
0.230053938255492	0.916399999999996\\
0.230097672465814	0.916599999999996\\
0.230336199079221	0.916799999999996\\
0.230461049144236	0.916999999999996\\
0.230668376725208	0.917199999999996\\
0.230821194744362	0.917399999999996\\
0.230835358393773	0.917599999999996\\
0.230838145180468	0.917799999999996\\
0.230863084860681	0.917999999999996\\
0.231157010570632	0.918199999999996\\
0.231410782047237	0.918399999999996\\
0.231568494858675	0.918599999999996\\
0.231606294162765	0.918799999999997\\
0.232120156563894	0.918999999999996\\
0.232141646542561	0.919199999999996\\
0.232162513985674	0.919399999999996\\
0.232354513114427	0.919599999999997\\
0.232466731723821	0.919799999999997\\
0.232627847119159	0.919999999999996\\
0.232632779479974	0.920199999999996\\
0.232812594205575	0.920399999999997\\
0.233060939236719	0.920599999999997\\
0.233212126674874	0.920799999999997\\
0.233220573922921	0.920999999999996\\
0.233240048723087	0.921199999999997\\
0.233327681366262	0.921399999999997\\
0.233337535078971	0.921599999999997\\
0.233395533369907	0.921799999999997\\
0.233537604105311	0.921999999999997\\
0.233540174476917	0.922199999999997\\
0.233717398983629	0.922399999999997\\
0.233840457126837	0.922599999999997\\
0.234038925764014	0.922799999999997\\
0.234089882307097	0.922999999999997\\
0.234412350162609	0.923199999999997\\
0.234462561251092	0.923399999999997\\
0.234466533297405	0.923599999999997\\
0.234515060808587	0.923799999999997\\
0.234636547202626	0.923999999999997\\
0.234667807110424	0.924199999999997\\
0.234889175934802	0.924399999999997\\
0.235065842680103	0.924599999999997\\
0.235268825215792	0.924799999999997\\
0.235299978961274	0.924999999999997\\
0.235336039223984	0.925199999999997\\
0.235407601006727	0.925399999999997\\
0.235790308970888	0.925599999999997\\
0.235892227149259	0.925799999999997\\
0.236055413140451	0.925999999999997\\
0.236268260326949	0.926199999999997\\
0.23666325114109	0.926399999999997\\
0.236696503824777	0.926599999999997\\
0.236865988668131	0.926799999999997\\
0.237000939196844	0.926999999999997\\
0.237389908777766	0.927199999999997\\
0.237537102181233	0.927399999999997\\
0.237648145414124	0.927599999999997\\
0.23773511064374	0.927799999999997\\
0.237750210125154	0.927999999999997\\
0.237990713638817	0.928199999999997\\
0.23812513281452	0.928399999999997\\
0.238189672942667	0.928599999999997\\
0.238413546107819	0.928799999999997\\
0.238423533031516	0.928999999999997\\
0.238636293760965	0.929199999999997\\
0.238710943462127	0.929399999999997\\
0.238938558586051	0.929599999999997\\
0.238972685134559	0.929799999999997\\
0.238983480462616	0.929999999999997\\
0.239083290197152	0.930199999999997\\
0.239254299510077	0.930399999999997\\
0.239532132644104	0.930599999999997\\
0.23999660573312	0.930799999999997\\
0.240118784743385	0.930999999999997\\
0.240482827865253	0.931199999999997\\
0.240839435471537	0.931399999999997\\
0.241246349075806	0.931599999999997\\
0.241387111991156	0.931799999999997\\
0.241852294380874	0.931999999999997\\
0.242319881842513	0.932199999999997\\
0.242699733651187	0.932399999999997\\
0.242793736213798	0.932599999999997\\
0.242868295211673	0.932799999999997\\
0.243035971043105	0.932999999999997\\
0.243296278634745	0.933199999999997\\
0.243491754046482	0.933399999999997\\
0.243865468623471	0.933599999999997\\
0.243978053785418	0.933799999999997\\
0.243979808133457	0.933999999999997\\
0.244154562858427	0.934199999999997\\
0.244508904801955	0.934399999999997\\
0.24466755552225	0.934599999999997\\
0.245090120878967	0.934799999999997\\
0.245239745301575	0.934999999999997\\
0.245279832652579	0.935199999999997\\
0.245327500635847	0.935399999999997\\
0.245734183687608	0.935599999999997\\
0.245912666751542	0.935799999999997\\
0.24667361496214	0.935999999999997\\
0.24694658575973	0.936199999999997\\
0.247169793524756	0.936399999999997\\
0.247300987915548	0.936599999999997\\
0.247331660047024	0.936799999999997\\
0.247386547128332	0.936999999999997\\
0.247690599238098	0.937199999999997\\
0.248065302115805	0.937399999999997\\
0.248352874969322	0.937599999999997\\
0.248361287325957	0.937799999999997\\
0.24863905773783	0.937999999999997\\
0.248691302552658	0.938199999999997\\
0.249080363402089	0.938399999999997\\
0.249279263136395	0.938599999999997\\
0.249434566247822	0.938799999999997\\
0.249684553960145	0.938999999999997\\
0.249860852087943	0.939199999999997\\
0.249976004040138	0.939399999999997\\
0.250040060842701	0.939599999999997\\
0.250508276648276	0.939799999999997\\
0.250827933048168	0.939999999999997\\
0.250955410374894	0.940199999999997\\
0.251100303316775	0.940399999999997\\
0.251182915308408	0.940599999999997\\
0.25171367956691	0.940799999999997\\
0.252527025336644	0.940999999999997\\
0.252533483548956	0.941199999999997\\
0.252613655224906	0.941399999999997\\
0.252890322253563	0.941599999999997\\
0.253211520783975	0.941799999999997\\
0.253237961739086	0.941999999999997\\
0.253323827213399	0.942199999999997\\
0.253361081538549	0.942399999999997\\
0.253366485798517	0.942599999999997\\
0.253570903529959	0.942799999999997\\
0.253894596768947	0.942999999999997\\
0.253974396940453	0.943199999999997\\
0.254088840429318	0.943399999999997\\
0.254100203930017	0.943599999999997\\
0.254843611693133	0.943799999999997\\
0.25537231062537	0.943999999999997\\
0.255554294477196	0.944199999999997\\
0.255556836579115	0.944399999999997\\
0.255890922482632	0.944599999999997\\
0.255991982803243	0.944799999999997\\
0.256170376709065	0.944999999999997\\
0.256316131267704	0.945199999999997\\
0.256470088440602	0.945399999999997\\
0.256565499092125	0.945599999999997\\
0.256594748730936	0.945799999999997\\
0.25665078988759	0.945999999999997\\
0.256706177776732	0.946199999999997\\
0.256837714608736	0.946399999999997\\
0.257032352279657	0.946599999999997\\
0.257093275460295	0.946799999999997\\
0.257318479571109	0.946999999999998\\
0.257347715514942	0.947199999999997\\
0.257627142307388	0.947399999999997\\
0.257687697832944	0.947599999999998\\
0.257803169098901	0.947799999999998\\
0.25787452115552	0.947999999999998\\
0.257900976889533	0.948199999999997\\
0.258034757890778	0.948399999999998\\
0.258137053089581	0.948599999999998\\
0.258139870691178	0.948799999999998\\
0.258490235120939	0.948999999999998\\
0.258551224751505	0.949199999999998\\
0.258939043153811	0.949399999999998\\
0.259030685298529	0.949599999999998\\
0.259285587325576	0.949799999999998\\
0.259503473751261	0.949999999999998\\
0.25992081917812	0.950199999999998\\
0.260131659030492	0.950399999999998\\
0.260505376199933	0.950599999999998\\
0.260783370439214	0.950799999999998\\
0.260817504379628	0.950999999999998\\
0.260865446070608	0.951199999999998\\
0.261306137740661	0.951399999999998\\
0.261372069981149	0.951599999999998\\
0.262104586524947	0.951799999999998\\
0.262218947114587	0.951999999999998\\
0.262252962508609	0.952199999999998\\
0.262281080656675	0.952399999999998\\
0.262376253591407	0.952599999999998\\
0.26276613507539	0.952799999999998\\
0.263035325769931	0.952999999999998\\
0.263107584667046	0.953199999999998\\
0.263107611232812	0.953399999999998\\
0.263288061633358	0.953599999999998\\
0.263933368042046	0.953799999999998\\
0.264501801776117	0.953999999999998\\
0.264620390516166	0.954199999999998\\
0.264896648736749	0.954399999999998\\
0.265319833500695	0.954599999999998\\
0.265447883040366	0.954799999999998\\
0.266144601661841	0.954999999999998\\
0.266203443320018	0.955199999999998\\
0.266230847796896	0.955399999999998\\
0.266562779746914	0.955599999999998\\
0.266842631456814	0.955799999999998\\
0.26716033022567	0.955999999999998\\
0.267527520182131	0.956199999999998\\
0.267770642595929	0.956399999999998\\
0.26789523251054	0.956599999999998\\
0.268005822745067	0.956799999999998\\
0.268433315810501	0.956999999999998\\
0.2685320304345	0.957199999999998\\
0.268627483303106	0.957399999999998\\
0.268692694312546	0.957599999999998\\
0.269120954942372	0.957799999999998\\
0.269624413446417	0.957999999999998\\
0.269773237043915	0.958199999999998\\
0.270133958605754	0.958399999999998\\
0.270375506042348	0.958599999999998\\
0.271172592210826	0.958799999999998\\
0.271705720686532	0.958999999999998\\
0.271998841678459	0.959199999999998\\
0.272085547423848	0.959399999999998\\
0.272184771544948	0.959599999999998\\
0.27233986152396	0.959799999999998\\
0.272560510026813	0.959999999999998\\
0.273211073267561	0.960199999999998\\
0.273642523748714	0.960399999999998\\
0.273721558185497	0.960599999999998\\
0.274204587357042	0.960799999999998\\
0.274737708495087	0.960999999999998\\
0.274758394361913	0.961199999999998\\
0.275536414174184	0.961399999999998\\
0.275560832869576	0.961599999999998\\
0.275890916983303	0.961799999999998\\
0.276067709588835	0.961999999999998\\
0.276191700406048	0.962199999999998\\
0.27625899710801	0.962399999999998\\
0.2786519989358	0.962599999999998\\
0.278710748904956	0.962799999999998\\
0.279171390443906	0.962999999999998\\
0.279322651148016	0.963199999999998\\
0.279510622995434	0.963399999999998\\
0.279552563763093	0.963599999999998\\
0.280564751379274	0.963799999999998\\
0.280613050651397	0.963999999999998\\
0.280649709058923	0.964199999999998\\
0.280752474292336	0.964399999999998\\
0.280804210005078	0.964599999999998\\
0.280821909669208	0.964799999999998\\
0.281550064774854	0.964999999999998\\
0.281800910505643	0.965199999999998\\
0.282225273988894	0.965399999999998\\
0.282846696531186	0.965599999999998\\
0.283326887787484	0.965799999999998\\
0.283736659192601	0.965999999999998\\
0.284079765999235	0.966199999999998\\
0.28440067453331	0.966399999999998\\
0.284631218000669	0.966599999999998\\
0.284904266875793	0.966799999999998\\
0.285544580611855	0.966999999999998\\
0.285576698995942	0.967199999999998\\
0.285614569585533	0.967399999999998\\
0.285706716291253	0.967599999999998\\
0.286071398232082	0.967799999999998\\
0.286601129034597	0.967999999999998\\
0.286779560268621	0.968199999999999\\
0.286786743776145	0.968399999999998\\
0.288158413009927	0.968599999999998\\
0.288291452372698	0.968799999999998\\
0.289260805404564	0.968999999999999\\
0.289645825405	0.969199999999999\\
0.289813014932213	0.969399999999998\\
0.289878689576415	0.969599999999999\\
0.289879190547686	0.969799999999999\\
0.289960432837722	0.969999999999999\\
0.290473389545633	0.970199999999999\\
0.290820501477287	0.970399999999999\\
0.291071221443684	0.970599999999999\\
0.291123600746636	0.970799999999999\\
0.291252456671452	0.970999999999999\\
0.291379705322646	0.971199999999999\\
0.291709412071538	0.971399999999999\\
0.292360804257203	0.971599999999999\\
0.292386063598445	0.971799999999999\\
0.29257259713529	0.971999999999999\\
0.292645111298788	0.972199999999999\\
0.293040875453215	0.972399999999999\\
0.29355060496664	0.972599999999999\\
0.293605777042171	0.972799999999999\\
0.294000953106075	0.972999999999999\\
0.294403154716059	0.973199999999999\\
0.294461749995889	0.973399999999999\\
0.294473087512739	0.973599999999999\\
0.294572137103165	0.973799999999999\\
0.295088611194001	0.973999999999999\\
0.295650504569545	0.974199999999999\\
0.295922521392606	0.974399999999999\\
0.295937228892575	0.974599999999999\\
0.297030797554964	0.974799999999999\\
0.29752077811587	0.974999999999999\\
0.298085827354322	0.975199999999999\\
0.298111573645599	0.975399999999999\\
0.298742623014101	0.975599999999999\\
0.298869324708409	0.975799999999999\\
0.29964969017517	0.975999999999999\\
0.29975679265122	0.976199999999999\\
0.299885276038026	0.976399999999999\\
0.299966108158952	0.976599999999999\\
0.300155793520872	0.976799999999999\\
0.300367117421604	0.976999999999999\\
0.300555152751519	0.977199999999999\\
0.300599116955266	0.977399999999999\\
0.300688622612824	0.977599999999999\\
0.300834579490555	0.977799999999999\\
0.301124251864161	0.977999999999999\\
0.301350240386512	0.978199999999999\\
0.301607144374157	0.978399999999999\\
0.303096831105717	0.978599999999999\\
0.303824311090636	0.978799999999999\\
0.304203070706734	0.978999999999999\\
0.305353111766135	0.979199999999999\\
0.305452002123098	0.979399999999999\\
0.305707951252271	0.979599999999999\\
0.305734736183314	0.979799999999999\\
0.305765662807323	0.979999999999999\\
0.305915418186356	0.980199999999999\\
0.307547560918141	0.980399999999999\\
0.307736821845856	0.980599999999999\\
0.307897967828251	0.980799999999999\\
0.308096832176864	0.980999999999999\\
0.308488709919698	0.981199999999999\\
0.309116493198576	0.981399999999999\\
0.310025679026836	0.981599999999999\\
0.310791873759592	0.981799999999999\\
0.310885794545698	0.981999999999999\\
0.31163954519875	0.982199999999999\\
0.312770153391358	0.982399999999999\\
0.313504968371933	0.982599999999999\\
0.313510127473035	0.982799999999999\\
0.313510960898122	0.982999999999999\\
0.315458556466223	0.983199999999999\\
0.316286828000415	0.983399999999999\\
0.316747432366907	0.983599999999999\\
0.317611430746939	0.983799999999999\\
0.317737094266448	0.983999999999999\\
0.31799793672252	0.984199999999999\\
0.318161405618974	0.984399999999999\\
0.319029754133356	0.984599999999999\\
0.319149824957083	0.984799999999999\\
0.319541424708535	0.984999999999999\\
0.319910704404987	0.985199999999999\\
0.31996192913362	0.985399999999999\\
0.320231269194795	0.985599999999999\\
0.321516315964811	0.985799999999999\\
0.321698888487492	0.985999999999999\\
0.322936088590831	0.986199999999999\\
0.323927440580155	0.986399999999999\\
0.324200035470824	0.986599999999999\\
0.324422834631457	0.986799999999999\\
0.324679873126189	0.986999999999999\\
0.325152151359043	0.987199999999999\\
0.325894350414649	0.987399999999999\\
0.327165015184903	0.987599999999999\\
0.328161899833299	0.987799999999999\\
0.328190048711105	0.987999999999999\\
0.328980065976782	0.988199999999999\\
0.329357913874895	0.988399999999999\\
0.329418483095429	0.988599999999999\\
0.329813313688874	0.988799999999999\\
0.330724709047757	0.988999999999999\\
0.331091195231681	0.989199999999999\\
0.331927807401524	0.9894\\
0.33260435918358	0.989599999999999\\
0.333890174885028	0.989799999999999\\
0.339872004936149	0.99\\
0.340806503842703	0.9902\\
0.341545423552856	0.9904\\
0.344449863606133	0.990599999999999\\
0.348135601812317	0.9908\\
0.348580891571891	0.991\\
0.349329346696089	0.9912\\
0.349717293413477	0.9914\\
0.351262492276214	0.9916\\
0.351789910238421	0.9918\\
0.352663082259073	0.992\\
0.352830974560555	0.9922\\
0.353104598200781	0.9924\\
0.354598469032754	0.9926\\
0.356099230688289	0.9928\\
0.356779359407363	0.993\\
0.357138931649212	0.9932\\
0.357347627883138	0.9934\\
0.363603974335405	0.9936\\
0.3658792053779	0.9938\\
0.366257532976277	0.994\\
0.36630598638173	0.9942\\
0.368082048359588	0.9944\\
0.370043509607621	0.9946\\
0.371280186683185	0.9948\\
0.372139740147946	0.995\\
0.378175463037906	0.9952\\
0.379407806195559	0.9954\\
0.380622685353046	0.9956\\
0.381374286382942	0.9958\\
0.384769552135714	0.996\\
0.390430211709912	0.9962\\
0.392160252936418	0.9964\\
0.395528833523736	0.9966\\
0.396627338570602	0.9968\\
0.398159642503509	0.997\\
0.398468211301082	0.9972\\
0.401783704138745	0.9974\\
0.401992570609565	0.9976\\
0.404149562601884	0.9978\\
0.406637588461206	0.998\\
0.40917646188509	0.9982\\
0.409368620570615	0.9984\\
0.412103090001005	0.9986\\
0.418000406485174	0.9988\\
0.440000077291654	0.999\\
0.440614085339951	0.9992\\
0.462680024270475	0.9994\\
0.474205356965109	0.9996\\
0.495466508579847	0.9998\\
0.52990577579933	1\\
};
\addlegendentry{$\tau_{BRU}$-$N_s$ =0}

\addplot[const plot, color=mycolor10, dotted, line width=2.0pt, mark size=0.1pt, mark=asterisk, mark options={solid, mycolor10}] table[row sep=crcr] {%
4.43321483757968	0\\
4.43321483757968	0.000199999999999978\\
4.4373906641988	0.000399999999999956\\
4.43770286703025	0.000599999999999934\\
4.43861780447069	0.000799999999999912\\
4.43871028213307	0.001\\
4.44173260465368	0.00119999999999998\\
4.44199260644114	0.00139999999999996\\
4.44207991258877	0.00159999999999993\\
4.44224516640293	0.00179999999999991\\
4.44228998053295	0.00199999999999989\\
4.44255199547551	0.00219999999999987\\
4.44433852066109	0.00239999999999985\\
4.44517098129477	0.00259999999999982\\
4.44535746377132	0.0027999999999998\\
4.445438511458	0.00299999999999989\\
4.44582438010616	0.00319999999999987\\
4.44628583267941	0.00339999999999985\\
4.44722788676213	0.00359999999999983\\
4.44766368639207	0.0037999999999998\\
4.44802981549046	0.00399999999999978\\
4.4485356747567	0.00419999999999976\\
4.44898775559714	0.00439999999999974\\
4.44931412346336	0.00459999999999972\\
4.44937333210514	0.00479999999999969\\
4.45057843861919	0.00499999999999978\\
4.4505969860892	0.00519999999999976\\
4.4509011863151	0.00539999999999985\\
4.45145274380543	0.00559999999999983\\
4.45155929847829	0.00579999999999981\\
4.45166093040743	0.00599999999999978\\
4.45198370317867	0.00619999999999976\\
4.45200365651908	0.00639999999999974\\
4.45209101683476	0.00659999999999972\\
4.4521272629041	0.0067999999999997\\
4.45250629411298	0.00699999999999967\\
4.45265190102482	0.00719999999999965\\
4.45288308726176	0.00739999999999963\\
4.45303969256738	0.00759999999999961\\
4.45328216976664	0.00779999999999959\\
4.45359740053045	0.00799999999999956\\
4.453858379659	0.00819999999999965\\
4.45396763517137	0.00839999999999963\\
4.45463625710104	0.00859999999999961\\
4.45464547746956	0.00879999999999959\\
4.45524073907382	0.00899999999999956\\
4.45533436463443	0.00919999999999954\\
4.45560298236474	0.00939999999999952\\
4.45579000258185	0.00959999999999961\\
4.45586735991137	0.00979999999999959\\
4.45614065344175	0.00999999999999956\\
4.4565122690371	0.0101999999999995\\
4.45663416209277	0.0103999999999996\\
4.4567866403052	0.0105999999999996\\
4.45685361244005	0.0107999999999996\\
4.45686136039808	0.0109999999999996\\
4.45771749057762	0.0111999999999995\\
4.45777408631675	0.0113999999999995\\
4.45777970027989	0.0115999999999995\\
4.4580615313489	0.0117999999999995\\
4.45816395869351	0.0119999999999996\\
4.45819024140069	0.0121999999999997\\
4.45824317303382	0.0123999999999996\\
4.45884404529497	0.0125999999999997\\
4.45892789388927	0.0127999999999997\\
4.45898382413311	0.0129999999999997\\
4.4590670151184	0.0131999999999997\\
4.45930161570463	0.0133999999999996\\
4.45946615969983	0.0135999999999997\\
4.45953592232181	0.0137999999999997\\
4.4598678639647	0.0139999999999997\\
4.46004441425666	0.0141999999999997\\
4.46035275326731	0.0143999999999997\\
4.46059665410253	0.0145999999999997\\
4.46069327408236	0.0147999999999998\\
4.46074335678914	0.0149999999999998\\
4.46100627085711	0.0151999999999998\\
4.461028392654	0.0153999999999997\\
4.46201020521939	0.0155999999999997\\
4.46202217370769	0.0157999999999998\\
4.46217231230025	0.0159999999999999\\
4.46220530231058	0.0162\\
4.46230849407002	0.0164\\
4.46233891702591	0.0165999999999999\\
4.46248557840477	0.0167999999999999\\
4.46261011569782	0.0169999999999999\\
4.46262727010862	0.0171999999999999\\
4.46267318062378	0.0174\\
4.46277749184219	0.0175999999999999\\
4.46280327072577	0.0177999999999999\\
4.46283069082719	0.0179999999999999\\
4.46294194746588	0.0181999999999999\\
4.46306613561392	0.0183999999999999\\
4.4630849229964	0.0185999999999998\\
4.46311044389186	0.0187999999999998\\
4.46316090813757	0.0189999999999998\\
4.46334053273727	0.0191999999999998\\
4.46341786712678	0.0193999999999998\\
4.46345618524338	0.0195999999999997\\
4.4634703239682	0.0197999999999998\\
4.46358018053916	0.0199999999999998\\
4.46359674409086	0.0201999999999998\\
4.46367695718009	0.0203999999999999\\
4.46373856895948	0.0205999999999998\\
4.46404815817955	0.0207999999999998\\
4.46416948304941	0.0209999999999998\\
4.46417454241418	0.0211999999999998\\
4.46420519829544	0.0213999999999998\\
4.46430073859228	0.0215999999999997\\
4.46433265854557	0.0217999999999997\\
4.46442162300514	0.0219999999999997\\
4.46453774881252	0.0221999999999997\\
4.46465808214184	0.0223999999999998\\
4.46472123544395	0.0225999999999997\\
4.46482300281191	0.0227999999999998\\
4.4648802868267	0.0229999999999998\\
4.46493190119586	0.0231999999999998\\
4.46498749954976	0.0233999999999998\\
4.46502117314017	0.0235999999999998\\
4.46509236526053	0.0237999999999998\\
4.46532174651834	0.0239999999999998\\
4.46543268724863	0.0241999999999998\\
4.46560412218091	0.0243999999999998\\
4.46571843499887	0.0245999999999997\\
4.46572213322415	0.0247999999999997\\
4.46574479098304	0.0249999999999997\\
4.46574704327381	0.0251999999999997\\
4.46583345881831	0.0253999999999996\\
4.46587668193993	0.0255999999999996\\
4.46599433707493	0.0257999999999997\\
4.4660451075631	0.0259999999999997\\
4.46606180517192	0.0261999999999998\\
4.46607642902804	0.0263999999999998\\
4.4661101008669	0.0265999999999997\\
4.46613402221856	0.0267999999999997\\
4.46613740042294	0.0269999999999997\\
4.46617776119829	0.0271999999999997\\
4.4662191108453	0.0273999999999996\\
4.46632496648394	0.0275999999999996\\
4.46635158847635	0.0277999999999996\\
4.46641382372022	0.0279999999999996\\
4.46648582036905	0.0281999999999996\\
4.46653765348515	0.0283999999999996\\
4.46661948169412	0.0285999999999996\\
4.46663861302673	0.0287999999999996\\
4.46674576670853	0.0289999999999996\\
4.4667479507827	0.0291999999999996\\
4.46678396248958	0.0293999999999995\\
4.46688786753057	0.0295999999999995\\
4.46697357964158	0.0297999999999995\\
4.46699027176792	0.0299999999999995\\
4.46704104722289	0.0301999999999996\\
4.46705846991872	0.0303999999999995\\
4.46713776086217	0.0305999999999995\\
4.46716226633207	0.0307999999999996\\
4.46722906887962	0.0309999999999996\\
4.46728436746575	0.0311999999999996\\
4.46733908276515	0.0313999999999995\\
4.4673672302009	0.0315999999999995\\
4.46738229994644	0.0317999999999996\\
4.46739588845758	0.0319999999999996\\
4.46742189333713	0.0321999999999996\\
4.46748399048738	0.0323999999999995\\
4.4675032774901	0.0325999999999995\\
4.46756719507048	0.0327999999999995\\
4.46774747800155	0.0329999999999995\\
4.46780454072127	0.0331999999999995\\
4.46780955616823	0.0333999999999994\\
4.46790950841842	0.0335999999999994\\
4.4679329508615	0.0337999999999994\\
4.46797079698526	0.0339999999999994\\
4.46811429347986	0.0341999999999993\\
4.46820531573499	0.0343999999999993\\
4.46827039528357	0.0345999999999993\\
4.46840939307199	0.0347999999999993\\
4.4684329715858	0.0349999999999994\\
4.46844051559701	0.0351999999999993\\
4.46845885352	0.0353999999999994\\
4.46846249329828	0.0355999999999994\\
4.46846285737411	0.0357999999999994\\
4.46853016313244	0.0359999999999994\\
4.46865233111998	0.0361999999999993\\
4.4686915211646	0.0363999999999994\\
4.46876800390337	0.0365999999999995\\
4.468802785856	0.0367999999999995\\
4.46882653166544	0.0369999999999995\\
4.46883600707438	0.0371999999999995\\
4.46887431398509	0.0373999999999994\\
4.46892499595319	0.0375999999999994\\
4.46893808474902	0.0377999999999994\\
4.46896592156131	0.0379999999999994\\
4.46904363859821	0.0381999999999993\\
4.46913008992856	0.0383999999999993\\
4.46913503495375	0.0385999999999993\\
4.46915468733719	0.0387999999999994\\
4.46929339312992	0.0389999999999994\\
4.46938750556615	0.0391999999999993\\
4.46939771016423	0.0393999999999993\\
4.46945787320765	0.0395999999999994\\
4.46950468926398	0.0397999999999994\\
4.46953089762528	0.0399999999999994\\
4.4696573730123	0.0401999999999993\\
4.46970204602881	0.0403999999999994\\
4.46970689472992	0.0405999999999994\\
4.46974346004349	0.0407999999999994\\
4.46980922816065	0.0409999999999994\\
4.46982028539583	0.0411999999999993\\
4.46991852494011	0.0413999999999993\\
4.46993279774292	0.0415999999999993\\
4.46996678949545	0.0417999999999994\\
4.46997033015814	0.0419999999999994\\
4.47000049410544	0.0421999999999993\\
4.47003513348113	0.0423999999999993\\
4.47009160846219	0.0425999999999993\\
4.47012743800851	0.0427999999999993\\
4.47013142963724	0.0429999999999994\\
4.47013526781043	0.0431999999999994\\
4.47014918562354	0.0433999999999993\\
4.47017008576022	0.0435999999999993\\
4.47020039519548	0.0437999999999993\\
4.4702426974462	0.0439999999999993\\
4.47037642421083	0.0441999999999992\\
4.47040283347806	0.0443999999999992\\
4.47041326680865	0.0445999999999992\\
4.47046607481484	0.0447999999999992\\
4.47048139749099	0.0449999999999992\\
4.47051340881753	0.0451999999999992\\
4.47052430226236	0.0453999999999992\\
4.47077374444934	0.0455999999999992\\
4.47079667619196	0.0457999999999992\\
4.47081146003084	0.0459999999999992\\
4.4708817414753	0.0461999999999992\\
4.47089749929855	0.0463999999999993\\
4.47090172703706	0.0465999999999993\\
4.47093538856661	0.0467999999999993\\
4.47104540971877	0.0469999999999993\\
4.47110088633494	0.0471999999999992\\
4.47111009834052	0.0473999999999992\\
4.47115331105174	0.0475999999999993\\
4.4712028770517	0.0477999999999993\\
4.47124189450715	0.0479999999999993\\
4.471256585417	0.0481999999999992\\
4.47126679716453	0.0483999999999992\\
4.47137287291871	0.0485999999999993\\
4.47146696259856	0.0487999999999993\\
4.47146987871506	0.0489999999999993\\
4.47150890824869	0.0491999999999992\\
4.47153903918297	0.0493999999999993\\
4.47165942893134	0.0495999999999993\\
4.47169463450473	0.0497999999999993\\
4.47170376669069	0.0499999999999993\\
4.4717366053284	0.0501999999999992\\
4.47179303271118	0.0503999999999992\\
4.47179499270042	0.0505999999999992\\
4.47181287850458	0.0507999999999992\\
4.47181669374786	0.0509999999999992\\
4.47185410578686	0.0511999999999992\\
4.47185920572147	0.0513999999999992\\
4.47193759712586	0.0515999999999992\\
4.47200652626102	0.0517999999999992\\
4.47201834059529	0.0519999999999992\\
4.47203679040495	0.0521999999999991\\
4.47203988162341	0.0523999999999992\\
4.4720419042611	0.0525999999999992\\
4.47204552567205	0.0527999999999993\\
4.47206720005593	0.0529999999999994\\
4.47209026794349	0.0531999999999994\\
4.47210965823992	0.0533999999999993\\
4.47214271501066	0.0535999999999993\\
4.47227927724202	0.0537999999999993\\
4.47232105710004	0.0539999999999993\\
4.47238986834682	0.0541999999999992\\
4.47239244415041	0.0543999999999992\\
4.47243770450109	0.0545999999999992\\
4.47247603051269	0.0547999999999992\\
4.47251442988354	0.0549999999999992\\
4.47252753281114	0.0551999999999991\\
4.47259739389688	0.0553999999999991\\
4.47264465969743	0.0555999999999991\\
4.47268034692056	0.0557999999999991\\
4.4727309933462	0.0559999999999992\\
4.47279312277688	0.0561999999999991\\
4.47286327158181	0.0563999999999992\\
4.47289623027254	0.0565999999999992\\
4.47291681336387	0.0567999999999993\\
4.47301109634564	0.0569999999999993\\
4.47301559321213	0.0571999999999993\\
4.4730428779787	0.0573999999999992\\
4.47306604885521	0.0575999999999993\\
4.47310013857791	0.0577999999999993\\
4.47311310879368	0.0579999999999993\\
4.47316838893717	0.0581999999999993\\
4.47317868816494	0.0583999999999992\\
4.47327882307841	0.0585999999999992\\
4.47333576506994	0.0587999999999992\\
4.47334828331641	0.0589999999999993\\
4.47334948173361	0.0591999999999993\\
4.4733928817056	0.0593999999999992\\
4.47343765557835	0.0595999999999992\\
4.47347332052095	0.0597999999999992\\
4.47348560327482	0.0599999999999993\\
4.47350840074573	0.0601999999999993\\
4.47356178311802	0.0603999999999992\\
4.47358257150186	0.0605999999999992\\
4.47361474915883	0.0607999999999992\\
4.47365149883908	0.0609999999999993\\
4.47366095932634	0.0611999999999994\\
4.47369399203499	0.0613999999999993\\
4.47374111744207	0.0615999999999993\\
4.47378377865557	0.0617999999999993\\
4.47382884303943	0.0619999999999993\\
4.47389938483775	0.0621999999999993\\
4.47390944481704	0.0623999999999993\\
4.47395076402154	0.0625999999999993\\
4.47396434585989	0.0627999999999994\\
4.47397344840415	0.0629999999999994\\
4.47399365500478	0.0631999999999994\\
4.47404163337037	0.0633999999999993\\
4.47412046318404	0.0635999999999993\\
4.47418469597474	0.0637999999999993\\
4.47421213720118	0.0639999999999993\\
4.47421310954096	0.0641999999999993\\
4.47422772410359	0.0643999999999993\\
4.47427453409982	0.0645999999999993\\
4.4742751151226	0.0647999999999993\\
4.47432105209928	0.0649999999999993\\
4.47433235017584	0.0651999999999993\\
4.47436989405573	0.0653999999999992\\
4.47439270010323	0.0655999999999992\\
4.47440365616771	0.0657999999999992\\
4.47444483737913	0.0659999999999992\\
4.47456864866363	0.0661999999999991\\
4.47459494283275	0.0663999999999991\\
4.47460841538455	0.0665999999999991\\
4.47461148518687	0.0667999999999991\\
4.47466145846479	0.0669999999999991\\
4.47466612777598	0.067199999999999\\
4.47467769259269	0.067399999999999\\
4.47467984774003	0.067599999999999\\
4.47472310115368	0.067799999999999\\
4.47474552559415	0.0679999999999991\\
4.4747571020192	0.068199999999999\\
4.47477564113638	0.068399999999999\\
4.47481113030894	0.0685999999999991\\
4.47488336686888	0.0687999999999992\\
4.47489044803983	0.0689999999999992\\
4.47493933731066	0.0691999999999992\\
4.47500105020836	0.0693999999999991\\
4.47508029244154	0.0695999999999991\\
4.47510574198523	0.0697999999999991\\
4.47514296511817	0.0699999999999991\\
4.47516280731816	0.070199999999999\\
4.47518487595298	0.0703999999999991\\
4.47519010060919	0.0705999999999991\\
4.47520550069803	0.0707999999999991\\
4.47521241956251	0.0709999999999991\\
4.47525389614912	0.0711999999999992\\
4.47526011763107	0.0713999999999991\\
4.47530389833519	0.0715999999999991\\
4.47532818345326	0.0717999999999991\\
4.47536525681371	0.0719999999999991\\
4.47538171960755	0.0721999999999992\\
4.47541988763405	0.0723999999999991\\
4.47546870837791	0.0725999999999992\\
4.47548016064779	0.0727999999999993\\
4.47549392432079	0.0729999999999993\\
4.47559427958363	0.0731999999999993\\
4.4756217984188	0.0733999999999992\\
4.47564416134724	0.0735999999999993\\
4.47568464989258	0.0737999999999994\\
4.47571520402225	0.0739999999999994\\
4.47572365978058	0.0741999999999994\\
4.47587399596205	0.0743999999999994\\
4.47596425498814	0.0745999999999993\\
4.47598676291545	0.0747999999999993\\
4.4760049618073	0.0749999999999993\\
4.47600752871413	0.0751999999999994\\
4.47603726761599	0.0753999999999995\\
4.47603960696943	0.0755999999999994\\
4.47605420226118	0.0757999999999994\\
4.47606587125647	0.0759999999999994\\
4.4760855219346	0.0761999999999994\\
4.47608663095875	0.0763999999999994\\
4.47617286834525	0.0765999999999993\\
4.47617467728614	0.0767999999999993\\
4.47617664829204	0.0769999999999994\\
4.47621814869285	0.0771999999999994\\
4.47624791803123	0.0773999999999994\\
4.47625472835703	0.0775999999999993\\
4.47627860719631	0.0777999999999994\\
4.4762866991301	0.0779999999999994\\
4.47629493695581	0.0781999999999994\\
4.47631287394934	0.0783999999999994\\
4.47637779872848	0.0785999999999993\\
4.47640959075065	0.0787999999999993\\
4.47644327500439	0.0789999999999993\\
4.47651603246795	0.0791999999999993\\
4.47653040483874	0.0793999999999992\\
4.47653577798274	0.0795999999999992\\
4.47660016264099	0.0797999999999992\\
4.47661070661161	0.0799999999999992\\
4.47664601067686	0.0801999999999992\\
4.47667445515967	0.0803999999999991\\
4.47682424414543	0.0805999999999991\\
4.47686923175834	0.0807999999999991\\
4.47687385635772	0.0809999999999992\\
4.47690893238951	0.0811999999999992\\
4.4769401726905	0.0813999999999991\\
4.47696190522151	0.0815999999999991\\
4.47696827170848	0.0817999999999992\\
4.47703518724597	0.0819999999999992\\
4.47706931841572	0.0821999999999992\\
4.47713700441709	0.0823999999999991\\
4.47714522478077	0.0825999999999991\\
4.47717355899531	0.0827999999999991\\
4.4771757195505	0.0829999999999991\\
4.47719265529117	0.0831999999999992\\
4.47720488150471	0.0833999999999991\\
4.47730597371665	0.0835999999999991\\
4.47738825186179	0.0837999999999991\\
4.47739009782645	0.0839999999999991\\
4.4773979451852	0.0841999999999991\\
4.47741847920856	0.0843999999999991\\
4.47743299580702	0.0845999999999992\\
4.47745816079328	0.0847999999999992\\
4.47752208803058	0.0849999999999992\\
4.47761292198184	0.0851999999999992\\
4.47762288555614	0.0853999999999991\\
4.47766609333617	0.0855999999999991\\
4.47771191532538	0.0857999999999991\\
4.47775065422102	0.0859999999999991\\
4.47775370863619	0.0861999999999991\\
4.47778468887336	0.086399999999999\\
4.47785941011207	0.086599999999999\\
4.47791078754185	0.086799999999999\\
4.477916767328	0.086999999999999\\
4.47792190985861	0.0871999999999989\\
4.47797717331618	0.0873999999999989\\
4.47798889757432	0.0875999999999989\\
4.47799230245605	0.0877999999999989\\
4.47799670062564	0.0879999999999989\\
4.47807969999467	0.0881999999999988\\
4.47810607736687	0.0883999999999988\\
4.47811340055273	0.0885999999999988\\
4.47812197996159	0.0887999999999988\\
4.47812823152576	0.0889999999999987\\
4.47815855084291	0.0891999999999987\\
4.47817492578529	0.0893999999999987\\
4.4781867468068	0.0895999999999987\\
4.47820086340389	0.0897999999999987\\
4.47823570858232	0.0899999999999987\\
4.47827479212669	0.0901999999999987\\
4.47827744196102	0.0903999999999987\\
4.47828146941597	0.0905999999999987\\
4.47830229004803	0.0907999999999987\\
4.47834930657141	0.0909999999999986\\
4.47838099762726	0.0911999999999986\\
4.47838898105442	0.0913999999999986\\
4.47839527243032	0.0915999999999987\\
4.47839831433703	0.0917999999999987\\
4.47839905866517	0.0919999999999986\\
4.47852515312375	0.0921999999999986\\
4.47855049786785	0.0923999999999986\\
4.47855938653483	0.0925999999999986\\
4.47867204249133	0.0927999999999986\\
4.47869495566838	0.0929999999999986\\
4.47874032412365	0.0931999999999986\\
4.47877211852847	0.0933999999999986\\
4.47877577278887	0.0935999999999986\\
4.47877963186443	0.0937999999999986\\
4.47879918028852	0.0939999999999985\\
4.47885886032832	0.0941999999999986\\
4.47887156187612	0.0943999999999986\\
4.4788825079399	0.0945999999999986\\
4.47892301836387	0.0947999999999987\\
4.47893753558333	0.0949999999999986\\
4.47898988611223	0.0951999999999986\\
4.47901079035119	0.0953999999999986\\
4.47901715893649	0.0955999999999986\\
4.47901828677027	0.0957999999999986\\
4.47902568406134	0.0959999999999985\\
4.47904282961385	0.0961999999999986\\
4.4790879686077	0.0963999999999986\\
4.47917059995252	0.0965999999999987\\
4.47921321706663	0.0967999999999988\\
4.47923429971324	0.0969999999999988\\
4.47924608759417	0.0971999999999987\\
4.47925903874807	0.0973999999999987\\
4.47927160195259	0.0975999999999987\\
4.47942129781927	0.0977999999999987\\
4.47945110064652	0.0979999999999986\\
4.47947059377516	0.0981999999999986\\
4.47949054313608	0.0983999999999987\\
4.47949249314151	0.0985999999999987\\
4.47949473670387	0.0987999999999987\\
4.47955115932464	0.0989999999999986\\
4.4795653365125	0.0991999999999986\\
4.47957879580126	0.0993999999999987\\
4.47970819846264	0.0995999999999988\\
4.47971471964838	0.0997999999999989\\
4.47972102671511	0.0999999999999989\\
4.4797317106043	0.100199999999999\\
4.47980191637002	0.100399999999999\\
4.4798162433784	0.100599999999999\\
4.47983687590918	0.100799999999999\\
4.47986717510198	0.100999999999999\\
4.47988317186446	0.101199999999999\\
4.47991983863262	0.101399999999999\\
4.47992696308784	0.101599999999999\\
4.47993139008031	0.101799999999999\\
4.47996263137502	0.101999999999999\\
4.47997233384526	0.102199999999999\\
4.47999255454724	0.102399999999999\\
4.48001972313059	0.102599999999999\\
4.48007014031105	0.102799999999999\\
4.48007204649703	0.102999999999999\\
4.48009783033212	0.103199999999999\\
4.48009928905517	0.103399999999999\\
4.48011349660983	0.103599999999999\\
4.48015522699552	0.103799999999999\\
4.48018663859088	0.103999999999999\\
4.4802205448791	0.104199999999999\\
4.48022594677082	0.104399999999999\\
4.4802447657295	0.104599999999999\\
4.48025370671216	0.104799999999999\\
4.48027142767032	0.104999999999999\\
4.48029705383997	0.105199999999999\\
4.48033794335188	0.105399999999999\\
4.48042987580707	0.105599999999999\\
4.48043185002016	0.105799999999999\\
4.48044152026373	0.105999999999999\\
4.48048986002263	0.106199999999999\\
4.48049329556979	0.106399999999999\\
4.4804982530366	0.106599999999999\\
4.48055592899582	0.106799999999999\\
4.48055654991081	0.106999999999999\\
4.48056463232615	0.107199999999999\\
4.48063028091183	0.107399999999999\\
4.48078498137838	0.107599999999999\\
4.4807873071748	0.107799999999999\\
4.48079024723115	0.107999999999999\\
4.48082608777995	0.108199999999999\\
4.48082653387169	0.108399999999999\\
4.48082793734839	0.108599999999999\\
4.48083214280159	0.108799999999999\\
4.48083486033342	0.108999999999999\\
4.4808420926197	0.109199999999999\\
4.48087277753079	0.109399999999999\\
4.48089309740826	0.109599999999999\\
4.48090728031925	0.109799999999999\\
4.48098481651086	0.109999999999999\\
4.48102053959255	0.110199999999999\\
4.48107783812138	0.110399999999999\\
4.48109759073827	0.110599999999999\\
4.48110012246225	0.110799999999999\\
4.48110926755176	0.110999999999999\\
4.48111235980609	0.111199999999999\\
4.48113061183203	0.111399999999999\\
4.48115762916282	0.111599999999999\\
4.48117485587559	0.111799999999999\\
4.4812029803034	0.111999999999999\\
4.48120367564898	0.112199999999999\\
4.48121186149297	0.112399999999999\\
4.48123481290331	0.112599999999999\\
4.48125430405585	0.112799999999999\\
4.48125895414678	0.112999999999999\\
4.48126786457956	0.113199999999999\\
4.48127572856597	0.113399999999999\\
4.48128913187129	0.113599999999999\\
4.48129704545704	0.113799999999999\\
4.48132416806079	0.113999999999999\\
4.48135824367573	0.114199999999999\\
4.48135940704201	0.114399999999999\\
4.4814164813668	0.114599999999999\\
4.48143906547434	0.114799999999999\\
4.48148012327997	0.114999999999999\\
4.48149095902977	0.115199999999999\\
4.48155416874984	0.115399999999999\\
4.48157129168649	0.115599999999999\\
4.48159502813164	0.115799999999999\\
4.48162739743107	0.115999999999999\\
4.48164078501077	0.116199999999999\\
4.48164213688747	0.116399999999999\\
4.48165001475586	0.116599999999999\\
4.48165672574942	0.116799999999999\\
4.48171634819364	0.116999999999999\\
4.48171702694895	0.117199999999999\\
4.481721368134	0.117399999999999\\
4.48174049578533	0.117599999999999\\
4.48174171519031	0.117799999999999\\
4.48175937177343	0.117999999999999\\
4.4817604220731	0.118199999999999\\
4.48176505069387	0.118399999999999\\
4.48177899138	0.118599999999999\\
4.4818055893219	0.118799999999999\\
4.48187250615147	0.118999999999999\\
4.48190003929549	0.119199999999999\\
4.48191131710896	0.119399999999999\\
4.48191519766219	0.119599999999999\\
4.48197534710916	0.119799999999999\\
4.48197795190904	0.119999999999999\\
4.48198463657641	0.120199999999999\\
4.48199049348132	0.120399999999999\\
4.48201441026386	0.120599999999999\\
4.48203766954407	0.120799999999999\\
4.48204285808442	0.120999999999999\\
4.48205397361776	0.121199999999999\\
4.48207096872179	0.121399999999999\\
4.48208417475021	0.121599999999999\\
4.48208934891295	0.121799999999999\\
4.4820981144077	0.121999999999999\\
4.48210805961016	0.122199999999999\\
4.48211525694428	0.122399999999999\\
4.48214097339987	0.122599999999999\\
4.48217135152295	0.122799999999999\\
4.48217788153684	0.122999999999999\\
4.48219655914804	0.123199999999999\\
4.4822203345389	0.123399999999999\\
4.48223136015913	0.123599999999999\\
4.48227973933917	0.123799999999999\\
4.48228747605531	0.123999999999999\\
4.48233848365066	0.124199999999999\\
4.48242032294793	0.124399999999999\\
4.48242594335752	0.124599999999999\\
4.4824268907505	0.124799999999999\\
4.48243043391058	0.124999999999999\\
4.48243600107708	0.125199999999999\\
4.48244211730353	0.125399999999999\\
4.48246268040052	0.125599999999999\\
4.48251580044694	0.125799999999999\\
4.4825172503949	0.125999999999999\\
4.48254241759178	0.126199999999999\\
4.4825502513122	0.126399999999999\\
4.48258245340862	0.126599999999999\\
4.48260619841071	0.126799999999999\\
4.48273838736704	0.126999999999999\\
4.48274775044811	0.127199999999999\\
4.48276977082423	0.127399999999999\\
4.4827931899591	0.127599999999999\\
4.48286038056012	0.127799999999999\\
4.48290450615555	0.127999999999999\\
4.48292969079343	0.128199999999999\\
4.48293374186246	0.128399999999999\\
4.48294141132174	0.128599999999999\\
4.48295595884129	0.128799999999999\\
4.48296241277139	0.128999999999999\\
4.48296400544186	0.129199999999999\\
4.48297894586885	0.129399999999999\\
4.48300130471343	0.129599999999998\\
4.48302624115613	0.129799999999998\\
4.48309942009955	0.129999999999999\\
4.48310629751713	0.130199999999999\\
4.48312865986181	0.130399999999999\\
4.48314534574115	0.130599999999999\\
4.48314983118089	0.130799999999999\\
4.48316528758946	0.130999999999999\\
4.48317720601131	0.131199999999999\\
4.48319809824957	0.131399999999999\\
4.48321011017533	0.131599999999998\\
4.48323566978415	0.131799999999998\\
4.48323695024442	0.131999999999998\\
4.48324382502342	0.132199999999998\\
4.48331383397935	0.132399999999999\\
4.48332593961722	0.132599999999998\\
4.48333113679978	0.132799999999998\\
4.48333314305823	0.132999999999999\\
4.48336270142163	0.133199999999999\\
4.48340227278418	0.133399999999999\\
4.48341331048205	0.133599999999998\\
4.48343873573785	0.133799999999999\\
4.48344173169171	0.133999999999999\\
4.48345278893862	0.134199999999999\\
4.48347398387723	0.134399999999999\\
4.48348253061658	0.134599999999999\\
4.48352061762375	0.134799999999999\\
4.48354345602711	0.134999999999999\\
4.48356902863115	0.135199999999999\\
4.48361965274039	0.135399999999999\\
4.48362770992053	0.135599999999999\\
4.48362926512441	0.135799999999999\\
4.48364717664508	0.135999999999999\\
4.48366038587033	0.136199999999999\\
4.48368523516974	0.136399999999999\\
4.48369558692316	0.136599999999999\\
4.48372059149337	0.136799999999999\\
4.48372706202426	0.136999999999999\\
4.48375167901877	0.137199999999999\\
4.48376929462333	0.137399999999999\\
4.48376981097449	0.137599999999999\\
4.48378204868804	0.137799999999998\\
4.4837951445119	0.137999999999998\\
4.48381773322403	0.138199999999998\\
4.48383228660273	0.138399999999998\\
4.48384555710932	0.138599999999998\\
4.48385395131618	0.138799999999998\\
4.4838557805675	0.138999999999998\\
4.4839357944104	0.139199999999999\\
4.48394279036752	0.139399999999999\\
4.48394509976479	0.139599999999999\\
4.4839810371966	0.139799999999999\\
4.48398464168235	0.139999999999999\\
4.48399876180915	0.140199999999999\\
4.48401498548519	0.140399999999999\\
4.48406349266743	0.140599999999999\\
4.48406602796708	0.140799999999999\\
4.48407329557249	0.140999999999999\\
4.48410386099808	0.141199999999999\\
4.48412997614496	0.141399999999999\\
4.48417705765837	0.141599999999999\\
4.48421002755103	0.141799999999999\\
4.48421025081579	0.141999999999999\\
4.48421413077326	0.142199999999999\\
4.48428331739342	0.142399999999999\\
4.48433118285652	0.142599999999999\\
4.48435368229157	0.142799999999999\\
4.48436300642325	0.142999999999999\\
4.48436900322231	0.143199999999999\\
4.48441257684512	0.143399999999999\\
4.48444679032	0.143599999999999\\
4.48453425379475	0.143799999999999\\
4.48453655491858	0.143999999999999\\
4.48454420625567	0.144199999999999\\
4.48457866887634	0.144399999999999\\
4.48461705610653	0.144599999999999\\
4.48463589472217	0.144799999999998\\
4.48464332619978	0.144999999999998\\
4.48465970805491	0.145199999999998\\
4.48466590523835	0.145399999999999\\
4.48467816720145	0.145599999999999\\
4.48474703966967	0.145799999999998\\
4.48475499819833	0.145999999999998\\
4.48478630097466	0.146199999999999\\
4.48479973524322	0.146399999999999\\
4.48484706871604	0.146599999999999\\
4.48487958710871	0.146799999999999\\
4.48490001797832	0.146999999999999\\
4.4849207428616	0.147199999999999\\
4.48495300658083	0.147399999999999\\
4.48497201757909	0.147599999999999\\
4.48498101567534	0.147799999999998\\
4.48499472837916	0.147999999999999\\
4.48501919571495	0.148199999999999\\
4.48504248653917	0.148399999999999\\
4.48506665029536	0.148599999999999\\
4.48506868155669	0.148799999999999\\
4.48508935524078	0.148999999999999\\
4.48511584423691	0.149199999999999\\
4.48511775083066	0.149399999999999\\
4.48512184377196	0.149599999999999\\
4.48512495684272	0.149799999999999\\
4.48516407674538	0.149999999999999\\
4.48519171368898	0.150199999999999\\
4.48520367510819	0.150399999999999\\
4.48524276532698	0.150599999999999\\
4.4852496463141	0.150799999999999\\
4.48525784913541	0.150999999999999\\
4.48527292665522	0.151199999999999\\
4.48527760234028	0.151399999999999\\
4.48528446557002	0.151599999999999\\
4.48530384659971	0.151799999999999\\
4.48535512111653	0.151999999999999\\
4.4853621361684	0.152199999999999\\
4.48536656603014	0.152399999999999\\
4.4853673935731	0.152599999999999\\
4.48538339586867	0.152799999999998\\
4.48539167152358	0.152999999999999\\
4.48539975258914	0.153199999999999\\
4.48540897417852	0.153399999999999\\
4.48542051212771	0.153599999999999\\
4.48545112250481	0.153799999999999\\
4.48546278950162	0.153999999999999\\
4.48550961302049	0.154199999999999\\
4.48553674589725	0.154399999999999\\
4.48553796571327	0.154599999999999\\
4.48555410219787	0.154799999999999\\
4.48556843609117	0.154999999999999\\
4.48557159879374	0.155199999999999\\
4.4855940544388	0.155399999999999\\
4.48561549503797	0.155599999999999\\
4.48562085963908	0.155799999999999\\
4.48562577339503	0.155999999999999\\
4.48568966347598	0.156199999999999\\
4.48572020418369	0.156399999999999\\
4.48579771162431	0.156599999999999\\
4.48581091386204	0.156799999999999\\
4.48581312606211	0.156999999999999\\
4.48582190772136	0.157199999999999\\
4.48584609634686	0.157399999999999\\
4.48585961724862	0.157599999999999\\
4.48587308152723	0.157799999999999\\
4.48590200461945	0.157999999999999\\
4.48593237131768	0.158199999999999\\
4.48602562423339	0.158399999999999\\
4.48603721949098	0.158599999999999\\
4.48603906907524	0.158799999999999\\
4.48605333097394	0.158999999999999\\
4.48606582470566	0.159199999999999\\
4.48607053817723	0.159399999999999\\
4.48607526619476	0.159599999999999\\
4.48607767810295	0.159799999999999\\
4.48607879085475	0.159999999999999\\
4.48609275007179	0.160199999999999\\
4.48609877794311	0.160399999999999\\
4.48612340753584	0.160599999999999\\
4.48612931821303	0.160799999999999\\
4.48615420608257	0.160999999999999\\
4.4861621092964	0.161199999999999\\
4.48617136224507	0.161399999999999\\
4.48619167061188	0.161599999999999\\
4.48620104340662	0.161799999999999\\
4.4862230148864	0.161999999999998\\
4.48625591422428	0.162199999999998\\
4.48625994380773	0.162399999999998\\
4.48627629010934	0.162599999999998\\
4.48628565848394	0.162799999999998\\
4.48630273785134	0.162999999999998\\
4.48630890972686	0.163199999999999\\
4.48632595503759	0.163399999999999\\
4.4863419221731	0.163599999999999\\
4.4863593266582	0.163799999999999\\
4.48636490894719	0.163999999999998\\
4.4863691956316	0.164199999999999\\
4.4863888136525	0.164399999999999\\
4.48649985609768	0.164599999999999\\
4.48650045005061	0.164799999999999\\
4.4865092194033	0.164999999999999\\
4.48651459863004	0.165199999999999\\
4.48656116864586	0.165399999999999\\
4.48659166130633	0.165599999999999\\
4.48659534030494	0.165799999999999\\
4.48660488224837	0.165999999999999\\
4.48661308649612	0.166199999999999\\
4.48669194144718	0.166399999999999\\
4.48671050693979	0.166599999999999\\
4.48671424995641	0.166799999999999\\
4.48671574117488	0.166999999999999\\
4.48672282537091	0.167199999999999\\
4.48673312688938	0.167399999999999\\
4.48674391993554	0.167599999999999\\
4.48674580122943	0.167799999999999\\
4.48676224818182	0.167999999999999\\
4.48677869212074	0.168199999999999\\
4.48680110100395	0.168399999999999\\
4.48682046926706	0.168599999999999\\
4.48683290396407	0.168799999999999\\
4.48685049721103	0.168999999999999\\
4.48686416212054	0.169199999999999\\
4.48691087441425	0.169399999999999\\
4.48691699830283	0.169599999999999\\
4.4869337412375	0.169799999999999\\
4.4870251541563	0.169999999999999\\
4.487050983574	0.170199999999999\\
4.48705491482137	0.170399999999999\\
4.4870678304474	0.170599999999999\\
4.48707565126824	0.170799999999999\\
4.48708319589077	0.170999999999999\\
4.48710120956548	0.171199999999999\\
4.48712239647894	0.171399999999999\\
4.48714456175817	0.171599999999999\\
4.48717745073682	0.171799999999999\\
4.48719515454536	0.171999999999999\\
4.48722882231837	0.172199999999999\\
4.48722883756295	0.172399999999999\\
4.4872446932276	0.172599999999999\\
4.48728538925507	0.172799999999999\\
4.48728707218106	0.172999999999999\\
4.48730531685851	0.173199999999999\\
4.48731848686998	0.173399999999999\\
4.48735631676786	0.173599999999999\\
4.48739251026668	0.173799999999999\\
4.48740860772359	0.173999999999998\\
4.4874237849624	0.174199999999998\\
4.48742430962602	0.174399999999998\\
4.48747902387358	0.174599999999998\\
4.48751108338024	0.174799999999998\\
4.48755659435501	0.174999999999998\\
4.48755723979948	0.175199999999998\\
4.487561917008	0.175399999999998\\
4.48756654482713	0.175599999999998\\
4.48760464560714	0.175799999999998\\
4.4876074121461	0.175999999999998\\
4.48762718799248	0.176199999999998\\
4.48763227424702	0.176399999999998\\
4.4876427176217	0.176599999999998\\
4.48767594115343	0.176799999999998\\
4.48768289738014	0.176999999999998\\
4.48773914485241	0.177199999999998\\
4.48775443593736	0.177399999999998\\
4.4878125504491	0.177599999999998\\
4.48785879954798	0.177799999999998\\
4.48786211337665	0.177999999999998\\
4.48786353902924	0.178199999999998\\
4.48789829632374	0.178399999999998\\
4.48793655386826	0.178599999999998\\
4.48794161661458	0.178799999999998\\
4.48794685706189	0.178999999999998\\
4.48795377522952	0.179199999999998\\
4.48796455988463	0.179399999999998\\
4.48798871667445	0.179599999999998\\
4.48805832002417	0.179799999999998\\
4.48808421980689	0.179999999999998\\
4.48809425548889	0.180199999999998\\
4.48809837260196	0.180399999999998\\
4.48811619534281	0.180599999999998\\
4.48813479040577	0.180799999999998\\
4.48818128317944	0.180999999999998\\
4.48819105896582	0.181199999999998\\
4.48819829456679	0.181399999999998\\
4.48823219130804	0.181599999999998\\
4.48824263316924	0.181799999999998\\
4.48824932025582	0.181999999999998\\
4.48827505600602	0.182199999999998\\
4.48828462665815	0.182399999999998\\
4.48830564860746	0.182599999999998\\
4.48831139670601	0.182799999999998\\
4.48831391065337	0.182999999999998\\
4.48831771589894	0.183199999999998\\
4.48834747385081	0.183399999999998\\
4.48835333859124	0.183599999999998\\
4.48835651920658	0.183799999999998\\
4.4883610863651	0.183999999999998\\
4.48837107130112	0.184199999999998\\
4.48840803523722	0.184399999999998\\
4.48840807731535	0.184599999999998\\
4.48842844809692	0.184799999999998\\
4.48844241349288	0.184999999999998\\
4.48844469265391	0.185199999999998\\
4.48847668104768	0.185399999999998\\
4.48849000323544	0.185599999999998\\
4.4884963984056	0.185799999999998\\
4.4885151567993	0.185999999999998\\
4.48853171857436	0.186199999999998\\
4.4885651390216	0.186399999999998\\
4.48857134434234	0.186599999999998\\
4.48857227049843	0.186799999999998\\
4.48857794194582	0.186999999999998\\
4.48857825950713	0.187199999999998\\
4.48860622618913	0.187399999999998\\
4.48860708756119	0.187599999999998\\
4.48862633050612	0.187799999999998\\
4.4886280770264	0.187999999999998\\
4.48864532503239	0.188199999999998\\
4.48865850141965	0.188399999999998\\
4.48866042267355	0.188599999999998\\
4.4886681870254	0.188799999999998\\
4.48874722376131	0.188999999999998\\
4.4887476355545	0.189199999999998\\
4.48875984175474	0.189399999999998\\
4.48880258492741	0.189599999999998\\
4.4888221621628	0.189799999999998\\
4.48885367775174	0.189999999999998\\
4.48886893215577	0.190199999999998\\
4.48888217924582	0.190399999999998\\
4.48892051493058	0.190599999999998\\
4.48893135079279	0.190799999999998\\
4.48893796381644	0.190999999999998\\
4.48896336501766	0.191199999999998\\
4.48896811812428	0.191399999999998\\
4.48901362524794	0.191599999999998\\
4.48902046196908	0.191799999999998\\
4.48905251033248	0.191999999999998\\
4.4890573154822	0.192199999999998\\
4.48905833855229	0.192399999999998\\
4.4890890007654	0.192599999999998\\
4.4890945541933	0.192799999999998\\
4.4891044455037	0.192999999999998\\
4.48910891379614	0.193199999999998\\
4.48911459083379	0.193399999999998\\
4.48912727689908	0.193599999999998\\
4.4891402002519	0.193799999999998\\
4.48916627368094	0.193999999999998\\
4.48917452015116	0.194199999999998\\
4.48917547119131	0.194399999999998\\
4.48918592268078	0.194599999999998\\
4.48921173840995	0.194799999999998\\
4.48924461462257	0.194999999999998\\
4.48925197236958	0.195199999999998\\
4.48925326129565	0.195399999999998\\
4.48925356879854	0.195599999999998\\
4.48925744985995	0.195799999999998\\
4.48926216080522	0.195999999999998\\
4.48927071024605	0.196199999999998\\
4.48928854687092	0.196399999999998\\
4.48929859580571	0.196599999999998\\
4.48931597133465	0.196799999999998\\
4.48933023647096	0.196999999999998\\
4.48934069040529	0.197199999999998\\
4.48935317279333	0.197399999999998\\
4.48936211467885	0.197599999999998\\
4.48936509168666	0.197799999999998\\
4.48936751390252	0.197999999999998\\
4.48936994009691	0.198199999999998\\
4.48941869295022	0.198399999999998\\
4.48943630553572	0.198599999999998\\
4.48946339976133	0.198799999999998\\
4.4894794536674	0.198999999999998\\
4.48948345128679	0.199199999999998\\
4.48951095140742	0.199399999999998\\
4.48951812993887	0.199599999999998\\
4.48953159544517	0.199799999999998\\
4.48957781992099	0.199999999999998\\
4.48958759137399	0.200199999999998\\
4.48962401113495	0.200399999999998\\
4.48963508961942	0.200599999999998\\
4.48963952879308	0.200799999999998\\
4.48964874663966	0.200999999999998\\
4.4896664864174	0.201199999999998\\
4.4896717079379	0.201399999999998\\
4.48967301505927	0.201599999999998\\
4.48970458299991	0.201799999999998\\
4.48971478558478	0.201999999999998\\
4.48974289608709	0.202199999999998\\
4.48975083726245	0.202399999999998\\
4.48975874481689	0.202599999999998\\
4.48976114027764	0.202799999999998\\
4.48976897617349	0.202999999999998\\
4.48980894856345	0.203199999999998\\
4.48982484801168	0.203399999999998\\
4.48985460433382	0.203599999999998\\
4.48988177913757	0.203799999999998\\
4.48989369962051	0.203999999999998\\
4.48989448663347	0.204199999999998\\
4.48990781515158	0.204399999999998\\
4.48992708116352	0.204599999999998\\
4.48993061437923	0.204799999999998\\
4.48993308059694	0.204999999999998\\
4.48993634511098	0.205199999999998\\
4.48993795100546	0.205399999999998\\
4.48994065058591	0.205599999999998\\
4.48996309554636	0.205799999999998\\
4.48997920862071	0.205999999999998\\
4.48999527321234	0.206199999999998\\
4.49000783638808	0.206399999999998\\
4.49001358543533	0.206599999999998\\
4.49004215626305	0.206799999999998\\
4.49005829791567	0.206999999999998\\
4.49006576672496	0.207199999999998\\
4.4900728209775	0.207399999999998\\
4.49008969019351	0.207599999999998\\
4.4900980722136	0.207799999999998\\
4.49015617946648	0.207999999999998\\
4.4901599509757	0.208199999999998\\
4.49017520079778	0.208399999999998\\
4.49019665777755	0.208599999999998\\
4.49020829304713	0.208799999999998\\
4.49023634744813	0.208999999999998\\
4.49023878945027	0.209199999999998\\
4.49028897320577	0.209399999999998\\
4.49029245927218	0.209599999999998\\
4.49030964905874	0.209799999999998\\
4.49032384282923	0.209999999999998\\
4.49034169791585	0.210199999999998\\
4.49037058670297	0.210399999999998\\
4.49037709848867	0.210599999999998\\
4.49038574474662	0.210799999999998\\
4.49041499125506	0.210999999999998\\
4.49041773000167	0.211199999999998\\
4.49042955289915	0.211399999999998\\
4.49043388681089	0.211599999999998\\
4.49043984457599	0.211799999999998\\
4.49045244910394	0.211999999999998\\
4.49054572393143	0.212199999999998\\
4.4905461671839	0.212399999999998\\
4.49055620214231	0.212599999999998\\
4.490558454447	0.212799999999998\\
4.49056157817113	0.212999999999998\\
4.49057190941589	0.213199999999998\\
4.49058331381411	0.213399999999998\\
4.49059567363606	0.213599999999998\\
4.49061359243783	0.213799999999998\\
4.4906256622799	0.213999999999998\\
4.49063997340304	0.214199999999998\\
4.49066598718182	0.214399999999998\\
4.49066802938655	0.214599999999998\\
4.49066808955481	0.214799999999998\\
4.49067143365246	0.214999999999998\\
4.49067373172747	0.215199999999998\\
4.49068646738924	0.215399999999998\\
4.49069601232759	0.215599999999998\\
4.49071644361834	0.215799999999998\\
4.49073598351974	0.215999999999998\\
4.4907413910159	0.216199999999998\\
4.49078132824538	0.216399999999998\\
4.49084213400124	0.216599999999998\\
4.49086716391266	0.216799999999998\\
4.49087113666083	0.216999999999998\\
4.4908841139285	0.217199999999998\\
4.49089810868568	0.217399999999998\\
4.49091903722383	0.217599999999998\\
4.49092333876279	0.217799999999998\\
4.49092362049432	0.217999999999998\\
4.49099523446657	0.218199999999998\\
4.49100157263242	0.218399999999998\\
4.49100806062315	0.218599999999998\\
4.4910360342898	0.218799999999998\\
4.49106301543038	0.218999999999998\\
4.49107278642105	0.219199999999998\\
4.49109709506656	0.219399999999998\\
4.49110973392389	0.219599999999998\\
4.49111176657675	0.219799999999998\\
4.49112339712115	0.219999999999998\\
4.49113583923336	0.220199999999998\\
4.49117292095061	0.220399999999998\\
4.49118844911013	0.220599999999998\\
4.49120334302111	0.220799999999998\\
4.49120599899834	0.220999999999998\\
4.49120810166874	0.221199999999998\\
4.49121329951049	0.221399999999998\\
4.49121972412836	0.221599999999998\\
4.49122203780635	0.221799999999998\\
4.49122422644555	0.221999999999998\\
4.49124070386242	0.222199999999998\\
4.49124846128284	0.222399999999998\\
4.49125322028503	0.222599999999998\\
4.49128050849072	0.222799999999998\\
4.49128660007909	0.222999999999998\\
4.4912882453355	0.223199999999998\\
4.49132535631043	0.223399999999998\\
4.49134679817603	0.223599999999998\\
4.49135673313222	0.223799999999998\\
4.49136884544218	0.223999999999998\\
4.49138736589939	0.224199999999998\\
4.49141644478136	0.224399999999998\\
4.49141826395557	0.224599999999998\\
4.49142387797465	0.224799999999998\\
4.49143622238353	0.224999999999998\\
4.4914795093589	0.225199999999998\\
4.49147961140598	0.225399999999998\\
4.49148456051762	0.225599999999998\\
4.49149908858581	0.225799999999998\\
4.4915202462787	0.225999999999998\\
4.49152183958436	0.226199999999998\\
4.49153461858809	0.226399999999998\\
4.4915460584667	0.226599999999998\\
4.49154701318225	0.226799999999998\\
4.49160561043309	0.226999999999998\\
4.49161363227568	0.227199999999998\\
4.49163432513719	0.227399999999998\\
4.49164062408518	0.227599999999998\\
4.49167534069388	0.227799999999998\\
4.49168154680888	0.227999999999998\\
4.49169488513166	0.228199999999998\\
4.49171884963866	0.228399999999997\\
4.49172147009826	0.228599999999997\\
4.49172221536705	0.228799999999997\\
4.49172722458898	0.228999999999997\\
4.49173862563471	0.229199999999997\\
4.49180668842555	0.229399999999997\\
4.49181214692321	0.229599999999997\\
4.49181473346462	0.229799999999997\\
4.49182097864536	0.229999999999997\\
4.49182972155509	0.230199999999997\\
4.4918458381047	0.230399999999997\\
4.49185583307785	0.230599999999997\\
4.4918635775939	0.230799999999997\\
4.49189733578532	0.230999999999997\\
4.49199713541243	0.231199999999997\\
4.49199794054744	0.231399999999997\\
4.49199977855815	0.231599999999997\\
4.49200786221127	0.231799999999997\\
4.49201720452434	0.231999999999997\\
4.49206868010069	0.232199999999997\\
4.49207538621217	0.232399999999997\\
4.49207583011607	0.232599999999997\\
4.49208034846351	0.232799999999997\\
4.49213917623347	0.232999999999997\\
4.49216145723672	0.233199999999997\\
4.49216854344704	0.233399999999997\\
4.49218094271523	0.233599999999997\\
4.49219392579607	0.233799999999997\\
4.49219475452564	0.233999999999997\\
4.49219616604182	0.234199999999997\\
4.49219781217707	0.234399999999997\\
4.49220530559401	0.234599999999997\\
4.49221954074851	0.234799999999997\\
4.49222420561732	0.234999999999997\\
4.49225336588015	0.235199999999997\\
4.49226299134125	0.235399999999997\\
4.49227504558294	0.235599999999997\\
4.49231945553552	0.235799999999997\\
4.49232531139064	0.235999999999997\\
4.49233570915162	0.236199999999997\\
4.4923390197252	0.236399999999997\\
4.49234739540238	0.236599999999997\\
4.49235128725877	0.236799999999997\\
4.49235879953853	0.236999999999997\\
4.49236399689544	0.237199999999997\\
4.4923804915386	0.237399999999997\\
4.49239437129154	0.237599999999997\\
4.49242537623977	0.237799999999997\\
4.49243935407367	0.237999999999997\\
4.49244196083014	0.238199999999997\\
4.49247340866032	0.238399999999997\\
4.49247563815938	0.238599999999997\\
4.49249063292059	0.238799999999997\\
4.49249066425382	0.238999999999997\\
4.49250784336573	0.239199999999997\\
4.49252583050934	0.239399999999997\\
4.49252801842713	0.239599999999997\\
4.49252899307903	0.239799999999997\\
4.49254725843102	0.239999999999997\\
4.49255454263475	0.240199999999997\\
4.4925700273021	0.240399999999997\\
4.49258365232117	0.240599999999997\\
4.4926022108159	0.240799999999997\\
4.49260793829326	0.240999999999997\\
4.49261023947097	0.241199999999997\\
4.49261076981147	0.241399999999997\\
4.49264078602146	0.241599999999997\\
4.49264596921071	0.241799999999997\\
4.49264639721805	0.241999999999997\\
4.49266468746896	0.242199999999997\\
4.49268942085296	0.242399999999997\\
4.49270214906951	0.242599999999997\\
4.49270308982136	0.242799999999997\\
4.49270746878296	0.242999999999997\\
4.49271896054383	0.243199999999997\\
4.49273231446386	0.243399999999997\\
4.49273277917273	0.243599999999997\\
4.49273916906968	0.243799999999997\\
4.49274295305763	0.243999999999997\\
4.49276791438233	0.244199999999997\\
4.49277012947964	0.244399999999997\\
4.49277836197648	0.244599999999996\\
4.49278495195522	0.244799999999996\\
4.49278821140056	0.244999999999996\\
4.49284284676137	0.245199999999997\\
4.49285583150577	0.245399999999997\\
4.49286331850585	0.245599999999996\\
4.49286823126877	0.245799999999996\\
4.49286916511169	0.245999999999996\\
4.4928850506531	0.246199999999996\\
4.49289327197898	0.246399999999996\\
4.49289893059199	0.246599999999996\\
4.49291611074345	0.246799999999996\\
4.49294950562726	0.246999999999996\\
4.4929664145483	0.247199999999996\\
4.49297132300499	0.247399999999996\\
4.4929863370593	0.247599999999996\\
4.49299023668805	0.247799999999996\\
4.49300232290116	0.247999999999996\\
4.49303388237436	0.248199999999996\\
4.49303964224741	0.248399999999996\\
4.49306337043959	0.248599999999996\\
4.49306916308255	0.248799999999996\\
4.49306930133007	0.248999999999996\\
4.49307475829692	0.249199999999996\\
4.49309206096632	0.249399999999996\\
4.49309232830769	0.249599999999996\\
4.49310455208374	0.249799999999996\\
4.49310830590298	0.249999999999996\\
4.49311612292317	0.250199999999996\\
4.49311790618754	0.250399999999996\\
4.49315391217851	0.250599999999996\\
4.49316785062169	0.250799999999996\\
4.49324120269071	0.250999999999996\\
4.49324959338969	0.251199999999996\\
4.49325047384068	0.251399999999996\\
4.49325838453478	0.251599999999996\\
4.49326656636681	0.251799999999996\\
4.49329365871304	0.251999999999996\\
4.49329790669663	0.252199999999996\\
4.4933101283098	0.252399999999996\\
4.49331162336412	0.252599999999996\\
4.49333589330063	0.252799999999996\\
4.49340274674914	0.252999999999996\\
4.4934350597744	0.253199999999996\\
4.49347908186219	0.253399999999996\\
4.4934985264616	0.253599999999996\\
4.49351544180276	0.253799999999996\\
4.49359191318927	0.253999999999996\\
4.49360946881739	0.254199999999996\\
4.49363587940752	0.254399999999996\\
4.49364254389625	0.254599999999996\\
4.49365190945191	0.254799999999996\\
4.4936569254271	0.254999999999996\\
4.4936612123156	0.255199999999996\\
4.4936674720142	0.255399999999996\\
4.49366793858717	0.255599999999996\\
4.49367480182523	0.255799999999996\\
4.49369457257944	0.255999999999996\\
4.49369986148408	0.256199999999996\\
4.49373525084802	0.256399999999996\\
4.49374433505141	0.256599999999996\\
4.49376549513349	0.256799999999996\\
4.49378386440471	0.256999999999996\\
4.49381314594921	0.257199999999996\\
4.49382293581689	0.257399999999996\\
4.49382550123437	0.257599999999996\\
4.49384425980993	0.257799999999996\\
4.49385027684507	0.257999999999996\\
4.49385879254969	0.258199999999996\\
4.49387639575193	0.258399999999996\\
4.49388500867544	0.258599999999996\\
4.49392084150222	0.258799999999996\\
4.49392718233516	0.258999999999996\\
4.49395499713814	0.259199999999996\\
4.49395960553416	0.259399999999996\\
4.49397627809603	0.259599999999996\\
4.49399815212241	0.259799999999996\\
4.49400922786053	0.259999999999996\\
4.49401080524658	0.260199999999996\\
4.49402014630332	0.260399999999996\\
4.49402041396174	0.260599999999996\\
4.49404116811716	0.260799999999996\\
4.49405577324769	0.260999999999996\\
4.49406902435176	0.261199999999996\\
4.49410402165613	0.261399999999996\\
4.49411310412242	0.261599999999996\\
4.49413081218645	0.261799999999995\\
4.4941326198395	0.261999999999995\\
4.49415825961869	0.262199999999995\\
4.49416480204541	0.262399999999995\\
4.49419638133968	0.262599999999995\\
4.49422588776038	0.262799999999995\\
4.49422784083481	0.262999999999995\\
4.49424359608756	0.263199999999995\\
4.49424707163184	0.263399999999995\\
4.49426061823906	0.263599999999995\\
4.49426166478474	0.263799999999995\\
4.49426184352719	0.263999999999995\\
4.49426356960321	0.264199999999995\\
4.49426583364202	0.264399999999995\\
4.4942683155406	0.264599999999995\\
4.49429688093851	0.264799999999995\\
4.49430900997245	0.264999999999995\\
4.49433118455718	0.265199999999995\\
4.49433593957333	0.265399999999995\\
4.49433862589854	0.265599999999995\\
4.49434105814225	0.265799999999995\\
4.49434143206095	0.265999999999995\\
4.49434787152204	0.266199999999995\\
4.49435917863493	0.266399999999995\\
4.49437469858622	0.266599999999995\\
4.49438102193176	0.266799999999995\\
4.49444236817167	0.266999999999995\\
4.494455887507	0.267199999999995\\
4.49447243063628	0.267399999999995\\
4.49450780755792	0.267599999999995\\
4.49452965877581	0.267799999999995\\
4.49453188824268	0.267999999999995\\
4.49456723691551	0.268199999999995\\
4.49456785314514	0.268399999999995\\
4.49457612927195	0.268599999999995\\
4.49458147498963	0.268799999999995\\
4.49458914164661	0.268999999999995\\
4.4946266902019	0.269199999999995\\
4.49463657716296	0.269399999999995\\
4.49464413443447	0.269599999999995\\
4.49464431088022	0.269799999999995\\
4.49467846525831	0.269999999999995\\
4.49467935324496	0.270199999999995\\
4.49468101161297	0.270399999999995\\
4.49468757848035	0.270599999999995\\
4.49468793095289	0.270799999999995\\
4.49468948801841	0.270999999999995\\
4.4947240147897	0.271199999999995\\
4.49472706263346	0.271399999999995\\
4.49473665226328	0.271599999999995\\
4.49473799150846	0.271799999999995\\
4.49474098430683	0.271999999999995\\
4.49475850596245	0.272199999999995\\
4.49481243414875	0.272399999999995\\
4.49486707068254	0.272599999999995\\
4.49488676962005	0.272799999999995\\
4.49488744501236	0.272999999999995\\
4.49488770559487	0.273199999999995\\
4.49488933254697	0.273399999999995\\
4.49489044130019	0.273599999999995\\
4.49490789098181	0.273799999999995\\
4.49491695876027	0.273999999999995\\
4.49492337446868	0.274199999999995\\
4.49492411494912	0.274399999999995\\
4.49496926204561	0.274599999999995\\
4.49497506071211	0.274799999999994\\
4.49497516561441	0.274999999999994\\
4.49497666319312	0.275199999999995\\
4.49498341612934	0.275399999999995\\
4.49503508806911	0.275599999999995\\
4.49504020936106	0.275799999999994\\
4.49504998414541	0.275999999999994\\
4.49509644512705	0.276199999999994\\
4.49510570620509	0.276399999999994\\
4.49510931527348	0.276599999999995\\
4.49512652536514	0.276799999999994\\
4.4951320125359	0.276999999999994\\
4.49514533581109	0.277199999999994\\
4.49516228231428	0.277399999999994\\
4.49516856620758	0.277599999999994\\
4.49518368267009	0.277799999999994\\
4.49522461821643	0.277999999999994\\
4.49524158111112	0.278199999999994\\
4.49526498873902	0.278399999999995\\
4.49528084419576	0.278599999999995\\
4.49529163726716	0.278799999999994\\
4.49530993781304	0.278999999999994\\
4.49532982364804	0.279199999999994\\
4.49534444429505	0.279399999999994\\
4.49539498371691	0.279599999999994\\
4.49539984507519	0.279799999999994\\
4.49542853142461	0.279999999999994\\
4.49543164859533	0.280199999999994\\
4.49543837011347	0.280399999999994\\
4.4954532451387	0.280599999999994\\
4.49545905172695	0.280799999999994\\
4.49547315702089	0.280999999999994\\
4.49548116429855	0.281199999999994\\
4.49552058824534	0.281399999999994\\
4.4955258765186	0.281599999999994\\
4.49553603964564	0.281799999999994\\
4.49554507695593	0.281999999999994\\
4.49554829755161	0.282199999999994\\
4.49555033372012	0.282399999999994\\
4.49555122885881	0.282599999999994\\
4.49556838872822	0.282799999999994\\
4.49557654747005	0.282999999999994\\
4.49558118380014	0.283199999999994\\
4.4955855752301	0.283399999999994\\
4.49559879237872	0.283599999999994\\
4.49562682560122	0.283799999999994\\
4.49562848558871	0.283999999999994\\
4.49563191169805	0.284199999999994\\
4.49563740585468	0.284399999999994\\
4.49564937563123	0.284599999999994\\
4.49565431592264	0.284799999999994\\
4.49565595645113	0.284999999999994\\
4.49565804770446	0.285199999999994\\
4.49565858295514	0.285399999999994\\
4.49567603885785	0.285599999999994\\
4.49568025835442	0.285799999999994\\
4.49568280695366	0.285999999999994\\
4.49568516718587	0.286199999999994\\
4.49568566964454	0.286399999999994\\
4.49572237872753	0.286599999999994\\
4.49573343206248	0.286799999999994\\
4.49573391926838	0.286999999999994\\
4.49573881700744	0.287199999999994\\
4.49575509009674	0.287399999999994\\
4.49575952792279	0.287599999999994\\
4.49578901878922	0.287799999999994\\
4.49579428579123	0.287999999999994\\
4.49579892815495	0.288199999999994\\
4.49580321072713	0.288399999999994\\
4.4958255637041	0.288599999999994\\
4.49584379117041	0.288799999999994\\
4.49586056039416	0.288999999999994\\
4.49589342083218	0.289199999999994\\
4.49589775038626	0.289399999999994\\
4.49593056902663	0.289599999999994\\
4.49593185411522	0.289799999999994\\
4.49594769193627	0.289999999999994\\
4.49594999085411	0.290199999999994\\
4.4959604228678	0.290399999999994\\
4.49597308144403	0.290599999999994\\
4.49597353235317	0.290799999999994\\
4.49597837373976	0.290999999999994\\
4.49597935397837	0.291199999999994\\
4.4960314620786	0.291399999999994\\
4.49605314371233	0.291599999999994\\
4.49607020324324	0.291799999999994\\
4.49607619725598	0.291999999999994\\
4.49609513988935	0.292199999999994\\
4.49610410167766	0.292399999999994\\
4.49611689178523	0.292599999999994\\
4.49616381245737	0.292799999999994\\
4.49617765757494	0.292999999999993\\
4.49618092150208	0.293199999999993\\
4.49619104966291	0.293399999999993\\
4.49619497792655	0.293599999999994\\
4.49619545809105	0.293799999999994\\
4.49621751056452	0.293999999999993\\
4.49622140989054	0.294199999999993\\
4.49622670440399	0.294399999999993\\
4.49624943295325	0.294599999999994\\
4.49626129589628	0.294799999999994\\
4.49628478344025	0.294999999999993\\
4.49629147253922	0.295199999999993\\
4.49631141192467	0.295399999999993\\
4.4963362206799	0.295599999999993\\
4.49636329100781	0.295799999999993\\
4.49637235600894	0.295999999999993\\
4.4963805759613	0.296199999999993\\
4.49638547505397	0.296399999999993\\
4.49638960637712	0.296599999999993\\
4.49639241270775	0.296799999999993\\
4.49640768308786	0.296999999999993\\
4.49642301354456	0.297199999999993\\
4.4964448083329	0.297399999999993\\
4.49645007692288	0.297599999999993\\
4.49645587357809	0.297799999999993\\
4.49646401460454	0.297999999999993\\
4.49647803509024	0.298199999999993\\
4.4964899730348	0.298399999999993\\
4.49649485735572	0.298599999999993\\
4.49652888570104	0.298799999999993\\
4.4965417663775	0.298999999999993\\
4.4965518742335	0.299199999999993\\
4.49655441756035	0.299399999999993\\
4.4965597205733	0.299599999999993\\
4.49655985366944	0.299799999999993\\
4.49656895795761	0.299999999999993\\
4.49657354554074	0.300199999999993\\
4.49658041642797	0.300399999999993\\
4.49659702992089	0.300599999999993\\
4.49660170641891	0.300799999999993\\
4.49661017350454	0.300999999999993\\
4.49661311047007	0.301199999999993\\
4.49661937121982	0.301399999999993\\
4.49662723037	0.301599999999993\\
4.49664550174061	0.301799999999993\\
4.49667649927214	0.301999999999993\\
4.49667901933376	0.302199999999993\\
4.49670504509481	0.302399999999993\\
4.4967152109285	0.302599999999993\\
4.49672639649643	0.302799999999993\\
4.49672859576049	0.302999999999993\\
4.49673252970783	0.303199999999993\\
4.49674217606175	0.303399999999993\\
4.49674359713485	0.303599999999993\\
4.49674470665054	0.303799999999993\\
4.49674529897115	0.303999999999993\\
4.49676799664503	0.304199999999993\\
4.49677406969336	0.304399999999993\\
4.49680432043469	0.304599999999993\\
4.49683876446252	0.304799999999993\\
4.49684590556244	0.304999999999993\\
4.49688100701919	0.305199999999993\\
4.49688142187224	0.305399999999993\\
4.49688193434922	0.305599999999993\\
4.49689317358411	0.305799999999993\\
4.49689451188701	0.305999999999993\\
4.49689955639478	0.306199999999993\\
4.49690807001893	0.306399999999993\\
4.49695663976272	0.306599999999993\\
4.49696092115209	0.306799999999993\\
4.49696253731768	0.306999999999993\\
4.49696519831709	0.307199999999993\\
4.49699731925857	0.307399999999993\\
4.49700207730702	0.307599999999993\\
4.49700655596744	0.307799999999993\\
4.49701532939525	0.307999999999993\\
4.49701663827732	0.308199999999993\\
4.49704727893336	0.308399999999993\\
4.49705149407596	0.308599999999993\\
4.49705932447255	0.308799999999993\\
4.49706217668618	0.308999999999993\\
4.49706452305863	0.309199999999993\\
4.49707452353309	0.309399999999993\\
4.49707709249651	0.309599999999993\\
4.49709041722531	0.309799999999993\\
4.497091256968	0.309999999999993\\
4.49709488634953	0.310199999999993\\
4.49711337062295	0.310399999999993\\
4.49711509436911	0.310599999999993\\
4.49712497389273	0.310799999999993\\
4.49713441845806	0.310999999999993\\
4.49713591472464	0.311199999999993\\
4.49714155726347	0.311399999999993\\
4.49714470045778	0.311599999999993\\
4.49714519962918	0.311799999999993\\
4.49716246099206	0.311999999999993\\
4.49716871380233	0.312199999999993\\
4.49721198537486	0.312399999999993\\
4.49722863855236	0.312599999999993\\
4.49723762497752	0.312799999999993\\
4.49724354666182	0.312999999999993\\
4.49725212877502	0.313199999999993\\
4.49727338994676	0.313399999999993\\
4.4972852883182	0.313599999999993\\
4.49730130466914	0.313799999999993\\
4.49730606412836	0.313999999999993\\
4.49731198033169	0.314199999999993\\
4.49731582806944	0.314399999999993\\
4.49731798816392	0.314599999999993\\
4.49733783506235	0.314799999999993\\
4.49737228031663	0.314999999999993\\
4.49737678459328	0.315199999999993\\
4.4973858933432	0.315399999999993\\
4.49738919724809	0.315599999999993\\
4.4974116196197	0.315799999999993\\
4.49746032535481	0.315999999999993\\
4.49748238379752	0.316199999999993\\
4.49748698668827	0.316399999999993\\
4.49749854871866	0.316599999999993\\
4.49750043336489	0.316799999999993\\
4.49751007483346	0.316999999999993\\
4.49752229412661	0.317199999999993\\
4.49755826619257	0.317399999999993\\
4.49756220768186	0.317599999999993\\
4.49756306074282	0.317799999999993\\
4.49756990610658	0.317999999999993\\
4.49757153478458	0.318199999999993\\
4.4975855526834	0.318399999999993\\
4.49759178296867	0.318599999999993\\
4.49759624394769	0.318799999999993\\
4.49761808832936	0.318999999999993\\
4.49761984740599	0.319199999999992\\
4.49762062761015	0.319399999999992\\
4.49763347174157	0.319599999999993\\
4.49763907582146	0.319799999999993\\
4.49766741346762	0.319999999999993\\
4.49767815002542	0.320199999999992\\
4.49767953563874	0.320399999999992\\
4.49768081828042	0.320599999999992\\
4.49769223215685	0.320799999999992\\
4.49771025890291	0.320999999999992\\
4.49771569456479	0.321199999999992\\
4.49771798973793	0.321399999999992\\
4.49772734031612	0.321599999999992\\
4.49773901285134	0.321799999999992\\
4.49774751740833	0.321999999999992\\
4.49775406450226	0.322199999999992\\
4.4977720597099	0.322399999999992\\
4.49778206932137	0.322599999999992\\
4.49778944767704	0.322799999999992\\
4.49779778231127	0.322999999999992\\
4.49781658684228	0.323199999999992\\
4.49781758593062	0.323399999999992\\
4.4978398528006	0.323599999999992\\
4.49785807765302	0.323799999999992\\
4.49791952432529	0.323999999999992\\
4.49792451276803	0.324199999999992\\
4.49792490566729	0.324399999999992\\
4.49792584205111	0.324599999999992\\
4.49797150594773	0.324799999999992\\
4.49800760409666	0.324999999999992\\
4.49801540813542	0.325199999999992\\
4.49802160354643	0.325399999999992\\
4.49802248161259	0.325599999999992\\
4.49803984980258	0.325799999999992\\
4.49805989785004	0.325999999999992\\
4.49806119707382	0.326199999999992\\
4.49812154994906	0.326399999999992\\
4.49812669225253	0.326599999999992\\
4.49813345914549	0.326799999999992\\
4.49814659349677	0.326999999999992\\
4.49815304670437	0.327199999999992\\
4.49816131278148	0.327399999999992\\
4.49817743981557	0.327599999999992\\
4.49818071199284	0.327799999999992\\
4.49820478477345	0.327999999999992\\
4.4982272643203	0.328199999999992\\
4.4982406671742	0.328399999999992\\
4.49824894440126	0.328599999999992\\
4.49828900577759	0.328799999999992\\
4.49830997143458	0.328999999999992\\
4.49832131818853	0.329199999999992\\
4.49832271390555	0.329399999999992\\
4.49833903097597	0.329599999999992\\
4.49834023528915	0.329799999999992\\
4.49834786213851	0.329999999999992\\
4.49838439426703	0.330199999999992\\
4.4983852059197	0.330399999999992\\
4.49839784981136	0.330599999999992\\
4.49841531508	0.330799999999992\\
4.49842633911881	0.330999999999992\\
4.49843688370865	0.331199999999992\\
4.49844305351967	0.331399999999992\\
4.49848826178754	0.331599999999992\\
4.4985027237713	0.331799999999992\\
4.49850616148201	0.331999999999992\\
4.49850624373721	0.332199999999992\\
4.49854258123819	0.332399999999992\\
4.498556560204	0.332599999999992\\
4.49857514867563	0.332799999999992\\
4.49859397299715	0.332999999999992\\
4.49859418771343	0.333199999999992\\
4.49859453739923	0.333399999999992\\
4.49860443901471	0.333599999999992\\
4.49860579347051	0.333799999999992\\
4.4986157231509	0.333999999999992\\
4.49861866452757	0.334199999999992\\
4.49862473806784	0.334399999999992\\
4.49864249572097	0.334599999999992\\
4.4987035848801	0.334799999999992\\
4.49870410592589	0.334999999999992\\
4.49870434267782	0.335199999999992\\
4.4987088847703	0.335399999999992\\
4.4987175456607	0.335599999999992\\
4.49872138077676	0.335799999999992\\
4.49877162596258	0.335999999999992\\
4.4988255683621	0.336199999999992\\
4.49882879028069	0.336399999999991\\
4.49885124042007	0.336599999999991\\
4.49886124829541	0.336799999999991\\
4.4988833077422	0.336999999999991\\
4.49891082225204	0.337199999999991\\
4.49891549986219	0.337399999999991\\
4.49892014810894	0.337599999999991\\
4.49893436307811	0.337799999999991\\
4.49894007939201	0.337999999999991\\
4.49896674916031	0.338199999999991\\
4.49897636195305	0.338399999999991\\
4.49898309202008	0.338599999999991\\
4.49899566094118	0.338799999999991\\
4.49899862397942	0.338999999999991\\
4.49900036881772	0.339199999999991\\
4.4990072031273	0.339399999999991\\
4.49902193273238	0.339599999999991\\
4.49903957630636	0.339799999999991\\
4.49904108843143	0.339999999999991\\
4.49907619697024	0.340199999999991\\
4.49907964751492	0.340399999999991\\
4.49908072969201	0.340599999999991\\
4.49908580090932	0.340799999999991\\
4.49908810643624	0.340999999999991\\
4.49909090257897	0.341199999999991\\
4.49909160649213	0.341399999999991\\
4.49911216827645	0.341599999999991\\
4.49911444157547	0.341799999999991\\
4.49914558456999	0.341999999999991\\
4.4991517570114	0.342199999999991\\
4.49915812446575	0.342399999999991\\
4.49918385855731	0.342599999999991\\
4.49918568775829	0.342799999999991\\
4.49918745896657	0.342999999999991\\
4.49919320919703	0.343199999999991\\
4.49920126671877	0.343399999999991\\
4.49921531821642	0.343599999999991\\
4.49921719030876	0.343799999999991\\
4.49921817531254	0.343999999999991\\
4.49921990219918	0.344199999999991\\
4.49923084995312	0.344399999999991\\
4.4992429707585	0.344599999999991\\
4.49924638330958	0.344799999999991\\
4.49924791101498	0.344999999999991\\
4.49930548421034	0.345199999999991\\
4.49932660799814	0.345399999999991\\
4.49934618054981	0.345599999999991\\
4.49934740553249	0.345799999999991\\
4.49935159450347	0.345999999999991\\
4.49940700626807	0.346199999999991\\
4.49941163091616	0.346399999999991\\
4.49943271112884	0.346599999999991\\
4.49945227801277	0.346799999999991\\
4.49945345095807	0.346999999999991\\
4.49945367864966	0.347199999999991\\
4.49946049627169	0.347399999999991\\
4.49950279638247	0.347599999999991\\
4.49951335306032	0.347799999999991\\
4.49951541612295	0.347999999999991\\
4.49954568244789	0.348199999999991\\
4.49955364328048	0.34839999999999\\
4.49958223154185	0.348599999999991\\
4.49964232969755	0.348799999999991\\
4.4996465085123	0.348999999999991\\
4.49966522033733	0.349199999999991\\
4.49967173718164	0.349399999999991\\
4.49968780610502	0.349599999999991\\
4.49968827698735	0.349799999999991\\
4.49969354232417	0.349999999999991\\
4.49970281282026	0.350199999999991\\
4.49971845676941	0.350399999999991\\
4.49971868623984	0.350599999999991\\
4.49973477781646	0.350799999999991\\
4.49974213130922	0.350999999999991\\
4.49977182126481	0.351199999999991\\
4.49979971898861	0.35139999999999\\
4.4998055510654	0.35159999999999\\
4.49984192463435	0.35179999999999\\
4.49985374539801	0.35199999999999\\
4.49989860146934	0.35219999999999\\
4.49989949850706	0.35239999999999\\
4.49990657536441	0.35259999999999\\
4.49999393256185	0.35279999999999\\
4.49999847608501	0.35299999999999\\
4.500007835311	0.35319999999999\\
4.50001976698877	0.35339999999999\\
4.50002264817713	0.35359999999999\\
4.50004386954274	0.35379999999999\\
4.50004399759459	0.35399999999999\\
4.5000601447462	0.35419999999999\\
4.50007402489873	0.35439999999999\\
4.50007666023362	0.35459999999999\\
4.50008319532399	0.35479999999999\\
4.50008696301893	0.35499999999999\\
4.50009649070289	0.35519999999999\\
4.50009723577987	0.35539999999999\\
4.5001172150518	0.35559999999999\\
4.5001214213698	0.35579999999999\\
4.5001502412526	0.35599999999999\\
4.50016006344872	0.35619999999999\\
4.50018939524848	0.35639999999999\\
4.50021183373956	0.35659999999999\\
4.5002120123966	0.35679999999999\\
4.5002263140088	0.35699999999999\\
4.5002392556722	0.35719999999999\\
4.50026294137451	0.35739999999999\\
4.50027500145243	0.35759999999999\\
4.50028552877834	0.35779999999999\\
4.50028754994687	0.35799999999999\\
4.5002942928746	0.35819999999999\\
4.50030175520237	0.35839999999999\\
4.50031487699157	0.35859999999999\\
4.50035654997937	0.35879999999999\\
4.50036161504272	0.35899999999999\\
4.50038235478478	0.35919999999999\\
4.50038269187248	0.35939999999999\\
4.50038721725355	0.35959999999999\\
4.50038733593074	0.35979999999999\\
4.50039356376433	0.35999999999999\\
4.50041637506251	0.36019999999999\\
4.50041867908808	0.36039999999999\\
4.50043012129081	0.36059999999999\\
4.50046060207992	0.36079999999999\\
4.5004903682759	0.36099999999999\\
4.50049081505181	0.36119999999999\\
4.50051303546975	0.36139999999999\\
4.50052456440048	0.36159999999999\\
4.50053404003452	0.36179999999999\\
4.50054667338004	0.36199999999999\\
4.50055107639882	0.36219999999999\\
4.50056603958628	0.36239999999999\\
4.50057045431258	0.36259999999999\\
4.50057679478373	0.36279999999999\\
4.500578927277	0.36299999999999\\
4.50059013764126	0.36319999999999\\
4.50059770690923	0.36339999999999\\
4.5006024187122	0.36359999999999\\
4.50060784097177	0.36379999999999\\
4.50060914800583	0.36399999999999\\
4.50061669343327	0.36419999999999\\
4.50063337362003	0.36439999999999\\
4.50063897725313	0.36459999999999\\
4.50065892195312	0.36479999999999\\
4.50069795742024	0.36499999999999\\
4.50069877735987	0.36519999999999\\
4.50071895375304	0.36539999999999\\
4.50071934380799	0.36559999999999\\
4.50072930320757	0.36579999999999\\
4.50073818157589	0.36599999999999\\
4.50075001352811	0.36619999999999\\
4.50077634022077	0.36639999999999\\
4.50077735235045	0.36659999999999\\
4.5007779456053	0.36679999999999\\
4.50077960575363	0.36699999999999\\
4.50079136952431	0.36719999999999\\
4.5008034403163	0.36739999999999\\
4.50080588092474	0.36759999999999\\
4.5008166051105	0.36779999999999\\
4.500834405464	0.36799999999999\\
4.50083964777023	0.36819999999999\\
4.50085242055711	0.36839999999999\\
4.50086110626307	0.36859999999999\\
4.5009083065594	0.36879999999999\\
4.50090876621048	0.36899999999999\\
4.5009095495303	0.36919999999999\\
4.50093860102006	0.36939999999999\\
4.50094019019834	0.369599999999989\\
4.50094183808828	0.369799999999989\\
4.50094345726966	0.369999999999989\\
4.50096333984425	0.370199999999989\\
4.50096595153382	0.370399999999989\\
4.50096791742026	0.370599999999989\\
4.50097197255459	0.370799999999989\\
4.50098072700307	0.370999999999989\\
4.5009963455323	0.371199999999989\\
4.50100807330964	0.371399999999989\\
4.50101360883241	0.371599999999989\\
4.50102995281277	0.371799999999989\\
4.50103602879203	0.371999999999989\\
4.50103786830368	0.372199999999989\\
4.50104089158767	0.372399999999989\\
4.50104614763045	0.372599999999989\\
4.50107992186931	0.372799999999989\\
4.50108056426102	0.372999999999989\\
4.50110286667032	0.373199999999989\\
4.50110590402196	0.373399999999989\\
4.50111925158926	0.373599999999989\\
4.50113763837203	0.373799999999989\\
4.5011464252806	0.373999999999989\\
4.50116739803261	0.374199999999989\\
4.50117168774359	0.374399999999989\\
4.50119313517162	0.374599999999989\\
4.50119422908392	0.374799999999989\\
4.50119814804602	0.374999999999989\\
4.50122064174307	0.375199999999989\\
4.50124538739283	0.375399999999989\\
4.50124756697592	0.375599999999989\\
4.50126272186408	0.375799999999989\\
4.50126588283556	0.375999999999989\\
4.50129653379436	0.376199999999989\\
4.5013335520408	0.376399999999989\\
4.50134415939901	0.376599999999989\\
4.50134743976214	0.376799999999989\\
4.50135653666171	0.376999999999989\\
4.50138819970857	0.377199999999989\\
4.50142048635266	0.377399999999989\\
4.50142795776969	0.377599999999989\\
4.50144360223753	0.377799999999989\\
4.50145404971722	0.377999999999989\\
4.50146474979151	0.378199999999989\\
4.50146756117638	0.378399999999989\\
4.50149878552365	0.378599999999989\\
4.50153557918147	0.378799999999989\\
4.50154747916476	0.378999999999989\\
4.50154857621183	0.379199999999989\\
4.5015922731126	0.379399999999989\\
4.50159328754908	0.379599999999989\\
4.50159881484342	0.379799999999989\\
4.50160141195101	0.379999999999989\\
4.50160901634713	0.380199999999989\\
4.50161466710797	0.380399999999989\\
4.5016379574105	0.380599999999989\\
4.50164940766485	0.380799999999989\\
4.5016568689266	0.380999999999989\\
4.50166180196516	0.381199999999989\\
4.50166591569109	0.381399999999989\\
4.50166861286339	0.381599999999989\\
4.50169361170829	0.381799999999989\\
4.50169388572886	0.381999999999989\\
4.50169701119798	0.382199999999989\\
4.50170075909368	0.382399999999989\\
4.50170314066072	0.382599999999989\\
4.50172262094202	0.382799999999989\\
4.50173392125839	0.382999999999989\\
4.50173562273972	0.383199999999989\\
4.50174870742139	0.383399999999989\\
4.50178468069962	0.383599999999989\\
4.50179203149623	0.383799999999988\\
4.50179902738241	0.383999999999988\\
4.5018134839017	0.384199999999988\\
4.50182784068097	0.384399999999988\\
4.50183552391431	0.384599999999988\\
4.50184300488104	0.384799999999988\\
4.50184718214887	0.384999999999988\\
4.50188214235404	0.385199999999988\\
4.50191007176413	0.385399999999988\\
4.50191171762244	0.385599999999988\\
4.50192000769739	0.385799999999988\\
4.50192939320523	0.385999999999988\\
4.50193626890918	0.386199999999988\\
4.50193796678741	0.386399999999988\\
4.50194711739664	0.386599999999988\\
4.50195844762948	0.386799999999988\\
4.50196115324875	0.386999999999988\\
4.50198322699539	0.387199999999988\\
4.50199730771674	0.387399999999988\\
4.50202770593837	0.387599999999988\\
4.5020314173642	0.387799999999988\\
4.50203357572404	0.387999999999988\\
4.5020777777956	0.388199999999988\\
4.50209551603489	0.388399999999988\\
4.50210068904539	0.388599999999988\\
4.50212463665625	0.388799999999988\\
4.5021250396951	0.388999999999988\\
4.50212622799904	0.389199999999988\\
4.50213360692578	0.389399999999988\\
4.50213827428283	0.389599999999988\\
4.50213997732976	0.389799999999988\\
4.50214519979418	0.389999999999988\\
4.50215242116569	0.390199999999988\\
4.50215448323229	0.390399999999988\\
4.50220642501408	0.390599999999988\\
4.50222915742006	0.390799999999988\\
4.50223332474543	0.390999999999988\\
4.50224764042105	0.391199999999988\\
4.50225145017475	0.391399999999988\\
4.50225958539854	0.391599999999988\\
4.50226527940285	0.391799999999988\\
4.50226595748218	0.391999999999988\\
4.50226728190228	0.392199999999988\\
4.50227178962023	0.392399999999988\\
4.50227517746857	0.392599999999988\\
4.50229993319735	0.392799999999988\\
4.50231737807644	0.392999999999988\\
4.5023317654528	0.393199999999988\\
4.50233961975732	0.393399999999988\\
4.502342772472	0.393599999999988\\
4.50236401094589	0.393799999999988\\
4.50236583446481	0.393999999999988\\
4.50236988173388	0.394199999999988\\
4.50239008334724	0.394399999999988\\
4.50239715218313	0.394599999999988\\
4.50240867182556	0.394799999999987\\
4.50240973588252	0.394999999999987\\
4.5024135215931	0.395199999999987\\
4.50241799337132	0.395399999999987\\
4.502422430366	0.395599999999987\\
4.50242508696178	0.395799999999987\\
4.50242908749642	0.395999999999987\\
4.50242980352214	0.396199999999987\\
4.50245448243359	0.396399999999987\\
4.50245555276906	0.396599999999987\\
4.50246266086756	0.396799999999987\\
4.50247298053332	0.396999999999987\\
4.50248726214859	0.397199999999987\\
4.50248801963676	0.397399999999987\\
4.50250528125748	0.397599999999987\\
4.50255468597115	0.397799999999987\\
4.50256451718697	0.397999999999987\\
4.50257064200991	0.398199999999987\\
4.50257909598067	0.398399999999987\\
4.50258037204549	0.398599999999987\\
4.50259537149682	0.398799999999987\\
4.50259640408945	0.398999999999987\\
4.50262719229822	0.399199999999987\\
4.50262956183046	0.399399999999987\\
4.50263415537588	0.399599999999987\\
4.50263957567081	0.399799999999987\\
4.50265054001666	0.399999999999987\\
4.50265976654555	0.400199999999987\\
4.50266389284939	0.400399999999987\\
4.50267773766054	0.400599999999987\\
4.5026923122678	0.400799999999987\\
4.50269545726674	0.400999999999987\\
4.50269702020451	0.401199999999987\\
4.50271352709133	0.401399999999987\\
4.50272615975241	0.401599999999987\\
4.5027369031759	0.401799999999987\\
4.50274623654159	0.401999999999987\\
4.50274689483272	0.402199999999987\\
4.5027720329022	0.402399999999987\\
4.50277833667469	0.402599999999987\\
4.50278007144325	0.402799999999987\\
4.50278100098881	0.402999999999987\\
4.5027872944172	0.403199999999987\\
4.50282194750121	0.403399999999987\\
4.50285517522429	0.403599999999987\\
4.50285797435376	0.403799999999987\\
4.50287481137325	0.403999999999987\\
4.50288201209983	0.404199999999987\\
4.50290064409678	0.404399999999987\\
4.5029125628309	0.404599999999987\\
4.50292893172464	0.404799999999987\\
4.50292954869451	0.404999999999987\\
4.50293138930301	0.405199999999987\\
4.50293637624468	0.405399999999987\\
4.50296648636608	0.405599999999987\\
4.50296664930283	0.405799999999987\\
4.50297209388141	0.405999999999986\\
4.50298774660155	0.406199999999986\\
4.5029939738743	0.406399999999986\\
4.50300467668649	0.406599999999986\\
4.50300736382369	0.406799999999986\\
4.50303630897652	0.406999999999986\\
4.50304157081173	0.407199999999986\\
4.50304179125142	0.407399999999986\\
4.50306622004696	0.407599999999986\\
4.50307146986006	0.407799999999986\\
4.50311558091239	0.407999999999986\\
4.50312969746992	0.408199999999986\\
4.5031571129744	0.408399999999986\\
4.50315737948017	0.408599999999986\\
4.50317054388911	0.408799999999986\\
4.50319241513898	0.408999999999986\\
4.50320454928856	0.409199999999986\\
4.50320893647327	0.409399999999986\\
4.50321434340121	0.409599999999986\\
4.50321858859875	0.409799999999986\\
4.50322666876705	0.409999999999986\\
4.50322892458821	0.410199999999986\\
4.50324669684937	0.410399999999986\\
4.50327061960661	0.410599999999986\\
4.50329103218542	0.410799999999986\\
4.50329246092897	0.410999999999986\\
4.50329622285781	0.411199999999986\\
4.50329870848336	0.411399999999986\\
4.50330213451493	0.411599999999986\\
4.50332409287603	0.411799999999986\\
4.50333165953189	0.411999999999986\\
4.50335002243892	0.412199999999986\\
4.50336024171706	0.412399999999986\\
4.50337019618123	0.412599999999986\\
4.50337766267089	0.412799999999986\\
4.50337967277706	0.412999999999986\\
4.50338723845093	0.413199999999986\\
4.5034153389161	0.413399999999986\\
4.5034268537122	0.413599999999986\\
4.50345293239684	0.413799999999986\\
4.50350834367086	0.413999999999986\\
4.50351032393151	0.414199999999986\\
4.50351232028474	0.414399999999986\\
4.50351305773656	0.414599999999986\\
4.50354457881494	0.414799999999986\\
4.50355208142319	0.414999999999986\\
4.5035595702609	0.415199999999986\\
4.50356169422671	0.415399999999986\\
4.50357805768012	0.415599999999986\\
4.50358734751899	0.415799999999986\\
4.5035893267735	0.415999999999986\\
4.50360082164743	0.416199999999986\\
4.50361328832364	0.416399999999986\\
4.50361765323778	0.416599999999986\\
4.5036272617348	0.416799999999986\\
4.5036418886411	0.416999999999985\\
4.50364413646098	0.417199999999986\\
4.50365288698631	0.417399999999986\\
4.50365337306166	0.417599999999986\\
4.50366244284924	0.417799999999986\\
4.50368500750296	0.417999999999985\\
4.50369014453008	0.418199999999985\\
4.50369535442082	0.418399999999985\\
4.50369740058882	0.418599999999985\\
4.50370034168309	0.418799999999985\\
4.5037019562656	0.418999999999985\\
4.50370548841161	0.419199999999985\\
4.50373570775955	0.419399999999985\\
4.50374084552063	0.419599999999985\\
4.50375605436934	0.419799999999985\\
4.50376759855121	0.419999999999985\\
4.50376896075304	0.420199999999985\\
4.50378756862924	0.420399999999985\\
4.50381268798842	0.420599999999985\\
4.50381682282396	0.420799999999985\\
4.50383089521265	0.420999999999985\\
4.50384996924927	0.421199999999985\\
4.50385273711659	0.421399999999985\\
4.50385506473849	0.421599999999985\\
4.50385718414595	0.421799999999985\\
4.50387272872726	0.421999999999985\\
4.50388916928109	0.422199999999985\\
4.50390806167502	0.422399999999985\\
4.50392159683829	0.422599999999985\\
4.50393517782195	0.422799999999985\\
4.50394109914459	0.422999999999985\\
4.50394922681226	0.423199999999985\\
4.50395508954616	0.423399999999985\\
4.50395864722218	0.423599999999985\\
4.50398439887604	0.423799999999985\\
4.50400148386002	0.423999999999985\\
4.50401505603681	0.424199999999985\\
4.50401882783622	0.424399999999985\\
4.50404138597419	0.424599999999985\\
4.50406779633649	0.424799999999985\\
4.50406923259143	0.424999999999985\\
4.50407409967679	0.425199999999985\\
4.5040888416052	0.425399999999985\\
4.50410316946295	0.425599999999985\\
4.50411472582477	0.425799999999985\\
4.50411477401403	0.425999999999985\\
4.50413364500682	0.426199999999985\\
4.50415946803578	0.426399999999985\\
4.50416240373038	0.426599999999985\\
4.50416458398058	0.426799999999985\\
4.50417944131964	0.426999999999985\\
4.50418191678309	0.427199999999985\\
4.50418850312435	0.427399999999985\\
4.50421166996175	0.427599999999985\\
4.50422140622495	0.427799999999985\\
4.50422900093467	0.427999999999985\\
4.50426522428693	0.428199999999985\\
4.50427927479577	0.428399999999985\\
4.50428017442487	0.428599999999985\\
4.5043194116593	0.428799999999985\\
4.50434497716342	0.428999999999985\\
4.50435208721456	0.429199999999985\\
4.50435266555032	0.429399999999985\\
4.50436189024144	0.429599999999985\\
4.50436519974723	0.429799999999985\\
4.50442910817956	0.429999999999985\\
4.50443543373572	0.430199999999985\\
4.50444470425637	0.430399999999985\\
4.5044455522107	0.430599999999985\\
4.50445282521209	0.430799999999985\\
4.5044605697778	0.430999999999985\\
4.50446298524612	0.431199999999984\\
4.50447544755198	0.431399999999984\\
4.50450861184272	0.431599999999984\\
4.50451231188695	0.431799999999984\\
4.50451286286188	0.431999999999984\\
4.50451933897075	0.432199999999984\\
4.50453742913223	0.432399999999984\\
4.50454253969401	0.432599999999984\\
4.50455048384369	0.432799999999984\\
4.50455116465014	0.432999999999985\\
4.50458210809602	0.433199999999984\\
4.50458604985583	0.433399999999984\\
4.50460071292368	0.433599999999984\\
4.50460551642309	0.433799999999984\\
4.50461271478707	0.433999999999984\\
4.50463816800957	0.434199999999984\\
4.50463862669121	0.434399999999984\\
4.50463944397889	0.434599999999984\\
4.50465099517746	0.434799999999984\\
4.50468021021365	0.434999999999984\\
4.50469375474709	0.435199999999984\\
4.50469548988481	0.435399999999984\\
4.50471645199586	0.435599999999984\\
4.50471919374654	0.435799999999984\\
4.504731446186	0.435999999999984\\
4.50474280011122	0.436199999999984\\
4.50477571433817	0.436399999999984\\
4.50479046124688	0.436599999999984\\
4.50481822120364	0.436799999999984\\
4.5048473565153	0.436999999999984\\
4.50485360935641	0.437199999999984\\
4.50485405158693	0.437399999999984\\
4.50485523056218	0.437599999999984\\
4.50485782992418	0.437799999999984\\
4.5048638024497	0.437999999999984\\
4.50488500355073	0.438199999999984\\
4.50488623548204	0.438399999999984\\
4.50490123399313	0.438599999999984\\
4.50490176327812	0.438799999999984\\
4.50491171394342	0.438999999999984\\
4.5049205739942	0.439199999999984\\
4.50493016213236	0.439399999999984\\
4.50493386483945	0.439599999999984\\
4.50496762037592	0.439799999999984\\
4.50497137438097	0.439999999999984\\
4.50497267261007	0.440199999999984\\
4.50498417229487	0.440399999999984\\
4.50498763383725	0.440599999999984\\
4.50502419688414	0.440799999999984\\
4.50503584496901	0.440999999999984\\
4.50505211989662	0.441199999999984\\
4.50505519834974	0.441399999999984\\
4.50506302133863	0.441599999999984\\
4.50508634495309	0.441799999999984\\
4.50508923653424	0.441999999999984\\
4.50509139975911	0.442199999999983\\
4.50509154185256	0.442399999999983\\
4.50512534282989	0.442599999999983\\
4.50514191195207	0.442799999999983\\
4.50514813184523	0.442999999999983\\
4.50515524883449	0.443199999999983\\
4.50516404151285	0.443399999999983\\
4.50517527390075	0.443599999999983\\
4.50518513459429	0.443799999999983\\
4.50519544149265	0.443999999999983\\
4.50519917346942	0.444199999999983\\
4.50522365714378	0.444399999999983\\
4.50522763113258	0.444599999999983\\
4.50523437133988	0.444799999999983\\
4.50524513133209	0.444999999999983\\
4.5052480611389	0.445199999999983\\
4.50525076697577	0.445399999999983\\
4.50525529135575	0.445599999999983\\
4.50525945725713	0.445799999999983\\
4.50527744565597	0.445999999999983\\
4.5052824538348	0.446199999999983\\
4.50528739940187	0.446399999999983\\
4.50529126013553	0.446599999999983\\
4.50531888307082	0.446799999999983\\
4.50532180977602	0.446999999999983\\
4.50534158139831	0.447199999999983\\
4.50536756936931	0.447399999999983\\
4.50537240423359	0.447599999999983\\
4.50538625722174	0.447799999999983\\
4.50538846878185	0.447999999999983\\
4.50540964716579	0.448199999999983\\
4.50541844425557	0.448399999999983\\
4.50543373691444	0.448599999999983\\
4.50545813550211	0.448799999999983\\
4.50546825262581	0.448999999999983\\
4.50547138814463	0.449199999999983\\
4.50547987803384	0.449399999999983\\
4.50552942404438	0.449599999999983\\
4.50555312617653	0.449799999999983\\
4.50556265738487	0.449999999999983\\
4.50557245732775	0.450199999999983\\
4.50557344713216	0.450399999999983\\
4.50557462955826	0.450599999999983\\
4.5055801697998	0.450799999999983\\
4.50558409232108	0.450999999999983\\
4.50560672671513	0.451199999999983\\
4.50560822669163	0.451399999999982\\
4.50562701237864	0.451599999999983\\
4.50563287148407	0.451799999999983\\
4.50566201740557	0.451999999999983\\
4.50567591921831	0.452199999999983\\
4.50567940113374	0.452399999999982\\
4.50569127844005	0.452599999999982\\
4.50569322387091	0.452799999999982\\
4.50570118653923	0.452999999999982\\
4.50572353988086	0.453199999999982\\
4.50572887693902	0.453399999999982\\
4.50573659861329	0.453599999999982\\
4.50575143983465	0.453799999999982\\
4.50577742079345	0.453999999999982\\
4.5057867730779	0.454199999999982\\
4.50580844232254	0.454399999999982\\
4.5058086568331	0.454599999999982\\
4.50581373285117	0.454799999999982\\
4.50583834669824	0.454999999999982\\
4.50585754202375	0.455199999999982\\
4.50585977930923	0.455399999999982\\
4.50587348045383	0.455599999999982\\
4.50591848395129	0.455799999999982\\
4.50592817595575	0.455999999999982\\
4.50592915501552	0.456199999999982\\
4.50593454142772	0.456399999999982\\
4.50595973498093	0.456599999999982\\
4.50596027279939	0.456799999999982\\
4.50597025017846	0.456999999999982\\
4.50597780204075	0.457199999999982\\
4.50598054974648	0.457399999999982\\
4.50600856101382	0.457599999999982\\
4.50602652268867	0.457799999999982\\
4.50603028604082	0.457999999999982\\
4.50603507375445	0.458199999999982\\
4.50603767758025	0.458399999999982\\
4.50604140807504	0.458599999999982\\
4.50604508919137	0.458799999999982\\
4.50606215139128	0.458999999999982\\
4.5061161004101	0.459199999999982\\
4.50611792963673	0.459399999999982\\
4.50611942690944	0.459599999999982\\
4.50613498247631	0.459799999999982\\
4.50615921966228	0.459999999999982\\
4.50616596267405	0.460199999999982\\
4.50617519673929	0.460399999999982\\
4.50619939403414	0.460599999999982\\
4.50620181108593	0.460799999999982\\
4.50620520153466	0.460999999999982\\
4.50620596220465	0.461199999999982\\
4.50621434388026	0.461399999999982\\
4.50621954654625	0.461599999999982\\
4.50626914768418	0.461799999999982\\
4.50629924818918	0.461999999999982\\
4.50630106304106	0.462199999999982\\
4.50631307329754	0.462399999999982\\
4.50631880159222	0.462599999999982\\
4.50631883907899	0.462799999999982\\
4.50633606354759	0.462999999999982\\
4.50633980086195	0.463199999999982\\
4.50635715468852	0.463399999999982\\
4.50636580160267	0.463599999999982\\
4.50637801775888	0.463799999999982\\
4.50640104698805	0.463999999999982\\
4.50640672105778	0.464199999999982\\
4.50640928695439	0.464399999999982\\
4.50641139461859	0.464599999999982\\
4.50641634040394	0.464799999999982\\
4.50642189014484	0.464999999999982\\
4.50642361257096	0.465199999999982\\
4.5064303371847	0.465399999999982\\
4.50643565976388	0.465599999999982\\
4.50643751100774	0.465799999999982\\
4.50644333015521	0.465999999999982\\
4.50644832541861	0.466199999999982\\
4.50645199582864	0.466399999999982\\
4.50645244932275	0.466599999999982\\
4.50645741539192	0.466799999999982\\
4.50646503008793	0.466999999999982\\
4.50646689583245	0.467199999999982\\
4.50647510818721	0.467399999999982\\
4.50648644976577	0.467599999999982\\
4.50650008545499	0.467799999999982\\
4.50650516111809	0.467999999999982\\
4.5065088415924	0.468199999999982\\
4.50654477519138	0.468399999999982\\
4.50655344587472	0.468599999999982\\
4.50655363094834	0.468799999999982\\
4.50655369086326	0.468999999999982\\
4.50655456309632	0.469199999999982\\
4.50655514023538	0.469399999999981\\
4.50655580626421	0.469599999999981\\
4.50655717011705	0.469799999999981\\
4.50656156158507	0.469999999999981\\
4.50656469623241	0.470199999999981\\
4.50657279641114	0.470399999999981\\
4.5065812609444	0.470599999999981\\
4.5065877826521	0.470799999999981\\
4.50659162793027	0.470999999999981\\
4.50660030240851	0.471199999999981\\
4.50662292057941	0.471399999999981\\
4.50662714888067	0.471599999999981\\
4.50664250608224	0.471799999999981\\
4.5066617511517	0.471999999999981\\
4.50666976916486	0.472199999999981\\
4.50671397542615	0.472399999999981\\
4.50672796736194	0.472599999999981\\
4.50673913853043	0.472799999999981\\
4.50674317252801	0.472999999999981\\
4.50676312925516	0.473199999999981\\
4.50677112451344	0.473399999999981\\
4.50677922529353	0.473599999999981\\
4.50678937923076	0.473799999999981\\
4.50679159273518	0.473999999999981\\
4.50679181496503	0.474199999999981\\
4.50679266176603	0.474399999999981\\
4.50681482422551	0.474599999999981\\
4.50681486964631	0.474799999999981\\
4.50681628518359	0.474999999999981\\
4.50684220754179	0.475199999999981\\
4.50687160333609	0.475399999999981\\
4.50689421224488	0.475599999999981\\
4.50689824567753	0.475799999999981\\
4.50690393839482	0.475999999999981\\
4.50690436660598	0.476199999999981\\
4.50691016469145	0.476399999999981\\
4.50692905379292	0.476599999999981\\
4.50695650204234	0.476799999999981\\
4.50697809096928	0.476999999999981\\
4.50698276319067	0.477199999999981\\
4.50699450825991	0.477399999999981\\
4.50701804512382	0.477599999999981\\
4.50703572624066	0.477799999999981\\
4.50704965209543	0.477999999999981\\
4.50705598874356	0.478199999999981\\
4.50706100416623	0.478399999999981\\
4.50706836238487	0.478599999999981\\
4.50706842301615	0.478799999999981\\
4.50707659486247	0.478999999999981\\
4.50708654828327	0.479199999999981\\
4.50709194605074	0.479399999999981\\
4.50709760049763	0.479599999999981\\
4.50710355408187	0.479799999999981\\
4.50711536002414	0.479999999999981\\
4.50713294953948	0.480199999999981\\
4.50713832282249	0.480399999999981\\
4.50714364694818	0.480599999999981\\
4.50716371413446	0.480799999999981\\
4.50716506292456	0.480999999999981\\
4.5071839327471	0.481199999999981\\
4.5071857862657	0.481399999999981\\
4.50720783546772	0.481599999999981\\
4.50721178851909	0.481799999999981\\
4.50721250289639	0.481999999999981\\
4.50722188762443	0.482199999999981\\
4.50723892583442	0.482399999999981\\
4.50724595854258	0.48259999999998\\
4.50725520370197	0.48279999999998\\
4.50726051711931	0.48299999999998\\
4.50727858159457	0.48319999999998\\
4.50728230827385	0.48339999999998\\
4.50728478716578	0.48359999999998\\
4.50731355685361	0.48379999999998\\
4.50733082042084	0.48399999999998\\
4.50734251808581	0.48419999999998\\
4.50734598407316	0.48439999999998\\
4.50735298961817	0.48459999999998\\
4.50736564350032	0.48479999999998\\
4.50741305608854	0.48499999999998\\
4.5074151368889	0.48519999999998\\
4.50742085537113	0.48539999999998\\
4.50742618828813	0.48559999999998\\
4.50743384880043	0.48579999999998\\
4.50743413723776	0.48599999999998\\
4.50743919168649	0.48619999999998\\
4.50745255677707	0.48639999999998\\
4.50749751353901	0.48659999999998\\
4.50750177895093	0.48679999999998\\
4.50750328783183	0.48699999999998\\
4.50750524439695	0.48719999999998\\
4.50751642602086	0.48739999999998\\
4.50752311839974	0.48759999999998\\
4.50753167129469	0.48779999999998\\
4.50755277205694	0.48799999999998\\
4.50755935558623	0.48819999999998\\
4.50756358628923	0.48839999999998\\
4.50756715907833	0.48859999999998\\
4.50757052890804	0.48879999999998\\
4.50759083453886	0.48899999999998\\
4.5076003528487	0.48919999999998\\
4.50760559915857	0.48939999999998\\
4.50761316977687	0.48959999999998\\
4.50764586809246	0.48979999999998\\
4.50766082854884	0.48999999999998\\
4.50766318255178	0.49019999999998\\
4.50766998683302	0.49039999999998\\
4.50769864591439	0.49059999999998\\
4.50769995179785	0.49079999999998\\
4.50771498753966	0.49099999999998\\
4.50771577162836	0.49119999999998\\
4.50773636873073	0.49139999999998\\
4.50774609049422	0.49159999999998\\
4.50775090082343	0.49179999999998\\
4.50776205029529	0.49199999999998\\
4.50777151431062	0.49219999999998\\
4.50777643906249	0.49239999999998\\
4.5077823147466	0.492599999999979\\
4.50778332531968	0.492799999999979\\
4.50783705549088	0.492999999999979\\
4.50786702297041	0.493199999999979\\
4.50787042252259	0.493399999999979\\
4.50787270577157	0.493599999999979\\
4.50788687593918	0.493799999999979\\
4.50788929814385	0.493999999999979\\
4.50790232954314	0.494199999999979\\
4.50790948231784	0.494399999999979\\
4.50791718293517	0.494599999999979\\
4.50795377666168	0.494799999999979\\
4.5079615781422	0.494999999999979\\
4.50796412760296	0.495199999999979\\
4.50796466617653	0.495399999999979\\
4.50797735647739	0.495599999999979\\
4.50798231820909	0.495799999999979\\
4.50798373643761	0.495999999999979\\
4.50799151355604	0.496199999999979\\
4.50800198346346	0.496399999999979\\
4.50800299624457	0.496599999999979\\
4.50801795799889	0.496799999999979\\
4.5080295044645	0.496999999999979\\
4.50806657001644	0.497199999999979\\
4.50806704601359	0.497399999999979\\
4.50807236522296	0.497599999999979\\
4.50807743838363	0.497799999999979\\
4.50808381429656	0.497999999999979\\
4.5080879934083	0.498199999999979\\
4.5080981672696	0.498399999999979\\
4.50811819918204	0.498599999999979\\
4.50812435314015	0.498799999999979\\
4.50815866596145	0.498999999999979\\
4.50816220038355	0.499199999999979\\
4.50816453875336	0.499399999999979\\
4.50818139930043	0.499599999999979\\
4.50818448121654	0.499799999999979\\
4.50818705886377	0.499999999999979\\
4.50818732572125	0.500199999999979\\
4.50819379066133	0.500399999999979\\
4.50821445681809	0.500599999999979\\
4.50821591818176	0.500799999999979\\
4.50825633524505	0.500999999999979\\
4.50826471527989	0.501199999999979\\
4.50826959093897	0.501399999999979\\
4.50829045650507	0.501599999999979\\
4.50829522047802	0.501799999999979\\
4.50830180197704	0.501999999999979\\
4.5083325630475	0.502199999999979\\
4.5083374790835	0.502399999999979\\
4.50834731830155	0.502599999999979\\
4.50835201154182	0.502799999999979\\
4.50836265716498	0.502999999999979\\
4.50837082763492	0.503199999999979\\
4.5083755997352	0.503399999999979\\
4.50838277439902	0.503599999999979\\
4.50838890890086	0.503799999999979\\
4.50840053339402	0.503999999999979\\
4.50840438549039	0.504199999999979\\
4.50840523308116	0.504399999999979\\
4.50843901608418	0.504599999999979\\
4.50844618178057	0.504799999999979\\
4.50845200261465	0.504999999999979\\
4.50845505897373	0.505199999999979\\
4.50845605119912	0.505399999999979\\
4.50847740447998	0.505599999999979\\
4.50847861355983	0.505799999999979\\
4.50848503261991	0.505999999999979\\
4.5084964931968	0.506199999999979\\
4.50850554691428	0.506399999999979\\
4.50850790493123	0.506599999999979\\
4.50851280437232	0.506799999999979\\
4.50853103578306	0.506999999999979\\
4.50853206804786	0.507199999999979\\
4.50853246110564	0.507399999999979\\
4.50853820521324	0.507599999999979\\
4.50854676831341	0.507799999999979\\
4.50856052872655	0.507999999999979\\
4.50856134802907	0.508199999999979\\
4.50856857753884	0.508399999999979\\
4.50857341804863	0.508599999999979\\
4.50857427034985	0.508799999999979\\
4.50859165867646	0.508999999999979\\
4.50859352793227	0.509199999999979\\
4.50859621720724	0.509399999999979\\
4.50860030692838	0.509599999999979\\
4.50860659176014	0.509799999999979\\
4.50861846734192	0.509999999999979\\
4.50865282782943	0.510199999999979\\
4.50866809034073	0.510399999999979\\
4.50866865811263	0.510599999999979\\
4.50868998051619	0.510799999999979\\
4.50873402345028	0.510999999999979\\
4.50873829328125	0.511199999999979\\
4.50876120318712	0.511399999999979\\
4.50876656139335	0.511599999999979\\
4.50877217717461	0.511799999999979\\
4.50877491669039	0.511999999999979\\
4.50877845068753	0.512199999999979\\
4.50878590054681	0.512399999999979\\
4.50882818490427	0.512599999999979\\
4.50883278157162	0.512799999999979\\
4.50884161235804	0.512999999999979\\
4.50884815956451	0.513199999999979\\
4.50885377148416	0.513399999999979\\
4.50886042049556	0.513599999999979\\
4.50886203062655	0.513799999999979\\
4.50886390521437	0.51399999999998\\
4.50886632338525	0.51419999999998\\
4.50887074189227	0.51439999999998\\
4.50887510419143	0.51459999999998\\
4.50888159393603	0.51479999999998\\
4.50891329984602	0.51499999999998\\
4.50892395629717	0.51519999999998\\
4.50894263750997	0.51539999999998\\
4.50894836562852	0.51559999999998\\
4.50894854644571	0.51579999999998\\
4.50895740229012	0.51599999999998\\
4.50896035389915	0.51619999999998\\
4.50897224024889	0.51639999999998\\
4.50897423965953	0.51659999999998\\
4.5089828497963	0.516799999999979\\
4.50901839953208	0.516999999999979\\
4.5090187812069	0.51719999999998\\
4.5090358155142	0.51739999999998\\
4.50903997211103	0.51759999999998\\
4.50904817110086	0.51779999999998\\
4.50906613672669	0.51799999999998\\
4.50909442738071	0.51819999999998\\
4.50909646196901	0.51839999999998\\
4.50910118415195	0.51859999999998\\
4.50912364295618	0.51879999999998\\
4.50914412940488	0.51899999999998\\
4.50915744597196	0.51919999999998\\
4.50915812164285	0.51939999999998\\
4.50916256863948	0.51959999999998\\
4.50918143130957	0.51979999999998\\
4.50919477683296	0.51999999999998\\
4.50919961775148	0.52019999999998\\
4.50921282735653	0.52039999999998\\
4.50921643703186	0.52059999999998\\
4.50922320992804	0.52079999999998\\
4.50926005699348	0.52099999999998\\
4.50926743471955	0.52119999999998\\
4.50927253375853	0.52139999999998\\
4.50927865661642	0.52159999999998\\
4.50928596459044	0.52179999999998\\
4.50930100164492	0.52199999999998\\
4.50931901319195	0.52219999999998\\
4.50932042323611	0.52239999999998\\
4.50935280382682	0.52259999999998\\
4.5093681743022	0.52279999999998\\
4.50937875047343	0.52299999999998\\
4.50938875717075	0.52319999999998\\
4.50939766523493	0.52339999999998\\
4.50940908846173	0.52359999999998\\
4.50941126218677	0.52379999999998\\
4.50943049054849	0.52399999999998\\
4.50944166540262	0.52419999999998\\
4.50945809508971	0.52439999999998\\
4.50946801918653	0.52459999999998\\
4.50947375680457	0.52479999999998\\
4.50949061752885	0.52499999999998\\
4.50950139570259	0.52519999999998\\
4.50950587844427	0.52539999999998\\
4.5095079883974	0.52559999999998\\
4.50954121108807	0.52579999999998\\
4.50954562783672	0.52599999999998\\
4.50955077597259	0.52619999999998\\
4.50957588546339	0.52639999999998\\
4.50958185120576	0.52659999999998\\
4.50960233787532	0.52679999999998\\
4.50960346788997	0.52699999999998\\
4.50960384726795	0.52719999999998\\
4.50961600035089	0.52739999999998\\
4.50963266442773	0.52759999999998\\
4.50965295241181	0.52779999999998\\
4.50965390383517	0.52799999999998\\
4.50965777805054	0.52819999999998\\
4.50965848163519	0.52839999999998\\
4.50969304712162	0.52859999999998\\
4.50970161712894	0.52879999999998\\
4.50970890344506	0.52899999999998\\
4.5097161802677	0.52919999999998\\
4.50971644697088	0.52939999999998\\
4.50973349491624	0.52959999999998\\
4.50973556334006	0.52979999999998\\
4.50974831764584	0.52999999999998\\
4.50976188103296	0.53019999999998\\
4.50977056765009	0.53039999999998\\
4.50978927174206	0.53059999999998\\
4.5097907169516	0.53079999999998\\
4.50979364298437	0.53099999999998\\
4.50981631184941	0.53119999999998\\
4.50981962029423	0.53139999999998\\
4.50982528591453	0.53159999999998\\
4.50984867117295	0.53179999999998\\
4.50986145531115	0.53199999999998\\
4.50986579540222	0.53219999999998\\
4.50987489169947	0.53239999999998\\
4.50988739523259	0.53259999999998\\
4.50989482453206	0.53279999999998\\
4.50991530084416	0.53299999999998\\
4.50994354012955	0.53319999999998\\
4.50994881366082	0.53339999999998\\
4.50995404874857	0.53359999999998\\
4.50996799987006	0.533799999999981\\
4.50997300406789	0.53399999999998\\
4.50997385326068	0.53419999999998\\
4.51000993968901	0.53439999999998\\
4.51001458107171	0.53459999999998\\
4.51001908439121	0.53479999999998\\
4.51008173290493	0.53499999999998\\
4.51009267954114	0.535199999999981\\
4.5100999071467	0.535399999999981\\
4.51012404585758	0.535599999999981\\
4.51012575436189	0.535799999999981\\
4.51012784402915	0.535999999999981\\
4.51013768735343	0.536199999999981\\
4.51015249616025	0.536399999999981\\
4.51017064453313	0.536599999999981\\
4.51017790663927	0.536799999999981\\
4.51019704723017	0.536999999999981\\
4.51020663171366	0.537199999999981\\
4.51025262396956	0.537399999999981\\
4.51026820996503	0.537599999999981\\
4.51028407448962	0.537799999999981\\
4.51029289559633	0.537999999999981\\
4.51029305620746	0.538199999999981\\
4.5103025022298	0.538399999999981\\
4.51030342900594	0.538599999999981\\
4.51030374544762	0.538799999999981\\
4.51030487286926	0.538999999999981\\
4.51031582664086	0.539199999999981\\
4.51032224670257	0.539399999999981\\
4.51032894000273	0.539599999999981\\
4.51033059235278	0.539799999999981\\
4.51034129600139	0.539999999999981\\
4.51035420579269	0.540199999999981\\
4.51036389842279	0.540399999999981\\
4.51037360377527	0.540599999999981\\
4.51040926107894	0.540799999999981\\
4.51042065402462	0.540999999999981\\
4.51042948005897	0.541199999999981\\
4.5104300763925	0.541399999999981\\
4.5104349429083	0.541599999999981\\
4.51044485326638	0.541799999999981\\
4.51045301938507	0.541999999999981\\
4.51045980085019	0.542199999999981\\
4.51046239902939	0.542399999999981\\
4.51048016987775	0.542599999999981\\
4.51048354936083	0.542799999999981\\
4.5105045319624	0.542999999999981\\
4.51053486491678	0.543199999999981\\
4.51053858332084	0.543399999999981\\
4.51055214488833	0.543599999999981\\
4.51055513239098	0.543799999999981\\
4.51055618287292	0.543999999999981\\
4.51056075027959	0.544199999999981\\
4.51056746556233	0.544399999999981\\
4.51059605345263	0.544599999999981\\
4.51060124000023	0.544799999999981\\
4.51061831867446	0.544999999999981\\
4.51064080077122	0.545199999999981\\
4.51066079418938	0.545399999999981\\
4.51067529338202	0.545599999999981\\
4.51067623187318	0.545799999999981\\
4.51067691916032	0.545999999999981\\
4.51069931458624	0.546199999999981\\
4.51071152613022	0.546399999999981\\
4.51071352699487	0.546599999999981\\
4.51071695174719	0.546799999999981\\
4.51072110464556	0.546999999999981\\
4.51074278758556	0.547199999999981\\
4.51075563733657	0.547399999999981\\
4.51076718740201	0.547599999999981\\
4.51079676865752	0.547799999999981\\
4.51079702508755	0.547999999999981\\
4.51080033575963	0.548199999999981\\
4.51080319404768	0.548399999999981\\
4.51081916355929	0.548599999999981\\
4.51085906630892	0.548799999999981\\
4.51086344445744	0.548999999999981\\
4.51086757553967	0.549199999999981\\
4.51086762474201	0.549399999999981\\
4.51087886698574	0.549599999999981\\
4.51089072990244	0.549799999999981\\
4.51090958568188	0.549999999999981\\
4.51091376331683	0.550199999999981\\
4.51091486458827	0.550399999999981\\
4.51092815890483	0.550599999999981\\
4.51092852730544	0.550799999999981\\
4.51095337741535	0.550999999999981\\
4.51095948662196	0.551199999999981\\
4.5109675440377	0.551399999999981\\
4.51097019271911	0.551599999999981\\
4.51098788954546	0.551799999999981\\
4.51099479960731	0.551999999999981\\
4.51099840573847	0.552199999999981\\
4.51101433844883	0.552399999999981\\
4.51103247754472	0.552599999999981\\
4.5110394019307	0.552799999999981\\
4.51105295833699	0.552999999999981\\
4.51105414297522	0.553199999999981\\
4.51106074170284	0.553399999999981\\
4.51106924201131	0.553599999999981\\
4.51107317428268	0.553799999999981\\
4.51107784841197	0.553999999999981\\
4.51110238919296	0.554199999999981\\
4.51110447270598	0.554399999999981\\
4.51110561112246	0.554599999999981\\
4.51112651214971	0.554799999999981\\
4.51114521522722	0.554999999999981\\
4.51114577930966	0.555199999999981\\
4.51116401345844	0.555399999999981\\
4.51118548408158	0.555599999999981\\
4.51119271482203	0.555799999999981\\
4.51120433379942	0.555999999999981\\
4.51121084767788	0.556199999999981\\
4.51121968890743	0.556399999999981\\
4.51123242793328	0.556599999999981\\
4.51125061858347	0.556799999999981\\
4.51126968289359	0.556999999999981\\
4.51127668759755	0.557199999999981\\
4.51130119321806	0.557399999999981\\
4.51130583492027	0.557599999999981\\
4.51131419318235	0.557799999999981\\
4.51135868308661	0.557999999999981\\
4.51136826412894	0.558199999999981\\
4.5113971044927	0.558399999999981\\
4.5113990624533	0.558599999999981\\
4.51140028626983	0.558799999999981\\
4.51140185121317	0.558999999999981\\
4.51141313745602	0.559199999999981\\
4.51143075301516	0.559399999999981\\
4.51143571567959	0.559599999999981\\
4.51144076131081	0.559799999999981\\
4.51144587809176	0.559999999999981\\
4.51144900554723	0.560199999999981\\
4.51146071374346	0.560399999999981\\
4.51146128931391	0.560599999999981\\
4.51146324082042	0.560799999999982\\
4.51146420163386	0.560999999999982\\
4.51146479685799	0.561199999999981\\
4.51148903685935	0.561399999999981\\
4.51149655360359	0.561599999999981\\
4.51149888870264	0.561799999999981\\
4.51150531497819	0.561999999999982\\
4.51153555611882	0.562199999999982\\
4.51153932919215	0.562399999999982\\
4.5115606396163	0.562599999999982\\
4.51157772512497	0.562799999999982\\
4.51158838574088	0.562999999999982\\
4.51161016541478	0.563199999999982\\
4.51162256718294	0.563399999999982\\
4.51162620098421	0.563599999999982\\
4.51163179629298	0.563799999999982\\
4.51163852376412	0.563999999999982\\
4.5116437102206	0.564199999999982\\
4.51165684186712	0.564399999999982\\
4.51168258563839	0.564599999999982\\
4.51170334657272	0.564799999999982\\
4.51171035226453	0.564999999999982\\
4.5117151112835	0.565199999999982\\
4.51171596835125	0.565399999999982\\
4.5117225871601	0.565599999999982\\
4.51172824869491	0.565799999999982\\
4.51173434110551	0.565999999999982\\
4.51174757470267	0.566199999999982\\
4.51174860146739	0.566399999999982\\
4.51174959982463	0.566599999999982\\
4.51177933095046	0.566799999999982\\
4.51178474424341	0.566999999999982\\
4.51179303526146	0.567199999999982\\
4.51180809551242	0.567399999999982\\
4.51181406520086	0.567599999999982\\
4.51181858316618	0.567799999999982\\
4.51183167576442	0.567999999999982\\
4.51184832363297	0.568199999999982\\
4.51187707214708	0.568399999999982\\
4.51187828322718	0.568599999999982\\
4.51188104142379	0.568799999999982\\
4.51188414313833	0.568999999999982\\
4.51189225793259	0.569199999999982\\
4.51191967904329	0.569399999999982\\
4.51192070619259	0.569599999999982\\
4.51195148633228	0.569799999999982\\
4.51196263983561	0.569999999999982\\
4.51197175382954	0.570199999999982\\
4.51197417302865	0.570399999999982\\
4.51197756599659	0.570599999999982\\
4.51198272092734	0.570799999999982\\
4.51198817600662	0.570999999999982\\
4.51199364300023	0.571199999999982\\
4.51200127866887	0.571399999999982\\
4.51200624566668	0.571599999999982\\
4.51202345206398	0.571799999999982\\
4.51203489727377	0.571999999999982\\
4.51206890638819	0.572199999999982\\
4.51208650523508	0.572399999999982\\
4.51209163268877	0.572599999999982\\
4.51209709804925	0.572799999999982\\
4.51210101594343	0.572999999999982\\
4.51212448825904	0.573199999999982\\
4.51214231630447	0.573399999999982\\
4.51217890086164	0.573599999999982\\
4.51218320928156	0.573799999999982\\
4.51218675852792	0.573999999999982\\
4.51219711055173	0.574199999999982\\
4.51221238492826	0.574399999999982\\
4.51221377767151	0.574599999999982\\
4.51221588163371	0.574799999999982\\
4.51222420301133	0.574999999999982\\
4.51223049668188	0.575199999999982\\
4.51223143289667	0.575399999999982\\
4.51224504671354	0.575599999999982\\
4.51225084598086	0.575799999999982\\
4.51227309478513	0.575999999999982\\
4.51227329860767	0.576199999999982\\
4.51231048381537	0.576399999999982\\
4.51231897280772	0.576599999999982\\
4.51236529754647	0.576799999999982\\
4.51236939771538	0.576999999999982\\
4.51238184072595	0.577199999999982\\
4.51238825655332	0.577399999999982\\
4.51239541789	0.577599999999982\\
4.51239955495553	0.577799999999982\\
4.512411409776	0.577999999999982\\
4.51241148797872	0.578199999999982\\
4.51241522792525	0.578399999999982\\
4.51241840396478	0.578599999999982\\
4.51242109898267	0.578799999999982\\
4.51242437042515	0.578999999999982\\
4.51243463011474	0.579199999999982\\
4.51243561944179	0.579399999999982\\
4.51246374162774	0.579599999999982\\
4.51246454998304	0.579799999999983\\
4.51247074069274	0.579999999999983\\
4.51247257964369	0.580199999999983\\
4.51247301448479	0.580399999999982\\
4.51247933347663	0.580599999999982\\
4.51248789461638	0.580799999999982\\
4.51250350374953	0.580999999999982\\
4.51256021967006	0.581199999999982\\
4.51256881008126	0.581399999999982\\
4.51257197853329	0.581599999999982\\
4.512577544129	0.581799999999982\\
4.51258317939669	0.581999999999983\\
4.51259733663742	0.582199999999983\\
4.51263807364821	0.582399999999982\\
4.51264633378937	0.582599999999982\\
4.51265255363969	0.582799999999982\\
4.51269471025116	0.582999999999982\\
4.5127040020076	0.583199999999982\\
4.51270497442051	0.583399999999982\\
4.51271620308662	0.583599999999982\\
4.51274391117504	0.583799999999982\\
4.51274834143446	0.583999999999983\\
4.5127528368449	0.584199999999983\\
4.51275800275371	0.584399999999982\\
4.51275839478749	0.584599999999983\\
4.5127715490893	0.584799999999983\\
4.51278829205726	0.584999999999983\\
4.51279949834188	0.585199999999983\\
4.51280056598366	0.585399999999983\\
4.51280714906234	0.585599999999983\\
4.51286434984963	0.585799999999983\\
4.51286811458417	0.585999999999983\\
4.51289759945148	0.586199999999983\\
4.51292021339773	0.586399999999983\\
4.51293633087571	0.586599999999983\\
4.51295495513236	0.586799999999983\\
4.5129653061023	0.586999999999983\\
4.51296706294006	0.587199999999983\\
4.51296922887568	0.587399999999983\\
4.51297818150624	0.587599999999983\\
4.51298536381255	0.587799999999983\\
4.51299323759736	0.587999999999983\\
4.51299393213558	0.588199999999983\\
4.51301921193262	0.588399999999983\\
4.51301927506388	0.588599999999983\\
4.51303233926787	0.588799999999983\\
4.5130387149542	0.588999999999983\\
4.51304186719549	0.589199999999983\\
4.51308557593707	0.589399999999983\\
4.51308827308985	0.589599999999983\\
4.51310219789716	0.589799999999983\\
4.51310964541403	0.589999999999983\\
4.51312227154749	0.590199999999983\\
4.5131277830113	0.590399999999983\\
4.51313136430344	0.590599999999983\\
4.51314408002736	0.590799999999983\\
4.5131574745576	0.590999999999983\\
4.51318188542455	0.591199999999983\\
4.51318890195703	0.591399999999983\\
4.51320275729549	0.591599999999983\\
4.5132234663758	0.591799999999983\\
4.51322711279126	0.591999999999983\\
4.51323229492377	0.592199999999983\\
4.51324242191122	0.592399999999983\\
4.51324513135623	0.592599999999983\\
4.51326233158593	0.592799999999983\\
4.51326820462955	0.592999999999983\\
4.51329733021976	0.593199999999983\\
4.51331746010469	0.593399999999983\\
4.51331784496897	0.593599999999983\\
4.51332395148966	0.593799999999983\\
4.51334678307262	0.593999999999983\\
4.51335777610466	0.594199999999983\\
4.51336971158757	0.594399999999983\\
4.51339597526671	0.594599999999983\\
4.51340652878594	0.594799999999983\\
4.51341306185654	0.594999999999983\\
4.51344251659239	0.595199999999983\\
4.5134451697691	0.595399999999983\\
4.51345678541993	0.595599999999983\\
4.51349947313029	0.595799999999983\\
4.513515650009	0.595999999999983\\
4.51352459475233	0.596199999999983\\
4.51352560722103	0.596399999999983\\
4.51357210374676	0.596599999999983\\
4.51359704679116	0.596799999999983\\
4.51359712376689	0.596999999999983\\
4.51360759600116	0.597199999999983\\
4.51363188094174	0.597399999999983\\
4.51364204017168	0.597599999999983\\
4.51364604340806	0.597799999999983\\
4.51366141296694	0.597999999999983\\
4.51368360285001	0.598199999999983\\
4.51368712690182	0.598399999999983\\
4.51368768744037	0.598599999999983\\
4.51369465194339	0.598799999999983\\
4.51370103999725	0.598999999999983\\
4.51370459234058	0.599199999999983\\
4.51371995865352	0.599399999999983\\
4.51372432604894	0.599599999999983\\
4.51374321550607	0.599799999999983\\
4.51374998348333	0.599999999999983\\
4.51375813285431	0.600199999999983\\
4.5137619192185	0.600399999999983\\
4.51377323061852	0.600599999999983\\
4.51377551623063	0.600799999999983\\
4.51378132492855	0.600999999999983\\
4.51378708296861	0.601199999999984\\
4.51380543097416	0.601399999999984\\
4.51383211027292	0.601599999999983\\
4.51383871308658	0.601799999999983\\
4.51387700949385	0.601999999999984\\
4.51388381778011	0.602199999999984\\
4.51390951185531	0.602399999999984\\
4.51392301593228	0.602599999999984\\
4.51392762255041	0.602799999999984\\
4.51393063917308	0.602999999999984\\
4.51393152121586	0.603199999999984\\
4.5139488794357	0.603399999999984\\
4.51394906050377	0.603599999999984\\
4.5139621262274	0.603799999999984\\
4.51397417930893	0.603999999999984\\
4.51397898566097	0.604199999999984\\
4.51398068614271	0.604399999999984\\
4.51399768749689	0.604599999999984\\
4.51401414868951	0.604799999999984\\
4.51402223172367	0.604999999999984\\
4.51402766788597	0.605199999999984\\
4.51403565355567	0.605399999999984\\
4.51404834700943	0.605599999999984\\
4.51405070168944	0.605799999999984\\
4.51407306739588	0.605999999999984\\
4.51408461713881	0.606199999999984\\
4.51411087131901	0.606399999999984\\
4.51412256603776	0.606599999999984\\
4.51413553186449	0.606799999999984\\
4.51414040456139	0.606999999999984\\
4.51414491381424	0.607199999999984\\
4.5141463134858	0.607399999999984\\
4.51414740312475	0.607599999999984\\
4.51414914059997	0.607799999999984\\
4.51415465853356	0.607999999999984\\
4.51415803203349	0.608199999999984\\
4.51417028138226	0.608399999999984\\
4.51417494626062	0.608599999999984\\
4.51422972673709	0.608799999999984\\
4.5142354833848	0.608999999999984\\
4.51423798590895	0.609199999999984\\
4.51423845552622	0.609399999999984\\
4.51426811261381	0.609599999999984\\
4.51427252703356	0.609799999999984\\
4.51427801410159	0.609999999999984\\
4.51428927918928	0.610199999999984\\
4.5143029165336	0.610399999999984\\
4.51430438215261	0.610599999999984\\
4.51430847862362	0.610799999999984\\
4.51431246315597	0.610999999999984\\
4.51431764382137	0.611199999999984\\
4.51433584260667	0.611399999999984\\
4.51433987070623	0.611599999999984\\
4.5143405599722	0.611799999999984\\
4.51437240968394	0.611999999999984\\
4.51437885815053	0.612199999999984\\
4.51437922133864	0.612399999999984\\
4.51438885193611	0.612599999999984\\
4.51439625540816	0.612799999999984\\
4.51441229836059	0.612999999999984\\
4.51443638809301	0.613199999999984\\
4.51444293302843	0.613399999999984\\
4.51444805909496	0.613599999999984\\
4.51445044396892	0.613799999999984\\
4.51445070527761	0.613999999999984\\
4.51445166336775	0.614199999999984\\
4.51446579731323	0.614399999999984\\
4.51447513921103	0.614599999999984\\
4.51448323808404	0.614799999999984\\
4.514484505872	0.614999999999984\\
4.51448734571904	0.615199999999984\\
4.51450017068191	0.615399999999984\\
4.51450125745937	0.615599999999984\\
4.51451411548287	0.615799999999984\\
4.51451784365327	0.615999999999984\\
4.51453539350791	0.616199999999984\\
4.51456107646536	0.616399999999984\\
4.51457081048766	0.616599999999984\\
4.51458495090155	0.616799999999984\\
4.51460595535732	0.616999999999984\\
4.51461083132172	0.617199999999984\\
4.51461696691536	0.617399999999984\\
4.51462440366522	0.617599999999984\\
4.51462961884663	0.617799999999984\\
4.51463401947949	0.617999999999984\\
4.51463422247421	0.618199999999984\\
4.51463759110543	0.618399999999984\\
4.5146385231174	0.618599999999984\\
4.51464069637955	0.618799999999984\\
4.51465775211104	0.618999999999984\\
4.51466109778889	0.619199999999984\\
4.51466530669377	0.619399999999984\\
4.51467158937248	0.619599999999984\\
4.51467549485656	0.619799999999984\\
4.51468634113476	0.619999999999984\\
4.51468783794553	0.620199999999984\\
4.51469776147851	0.620399999999984\\
4.5147176883791	0.620599999999984\\
4.51475001133767	0.620799999999984\\
4.51475550502528	0.620999999999984\\
4.51476199412186	0.621199999999984\\
4.51478173770092	0.621399999999984\\
4.51478342164069	0.621599999999984\\
4.51479594044363	0.621799999999984\\
4.51481776444844	0.621999999999984\\
4.51482413512704	0.622199999999984\\
4.51483068825269	0.622399999999984\\
4.51487248184249	0.622599999999984\\
4.51487307990697	0.622799999999984\\
4.51487964448352	0.622999999999984\\
4.51488028924409	0.623199999999984\\
4.51489450345093	0.623399999999984\\
4.51489882351166	0.623599999999984\\
4.51490149109231	0.623799999999984\\
4.51491715506377	0.623999999999984\\
4.51492367274327	0.624199999999984\\
4.51497889576785	0.624399999999984\\
4.51498350499114	0.624599999999984\\
4.51501050237521	0.624799999999984\\
4.51509610247144	0.624999999999984\\
4.51510687882596	0.625199999999984\\
4.51512355703976	0.625399999999984\\
4.51513943410118	0.625599999999984\\
4.51514841346229	0.625799999999984\\
4.51518528929605	0.625999999999985\\
4.51518780459346	0.626199999999985\\
4.5151887436984	0.626399999999985\\
4.51518949290876	0.626599999999985\\
4.51520035287358	0.626799999999985\\
4.5152280461964	0.626999999999985\\
4.51523645631278	0.627199999999985\\
4.51523797655727	0.627399999999985\\
4.51524639451709	0.627599999999985\\
4.51525081936252	0.627799999999985\\
4.5152542699585	0.627999999999985\\
4.51526062873886	0.628199999999985\\
4.51526066494953	0.628399999999985\\
4.51527749420061	0.628599999999985\\
4.51529149430958	0.628799999999985\\
4.51529306138796	0.628999999999985\\
4.51529484910043	0.629199999999985\\
4.5152976238895	0.629399999999985\\
4.51529882180725	0.629599999999985\\
4.51530187367839	0.629799999999985\\
4.51530682084845	0.629999999999985\\
4.51533579855659	0.630199999999985\\
4.51536373282365	0.630399999999985\\
4.51536707085875	0.630599999999985\\
4.515380281332	0.630799999999985\\
4.51538029717985	0.630999999999985\\
4.51538938768535	0.631199999999985\\
4.51539842598895	0.631399999999985\\
4.51540962706395	0.631599999999985\\
4.51541308488959	0.631799999999985\\
4.51543383063895	0.631999999999985\\
4.51543680316918	0.632199999999985\\
4.51544199146301	0.632399999999985\\
4.5154516622179	0.632599999999985\\
4.51546044058932	0.632799999999985\\
4.51546513831672	0.632999999999985\\
4.51546848680423	0.633199999999985\\
4.51550339515852	0.633399999999985\\
4.51553475009418	0.633599999999985\\
4.51554830869895	0.633799999999985\\
4.51556303886664	0.633999999999985\\
4.51559103009899	0.634199999999985\\
4.51559869106559	0.634399999999985\\
4.51560931561626	0.634599999999985\\
4.5156202860102	0.634799999999985\\
4.51565874535422	0.634999999999985\\
4.51566120536381	0.635199999999985\\
4.51568340921972	0.635399999999985\\
4.51569632267742	0.635599999999985\\
4.51573351582542	0.635799999999985\\
4.5157544955015	0.635999999999985\\
4.51576557013827	0.636199999999985\\
4.51578678775986	0.636399999999985\\
4.51579056064602	0.636599999999985\\
4.5158063211155	0.636799999999985\\
4.51582796192101	0.636999999999985\\
4.51583752546271	0.637199999999985\\
4.51584589540093	0.637399999999985\\
4.51585041799663	0.637599999999985\\
4.51585921894202	0.637799999999985\\
4.51586306451868	0.637999999999985\\
4.51589815461266	0.638199999999985\\
4.51590555671869	0.638399999999985\\
4.51591761226009	0.638599999999985\\
4.51592333478716	0.638799999999985\\
4.51592898932013	0.638999999999985\\
4.51595071084594	0.639199999999985\\
4.51599517308637	0.639399999999985\\
4.51599580699112	0.639599999999985\\
4.51601331977044	0.639799999999985\\
4.51601582952412	0.639999999999985\\
4.51603454269948	0.640199999999985\\
4.51605544376152	0.640399999999985\\
4.51605978886018	0.640599999999985\\
4.51606405572925	0.640799999999985\\
4.51610528918773	0.640999999999985\\
4.51610679402106	0.641199999999985\\
4.5161297642735	0.641399999999985\\
4.51616610385181	0.641599999999985\\
4.51618244479046	0.641799999999985\\
4.51618623651571	0.641999999999985\\
4.51618936880345	0.642199999999985\\
4.51620643419924	0.642399999999985\\
4.51620668223113	0.642599999999985\\
4.51620882258258	0.642799999999985\\
4.51621624284858	0.642999999999985\\
4.51622053512392	0.643199999999985\\
4.51623613280562	0.643399999999985\\
4.5162392131489	0.643599999999985\\
4.51624224889524	0.643799999999985\\
4.51626114958349	0.643999999999985\\
4.51627172406006	0.644199999999985\\
4.51628748754151	0.644399999999985\\
4.51628773787475	0.644599999999985\\
4.5162942509251	0.644799999999985\\
4.51631385268397	0.644999999999985\\
4.5163336951231	0.645199999999985\\
4.51633489473484	0.645399999999985\\
4.51633981972136	0.645599999999985\\
4.51634491398577	0.645799999999985\\
4.51634745524593	0.645999999999985\\
4.51635129559822	0.646199999999985\\
4.51637883945959	0.646399999999985\\
4.51638977970761	0.646599999999985\\
4.51639268721219	0.646799999999985\\
4.51639530950001	0.646999999999985\\
4.5164040648006	0.647199999999985\\
4.51641039112442	0.647399999999985\\
4.51642473951838	0.647599999999985\\
4.51642705347263	0.647799999999985\\
4.51644086676652	0.647999999999985\\
4.5164582768753	0.648199999999985\\
4.51646623237984	0.648399999999985\\
4.51646729422127	0.648599999999985\\
4.51647163332859	0.648799999999985\\
4.51647959654438	0.648999999999985\\
4.51648664462809	0.649199999999986\\
4.5165305992432	0.649399999999986\\
4.51653476342303	0.649599999999986\\
4.51654189504598	0.649799999999986\\
4.5165514497935	0.649999999999985\\
4.51656289187713	0.650199999999985\\
4.51656429197637	0.650399999999986\\
4.51657038450076	0.650599999999986\\
4.51657088596148	0.650799999999986\\
4.51662793149394	0.650999999999986\\
4.51663912818944	0.651199999999986\\
4.51664988800662	0.651399999999986\\
4.5166607864357	0.651599999999986\\
4.51667140826471	0.651799999999986\\
4.51667868285899	0.651999999999986\\
4.5166901960401	0.652199999999986\\
4.51670374355126	0.652399999999986\\
4.51670540957743	0.652599999999986\\
4.51672427594926	0.652799999999986\\
4.51672461977851	0.652999999999986\\
4.51673536200433	0.653199999999986\\
4.51673635076604	0.653399999999986\\
4.51673637210934	0.653599999999986\\
4.51674455870352	0.653799999999986\\
4.51674522725634	0.653999999999986\\
4.51675057453608	0.654199999999986\\
4.51676051309414	0.654399999999986\\
4.51677801241058	0.654599999999986\\
4.51678129072216	0.654799999999986\\
4.51679482695035	0.654999999999986\\
4.51680119158755	0.655199999999986\\
4.51680751726826	0.655399999999986\\
4.51686329197337	0.655599999999986\\
4.51688535956919	0.655799999999986\\
4.5169039121768	0.655999999999986\\
4.51690686414709	0.656199999999986\\
4.51691421506935	0.656399999999986\\
4.51691823259644	0.656599999999986\\
4.51695361302445	0.656799999999986\\
4.51695774909122	0.656999999999986\\
4.51695850314886	0.657199999999986\\
4.51697983636254	0.657399999999986\\
4.51698740769966	0.657599999999986\\
4.51700736001089	0.657799999999986\\
4.51701582852352	0.657999999999986\\
4.51703049597754	0.658199999999986\\
4.51703293890314	0.658399999999986\\
4.51704506206033	0.658599999999986\\
4.51704532262293	0.658799999999986\\
4.51705394499941	0.658999999999986\\
4.51705503321477	0.659199999999986\\
4.51706365127466	0.659399999999986\\
4.51706371114415	0.659599999999986\\
4.51707154563878	0.659799999999986\\
4.5170719284904	0.659999999999986\\
4.51708196005866	0.660199999999986\\
4.51715634787511	0.660399999999986\\
4.51715809585048	0.660599999999986\\
4.5171823232607	0.660799999999986\\
4.51720518604866	0.660999999999986\\
4.51720931938885	0.661199999999986\\
4.51721972561631	0.661399999999986\\
4.51723807691706	0.661599999999986\\
4.51723876002293	0.661799999999986\\
4.51724166714157	0.661999999999986\\
4.51725083520641	0.662199999999986\\
4.51725346873941	0.662399999999986\\
4.51726396814652	0.662599999999986\\
4.51727655954569	0.662799999999986\\
4.51728608626227	0.662999999999986\\
4.51728671921901	0.663199999999986\\
4.51731142983776	0.663399999999986\\
4.51732805985139	0.663599999999986\\
4.51734360372438	0.663799999999986\\
4.51735718768564	0.663999999999986\\
4.51735758567665	0.664199999999986\\
4.51736366368359	0.664399999999986\\
4.51736465488675	0.664599999999986\\
4.51738241192338	0.664799999999986\\
4.5173928905966	0.664999999999986\\
4.51740751864572	0.665199999999986\\
4.51741330816608	0.665399999999986\\
4.5174186069743	0.665599999999986\\
4.5174263399329	0.665799999999986\\
4.51743243771834	0.665999999999986\\
4.51743842926344	0.666199999999986\\
4.51745682175037	0.666399999999986\\
4.5174794088834	0.666599999999986\\
4.51747987987555	0.666799999999986\\
4.51748265621154	0.666999999999986\\
4.51749526518734	0.667199999999986\\
4.51749938149346	0.667399999999986\\
4.51750745154318	0.667599999999987\\
4.51754058063675	0.667799999999987\\
4.5175538418478	0.667999999999987\\
4.5175548853354	0.668199999999987\\
4.51757866184303	0.668399999999987\\
4.51759965297342	0.668599999999987\\
4.51760864643547	0.668799999999987\\
4.517649644018	0.668999999999987\\
4.51765436266523	0.669199999999987\\
4.51765684300544	0.669399999999987\\
4.51771573318224	0.669599999999987\\
4.51771785505803	0.669799999999987\\
4.51774469813772	0.669999999999987\\
4.51774769840422	0.670199999999987\\
4.51775864849455	0.670399999999987\\
4.51775907012693	0.670599999999987\\
4.51779052435036	0.670799999999987\\
4.51779390376196	0.670999999999987\\
4.51780987272446	0.671199999999987\\
4.51781255237702	0.671399999999987\\
4.5178430637463	0.671599999999987\\
4.51786053218898	0.671799999999987\\
4.517864591132	0.671999999999987\\
4.51787232631964	0.672199999999987\\
4.5178734214966	0.672399999999987\\
4.51791986803664	0.672599999999987\\
4.51792025341811	0.672799999999987\\
4.51792178816763	0.672999999999987\\
4.51792430566297	0.673199999999987\\
4.51792468575636	0.673399999999987\\
4.51795477735341	0.673599999999987\\
4.51796978404272	0.673799999999987\\
4.51797533586519	0.673999999999987\\
4.51798217983128	0.674199999999987\\
4.51802318792925	0.674399999999987\\
4.51802393532953	0.674599999999987\\
4.51802500356762	0.674799999999987\\
4.51804100415011	0.674999999999987\\
4.51805230732539	0.675199999999987\\
4.51806114746914	0.675399999999987\\
4.51807263046435	0.675599999999987\\
4.51807421295744	0.675799999999987\\
4.51807806377606	0.675999999999987\\
4.51807986001681	0.676199999999987\\
4.5181170863807	0.676399999999987\\
4.5181360147456	0.676599999999987\\
4.51815803420059	0.676799999999987\\
4.51816702496853	0.676999999999987\\
4.51816805199478	0.677199999999987\\
4.51817389543462	0.677399999999987\\
4.5181766953121	0.677599999999987\\
4.51819733787211	0.677799999999987\\
4.51822184919051	0.677999999999987\\
4.51824442505763	0.678199999999987\\
4.51825442828103	0.678399999999987\\
4.51825477799562	0.678599999999987\\
4.5182565439562	0.678799999999987\\
4.51826382098484	0.678999999999987\\
4.51829890843614	0.679199999999987\\
4.51830674706334	0.679399999999987\\
4.51830869383034	0.679599999999987\\
4.51831338236084	0.679799999999988\\
4.51833154750761	0.679999999999988\\
4.51837069661542	0.680199999999987\\
4.51837579605822	0.680399999999987\\
4.51837691579017	0.680599999999988\\
4.51837854048786	0.680799999999988\\
4.51838089276885	0.680999999999988\\
4.51838200619486	0.681199999999987\\
4.51839185720173	0.681399999999987\\
4.51840675208173	0.681599999999988\\
4.51842261885104	0.681799999999988\\
4.51843610175811	0.681999999999988\\
4.5184401739205	0.682199999999987\\
4.51844656925505	0.682399999999987\\
4.51845021343629	0.682599999999987\\
4.51846242775678	0.682799999999987\\
4.51846342118624	0.682999999999988\\
4.51846386005295	0.683199999999988\\
4.51846595053098	0.683399999999988\\
4.5184780850208	0.683599999999988\\
4.51848941221301	0.683799999999988\\
4.51849615478154	0.683999999999988\\
4.51854827224811	0.684199999999987\\
4.51855999196891	0.684399999999988\\
4.51857719475656	0.684599999999988\\
4.51857825708694	0.684799999999988\\
4.5185805949423	0.684999999999988\\
4.51858217755039	0.685199999999988\\
4.51859117329495	0.685399999999988\\
4.51859420545907	0.685599999999988\\
4.51860160583701	0.685799999999988\\
4.51861742138217	0.685999999999988\\
4.51863002626646	0.686199999999988\\
4.51863312906121	0.686399999999988\\
4.51863413678234	0.686599999999988\\
4.51864996886129	0.686799999999988\\
4.51869113169173	0.686999999999988\\
4.51872149297978	0.687199999999988\\
4.51873171379748	0.687399999999988\\
4.51875210846269	0.687599999999988\\
4.51875583557185	0.687799999999988\\
4.51876313665671	0.687999999999988\\
4.51876843521377	0.688199999999988\\
4.51877181570094	0.688399999999988\\
4.51884951119619	0.688599999999988\\
4.51885167121209	0.688799999999988\\
4.51886014496204	0.688999999999988\\
4.51887365584494	0.689199999999988\\
4.51890231909119	0.689399999999988\\
4.51891188761156	0.689599999999988\\
4.51891208472653	0.689799999999988\\
4.51891756007817	0.689999999999988\\
4.51891782624411	0.690199999999988\\
4.51894234640554	0.690399999999988\\
4.51894496004393	0.690599999999988\\
4.51897176336702	0.690799999999988\\
4.51897576709111	0.690999999999988\\
4.51898597583731	0.691199999999988\\
4.51899047736201	0.691399999999988\\
4.51900806421504	0.691599999999988\\
4.51903752291946	0.691799999999988\\
4.51903998603229	0.691999999999988\\
4.51905459045056	0.692199999999988\\
4.51905756827159	0.692399999999988\\
4.51908212637027	0.692599999999988\\
4.51909954606872	0.692799999999988\\
4.51911366959589	0.692999999999988\\
4.51912463385347	0.693199999999988\\
4.51912909017346	0.693399999999988\\
4.51914633728725	0.693599999999988\\
4.51915985994301	0.693799999999988\\
4.51917397769439	0.693999999999988\\
4.51919501872398	0.694199999999988\\
4.51920660065948	0.694399999999988\\
4.51921975972086	0.694599999999988\\
4.51922049452824	0.694799999999988\\
4.51927271145664	0.694999999999988\\
4.51928158977257	0.695199999999988\\
4.51928257386353	0.695399999999988\\
4.51928385096598	0.695599999999988\\
4.51929057146749	0.695799999999988\\
4.51929208812253	0.695999999999988\\
4.51929775263807	0.696199999999988\\
4.51931002034626	0.696399999999988\\
4.51933134879778	0.696599999999988\\
4.51933527887791	0.696799999999988\\
4.51933742408373	0.696999999999988\\
4.51934850281132	0.697199999999988\\
4.51935044906481	0.697399999999988\\
4.51935221254262	0.697599999999988\\
4.51935376344627	0.697799999999988\\
4.51941049531042	0.697999999999988\\
4.51941712821244	0.698199999999988\\
4.51943689935642	0.698399999999988\\
4.51943803772788	0.698599999999988\\
4.5194549995399	0.698799999999988\\
4.5194711587847	0.698999999999988\\
4.51951822547098	0.699199999999988\\
4.51953541273178	0.699399999999988\\
4.51954909575134	0.699599999999988\\
4.51955341071252	0.699799999999988\\
4.5195727836352	0.699999999999988\\
4.51958080478612	0.700199999999988\\
4.51959344014485	0.700399999999988\\
4.51960068489893	0.700599999999988\\
4.51960706117557	0.700799999999989\\
4.51962609846237	0.700999999999989\\
4.51963580953975	0.701199999999988\\
4.5196458012394	0.701399999999988\\
4.51966322300714	0.701599999999988\\
4.51966476893349	0.701799999999988\\
4.51967212051973	0.701999999999989\\
4.51967321992229	0.702199999999989\\
4.51969313320719	0.702399999999989\\
4.51970908498324	0.702599999999989\\
4.51971200301514	0.702799999999989\\
4.51972182902323	0.702999999999989\\
4.51973528303292	0.703199999999989\\
4.51973574753388	0.703399999999989\\
4.51978003346676	0.703599999999989\\
4.51978646521334	0.703799999999989\\
4.51985224543978	0.703999999999989\\
4.51986350455686	0.704199999999989\\
4.51987228320045	0.704399999999989\\
4.51988471164213	0.704599999999989\\
4.5199159421873	0.704799999999989\\
4.51992475277584	0.704999999999989\\
4.51995032858504	0.705199999999989\\
4.51996055557647	0.705399999999989\\
4.51998004581687	0.705599999999989\\
4.52000447916448	0.705799999999989\\
4.52001617196115	0.705999999999989\\
4.52002049316893	0.706199999999989\\
4.52002597664	0.706399999999989\\
4.52003139535091	0.706599999999989\\
4.52006107034854	0.706799999999989\\
4.52006411078501	0.706999999999989\\
4.52007312607643	0.707199999999989\\
4.5200950095536	0.707399999999989\\
4.52010859407023	0.707599999999989\\
4.52011095927169	0.707799999999989\\
4.52014163581002	0.707999999999989\\
4.5201519100835	0.708199999999989\\
4.52021484048223	0.708399999999989\\
4.5203025027995	0.708599999999989\\
4.52030889313451	0.708799999999989\\
4.52033392609419	0.708999999999989\\
4.52035186188364	0.709199999999989\\
4.52037043153241	0.709399999999989\\
4.52037996583472	0.709599999999989\\
4.52038127657052	0.709799999999989\\
4.52038387388943	0.709999999999989\\
4.52039511513863	0.710199999999989\\
4.52041572494318	0.710399999999989\\
4.52042449823866	0.710599999999989\\
4.52042716950373	0.710799999999989\\
4.52043184592917	0.710999999999989\\
4.52043427244512	0.711199999999989\\
4.52044897241858	0.711399999999989\\
4.5204520973974	0.711599999999989\\
4.52049774593061	0.711799999999989\\
4.5205041061598	0.711999999999989\\
4.52051116944131	0.712199999999989\\
4.52051610461353	0.712399999999989\\
4.52051704479118	0.712599999999989\\
4.52052255131016	0.712799999999989\\
4.52054865644895	0.712999999999989\\
4.52055046559299	0.713199999999989\\
4.52055372913555	0.713399999999989\\
4.52057305820686	0.713599999999989\\
4.520579107507	0.713799999999989\\
4.52059322564719	0.71399999999999\\
4.52060869995244	0.71419999999999\\
4.5206263209695	0.714399999999989\\
4.5206576878888	0.714599999999989\\
4.5206642335384	0.71479999999999\\
4.52067254538692	0.71499999999999\\
4.52067752094467	0.71519999999999\\
4.52068420949331	0.71539999999999\\
4.52068647288861	0.71559999999999\\
4.52069933143257	0.71579999999999\\
4.5207098053469	0.71599999999999\\
4.52071212972369	0.71619999999999\\
4.52073015645037	0.71639999999999\\
4.52073414358242	0.71659999999999\\
4.52073766307071	0.71679999999999\\
4.52079121836327	0.71699999999999\\
4.52080235491235	0.71719999999999\\
4.52081199727163	0.71739999999999\\
4.5208136362794	0.71759999999999\\
4.52083518099398	0.71779999999999\\
4.5208561361253	0.71799999999999\\
4.5208661769142	0.71819999999999\\
4.52089643275194	0.71839999999999\\
4.52090198949318	0.71859999999999\\
4.52090743841809	0.71879999999999\\
4.52092596583675	0.71899999999999\\
4.52092930381277	0.71919999999999\\
4.52094145217857	0.71939999999999\\
4.52094266592671	0.71959999999999\\
4.52095067218011	0.71979999999999\\
4.52096710749456	0.71999999999999\\
4.52097528013201	0.72019999999999\\
4.52097600224374	0.72039999999999\\
4.52098212967935	0.72059999999999\\
4.52100466683269	0.72079999999999\\
4.52101604335166	0.72099999999999\\
4.52101915683388	0.72119999999999\\
4.52102179790745	0.72139999999999\\
4.52103190313155	0.72159999999999\\
4.52103388660171	0.72179999999999\\
4.5210391858162	0.72199999999999\\
4.52104233547293	0.72219999999999\\
4.52105475888234	0.72239999999999\\
4.52109996323388	0.72259999999999\\
4.52112569610294	0.72279999999999\\
4.5211337198672	0.72299999999999\\
4.52113524611846	0.72319999999999\\
4.52114513978681	0.72339999999999\\
4.5211499654089	0.72359999999999\\
4.52116821972718	0.72379999999999\\
4.52116822742069	0.72399999999999\\
4.52121068561887	0.72419999999999\\
4.52121383385079	0.72439999999999\\
4.5212323939968	0.72459999999999\\
4.52123403660426	0.72479999999999\\
4.52124831715623	0.72499999999999\\
4.52127479935407	0.72519999999999\\
4.5212779211804	0.72539999999999\\
4.52127855308872	0.72559999999999\\
4.52129868455563	0.72579999999999\\
4.52131467737436	0.72599999999999\\
4.52131958638083	0.72619999999999\\
4.52132063273716	0.72639999999999\\
4.52133949490685	0.72659999999999\\
4.52136013475406	0.72679999999999\\
4.52138792780856	0.72699999999999\\
4.52139194066872	0.72719999999999\\
4.52140127562593	0.72739999999999\\
4.52142823986696	0.72759999999999\\
4.52143364506601	0.72779999999999\\
4.52143391181708	0.72799999999999\\
4.52143923746103	0.72819999999999\\
4.52147620840005	0.72839999999999\\
4.52147956076405	0.72859999999999\\
4.52148086517523	0.72879999999999\\
4.52148307063744	0.72899999999999\\
4.52151533179899	0.72919999999999\\
4.52152349062485	0.72939999999999\\
4.521528709311	0.72959999999999\\
4.52154053268023	0.72979999999999\\
4.52157600312844	0.72999999999999\\
4.52158466053825	0.73019999999999\\
4.52158561402011	0.73039999999999\\
4.52158870370176	0.73059999999999\\
4.52159375912811	0.73079999999999\\
4.52165070952201	0.73099999999999\\
4.52168364239787	0.73119999999999\\
4.52169314687635	0.73139999999999\\
4.52170278974681	0.73159999999999\\
4.52171504817584	0.73179999999999\\
4.52171986283256	0.73199999999999\\
4.52172009167502	0.73219999999999\\
4.52172063110615	0.73239999999999\\
4.52175315716763	0.73259999999999\\
4.52176687356296	0.73279999999999\\
4.52176789752689	0.73299999999999\\
4.52176951967713	0.73319999999999\\
4.52176979841524	0.73339999999999\\
4.52177049259931	0.73359999999999\\
4.52177615937635	0.73379999999999\\
4.52179116829566	0.73399999999999\\
4.52179619831504	0.73419999999999\\
4.52180155920896	0.73439999999999\\
4.52181277243908	0.73459999999999\\
4.5218202890203	0.73479999999999\\
4.5218353315192	0.73499999999999\\
4.52183634861308	0.73519999999999\\
4.52184754901141	0.73539999999999\\
4.52184937235243	0.73559999999999\\
4.52185143536963	0.73579999999999\\
4.52185335648301	0.73599999999999\\
4.52186671381855	0.73619999999999\\
4.52189374633554	0.73639999999999\\
4.52192666309302	0.73659999999999\\
4.52193339391924	0.73679999999999\\
4.52193433795278	0.736999999999991\\
4.52193445834359	0.737199999999991\\
4.52196590066578	0.737399999999991\\
4.52197998538654	0.73759999999999\\
4.52198245766817	0.73779999999999\\
4.52198507904877	0.737999999999991\\
4.5219929061428	0.738199999999991\\
4.52200897505309	0.738399999999991\\
4.52201311423564	0.738599999999991\\
4.52205511509433	0.738799999999991\\
4.52206976459752	0.738999999999991\\
4.52207932762381	0.739199999999991\\
4.52208480933118	0.739399999999991\\
4.52208862589164	0.739599999999991\\
4.52208875628535	0.739799999999991\\
4.52209623765561	0.739999999999991\\
4.52209897322641	0.740199999999991\\
4.52211441091104	0.740399999999991\\
4.52213613316453	0.740599999999991\\
4.52214987548564	0.740799999999991\\
4.52216807432551	0.740999999999991\\
4.52217145954933	0.741199999999991\\
4.52218021569724	0.741399999999991\\
4.52218180603349	0.741599999999991\\
4.52219556749887	0.741799999999991\\
4.52220164316013	0.741999999999991\\
4.52220305944338	0.742199999999991\\
4.52224322724273	0.742399999999991\\
4.52225080357803	0.742599999999991\\
4.52228096702179	0.742799999999991\\
4.5222843991301	0.742999999999991\\
4.52234597703878	0.743199999999991\\
4.52235972878625	0.743399999999991\\
4.52237121040384	0.743599999999991\\
4.52237529349436	0.743799999999991\\
4.52240461633978	0.743999999999991\\
4.52240688800839	0.744199999999991\\
4.52243507878406	0.744399999999991\\
4.52244146309622	0.744599999999991\\
4.52244280580057	0.744799999999991\\
4.52244956940012	0.744999999999991\\
4.5224512859379	0.745199999999991\\
4.52252790430443	0.745399999999991\\
4.52254531369863	0.745599999999991\\
4.52256231361353	0.745799999999991\\
4.52256811058892	0.745999999999991\\
4.52259862789306	0.746199999999991\\
4.52263542602873	0.746399999999991\\
4.52264266910315	0.746599999999991\\
4.52266815734738	0.746799999999991\\
4.52267255190936	0.746999999999991\\
4.52268790408125	0.747199999999991\\
4.52268992151367	0.747399999999991\\
4.52269092622637	0.747599999999991\\
4.52269465204317	0.747799999999991\\
4.52269853250227	0.747999999999991\\
4.52270344399208	0.748199999999991\\
4.52272354992447	0.748399999999991\\
4.52272775056108	0.748599999999991\\
4.52273328895258	0.748799999999991\\
4.52274871206164	0.748999999999991\\
4.52274994334589	0.749199999999991\\
4.52275301029967	0.749399999999991\\
4.52277543691202	0.749599999999991\\
4.52278776323146	0.749799999999991\\
4.52281118212118	0.749999999999991\\
4.52283254977992	0.750199999999991\\
4.52283802488532	0.750399999999991\\
4.52286266168207	0.750599999999991\\
4.52287171357625	0.750799999999991\\
4.52290541416255	0.750999999999991\\
4.52291231164868	0.751199999999991\\
4.52292913314227	0.751399999999991\\
4.52293015839132	0.751599999999991\\
4.52294256027149	0.751799999999991\\
4.52295174396236	0.751999999999991\\
4.52295921669479	0.752199999999991\\
4.5229726553865	0.752399999999991\\
4.523003188755	0.752599999999991\\
4.52300643753661	0.752799999999991\\
4.52308699449845	0.752999999999991\\
4.52308784683923	0.753199999999991\\
4.52309275456087	0.753399999999991\\
4.52309561961883	0.753599999999991\\
4.52310095919961	0.753799999999991\\
4.52311248912611	0.753999999999991\\
4.52311251307319	0.754199999999991\\
4.52313805664207	0.754399999999991\\
4.52314188962828	0.754599999999991\\
4.52315373709193	0.754799999999991\\
4.5232057460913	0.754999999999991\\
4.52321834935337	0.755199999999991\\
4.52322195593911	0.755399999999991\\
4.52322349300566	0.755599999999991\\
4.52323299976583	0.755799999999991\\
4.52324505510683	0.755999999999991\\
4.52324526277298	0.756199999999991\\
4.52326186957307	0.756399999999991\\
4.52326684986501	0.756599999999991\\
4.52327285941033	0.756799999999991\\
4.52329134049442	0.756999999999991\\
4.52329931884947	0.757199999999991\\
4.52329984397052	0.757399999999991\\
4.52330727245553	0.757599999999991\\
4.52334495115283	0.757799999999991\\
4.52335832447334	0.757999999999991\\
4.52337170342421	0.758199999999991\\
4.52337635699164	0.758399999999991\\
4.52339171844392	0.758599999999991\\
4.52339660083362	0.758799999999991\\
4.52342865619489	0.758999999999991\\
4.523476350892	0.759199999999991\\
4.52349227202649	0.759399999999991\\
4.52349379515499	0.759599999999991\\
4.52354764802722	0.759799999999991\\
4.52359697251963	0.759999999999991\\
4.5236317818878	0.760199999999991\\
4.5236329365071	0.760399999999992\\
4.52364646909687	0.760599999999992\\
4.52367071672529	0.760799999999991\\
4.52367410768657	0.760999999999992\\
4.52367852243142	0.761199999999992\\
4.52368633799515	0.761399999999992\\
4.52371210268557	0.761599999999992\\
4.52371466256327	0.761799999999992\\
4.52377134585208	0.761999999999992\\
4.52377554284631	0.762199999999992\\
4.52378146890314	0.762399999999992\\
4.52381628834269	0.762599999999992\\
4.52381810540519	0.762799999999992\\
4.5238189519418	0.762999999999992\\
4.52382040106495	0.763199999999992\\
4.52384252726192	0.763399999999992\\
4.52384845433348	0.763599999999992\\
4.52385398109031	0.763799999999992\\
4.52385731040204	0.763999999999992\\
4.52387988993542	0.764199999999992\\
4.52388286467299	0.764399999999992\\
4.5238910145647	0.764599999999992\\
4.52390314623749	0.764799999999992\\
4.52391690485597	0.764999999999992\\
4.52393147011244	0.765199999999992\\
4.52393760554428	0.765399999999992\\
4.5239456729209	0.765599999999992\\
4.52395980189576	0.765799999999992\\
4.52399369549325	0.765999999999992\\
4.52399497841188	0.766199999999992\\
4.52399850273969	0.766399999999992\\
4.5239991367705	0.766599999999992\\
4.52400658021497	0.766799999999992\\
4.5240229608562	0.766999999999992\\
4.52404716341744	0.767199999999992\\
4.5240515505443	0.767399999999992\\
4.52405904268867	0.767599999999992\\
4.52406264202236	0.767799999999992\\
4.52406732605414	0.767999999999992\\
4.52407285638378	0.768199999999992\\
4.52407828437836	0.768399999999992\\
4.52410149216894	0.768599999999992\\
4.52414046620097	0.768799999999992\\
4.52415199273119	0.768999999999992\\
4.52416105881512	0.769199999999992\\
4.52417256105991	0.769399999999992\\
4.52418787131123	0.769599999999992\\
4.52419591196235	0.769799999999992\\
4.52419714114881	0.769999999999992\\
4.52423251061541	0.770199999999992\\
4.52426132666537	0.770399999999992\\
4.52426545460944	0.770599999999992\\
4.52426705687121	0.770799999999992\\
4.52427497795402	0.770999999999992\\
4.52430839002509	0.771199999999992\\
4.52432383379028	0.771399999999992\\
4.52432412709359	0.771599999999992\\
4.52436552563777	0.771799999999992\\
4.5243896749364	0.771999999999992\\
4.52440266304434	0.772199999999992\\
4.52440687222424	0.772399999999992\\
4.52442289741507	0.772599999999992\\
4.52442965150967	0.772799999999992\\
4.52443152494579	0.772999999999992\\
4.52443352298292	0.773199999999992\\
4.52444917801654	0.773399999999992\\
4.52447936714393	0.773599999999992\\
4.52451021244528	0.773799999999992\\
4.52451917144617	0.773999999999992\\
4.52453576949219	0.774199999999992\\
4.52453831569555	0.774399999999992\\
4.52457780649074	0.774599999999992\\
4.52458938997493	0.774799999999992\\
4.52459023221158	0.774999999999992\\
4.52460734446363	0.775199999999992\\
4.5246103165734	0.775399999999992\\
4.52463144035219	0.775599999999992\\
4.52465731309385	0.775799999999992\\
4.52466934160689	0.775999999999992\\
4.52467914772842	0.776199999999992\\
4.52469044591262	0.776399999999992\\
4.52469513652454	0.776599999999992\\
4.52470660197587	0.776799999999992\\
4.52472907953379	0.776999999999992\\
4.52476626041316	0.777199999999992\\
4.52478842447767	0.777399999999992\\
4.52480627512409	0.777599999999992\\
4.52483954121622	0.777799999999992\\
4.52484725802478	0.777999999999992\\
4.52485651306592	0.778199999999992\\
4.52485831691615	0.778399999999992\\
4.52487500693296	0.778599999999992\\
4.52488360929083	0.778799999999992\\
4.52489041333183	0.778999999999992\\
4.52492558485346	0.779199999999992\\
4.52493278763991	0.779399999999992\\
4.52494463480998	0.779599999999992\\
4.52494478528465	0.779799999999992\\
4.52496107780457	0.779999999999992\\
4.52501710181168	0.780199999999992\\
4.52504928930703	0.780399999999992\\
4.52506823485251	0.780599999999992\\
4.52508015299304	0.780799999999992\\
4.52516809063495	0.780999999999992\\
4.52517319850931	0.781199999999992\\
4.52518147177516	0.781399999999992\\
4.52521205385433	0.781599999999992\\
4.52523454053057	0.781799999999992\\
4.52523743443803	0.781999999999992\\
4.52525999465634	0.782199999999992\\
4.52526182144029	0.782399999999992\\
4.52527216649173	0.782599999999992\\
4.52528918890666	0.782799999999992\\
4.52534417932266	0.782999999999992\\
4.52534637485428	0.783199999999992\\
4.52535282963581	0.783399999999992\\
4.52535330100327	0.783599999999992\\
4.52535372536208	0.783799999999992\\
4.52535956155002	0.783999999999992\\
4.52536502644639	0.784199999999992\\
4.52538733287188	0.784399999999992\\
4.52540268900593	0.784599999999992\\
4.52542172605768	0.784799999999992\\
4.52544529656366	0.784999999999992\\
4.52548731816769	0.785199999999992\\
4.52551467849948	0.785399999999992\\
4.52553456573623	0.785599999999992\\
4.52558713424851	0.785799999999992\\
4.52561178603937	0.785999999999992\\
4.52564177794429	0.786199999999992\\
4.5256473927062	0.786399999999992\\
4.52565301770128	0.786599999999992\\
4.52569020404499	0.786799999999992\\
4.52569390353506	0.786999999999992\\
4.52569797684941	0.787199999999992\\
4.52572778487142	0.787399999999992\\
4.52574449820081	0.787599999999992\\
4.52574996584476	0.787799999999992\\
4.52575040007905	0.787999999999992\\
4.52575934655606	0.788199999999992\\
4.52580514196152	0.788399999999992\\
4.52580644667773	0.788599999999992\\
4.52581190741766	0.788799999999992\\
4.52582183886175	0.788999999999992\\
4.52582707031925	0.789199999999992\\
4.52584466229405	0.789399999999992\\
4.52584793515862	0.789599999999992\\
4.52585929447368	0.789799999999992\\
4.52586771120855	0.789999999999992\\
4.52588940847486	0.790199999999992\\
4.5259044267159	0.790399999999992\\
4.52591576725299	0.790599999999992\\
4.52592997547067	0.790799999999992\\
4.52593057658655	0.790999999999992\\
4.52595131735015	0.791199999999992\\
4.52596782726723	0.791399999999992\\
4.52597817233955	0.791599999999992\\
4.52599169159821	0.791799999999992\\
4.52599564121961	0.791999999999992\\
4.526045616381	0.792199999999992\\
4.52605436119766	0.792399999999992\\
4.52612154014969	0.792599999999992\\
4.52613802299229	0.792799999999992\\
4.52614767319542	0.792999999999992\\
4.52615357938903	0.793199999999992\\
4.52616171493328	0.793399999999992\\
4.52616964257604	0.793599999999993\\
4.5262023050755	0.793799999999993\\
4.52623004971306	0.793999999999992\\
4.52623232389869	0.794199999999992\\
4.5262343783063	0.794399999999992\\
4.52629766311779	0.794599999999993\\
4.52631946439324	0.794799999999993\\
4.52632263504879	0.794999999999992\\
4.52634800593382	0.795199999999993\\
4.52635717487847	0.795399999999993\\
4.52637278761104	0.795599999999993\\
4.52637827425424	0.795799999999993\\
4.52637925789772	0.795999999999992\\
4.52639074428021	0.796199999999993\\
4.52640239942339	0.796399999999993\\
4.52641307158024	0.796599999999993\\
4.52642241654976	0.796799999999993\\
4.52645413952791	0.796999999999993\\
4.52645701592805	0.797199999999993\\
4.5264818845566	0.797399999999993\\
4.52651240925015	0.797599999999993\\
4.52652863347612	0.797799999999993\\
4.52653265340987	0.797999999999993\\
4.52654255328703	0.798199999999993\\
4.52656783211178	0.798399999999993\\
4.52658003340648	0.798599999999993\\
4.52659388602383	0.798799999999993\\
4.52660683796967	0.798999999999993\\
4.52664786126379	0.799199999999993\\
4.5266591971154	0.799399999999993\\
4.52666106019924	0.799599999999993\\
4.52669411356346	0.799799999999993\\
4.52669694060996	0.799999999999993\\
4.5267095102593	0.800199999999993\\
4.52677033363584	0.800399999999993\\
4.52680091376619	0.800599999999993\\
4.52682685848567	0.800799999999993\\
4.52685332773221	0.800999999999993\\
4.52685469623411	0.801199999999993\\
4.52686049343324	0.801399999999993\\
4.52686624889066	0.801599999999993\\
4.52687389186208	0.801799999999993\\
4.52688835601798	0.801999999999993\\
4.52689678423226	0.802199999999993\\
4.52691182114077	0.802399999999993\\
4.5269118747578	0.802599999999993\\
4.52694353985839	0.802799999999993\\
4.52694920786585	0.802999999999993\\
4.52699266740515	0.803199999999993\\
4.52700228663125	0.803399999999993\\
4.52704823401982	0.803599999999993\\
4.52706756770363	0.803799999999993\\
4.52707066355547	0.803999999999993\\
4.52709827434192	0.804199999999993\\
4.52711544550684	0.804399999999993\\
4.5271188446226	0.804599999999993\\
4.52712493655968	0.804799999999993\\
4.52712764753469	0.804999999999993\\
4.52712855425866	0.805199999999993\\
4.52714056175241	0.805399999999993\\
4.52715769962301	0.805599999999993\\
4.52718426854285	0.805799999999993\\
4.52719246787046	0.805999999999993\\
4.52722236564541	0.806199999999993\\
4.52722733071064	0.806399999999993\\
4.52727565530135	0.806599999999993\\
4.52730819166081	0.806799999999993\\
4.52731466025721	0.806999999999993\\
4.52736363322906	0.807199999999993\\
4.52736452591184	0.807399999999993\\
4.52736920668131	0.807599999999993\\
4.5273769382095	0.807799999999993\\
4.52738051661627	0.807999999999993\\
4.52738825725814	0.808199999999993\\
4.52739079516596	0.808399999999993\\
4.52740334753485	0.808599999999993\\
4.52741407145077	0.808799999999993\\
4.52741699893249	0.808999999999993\\
4.52744266732488	0.809199999999993\\
4.52744468738838	0.809399999999993\\
4.52747456319507	0.809599999999993\\
4.52747856008323	0.809799999999993\\
4.52752278218118	0.809999999999993\\
4.5275257368075	0.810199999999993\\
4.52753440049351	0.810399999999993\\
4.52756419280449	0.810599999999993\\
4.5275643131125	0.810799999999993\\
4.5275776559718	0.810999999999993\\
4.52758331758382	0.811199999999993\\
4.52759545671056	0.811399999999993\\
4.5276211501473	0.811599999999993\\
4.52763214197471	0.811799999999993\\
4.52763752451506	0.811999999999993\\
4.5276693612208	0.812199999999993\\
4.52775768784331	0.812399999999993\\
4.52776058263671	0.812599999999993\\
4.52776703003442	0.812799999999993\\
4.52779031300729	0.812999999999993\\
4.52779641880793	0.813199999999993\\
4.52780751266891	0.813399999999993\\
4.52783609531357	0.813599999999993\\
4.52783979420228	0.813799999999993\\
4.52785579547835	0.813999999999993\\
4.52787834525147	0.814199999999993\\
4.52791017500176	0.814399999999993\\
4.52791362099738	0.814599999999993\\
4.52792852002303	0.814799999999993\\
4.52795361841436	0.814999999999993\\
4.527972388531	0.815199999999993\\
4.5279748417172	0.815399999999993\\
4.52800505082732	0.815599999999993\\
4.52804815038871	0.815799999999993\\
4.52805341200019	0.815999999999993\\
4.52806820083097	0.816199999999993\\
4.52807570236582	0.816399999999993\\
4.52810287356838	0.816599999999993\\
4.52813697025349	0.816799999999993\\
4.5281697101022	0.816999999999993\\
4.5281905297029	0.817199999999993\\
4.52819055459363	0.817399999999993\\
4.52821534937998	0.817599999999993\\
4.5282309736333	0.817799999999993\\
4.52823479626286	0.817999999999993\\
4.52825178249032	0.818199999999993\\
4.52828622969628	0.818399999999993\\
4.52828657766245	0.818599999999993\\
4.52831950084742	0.818799999999993\\
4.52836468460641	0.818999999999993\\
4.52836671452696	0.819199999999993\\
4.52839771601671	0.819399999999993\\
4.5284253506089	0.819599999999993\\
4.52842580905631	0.819799999999993\\
4.5284362070563	0.819999999999993\\
4.52846567638817	0.820199999999993\\
4.52847302443229	0.820399999999993\\
4.52850963605929	0.820599999999993\\
4.5285139019431	0.820799999999993\\
4.52851589998404	0.820999999999993\\
4.52851742220178	0.821199999999993\\
4.52852009027724	0.821399999999993\\
4.52853060255966	0.821599999999993\\
4.5285385645876	0.821799999999993\\
4.52853879950067	0.821999999999993\\
4.52855343698393	0.822199999999993\\
4.5286077772686	0.822399999999993\\
4.52861958073518	0.822599999999993\\
4.52862586608398	0.822799999999993\\
4.52864837725247	0.822999999999993\\
4.52867100089288	0.823199999999993\\
4.52868366000921	0.823399999999993\\
4.52868792614554	0.823599999999993\\
4.52869088792077	0.823799999999993\\
4.52871413351941	0.823999999999993\\
4.52873737849704	0.824199999999993\\
4.52874099707624	0.824399999999993\\
4.52874299415294	0.824599999999993\\
4.52875544842955	0.824799999999993\\
4.52878532684917	0.824999999999993\\
4.5287871105797	0.825199999999993\\
4.52880173091758	0.825399999999993\\
4.52880828828424	0.825599999999993\\
4.5288468249902	0.825799999999993\\
4.52886764791324	0.825999999999993\\
4.52887026175586	0.826199999999993\\
4.52888143698092	0.826399999999993\\
4.52890312502059	0.826599999999993\\
4.52891902709239	0.826799999999993\\
4.52892348442506	0.826999999999993\\
4.52896152263847	0.827199999999993\\
4.52899154271049	0.827399999999993\\
4.52899530696945	0.827599999999993\\
4.52899686100854	0.827799999999993\\
4.52900254633096	0.827999999999993\\
4.52900536262287	0.828199999999993\\
4.52901513707666	0.828399999999993\\
4.52901567744229	0.828599999999993\\
4.52902232518686	0.828799999999994\\
4.52905321546168	0.828999999999994\\
4.52906192031492	0.829199999999993\\
4.52908883021314	0.829399999999993\\
4.52908885915976	0.829599999999993\\
4.52910458571569	0.829799999999994\\
4.52910477162955	0.829999999999994\\
4.52912641029429	0.830199999999993\\
4.52917229718282	0.830399999999994\\
4.5291804537495	0.830599999999994\\
4.52918542228112	0.830799999999994\\
4.52921469800808	0.830999999999994\\
4.52924396257335	0.831199999999993\\
4.52926415794163	0.831399999999994\\
4.529284025073	0.831599999999994\\
4.52928733032481	0.831799999999994\\
4.52929752070027	0.831999999999994\\
4.52931091568275	0.832199999999994\\
4.52933531194781	0.832399999999994\\
4.52933899514487	0.832599999999994\\
4.52937255671327	0.832799999999994\\
4.52939917174053	0.832999999999994\\
4.52940963586602	0.833199999999994\\
4.52941473024966	0.833399999999994\\
4.5294568485011	0.833599999999994\\
4.52946113206262	0.833799999999994\\
4.52946892014002	0.833999999999994\\
4.52948153309353	0.834199999999994\\
4.52949871379451	0.834399999999994\\
4.52950521646544	0.834599999999994\\
4.52950694301021	0.834799999999994\\
4.52952299495628	0.834999999999994\\
4.52961093464223	0.835199999999994\\
4.52961294273628	0.835399999999994\\
4.5296255010961	0.835599999999994\\
4.52965121557777	0.835799999999994\\
4.52966574264638	0.835999999999994\\
4.52967987697452	0.836199999999994\\
4.52968278070998	0.836399999999994\\
4.52973018320472	0.836599999999994\\
4.52973274787255	0.836799999999994\\
4.52973346357644	0.836999999999994\\
4.52973751625786	0.837199999999994\\
4.52974172151407	0.837399999999994\\
4.52974846427469	0.837599999999994\\
4.52975606707341	0.837799999999994\\
4.52975881886218	0.837999999999994\\
4.52976169882886	0.838199999999994\\
4.52976956170246	0.838399999999994\\
4.5297717531681	0.838599999999994\\
4.52979344974601	0.838799999999994\\
4.52988483875906	0.838999999999994\\
4.52991300307758	0.839199999999994\\
4.52991510012539	0.839399999999994\\
4.52993864100631	0.839599999999994\\
4.52996103653809	0.839799999999994\\
4.5299768076361	0.839999999999994\\
4.52998420068438	0.840199999999994\\
4.53000305204955	0.840399999999994\\
4.53001491530172	0.840599999999994\\
4.53002829360976	0.840799999999994\\
4.53004409905625	0.840999999999994\\
4.53006106429034	0.841199999999994\\
4.53006261245405	0.841399999999994\\
4.53007497927797	0.841599999999994\\
4.53010071951694	0.841799999999994\\
4.53014812208194	0.841999999999994\\
4.53018123184584	0.842199999999994\\
4.53022544764508	0.842399999999994\\
4.53031184919696	0.842599999999994\\
4.53031252571095	0.842799999999994\\
4.53033862640027	0.842999999999994\\
4.53035044028666	0.843199999999994\\
4.53035382013713	0.843399999999994\\
4.5303562361491	0.843599999999994\\
4.53036324946415	0.843799999999994\\
4.530390572837	0.843999999999994\\
4.53040371396842	0.844199999999994\\
4.53043166002431	0.844399999999994\\
4.53044963639095	0.844599999999994\\
4.53047135725838	0.844799999999994\\
4.53047358742729	0.844999999999994\\
4.530475435369	0.845199999999994\\
4.53047639683114	0.845399999999994\\
4.53047785542199	0.845599999999994\\
4.53049838329016	0.845799999999994\\
4.53050063538285	0.845999999999994\\
4.53051707775276	0.846199999999994\\
4.53054138239463	0.846399999999994\\
4.5305523972997	0.846599999999994\\
4.53057639564181	0.846799999999994\\
4.5305795634094	0.846999999999994\\
4.53058601234993	0.847199999999994\\
4.53058774433107	0.847399999999994\\
4.53063384193047	0.847599999999994\\
4.53070619261703	0.847799999999994\\
4.53071931629665	0.847999999999994\\
4.53074296534041	0.848199999999994\\
4.53074780008724	0.848399999999994\\
4.53077136882871	0.848599999999994\\
4.53078845174436	0.848799999999994\\
4.5308922951062	0.848999999999994\\
4.5309097675768	0.849199999999994\\
4.53095576964201	0.849399999999994\\
4.53098888161885	0.849599999999994\\
4.53099713744832	0.849799999999994\\
4.53102005876212	0.849999999999994\\
4.5310214014085	0.850199999999994\\
4.53103014193011	0.850399999999994\\
4.53104873604425	0.850599999999994\\
4.53106066610512	0.850799999999994\\
4.53106927759904	0.850999999999994\\
4.53111405180043	0.851199999999994\\
4.53113094641726	0.851399999999994\\
4.53114313174187	0.851599999999994\\
4.53115550838984	0.851799999999994\\
4.53116693039742	0.851999999999994\\
4.53116870977628	0.852199999999994\\
4.53120439300151	0.852399999999994\\
4.5312274595577	0.852599999999994\\
4.53126351767187	0.852799999999994\\
4.53127430100312	0.852999999999994\\
4.53132716834184	0.853199999999994\\
4.53134601255947	0.853399999999994\\
4.53140843521364	0.853599999999994\\
4.53140970854179	0.853799999999994\\
4.53141428434947	0.853999999999994\\
4.53148456407921	0.854199999999994\\
4.53148457526859	0.854399999999994\\
4.53157469997086	0.854599999999994\\
4.53157532283835	0.854799999999994\\
4.53158093676602	0.854999999999994\\
4.53159330136091	0.855199999999994\\
4.53159624085847	0.855399999999994\\
4.53160335777816	0.855599999999994\\
4.53161585986136	0.855799999999994\\
4.53165908205447	0.855999999999994\\
4.53166562654092	0.856199999999994\\
4.53167592484824	0.856399999999994\\
4.53168038535209	0.856599999999994\\
4.53172642683339	0.856799999999994\\
4.53173683668688	0.856999999999994\\
4.53174915124164	0.857199999999994\\
4.53177926112457	0.857399999999994\\
4.53180769051369	0.857599999999994\\
4.53182265256419	0.857799999999994\\
4.53182384426918	0.857999999999994\\
4.53183504979352	0.858199999999994\\
4.53189247858277	0.858399999999994\\
4.53190961576402	0.858599999999994\\
4.53191853921262	0.858799999999994\\
4.53192259864213	0.858999999999994\\
4.5319576920504	0.859199999999994\\
4.5319676067536	0.859399999999994\\
4.53205414242507	0.859599999999994\\
4.53207130830151	0.859799999999994\\
4.53208524503448	0.859999999999994\\
4.53210440395928	0.860199999999994\\
4.53211866758852	0.860399999999994\\
4.5321248530392	0.860599999999994\\
4.53212491696704	0.860799999999994\\
4.5321455123124	0.860999999999994\\
4.53217744237322	0.861199999999994\\
4.5321777504907	0.861399999999994\\
4.5322198747725	0.861599999999994\\
4.53223036488775	0.861799999999994\\
4.532251647965	0.861999999999994\\
4.53234901790565	0.862199999999994\\
4.53235906067434	0.862399999999995\\
4.53238032331305	0.862599999999994\\
4.53238853719386	0.862799999999994\\
4.53240090353538	0.862999999999994\\
4.53245789355929	0.863199999999994\\
4.53250480451256	0.863399999999995\\
4.5325175179541	0.863599999999994\\
4.53254413045738	0.863799999999994\\
4.53254864194691	0.863999999999995\\
4.53255187542377	0.864199999999995\\
4.53256613602098	0.864399999999995\\
4.53259034716561	0.864599999999994\\
4.53261433045795	0.864799999999994\\
4.53263691657967	0.864999999999995\\
4.53265992254605	0.865199999999995\\
4.53267103996532	0.865399999999995\\
4.53267153363759	0.865599999999995\\
4.53267220932594	0.865799999999995\\
4.53269148051095	0.865999999999995\\
4.53272734512893	0.866199999999995\\
4.53281391033106	0.866399999999995\\
4.53286220915193	0.866599999999995\\
4.53287336934959	0.866799999999995\\
4.53292256567474	0.866999999999995\\
4.53294842662049	0.867199999999995\\
4.53295866127555	0.867399999999995\\
4.53300899153087	0.867599999999995\\
4.53300948782726	0.867799999999995\\
4.53303414235002	0.867999999999995\\
4.53304485682961	0.868199999999995\\
4.53305297589927	0.868399999999995\\
4.53305691201535	0.868599999999995\\
4.53306093390543	0.868799999999995\\
4.5330645415052	0.868999999999995\\
4.53306931561883	0.869199999999995\\
4.53307594154603	0.869399999999995\\
4.53308170136247	0.869599999999995\\
4.53311411696577	0.869799999999995\\
4.53312677074218	0.869999999999995\\
4.53315458446659	0.870199999999995\\
4.53315728333901	0.870399999999995\\
4.53317462399245	0.870599999999995\\
4.53317480739952	0.870799999999995\\
4.53318540328064	0.870999999999995\\
4.53319067973507	0.871199999999995\\
4.53319302144291	0.871399999999995\\
4.53320860615668	0.871599999999995\\
4.53322239572353	0.871799999999995\\
4.53322893381605	0.871999999999995\\
4.53323715221018	0.872199999999995\\
4.53323827418153	0.872399999999995\\
4.53325503292463	0.872599999999995\\
4.53325667435215	0.872799999999995\\
4.53328853800795	0.872999999999995\\
4.53333157513753	0.873199999999995\\
4.53335115200716	0.873399999999995\\
4.53339833335772	0.873599999999995\\
4.53341551598296	0.873799999999995\\
4.53344886418649	0.873999999999995\\
4.53347970101099	0.874199999999995\\
4.53349730982968	0.874399999999995\\
4.53350360116015	0.874599999999995\\
4.53358002333284	0.874799999999995\\
4.53359329973787	0.874999999999995\\
4.53363600624134	0.875199999999995\\
4.53366127932618	0.875399999999995\\
4.53369556035259	0.875599999999995\\
4.53369844872641	0.875799999999995\\
4.53370434347553	0.875999999999995\\
4.53371747469505	0.876199999999995\\
4.5337213992032	0.876399999999995\\
4.53376094994919	0.876599999999995\\
4.53376880310202	0.876799999999995\\
4.53379594967223	0.876999999999995\\
4.53379698122435	0.877199999999995\\
4.53385256581441	0.877399999999995\\
4.53386712888851	0.877599999999995\\
4.53387087666115	0.877799999999995\\
4.53388380449633	0.877999999999995\\
4.53391185569981	0.878199999999995\\
4.53397051811571	0.878399999999995\\
4.53397549190636	0.878599999999995\\
4.53407526880123	0.878799999999995\\
4.53408060514071	0.878999999999995\\
4.53410855003003	0.879199999999995\\
4.5341132119735	0.879399999999995\\
4.53411884302172	0.879599999999995\\
4.5341515554283	0.879799999999995\\
4.53416396101088	0.879999999999995\\
4.53420725264077	0.880199999999995\\
4.53422152696553	0.880399999999995\\
4.53422679432088	0.880599999999995\\
4.53424692529215	0.880799999999995\\
4.53427423418971	0.880999999999995\\
4.53430439544577	0.881199999999995\\
4.5343282541075	0.881399999999995\\
4.53435358999673	0.881599999999995\\
4.53435575452322	0.881799999999995\\
4.53439346553246	0.881999999999995\\
4.53443044291644	0.882199999999995\\
4.53446718495093	0.882399999999995\\
4.53448839328148	0.882599999999995\\
4.53452019802698	0.882799999999995\\
4.53457274956959	0.882999999999995\\
4.53457733912937	0.883199999999995\\
4.5346060664257	0.883399999999995\\
4.53461178708881	0.883599999999995\\
4.53462394415983	0.883799999999995\\
4.53462700144646	0.883999999999995\\
4.53462765214776	0.884199999999995\\
4.53463211371313	0.884399999999995\\
4.5346779238861	0.884599999999995\\
4.53468965471825	0.884799999999995\\
4.53474878816546	0.884999999999995\\
4.53476947652689	0.885199999999995\\
4.53477501709067	0.885399999999995\\
4.53485652249064	0.885599999999995\\
4.53485723652907	0.885799999999995\\
4.53489559440309	0.885999999999995\\
4.53490041836503	0.886199999999995\\
4.53490982476201	0.886399999999995\\
4.53491535627991	0.886599999999995\\
4.53498317106055	0.886799999999995\\
4.53499119196522	0.886999999999995\\
4.53499512722469	0.887199999999995\\
4.53501462039003	0.887399999999995\\
4.53504734357398	0.887599999999995\\
4.53514479218011	0.887799999999995\\
4.53520004751022	0.887999999999995\\
4.53522428044985	0.888199999999995\\
4.53522604096574	0.888399999999995\\
4.53527672495279	0.888599999999995\\
4.53528951238304	0.888799999999995\\
4.53532353189503	0.888999999999995\\
4.53533153854037	0.889199999999995\\
4.5353554959705	0.889399999999995\\
4.53546013463442	0.889599999999995\\
4.53547257941973	0.889799999999995\\
4.53547940245794	0.889999999999995\\
4.53549174599875	0.890199999999995\\
4.53550258610594	0.890399999999995\\
4.5355111850165	0.890599999999995\\
4.5355411091864	0.890799999999995\\
4.53554687166475	0.890999999999995\\
4.53555099408486	0.891199999999995\\
4.53556864579941	0.891399999999995\\
4.53563289290987	0.891599999999996\\
4.53564157542296	0.891799999999995\\
4.53566215437477	0.891999999999995\\
4.53568583469037	0.892199999999995\\
4.53569863901566	0.892399999999995\\
4.53572140287329	0.892599999999996\\
4.53573681762691	0.892799999999995\\
4.53574941731208	0.892999999999995\\
4.53578282328458	0.893199999999996\\
4.53579288920746	0.893399999999996\\
4.5358089381908	0.893599999999996\\
4.53581164613747	0.893799999999995\\
4.5358258070296	0.893999999999996\\
4.5358315158654	0.894199999999996\\
4.53583857568815	0.894399999999996\\
4.535857864321	0.894599999999996\\
4.53588536210864	0.894799999999996\\
4.53591100396843	0.894999999999996\\
4.53594057717655	0.895199999999996\\
4.53594528550466	0.895399999999996\\
4.53594947528204	0.895599999999996\\
4.53598697420171	0.895799999999996\\
4.53598901227469	0.895999999999996\\
4.53603431898641	0.896199999999996\\
4.5360403254866	0.896399999999996\\
4.53605715464737	0.896599999999996\\
4.53606658110757	0.896799999999996\\
4.53608455650506	0.896999999999996\\
4.53612745098349	0.897199999999996\\
4.53616171131325	0.897399999999996\\
4.53618215299039	0.897599999999996\\
4.53625396928778	0.897799999999996\\
4.53626572562539	0.897999999999996\\
4.53635563895432	0.898199999999996\\
4.5363761722725	0.898399999999996\\
4.53641774609096	0.898599999999996\\
4.53642723403946	0.898799999999996\\
4.53643193100752	0.898999999999996\\
4.53643624397569	0.899199999999996\\
4.53648255042212	0.899399999999996\\
4.5365125101278	0.899599999999996\\
4.53652513250468	0.899799999999996\\
4.53652632549083	0.899999999999996\\
4.53653210814932	0.900199999999996\\
4.5365413424634	0.900399999999996\\
4.53654526806813	0.900599999999996\\
4.53657273663384	0.900799999999996\\
4.53658909781116	0.900999999999996\\
4.53665462867871	0.901199999999996\\
4.53665554728741	0.901399999999996\\
4.53673835440309	0.901599999999996\\
4.53675148952038	0.901799999999996\\
4.53677269647892	0.901999999999996\\
4.53677383836125	0.902199999999996\\
4.53677502196551	0.902399999999996\\
4.53683074757346	0.902599999999996\\
4.53684735669262	0.902799999999996\\
4.5368731617717	0.902999999999996\\
4.53688668667219	0.903199999999996\\
4.5369012656854	0.903399999999996\\
4.53690668358022	0.903599999999996\\
4.53691360164771	0.903799999999996\\
4.53694580468	0.903999999999996\\
4.53699201928866	0.904199999999996\\
4.53700940450371	0.904399999999996\\
4.53704303944269	0.904599999999996\\
4.53715052593134	0.904799999999996\\
4.53718156441291	0.904999999999996\\
4.53719581570749	0.905199999999996\\
4.53720405072818	0.905399999999996\\
4.53723924564983	0.905599999999996\\
4.53734824393191	0.905799999999996\\
4.53735777647421	0.905999999999996\\
4.53739666551778	0.906199999999996\\
4.53741555740871	0.906399999999996\\
4.53741720864186	0.906599999999996\\
4.53746010137625	0.906799999999996\\
4.53751873238157	0.906999999999996\\
4.53752867675526	0.907199999999996\\
4.53757112605585	0.907399999999996\\
4.53760847764488	0.907599999999996\\
4.53760985884446	0.907799999999996\\
4.53764214284506	0.907999999999996\\
4.53764834977574	0.908199999999996\\
4.53765609568932	0.908399999999996\\
4.53768792133146	0.908599999999996\\
4.53772505755005	0.908799999999996\\
4.53773094701737	0.908999999999996\\
4.53773804632933	0.909199999999996\\
4.5377791021504	0.909399999999996\\
4.53778612357055	0.909599999999996\\
4.53782710893465	0.909799999999996\\
4.53782966283534	0.909999999999996\\
4.53792236128284	0.910199999999996\\
4.53795782035381	0.910399999999996\\
4.53797641698347	0.910599999999996\\
4.53801204974102	0.910799999999996\\
4.53804048373022	0.910999999999996\\
4.53809800102181	0.911199999999996\\
4.53811445035958	0.911399999999996\\
4.53812046486473	0.911599999999996\\
4.53812472789182	0.911799999999996\\
4.53816644638719	0.911999999999996\\
4.53818345813074	0.912199999999996\\
4.5382311266666	0.912399999999996\\
4.53826101445256	0.912599999999996\\
4.53829631701974	0.912799999999996\\
4.53829732486665	0.912999999999996\\
4.53837810740661	0.913199999999996\\
4.53840584954596	0.913399999999996\\
4.53842028701947	0.913599999999996\\
4.53854029094805	0.913799999999996\\
4.53855769140932	0.913999999999996\\
4.5385656020891	0.914199999999996\\
4.53856875463134	0.914399999999996\\
4.53862135536988	0.914599999999996\\
4.53863690917401	0.914799999999996\\
4.53867104772867	0.914999999999996\\
4.5386922749582	0.915199999999996\\
4.53875482249891	0.915399999999996\\
4.53876882113627	0.915599999999996\\
4.53881749163083	0.915799999999996\\
4.53885808115765	0.915999999999996\\
4.53896135087712	0.916199999999996\\
4.53896630393033	0.916399999999996\\
4.53902628442083	0.916599999999996\\
4.53903307457822	0.916799999999996\\
4.53906360503952	0.916999999999996\\
4.53906567449621	0.917199999999996\\
4.53907783145851	0.917399999999996\\
4.5390960184217	0.917599999999996\\
4.53911780597041	0.917799999999996\\
4.53914565691039	0.917999999999996\\
4.53922588640762	0.918199999999996\\
4.53923156942719	0.918399999999996\\
4.5392322459566	0.918599999999996\\
4.5392437269742	0.918799999999997\\
4.53926159081066	0.918999999999996\\
4.53929173945485	0.919199999999996\\
4.5393066729519	0.919399999999996\\
4.53931177790514	0.919599999999997\\
4.53932099768567	0.919799999999997\\
4.53938470821831	0.919999999999996\\
4.53938697454346	0.920199999999996\\
4.53941010612912	0.920399999999997\\
4.53944058135226	0.920599999999997\\
4.5395024130079	0.920799999999997\\
4.53950554593903	0.920999999999996\\
4.53953513747929	0.921199999999997\\
4.53953920886133	0.921399999999997\\
4.53955262434838	0.921599999999997\\
4.53961607041151	0.921799999999997\\
4.5396231501174	0.921999999999997\\
4.53965150944327	0.922199999999997\\
4.53967656937771	0.922399999999997\\
4.53969198089208	0.922599999999997\\
4.53973457754118	0.922799999999997\\
4.53973871387875	0.922999999999997\\
4.53975022058476	0.923199999999997\\
4.53976159252411	0.923399999999997\\
4.53976369996076	0.923599999999997\\
4.53978667951214	0.923799999999997\\
4.53980769580598	0.923999999999997\\
4.53980800944182	0.924199999999997\\
4.53985065195375	0.924399999999997\\
4.53985487141213	0.924599999999997\\
4.53986300365941	0.924799999999997\\
4.53989919294245	0.924999999999997\\
4.53991982934235	0.925199999999997\\
4.5399316251232	0.925399999999997\\
4.53993354081863	0.925599999999997\\
4.53998611096636	0.925799999999997\\
4.53998930158568	0.925999999999997\\
4.53999320185385	0.926199999999997\\
4.54005400638939	0.926399999999997\\
4.54005556519992	0.926599999999997\\
4.54005832283788	0.926799999999997\\
4.54011275312282	0.926999999999997\\
4.54013883768625	0.927199999999997\\
4.54014664358488	0.927399999999997\\
4.54015145981361	0.927599999999997\\
4.54022149913171	0.927799999999997\\
4.54022237843851	0.927999999999997\\
4.54025161851619	0.928199999999997\\
4.54036859861781	0.928399999999997\\
4.54038423354673	0.928599999999997\\
4.54041095871826	0.928799999999997\\
4.54042228820704	0.928999999999997\\
4.54043378602883	0.929199999999997\\
4.54044024075238	0.929399999999997\\
4.54047784274421	0.929599999999997\\
4.54048976215704	0.929799999999997\\
4.54052475545204	0.929999999999997\\
4.54058434420331	0.930199999999997\\
4.5406378957266	0.930399999999997\\
4.5407451953351	0.930599999999997\\
4.5407488128847	0.930799999999997\\
4.54078094568745	0.930999999999997\\
4.54084848778843	0.931199999999997\\
4.54085507444606	0.931399999999997\\
4.54098218914419	0.931599999999997\\
4.54102013988609	0.931799999999997\\
4.54116862196329	0.931999999999997\\
4.54119329887885	0.932199999999997\\
4.54123435290799	0.932399999999997\\
4.54125345427665	0.932599999999997\\
4.54127564628084	0.932799999999997\\
4.54130728407872	0.932999999999997\\
4.54136001067554	0.933199999999997\\
4.54136762028415	0.933399999999997\\
4.54137103928483	0.933599999999997\\
4.54139500164724	0.933799999999997\\
4.54147181589096	0.933999999999997\\
4.54149949417015	0.934199999999997\\
4.54153470044243	0.934399999999997\\
4.54157201731286	0.934599999999997\\
4.54158437211781	0.934799999999997\\
4.5416642877196	0.934999999999997\\
4.54169129726506	0.935199999999997\\
4.54176129638849	0.935399999999997\\
4.54182627811479	0.935599999999997\\
4.54187353580533	0.935799999999997\\
4.54195407176549	0.935999999999997\\
4.54197186157107	0.936199999999997\\
4.54211120115233	0.936399999999997\\
4.54211548529051	0.936599999999997\\
4.54212352957093	0.936799999999997\\
4.54217675458131	0.936999999999997\\
4.5422060165316	0.937199999999997\\
4.54223985839349	0.937399999999997\\
4.54226543038267	0.937599999999997\\
4.54229218618266	0.937799999999997\\
4.54237356043559	0.937999999999997\\
4.54240612172589	0.938199999999997\\
4.54251224469826	0.938399999999997\\
4.54253499834522	0.938599999999997\\
4.54255953679963	0.938799999999997\\
4.54256721723846	0.938999999999997\\
4.54257855682072	0.939199999999997\\
4.54257862341278	0.939399999999997\\
4.54258873659055	0.939599999999997\\
4.54259895980031	0.939799999999997\\
4.54260412197259	0.939999999999997\\
4.54266020473433	0.940199999999997\\
4.54282388416186	0.940399999999997\\
4.54286954728441	0.940599999999997\\
4.54287167682341	0.940799999999997\\
4.54291446410161	0.940999999999997\\
4.54294240817076	0.941199999999997\\
4.54301057355642	0.941399999999997\\
4.54301279011238	0.941599999999997\\
4.54306222426462	0.941799999999997\\
4.54306793306509	0.941999999999997\\
4.54307476016261	0.942199999999997\\
4.54307544858234	0.942399999999997\\
4.54312882018708	0.942599999999997\\
4.54313187224088	0.942799999999997\\
4.54313461012025	0.942999999999997\\
4.54314614520413	0.943199999999997\\
4.54328406983377	0.943399999999997\\
4.54328479652663	0.943599999999997\\
4.54341503082956	0.943799999999997\\
4.54343003589502	0.943999999999997\\
4.54344776369894	0.944199999999997\\
4.54348268976341	0.944399999999997\\
4.54351440440414	0.944599999999997\\
4.54352464527019	0.944799999999997\\
4.54353744491136	0.944999999999997\\
4.54354288096561	0.945199999999997\\
4.54356319345147	0.945399999999997\\
4.54357447343791	0.945599999999997\\
4.54362772022391	0.945799999999997\\
4.54362820512029	0.945999999999997\\
4.54364131806101	0.946199999999997\\
4.54367828955119	0.946399999999997\\
4.5437458550432	0.946599999999997\\
4.54378003926968	0.946799999999997\\
4.54378758625412	0.946999999999998\\
4.54383499593091	0.947199999999997\\
4.54383652594379	0.947399999999997\\
4.54385691575339	0.947599999999998\\
4.54386261002483	0.947799999999998\\
4.54401069875803	0.947999999999998\\
4.5441338603775	0.948199999999997\\
4.54413958936793	0.948399999999998\\
4.54417615672719	0.948599999999998\\
4.54425699389453	0.948799999999998\\
4.54427126317187	0.948999999999998\\
4.5444256864505	0.949199999999998\\
4.54443192898079	0.949399999999998\\
4.54444947369702	0.949599999999998\\
4.54452151528262	0.949799999999998\\
4.54460412236849	0.949999999999998\\
4.54464675223976	0.950199999999998\\
4.54465294459528	0.950399999999998\\
4.5446838019152	0.950599999999998\\
4.54489083195372	0.950799999999998\\
4.5448924705518	0.950999999999998\\
4.54503426386577	0.951199999999998\\
4.54511077622988	0.951399999999998\\
4.54512053639692	0.951599999999998\\
4.54519655848189	0.951799999999998\\
4.545228906899	0.951999999999998\\
4.54528211922725	0.952199999999998\\
4.54530472626525	0.952399999999998\\
4.54530776176753	0.952599999999998\\
4.54531659178451	0.952799999999998\\
4.54538264837038	0.952999999999998\\
4.54542519089537	0.953199999999998\\
4.54542840599042	0.953399999999998\\
4.54545874120345	0.953599999999998\\
4.54546575958079	0.953799999999998\\
4.54548330092325	0.953999999999998\\
4.54556544865272	0.954199999999998\\
4.54558299289706	0.954399999999998\\
4.54560456440017	0.954599999999998\\
4.5456639914597	0.954799999999998\\
4.5456734579529	0.954999999999998\\
4.54579703417699	0.955199999999998\\
4.54583986926627	0.955399999999998\\
4.54585646964747	0.955599999999998\\
4.54586079636447	0.955799999999998\\
4.54593732562512	0.955999999999998\\
4.5459923120638	0.956199999999998\\
4.54604455523913	0.956399999999998\\
4.54606264470976	0.956599999999998\\
4.54608025687889	0.956799999999998\\
4.54613484333804	0.956999999999998\\
4.54615309749029	0.957199999999998\\
4.54629237808062	0.957399999999998\\
4.54633358109263	0.957599999999998\\
4.54635023047781	0.957799999999998\\
4.54639172533543	0.957999999999998\\
4.54641589676562	0.958199999999998\\
4.5465584644141	0.958399999999998\\
4.54671641058221	0.958599999999998\\
4.54689848705789	0.958799999999998\\
4.54692144634932	0.958999999999998\\
4.54696736510423	0.959199999999998\\
4.5470226064956	0.959399999999998\\
4.54704779011099	0.959599999999998\\
4.54710013626682	0.959799999999998\\
4.54710614253099	0.959999999999998\\
4.54712512508222	0.960199999999998\\
4.5471395505459	0.960399999999998\\
4.54714169173717	0.960599999999998\\
4.5471901647918	0.960799999999998\\
4.54723094018718	0.960999999999998\\
4.54730708803099	0.961199999999998\\
4.54744892583453	0.961399999999998\\
4.54746085852935	0.961599999999998\\
4.5474655570416	0.961799999999998\\
4.54765689694455	0.961999999999998\\
4.54785567932759	0.962199999999998\\
4.54793715818364	0.962399999999998\\
4.54793773020365	0.962599999999998\\
4.54795528852983	0.962799999999998\\
4.54796306289386	0.962999999999998\\
4.54797556456192	0.963199999999998\\
4.54798704982395	0.963399999999998\\
4.54816144032948	0.963599999999998\\
4.54827134922675	0.963799999999998\\
4.54851094009964	0.963999999999998\\
4.54852659893595	0.964199999999998\\
4.54856247855309	0.964399999999998\\
4.54863458838136	0.964599999999998\\
4.54869434536263	0.964799999999998\\
4.54873322471722	0.964999999999998\\
4.54873567873001	0.965199999999998\\
4.54876886408383	0.965399999999998\\
4.54879449799064	0.965599999999998\\
4.54881347858022	0.965799999999998\\
4.54885712247842	0.965999999999998\\
4.54886704333217	0.966199999999998\\
4.54887527095811	0.966399999999998\\
4.54889108888469	0.966599999999998\\
4.54897386349362	0.966799999999998\\
4.54899858597023	0.966999999999998\\
4.54904990736186	0.967199999999998\\
4.54906252832225	0.967399999999998\\
4.54909567042878	0.967599999999998\\
4.54910146964903	0.967799999999998\\
4.54910598032998	0.967999999999998\\
4.54910913346348	0.968199999999999\\
4.54919833444987	0.968399999999998\\
4.54921980607628	0.968599999999998\\
4.54927152239484	0.968799999999998\\
4.549300541714	0.968999999999999\\
4.5493117286815	0.969199999999999\\
4.54931556107344	0.969399999999998\\
4.54933702764083	0.969599999999999\\
4.5493741341053	0.969799999999999\\
4.54938947260898	0.969999999999999\\
4.54946004006815	0.970199999999999\\
4.54964434685421	0.970399999999999\\
4.54967475278968	0.970599999999999\\
4.54970406235898	0.970799999999999\\
4.54975966782549	0.970999999999999\\
4.54976112072909	0.971199999999999\\
4.54977825005899	0.971399999999999\\
4.54986799369749	0.971599999999999\\
4.5498794226829	0.971799999999999\\
4.54990757065862	0.971999999999999\\
4.55001643870551	0.972199999999999\\
4.55002507029553	0.972399999999999\\
4.55020276498249	0.972599999999999\\
4.55020870748581	0.972799999999999\\
4.55037424015445	0.972999999999999\\
4.55038626532591	0.973199999999999\\
4.55042722880444	0.973399999999999\\
4.55045547151299	0.973599999999999\\
4.55049134168139	0.973799999999999\\
4.55059747559799	0.973999999999999\\
4.55074758063606	0.974199999999999\\
4.55075002872286	0.974399999999999\\
4.55078166219173	0.974599999999999\\
4.55091060198379	0.974799999999999\\
4.55092278328375	0.974999999999999\\
4.55101762303548	0.975199999999999\\
4.55108440817326	0.975399999999999\\
4.55121858727825	0.975599999999999\\
4.55121944623138	0.975799999999999\\
4.55125783511789	0.975999999999999\\
4.55130073682831	0.976199999999999\\
4.55144574254036	0.976399999999999\\
4.55144855942613	0.976599999999999\\
4.55155243145818	0.976799999999999\\
4.55158314934029	0.976999999999999\\
4.55169156841157	0.977199999999999\\
4.55174071652741	0.977399999999999\\
4.5517528268535	0.977599999999999\\
4.5518601723229	0.977799999999999\\
4.5519914563914	0.977999999999999\\
4.55207674432982	0.978199999999999\\
4.55208628527284	0.978399999999999\\
4.55212673182068	0.978599999999999\\
4.55217547102966	0.978799999999999\\
4.55233244491596	0.978999999999999\\
4.55235907744891	0.979199999999999\\
4.55252500822507	0.979399999999999\\
4.55276145950279	0.979599999999999\\
4.55287813243317	0.979799999999999\\
4.5529095471888	0.979999999999999\\
4.55293714839213	0.980199999999999\\
4.55301893137662	0.980399999999999\\
4.553276146811	0.980599999999999\\
4.55336342029009	0.980799999999999\\
4.55339315796728	0.980999999999999\\
4.55342864184972	0.981199999999999\\
4.55343272353698	0.981399999999999\\
4.55346394716735	0.981599999999999\\
4.55351324458215	0.981799999999999\\
4.55358375431028	0.981999999999999\\
4.55362444899015	0.982199999999999\\
4.55362561607631	0.982399999999999\\
4.5536558420999	0.982599999999999\\
4.55379079452032	0.982799999999999\\
4.55379253727801	0.982999999999999\\
4.55383034052202	0.983199999999999\\
4.55385213261557	0.983399999999999\\
4.55390841763437	0.983599999999999\\
4.55393493653605	0.983799999999999\\
4.55397896633522	0.983999999999999\\
4.55407460678612	0.984199999999999\\
4.55438128656001	0.984399999999999\\
4.5544211500147	0.984599999999999\\
4.5544362605538	0.984799999999999\\
4.5544448631897	0.984999999999999\\
4.55446934576216	0.985199999999999\\
4.55466994165631	0.985399999999999\\
4.55484695039213	0.985599999999999\\
4.55497599306072	0.985799999999999\\
4.55508734367536	0.985999999999999\\
4.5551136716856	0.986199999999999\\
4.55548053277653	0.986399999999999\\
4.55552860352204	0.986599999999999\\
4.55622570917776	0.986799999999999\\
4.55626951297522	0.986999999999999\\
4.55658561613077	0.987199999999999\\
4.55659608992287	0.987399999999999\\
4.55664022444576	0.987599999999999\\
4.55665660345071	0.987799999999999\\
4.55695453743333	0.987999999999999\\
4.55714210423157	0.988199999999999\\
4.55720555394091	0.988399999999999\\
4.55724326294676	0.988599999999999\\
4.55745893755225	0.988799999999999\\
4.55770877046157	0.988999999999999\\
4.55780981866701	0.989199999999999\\
4.55791756459971	0.9894\\
4.5579195594441	0.989599999999999\\
4.55799968945289	0.989799999999999\\
4.55818408287964	0.99\\
4.55914219684723	0.9902\\
4.55918851591359	0.9904\\
4.55929633899036	0.990599999999999\\
4.55965723343688	0.9908\\
4.5599647903281	0.991\\
4.56019949122665	0.9912\\
4.56072770972805	0.9914\\
4.56086771929458	0.9916\\
4.56099144570439	0.9918\\
4.56106000688233	0.992\\
4.5610928771081	0.9922\\
4.56144855665507	0.9924\\
4.56239829714027	0.9926\\
4.56259477780836	0.9928\\
4.56289555134854	0.993\\
4.56302675901497	0.9932\\
4.56344944519383	0.9934\\
4.56347689080781	0.9936\\
4.56402933820618	0.9938\\
4.56407861483581	0.994\\
4.56428811611136	0.9942\\
4.56431210462179	0.9944\\
4.56440857386679	0.9946\\
4.56465432347427	0.9948\\
4.56475573955099	0.995\\
4.56548539654023	0.9952\\
4.56576719109926	0.9954\\
4.56620864157107	0.9956\\
4.56664028781151	0.9958\\
4.56672237709236	0.996\\
4.5675580218292	0.9962\\
4.56787365158689	0.9964\\
4.56806439415823	0.9966\\
4.56818986016901	0.9968\\
4.56853519468159	0.997\\
4.56907744147816	0.9972\\
4.56983080962018	0.9974\\
4.57050755836322	0.9976\\
4.57094495887868	0.9978\\
4.57122856003307	0.998\\
4.57216932337474	0.9982\\
4.57228672244573	0.9984\\
4.57418718496783	0.9986\\
4.57445295670668	0.9988\\
4.57868823984613	0.999\\
4.5792247708921	0.9992\\
4.57969530338746	0.9994\\
4.58065882211222	0.9996\\
4.58287891453033	0.9998\\
4.5877206211489	1\\
};
\addlegendentry{$\tau_{BRU}$-$N_s$ =5}

\addplot[const plot, color=mycolor11, dashdotted, line width=1.0pt, mark size=0.2pt, mark=*, mark options={solid, mycolor11}] table[row sep=crcr] {%
5.75518082348567	0\\
5.75518082348567	0.000199999999999978\\
5.75580069418785	0.000399999999999956\\
5.75751542385683	0.000599999999999934\\
5.75881144755749	0.000799999999999912\\
5.75967556695005	0.001\\
5.75991396378629	0.00119999999999998\\
5.76004654784228	0.00139999999999996\\
5.76017360830768	0.00159999999999993\\
5.76037980878546	0.00179999999999991\\
5.76046040680002	0.00199999999999989\\
5.76086788802793	0.00219999999999987\\
5.76098827727039	0.00239999999999985\\
5.76108505253772	0.00259999999999982\\
5.76139002793664	0.0027999999999998\\
5.76141782409391	0.00299999999999989\\
5.76161712571972	0.00319999999999987\\
5.76178820171583	0.00339999999999985\\
5.76210309757864	0.00359999999999983\\
5.76228661259654	0.0037999999999998\\
5.762578263188	0.00399999999999978\\
5.76259887184071	0.00419999999999976\\
5.7628160780985	0.00439999999999974\\
5.76318476827687	0.00459999999999972\\
5.76328548432204	0.00479999999999969\\
5.76336183178833	0.00499999999999978\\
5.76383818640289	0.00519999999999976\\
5.763839450521	0.00539999999999985\\
5.76405309752327	0.00559999999999983\\
5.76409950416506	0.00579999999999981\\
5.76412017129446	0.00599999999999978\\
5.76442360749261	0.00619999999999976\\
5.76462999774552	0.00639999999999974\\
5.76469795048537	0.00659999999999972\\
5.76470941987494	0.0067999999999997\\
5.76471790535134	0.00699999999999967\\
5.76486234766153	0.00719999999999965\\
5.76500148499449	0.00739999999999963\\
5.76500527812397	0.00759999999999961\\
5.76501660657238	0.00779999999999959\\
5.76506850427572	0.00799999999999956\\
5.76507232722832	0.00819999999999965\\
5.76509594575817	0.00839999999999963\\
5.76518486203398	0.00859999999999961\\
5.76528656932788	0.00879999999999959\\
5.76531076095006	0.00899999999999956\\
5.76531852187124	0.00919999999999954\\
5.76533606691749	0.00939999999999952\\
5.76535328479339	0.00959999999999961\\
5.76535339534733	0.00979999999999959\\
5.76538266057295	0.00999999999999956\\
5.76552558540367	0.0101999999999995\\
5.76559012778504	0.0103999999999996\\
5.76561328423478	0.0105999999999996\\
5.76584641957924	0.0107999999999996\\
5.76586199362594	0.0109999999999996\\
5.7659310370215	0.0111999999999995\\
5.76596732460281	0.0113999999999995\\
5.76612766503531	0.0115999999999995\\
5.76619992282559	0.0117999999999995\\
5.76624088108567	0.0119999999999996\\
5.76628828697327	0.0121999999999997\\
5.76645557204244	0.0123999999999996\\
5.7665006055073	0.0125999999999997\\
5.76659863265982	0.0127999999999997\\
5.76676286417519	0.0129999999999997\\
5.76677665375841	0.0131999999999997\\
5.76682809351534	0.0133999999999996\\
5.76683225366521	0.0135999999999997\\
5.76699424367469	0.0137999999999997\\
5.76703336355881	0.0139999999999997\\
5.76705548109597	0.0141999999999997\\
5.76709325243826	0.0143999999999997\\
5.76712143564694	0.0145999999999997\\
5.76712935768204	0.0147999999999998\\
5.76720684582505	0.0149999999999998\\
5.76720826514526	0.0151999999999998\\
5.76721129562587	0.0153999999999997\\
5.76723412231874	0.0155999999999997\\
5.76729808701596	0.0157999999999998\\
5.7673063406011	0.0159999999999999\\
5.76735531325193	0.0162\\
5.7673781357929	0.0164\\
5.76742735298518	0.0165999999999999\\
5.76742957388436	0.0167999999999999\\
5.76743453949053	0.0169999999999999\\
5.76749496096182	0.0171999999999999\\
5.76759698816516	0.0174\\
5.76761611888718	0.0175999999999999\\
5.76763602574122	0.0177999999999999\\
5.76775962239318	0.0179999999999999\\
5.76778995518208	0.0181999999999999\\
5.76788112961025	0.0183999999999999\\
5.76792380814077	0.0185999999999998\\
5.76794017086656	0.0187999999999998\\
5.76796162436245	0.0189999999999998\\
5.76796365141738	0.0191999999999998\\
5.76802544392746	0.0193999999999998\\
5.76805127182431	0.0195999999999997\\
5.76807808028149	0.0197999999999998\\
5.76810637527395	0.0199999999999998\\
5.76811394449506	0.0201999999999998\\
5.76812647788049	0.0203999999999999\\
5.76814830259408	0.0205999999999998\\
5.76820732665388	0.0207999999999998\\
5.7682141820724	0.0209999999999998\\
5.76827523298339	0.0211999999999998\\
5.76831229588128	0.0213999999999998\\
5.76832234142398	0.0215999999999997\\
5.76836076989151	0.0217999999999997\\
5.76836843166316	0.0219999999999997\\
5.76842447732	0.0221999999999997\\
5.7684253700158	0.0223999999999998\\
5.76850848811731	0.0225999999999997\\
5.76851552578868	0.0227999999999998\\
5.76857616201225	0.0229999999999998\\
5.7685919030276	0.0231999999999998\\
5.76860471682061	0.0233999999999998\\
5.76863185793845	0.0235999999999998\\
5.76864739236696	0.0237999999999998\\
5.76865958215191	0.0239999999999998\\
5.768782946334	0.0241999999999998\\
5.76880605950454	0.0243999999999998\\
5.76884239675196	0.0245999999999997\\
5.76886688304708	0.0247999999999997\\
5.76890030915973	0.0249999999999997\\
5.76890214499428	0.0251999999999997\\
5.76891284282935	0.0253999999999996\\
5.76896991196315	0.0255999999999996\\
5.76903130684773	0.0257999999999997\\
5.76904176899175	0.0259999999999997\\
5.76904895350765	0.0261999999999998\\
5.76905522968366	0.0263999999999998\\
5.76905539282418	0.0265999999999997\\
5.7690669554232	0.0267999999999997\\
5.76908816233795	0.0269999999999997\\
5.76912147475357	0.0271999999999997\\
5.7691519867587	0.0273999999999996\\
5.76915432055505	0.0275999999999996\\
5.76928299953853	0.0277999999999996\\
5.76928966612532	0.0279999999999996\\
5.76933102619038	0.0281999999999996\\
5.76933316866347	0.0283999999999996\\
5.7693538631571	0.0285999999999996\\
5.76937427466708	0.0287999999999996\\
5.7693794364175	0.0289999999999996\\
5.76940714387297	0.0291999999999996\\
5.76944201422329	0.0293999999999995\\
5.76944300840358	0.0295999999999995\\
5.76945514276822	0.0297999999999995\\
5.76946617917356	0.0299999999999995\\
5.76947950674229	0.0301999999999996\\
5.7694832392878	0.0303999999999995\\
5.76962046120869	0.0305999999999995\\
5.76970833692243	0.0307999999999996\\
5.76971574126677	0.0309999999999996\\
5.76971941898261	0.0311999999999996\\
5.76972154820483	0.0313999999999995\\
5.76972453426517	0.0315999999999995\\
5.76972909880778	0.0317999999999996\\
5.76984116837133	0.0319999999999996\\
5.76986325746925	0.0321999999999996\\
5.76986639757806	0.0323999999999995\\
5.76988365942642	0.0325999999999995\\
5.76992698307237	0.0327999999999995\\
5.76999071892217	0.0329999999999995\\
5.77003775303689	0.0331999999999995\\
5.77003799473329	0.0333999999999994\\
5.77005152573622	0.0335999999999994\\
5.77005191843662	0.0337999999999994\\
5.77007930819513	0.0339999999999994\\
5.77009684218983	0.0341999999999993\\
5.77014710968276	0.0343999999999993\\
5.77022680522197	0.0345999999999993\\
5.77023540187932	0.0347999999999993\\
5.77025089057904	0.0349999999999994\\
5.7702681993009	0.0351999999999993\\
5.77027855441203	0.0353999999999994\\
5.77028984699246	0.0355999999999994\\
5.77029413382197	0.0357999999999994\\
5.7703023749331	0.0359999999999994\\
5.77030710847205	0.0361999999999993\\
5.7703512677923	0.0363999999999994\\
5.77037495449314	0.0365999999999995\\
5.77037531056255	0.0367999999999995\\
5.77039102524246	0.0369999999999995\\
5.77040997275968	0.0371999999999995\\
5.77041241322918	0.0373999999999994\\
5.77041446630974	0.0375999999999994\\
5.77042174419739	0.0377999999999994\\
5.77045452950669	0.0379999999999994\\
5.77047849716263	0.0381999999999993\\
5.77047936959246	0.0383999999999993\\
5.77049090626779	0.0385999999999993\\
5.77055172717443	0.0387999999999994\\
5.77056124871326	0.0389999999999994\\
5.77059914120901	0.0391999999999993\\
5.77062258146795	0.0393999999999993\\
5.77064151881001	0.0395999999999994\\
5.77064165734976	0.0397999999999994\\
5.77064905356362	0.0399999999999994\\
5.77066674031916	0.0401999999999993\\
5.77067496640906	0.0403999999999994\\
5.7706817188594	0.0405999999999994\\
5.77069509581065	0.0407999999999994\\
5.77071406445218	0.0409999999999994\\
5.77073854613509	0.0411999999999993\\
5.77077344376331	0.0413999999999993\\
5.77077898088334	0.0415999999999993\\
5.77079383240607	0.0417999999999994\\
5.77079766094746	0.0419999999999994\\
5.77080530758685	0.0421999999999993\\
5.77080572569183	0.0423999999999993\\
5.77082087435702	0.0425999999999993\\
5.77084437551444	0.0427999999999993\\
5.7708563070265	0.0429999999999994\\
5.77088094517661	0.0431999999999994\\
5.77089510443565	0.0433999999999993\\
5.77091977974831	0.0435999999999993\\
5.77092185804876	0.0437999999999993\\
5.77093586559393	0.0439999999999993\\
5.77094949640384	0.0441999999999992\\
5.77097846889034	0.0443999999999992\\
5.77098376038974	0.0445999999999992\\
5.77100760250901	0.0447999999999992\\
5.77102739734761	0.0449999999999992\\
5.77103046574566	0.0451999999999992\\
5.77103961064771	0.0453999999999992\\
5.77106281010211	0.0455999999999992\\
5.77108176455729	0.0457999999999992\\
5.77110121207346	0.0459999999999992\\
5.77117094958243	0.0461999999999992\\
5.77117456694096	0.0463999999999993\\
5.7711789289552	0.0465999999999993\\
5.77121511424109	0.0467999999999993\\
5.7712353165012	0.0469999999999993\\
5.77124242399307	0.0471999999999992\\
5.77124506494516	0.0473999999999992\\
5.77125581215631	0.0475999999999993\\
5.77125886432692	0.0477999999999993\\
5.77134950480289	0.0479999999999993\\
5.77135629577726	0.0481999999999992\\
5.7713606659084	0.0483999999999992\\
5.77136556981967	0.0485999999999993\\
5.77137141082953	0.0487999999999993\\
5.77137981804095	0.0489999999999993\\
5.77138218975388	0.0491999999999992\\
5.77141272681494	0.0493999999999993\\
5.77145747841348	0.0495999999999993\\
5.77146485087848	0.0497999999999993\\
5.77149339726095	0.0499999999999993\\
5.77154695429533	0.0501999999999992\\
5.77157549061735	0.0503999999999992\\
5.77158116195581	0.0505999999999992\\
5.77163264227029	0.0507999999999992\\
5.77163406918458	0.0509999999999992\\
5.77164608866807	0.0511999999999992\\
5.77170699536971	0.0513999999999992\\
5.77171456247856	0.0515999999999992\\
5.77171535298516	0.0517999999999992\\
5.77173692305618	0.0519999999999992\\
5.77176815331944	0.0521999999999991\\
5.77178722967144	0.0523999999999992\\
5.77181237368562	0.0525999999999992\\
5.77181611040682	0.0527999999999993\\
5.77182828755097	0.0529999999999994\\
5.77185549355097	0.0531999999999994\\
5.77185916870992	0.0533999999999993\\
5.77186273226201	0.0535999999999993\\
5.77189162865143	0.0537999999999993\\
5.77190468117217	0.0539999999999993\\
5.77193159630333	0.0541999999999992\\
5.77193297842835	0.0543999999999992\\
5.77194490835534	0.0545999999999992\\
5.7719580809205	0.0547999999999992\\
5.77204262528694	0.0549999999999992\\
5.77205697525308	0.0551999999999991\\
5.77209467472981	0.0553999999999991\\
5.77210097975423	0.0555999999999991\\
5.7721097940858	0.0557999999999991\\
5.77212632692247	0.0559999999999992\\
5.77213010031985	0.0561999999999991\\
5.7721358750686	0.0563999999999992\\
5.77213867701888	0.0565999999999992\\
5.7721414062158	0.0567999999999993\\
5.77215119686138	0.0569999999999993\\
5.77216844059082	0.0571999999999993\\
5.77218074200068	0.0573999999999992\\
5.77218557813757	0.0575999999999993\\
5.77221421146549	0.0577999999999993\\
5.77223233438718	0.0579999999999993\\
5.77223739505198	0.0581999999999993\\
5.77225636793665	0.0583999999999992\\
5.77228916216724	0.0585999999999992\\
5.77230789218107	0.0587999999999992\\
5.77231031664683	0.0589999999999993\\
5.77231747333809	0.0591999999999993\\
5.7723286076906	0.0593999999999992\\
5.77236075582424	0.0595999999999992\\
5.77236910090016	0.0597999999999992\\
5.77238762579333	0.0599999999999993\\
5.77239042653497	0.0601999999999993\\
5.7723968392815	0.0603999999999992\\
5.77241109869594	0.0605999999999992\\
5.77241603276105	0.0607999999999992\\
5.77244989588254	0.0609999999999993\\
5.77246082377375	0.0611999999999994\\
5.77247202437482	0.0613999999999993\\
5.77248995689033	0.0615999999999993\\
5.7725185760209	0.0617999999999993\\
5.77251862401456	0.0619999999999993\\
5.772545040233	0.0621999999999993\\
5.77255573117118	0.0623999999999993\\
5.77256506310616	0.0625999999999993\\
5.77261483716637	0.0627999999999994\\
5.77261624201939	0.0629999999999994\\
5.77261920952587	0.0631999999999994\\
5.77264736478338	0.0633999999999993\\
5.77271048157545	0.0635999999999993\\
5.77272838720985	0.0637999999999993\\
5.77274432621245	0.0639999999999993\\
5.77274496524891	0.0641999999999993\\
5.772766703331	0.0643999999999993\\
5.77276994001102	0.0645999999999993\\
5.77278937756129	0.0647999999999993\\
5.77279241431992	0.0649999999999993\\
5.7728259299853	0.0651999999999993\\
5.77282722199746	0.0653999999999992\\
5.77282737256639	0.0655999999999992\\
5.77283502171523	0.0657999999999992\\
5.77283535866831	0.0659999999999992\\
5.77283690670946	0.0661999999999991\\
5.77284213219518	0.0663999999999991\\
5.77284995472904	0.0665999999999991\\
5.77285578462489	0.0667999999999991\\
5.77286082995692	0.0669999999999991\\
5.7728615056258	0.067199999999999\\
5.77290378280117	0.067399999999999\\
5.77291300527757	0.067599999999999\\
5.77291804217501	0.067799999999999\\
5.77292308937578	0.0679999999999991\\
5.77292782298742	0.068199999999999\\
5.77295453948706	0.068399999999999\\
5.77295528110699	0.0685999999999991\\
5.77297125105004	0.0687999999999992\\
5.7729783966518	0.0689999999999992\\
5.77298640774917	0.0691999999999992\\
5.77299036748448	0.0693999999999991\\
5.77300486099095	0.0695999999999991\\
5.7730176915354	0.0697999999999991\\
5.7730222453439	0.0699999999999991\\
5.77304189167927	0.070199999999999\\
5.77305113572767	0.0703999999999991\\
5.77305579877928	0.0705999999999991\\
5.77308268195407	0.0707999999999991\\
5.77308436159798	0.0709999999999991\\
5.77309441410662	0.0711999999999992\\
5.77309878889776	0.0713999999999991\\
5.77310262527423	0.0715999999999991\\
5.77310419524207	0.0717999999999991\\
5.77310742972047	0.0719999999999991\\
5.773112719523	0.0721999999999992\\
5.77311638492641	0.0723999999999991\\
5.773152633994	0.0725999999999992\\
5.77316889609703	0.0727999999999993\\
5.77320200103457	0.0729999999999993\\
5.77321154353108	0.0731999999999993\\
5.77330066182315	0.0733999999999992\\
5.77331331239214	0.0735999999999993\\
5.77334776464327	0.0737999999999994\\
5.77334919752401	0.0739999999999994\\
5.77337494771673	0.0741999999999994\\
5.7733866896555	0.0743999999999994\\
5.7733914716866	0.0745999999999993\\
5.77341266964982	0.0747999999999993\\
5.77341642703407	0.0749999999999993\\
5.77342055010774	0.0751999999999994\\
5.77342180688005	0.0753999999999995\\
5.7734300376489	0.0755999999999994\\
5.77345008882732	0.0757999999999994\\
5.77345511876252	0.0759999999999994\\
5.77345710466223	0.0761999999999994\\
5.77347003065	0.0763999999999994\\
5.77348733211211	0.0765999999999993\\
5.77350998071403	0.0767999999999993\\
5.77351150858761	0.0769999999999994\\
5.77351166156175	0.0771999999999994\\
5.77351980967259	0.0773999999999994\\
5.77355630766289	0.0775999999999993\\
5.77357255083478	0.0777999999999994\\
5.77357580512717	0.0779999999999994\\
5.77357931494362	0.0781999999999994\\
5.77358442937921	0.0783999999999994\\
5.7735986689858	0.0785999999999993\\
5.77360393854774	0.0787999999999993\\
5.77360941205735	0.0789999999999993\\
5.77361177231823	0.0791999999999993\\
5.77361360815365	0.0793999999999992\\
5.77361799934554	0.0795999999999992\\
5.77366425259354	0.0797999999999992\\
5.77368180076941	0.0799999999999992\\
5.77369058128278	0.0801999999999992\\
5.77369416807905	0.0803999999999991\\
5.77369417907858	0.0805999999999991\\
5.77372365082311	0.0807999999999991\\
5.77375192456622	0.0809999999999992\\
5.77375988553009	0.0811999999999992\\
5.7737724777794	0.0813999999999991\\
5.77378452898674	0.0815999999999991\\
5.77378988002038	0.0817999999999992\\
5.77381026167231	0.0819999999999992\\
5.77381201054453	0.0821999999999992\\
5.77385771861216	0.0823999999999991\\
5.77387641178558	0.0825999999999991\\
5.77389012578364	0.0827999999999991\\
5.77390257472408	0.0829999999999991\\
5.77390315221746	0.0831999999999992\\
5.7739116919346	0.0833999999999991\\
5.77392194975396	0.0835999999999991\\
5.77394357901152	0.0837999999999991\\
5.77395060934984	0.0839999999999991\\
5.77396275687369	0.0841999999999991\\
5.77400767694159	0.0843999999999991\\
5.77404132274973	0.0845999999999992\\
5.7740563082998	0.0847999999999992\\
5.77405963150327	0.0849999999999992\\
5.77407759330467	0.0851999999999992\\
5.77409274137381	0.0853999999999991\\
5.77409397831649	0.0855999999999991\\
5.77410526451149	0.0857999999999991\\
5.77410989822162	0.0859999999999991\\
5.77411036123462	0.0861999999999991\\
5.77414464083657	0.086399999999999\\
5.77414818665596	0.086599999999999\\
5.77416399870108	0.086799999999999\\
5.77418753380996	0.086999999999999\\
5.77418823960229	0.0871999999999989\\
5.77419245988969	0.0873999999999989\\
5.7742083369598	0.0875999999999989\\
5.77422413103137	0.0877999999999989\\
5.77422523871947	0.0879999999999989\\
5.77422773098186	0.0881999999999988\\
5.77423509445896	0.0883999999999988\\
5.77426609529728	0.0885999999999988\\
5.77426670260784	0.0887999999999988\\
5.77430297703638	0.0889999999999987\\
5.77431443370924	0.0891999999999987\\
5.77431710063696	0.0893999999999987\\
5.77432232559265	0.0895999999999987\\
5.774323792213	0.0897999999999987\\
5.774332511803	0.0899999999999987\\
5.77436015263821	0.0901999999999987\\
5.77438116044728	0.0903999999999987\\
5.77441011273752	0.0905999999999987\\
5.77443068667802	0.0907999999999987\\
5.77444891639598	0.0909999999999986\\
5.77447934261385	0.0911999999999986\\
5.77448230624339	0.0913999999999986\\
5.77448999419638	0.0915999999999987\\
5.77451720598989	0.0917999999999987\\
5.77452284160251	0.0919999999999986\\
5.77452406221461	0.0921999999999986\\
5.77454674109114	0.0923999999999986\\
5.77458580387409	0.0925999999999986\\
5.77458906699775	0.0927999999999986\\
5.7745959812746	0.0929999999999986\\
5.77461485661888	0.0931999999999986\\
5.7746264410558	0.0933999999999986\\
5.77463256852995	0.0935999999999986\\
5.7746342242684	0.0937999999999986\\
5.77465664628748	0.0939999999999985\\
5.77466091245054	0.0941999999999986\\
5.77466336366766	0.0943999999999986\\
5.77467502277936	0.0945999999999986\\
5.77468529805004	0.0947999999999987\\
5.77471544508432	0.0949999999999986\\
5.77471737892361	0.0951999999999986\\
5.77472440868215	0.0953999999999986\\
5.77472562251534	0.0955999999999986\\
5.77473877719566	0.0957999999999986\\
5.77477768639433	0.0959999999999985\\
5.77480002177392	0.0961999999999986\\
5.77482403291675	0.0963999999999986\\
5.77482807197695	0.0965999999999987\\
5.77482839251673	0.0967999999999988\\
5.7748297771634	0.0969999999999988\\
5.77483161071839	0.0971999999999987\\
5.77483854781226	0.0973999999999987\\
5.77484722209626	0.0975999999999987\\
5.77485375867022	0.0977999999999987\\
5.77486246921993	0.0979999999999986\\
5.77486659505979	0.0981999999999986\\
5.77487458536026	0.0983999999999987\\
5.77487845919078	0.0985999999999987\\
5.77489493744384	0.0987999999999987\\
5.77490317398674	0.0989999999999986\\
5.77490437403541	0.0991999999999986\\
5.77491953227109	0.0993999999999987\\
5.77493049575874	0.0995999999999988\\
5.77494047695423	0.0997999999999989\\
5.77494073431088	0.0999999999999989\\
5.77494632584364	0.100199999999999\\
5.77494961073386	0.100399999999999\\
5.77496085610594	0.100599999999999\\
5.77498126498793	0.100799999999999\\
5.77498225971298	0.100999999999999\\
5.77498491953022	0.101199999999999\\
5.77499009485795	0.101399999999999\\
5.77499468715811	0.101599999999999\\
5.77499698410181	0.101799999999999\\
5.77500457239613	0.101999999999999\\
5.77502340465118	0.102199999999999\\
5.7750288019369	0.102399999999999\\
5.77504486014383	0.102599999999999\\
5.77504497821075	0.102799999999999\\
5.77505174324387	0.102999999999999\\
5.77506160216529	0.103199999999999\\
5.77506567726679	0.103399999999999\\
5.7750775428576	0.103599999999999\\
5.77509784679842	0.103799999999999\\
5.77510290309918	0.103999999999999\\
5.77511767075685	0.104199999999999\\
5.77511836052423	0.104399999999999\\
5.77512274393969	0.104599999999999\\
5.77512340252219	0.104799999999999\\
5.77514418001204	0.104999999999999\\
5.7751665404135	0.105199999999999\\
5.77518692106623	0.105399999999999\\
5.77519079875913	0.105599999999999\\
5.77519531242906	0.105799999999999\\
5.77520773511987	0.105999999999999\\
5.77520917559256	0.106199999999999\\
5.77521323615141	0.106399999999999\\
5.77522257158375	0.106599999999999\\
5.77522258019378	0.106799999999999\\
5.77522826840566	0.106999999999999\\
5.77522958940152	0.107199999999999\\
5.77523261147208	0.107399999999999\\
5.77523546027638	0.107599999999999\\
5.77524025128633	0.107799999999999\\
5.77524083144175	0.107999999999999\\
5.77524212419634	0.108199999999999\\
5.77525216909528	0.108399999999999\\
5.77525425109767	0.108599999999999\\
5.77525852661947	0.108799999999999\\
5.77529327952974	0.108999999999999\\
5.77531125165907	0.109199999999999\\
5.77531204842924	0.109399999999999\\
5.77531967725582	0.109599999999999\\
5.77534274892694	0.109799999999999\\
5.77535327960431	0.109999999999999\\
5.77535625699327	0.110199999999999\\
5.77536641415477	0.110399999999999\\
5.77537031885202	0.110599999999999\\
5.77537268784735	0.110799999999999\\
5.77541553257208	0.110999999999999\\
5.77542104267436	0.111199999999999\\
5.77542526512214	0.111399999999999\\
5.7754546673659	0.111599999999999\\
5.77545728802869	0.111799999999999\\
5.77546494818773	0.111999999999999\\
5.77546786108019	0.112199999999999\\
5.7754821300604	0.112399999999999\\
5.77548893173233	0.112599999999999\\
5.77549858953818	0.112799999999999\\
5.7755421979317	0.112999999999999\\
5.7755468460892	0.113199999999999\\
5.77555648575771	0.113399999999999\\
5.77556692828216	0.113599999999999\\
5.77556824284805	0.113799999999999\\
5.77556950165166	0.113999999999999\\
5.77557826354053	0.114199999999999\\
5.77558331359204	0.114399999999999\\
5.77559940462751	0.114599999999999\\
5.77560777122546	0.114799999999999\\
5.77560982581809	0.114999999999999\\
5.77566554163173	0.115199999999999\\
5.77567196975666	0.115399999999999\\
5.77567303070122	0.115599999999999\\
5.77567677887596	0.115799999999999\\
5.77568836212685	0.115999999999999\\
5.77569133990568	0.116199999999999\\
5.77572674248575	0.116399999999999\\
5.77572788473763	0.116599999999999\\
5.77573776085207	0.116799999999999\\
5.77574769787303	0.116999999999999\\
5.77576331248672	0.117199999999999\\
5.77577178056777	0.117399999999999\\
5.77577978834858	0.117599999999999\\
5.77579098486714	0.117799999999999\\
5.77579113095731	0.117999999999999\\
5.77580546777594	0.118199999999999\\
5.77580746789331	0.118399999999999\\
5.77584261137918	0.118599999999999\\
5.77586055644563	0.118799999999999\\
5.77587189611239	0.118999999999999\\
5.77587800834939	0.119199999999999\\
5.77588110258976	0.119399999999999\\
5.77588521294275	0.119599999999999\\
5.77589552179883	0.119799999999999\\
5.7759384159773	0.119999999999999\\
5.77594259917959	0.120199999999999\\
5.77594600164424	0.120399999999999\\
5.7759465655806	0.120599999999999\\
5.77594787070208	0.120799999999999\\
5.77595121589316	0.120999999999999\\
5.77595439047472	0.121199999999999\\
5.77597141710292	0.121399999999999\\
5.77597524795682	0.121599999999999\\
5.7759827485725	0.121799999999999\\
5.77598747305916	0.121999999999999\\
5.77599055121633	0.122199999999999\\
5.77600926954378	0.122399999999999\\
5.77601379869953	0.122599999999999\\
5.77602293677279	0.122799999999999\\
5.77604022625097	0.122999999999999\\
5.77607286446216	0.123199999999999\\
5.77607803090164	0.123399999999999\\
5.77609504235086	0.123599999999999\\
5.77609796521506	0.123799999999999\\
5.77610156186977	0.123999999999999\\
5.77610884965774	0.124199999999999\\
5.77611313366275	0.124399999999999\\
5.77611415607297	0.124599999999999\\
5.77611882262364	0.124799999999999\\
5.77613087920807	0.124999999999999\\
5.77613670187559	0.125199999999999\\
5.7761480026939	0.125399999999999\\
5.77617599115423	0.125599999999999\\
5.77619753487952	0.125799999999999\\
5.77620154925854	0.125999999999999\\
5.77621695941795	0.126199999999999\\
5.77622550039747	0.126399999999999\\
5.77623897524193	0.126599999999999\\
5.77626916152982	0.126799999999999\\
5.77629040658723	0.126999999999999\\
5.77629230262836	0.127199999999999\\
5.77629536350768	0.127399999999999\\
5.77629594420092	0.127599999999999\\
5.77631387933073	0.127799999999999\\
5.77631445722351	0.127999999999999\\
5.77632270549489	0.128199999999999\\
5.77632401793329	0.128399999999999\\
5.77632826584923	0.128599999999999\\
5.77633147256875	0.128799999999999\\
5.77633575726141	0.128999999999999\\
5.77633730024743	0.129199999999999\\
5.77634051388474	0.129399999999999\\
5.7763433100816	0.129599999999998\\
5.77635122899233	0.129799999999998\\
5.7763523017381	0.129999999999999\\
5.77636332641445	0.130199999999999\\
5.77636577952788	0.130399999999999\\
5.776366239095	0.130599999999999\\
5.77636659966253	0.130799999999999\\
5.77636927131706	0.130999999999999\\
5.77637806760298	0.131199999999999\\
5.77637897299439	0.131399999999999\\
5.77638102151049	0.131599999999998\\
5.77638263750864	0.131799999999998\\
5.77639536292494	0.131999999999998\\
5.77640803777629	0.132199999999998\\
5.77641582092442	0.132399999999999\\
5.77642051718292	0.132599999999998\\
5.77642709693869	0.132799999999998\\
5.77644111773096	0.132999999999999\\
5.77645498690847	0.133199999999999\\
5.77647006031559	0.133399999999999\\
5.77647226059075	0.133599999999998\\
5.77647369717755	0.133799999999999\\
5.77647835677499	0.133999999999999\\
5.7764786679748	0.134199999999999\\
5.77648103247273	0.134399999999999\\
5.77650382729071	0.134599999999999\\
5.7765090159507	0.134799999999999\\
5.77651920068219	0.134999999999999\\
5.77652173873016	0.135199999999999\\
5.77652831338737	0.135399999999999\\
5.77654123308722	0.135599999999999\\
5.77654423385271	0.135799999999999\\
5.77655005945924	0.135999999999999\\
5.77656653337371	0.136199999999999\\
5.77657224772379	0.136399999999999\\
5.77659405966415	0.136599999999999\\
5.77660734693315	0.136799999999999\\
5.7766150378692	0.136999999999999\\
5.77661658671621	0.137199999999999\\
5.77661911107514	0.137399999999999\\
5.7766212359722	0.137599999999999\\
5.7766215386515	0.137799999999998\\
5.77663952998305	0.137999999999998\\
5.77663973594952	0.138199999999998\\
5.77664927710817	0.138399999999998\\
5.77664933625565	0.138599999999998\\
5.77665929347168	0.138799999999998\\
5.77666652335113	0.138999999999998\\
5.77666875434859	0.139199999999999\\
5.77667099784975	0.139399999999999\\
5.77667954598928	0.139599999999999\\
5.7767057800126	0.139799999999999\\
5.77670765387198	0.139999999999999\\
5.77671668304488	0.140199999999999\\
5.77672041961789	0.140399999999999\\
5.77672115931664	0.140599999999999\\
5.77672244176624	0.140799999999999\\
5.77672455893969	0.140999999999999\\
5.77676698202049	0.141199999999999\\
5.77677604700235	0.141399999999999\\
5.77678341094575	0.141599999999999\\
5.77679836697309	0.141799999999999\\
5.77680502465581	0.141999999999999\\
5.77680881506461	0.142199999999999\\
5.77681124485298	0.142399999999999\\
5.77682189878219	0.142599999999999\\
5.77682387989196	0.142799999999999\\
5.77683450738477	0.142999999999999\\
5.77683906461621	0.143199999999999\\
5.7768450119959	0.143399999999999\\
5.7768503984154	0.143599999999999\\
5.77685618424516	0.143799999999999\\
5.77686037233305	0.143999999999999\\
5.77686867170201	0.144199999999999\\
5.77687995541515	0.144399999999999\\
5.77689142919033	0.144599999999999\\
5.77690014556042	0.144799999999998\\
5.7769045270392	0.144999999999998\\
5.77691990077317	0.145199999999998\\
5.77692216232851	0.145399999999999\\
5.77693763260705	0.145599999999999\\
5.77694105597169	0.145799999999998\\
5.77694979903677	0.145999999999998\\
5.77695921601452	0.146199999999999\\
5.77698243599168	0.146399999999999\\
5.77698653956388	0.146599999999999\\
5.77699540046306	0.146799999999999\\
5.77700057208911	0.146999999999999\\
5.77701104265052	0.147199999999999\\
5.77701433447065	0.147399999999999\\
5.7770337022808	0.147599999999999\\
5.77703460806421	0.147799999999998\\
5.77703582793598	0.147999999999999\\
5.7770477341579	0.148199999999999\\
5.77707258795244	0.148399999999999\\
5.77707971436898	0.148599999999999\\
5.77708350385095	0.148799999999999\\
5.77709428490904	0.148999999999999\\
5.77710675978494	0.149199999999999\\
5.7771154416837	0.149399999999999\\
5.77712074875127	0.149599999999999\\
5.77712309754102	0.149799999999999\\
5.7771344618577	0.149999999999999\\
5.77714065851709	0.150199999999999\\
5.77714177474796	0.150399999999999\\
5.77715033967327	0.150599999999999\\
5.77715569475037	0.150799999999999\\
5.77716265852221	0.150999999999999\\
5.77716860223249	0.151199999999999\\
5.77718984557225	0.151399999999999\\
5.7771958517186	0.151599999999999\\
5.77720043000267	0.151799999999999\\
5.77720187457199	0.151999999999999\\
5.77720407419298	0.152199999999999\\
5.77720778634104	0.152399999999999\\
5.77721076413172	0.152599999999999\\
5.77721105450911	0.152799999999998\\
5.77721249026449	0.152999999999999\\
5.77721327694913	0.153199999999999\\
5.77723520554864	0.153399999999999\\
5.77724595667299	0.153599999999999\\
5.77725487934389	0.153799999999999\\
5.77725544688783	0.153999999999999\\
5.77727079702489	0.154199999999999\\
5.77727244096527	0.154399999999999\\
5.77727952957817	0.154599999999999\\
5.77728217657017	0.154799999999999\\
5.77729907895917	0.154999999999999\\
5.77730120565547	0.155199999999999\\
5.7773061734504	0.155399999999999\\
5.77731050054965	0.155599999999999\\
5.77733490005512	0.155799999999999\\
5.77733648859006	0.155999999999999\\
5.77733921315622	0.156199999999999\\
5.77734589848635	0.156399999999999\\
5.77735167805412	0.156599999999999\\
5.77735476474773	0.156799999999999\\
5.77736155403549	0.156999999999999\\
5.77737540527075	0.157199999999999\\
5.7773756506444	0.157399999999999\\
5.77737604023387	0.157599999999999\\
5.77737674740651	0.157799999999999\\
5.77738432577672	0.157999999999999\\
5.777388686672	0.158199999999999\\
5.77739179709578	0.158399999999999\\
5.77740009374186	0.158599999999999\\
5.77740225616198	0.158799999999999\\
5.77740428303074	0.158999999999999\\
5.77741138353064	0.159199999999999\\
5.77741466028245	0.159399999999999\\
5.77743847108134	0.159599999999999\\
5.77744233735364	0.159799999999999\\
5.77744505216724	0.159999999999999\\
5.77744577746531	0.160199999999999\\
5.77744801782364	0.160399999999999\\
5.77745678266037	0.160599999999999\\
5.77745981214065	0.160799999999999\\
5.77746701870976	0.160999999999999\\
5.77746759274251	0.161199999999999\\
5.77746799120665	0.161399999999999\\
5.77746871636657	0.161599999999999\\
5.77746910255808	0.161799999999999\\
5.77747115762735	0.161999999999998\\
5.77748015125233	0.162199999999998\\
5.77748135185277	0.162399999999998\\
5.77749217174563	0.162599999999998\\
5.77749538879153	0.162799999999998\\
5.77749914838342	0.162999999999998\\
5.77749998071081	0.163199999999999\\
5.77750008013778	0.163399999999999\\
5.77752057983514	0.163599999999999\\
5.77752059007011	0.163799999999999\\
5.77752477826372	0.163999999999998\\
5.7775289629934	0.164199999999999\\
5.77753135300539	0.164399999999999\\
5.77753145129031	0.164599999999999\\
5.7775368194014	0.164799999999999\\
5.77754159554798	0.164999999999999\\
5.77754929540697	0.165199999999999\\
5.77755259265131	0.165399999999999\\
5.77755319785303	0.165599999999999\\
5.77758558049414	0.165799999999999\\
5.77759747886854	0.165999999999999\\
5.77760327802865	0.166199999999999\\
5.77763098188947	0.166399999999999\\
5.7776375650934	0.166599999999999\\
5.77763939066329	0.166799999999999\\
5.77764040914556	0.166999999999999\\
5.77764345941985	0.167199999999999\\
5.77764437069292	0.167399999999999\\
5.7776554434388	0.167599999999999\\
5.77766119058149	0.167799999999999\\
5.7776857857262	0.167999999999999\\
5.77768889399129	0.168199999999999\\
5.77769230023278	0.168399999999999\\
5.77770391345196	0.168599999999999\\
5.77771094208195	0.168799999999999\\
5.77771406705965	0.168999999999999\\
5.77772122985231	0.169199999999999\\
5.77772515256764	0.169399999999999\\
5.77773948113388	0.169599999999999\\
5.77775279420923	0.169799999999999\\
5.77778180340668	0.169999999999999\\
5.77778310350884	0.170199999999999\\
5.77778409157476	0.170399999999999\\
5.777787660756	0.170599999999999\\
5.77779552970001	0.170799999999999\\
5.7778051128412	0.170999999999999\\
5.77782063485874	0.171199999999999\\
5.7778235303691	0.171399999999999\\
5.77782645490647	0.171599999999999\\
5.77782868300502	0.171799999999999\\
5.77782898364081	0.171999999999999\\
5.77782952333687	0.172199999999999\\
5.77782979286182	0.172399999999999\\
5.77783203457179	0.172599999999999\\
5.77783614937459	0.172799999999999\\
5.7778372142111	0.172999999999999\\
5.77784229362392	0.173199999999999\\
5.77784519101559	0.173399999999999\\
5.77788504710625	0.173599999999999\\
5.77788949148974	0.173799999999999\\
5.77790632215836	0.173999999999998\\
5.77791073016438	0.174199999999998\\
5.77791744507744	0.174399999999998\\
5.77792414274259	0.174599999999998\\
5.77795173680085	0.174799999999998\\
5.77795175599875	0.174999999999998\\
5.77796119900798	0.175199999999998\\
5.77797670608855	0.175399999999998\\
5.77798631324269	0.175599999999998\\
5.77798957736823	0.175799999999998\\
5.77800003421769	0.175999999999998\\
5.77800039599756	0.176199999999998\\
5.77801196225821	0.176399999999998\\
5.77802007996759	0.176599999999998\\
5.77802503439548	0.176799999999998\\
5.77803356897328	0.176999999999998\\
5.77803914633642	0.177199999999998\\
5.7780434192001	0.177399999999998\\
5.77805159993341	0.177599999999998\\
5.77805516896222	0.177799999999998\\
5.77807743821788	0.177999999999998\\
5.77807868908508	0.178199999999998\\
5.77808044302143	0.178399999999998\\
5.77809442195985	0.178599999999998\\
5.77810442389008	0.178799999999998\\
5.7781088862444	0.178999999999998\\
5.77810989537306	0.179199999999998\\
5.77811280111355	0.179399999999998\\
5.77811579774157	0.179599999999998\\
5.77813263694229	0.179799999999998\\
5.77814834466173	0.179999999999998\\
5.77815032386669	0.180199999999998\\
5.77815077562051	0.180399999999998\\
5.7781531553824	0.180599999999998\\
5.7781640619164	0.180799999999998\\
5.77816773735859	0.180999999999998\\
5.77816839560975	0.181199999999998\\
5.7781797631381	0.181399999999998\\
5.77818872102921	0.181599999999998\\
5.77821174841441	0.181799999999998\\
5.77821832132138	0.181999999999998\\
5.77822508757905	0.182199999999998\\
5.77823165942721	0.182399999999998\\
5.77824580940394	0.182599999999998\\
5.77824587084949	0.182799999999998\\
5.77826246558752	0.182999999999998\\
5.77829302001858	0.183199999999998\\
5.77829425562673	0.183399999999998\\
5.77830296078028	0.183599999999998\\
5.77831526296558	0.183799999999998\\
5.77832487556158	0.183999999999998\\
5.77837142634989	0.184199999999998\\
5.77837548899308	0.184399999999998\\
5.77837950981312	0.184599999999998\\
5.77839108090935	0.184799999999998\\
5.77839140337432	0.184999999999998\\
5.77839267066091	0.185199999999998\\
5.77839272903088	0.185399999999998\\
5.77839940894965	0.185599999999998\\
5.77841302193668	0.185799999999998\\
5.77842317188026	0.185999999999998\\
5.77843100690135	0.186199999999998\\
5.77843614458588	0.186399999999998\\
5.77843886619336	0.186599999999998\\
5.77847152305731	0.186799999999998\\
5.77847157370997	0.186999999999998\\
5.77847270463552	0.187199999999998\\
5.77847451669176	0.187399999999998\\
5.77847788878197	0.187599999999998\\
5.77847946259968	0.187799999999998\\
5.77848714759202	0.187999999999998\\
5.77848840278954	0.188199999999998\\
5.77850116260022	0.188399999999998\\
5.77850996504844	0.188599999999998\\
5.7785248009034	0.188799999999998\\
5.778526360335	0.188999999999998\\
5.77852739188282	0.189199999999998\\
5.7785322568894	0.189399999999998\\
5.77853781136877	0.189599999999998\\
5.77853944369056	0.189799999999998\\
5.77855056032873	0.189999999999998\\
5.77855450693504	0.190199999999998\\
5.77856043952492	0.190399999999998\\
5.77856057993945	0.190599999999998\\
5.77856219356807	0.190799999999998\\
5.77857790998586	0.190999999999998\\
5.77858439182534	0.191199999999998\\
5.77858491300732	0.191399999999998\\
5.7785912241144	0.191599999999998\\
5.77859130438877	0.191799999999998\\
5.77859479335196	0.191999999999998\\
5.77859976146287	0.192199999999998\\
5.7786106878022	0.192399999999998\\
5.77861791047998	0.192599999999998\\
5.77863290546078	0.192799999999998\\
5.7786446678536	0.192999999999998\\
5.77865256749701	0.193199999999998\\
5.77866539477729	0.193399999999998\\
5.77866827163969	0.193599999999998\\
5.77868266795622	0.193799999999998\\
5.77868525063008	0.193999999999998\\
5.77868605206895	0.194199999999998\\
5.77874104975174	0.194399999999998\\
5.77875362415953	0.194599999999998\\
5.77875633462327	0.194799999999998\\
5.7787678557169	0.194999999999998\\
5.77876938083595	0.195199999999998\\
5.77877186881634	0.195399999999998\\
5.77877562052176	0.195599999999998\\
5.77878777646949	0.195799999999998\\
5.77879372071712	0.195999999999998\\
5.77880508437168	0.196199999999998\\
5.77880770971181	0.196399999999998\\
5.77881303940114	0.196599999999998\\
5.77881752564659	0.196799999999998\\
5.77882706948669	0.196999999999998\\
5.7788302988795	0.197199999999998\\
5.77883467756429	0.197399999999998\\
5.77885484759879	0.197599999999998\\
5.77885796064762	0.197799999999998\\
5.77885881750893	0.197999999999998\\
5.77887083499046	0.198199999999998\\
5.77887244392181	0.198399999999998\\
5.77887886641204	0.198599999999998\\
5.77888619693697	0.198799999999998\\
5.77888947152457	0.198999999999998\\
5.77888976537692	0.199199999999998\\
5.77890054145287	0.199399999999998\\
5.77890344079433	0.199599999999998\\
5.77890444508627	0.199799999999998\\
5.77890484337905	0.199999999999998\\
5.77890588233387	0.200199999999998\\
5.7789176538302	0.200399999999998\\
5.77892470270069	0.200599999999998\\
5.77892954310866	0.200799999999998\\
5.77893697513426	0.200999999999998\\
5.7789572276793	0.201199999999998\\
5.77896059054538	0.201399999999998\\
5.77896292588287	0.201599999999998\\
5.77896456893901	0.201799999999998\\
5.77898217879976	0.201999999999998\\
5.77898756838493	0.202199999999998\\
5.77900891299611	0.202399999999998\\
5.7790256139253	0.202599999999998\\
5.77903045818905	0.202799999999998\\
5.77903108057926	0.202999999999998\\
5.77903872074445	0.203199999999998\\
5.77904595953233	0.203399999999998\\
5.77904739284141	0.203599999999998\\
5.77905078263809	0.203799999999998\\
5.77906064018641	0.203999999999998\\
5.77906079157869	0.204199999999998\\
5.77906081409313	0.204399999999998\\
5.77906125790073	0.204599999999998\\
5.77906930867671	0.204799999999998\\
5.77907108985239	0.204999999999998\\
5.77907684776516	0.205199999999998\\
5.77907811509815	0.205399999999998\\
5.77908006595999	0.205599999999998\\
5.77908598385737	0.205799999999998\\
5.77908919945928	0.205999999999998\\
5.77909586232011	0.206199999999998\\
5.7790989891399	0.206399999999998\\
5.77910144565467	0.206599999999998\\
5.77910558321995	0.206799999999998\\
5.7791191247023	0.206999999999998\\
5.77912259242868	0.207199999999998\\
5.77912454298391	0.207399999999998\\
5.7791400161279	0.207599999999998\\
5.77914262035625	0.207799999999998\\
5.77914305883168	0.207999999999998\\
5.77914460254296	0.208199999999998\\
5.77914862078217	0.208399999999998\\
5.77915827752098	0.208599999999998\\
5.77915928225374	0.208799999999998\\
5.77916077157783	0.208999999999998\\
5.77917194420171	0.209199999999998\\
5.77918570704288	0.209399999999998\\
5.77919829537289	0.209599999999998\\
5.77921109330891	0.209799999999998\\
5.77921302862957	0.209999999999998\\
5.77922221196165	0.210199999999998\\
5.77923309700353	0.210399999999998\\
5.77923621694099	0.210599999999998\\
5.77923881569982	0.210799999999998\\
5.77924121867693	0.210999999999998\\
5.77924490287271	0.211199999999998\\
5.77924688245128	0.211399999999998\\
5.77924969481585	0.211599999999998\\
5.77925167370197	0.211799999999998\\
5.77925576859976	0.211999999999998\\
5.77926628574939	0.212199999999998\\
5.7792780537415	0.212399999999998\\
5.7792876031061	0.212599999999998\\
5.77929111545701	0.212799999999998\\
5.77929560945016	0.212999999999998\\
5.77930616563727	0.213199999999998\\
5.77930854921108	0.213399999999998\\
5.77931166375511	0.213599999999998\\
5.77931651907984	0.213799999999998\\
5.77931665323008	0.213999999999998\\
5.77931894677968	0.214199999999998\\
5.77932038661343	0.214399999999998\\
5.77932727398656	0.214599999999998\\
5.77933242119359	0.214799999999998\\
5.77934007759447	0.214999999999998\\
5.77934338537996	0.215199999999998\\
5.77934896105799	0.215399999999998\\
5.77935277781526	0.215599999999998\\
5.77937503129331	0.215799999999998\\
5.77937671994604	0.215999999999998\\
5.77937726990356	0.216199999999998\\
5.77938020794681	0.216399999999998\\
5.77938740834243	0.216599999999998\\
5.77938806293682	0.216799999999998\\
5.77940062376241	0.216999999999998\\
5.77940652272903	0.217199999999998\\
5.77940753802941	0.217399999999998\\
5.77941148572502	0.217599999999998\\
5.7794116912043	0.217799999999998\\
5.77941436879426	0.217999999999998\\
5.77944918786522	0.218199999999998\\
5.77945401804182	0.218399999999998\\
5.77946216067494	0.218599999999998\\
5.77946933092885	0.218799999999998\\
5.77947856850803	0.218999999999998\\
5.77948713242181	0.219199999999998\\
5.77949010884352	0.219399999999998\\
5.7794946665605	0.219599999999998\\
5.77950634886131	0.219799999999998\\
5.77950985409258	0.219999999999998\\
5.7795116062808	0.220199999999998\\
5.77952013327535	0.220399999999998\\
5.7795202975343	0.220599999999998\\
5.77952462255088	0.220799999999998\\
5.77954956370693	0.220999999999998\\
5.77955500897567	0.221199999999998\\
5.77955616935395	0.221399999999998\\
5.77955854445778	0.221599999999998\\
5.77956906097382	0.221799999999998\\
5.7795775615705	0.221999999999998\\
5.77957949145584	0.222199999999998\\
5.77958213512191	0.222399999999998\\
5.77959160382009	0.222599999999998\\
5.77959296798879	0.222799999999998\\
5.77959427007171	0.222999999999998\\
5.77960162246754	0.223199999999998\\
5.77961823652862	0.223399999999998\\
5.77961977994456	0.223599999999998\\
5.77962280853234	0.223799999999998\\
5.77962420512727	0.223999999999998\\
5.77963721560766	0.224199999999998\\
5.77963990976053	0.224399999999998\\
5.779640776587	0.224599999999998\\
5.77964279205231	0.224799999999998\\
5.77964347855119	0.224999999999998\\
5.7796560672997	0.225199999999998\\
5.77966547442438	0.225399999999998\\
5.77966635553112	0.225599999999998\\
5.77968557028865	0.225799999999998\\
5.77968977738592	0.225999999999998\\
5.77969241925997	0.226199999999998\\
5.77969273930086	0.226399999999998\\
5.7797040536335	0.226599999999998\\
5.77970997960065	0.226799999999998\\
5.77971475005427	0.226999999999998\\
5.77972852183874	0.227199999999998\\
5.77974908332103	0.227399999999998\\
5.77975305011625	0.227599999999998\\
5.77975841296166	0.227799999999998\\
5.77975956010789	0.227999999999998\\
5.77976299991295	0.228199999999998\\
5.77977300604334	0.228399999999997\\
5.77978103293279	0.228599999999997\\
5.77978283976488	0.228799999999997\\
5.77978360378833	0.228999999999997\\
5.77978679210438	0.229199999999997\\
5.77979842849776	0.229399999999997\\
5.779798495122	0.229599999999997\\
5.77980721208714	0.229799999999997\\
5.77980957900759	0.229999999999997\\
5.77980984030833	0.230199999999997\\
5.77981528714385	0.230399999999997\\
5.77983992468888	0.230599999999997\\
5.77984392616032	0.230799999999997\\
5.77984922659724	0.230999999999997\\
5.77985218317069	0.231199999999997\\
5.77988398466459	0.231399999999997\\
5.7798884096759	0.231599999999997\\
5.77990117912925	0.231799999999997\\
5.77990887206219	0.231999999999997\\
5.77991499019966	0.232199999999997\\
5.77991947853707	0.232399999999997\\
5.7799268011961	0.232599999999997\\
5.77992837936709	0.232799999999997\\
5.77994055682798	0.232999999999997\\
5.77994680018805	0.233199999999997\\
5.77995194095345	0.233399999999997\\
5.77995711153374	0.233599999999997\\
5.77996329934852	0.233799999999997\\
5.77996364337352	0.233999999999997\\
5.77997546174361	0.234199999999997\\
5.77999143345893	0.234399999999997\\
5.78000972723097	0.234599999999997\\
5.78000993755391	0.234799999999997\\
5.7800111809	0.234999999999997\\
5.78001779440081	0.235199999999997\\
5.78003231410662	0.235399999999997\\
5.78003297231432	0.235599999999997\\
5.78003743199683	0.235799999999997\\
5.78004407815717	0.235999999999997\\
5.780054741146	0.236199999999997\\
5.78005779239893	0.236399999999997\\
5.78006254946179	0.236599999999997\\
5.78008495272209	0.236799999999997\\
5.78009285772865	0.236999999999997\\
5.78009707973551	0.237199999999997\\
5.78010173712149	0.237399999999997\\
5.78011075948739	0.237599999999997\\
5.78011122613116	0.237799999999997\\
5.78011881686987	0.237999999999997\\
5.7801213005371	0.238199999999997\\
5.78012385679486	0.238399999999997\\
5.78012539417129	0.238599999999997\\
5.7801335048393	0.238799999999997\\
5.7801634364868	0.238999999999997\\
5.78017334333797	0.239199999999997\\
5.78017955444081	0.239399999999997\\
5.78018036135564	0.239599999999997\\
5.78018234527489	0.239799999999997\\
5.78021146931237	0.239999999999997\\
5.78021507144044	0.240199999999997\\
5.78022989446319	0.240399999999997\\
5.78023322273813	0.240599999999997\\
5.78023770445957	0.240799999999997\\
5.78024431354731	0.240999999999997\\
5.78024449766306	0.241199999999997\\
5.78024452339581	0.241399999999997\\
5.78024536920611	0.241599999999997\\
5.7802454611179	0.241799999999997\\
5.78027770121797	0.241999999999997\\
5.78027864152062	0.242199999999997\\
5.78028079562188	0.242399999999997\\
5.78029584272131	0.242599999999997\\
5.78029949038711	0.242799999999997\\
5.78031137572115	0.242999999999997\\
5.78031340325825	0.243199999999997\\
5.78031861159859	0.243399999999997\\
5.78031874045504	0.243599999999997\\
5.78032173888301	0.243799999999997\\
5.78032522886077	0.243999999999997\\
5.78032721688552	0.244199999999997\\
5.78034379702884	0.244399999999997\\
5.78035147873884	0.244599999999996\\
5.78035343362731	0.244799999999996\\
5.78035945347253	0.244999999999996\\
5.78038089901524	0.245199999999997\\
5.78038753992271	0.245399999999997\\
5.78038811304867	0.245599999999996\\
5.78038999703032	0.245799999999996\\
5.78040866426126	0.245999999999996\\
5.7804199887962	0.246199999999996\\
5.78043020337581	0.246399999999996\\
5.7804324138479	0.246599999999996\\
5.78043293126572	0.246799999999996\\
5.78043430351076	0.246999999999996\\
5.78043621529892	0.247199999999996\\
5.78044312870499	0.247399999999996\\
5.78044871417968	0.247599999999996\\
5.78045820063467	0.247799999999996\\
5.78046599611455	0.247999999999996\\
5.78047138834798	0.248199999999996\\
5.78047594642121	0.248399999999996\\
5.7804829324763	0.248599999999996\\
5.78049695732817	0.248799999999996\\
5.78050073348606	0.248999999999996\\
5.78051166790947	0.249199999999996\\
5.7805215266165	0.249399999999996\\
5.78054174876201	0.249599999999996\\
5.78054270053266	0.249799999999996\\
5.78054756380938	0.249999999999996\\
5.78054771023275	0.250199999999996\\
5.78054918367199	0.250399999999996\\
5.78056380250175	0.250599999999996\\
5.7805638407847	0.250799999999996\\
5.78058990119647	0.250999999999996\\
5.78060638506827	0.251199999999996\\
5.78061029237156	0.251399999999996\\
5.78061503356821	0.251599999999996\\
5.78061504498514	0.251799999999996\\
5.78061518906975	0.251999999999996\\
5.78061573823345	0.252199999999996\\
5.78061750099835	0.252399999999996\\
5.78062332891104	0.252599999999996\\
5.78062451821037	0.252799999999996\\
5.78062705275793	0.252999999999996\\
5.78062894852186	0.253199999999996\\
5.78064635756261	0.253399999999996\\
5.78065433437651	0.253599999999996\\
5.78065945013925	0.253799999999996\\
5.78066639642502	0.253999999999996\\
5.78066673914134	0.254199999999996\\
5.78067175473645	0.254399999999996\\
5.78067665761023	0.254599999999996\\
5.78067731771469	0.254799999999996\\
5.78067870936995	0.254999999999996\\
5.78067981862357	0.255199999999996\\
5.78068614063564	0.255399999999996\\
5.78068867519443	0.255599999999996\\
5.78069721871995	0.255799999999996\\
5.78070728445059	0.255999999999996\\
5.78072375750241	0.256199999999996\\
5.78072531978935	0.256399999999996\\
5.78072709375691	0.256599999999996\\
5.78072738161851	0.256799999999996\\
5.78073284514307	0.256999999999996\\
5.78073448042068	0.257199999999996\\
5.78073785510042	0.257399999999996\\
5.78074268098728	0.257599999999996\\
5.78075439573821	0.257799999999996\\
5.78076359607878	0.257999999999996\\
5.7807674372714	0.258199999999996\\
5.78077100368183	0.258399999999996\\
5.78077382042898	0.258599999999996\\
5.78078117290414	0.258799999999996\\
5.78078749627388	0.258999999999996\\
5.78080225579826	0.259199999999996\\
5.78080826049914	0.259399999999996\\
5.78081056493441	0.259599999999996\\
5.78082068215642	0.259799999999996\\
5.78082076416887	0.259999999999996\\
5.78082101397675	0.260199999999996\\
5.78082692771215	0.260399999999996\\
5.78082872451468	0.260599999999996\\
5.78083949174929	0.260799999999996\\
5.78084354053375	0.260999999999996\\
5.78084478487506	0.261199999999996\\
5.7808481523149	0.261399999999996\\
5.78085696449016	0.261599999999996\\
5.78086159137359	0.261799999999995\\
5.7808664388901	0.261999999999995\\
5.7808693439763	0.262199999999995\\
5.78088188618624	0.262399999999995\\
5.78088256848038	0.262599999999995\\
5.78088261952043	0.262799999999995\\
5.78089025646356	0.262999999999995\\
5.78089755040782	0.263199999999995\\
5.7808978199333	0.263399999999995\\
5.78089806726308	0.263599999999995\\
5.78090003713543	0.263799999999995\\
5.78090390726052	0.263999999999995\\
5.78090636355906	0.264199999999995\\
5.78091186382233	0.264399999999995\\
5.78091213526431	0.264599999999995\\
5.78091259536381	0.264799999999995\\
5.78091679517164	0.264999999999995\\
5.78091681853172	0.265199999999995\\
5.78093425109737	0.265399999999995\\
5.78093460400306	0.265599999999995\\
5.78093565325074	0.265799999999995\\
5.78094724848393	0.265999999999995\\
5.78095320170995	0.266199999999995\\
5.78095531698119	0.266399999999995\\
5.78096924019266	0.266599999999995\\
5.78098358451118	0.266799999999995\\
5.7809841334224	0.266999999999995\\
5.7809893220477	0.267199999999995\\
5.78099390541656	0.267399999999995\\
5.78099649619358	0.267599999999995\\
5.78099778133221	0.267799999999995\\
5.78100233059401	0.267999999999995\\
5.78100302683809	0.268199999999995\\
5.78100582320781	0.268399999999995\\
5.78101343297825	0.268599999999995\\
5.78103798871603	0.268799999999995\\
5.78104805241694	0.268999999999995\\
5.78105569873443	0.269199999999995\\
5.78105763985596	0.269399999999995\\
5.7810746547464	0.269599999999995\\
5.781075096849	0.269799999999995\\
5.78107627487478	0.269999999999995\\
5.78108202496815	0.270199999999995\\
5.78108377971654	0.270399999999995\\
5.78109141822365	0.270599999999995\\
5.78109275543408	0.270799999999995\\
5.78110381248887	0.270999999999995\\
5.78111554870415	0.271199999999995\\
5.78111880341339	0.271399999999995\\
5.78112337933086	0.271599999999995\\
5.7811304334207	0.271799999999995\\
5.78113090441146	0.271999999999995\\
5.78113433283941	0.272199999999995\\
5.78113781491344	0.272399999999995\\
5.78113842474577	0.272599999999995\\
5.7811393065156	0.272799999999995\\
5.78115372439499	0.272999999999995\\
5.78115544392197	0.273199999999995\\
5.78115614438501	0.273399999999995\\
5.78116552005571	0.273599999999995\\
5.78116808511324	0.273799999999995\\
5.78118274935565	0.273999999999995\\
5.78118875046811	0.274199999999995\\
5.78121116397321	0.274399999999995\\
5.78121293095198	0.274599999999995\\
5.78121844787378	0.274799999999994\\
5.78122173322002	0.274999999999994\\
5.78122866933409	0.275199999999995\\
5.78123068615784	0.275399999999995\\
5.78123192841793	0.275599999999995\\
5.78123528923403	0.275799999999994\\
5.78123888880474	0.275999999999994\\
5.7812542561975	0.276199999999994\\
5.78125692901732	0.276399999999994\\
5.7812588041501	0.276599999999995\\
5.78126195718282	0.276799999999994\\
5.78127289743896	0.276999999999994\\
5.78127407962465	0.277199999999994\\
5.78128677115256	0.277399999999994\\
5.7812873006964	0.277599999999994\\
5.78129890669386	0.277799999999994\\
5.78130179260574	0.277999999999994\\
5.78130292691121	0.278199999999994\\
5.78130836057337	0.278399999999995\\
5.78130901528979	0.278599999999995\\
5.78134115164159	0.278799999999994\\
5.78134202751803	0.278999999999994\\
5.78135036616344	0.279199999999994\\
5.7813543126844	0.279399999999994\\
5.78135707313049	0.279599999999994\\
5.7813583435866	0.279799999999994\\
5.78136121761829	0.279999999999994\\
5.78136373543811	0.280199999999994\\
5.78136882071006	0.280399999999994\\
5.7813689757495	0.280599999999994\\
5.78137205906782	0.280799999999994\\
5.78138284619818	0.280999999999994\\
5.78138554064526	0.281199999999994\\
5.78138585730491	0.281399999999994\\
5.78138681955786	0.281599999999994\\
5.78138941918987	0.281799999999994\\
5.78139267720323	0.281999999999994\\
5.78139361563171	0.282199999999994\\
5.78140165640517	0.282399999999994\\
5.78140595553151	0.282599999999994\\
5.7814089667392	0.282799999999994\\
5.78140994353154	0.282999999999994\\
5.78140998400468	0.283199999999994\\
5.78141900556277	0.283399999999994\\
5.78142833591382	0.283599999999994\\
5.7814298009253	0.283799999999994\\
5.78143532752881	0.283999999999994\\
5.78143537439582	0.284199999999994\\
5.78143730066864	0.284399999999994\\
5.78143924288593	0.284599999999994\\
5.78144242355057	0.284799999999994\\
5.78144765102157	0.284999999999994\\
5.78145222773402	0.285199999999994\\
5.78146431989101	0.285399999999994\\
5.78146679198572	0.285599999999994\\
5.7814753448636	0.285799999999994\\
5.78147629512133	0.285999999999994\\
5.78148314240988	0.286199999999994\\
5.78148639381988	0.286399999999994\\
5.7814879423114	0.286599999999994\\
5.78148866452999	0.286799999999994\\
5.78148938771693	0.286999999999994\\
5.78150686213721	0.287199999999994\\
5.78150930177244	0.287399999999994\\
5.78151033833419	0.287599999999994\\
5.78151629207208	0.287799999999994\\
5.78151730208412	0.287999999999994\\
5.7815280504491	0.288199999999994\\
5.78152988490492	0.288399999999994\\
5.7815323789328	0.288599999999994\\
5.78154141078306	0.288799999999994\\
5.78155009637189	0.288999999999994\\
5.78155401003171	0.289199999999994\\
5.78155451095895	0.289399999999994\\
5.78156273537982	0.289599999999994\\
5.78156729787553	0.289799999999994\\
5.78156942043962	0.289999999999994\\
5.78157065334722	0.290199999999994\\
5.78157510694379	0.290399999999994\\
5.7815833444325	0.290599999999994\\
5.78158622508412	0.290799999999994\\
5.7815974967588	0.290999999999994\\
5.78159898343009	0.291199999999994\\
5.78160916648967	0.291399999999994\\
5.78161055715312	0.291599999999994\\
5.78161443496018	0.291799999999994\\
5.78161634746421	0.291999999999994\\
5.78161728067566	0.292199999999994\\
5.78162045931365	0.292399999999994\\
5.78162152845742	0.292599999999994\\
5.78162444764264	0.292799999999994\\
5.78162655800408	0.292999999999993\\
5.78162746812125	0.293199999999993\\
5.78163475051519	0.293399999999993\\
5.78163513054312	0.293599999999994\\
5.78164267468117	0.293799999999994\\
5.78164636058194	0.293999999999993\\
5.78164836502798	0.294199999999993\\
5.78165786052472	0.294399999999993\\
5.78165787826066	0.294599999999994\\
5.78165919304994	0.294799999999994\\
5.78167243969489	0.294999999999993\\
5.78167763025221	0.295199999999993\\
5.78168075649109	0.295399999999993\\
5.78168258702788	0.295599999999993\\
5.78168701784019	0.295799999999993\\
5.78169421675428	0.295999999999993\\
5.78169453963287	0.296199999999993\\
5.78170965948122	0.296399999999993\\
5.78170993607677	0.296599999999993\\
5.78171145297157	0.296799999999993\\
5.78172097520128	0.296999999999993\\
5.78173178398429	0.297199999999993\\
5.78173864450476	0.297399999999993\\
5.78173896434269	0.297599999999993\\
5.78174271899924	0.297799999999993\\
5.78175237356256	0.297999999999993\\
5.7817582561873	0.298199999999993\\
5.78176016652938	0.298399999999993\\
5.78176206743452	0.298599999999993\\
5.78176327115228	0.298799999999993\\
5.78176464206232	0.298999999999993\\
5.78176477108617	0.299199999999993\\
5.78176662698768	0.299399999999993\\
5.78176717644127	0.299599999999993\\
5.78176797111477	0.299799999999993\\
5.78177358129391	0.299999999999993\\
5.78178270601835	0.300199999999993\\
5.78180033803706	0.300399999999993\\
5.78180046394253	0.300599999999993\\
5.78180489088076	0.300799999999993\\
5.78180836482547	0.300999999999993\\
5.78181303937369	0.301199999999993\\
5.78181995518396	0.301399999999993\\
5.78182458739949	0.301599999999993\\
5.78182892079234	0.301799999999993\\
5.78183446745519	0.301999999999993\\
5.78183699776344	0.302199999999993\\
5.78184384314055	0.302399999999993\\
5.78185939537489	0.302599999999993\\
5.78186119857349	0.302799999999993\\
5.78187013124067	0.302999999999993\\
5.78188397685254	0.303199999999993\\
5.78188477895518	0.303399999999993\\
5.78188766976739	0.303599999999993\\
5.78189093007509	0.303799999999993\\
5.78189217506767	0.303999999999993\\
5.78189851151094	0.304199999999993\\
5.7819149239578	0.304399999999993\\
5.78191533784115	0.304599999999993\\
5.7819166794057	0.304799999999993\\
5.78191802800476	0.304999999999993\\
5.78191875053191	0.305199999999993\\
5.78191910007988	0.305399999999993\\
5.78192022935657	0.305599999999993\\
5.7819291873455	0.305799999999993\\
5.78193035484782	0.305999999999993\\
5.78193383044742	0.306199999999993\\
5.78194107046522	0.306399999999993\\
5.78194216255958	0.306599999999993\\
5.78194507294861	0.306799999999993\\
5.78194699455143	0.306999999999993\\
5.78195077953891	0.307199999999993\\
5.78195102364413	0.307399999999993\\
5.78195670018093	0.307599999999993\\
5.78196259176424	0.307799999999993\\
5.78197046433884	0.307999999999993\\
5.78198104959313	0.308199999999993\\
5.78198308780593	0.308399999999993\\
5.78198403261387	0.308599999999993\\
5.78198936134331	0.308799999999993\\
5.78198973420411	0.308999999999993\\
5.78199081037513	0.309199999999993\\
5.78199787538983	0.309399999999993\\
5.78200358477061	0.309599999999993\\
5.78200682038534	0.309799999999993\\
5.78201683644988	0.309999999999993\\
5.7820169397285	0.310199999999993\\
5.78202326948542	0.310399999999993\\
5.78202404846457	0.310599999999993\\
5.78203506585056	0.310799999999993\\
5.7820354520605	0.310999999999993\\
5.78203674631426	0.311199999999993\\
5.78203964467677	0.311399999999993\\
5.78204168180397	0.311599999999993\\
5.78204739821957	0.311799999999993\\
5.78205948107804	0.311999999999993\\
5.78206678312742	0.312199999999993\\
5.78206792379276	0.312399999999993\\
5.7820682507299	0.312599999999993\\
5.78206895978943	0.312799999999993\\
5.78207186990071	0.312999999999993\\
5.78210815516105	0.313199999999993\\
5.78211877405792	0.313399999999993\\
5.78212323281354	0.313599999999993\\
5.78212505686647	0.313799999999993\\
5.78212843352142	0.313999999999993\\
5.78212939981461	0.314199999999993\\
5.78212947954204	0.314399999999993\\
5.78214373959384	0.314599999999993\\
5.78215116152398	0.314799999999993\\
5.78216235193861	0.314999999999993\\
5.7821656962485	0.315199999999993\\
5.78216731001876	0.315399999999993\\
5.78217174873064	0.315599999999993\\
5.78217562890233	0.315799999999993\\
5.78218437978586	0.315999999999993\\
5.78218518215652	0.316199999999993\\
5.78220124064313	0.316399999999993\\
5.78220192016687	0.316599999999993\\
5.78220760026565	0.316799999999993\\
5.78220969858979	0.316999999999993\\
5.78221136664326	0.317199999999993\\
5.78222116957154	0.317399999999993\\
5.78223480795314	0.317599999999993\\
5.78223895088457	0.317799999999993\\
5.78224442305393	0.317999999999993\\
5.78224674168576	0.318199999999993\\
5.78224733971172	0.318399999999993\\
5.78224758407348	0.318599999999993\\
5.78224969294264	0.318799999999993\\
5.78226196642472	0.318999999999993\\
5.78226829058488	0.319199999999992\\
5.78226917992926	0.319399999999992\\
5.78227171146026	0.319599999999993\\
5.78227430586343	0.319799999999993\\
5.78227815351007	0.319999999999993\\
5.78227824816462	0.320199999999992\\
5.78228210304613	0.320399999999992\\
5.7822840065353	0.320599999999992\\
5.78228475977016	0.320799999999992\\
5.78229153709222	0.320999999999992\\
5.78229277121115	0.321199999999992\\
5.7822937071048	0.321399999999992\\
5.78229913456961	0.321599999999992\\
5.78229950033859	0.321799999999992\\
5.78230042392379	0.321999999999992\\
5.78230094984407	0.322199999999992\\
5.78230135671065	0.322399999999992\\
5.78230290995054	0.322599999999992\\
5.78230308802981	0.322799999999992\\
5.78231001838618	0.322999999999992\\
5.78231106362098	0.323199999999992\\
5.78231640802919	0.323399999999992\\
5.78232460030619	0.323599999999992\\
5.78232665660749	0.323799999999992\\
5.78232691292785	0.323999999999992\\
5.78233072166163	0.324199999999992\\
5.78234074529374	0.324399999999992\\
5.78234898817777	0.324599999999992\\
5.78235130207769	0.324799999999992\\
5.78235934879432	0.324999999999992\\
5.78236071398244	0.325199999999992\\
5.78236370117145	0.325399999999992\\
5.78236547898548	0.325599999999992\\
5.78236937113535	0.325799999999992\\
5.78237458543858	0.325999999999992\\
5.78237627546693	0.326199999999992\\
5.7823803070664	0.326399999999992\\
5.78239963438805	0.326599999999992\\
5.78240161330955	0.326799999999992\\
5.78240325305149	0.326999999999992\\
5.78240487227945	0.327199999999992\\
5.78242203003389	0.327399999999992\\
5.78242307964644	0.327599999999992\\
5.78242472093921	0.327799999999992\\
5.78242490059626	0.327999999999992\\
5.78243193179365	0.328199999999992\\
5.78244174361625	0.328399999999992\\
5.78244364972967	0.328599999999992\\
5.78244643056007	0.328799999999992\\
5.78244880487033	0.328999999999992\\
5.782451474929	0.329199999999992\\
5.78245880171668	0.329399999999992\\
5.78246237019324	0.329599999999992\\
5.78247671555386	0.329799999999992\\
5.7824778827823	0.329999999999992\\
5.78248381897223	0.330199999999992\\
5.78248708046935	0.330399999999992\\
5.78248892511412	0.330599999999992\\
5.78248962854204	0.330799999999992\\
5.78249759917957	0.330999999999992\\
5.78249850796052	0.331199999999992\\
5.7825035396955	0.331399999999992\\
5.78251248764466	0.331599999999992\\
5.7825246330293	0.331799999999992\\
5.78252700312596	0.331999999999992\\
5.78252702812836	0.332199999999992\\
5.78253708498128	0.332399999999992\\
5.78253851072771	0.332599999999992\\
5.78254225269408	0.332799999999992\\
5.78254438050648	0.332999999999992\\
5.78254460654465	0.333199999999992\\
5.78254622994795	0.333399999999992\\
5.78255060053859	0.333599999999992\\
5.78255894725054	0.333799999999992\\
5.78258542600472	0.333999999999992\\
5.78258588184919	0.334199999999992\\
5.78259171319063	0.334399999999992\\
5.78259563191671	0.334599999999992\\
5.78259795388113	0.334799999999992\\
5.78260251623147	0.334999999999992\\
5.78260521841093	0.335199999999992\\
5.7826112341856	0.335399999999992\\
5.78261948469075	0.335599999999992\\
5.78262731547711	0.335799999999992\\
5.78263116090449	0.335999999999992\\
5.78263775517518	0.336199999999992\\
5.78264069881824	0.336399999999991\\
5.782640911839	0.336599999999991\\
5.78264219932538	0.336799999999991\\
5.782645501627	0.336999999999991\\
5.78264870888587	0.337199999999991\\
5.78265257133081	0.337399999999991\\
5.78265975370154	0.337599999999991\\
5.78265982239275	0.337799999999991\\
5.78266354731928	0.337999999999991\\
5.78267066218036	0.338199999999991\\
5.78267251245798	0.338399999999991\\
5.78267778894073	0.338599999999991\\
5.78268356093371	0.338799999999991\\
5.7826864405908	0.338999999999991\\
5.78268853669759	0.339199999999991\\
5.78269026262249	0.339399999999991\\
5.78269212855128	0.339599999999991\\
5.78269434324929	0.339799999999991\\
5.78269590705358	0.339999999999991\\
5.78270237377527	0.340199999999991\\
5.78270251329018	0.340399999999991\\
5.78271167486084	0.340599999999991\\
5.78271736365807	0.340799999999991\\
5.78272485627791	0.340999999999991\\
5.78272623830488	0.341199999999991\\
5.78272794198765	0.341399999999991\\
5.78275448760563	0.341599999999991\\
5.78275516897226	0.341799999999991\\
5.78275829779041	0.341999999999991\\
5.78276076789779	0.342199999999991\\
5.78276187737914	0.342399999999991\\
5.78276198533648	0.342599999999991\\
5.78276283813334	0.342799999999991\\
5.78276355710038	0.342999999999991\\
5.78276380905006	0.343199999999991\\
5.78276490914113	0.343399999999991\\
5.78277028836496	0.343599999999991\\
5.7827850915551	0.343799999999991\\
5.78279171391453	0.343999999999991\\
5.78279336517132	0.344199999999991\\
5.78279800441022	0.344399999999991\\
5.78280357595685	0.344599999999991\\
5.78280730438225	0.344799999999991\\
5.78281229941858	0.344999999999991\\
5.78281282865874	0.345199999999991\\
5.7828268521016	0.345399999999991\\
5.78283185087673	0.345599999999991\\
5.78283330919731	0.345799999999991\\
5.78283350062857	0.345999999999991\\
5.78284302117302	0.346199999999991\\
5.78284622341789	0.346399999999991\\
5.78284626081319	0.346599999999991\\
5.78284636174727	0.346799999999991\\
5.78284870779308	0.346999999999991\\
5.78284959711947	0.347199999999991\\
5.78285177319285	0.347399999999991\\
5.78286421417294	0.347599999999991\\
5.78286541073086	0.347799999999991\\
5.78286907682283	0.347999999999991\\
5.782871152918	0.348199999999991\\
5.78287195643031	0.34839999999999\\
5.78287299759963	0.348599999999991\\
5.78287932650531	0.348799999999991\\
5.78288015262833	0.348999999999991\\
5.78288154820965	0.349199999999991\\
5.78288297658317	0.349399999999991\\
5.7828934996957	0.349599999999991\\
5.78290217928658	0.349799999999991\\
5.7829108812757	0.349999999999991\\
5.7829163814506	0.350199999999991\\
5.78292214678348	0.350399999999991\\
5.78292454547036	0.350599999999991\\
5.78292463596002	0.350799999999991\\
5.78292525336841	0.350999999999991\\
5.78293025566708	0.351199999999991\\
5.78293316877029	0.35139999999999\\
5.78293475476507	0.35159999999999\\
5.78294709224982	0.35179999999999\\
5.7829534109014	0.35199999999999\\
5.78295449693435	0.35219999999999\\
5.78295461725381	0.35239999999999\\
5.78295809755994	0.35259999999999\\
5.7829607510947	0.35279999999999\\
5.78296483621881	0.35299999999999\\
5.78296818716966	0.35319999999999\\
5.78296860800796	0.35339999999999\\
5.78297203527817	0.35359999999999\\
5.78297407902067	0.35379999999999\\
5.78297691800417	0.35399999999999\\
5.78298155545411	0.35419999999999\\
5.78298271859106	0.35439999999999\\
5.78298645107976	0.35459999999999\\
5.78299926544205	0.35479999999999\\
5.7830006258406	0.35499999999999\\
5.78300180466442	0.35519999999999\\
5.783003816758	0.35539999999999\\
5.78300899219315	0.35559999999999\\
5.78301875975915	0.35579999999999\\
5.78302249760837	0.35599999999999\\
5.78302435889927	0.35619999999999\\
5.78302472936952	0.35639999999999\\
5.78302766593257	0.35659999999999\\
5.78303055168055	0.35679999999999\\
5.78303102849296	0.35699999999999\\
5.78303247607183	0.35719999999999\\
5.7830329296611	0.35739999999999\\
5.78304066158825	0.35759999999999\\
5.78306817456824	0.35779999999999\\
5.78307452993133	0.35799999999999\\
5.78308304003921	0.35819999999999\\
5.78308806031841	0.35839999999999\\
5.7830917420102	0.35859999999999\\
5.78309208461873	0.35879999999999\\
5.7830955409764	0.35899999999999\\
5.78311127650607	0.35919999999999\\
5.78312159792153	0.35939999999999\\
5.78312181852171	0.35959999999999\\
5.78312576903999	0.35979999999999\\
5.78313232806293	0.35999999999999\\
5.78313327430123	0.36019999999999\\
5.78313819817547	0.36039999999999\\
5.78314220977284	0.36059999999999\\
5.78314679055005	0.36079999999999\\
5.78314835302124	0.36099999999999\\
5.7831495167788	0.36119999999999\\
5.78315458730528	0.36139999999999\\
5.78315875548357	0.36159999999999\\
5.78316721423149	0.36179999999999\\
5.78317235036738	0.36199999999999\\
5.78317568916264	0.36219999999999\\
5.78317650911273	0.36239999999999\\
5.78317945937229	0.36259999999999\\
5.78318491210997	0.36279999999999\\
5.78318560935292	0.36299999999999\\
5.78318870026016	0.36319999999999\\
5.78318971306493	0.36339999999999\\
5.78319954134212	0.36359999999999\\
5.78320037541902	0.36379999999999\\
5.78320783156007	0.36399999999999\\
5.78321475450317	0.36419999999999\\
5.78322224963017	0.36439999999999\\
5.7832282500855	0.36459999999999\\
5.78324011308461	0.36479999999999\\
5.78324726422632	0.36499999999999\\
5.78324843752804	0.36519999999999\\
5.78324871459517	0.36539999999999\\
5.78325430770499	0.36559999999999\\
5.78325521048843	0.36579999999999\\
5.78325692097757	0.36599999999999\\
5.78326595841766	0.36619999999999\\
5.78327491138409	0.36639999999999\\
5.7832753550299	0.36659999999999\\
5.78327576707447	0.36679999999999\\
5.78327633833619	0.36699999999999\\
5.78327727278787	0.36719999999999\\
5.78328258942255	0.36739999999999\\
5.7832951521027	0.36759999999999\\
5.78330469117096	0.36779999999999\\
5.78330678183461	0.36799999999999\\
5.78330799753568	0.36819999999999\\
5.78331558144231	0.36839999999999\\
5.78331597739407	0.36859999999999\\
5.78331982680355	0.36879999999999\\
5.78332858593387	0.36899999999999\\
5.78332897696504	0.36919999999999\\
5.78333314767935	0.36939999999999\\
5.78334501974674	0.369599999999989\\
5.78334560440541	0.369799999999989\\
5.78334752728671	0.369999999999989\\
5.78335060472226	0.370199999999989\\
5.78335289035209	0.370399999999989\\
5.78335654032162	0.370599999999989\\
5.78335874543194	0.370799999999989\\
5.78336372472006	0.370999999999989\\
5.78336401314005	0.371199999999989\\
5.78336474399281	0.371399999999989\\
5.78337609663894	0.371599999999989\\
5.78338116795657	0.371799999999989\\
5.78338225929508	0.371999999999989\\
5.7833825749104	0.372199999999989\\
5.78338375078616	0.372399999999989\\
5.78338696535715	0.372599999999989\\
5.78339369421944	0.372799999999989\\
5.78339832490903	0.372999999999989\\
5.78339895631237	0.373199999999989\\
5.78340037930565	0.373399999999989\\
5.78340687593031	0.373599999999989\\
5.78341288343309	0.373799999999989\\
5.78342281359547	0.373999999999989\\
5.78343215909685	0.374199999999989\\
5.78343476046713	0.374399999999989\\
5.7834359050819	0.374599999999989\\
5.78343676553768	0.374799999999989\\
5.78345293414817	0.374999999999989\\
5.78345712434467	0.375199999999989\\
5.78345837598894	0.375399999999989\\
5.78345987958189	0.375599999999989\\
5.78346102719372	0.375799999999989\\
5.78346196928289	0.375999999999989\\
5.78346782485611	0.376199999999989\\
5.78347299088468	0.376399999999989\\
5.78347800357103	0.376599999999989\\
5.78348279170093	0.376799999999989\\
5.78348593189162	0.376999999999989\\
5.7834972089872	0.377199999999989\\
5.78349733866315	0.377399999999989\\
5.78349984096107	0.377599999999989\\
5.78351889223854	0.377799999999989\\
5.78351923504969	0.377999999999989\\
5.78352450233194	0.378199999999989\\
5.78353308573994	0.378399999999989\\
5.78353880869423	0.378599999999989\\
5.78354914508092	0.378799999999989\\
5.78355778687136	0.378999999999989\\
5.78355778991608	0.379199999999989\\
5.78356474050257	0.379399999999989\\
5.78356642016992	0.379599999999989\\
5.78357005574854	0.379799999999989\\
5.78357035874709	0.379999999999989\\
5.78357996304244	0.380199999999989\\
5.78358758403791	0.380399999999989\\
5.78359056072096	0.380599999999989\\
5.78359086737714	0.380799999999989\\
5.78359160697941	0.380999999999989\\
5.78360154593199	0.381199999999989\\
5.78360541251507	0.381399999999989\\
5.78360854917065	0.381599999999989\\
5.78361523226029	0.381799999999989\\
5.78362032712313	0.381999999999989\\
5.78362080357426	0.382199999999989\\
5.78362344664696	0.382399999999989\\
5.78362545685309	0.382599999999989\\
5.78363009241429	0.382799999999989\\
5.78364155719436	0.382999999999989\\
5.78364813252648	0.383199999999989\\
5.7836482984519	0.383399999999989\\
5.78365105654431	0.383599999999989\\
5.7836539324179	0.383799999999988\\
5.78366052047951	0.383999999999988\\
5.78367771488621	0.384199999999988\\
5.7836859433074	0.384399999999988\\
5.78368647323228	0.384599999999988\\
5.7836905384308	0.384799999999988\\
5.78369229435915	0.384999999999988\\
5.78369360249463	0.385199999999988\\
5.7836956524839	0.385399999999988\\
5.78369682766553	0.385599999999988\\
5.78369845275908	0.385799999999988\\
5.78369927355371	0.385999999999988\\
5.78370870745661	0.386199999999988\\
5.78370908851813	0.386399999999988\\
5.78371211222262	0.386599999999988\\
5.78371468041594	0.386799999999988\\
5.78371798879763	0.386999999999988\\
5.78372251137564	0.387199999999988\\
5.78372385921706	0.387399999999988\\
5.78373025976983	0.387599999999988\\
5.78374723789462	0.387799999999988\\
5.78375098150568	0.387999999999988\\
5.78375120355058	0.388199999999988\\
5.78375549355613	0.388399999999988\\
5.78376469090408	0.388599999999988\\
5.78376606248684	0.388799999999988\\
5.78376619584839	0.388999999999988\\
5.78377910552182	0.389199999999988\\
5.78378509676995	0.389399999999988\\
5.78378741601096	0.389599999999988\\
5.78378772313985	0.389799999999988\\
5.7837912079455	0.389999999999988\\
5.78379154428238	0.390199999999988\\
5.78380117338383	0.390399999999988\\
5.78380295531618	0.390599999999988\\
5.78381309505748	0.390799999999988\\
5.78381391558174	0.390999999999988\\
5.783825953601	0.391199999999988\\
5.78382814568031	0.391399999999988\\
5.78382823661677	0.391599999999988\\
5.78382839858805	0.391799999999988\\
5.78383192700589	0.391999999999988\\
5.78384401610882	0.392199999999988\\
5.7838510687904	0.392399999999988\\
5.7838530785012	0.392599999999988\\
5.78386199819992	0.392799999999988\\
5.7838647707417	0.392999999999988\\
5.78388168641151	0.393199999999988\\
5.78388285740584	0.393399999999988\\
5.78389360693748	0.393599999999988\\
5.78391382611484	0.393799999999988\\
5.78391810064744	0.393999999999988\\
5.78392135353689	0.394199999999988\\
5.7839340668912	0.394399999999988\\
5.78394017977403	0.394599999999988\\
5.78395134802725	0.394799999999987\\
5.78396459771184	0.394999999999987\\
5.78396694895889	0.395199999999987\\
5.78396961170241	0.395399999999987\\
5.78399371489541	0.395599999999987\\
5.78401619714343	0.395799999999987\\
5.78402550105635	0.395999999999987\\
5.78402804470857	0.396199999999987\\
5.78403046445071	0.396399999999987\\
5.78403240529447	0.396599999999987\\
5.78404204781886	0.396799999999987\\
5.78404312688748	0.396999999999987\\
5.78404598673334	0.397199999999987\\
5.78405112157894	0.397399999999987\\
5.78406633677848	0.397599999999987\\
5.78406999883523	0.397799999999987\\
5.78407608685734	0.397999999999987\\
5.78407939987917	0.398199999999987\\
5.78408715934203	0.398399999999987\\
5.78408839095699	0.398599999999987\\
5.78409623879066	0.398799999999987\\
5.78410303599968	0.398999999999987\\
5.78410595288207	0.399199999999987\\
5.78411506817445	0.399399999999987\\
5.78412488216963	0.399599999999987\\
5.78414274126595	0.399799999999987\\
5.7841436880814	0.399999999999987\\
5.78414433288259	0.400199999999987\\
5.78414911047094	0.400399999999987\\
5.78415408986919	0.400599999999987\\
5.78415453307352	0.400799999999987\\
5.78415996361094	0.400999999999987\\
5.784160183572	0.401199999999987\\
5.78416437511869	0.401399999999987\\
5.78416695664817	0.401599999999987\\
5.78416754335518	0.401799999999987\\
5.78417085766903	0.401999999999987\\
5.78417822480709	0.402199999999987\\
5.7841821845283	0.402399999999987\\
5.78418574148731	0.402599999999987\\
5.78418647301563	0.402799999999987\\
5.7841897025289	0.402999999999987\\
5.78419800596532	0.403199999999987\\
5.78420434009557	0.403399999999987\\
5.78421124140828	0.403599999999987\\
5.78421926384475	0.403799999999987\\
5.78422179632233	0.403999999999987\\
5.7842264702006	0.404199999999987\\
5.78423010515829	0.404399999999987\\
5.78423257229953	0.404599999999987\\
5.78425147185706	0.404799999999987\\
5.78425285979606	0.404999999999987\\
5.78425613583855	0.405199999999987\\
5.78425960654591	0.405399999999987\\
5.78425977159574	0.405599999999987\\
5.78426208195869	0.405799999999987\\
5.78427069022063	0.405999999999986\\
5.78427157126619	0.406199999999986\\
5.78427310032995	0.406399999999986\\
5.78427381385292	0.406599999999986\\
5.78427674283287	0.406799999999986\\
5.78427855464433	0.406999999999986\\
5.78428359460116	0.407199999999986\\
5.78428595149	0.407399999999986\\
5.784288477738	0.407599999999986\\
5.78428900960891	0.407799999999986\\
5.78429543856101	0.407999999999986\\
5.78429596202415	0.408199999999986\\
5.78429792728337	0.408399999999986\\
5.78429877459954	0.408599999999986\\
5.78430071611815	0.408799999999986\\
5.78430652347296	0.408999999999986\\
5.78430938449064	0.409199999999986\\
5.7843114202427	0.409399999999986\\
5.78431191389257	0.409599999999986\\
5.78431622144592	0.409799999999986\\
5.78431650186156	0.409999999999986\\
5.78432154837587	0.410199999999986\\
5.78432156593361	0.410399999999986\\
5.7843302986524	0.410599999999986\\
5.78433264425538	0.410799999999986\\
5.78433306719481	0.410999999999986\\
5.78434130719513	0.411199999999986\\
5.78435160799653	0.411399999999986\\
5.78435768502594	0.411599999999986\\
5.78437133631166	0.411799999999986\\
5.78437418625077	0.411999999999986\\
5.78437803489086	0.412199999999986\\
5.78438124779025	0.412399999999986\\
5.78438142949091	0.412599999999986\\
5.78438151176025	0.412799999999986\\
5.78438459181648	0.412999999999986\\
5.78438587980304	0.413199999999986\\
5.78438632315178	0.413399999999986\\
5.78439033667041	0.413599999999986\\
5.7843950691905	0.413799999999986\\
5.78439552533785	0.413999999999986\\
5.78439664871391	0.414199999999986\\
5.7844067274479	0.414399999999986\\
5.78441592251847	0.414599999999986\\
5.7844293289582	0.414799999999986\\
5.7844333821327	0.414999999999986\\
5.78443994410346	0.415199999999986\\
5.78444219753546	0.415399999999986\\
5.78444929331231	0.415599999999986\\
5.78445191504629	0.415799999999986\\
5.78445458257923	0.415999999999986\\
5.78445520293158	0.416199999999986\\
5.78445686859126	0.416399999999986\\
5.78445843824363	0.416599999999986\\
5.78445891287696	0.416799999999986\\
5.78445946335351	0.416999999999985\\
5.78446280481826	0.417199999999986\\
5.78446501348843	0.417399999999986\\
5.78448214213268	0.417599999999986\\
5.78448422811694	0.417799999999986\\
5.78448441513465	0.417999999999985\\
5.78448516381211	0.418199999999985\\
5.78449052446397	0.418399999999985\\
5.78449974065254	0.418599999999985\\
5.78450233919966	0.418799999999985\\
5.78450274236505	0.418999999999985\\
5.78450445926538	0.419199999999985\\
5.78450816541028	0.419399999999985\\
5.78451050464078	0.419599999999985\\
5.78451683071521	0.419799999999985\\
5.78451781413419	0.419999999999985\\
5.78451793801259	0.420199999999985\\
5.78453521527333	0.420399999999985\\
5.78454689797843	0.420599999999985\\
5.78455561722721	0.420799999999985\\
5.78455596214197	0.420999999999985\\
5.78455740279964	0.421199999999985\\
5.78455893246084	0.421399999999985\\
5.7845623679202	0.421599999999985\\
5.78456747633221	0.421799999999985\\
5.7845677077065	0.421999999999985\\
5.78456789428187	0.422199999999985\\
5.78456988752388	0.422399999999985\\
5.78457973401181	0.422599999999985\\
5.78458587871856	0.422799999999985\\
5.78458735421349	0.422999999999985\\
5.78458762686755	0.423199999999985\\
5.78458811319056	0.423399999999985\\
5.78458853118172	0.423599999999985\\
5.78458882653356	0.423799999999985\\
5.78458908842688	0.423999999999985\\
5.7845899458166	0.424199999999985\\
5.78459972313648	0.424399999999985\\
5.7846034071899	0.424599999999985\\
5.78460796444435	0.424799999999985\\
5.78460904141568	0.424999999999985\\
5.78460920928697	0.425199999999985\\
5.78461496152777	0.425399999999985\\
5.78461539227877	0.425599999999985\\
5.78462229849638	0.425799999999985\\
5.78462265295752	0.425999999999985\\
5.78463097238954	0.426199999999985\\
5.7846475478152	0.426399999999985\\
5.78465891948964	0.426599999999985\\
5.78467182046646	0.426799999999985\\
5.78467493586117	0.426999999999985\\
5.78467634165376	0.427199999999985\\
5.78467925852333	0.427399999999985\\
5.78468076943709	0.427599999999985\\
5.78468546743471	0.427799999999985\\
5.78469202410872	0.427999999999985\\
5.784694131767	0.428199999999985\\
5.78469763192489	0.428399999999985\\
5.7846988793402	0.428599999999985\\
5.78469982041651	0.428799999999985\\
5.78471097765216	0.428999999999985\\
5.78471468620926	0.429199999999985\\
5.78472006588121	0.429399999999985\\
5.78472037123267	0.429599999999985\\
5.78472715913363	0.429799999999985\\
5.78472901241738	0.429999999999985\\
5.7847303983789	0.430199999999985\\
5.78473041757583	0.430399999999985\\
5.78474093543859	0.430599999999985\\
5.78474549289295	0.430799999999985\\
5.78474834448506	0.430999999999985\\
5.78474868871152	0.431199999999984\\
5.78476254601028	0.431399999999984\\
5.78476462665185	0.431599999999984\\
5.78477726503158	0.431799999999984\\
5.7847816716819	0.431999999999984\\
5.78479091005546	0.432199999999984\\
5.78480039286275	0.432399999999984\\
5.78480517056403	0.432599999999984\\
5.78481232363764	0.432799999999984\\
5.78481415928611	0.432999999999985\\
5.78481986825976	0.433199999999984\\
5.78482054294737	0.433399999999984\\
5.78483063240767	0.433599999999984\\
5.78484113296638	0.433799999999984\\
5.78484538822849	0.433999999999984\\
5.78486374378131	0.434199999999984\\
5.78487611697947	0.434399999999984\\
5.78487746586982	0.434599999999984\\
5.78488991958673	0.434799999999984\\
5.78489090770697	0.434999999999984\\
5.78489284690702	0.435199999999984\\
5.78490270437812	0.435399999999984\\
5.78491042285238	0.435599999999984\\
5.78491125275113	0.435799999999984\\
5.78491585518525	0.435999999999984\\
5.78491644941811	0.436199999999984\\
5.78491773100858	0.436399999999984\\
5.78493522162255	0.436599999999984\\
5.78495039406289	0.436799999999984\\
5.78495255032621	0.436999999999984\\
5.78496740927889	0.437199999999984\\
5.78497543484775	0.437399999999984\\
5.78498194599506	0.437599999999984\\
5.78498463222893	0.437799999999984\\
5.78498983397718	0.437999999999984\\
5.78499162194956	0.438199999999984\\
5.78499384433251	0.438399999999984\\
5.78500295589825	0.438599999999984\\
5.78500381249215	0.438799999999984\\
5.78501193315307	0.438999999999984\\
5.78501250182809	0.439199999999984\\
5.78502966261655	0.439399999999984\\
5.78503147578003	0.439599999999984\\
5.78503499600103	0.439799999999984\\
5.78504617339291	0.439999999999984\\
5.78505096689742	0.440199999999984\\
5.78505128416189	0.440399999999984\\
5.78505151776828	0.440599999999984\\
5.78506163912588	0.440799999999984\\
5.78506627776725	0.440999999999984\\
5.78507544986131	0.441199999999984\\
5.7850818505388	0.441399999999984\\
5.78508662863056	0.441599999999984\\
5.78509021008797	0.441799999999984\\
5.78509063025885	0.441999999999984\\
5.78509093145003	0.442199999999983\\
5.78509986528012	0.442399999999983\\
5.78510442102568	0.442599999999983\\
5.78510495513209	0.442799999999983\\
5.78510739408597	0.442999999999983\\
5.7851163086478	0.443199999999983\\
5.78511940702738	0.443399999999983\\
5.78512199464975	0.443599999999983\\
5.78513629714286	0.443799999999983\\
5.78514241035135	0.443999999999983\\
5.78514526133471	0.444199999999983\\
5.78515003669963	0.444399999999983\\
5.78515149068269	0.444599999999983\\
5.78515431807925	0.444799999999983\\
5.78515786208779	0.444999999999983\\
5.78516721150753	0.445199999999983\\
5.78517184579442	0.445399999999983\\
5.78517795162355	0.445599999999983\\
5.78518351710974	0.445799999999983\\
5.78518603026782	0.445999999999983\\
5.78518887249518	0.446199999999983\\
5.78518924157081	0.446399999999983\\
5.78519158601544	0.446599999999983\\
5.78519258397024	0.446799999999983\\
5.78519293841819	0.446999999999983\\
5.78519432963366	0.447199999999983\\
5.78519701255973	0.447399999999983\\
5.7852024367	0.447599999999983\\
5.78521525678329	0.447799999999983\\
5.78521691254482	0.447999999999983\\
5.78521806162751	0.448199999999983\\
5.78521851166899	0.448399999999983\\
5.78522463635787	0.448599999999983\\
5.78522632945662	0.448799999999983\\
5.7852376025021	0.448999999999983\\
5.78524109490106	0.449199999999983\\
5.78524118785557	0.449399999999983\\
5.78524278265222	0.449599999999983\\
5.78524302640114	0.449799999999983\\
5.78524670331079	0.449999999999983\\
5.78524692432154	0.450199999999983\\
5.78525102714934	0.450399999999983\\
5.78525463926734	0.450599999999983\\
5.78525476920034	0.450799999999983\\
5.78526810149481	0.450999999999983\\
5.78527707426728	0.451199999999983\\
5.7852785415117	0.451399999999982\\
5.78527954752258	0.451599999999983\\
5.7852806222723	0.451799999999983\\
5.78528443124985	0.451999999999983\\
5.78528694111097	0.452199999999983\\
5.78529219447748	0.452399999999982\\
5.78529689504801	0.452599999999982\\
5.78530153281694	0.452799999999982\\
5.78531670672855	0.452999999999982\\
5.78531949118744	0.453199999999982\\
5.78532908034445	0.453399999999982\\
5.78533551172267	0.453599999999982\\
5.78533795293412	0.453799999999982\\
5.78533894064973	0.453999999999982\\
5.78533988652441	0.454199999999982\\
5.78534044829923	0.454399999999982\\
5.7853418089049	0.454599999999982\\
5.78535011726041	0.454799999999982\\
5.78535332978447	0.454999999999982\\
5.7853675041041	0.455199999999982\\
5.78536774988657	0.455399999999982\\
5.78537102979528	0.455599999999982\\
5.78537384947732	0.455799999999982\\
5.78537711223892	0.455999999999982\\
5.7853796602029	0.456199999999982\\
5.78538273365554	0.456399999999982\\
5.785384373641	0.456599999999982\\
5.78539256602868	0.456799999999982\\
5.78540007481721	0.456999999999982\\
5.78540111441194	0.457199999999982\\
5.78540644209615	0.457399999999982\\
5.78540737910279	0.457599999999982\\
5.78540905643413	0.457799999999982\\
5.78540965988437	0.457999999999982\\
5.78541129898108	0.458199999999982\\
5.78541168189721	0.458399999999982\\
5.78542501923845	0.458599999999982\\
5.78542716451212	0.458799999999982\\
5.78542956509716	0.458999999999982\\
5.78543081875273	0.459199999999982\\
5.78543173790814	0.459399999999982\\
5.78543265160191	0.459599999999982\\
5.78543575095558	0.459799999999982\\
5.78543631778835	0.459999999999982\\
5.78544620397724	0.460199999999982\\
5.78544997982823	0.460399999999982\\
5.78545518276456	0.460599999999982\\
5.78545818242816	0.460799999999982\\
5.78545873389401	0.460999999999982\\
5.78546227902862	0.461199999999982\\
5.7854655803226	0.461399999999982\\
5.78547435548147	0.461599999999982\\
5.7854770105941	0.461799999999982\\
5.78548757990139	0.461999999999982\\
5.78548793735808	0.462199999999982\\
5.78548872556229	0.462399999999982\\
5.7854959165229	0.462599999999982\\
5.78549880498995	0.462799999999982\\
5.78551013749017	0.462999999999982\\
5.7855103257523	0.463199999999982\\
5.78551073720746	0.463399999999982\\
5.78551703463225	0.463599999999982\\
5.78551801699111	0.463799999999982\\
5.78552003316402	0.463999999999982\\
5.7855282616247	0.464199999999982\\
5.78553734157263	0.464399999999982\\
5.78553904714704	0.464599999999982\\
5.78555019990429	0.464799999999982\\
5.78555081719326	0.464999999999982\\
5.78555325786289	0.465199999999982\\
5.78555408924692	0.465399999999982\\
5.7855569392443	0.465599999999982\\
5.78557026023259	0.465799999999982\\
5.78557240382976	0.465999999999982\\
5.78557530971923	0.466199999999982\\
5.78558068612169	0.466399999999982\\
5.78558924982365	0.466599999999982\\
5.78559193517492	0.466799999999982\\
5.78559378392054	0.466999999999982\\
5.7855938006715	0.467199999999982\\
5.7856018793028	0.467399999999982\\
5.78560303283197	0.467599999999982\\
5.78560642775889	0.467799999999982\\
5.78561473751887	0.467999999999982\\
5.7856176368612	0.468199999999982\\
5.78561852868885	0.468399999999982\\
5.78563351774959	0.468599999999982\\
5.78563438255063	0.468799999999982\\
5.78563560217844	0.468999999999982\\
5.78564456027693	0.469199999999982\\
5.78566060148953	0.469399999999981\\
5.78566304157662	0.469599999999981\\
5.78567388906072	0.469799999999981\\
5.78568070818194	0.469999999999981\\
5.7856847398819	0.470199999999981\\
5.78568619797131	0.470399999999981\\
5.78568935226424	0.470599999999981\\
5.78569559399548	0.470799999999981\\
5.78569943235214	0.470999999999981\\
5.78570262889299	0.471199999999981\\
5.78570444791079	0.471399999999981\\
5.78571167239251	0.471599999999981\\
5.7857130736914	0.471799999999981\\
5.78571980536853	0.471999999999981\\
5.78572065352181	0.472199999999981\\
5.7857253792045	0.472399999999981\\
5.78572810151649	0.472599999999981\\
5.78572876703201	0.472799999999981\\
5.785751412708	0.472999999999981\\
5.78575408820196	0.473199999999981\\
5.78575439331906	0.473399999999981\\
5.78575648234136	0.473599999999981\\
5.78575666656855	0.473799999999981\\
5.78576100434966	0.473999999999981\\
5.78576391326145	0.474199999999981\\
5.78576961668701	0.474399999999981\\
5.78577087579157	0.474599999999981\\
5.78578514584904	0.474799999999981\\
5.78579699284941	0.474999999999981\\
5.78580343533315	0.475199999999981\\
5.78581044539628	0.475399999999981\\
5.7858142892155	0.475599999999981\\
5.7858166188223	0.475799999999981\\
5.78581707691646	0.475999999999981\\
5.78581765370423	0.476199999999981\\
5.78581845479606	0.476399999999981\\
5.78582404835918	0.476599999999981\\
5.7858288745946	0.476799999999981\\
5.78582901242379	0.476999999999981\\
5.78583633502257	0.477199999999981\\
5.78583994697771	0.477399999999981\\
5.78584304915656	0.477599999999981\\
5.78584878106984	0.477799999999981\\
5.78585273756609	0.477999999999981\\
5.78585687548286	0.478199999999981\\
5.7858579646987	0.478399999999981\\
5.78586513561381	0.478599999999981\\
5.78586662981137	0.478799999999981\\
5.78587013979979	0.478999999999981\\
5.78588725009193	0.479199999999981\\
5.78589216702856	0.479399999999981\\
5.78589350029754	0.479599999999981\\
5.78589386309572	0.479799999999981\\
5.78590191432017	0.479999999999981\\
5.78591083860101	0.480199999999981\\
5.7859172835928	0.480399999999981\\
5.78592364205143	0.480599999999981\\
5.78593324830105	0.480799999999981\\
5.78593407862456	0.480999999999981\\
5.78594874272422	0.481199999999981\\
5.78596766723245	0.481399999999981\\
5.78596979520073	0.481599999999981\\
5.78597739668697	0.481799999999981\\
5.78598451377534	0.481999999999981\\
5.78598725448188	0.482199999999981\\
5.78598764464674	0.482399999999981\\
5.78598947494969	0.48259999999998\\
5.786002979293	0.48279999999998\\
5.78600300808987	0.48299999999998\\
5.78600462202338	0.48319999999998\\
5.786005337959	0.48339999999998\\
5.78600724552196	0.48359999999998\\
5.786007863276	0.48379999999998\\
5.78601167640372	0.48399999999998\\
5.78602935711217	0.48419999999998\\
5.78604250143974	0.48439999999998\\
5.78604492767608	0.48459999999998\\
5.78604738784253	0.48479999999998\\
5.78605242984643	0.48499999999998\\
5.78605395670521	0.48519999999998\\
5.78605640826715	0.48539999999998\\
5.78605774489787	0.48559999999998\\
5.78606575397113	0.48579999999998\\
5.78606620503203	0.48599999999998\\
5.78606819696638	0.48619999999998\\
5.7860752807965	0.48639999999998\\
5.78607813324613	0.48659999999998\\
5.78608488062226	0.48679999999998\\
5.78608577441563	0.48699999999998\\
5.78608589588361	0.48719999999998\\
5.78608959339119	0.48739999999998\\
5.78609235256299	0.48759999999998\\
5.78609565076489	0.48779999999998\\
5.78609855215912	0.48799999999998\\
5.78609936966858	0.48819999999998\\
5.78610186268494	0.48839999999998\\
5.78610260331966	0.48859999999998\\
5.78610273445303	0.48879999999998\\
5.78610353489119	0.48899999999998\\
5.78610815581386	0.48919999999998\\
5.78611167497513	0.48939999999998\\
5.78612266194119	0.48959999999998\\
5.78612301128385	0.48979999999998\\
5.78612397323953	0.48999999999998\\
5.78613568443587	0.49019999999998\\
5.78613984890197	0.49039999999998\\
5.78614254615925	0.49059999999998\\
5.78614329554465	0.49079999999998\\
5.78614354780494	0.49099999999998\\
5.78615361660085	0.49119999999998\\
5.78615656589677	0.49139999999998\\
5.78615850216126	0.49159999999998\\
5.78615916765353	0.49179999999998\\
5.78617062838266	0.49199999999998\\
5.78617464787477	0.49219999999998\\
5.78618020143298	0.49239999999998\\
5.78618537503189	0.492599999999979\\
5.78619386977194	0.492799999999979\\
5.78619628889428	0.492999999999979\\
5.78619960927112	0.493199999999979\\
5.78620107124627	0.493399999999979\\
5.78620774244208	0.493599999999979\\
5.78620856164369	0.493799999999979\\
5.78621191613248	0.493999999999979\\
5.78622263124601	0.494199999999979\\
5.78622439772241	0.494399999999979\\
5.78622610516264	0.494599999999979\\
5.78622975988598	0.494799999999979\\
5.78623452911508	0.494999999999979\\
5.78623583789054	0.495199999999979\\
5.78624202586058	0.495399999999979\\
5.78624527647777	0.495599999999979\\
5.78624969287959	0.495799999999979\\
5.78625241080245	0.495999999999979\\
5.78625299562059	0.496199999999979\\
5.78627314500891	0.496399999999979\\
5.78627606326472	0.496599999999979\\
5.78628563999768	0.496799999999979\\
5.78629273923758	0.496999999999979\\
5.786293136783	0.497199999999979\\
5.78629489487096	0.497399999999979\\
5.78629706313046	0.497599999999979\\
5.7863115696251	0.497799999999979\\
5.7863201001159	0.497999999999979\\
5.78632851997372	0.498199999999979\\
5.78633051192787	0.498399999999979\\
5.78633573427351	0.498599999999979\\
5.78633912838319	0.498799999999979\\
5.7863391376992	0.498999999999979\\
5.78634321043312	0.499199999999979\\
5.78634696322366	0.499399999999979\\
5.78634735347775	0.499599999999979\\
5.78635580298084	0.499799999999979\\
5.78635593042365	0.499999999999979\\
5.78635642334948	0.500199999999979\\
5.7863626969562	0.500399999999979\\
5.78636337629745	0.500599999999979\\
5.78636515413707	0.500799999999979\\
5.78637561452461	0.500999999999979\\
5.78638302120148	0.501199999999979\\
5.78638659979263	0.501399999999979\\
5.78638660711364	0.501599999999979\\
5.78639349983686	0.501799999999979\\
5.78639525624023	0.501999999999979\\
5.78640043287654	0.502199999999979\\
5.78640426161638	0.502399999999979\\
5.78641166532112	0.502599999999979\\
5.78641479974738	0.502799999999979\\
5.78641953291814	0.502999999999979\\
5.78642071989193	0.503199999999979\\
5.78642703273633	0.503399999999979\\
5.78642894811771	0.503599999999979\\
5.78643792997234	0.503799999999979\\
5.78643798711574	0.503999999999979\\
5.78644941406562	0.504199999999979\\
5.78646011344205	0.504399999999979\\
5.78646117385422	0.504599999999979\\
5.78646628058772	0.504799999999979\\
5.78646965940607	0.504999999999979\\
5.78647654666349	0.505199999999979\\
5.7864774368222	0.505399999999979\\
5.78647930638851	0.505599999999979\\
5.7864862283594	0.505799999999979\\
5.7864881637129	0.505999999999979\\
5.78649565748155	0.506199999999979\\
5.7864966798415	0.506399999999979\\
5.78651223388482	0.506599999999979\\
5.78651898177768	0.506799999999979\\
5.78651955296132	0.506999999999979\\
5.78651995625767	0.507199999999979\\
5.7865318800643	0.507399999999979\\
5.78653492519367	0.507599999999979\\
5.78654787212997	0.507799999999979\\
5.78655370104953	0.507999999999979\\
5.78656738364609	0.508199999999979\\
5.78656929742714	0.508399999999979\\
5.78657252302312	0.508599999999979\\
5.78657586370039	0.508799999999979\\
5.78657890802186	0.508999999999979\\
5.78658000682615	0.509199999999979\\
5.78658330846107	0.509399999999979\\
5.78658531021138	0.509599999999979\\
5.78659019653448	0.509799999999979\\
5.78659155134906	0.509999999999979\\
5.78659958357564	0.510199999999979\\
5.78660076903881	0.510399999999979\\
5.78660209819389	0.510599999999979\\
5.78660389615052	0.510799999999979\\
5.78660419584066	0.510999999999979\\
5.78660487899487	0.511199999999979\\
5.78660553528754	0.511399999999979\\
5.7866107511771	0.511599999999979\\
5.78661876344817	0.511799999999979\\
5.78662831909339	0.511999999999979\\
5.78663009833807	0.512199999999979\\
5.78663159631909	0.512399999999979\\
5.78663374828733	0.512599999999979\\
5.78663529767366	0.512799999999979\\
5.78664920193091	0.512999999999979\\
5.78665028481515	0.513199999999979\\
5.78665317617973	0.513399999999979\\
5.78665992954889	0.513599999999979\\
5.78666903518539	0.513799999999979\\
5.78667410520334	0.51399999999998\\
5.78667780023823	0.51419999999998\\
5.78668146373572	0.51439999999998\\
5.7866920935924	0.51459999999998\\
5.78669271047985	0.51479999999998\\
5.78669911413148	0.51499999999998\\
5.78671205270222	0.51519999999998\\
5.78672662449398	0.51539999999998\\
5.78672705849554	0.51559999999998\\
5.78673261203585	0.51579999999998\\
5.78673871485345	0.51599999999998\\
5.7867387825415	0.51619999999998\\
5.78674470468576	0.51639999999998\\
5.78675211206631	0.51659999999998\\
5.78676055227445	0.516799999999979\\
5.78676228831346	0.516999999999979\\
5.78676396901	0.51719999999998\\
5.78676515086455	0.51739999999998\\
5.78676704124868	0.51759999999998\\
5.78676737910013	0.51779999999998\\
5.78676748871855	0.51799999999998\\
5.7867678606784	0.51819999999998\\
5.78677525162547	0.51839999999998\\
5.7867755765138	0.51859999999998\\
5.78677709549822	0.51879999999998\\
5.7867804865094	0.51899999999998\\
5.78678944097709	0.51919999999998\\
5.78679016285079	0.51939999999998\\
5.78679152694652	0.51959999999998\\
5.78679335354262	0.51979999999998\\
5.78679899838956	0.51999999999998\\
5.78680220108409	0.52019999999998\\
5.7868058795246	0.52039999999998\\
5.78681190466411	0.52059999999998\\
5.78681830247835	0.52079999999998\\
5.78682242796139	0.52099999999998\\
5.78682585011973	0.52119999999998\\
5.78682932249059	0.52139999999998\\
5.78682990745238	0.52159999999998\\
5.7868350044807	0.52179999999998\\
5.78683959226292	0.52199999999998\\
5.78684133665812	0.52219999999998\\
5.78685225291247	0.52239999999998\\
5.78685753964824	0.52259999999998\\
5.78686077298985	0.52279999999998\\
5.78686448132678	0.52299999999998\\
5.78686700112489	0.52319999999998\\
5.78687508040555	0.52339999999998\\
5.78687807169987	0.52359999999998\\
5.78688023712094	0.52379999999998\\
5.78688411676162	0.52399999999998\\
5.78689975538038	0.52419999999998\\
5.78690319763679	0.52439999999998\\
5.78690337461925	0.52459999999998\\
5.78690355991144	0.52479999999998\\
5.78690585172258	0.52499999999998\\
5.78690674296688	0.52519999999998\\
5.78692067999919	0.52539999999998\\
5.78693242144787	0.52559999999998\\
5.78695082984551	0.52579999999998\\
5.7869538778956	0.52599999999998\\
5.78695683620984	0.52619999999998\\
5.78696434857633	0.52639999999998\\
5.78697100408127	0.52659999999998\\
5.78697710075649	0.52679999999998\\
5.78697773975354	0.52699999999998\\
5.78698468422626	0.52719999999998\\
5.78698570377519	0.52739999999998\\
5.78699185223854	0.52759999999998\\
5.78700078860582	0.52779999999998\\
5.78700265831848	0.52799999999998\\
5.78700700256426	0.52819999999998\\
5.7870072746167	0.52839999999998\\
5.78701952232072	0.52859999999998\\
5.78702195927533	0.52879999999998\\
5.7870231791824	0.52899999999998\\
5.78702326723894	0.52919999999998\\
5.7870233441875	0.52939999999998\\
5.78702404230779	0.52959999999998\\
5.7870247010401	0.52979999999998\\
5.78703504222715	0.52999999999998\\
5.78703999779453	0.53019999999998\\
5.78704118179373	0.53039999999998\\
5.78704317666659	0.53059999999998\\
5.78705143156976	0.53079999999998\\
5.78706543846067	0.53099999999998\\
5.78706555376644	0.53119999999998\\
5.78706905953766	0.53139999999998\\
5.78708299656843	0.53159999999998\\
5.78709200801041	0.53179999999998\\
5.78709261614604	0.53199999999998\\
5.78709496068794	0.53219999999998\\
5.7870960407291	0.53239999999998\\
5.78710044661697	0.53259999999998\\
5.78710571383889	0.53279999999998\\
5.78711185881992	0.53299999999998\\
5.78711614705426	0.53319999999998\\
5.78711800454081	0.53339999999998\\
5.787123614698	0.53359999999998\\
5.78712469242877	0.533799999999981\\
5.78712629688676	0.53399999999998\\
5.78713005168049	0.53419999999998\\
5.7871368192821	0.53439999999998\\
5.78715273430213	0.53459999999998\\
5.78716282467346	0.53479999999998\\
5.78716408380811	0.53499999999998\\
5.787171486838	0.535199999999981\\
5.78717618574229	0.535399999999981\\
5.78717891691436	0.535599999999981\\
5.78718314792195	0.535799999999981\\
5.78718378376758	0.535999999999981\\
5.78718850200212	0.536199999999981\\
5.78719395708118	0.536399999999981\\
5.78720855336334	0.536599999999981\\
5.78721685902138	0.536799999999981\\
5.78722382320936	0.536999999999981\\
5.78722655888084	0.537199999999981\\
5.78723279053999	0.537399999999981\\
5.78723835485083	0.537599999999981\\
5.78723848877749	0.537799999999981\\
5.78724364644123	0.537999999999981\\
5.78724433623915	0.538199999999981\\
5.78724895584482	0.538399999999981\\
5.78725079995353	0.538599999999981\\
5.78725150657545	0.538799999999981\\
5.78725775748393	0.538999999999981\\
5.78726231855416	0.539199999999981\\
5.78726406412886	0.539399999999981\\
5.78726680132893	0.539599999999981\\
5.78726902960904	0.539799999999981\\
5.78726966661606	0.539999999999981\\
5.78727585788795	0.540199999999981\\
5.78728583931007	0.540399999999981\\
5.78728786844332	0.540599999999981\\
5.78728807465843	0.540799999999981\\
5.78728982338851	0.540999999999981\\
5.78730741691321	0.541199999999981\\
5.78731790456905	0.541399999999981\\
5.78732386000786	0.541599999999981\\
5.78732393032549	0.541799999999981\\
5.78733024077384	0.541999999999981\\
5.78733483217352	0.542199999999981\\
5.7873351932983	0.542399999999981\\
5.78734047424176	0.542599999999981\\
5.78734346194475	0.542799999999981\\
5.78734506326237	0.542999999999981\\
5.78734989913841	0.543199999999981\\
5.78735019415872	0.543399999999981\\
5.78735414538937	0.543599999999981\\
5.78736629270404	0.543799999999981\\
5.78737326252253	0.543999999999981\\
5.78739135849038	0.544199999999981\\
5.78739477489368	0.544399999999981\\
5.78739938331006	0.544599999999981\\
5.78740416848396	0.544799999999981\\
5.78741029056152	0.544999999999981\\
5.78741359200614	0.545199999999981\\
5.78741442212649	0.545399999999981\\
5.7874209180115	0.545599999999981\\
5.78742513424608	0.545799999999981\\
5.78742813172957	0.545999999999981\\
5.78743154852109	0.546199999999981\\
5.78743532390183	0.546399999999981\\
5.78743586890007	0.546599999999981\\
5.78743850642179	0.546799999999981\\
5.78744260217559	0.546999999999981\\
5.78744961529423	0.547199999999981\\
5.78745015144838	0.547399999999981\\
5.78745589949096	0.547599999999981\\
5.78745661412711	0.547799999999981\\
5.78745673763553	0.547999999999981\\
5.78745749769295	0.548199999999981\\
5.78746099444814	0.548399999999981\\
5.78746703619572	0.548599999999981\\
5.78746812799585	0.548799999999981\\
5.78747052226092	0.548999999999981\\
5.78748384818608	0.549199999999981\\
5.78748872399313	0.549399999999981\\
5.78749508320445	0.549599999999981\\
5.78751233113675	0.549799999999981\\
5.787513313265	0.549999999999981\\
5.78751581401575	0.550199999999981\\
5.78752164361855	0.550399999999981\\
5.78752452520237	0.550599999999981\\
5.78752796181036	0.550799999999981\\
5.78753868140061	0.550999999999981\\
5.78754039370609	0.551199999999981\\
5.78754324675724	0.551399999999981\\
5.78754399934899	0.551599999999981\\
5.78754484271216	0.551799999999981\\
5.78754513643509	0.551999999999981\\
5.7875460717215	0.552199999999981\\
5.78755068907831	0.552399999999981\\
5.78755094537559	0.552599999999981\\
5.78755098443966	0.552799999999981\\
5.78755341923051	0.552999999999981\\
5.78755702948051	0.553199999999981\\
5.78755917709466	0.553399999999981\\
5.78756763111079	0.553599999999981\\
5.78757297030209	0.553799999999981\\
5.78757585344228	0.553999999999981\\
5.78758386463136	0.554199999999981\\
5.78760070851026	0.554399999999981\\
5.78761593464435	0.554599999999981\\
5.78761692611034	0.554799999999981\\
5.78762006594054	0.554999999999981\\
5.78762573191608	0.555199999999981\\
5.7876268929933	0.555399999999981\\
5.78762766291314	0.555599999999981\\
5.78762790963104	0.555799999999981\\
5.78763866380156	0.555999999999981\\
5.78764014801936	0.556199999999981\\
5.78764017382723	0.556399999999981\\
5.78764542860623	0.556599999999981\\
5.78765321202345	0.556799999999981\\
5.7876570419392	0.556999999999981\\
5.78765970901129	0.557199999999981\\
5.78766003425051	0.557399999999981\\
5.78766062152666	0.557599999999981\\
5.78766097691463	0.557799999999981\\
5.78767401109831	0.557999999999981\\
5.78767725843067	0.558199999999981\\
5.7876773911393	0.558399999999981\\
5.78767739467743	0.558599999999981\\
5.78768132274794	0.558799999999981\\
5.78768860191196	0.558999999999981\\
5.78769142867196	0.559199999999981\\
5.78769612919654	0.559399999999981\\
5.78769653095476	0.559599999999981\\
5.78770245039688	0.559799999999981\\
5.78770331179383	0.559999999999981\\
5.78770638456866	0.560199999999981\\
5.7877096457418	0.560399999999981\\
5.78771037233468	0.560599999999981\\
5.78771654946499	0.560799999999982\\
5.78771951243854	0.560999999999982\\
5.78772175363376	0.561199999999981\\
5.78772572056787	0.561399999999981\\
5.78772888633373	0.561599999999981\\
5.78773716206343	0.561799999999981\\
5.78773819349763	0.561999999999982\\
5.78774441347481	0.562199999999982\\
5.78774752697571	0.562399999999982\\
5.78775923438851	0.562599999999982\\
5.78777127769994	0.562799999999982\\
5.78778016920058	0.562999999999982\\
5.78778264237649	0.563199999999982\\
5.78778798016462	0.563399999999982\\
5.78778841914176	0.563599999999982\\
5.78778952213725	0.563799999999982\\
5.78779565797109	0.563999999999982\\
5.78780037578145	0.564199999999982\\
5.78780525692643	0.564399999999982\\
5.78780963522938	0.564599999999982\\
5.78781575348683	0.564799999999982\\
5.78782237116526	0.564999999999982\\
5.78782785333445	0.565199999999982\\
5.7878426234593	0.565399999999982\\
5.7878494342024	0.565599999999982\\
5.78784952773518	0.565799999999982\\
5.78785314371703	0.565999999999982\\
5.78785618832784	0.566199999999982\\
5.78786442601727	0.566399999999982\\
5.78787147702637	0.566599999999982\\
5.78788263989086	0.566799999999982\\
5.78788344696542	0.566999999999982\\
5.78789515461967	0.567199999999982\\
5.787897046465	0.567399999999982\\
5.78790026717974	0.567599999999982\\
5.78790167724908	0.567799999999982\\
5.78790178781815	0.567999999999982\\
5.78790913332503	0.568199999999982\\
5.78791681820061	0.568399999999982\\
5.78791861700557	0.568599999999982\\
5.78791863366812	0.568799999999982\\
5.78792587194355	0.568999999999982\\
5.78793335772327	0.569199999999982\\
5.78794653592614	0.569399999999982\\
5.78796332422736	0.569599999999982\\
5.78797179574811	0.569799999999982\\
5.78798080452181	0.569999999999982\\
5.78798231826688	0.570199999999982\\
5.78798279809828	0.570399999999982\\
5.78798896212013	0.570599999999982\\
5.78799512969469	0.570799999999982\\
5.78799952131927	0.570999999999982\\
5.78800245045194	0.571199999999982\\
5.78801136152099	0.571399999999982\\
5.78801589609922	0.571599999999982\\
5.78801712474238	0.571799999999982\\
5.78801851977175	0.571999999999982\\
5.78802114837719	0.572199999999982\\
5.78803455740322	0.572399999999982\\
5.78803523267677	0.572599999999982\\
5.78803906858794	0.572799999999982\\
5.78804251603196	0.572999999999982\\
5.7880436740266	0.573199999999982\\
5.78804443372456	0.573399999999982\\
5.78804747142196	0.573599999999982\\
5.78805467663365	0.573799999999982\\
5.78805666464117	0.573999999999982\\
5.78805922314805	0.574199999999982\\
5.78806652489544	0.574399999999982\\
5.78806929332013	0.574599999999982\\
5.78807047768022	0.574799999999982\\
5.78807335134349	0.574999999999982\\
5.78807408191102	0.575199999999982\\
5.78808787262777	0.575399999999982\\
5.78809390696993	0.575599999999982\\
5.78810478397264	0.575799999999982\\
5.78810562632047	0.575999999999982\\
5.78811597755092	0.576199999999982\\
5.78811684399211	0.576399999999982\\
5.7881234174846	0.576599999999982\\
5.7881246604601	0.576799999999982\\
5.78812556280326	0.576999999999982\\
5.78812595867461	0.577199999999982\\
5.78812998240977	0.577399999999982\\
5.78813076122358	0.577599999999982\\
5.78813385692325	0.577799999999982\\
5.78813784358675	0.577999999999982\\
5.78814029654686	0.578199999999982\\
5.7881420876175	0.578399999999982\\
5.78814223692776	0.578599999999982\\
5.78815017549287	0.578799999999982\\
5.78815323081505	0.578999999999982\\
5.78816296866494	0.579199999999982\\
5.78816376325421	0.579399999999982\\
5.78816579898298	0.579599999999982\\
5.78816990282017	0.579799999999983\\
5.78818001872401	0.579999999999983\\
5.78818930046007	0.580199999999983\\
5.78819709886267	0.580399999999982\\
5.7882006192605	0.580599999999982\\
5.78820441357434	0.580799999999982\\
5.78820759940922	0.580999999999982\\
5.78820790026601	0.581199999999982\\
5.7882086157244	0.581399999999982\\
5.78821080312658	0.581599999999982\\
5.78821858464196	0.581799999999982\\
5.78821994622939	0.581999999999983\\
5.78822343421293	0.582199999999983\\
5.78822395060139	0.582399999999982\\
5.78822619954424	0.582599999999982\\
5.78822695398735	0.582799999999982\\
5.7882270634329	0.582999999999982\\
5.78822799983308	0.583199999999982\\
5.78822926929328	0.583399999999982\\
5.78823391324318	0.583599999999982\\
5.7882385555682	0.583799999999982\\
5.78824191905985	0.583999999999983\\
5.78824196641504	0.584199999999983\\
5.78824398829449	0.584399999999982\\
5.788250063512	0.584599999999983\\
5.7882592959308	0.584799999999983\\
5.78825962939054	0.584999999999983\\
5.7882628018027	0.585199999999983\\
5.78826757734005	0.585399999999983\\
5.78829707136399	0.585599999999983\\
5.78829895418497	0.585799999999983\\
5.78830462830403	0.585999999999983\\
5.78831140725653	0.586199999999983\\
5.78831634187593	0.586399999999983\\
5.7883190321274	0.586599999999983\\
5.78832103300573	0.586799999999983\\
5.78835485896584	0.586999999999983\\
5.78835506340842	0.587199999999983\\
5.78835741988171	0.587399999999983\\
5.78836625462427	0.587599999999983\\
5.78838720381224	0.587799999999983\\
5.78838948530286	0.587999999999983\\
5.78839652900237	0.588199999999983\\
5.78839803243641	0.588399999999983\\
5.78840241331703	0.588599999999983\\
5.78841117650211	0.588799999999983\\
5.78841274849367	0.588999999999983\\
5.7884187091223	0.589199999999983\\
5.7884249265884	0.589399999999983\\
5.78842576833942	0.589599999999983\\
5.78843436997423	0.589799999999983\\
5.7884357559636	0.589999999999983\\
5.7884371529791	0.590199999999983\\
5.78845420767673	0.590399999999983\\
5.78845737954984	0.590599999999983\\
5.78847251066289	0.590799999999983\\
5.78848073198354	0.590999999999983\\
5.78848498748759	0.591199999999983\\
5.78848649317225	0.591399999999983\\
5.78850230854393	0.591599999999983\\
5.78851393018164	0.591799999999983\\
5.78851833010842	0.591999999999983\\
5.78852928716621	0.592199999999983\\
5.78853411879885	0.592399999999983\\
5.78853438799636	0.592599999999983\\
5.78854699394318	0.592799999999983\\
5.78854817734856	0.592999999999983\\
5.78855000755368	0.593199999999983\\
5.78855056028598	0.593399999999983\\
5.78856557126324	0.593599999999983\\
5.78858737633682	0.593799999999983\\
5.78860327594139	0.593999999999983\\
5.78860866261591	0.594199999999983\\
5.78861041626905	0.594399999999983\\
5.78861083206124	0.594599999999983\\
5.78861885760331	0.594799999999983\\
5.78862067618036	0.594999999999983\\
5.78862105964958	0.595199999999983\\
5.78863573188892	0.595399999999983\\
5.78863677672087	0.595599999999983\\
5.7886399016589	0.595799999999983\\
5.7886448845831	0.595999999999983\\
5.78864722908462	0.596199999999983\\
5.78865563453041	0.596399999999983\\
5.7886625902011	0.596599999999983\\
5.78866853825989	0.596799999999983\\
5.78866991663134	0.596999999999983\\
5.78867509294705	0.597199999999983\\
5.78867921700012	0.597399999999983\\
5.78868999494125	0.597599999999983\\
5.78869409437906	0.597799999999983\\
5.78870998891707	0.597999999999983\\
5.78871215496598	0.598199999999983\\
5.78871728423759	0.598399999999983\\
5.7887344623698	0.598599999999983\\
5.78874967700482	0.598799999999983\\
5.78875272281924	0.598999999999983\\
5.78876212384299	0.599199999999983\\
5.78876476396791	0.599399999999983\\
5.78876479851248	0.599599999999983\\
5.78876750599736	0.599799999999983\\
5.78876782999861	0.599999999999983\\
5.78877265562635	0.600199999999983\\
5.7887802375245	0.600399999999983\\
5.78878583917991	0.600599999999983\\
5.78879034456153	0.600799999999983\\
5.78879113862739	0.600999999999983\\
5.78879707339312	0.601199999999984\\
5.78880220404245	0.601399999999984\\
5.78880361516201	0.601599999999983\\
5.78882257458668	0.601799999999983\\
5.78882424117076	0.601999999999984\\
5.78882822266367	0.602199999999984\\
5.78882822860993	0.602399999999984\\
5.78883588156999	0.602599999999984\\
5.78884705918338	0.602799999999984\\
5.78886449895487	0.602999999999984\\
5.78886557498918	0.603199999999984\\
5.78886791123296	0.603399999999984\\
5.78886904427026	0.603599999999984\\
5.78887311814897	0.603799999999984\\
5.7888756596464	0.603999999999984\\
5.78887620215739	0.604199999999984\\
5.78887990612666	0.604399999999984\\
5.78889286193762	0.604599999999984\\
5.78889572099446	0.604799999999984\\
5.78890114998857	0.604999999999984\\
5.7889049237889	0.605199999999984\\
5.78890741754507	0.605399999999984\\
5.78891152528416	0.605599999999984\\
5.78891370068938	0.605799999999984\\
5.78891687072033	0.605999999999984\\
5.78891701392256	0.606199999999984\\
5.78891888047518	0.606399999999984\\
5.78892550823745	0.606599999999984\\
5.78893235554446	0.606799999999984\\
5.78893309225906	0.606999999999984\\
5.78893327973629	0.607199999999984\\
5.78893828798098	0.607399999999984\\
5.78894005387323	0.607599999999984\\
5.78894151864199	0.607799999999984\\
5.78894222322055	0.607999999999984\\
5.78894228903244	0.608199999999984\\
5.78894288405597	0.608399999999984\\
5.78894385229413	0.608599999999984\\
5.78894435202393	0.608799999999984\\
5.78896079190255	0.608999999999984\\
5.7889659857197	0.609199999999984\\
5.78896916029985	0.609399999999984\\
5.78897168122624	0.609599999999984\\
5.78897309524007	0.609799999999984\\
5.78897681845248	0.609999999999984\\
5.78898277914816	0.610199999999984\\
5.78898821236305	0.610399999999984\\
5.78898883057902	0.610599999999984\\
5.78900211908454	0.610799999999984\\
5.78900347565922	0.610999999999984\\
5.78900974354394	0.611199999999984\\
5.78901090122967	0.611399999999984\\
5.78901482489664	0.611599999999984\\
5.78902029076451	0.611799999999984\\
5.78902477123292	0.611999999999984\\
5.78903474696888	0.612199999999984\\
5.78903780907174	0.612399999999984\\
5.78904116863437	0.612599999999984\\
5.7890448740694	0.612799999999984\\
5.78904903576556	0.612999999999984\\
5.78905969246444	0.613199999999984\\
5.78906083396032	0.613399999999984\\
5.78906701261668	0.613599999999984\\
5.78907731035796	0.613799999999984\\
5.7890793585143	0.613999999999984\\
5.78908212546689	0.614199999999984\\
5.78908264865399	0.614399999999984\\
5.78908313209231	0.614599999999984\\
5.78909149752823	0.614799999999984\\
5.78909250436205	0.614999999999984\\
5.78910226411084	0.615199999999984\\
5.78910797026316	0.615399999999984\\
5.78911119343808	0.615599999999984\\
5.78911632496827	0.615799999999984\\
5.78912324949165	0.615999999999984\\
5.78912436418902	0.616199999999984\\
5.78912684100083	0.616399999999984\\
5.78912710621588	0.616599999999984\\
5.78912848880413	0.616799999999984\\
5.78912931848938	0.616999999999984\\
5.78913097715359	0.617199999999984\\
5.78913826715373	0.617399999999984\\
5.78913951166022	0.617599999999984\\
5.78915279728865	0.617799999999984\\
5.78915306784782	0.617999999999984\\
5.78915382324611	0.618199999999984\\
5.78915642980581	0.618399999999984\\
5.78915795983239	0.618599999999984\\
5.78915901184302	0.618799999999984\\
5.78916822909264	0.618999999999984\\
5.78916951585383	0.619199999999984\\
5.78917050039083	0.619399999999984\\
5.78918875280083	0.619599999999984\\
5.78920932641886	0.619799999999984\\
5.78920987212337	0.619999999999984\\
5.78921853346467	0.620199999999984\\
5.78921855723131	0.620399999999984\\
5.7892201540652	0.620599999999984\\
5.78922619144255	0.620799999999984\\
5.78924863765802	0.620999999999984\\
5.78926769634223	0.621199999999984\\
5.78929014092342	0.621399999999984\\
5.78929179881835	0.621599999999984\\
5.78929960978561	0.621799999999984\\
5.78930569028802	0.621999999999984\\
5.78930781607443	0.622199999999984\\
5.7893111963594	0.622399999999984\\
5.78931209262333	0.622599999999984\\
5.78931551438134	0.622799999999984\\
5.78931927492514	0.622999999999984\\
5.78932422200456	0.623199999999984\\
5.78932809930392	0.623399999999984\\
5.78933079138376	0.623599999999984\\
5.78934820545058	0.623799999999984\\
5.78935697179267	0.623999999999984\\
5.78936374503139	0.624199999999984\\
5.78937103664749	0.624399999999984\\
5.78937450699302	0.624599999999984\\
5.78937670336713	0.624799999999984\\
5.78937703791854	0.624999999999984\\
5.78938446901644	0.625199999999984\\
5.78939081740308	0.625399999999984\\
5.78939200666804	0.625599999999984\\
5.78940079826013	0.625799999999984\\
5.78940550432308	0.625999999999985\\
5.78940994624554	0.626199999999985\\
5.78942079809823	0.626399999999985\\
5.78942330972757	0.626599999999985\\
5.78942361350123	0.626799999999985\\
5.78942571004205	0.626999999999985\\
5.78942838697163	0.627199999999985\\
5.78943176232633	0.627399999999985\\
5.78943291513851	0.627599999999985\\
5.78944195845425	0.627799999999985\\
5.78944477664307	0.627999999999985\\
5.7894450372614	0.628199999999985\\
5.7894489349779	0.628399999999985\\
5.78945047499356	0.628599999999985\\
5.78945106045643	0.628799999999985\\
5.78946208815869	0.628999999999985\\
5.78948252394412	0.629199999999985\\
5.78948561953101	0.629399999999985\\
5.78948894345373	0.629599999999985\\
5.78948954916364	0.629799999999985\\
5.78949376881086	0.629999999999985\\
5.78950161267581	0.630199999999985\\
5.78950398087336	0.630399999999985\\
5.78950435861377	0.630599999999985\\
5.78951076736114	0.630799999999985\\
5.78951393228353	0.630999999999985\\
5.78952826664461	0.631199999999985\\
5.78954416184872	0.631399999999985\\
5.78954713926907	0.631599999999985\\
5.7895482959013	0.631799999999985\\
5.78955295196052	0.631999999999985\\
5.78955728736885	0.632199999999985\\
5.7895589202364	0.632399999999985\\
5.78956022240021	0.632599999999985\\
5.78956770143687	0.632799999999985\\
5.789577827358	0.632999999999985\\
5.78958133887605	0.633199999999985\\
5.78958294650483	0.633399999999985\\
5.78958865382917	0.633599999999985\\
5.78959109126434	0.633799999999985\\
5.78959219896204	0.633999999999985\\
5.78959845819087	0.634199999999985\\
5.78960341223166	0.634399999999985\\
5.78960576623702	0.634599999999985\\
5.78961158339335	0.634799999999985\\
5.78961674385046	0.634999999999985\\
5.78961678997168	0.635199999999985\\
5.78962020299996	0.635399999999985\\
5.78962229511793	0.635599999999985\\
5.78962808776456	0.635799999999985\\
5.78963094894427	0.635999999999985\\
5.78963465727295	0.636199999999985\\
5.78963759643942	0.636399999999985\\
5.78963929595016	0.636599999999985\\
5.78964647272162	0.636799999999985\\
5.78965315576216	0.636999999999985\\
5.78966050960895	0.637199999999985\\
5.78966175145714	0.637399999999985\\
5.78966824539195	0.637599999999985\\
5.78967147124151	0.637799999999985\\
5.78967896091118	0.637999999999985\\
5.78967966262059	0.638199999999985\\
5.78968085365619	0.638399999999985\\
5.78968472265346	0.638599999999985\\
5.78968654607447	0.638799999999985\\
5.78969353105213	0.638999999999985\\
5.78969525477649	0.639199999999985\\
5.78969761056378	0.639399999999985\\
5.78970955367383	0.639599999999985\\
5.78971495106133	0.639799999999985\\
5.78971583636253	0.639999999999985\\
5.7897191366315	0.640199999999985\\
5.78972301959208	0.640399999999985\\
5.78972572247718	0.640599999999985\\
5.78973128135084	0.640799999999985\\
5.78975298212017	0.640999999999985\\
5.78975584345627	0.641199999999985\\
5.78975609075399	0.641399999999985\\
5.78975619969581	0.641599999999985\\
5.78975677840966	0.641799999999985\\
5.78975820934344	0.641999999999985\\
5.78976242069945	0.642199999999985\\
5.78976297513499	0.642399999999985\\
5.78976671010404	0.642599999999985\\
5.7897702346416	0.642799999999985\\
5.78977069534904	0.642999999999985\\
5.789772132034	0.643199999999985\\
5.78978035127413	0.643399999999985\\
5.78978184266563	0.643599999999985\\
5.78978667553529	0.643799999999985\\
5.78979163959247	0.643999999999985\\
5.78979655256008	0.644199999999985\\
5.78980185677135	0.644399999999985\\
5.78980987985516	0.644599999999985\\
5.78981980892629	0.644799999999985\\
5.78982492751235	0.644999999999985\\
5.78983017034628	0.645199999999985\\
5.78983574508344	0.645399999999985\\
5.78983904503193	0.645599999999985\\
5.78984110693153	0.645799999999985\\
5.78984639130854	0.645999999999985\\
5.78984684311733	0.646199999999985\\
5.78984718004699	0.646399999999985\\
5.78984824354733	0.646599999999985\\
5.78985004325763	0.646799999999985\\
5.78985372603719	0.646999999999985\\
5.78985502703691	0.647199999999985\\
5.78985639912857	0.647399999999985\\
5.78986186361388	0.647599999999985\\
5.78986744928468	0.647799999999985\\
5.78987070871282	0.647999999999985\\
5.78987126902242	0.648199999999985\\
5.78987303012799	0.648399999999985\\
5.78987379126637	0.648599999999985\\
5.78987690200669	0.648799999999985\\
5.78988240903458	0.648999999999985\\
5.78988447425664	0.649199999999986\\
5.78989101077835	0.649399999999986\\
5.78989274769419	0.649599999999986\\
5.78989872980481	0.649799999999986\\
5.78989896067077	0.649999999999985\\
5.78990218006798	0.650199999999985\\
5.7899029495549	0.650399999999986\\
5.78990596874103	0.650599999999986\\
5.78991005714358	0.650799999999986\\
5.78991353393384	0.650999999999986\\
5.78992192118415	0.651199999999986\\
5.78992831565288	0.651399999999986\\
5.78993458361943	0.651599999999986\\
5.78993705666384	0.651799999999986\\
5.78993759906424	0.651999999999986\\
5.78993864438377	0.652199999999986\\
5.78994594257713	0.652399999999986\\
5.78995040371443	0.652599999999986\\
5.78995204970211	0.652799999999986\\
5.78995581661952	0.652999999999986\\
5.78995837915113	0.653199999999986\\
5.78995947610282	0.653399999999986\\
5.78996393579857	0.653599999999986\\
5.78996558868983	0.653799999999986\\
5.78996943548078	0.653999999999986\\
5.78996981906583	0.654199999999986\\
5.78997241055176	0.654399999999986\\
5.78997935516448	0.654599999999986\\
5.78998097550685	0.654799999999986\\
5.78998218801771	0.654999999999986\\
5.78998605954696	0.655199999999986\\
5.78998694593323	0.655399999999986\\
5.78999047896173	0.655599999999986\\
5.78999655005202	0.655799999999986\\
5.79000502017509	0.655999999999986\\
5.79000775744168	0.656199999999986\\
5.79001093518495	0.656399999999986\\
5.79001385494204	0.656599999999986\\
5.79001599883137	0.656799999999986\\
5.79001790535433	0.656999999999986\\
5.79004325990402	0.657199999999986\\
5.790044833196	0.657399999999986\\
5.79005936182521	0.657599999999986\\
5.7900748083118	0.657799999999986\\
5.79008383439453	0.657999999999986\\
5.7900848799729	0.658199999999986\\
5.79008894774858	0.658399999999986\\
5.79008997828287	0.658599999999986\\
5.79009258573467	0.658799999999986\\
5.79009664784335	0.658999999999986\\
5.79009861660283	0.659199999999986\\
5.79010327137435	0.659399999999986\\
5.79010465768748	0.659599999999986\\
5.79011218952434	0.659799999999986\\
5.79011478899221	0.659999999999986\\
5.79011701307414	0.660199999999986\\
5.79012540161109	0.660399999999986\\
5.79012810616181	0.660599999999986\\
5.79013119195431	0.660799999999986\\
5.79013498052144	0.660999999999986\\
5.79013740154927	0.661199999999986\\
5.79014210076278	0.661399999999986\\
5.79014433862217	0.661599999999986\\
5.79016548696092	0.661799999999986\\
5.79017343006154	0.661999999999986\\
5.79018493090032	0.662199999999986\\
5.79018657109262	0.662399999999986\\
5.79019139576302	0.662599999999986\\
5.7901977400627	0.662799999999986\\
5.79019894412683	0.662999999999986\\
5.79020006295898	0.663199999999986\\
5.79020091410876	0.663399999999986\\
5.7902025912215	0.663599999999986\\
5.79020727013019	0.663799999999986\\
5.79021895286716	0.663999999999986\\
5.79022767314226	0.664199999999986\\
5.79022820188571	0.664399999999986\\
5.79022967522214	0.664599999999986\\
5.79023283128932	0.664799999999986\\
5.79023589033259	0.664999999999986\\
5.79023738740404	0.665199999999986\\
5.79023970863191	0.665399999999986\\
5.79024382400684	0.665599999999986\\
5.79024588919779	0.665799999999986\\
5.79025618713663	0.665999999999986\\
5.79025655151799	0.666199999999986\\
5.79025865446542	0.666399999999986\\
5.79026087440161	0.666599999999986\\
5.79026643221776	0.666799999999986\\
5.79026649996388	0.666999999999986\\
5.79027097065098	0.667199999999986\\
5.79027122794211	0.667399999999986\\
5.79027167698115	0.667599999999987\\
5.79027195300629	0.667799999999987\\
5.7902724102524	0.667999999999987\\
5.7902729585611	0.668199999999987\\
5.79027829676413	0.668399999999987\\
5.79027901523837	0.668599999999987\\
5.79027949219859	0.668799999999987\\
5.79028157260349	0.668999999999987\\
5.79028399817246	0.669199999999987\\
5.79028932652593	0.669399999999987\\
5.79029278691925	0.669599999999987\\
5.7903017841688	0.669799999999987\\
5.79030535538371	0.669999999999987\\
5.79031161987155	0.670199999999987\\
5.79033520424405	0.670399999999987\\
5.79034092472121	0.670599999999987\\
5.79034902699724	0.670799999999987\\
5.79035165575692	0.670999999999987\\
5.79035957428677	0.671199999999987\\
5.79036515700158	0.671399999999987\\
5.79037075036897	0.671599999999987\\
5.79037276100041	0.671799999999987\\
5.79037507678831	0.671999999999987\\
5.79037523276583	0.672199999999987\\
5.79037756578792	0.672399999999987\\
5.79038532557254	0.672599999999987\\
5.79038878734727	0.672799999999987\\
5.79040330838787	0.672999999999987\\
5.79041088999026	0.673199999999987\\
5.79042244753117	0.673399999999987\\
5.79042356135922	0.673599999999987\\
5.79042366971196	0.673799999999987\\
5.79042563301018	0.673999999999987\\
5.79043762145644	0.674199999999987\\
5.79044246486655	0.674399999999987\\
5.79044637736688	0.674599999999987\\
5.79044667005136	0.674799999999987\\
5.7904472068994	0.674999999999987\\
5.79044777170348	0.675199999999987\\
5.79045453284901	0.675399999999987\\
5.7904638449002	0.675599999999987\\
5.79046415232855	0.675799999999987\\
5.79047736134265	0.675999999999987\\
5.79049070088626	0.676199999999987\\
5.7905040071789	0.676399999999987\\
5.79050637947433	0.676599999999987\\
5.79050926597907	0.676799999999987\\
5.79051066705313	0.676999999999987\\
5.79051128338836	0.677199999999987\\
5.7905133505414	0.677399999999987\\
5.79051505142629	0.677599999999987\\
5.79052804644607	0.677799999999987\\
5.79053396458112	0.677999999999987\\
5.79053451750246	0.678199999999987\\
5.79053476453395	0.678399999999987\\
5.79054404197951	0.678599999999987\\
5.79054546591743	0.678799999999987\\
5.79055237103176	0.678999999999987\\
5.79056183050438	0.679199999999987\\
5.79056675341652	0.679399999999987\\
5.79056890031317	0.679599999999987\\
5.79057061221794	0.679799999999988\\
5.79057473323527	0.679999999999988\\
5.79057817638711	0.680199999999987\\
5.79057818287232	0.680399999999987\\
5.79058709943051	0.680599999999988\\
5.79059043331176	0.680799999999988\\
5.79060278074891	0.680999999999988\\
5.79062156559064	0.681199999999987\\
5.7906219592353	0.681399999999987\\
5.79062959201369	0.681599999999988\\
5.79063335745698	0.681799999999988\\
5.79063540231549	0.681999999999988\\
5.79063935200449	0.682199999999987\\
5.79064876032124	0.682399999999987\\
5.79064986677276	0.682599999999987\\
5.79065761350171	0.682799999999987\\
5.79067503535457	0.682999999999988\\
5.79067553642691	0.683199999999988\\
5.79067791990106	0.683399999999988\\
5.79068127517691	0.683599999999988\\
5.79068651171125	0.683799999999988\\
5.79068768012068	0.683999999999988\\
5.7906910536091	0.684199999999987\\
5.7906927605469	0.684399999999988\\
5.79069596597312	0.684599999999988\\
5.79070949592149	0.684799999999988\\
5.79070981953686	0.684999999999988\\
5.79071256976725	0.685199999999988\\
5.79071693927767	0.685399999999988\\
5.79073440948696	0.685599999999988\\
5.79073646525783	0.685799999999988\\
5.79073973710349	0.685999999999988\\
5.79073989926571	0.686199999999988\\
5.79074304016929	0.686399999999988\\
5.79074308606689	0.686599999999988\\
5.79074445736145	0.686799999999988\\
5.79074865589837	0.686999999999988\\
5.79075006623045	0.687199999999988\\
5.79075822540666	0.687399999999988\\
5.79076177632269	0.687599999999988\\
5.79076332682816	0.687799999999988\\
5.79076585019542	0.687999999999988\\
5.79077209856279	0.688199999999988\\
5.79077674619462	0.688399999999988\\
5.79077744925011	0.688599999999988\\
5.79077824266851	0.688799999999988\\
5.79079256689659	0.688999999999988\\
5.79079538111824	0.689199999999988\\
5.79079970664072	0.689399999999988\\
5.790803098281	0.689599999999988\\
5.79080923340189	0.689799999999988\\
5.7908184284572	0.689999999999988\\
5.790819655421	0.690199999999988\\
5.79082343390232	0.690399999999988\\
5.79082944346113	0.690599999999988\\
5.79083357860728	0.690799999999988\\
5.7908632900598	0.690999999999988\\
5.79086613346597	0.691199999999988\\
5.79087200262754	0.691399999999988\\
5.79087283034906	0.691599999999988\\
5.79087815953551	0.691799999999988\\
5.79089003973155	0.691999999999988\\
5.79089157759953	0.692199999999988\\
5.79089309112381	0.692399999999988\\
5.79089554390761	0.692599999999988\\
5.79090516466082	0.692799999999988\\
5.79090521551782	0.692999999999988\\
5.7909100354897	0.693199999999988\\
5.79091573924269	0.693399999999988\\
5.79091595749115	0.693599999999988\\
5.79092902143988	0.693799999999988\\
5.79094281134444	0.693999999999988\\
5.79094480750331	0.694199999999988\\
5.79095242156289	0.694399999999988\\
5.790953867046	0.694599999999988\\
5.79095399660446	0.694799999999988\\
5.79095545685119	0.694999999999988\\
5.79096534146381	0.695199999999988\\
5.79097489684807	0.695399999999988\\
5.79097786670666	0.695599999999988\\
5.79097874441804	0.695799999999988\\
5.79097963271354	0.695999999999988\\
5.79098019556152	0.696199999999988\\
5.79099457666566	0.696399999999988\\
5.79099483993708	0.696599999999988\\
5.79099919180013	0.696799999999988\\
5.79100661752042	0.696999999999988\\
5.79101031132235	0.697199999999988\\
5.79101223340954	0.697399999999988\\
5.79101291320436	0.697599999999988\\
5.79102470892354	0.697799999999988\\
5.79102883550038	0.697999999999988\\
5.79103217038312	0.698199999999988\\
5.79104321418382	0.698399999999988\\
5.79104540093981	0.698599999999988\\
5.79104743628167	0.698799999999988\\
5.79104988960673	0.698999999999988\\
5.79105585764237	0.699199999999988\\
5.79106118404132	0.699399999999988\\
5.79106757002984	0.699599999999988\\
5.79107088326396	0.699799999999988\\
5.79109196193541	0.699999999999988\\
5.79109198166078	0.700199999999988\\
5.79109573336867	0.700399999999988\\
5.79110553970328	0.700599999999988\\
5.79111330540192	0.700799999999989\\
5.7911145036987	0.700999999999989\\
5.79111460746449	0.701199999999988\\
5.79111790240589	0.701399999999988\\
5.7911197183833	0.701599999999988\\
5.7911297686818	0.701799999999988\\
5.79113095508898	0.701999999999989\\
5.79113308661941	0.702199999999989\\
5.79113408259849	0.702399999999989\\
5.79113597676469	0.702599999999989\\
5.79113703324813	0.702799999999989\\
5.7911500191683	0.702999999999989\\
5.79117094359599	0.703199999999989\\
5.79118559427357	0.703399999999989\\
5.79118910570081	0.703599999999989\\
5.79119061735787	0.703799999999989\\
5.79119434767696	0.703999999999989\\
5.79120542605767	0.704199999999989\\
5.79121009016806	0.704399999999989\\
5.79121080486871	0.704599999999989\\
5.79121095061889	0.704799999999989\\
5.79121223146312	0.704999999999989\\
5.79121403259337	0.705199999999989\\
5.79121650077229	0.705399999999989\\
5.79121919113711	0.705599999999989\\
5.79122043725251	0.705799999999989\\
5.79123081795131	0.705999999999989\\
5.7912321516132	0.706199999999989\\
5.79124216103131	0.706399999999989\\
5.79128249392764	0.706599999999989\\
5.79129167649881	0.706799999999989\\
5.7912945148265	0.706999999999989\\
5.79129509313165	0.707199999999989\\
5.79129594900448	0.707399999999989\\
5.79130076298532	0.707599999999989\\
5.79130825780144	0.707799999999989\\
5.79131858517577	0.707999999999989\\
5.79132155638775	0.708199999999989\\
5.79132514307485	0.708399999999989\\
5.79132967572656	0.708599999999989\\
5.79133173285993	0.708799999999989\\
5.79133381745665	0.708999999999989\\
5.79133405655888	0.709199999999989\\
5.79134253858706	0.709399999999989\\
5.79134451288334	0.709599999999989\\
5.79134735211236	0.709799999999989\\
5.79134952436913	0.709999999999989\\
5.79135639115608	0.710199999999989\\
5.79135740992161	0.710399999999989\\
5.79136026674012	0.710599999999989\\
5.79136204877273	0.710799999999989\\
5.79137531431984	0.710999999999989\\
5.79137729930721	0.711199999999989\\
5.79138006228252	0.711399999999989\\
5.79138290010284	0.711599999999989\\
5.79138929317474	0.711799999999989\\
5.79139062336762	0.711999999999989\\
5.79139111558226	0.712199999999989\\
5.79139279135694	0.712399999999989\\
5.79139975672641	0.712599999999989\\
5.79140349369624	0.712799999999989\\
5.79140539488092	0.712999999999989\\
5.79140589495965	0.713199999999989\\
5.79140782829551	0.713399999999989\\
5.79141191385122	0.713599999999989\\
5.79142358084635	0.713799999999989\\
5.79142823809543	0.71399999999999\\
5.79142966033622	0.71419999999999\\
5.7914313550811	0.714399999999989\\
5.79143254048726	0.714599999999989\\
5.79143906342791	0.71479999999999\\
5.79144406360512	0.71499999999999\\
5.791446750581	0.71519999999999\\
5.79144832870908	0.71539999999999\\
5.79144952810034	0.71559999999999\\
5.79145195768007	0.71579999999999\\
5.79145533046992	0.71599999999999\\
5.79145668187313	0.71619999999999\\
5.79145953387888	0.71639999999999\\
5.79146351677157	0.71659999999999\\
5.79146846424236	0.71679999999999\\
5.79147290984015	0.71699999999999\\
5.79148683735215	0.71719999999999\\
5.79148956347841	0.71739999999999\\
5.7914937106143	0.71759999999999\\
5.79149419087907	0.71779999999999\\
5.79150299956351	0.71799999999999\\
5.79150428120357	0.71819999999999\\
5.79151459432475	0.71839999999999\\
5.79151548984759	0.71859999999999\\
5.79151945846273	0.71879999999999\\
5.79152656886092	0.71899999999999\\
5.79154171490893	0.71919999999999\\
5.79155037868263	0.71939999999999\\
5.79155093370833	0.71959999999999\\
5.79155170215151	0.71979999999999\\
5.79155453853617	0.71999999999999\\
5.79155818360751	0.72019999999999\\
5.79158109103113	0.72039999999999\\
5.79158423984374	0.72059999999999\\
5.79158468154075	0.72079999999999\\
5.79159037800398	0.72099999999999\\
5.79161655500388	0.72119999999999\\
5.79162145203592	0.72139999999999\\
5.79163078124053	0.72159999999999\\
5.79163218344265	0.72179999999999\\
5.79164008321359	0.72199999999999\\
5.79164656367419	0.72219999999999\\
5.79164845510569	0.72239999999999\\
5.79165382887877	0.72259999999999\\
5.79165471203	0.72279999999999\\
5.79167210143492	0.72299999999999\\
5.79167366834467	0.72319999999999\\
5.79167418305459	0.72339999999999\\
5.79168872038885	0.72359999999999\\
5.79169562475098	0.72379999999999\\
5.79169795668046	0.72399999999999\\
5.79169810023789	0.72419999999999\\
5.79170288787205	0.72439999999999\\
5.7917065075047	0.72459999999999\\
5.79170897989585	0.72479999999999\\
5.79171057975048	0.72499999999999\\
5.7917148643045	0.72519999999999\\
5.7917207084703	0.72539999999999\\
5.79172667442472	0.72559999999999\\
5.79173775312094	0.72579999999999\\
5.79175268004505	0.72599999999999\\
5.79175307850168	0.72619999999999\\
5.79175407418962	0.72639999999999\\
5.79175449134744	0.72659999999999\\
5.79175663869189	0.72679999999999\\
5.79175925911588	0.72699999999999\\
5.79176266224248	0.72719999999999\\
5.79176364000459	0.72739999999999\\
5.7917688589433	0.72759999999999\\
5.79177502265235	0.72779999999999\\
5.79177606956568	0.72799999999999\\
5.7917761401392	0.72819999999999\\
5.79177690547555	0.72839999999999\\
5.79177693261766	0.72859999999999\\
5.79178354095074	0.72879999999999\\
5.79178460893624	0.72899999999999\\
5.7917922040528	0.72919999999999\\
5.79180628801098	0.72939999999999\\
5.7918120766581	0.72959999999999\\
5.79181879638383	0.72979999999999\\
5.79182595154741	0.72999999999999\\
5.79183162019917	0.73019999999999\\
5.79184874586359	0.73039999999999\\
5.79184943658054	0.73059999999999\\
5.79185097804199	0.73079999999999\\
5.79185476107329	0.73099999999999\\
5.79185715096211	0.73119999999999\\
5.79186835276768	0.73139999999999\\
5.79187117511745	0.73159999999999\\
5.79187902165584	0.73179999999999\\
5.79188103859243	0.73199999999999\\
5.79188444953374	0.73219999999999\\
5.79189111458153	0.73239999999999\\
5.79189447736646	0.73259999999999\\
5.79189564032307	0.73279999999999\\
5.79190904846696	0.73299999999999\\
5.79192506554418	0.73319999999999\\
5.79193121423912	0.73339999999999\\
5.79193597326171	0.73359999999999\\
5.79193847300871	0.73379999999999\\
5.7919409881247	0.73399999999999\\
5.79194176501539	0.73419999999999\\
5.79194207527553	0.73439999999999\\
5.79194937252506	0.73459999999999\\
5.79195577057881	0.73479999999999\\
5.7919682160972	0.73499999999999\\
5.79197905224568	0.73519999999999\\
5.79198117932344	0.73539999999999\\
5.791983772522	0.73559999999999\\
5.79198909174893	0.73579999999999\\
5.79199766387838	0.73599999999999\\
5.7919991956475	0.73619999999999\\
5.79201444428902	0.73639999999999\\
5.79201685623233	0.73659999999999\\
5.79202683668025	0.73679999999999\\
5.79203164889522	0.736999999999991\\
5.79203227021066	0.737199999999991\\
5.79204121393494	0.737399999999991\\
5.79204892116609	0.73759999999999\\
5.79206432401648	0.73779999999999\\
5.79206461159909	0.737999999999991\\
5.79206488333786	0.738199999999991\\
5.79206649986956	0.738399999999991\\
5.79206841255049	0.738599999999991\\
5.79207522959332	0.738799999999991\\
5.79207859976573	0.738999999999991\\
5.79207866671076	0.739199999999991\\
5.79208520331608	0.739399999999991\\
5.79209388653635	0.739599999999991\\
5.79209522394	0.739799999999991\\
5.79209953267133	0.739999999999991\\
5.79209998448214	0.740199999999991\\
5.79210476880659	0.740399999999991\\
5.79211148564049	0.740599999999991\\
5.79211228386611	0.740799999999991\\
5.79211401473842	0.740999999999991\\
5.79211632832443	0.741199999999991\\
5.79211712611152	0.741399999999991\\
5.79212060713184	0.741599999999991\\
5.792123392307	0.741799999999991\\
5.79212878180776	0.741999999999991\\
5.79213955008207	0.742199999999991\\
5.79214579356337	0.742399999999991\\
5.79215518327599	0.742599999999991\\
5.79215609519055	0.742799999999991\\
5.79215746756453	0.742999999999991\\
5.79216727675391	0.743199999999991\\
5.79217072755364	0.743399999999991\\
5.79217141529324	0.743599999999991\\
5.79218589876265	0.743799999999991\\
5.79219849161053	0.743999999999991\\
5.79221739713153	0.744199999999991\\
5.79221841330158	0.744399999999991\\
5.79223792770535	0.744599999999991\\
5.79224265693394	0.744799999999991\\
5.79224640553439	0.744999999999991\\
5.79224767376775	0.745199999999991\\
5.79225286556613	0.745399999999991\\
5.79227226223302	0.745599999999991\\
5.79227347284285	0.745799999999991\\
5.79227564268219	0.745999999999991\\
5.7923005669089	0.746199999999991\\
5.79230452184467	0.746399999999991\\
5.79231651744194	0.746599999999991\\
5.79233225683323	0.746799999999991\\
5.79234142832453	0.746999999999991\\
5.79234507695465	0.747199999999991\\
5.792355329745	0.747399999999991\\
5.79235947852882	0.747599999999991\\
5.7923708586292	0.747799999999991\\
5.79237490951691	0.747999999999991\\
5.79237688728198	0.748199999999991\\
5.79237717414996	0.748399999999991\\
5.79237910003829	0.748599999999991\\
5.7923839755934	0.748799999999991\\
5.79238587233844	0.748999999999991\\
5.79239206545079	0.749199999999991\\
5.79239725958412	0.749399999999991\\
5.79239739160157	0.749599999999991\\
5.79240826905334	0.749799999999991\\
5.79240900171368	0.749999999999991\\
5.79241716167231	0.750199999999991\\
5.79242183510967	0.750399999999991\\
5.79242505671931	0.750599999999991\\
5.79242646404043	0.750799999999991\\
5.79243190769322	0.750999999999991\\
5.79243813650587	0.751199999999991\\
5.79244484928276	0.751399999999991\\
5.79244587991718	0.751599999999991\\
5.79244627379472	0.751799999999991\\
5.79245036981112	0.751999999999991\\
5.79246693027962	0.752199999999991\\
5.79247391513565	0.752399999999991\\
5.79247711800928	0.752599999999991\\
5.79247780620949	0.752799999999991\\
5.79248818191453	0.752999999999991\\
5.7924960187787	0.753199999999991\\
5.79249631967909	0.753399999999991\\
5.79250078301052	0.753599999999991\\
5.79250734630382	0.753799999999991\\
5.79251193719343	0.753999999999991\\
5.7925130695695	0.754199999999991\\
5.79251712106223	0.754399999999991\\
5.79251905020619	0.754599999999991\\
5.79253413173928	0.754799999999991\\
5.79253694894334	0.754999999999991\\
5.79253901429316	0.755199999999991\\
5.79254314907286	0.755399999999991\\
5.79254589096776	0.755599999999991\\
5.79254813878761	0.755799999999991\\
5.79254951473586	0.755999999999991\\
5.79255602986852	0.756199999999991\\
5.7925562119928	0.756399999999991\\
5.79256482554543	0.756599999999991\\
5.79257083022635	0.756799999999991\\
5.79257214047526	0.756999999999991\\
5.79259082205537	0.757199999999991\\
5.79259735802286	0.757399999999991\\
5.79260007651862	0.757599999999991\\
5.79260178911736	0.757799999999991\\
5.79260715795373	0.757999999999991\\
5.79261467005963	0.758199999999991\\
5.79261486468247	0.758399999999991\\
5.79261577866432	0.758599999999991\\
5.7926179961958	0.758799999999991\\
5.79262759206253	0.758999999999991\\
5.79263231581892	0.759199999999991\\
5.79263581747978	0.759399999999991\\
5.79263601044034	0.759599999999991\\
5.79263881169717	0.759799999999991\\
5.79264206087153	0.759999999999991\\
5.79264259708362	0.760199999999991\\
5.79264560643484	0.760399999999992\\
5.79264658483554	0.760599999999992\\
5.79265035732684	0.760799999999991\\
5.79265295061685	0.760999999999992\\
5.7926550034849	0.761199999999992\\
5.79266296068554	0.761399999999992\\
5.7926640898134	0.761599999999992\\
5.79266828947388	0.761799999999992\\
5.79267858530343	0.761999999999992\\
5.79268104383076	0.762199999999992\\
5.79269338666505	0.762399999999992\\
5.79269556231387	0.762599999999992\\
5.79269670662972	0.762799999999992\\
5.792710058506	0.762999999999992\\
5.79271344601136	0.763199999999992\\
5.79271478306253	0.763399999999992\\
5.7927152427082	0.763599999999992\\
5.79271741791189	0.763799999999992\\
5.79273309100554	0.763999999999992\\
5.79273829589108	0.764199999999992\\
5.79274051514868	0.764399999999992\\
5.79274426610301	0.764599999999992\\
5.79274508397632	0.764799999999992\\
5.79274797480433	0.764999999999992\\
5.79275644731307	0.765199999999992\\
5.79276069033113	0.765399999999992\\
5.79276251665521	0.765599999999992\\
5.7927691731536	0.765799999999992\\
5.79277333037869	0.765999999999992\\
5.79277897600903	0.766199999999992\\
5.79278775478438	0.766399999999992\\
5.79279160532482	0.766599999999992\\
5.79279304893879	0.766799999999992\\
5.79279347678441	0.766999999999992\\
5.7928072306957	0.767199999999992\\
5.79281452684623	0.767399999999992\\
5.79281815128921	0.767599999999992\\
5.79281826297013	0.767799999999992\\
5.79282489132729	0.767999999999992\\
5.7928275459012	0.768199999999992\\
5.79283049654561	0.768399999999992\\
5.79283068138558	0.768599999999992\\
5.79283912496715	0.768799999999992\\
5.7928462222441	0.768999999999992\\
5.79284741466702	0.769199999999992\\
5.7928558986331	0.769399999999992\\
5.79285920704559	0.769599999999992\\
5.79286333440458	0.769799999999992\\
5.79286883037595	0.769999999999992\\
5.79287604685164	0.770199999999992\\
5.79287799675959	0.770399999999992\\
5.79288442702908	0.770599999999992\\
5.79288670763894	0.770799999999992\\
5.79288847293092	0.770999999999992\\
5.79290012384811	0.771199999999992\\
5.7929001654795	0.771399999999992\\
5.79290116356037	0.771599999999992\\
5.79291847468887	0.771799999999992\\
5.79291876139168	0.771999999999992\\
5.79293414262803	0.772199999999992\\
5.79294112817373	0.772399999999992\\
5.79297105259722	0.772599999999992\\
5.79297553299736	0.772799999999992\\
5.79298639167971	0.772999999999992\\
5.79298689279429	0.773199999999992\\
5.79299561233556	0.773399999999992\\
5.79299713658962	0.773599999999992\\
5.79300415814739	0.773799999999992\\
5.79300426055073	0.773999999999992\\
5.7930119549438	0.774199999999992\\
5.79301741643296	0.774399999999992\\
5.79302384888586	0.774599999999992\\
5.79305764733354	0.774799999999992\\
5.79305904303562	0.774999999999992\\
5.79306010690713	0.775199999999992\\
5.79306038026629	0.775399999999992\\
5.79306806995202	0.775599999999992\\
5.79307000116796	0.775799999999992\\
5.79307299572308	0.775999999999992\\
5.79307675554073	0.776199999999992\\
5.79309480591395	0.776399999999992\\
5.79311003745831	0.776599999999992\\
5.79311397684024	0.776799999999992\\
5.79311564437934	0.776999999999992\\
5.79311769837511	0.777199999999992\\
5.793120068119	0.777399999999992\\
5.79312083879929	0.777599999999992\\
5.79313364409708	0.777799999999992\\
5.79313639991973	0.777999999999992\\
5.79314637297647	0.778199999999992\\
5.7931572054509	0.778399999999992\\
5.79316208977252	0.778599999999992\\
5.79316716868573	0.778799999999992\\
5.79317243968966	0.778999999999992\\
5.79317395529145	0.779199999999992\\
5.79317733801388	0.779399999999992\\
5.79317854162859	0.779599999999992\\
5.79318504980171	0.779799999999992\\
5.79318793742537	0.779999999999992\\
5.7931910339272	0.780199999999992\\
5.79319123967851	0.780399999999992\\
5.79319181544161	0.780599999999992\\
5.79319291839754	0.780799999999992\\
5.79319332956229	0.780999999999992\\
5.79320658370036	0.781199999999992\\
5.79322809031029	0.781399999999992\\
5.79323792261758	0.781599999999992\\
5.79324087527726	0.781799999999992\\
5.79324961619522	0.781999999999992\\
5.79325024340545	0.782199999999992\\
5.79325156674063	0.782399999999992\\
5.79328820140167	0.782599999999992\\
5.79328886781443	0.782799999999992\\
5.79329602528184	0.782999999999992\\
5.79329986923603	0.783199999999992\\
5.79330391502559	0.783399999999992\\
5.79330810584589	0.783599999999992\\
5.79331386125763	0.783799999999992\\
5.79331872474434	0.783999999999992\\
5.79332063535772	0.784199999999992\\
5.79332633317012	0.784399999999992\\
5.79334744064466	0.784599999999992\\
5.79334967431666	0.784799999999992\\
5.79335228350428	0.784999999999992\\
5.79335427333743	0.785199999999992\\
5.79336428190383	0.785399999999992\\
5.79336667972813	0.785599999999992\\
5.79338016215728	0.785799999999992\\
5.79338163131809	0.785999999999992\\
5.79339447225532	0.786199999999992\\
5.79339458781278	0.786399999999992\\
5.79340025418823	0.786599999999992\\
5.79340496361128	0.786799999999992\\
5.79341008780404	0.786999999999992\\
5.79341580568137	0.787199999999992\\
5.79341590995321	0.787399999999992\\
5.79341697537719	0.787599999999992\\
5.7934258178789	0.787799999999992\\
5.79342646487758	0.787999999999992\\
5.79343069024082	0.788199999999992\\
5.79344449155425	0.788399999999992\\
5.7934512994502	0.788599999999992\\
5.79346056210067	0.788799999999992\\
5.79346835420547	0.788999999999992\\
5.79347089561837	0.789199999999992\\
5.79347816797699	0.789399999999992\\
5.79348942973238	0.789599999999992\\
5.79350690163743	0.789799999999992\\
5.79351291905573	0.789999999999992\\
5.79351666988502	0.790199999999992\\
5.79352391054792	0.790399999999992\\
5.79352865288195	0.790599999999992\\
5.79352976534177	0.790799999999992\\
5.79353462365627	0.790999999999992\\
5.79353580499988	0.791199999999992\\
5.79355499804607	0.791399999999992\\
5.79355803885234	0.791599999999992\\
5.79356397335359	0.791799999999992\\
5.79356517273989	0.791999999999992\\
5.7935687737529	0.792199999999992\\
5.79356894535589	0.792399999999992\\
5.79357366465943	0.792599999999992\\
5.79358098088838	0.792799999999992\\
5.79358359637293	0.792999999999992\\
5.79359547077951	0.793199999999992\\
5.7936005585323	0.793399999999992\\
5.79360316786972	0.793599999999993\\
5.79361347805651	0.793799999999993\\
5.79361458431675	0.793999999999992\\
5.79361641308144	0.794199999999992\\
5.79361726007429	0.794399999999992\\
5.79362549801398	0.794599999999993\\
5.79362940156185	0.794799999999993\\
5.79363444387605	0.794999999999992\\
5.79363589575495	0.795199999999993\\
5.79364888825518	0.795399999999993\\
5.79364955919716	0.795599999999993\\
5.79365884941892	0.795799999999993\\
5.7936711504509	0.795999999999992\\
5.79367320845369	0.796199999999993\\
5.79369556681224	0.796399999999993\\
5.79370135130999	0.796599999999993\\
5.793703599554	0.796799999999993\\
5.79370460403924	0.796999999999993\\
5.79371698097318	0.797199999999993\\
5.79372118328084	0.797399999999993\\
5.79373743843901	0.797599999999993\\
5.79373986979985	0.797799999999993\\
5.79374640240087	0.797999999999993\\
5.79374746524795	0.798199999999993\\
5.79375177429602	0.798399999999993\\
5.79376620608854	0.798599999999993\\
5.7937744970154	0.798799999999993\\
5.79378102950576	0.798999999999993\\
5.79378970739049	0.799199999999993\\
5.79379115280269	0.799399999999993\\
5.79379787011327	0.799599999999993\\
5.79380144450044	0.799799999999993\\
5.79380447631875	0.799999999999993\\
5.7938136522959	0.800199999999993\\
5.79381550624572	0.800399999999993\\
5.79381803603482	0.800599999999993\\
5.7938215994825	0.800799999999993\\
5.79382501426594	0.800999999999993\\
5.79383294418569	0.801199999999993\\
5.79383419456711	0.801399999999993\\
5.79384591598535	0.801599999999993\\
5.79384622103266	0.801799999999993\\
5.79385334994767	0.801999999999993\\
5.79386259370561	0.802199999999993\\
5.79386265023611	0.802399999999993\\
5.79387507284219	0.802599999999993\\
5.79387558632633	0.802799999999993\\
5.79387628683569	0.802999999999993\\
5.79387630261223	0.803199999999993\\
5.79388788735381	0.803399999999993\\
5.79389259979069	0.803599999999993\\
5.79390278096485	0.803799999999993\\
5.79390391315414	0.803999999999993\\
5.79390424251793	0.804199999999993\\
5.79391446331804	0.804399999999993\\
5.79391499981154	0.804599999999993\\
5.79392754345747	0.804799999999993\\
5.79393535327264	0.804999999999993\\
5.79393650864538	0.805199999999993\\
5.79393734704689	0.805399999999993\\
5.79394482432621	0.805599999999993\\
5.79394558213242	0.805799999999993\\
5.79396272239458	0.805999999999993\\
5.79396648422066	0.806199999999993\\
5.79397256499025	0.806399999999993\\
5.79397317120889	0.806599999999993\\
5.7939745178555	0.806799999999993\\
5.79397851759076	0.806999999999993\\
5.79398598513812	0.807199999999993\\
5.79399159922942	0.807399999999993\\
5.79400262213307	0.807599999999993\\
5.79401604668942	0.807799999999993\\
5.79401689852233	0.807999999999993\\
5.79401835686127	0.808199999999993\\
5.79402224051918	0.808399999999993\\
5.79402709265367	0.808599999999993\\
5.79403290885802	0.808799999999993\\
5.79403321948762	0.808999999999993\\
5.79403478237305	0.809199999999993\\
5.79403625996007	0.809399999999993\\
5.79403671158023	0.809599999999993\\
5.79404572073111	0.809799999999993\\
5.79405422727642	0.809999999999993\\
5.79406028866241	0.810199999999993\\
5.79406423567427	0.810399999999993\\
5.79406440081431	0.810599999999993\\
5.79406662655784	0.810799999999993\\
5.79407600993044	0.810999999999993\\
5.79408185477184	0.811199999999993\\
5.79408194586454	0.811399999999993\\
5.79408333698548	0.811599999999993\\
5.79409033835946	0.811799999999993\\
5.79409316592125	0.811999999999993\\
5.79409877472974	0.812199999999993\\
5.79410232549075	0.812399999999993\\
5.79410852822337	0.812599999999993\\
5.79411446430191	0.812799999999993\\
5.79411812447476	0.812999999999993\\
5.79411814932743	0.813199999999993\\
5.79414831270202	0.813399999999993\\
5.7941522756398	0.813599999999993\\
5.79415277907592	0.813799999999993\\
5.79415367216791	0.813999999999993\\
5.79416355987846	0.814199999999993\\
5.79417331861144	0.814399999999993\\
5.79417466731971	0.814599999999993\\
5.79418836836895	0.814799999999993\\
5.7942105140893	0.814999999999993\\
5.79421288359681	0.815199999999993\\
5.79421699244993	0.815399999999993\\
5.7942187971096	0.815599999999993\\
5.7942289468968	0.815799999999993\\
5.79423010521229	0.815999999999993\\
5.79424047486287	0.816199999999993\\
5.79424817910345	0.816399999999993\\
5.79425647519883	0.816599999999993\\
5.79426246881577	0.816799999999993\\
5.7942684258841	0.816999999999993\\
5.79427900465041	0.817199999999993\\
5.79428073628401	0.817399999999993\\
5.79429516271842	0.817599999999993\\
5.79429824966112	0.817799999999993\\
5.7943013076708	0.817999999999993\\
5.79431029294742	0.818199999999993\\
5.79431133297266	0.818399999999993\\
5.79431360864552	0.818599999999993\\
5.79431709188753	0.818799999999993\\
5.79431799149136	0.818999999999993\\
5.79432663753308	0.819199999999993\\
5.79433266879729	0.819399999999993\\
5.7943358343376	0.819599999999993\\
5.79433746883968	0.819799999999993\\
5.79434062282036	0.819999999999993\\
5.79434310514573	0.820199999999993\\
5.7943484596693	0.820399999999993\\
5.79438606823377	0.820599999999993\\
5.79439187700386	0.820799999999993\\
5.79440260559917	0.820999999999993\\
5.79440632030011	0.821199999999993\\
5.79441061196133	0.821399999999993\\
5.79441069890998	0.821599999999993\\
5.7944143503534	0.821799999999993\\
5.79441611197277	0.821999999999993\\
5.7944188347061	0.822199999999993\\
5.79442179422135	0.822399999999993\\
5.79443812051403	0.822599999999993\\
5.79444118270116	0.822799999999993\\
5.79444166414623	0.822999999999993\\
5.79444241238041	0.823199999999993\\
5.79444264279848	0.823399999999993\\
5.79445865094367	0.823599999999993\\
5.79446096445619	0.823799999999993\\
5.79447293517779	0.823999999999993\\
5.79447334701881	0.824199999999993\\
5.79448636815478	0.824399999999993\\
5.79449034040871	0.824599999999993\\
5.7944914936438	0.824799999999993\\
5.79449757585887	0.824999999999993\\
5.79449977926473	0.825199999999993\\
5.79450098076658	0.825399999999993\\
5.79450542107421	0.825599999999993\\
5.79450576562388	0.825799999999993\\
5.79451394593799	0.825999999999993\\
5.79451751518816	0.826199999999993\\
5.7945304484402	0.826399999999993\\
5.79454896132307	0.826599999999993\\
5.79457684583848	0.826799999999993\\
5.79458590185086	0.826999999999993\\
5.79458617654595	0.827199999999993\\
5.79459124648157	0.827399999999993\\
5.79461432010064	0.827599999999993\\
5.79461520622913	0.827799999999993\\
5.79461701527996	0.827999999999993\\
5.79462053308968	0.828199999999993\\
5.79462717937017	0.828399999999993\\
5.7946345738772	0.828599999999993\\
5.79463506203679	0.828799999999994\\
5.79464191573156	0.828999999999994\\
5.79464494816277	0.829199999999993\\
5.794650669163	0.829399999999993\\
5.79465078176285	0.829599999999993\\
5.79466627349737	0.829799999999994\\
5.79467311348397	0.829999999999994\\
5.79469534007292	0.830199999999993\\
5.79471241482449	0.830399999999994\\
5.79471504747336	0.830599999999994\\
5.79472028899768	0.830799999999994\\
5.79473043151456	0.830999999999994\\
5.79473707203422	0.831199999999993\\
5.794739622545	0.831399999999994\\
5.79474856748739	0.831599999999994\\
5.7947608971706	0.831799999999994\\
5.79477065330395	0.831999999999994\\
5.79478363656318	0.832199999999994\\
5.79478806306975	0.832399999999994\\
5.79479532667779	0.832599999999994\\
5.79483009069528	0.832799999999994\\
5.79483185461177	0.832999999999994\\
5.79483679824003	0.833199999999994\\
5.79484557273647	0.833399999999994\\
5.79484693225615	0.833599999999994\\
5.79485166224915	0.833799999999994\\
5.79485395406781	0.833999999999994\\
5.79486782286009	0.834199999999994\\
5.79487200612851	0.834399999999994\\
5.79488754103819	0.834599999999994\\
5.79490009876145	0.834799999999994\\
5.7949019208256	0.834999999999994\\
5.79490292512777	0.835199999999994\\
5.79490991203748	0.835399999999994\\
5.79492740134749	0.835599999999994\\
5.7949397390384	0.835799999999994\\
5.79494269110275	0.835999999999994\\
5.79495354380347	0.836199999999994\\
5.79497281169067	0.836399999999994\\
5.79497695597955	0.836599999999994\\
5.79499280951637	0.836799999999994\\
5.79500739464747	0.836999999999994\\
5.79501413999501	0.837199999999994\\
5.795020160331	0.837399999999994\\
5.79502095361235	0.837599999999994\\
5.79502267084988	0.837799999999994\\
5.79502446149469	0.837999999999994\\
5.79502531206964	0.838199999999994\\
5.79502763861219	0.838399999999994\\
5.7950364700831	0.838599999999994\\
5.79503892900556	0.838799999999994\\
5.79504148714715	0.838999999999994\\
5.79504915666786	0.839199999999994\\
5.79504945192085	0.839399999999994\\
5.7950535819989	0.839599999999994\\
5.79505810649624	0.839799999999994\\
5.79509209781202	0.839999999999994\\
5.79509887353957	0.840199999999994\\
5.79510029847935	0.840399999999994\\
5.79510144166062	0.840599999999994\\
5.7951071642558	0.840799999999994\\
5.79511286508297	0.840999999999994\\
5.79511543549455	0.841199999999994\\
5.79511816424694	0.841399999999994\\
5.79512172717627	0.841599999999994\\
5.79513609085862	0.841799999999994\\
5.79519274745814	0.841999999999994\\
5.79520233891779	0.842199999999994\\
5.79521609810754	0.842399999999994\\
5.79522705334636	0.842599999999994\\
5.79523375571023	0.842799999999994\\
5.79524055625166	0.842999999999994\\
5.79524545891384	0.843199999999994\\
5.79526108198417	0.843399999999994\\
5.79526658066996	0.843599999999994\\
5.79526864828122	0.843799999999994\\
5.79528442253981	0.843999999999994\\
5.79528846600326	0.844199999999994\\
5.7952904398265	0.844399999999994\\
5.79530313524944	0.844599999999994\\
5.79530998482138	0.844799999999994\\
5.79531698048983	0.844999999999994\\
5.79532300911893	0.845199999999994\\
5.79533570688983	0.845399999999994\\
5.7953431033048	0.845599999999994\\
5.79534536738557	0.845799999999994\\
5.79535001218819	0.845999999999994\\
5.79535181414781	0.846199999999994\\
5.79535681683586	0.846399999999994\\
5.79536064521682	0.846599999999994\\
5.795371097633	0.846799999999994\\
5.79537559598183	0.846999999999994\\
5.79537739059505	0.847199999999994\\
5.79537788089148	0.847399999999994\\
5.79537935451057	0.847599999999994\\
5.79538416447628	0.847799999999994\\
5.7954089854938	0.847999999999994\\
5.79541022721945	0.848199999999994\\
5.79541596592329	0.848399999999994\\
5.79541688997601	0.848599999999994\\
5.79543193941758	0.848799999999994\\
5.79546546692109	0.848999999999994\\
5.79546785406006	0.849199999999994\\
5.79546964741517	0.849399999999994\\
5.79546994824841	0.849599999999994\\
5.79548053638624	0.849799999999994\\
5.79550675890027	0.849999999999994\\
5.79550850837238	0.850199999999994\\
5.7955116032059	0.850399999999994\\
5.79551353423498	0.850599999999994\\
5.79552191396175	0.850799999999994\\
5.79554057020896	0.850999999999994\\
5.79554675427375	0.851199999999994\\
5.79554976872291	0.851399999999994\\
5.79555068270854	0.851599999999994\\
5.79555643179197	0.851799999999994\\
5.79555743025187	0.851999999999994\\
5.79555965034791	0.852199999999994\\
5.7955836602344	0.852399999999994\\
5.7955921380068	0.852599999999994\\
5.79560630016333	0.852799999999994\\
5.79563448299654	0.852999999999994\\
5.79563456252678	0.853199999999994\\
5.79564448087482	0.853399999999994\\
5.79566507683905	0.853599999999994\\
5.79566706621421	0.853799999999994\\
5.79566806057037	0.853999999999994\\
5.79567784959355	0.854199999999994\\
5.79567844537819	0.854399999999994\\
5.79567845882173	0.854599999999994\\
5.79568875166705	0.854799999999994\\
5.7956982918021	0.854999999999994\\
5.79570819500613	0.855199999999994\\
5.79571772541736	0.855399999999994\\
5.79572257884276	0.855599999999994\\
5.79572310348486	0.855799999999994\\
5.79573019789952	0.855999999999994\\
5.79573205914139	0.856199999999994\\
5.79573722243298	0.856399999999994\\
5.79574771549216	0.856599999999994\\
5.79574827748694	0.856799999999994\\
5.79575642382553	0.856999999999994\\
5.79575943814098	0.857199999999994\\
5.79576525488179	0.857399999999994\\
5.79576838326193	0.857599999999994\\
5.79577353368035	0.857799999999994\\
5.79577885976884	0.857999999999994\\
5.79579011634596	0.858199999999994\\
5.79579725512844	0.858399999999994\\
5.79582525919861	0.858599999999994\\
5.7958298196746	0.858799999999994\\
5.79583085661204	0.858999999999994\\
5.79583243395481	0.859199999999994\\
5.79583887747916	0.859399999999994\\
5.79584486148745	0.859599999999994\\
5.79585847355509	0.859799999999994\\
5.79586389556946	0.859999999999994\\
5.79586389796691	0.860199999999994\\
5.79587705539952	0.860399999999994\\
5.79590740524764	0.860599999999994\\
5.79591453070195	0.860799999999994\\
5.7959203668943	0.860999999999994\\
5.79592283758656	0.861199999999994\\
5.79593170339899	0.861399999999994\\
5.79593473332295	0.861599999999994\\
5.79594492885129	0.861799999999994\\
5.79594979903199	0.861999999999994\\
5.79595777921532	0.862199999999994\\
5.795968963121	0.862399999999995\\
5.79598458021199	0.862599999999994\\
5.79598855694727	0.862799999999994\\
5.79599583467478	0.862999999999994\\
5.79600569711985	0.863199999999994\\
5.79602175069568	0.863399999999995\\
5.7960244200289	0.863599999999994\\
5.79603216784286	0.863799999999994\\
5.79604176302821	0.863999999999995\\
5.79605057925961	0.864199999999995\\
5.79605100749522	0.864399999999995\\
5.79606632860869	0.864599999999994\\
5.79608164351442	0.864799999999994\\
5.79608231989984	0.864999999999995\\
5.79608351783555	0.865199999999995\\
5.7960929567351	0.865399999999995\\
5.79610439075981	0.865599999999995\\
5.79611605150402	0.865799999999995\\
5.79612863398247	0.865999999999995\\
5.7961301374152	0.866199999999995\\
5.79613372770344	0.866399999999995\\
5.79615388931095	0.866599999999995\\
5.79616114099311	0.866799999999995\\
5.79616363037184	0.866999999999995\\
5.79617288405823	0.867199999999995\\
5.79617823210221	0.867399999999995\\
5.79620753003078	0.867599999999995\\
5.79621360600471	0.867799999999995\\
5.79621508612627	0.867999999999995\\
5.79621732072644	0.868199999999995\\
5.79622889991287	0.868399999999995\\
5.79623042746623	0.868599999999995\\
5.7962333041066	0.868799999999995\\
5.796234751119	0.868999999999995\\
5.79626353986535	0.869199999999995\\
5.79626645273348	0.869399999999995\\
5.79626767485875	0.869599999999995\\
5.79627094654536	0.869799999999995\\
5.79627534614392	0.869999999999995\\
5.79628247166936	0.870199999999995\\
5.79629044783567	0.870399999999995\\
5.79629070852835	0.870599999999995\\
5.796290943739	0.870799999999995\\
5.79629493052406	0.870999999999995\\
5.79629617889924	0.871199999999995\\
5.79630125925694	0.871399999999995\\
5.7963077960608	0.871599999999995\\
5.79631717964861	0.871799999999995\\
5.79632389657075	0.871999999999995\\
5.79632844279038	0.872199999999995\\
5.79633669793517	0.872399999999995\\
5.79633717201245	0.872599999999995\\
5.79633951389138	0.872799999999995\\
5.79635586034582	0.872999999999995\\
5.79638055334696	0.873199999999995\\
5.79638200012704	0.873399999999995\\
5.79638408138066	0.873599999999995\\
5.79640742602976	0.873799999999995\\
5.79643554085379	0.873999999999995\\
5.79645344035836	0.874199999999995\\
5.79645346935509	0.874399999999995\\
5.79646021174339	0.874599999999995\\
5.79647076038386	0.874799999999995\\
5.7964800304158	0.874999999999995\\
5.79648179065499	0.875199999999995\\
5.79652113439716	0.875399999999995\\
5.79652393157432	0.875599999999995\\
5.79652971628898	0.875799999999995\\
5.79656124728898	0.875999999999995\\
5.79657095531724	0.876199999999995\\
5.79657462443802	0.876399999999995\\
5.79658283794193	0.876599999999995\\
5.79660092384184	0.876799999999995\\
5.79660615370721	0.876999999999995\\
5.7966112671484	0.877199999999995\\
5.79661806450071	0.877399999999995\\
5.79662168014904	0.877599999999995\\
5.79663118510687	0.877799999999995\\
5.79663600734491	0.877999999999995\\
5.79663736265217	0.878199999999995\\
5.79664096703126	0.878399999999995\\
5.79665031387355	0.878599999999995\\
5.79665073782445	0.878799999999995\\
5.79665107023203	0.878999999999995\\
5.79665405315604	0.879199999999995\\
5.79665530935443	0.879399999999995\\
5.79666780064687	0.879599999999995\\
5.7966925250285	0.879799999999995\\
5.79669783462896	0.879999999999995\\
5.79670756408644	0.880199999999995\\
5.79672187797243	0.880399999999995\\
5.79672692842558	0.880599999999995\\
5.79674943430006	0.880799999999995\\
5.79675611859253	0.880999999999995\\
5.79675646994918	0.881199999999995\\
5.79677410083058	0.881399999999995\\
5.79680318621264	0.881599999999995\\
5.7968076869501	0.881799999999995\\
5.79681778016244	0.881999999999995\\
5.79682469045747	0.882199999999995\\
5.79683126150856	0.882399999999995\\
5.79683603665108	0.882599999999995\\
5.79683990886285	0.882799999999995\\
5.79685092129036	0.882999999999995\\
5.79686715719672	0.883199999999995\\
5.79688004689565	0.883399999999995\\
5.79688272368943	0.883599999999995\\
5.79690943472066	0.883799999999995\\
5.79691659490529	0.883999999999995\\
5.79691907451804	0.884199999999995\\
5.79692626892832	0.884399999999995\\
5.79692690421057	0.884599999999995\\
5.7969398730349	0.884799999999995\\
5.79694301418945	0.884999999999995\\
5.79695085638454	0.885199999999995\\
5.79695470752086	0.885399999999995\\
5.79696588143676	0.885599999999995\\
5.7969722051505	0.885799999999995\\
5.7969725025149	0.885999999999995\\
5.79698094511123	0.886199999999995\\
5.79700697453685	0.886399999999995\\
5.79703178008287	0.886599999999995\\
5.79704146386615	0.886799999999995\\
5.79704444540526	0.886999999999995\\
5.79706332725762	0.887199999999995\\
5.79707935766171	0.887399999999995\\
5.79712290208327	0.887599999999995\\
5.79712772296805	0.887799999999995\\
5.79712844546001	0.887999999999995\\
5.79712871588808	0.888199999999995\\
5.79713818006964	0.888399999999995\\
5.79715972668176	0.888599999999995\\
5.79718016485213	0.888799999999995\\
5.79718531031823	0.888999999999995\\
5.79718780565897	0.889199999999995\\
5.79719307860204	0.889399999999995\\
5.79720539123732	0.889599999999995\\
5.79720650220875	0.889799999999995\\
5.79721650537974	0.889999999999995\\
5.79723625241992	0.890199999999995\\
5.79723773407249	0.890399999999995\\
5.79727410239737	0.890599999999995\\
5.79728823800134	0.890799999999995\\
5.79729011386982	0.890999999999995\\
5.79729117525948	0.891199999999995\\
5.7972933456688	0.891399999999995\\
5.79730467054903	0.891599999999996\\
5.79731631517043	0.891799999999995\\
5.79732209944984	0.891999999999995\\
5.79732436537763	0.892199999999995\\
5.79732948543996	0.892399999999995\\
5.79733086401287	0.892599999999996\\
5.79733114295693	0.892799999999995\\
5.79734018816966	0.892999999999995\\
5.79734682533203	0.893199999999996\\
5.79735177886018	0.893399999999996\\
5.79735673996139	0.893599999999996\\
5.79736415197342	0.893799999999995\\
5.7973944887342	0.893999999999996\\
5.79740899394089	0.894199999999996\\
5.79742792981305	0.894399999999996\\
5.79742927505445	0.894599999999996\\
5.79743356648868	0.894799999999996\\
5.79745280997857	0.894999999999996\\
5.79746363863791	0.895199999999996\\
5.79746707211627	0.895399999999996\\
5.79747433168383	0.895599999999996\\
5.79751881574373	0.895799999999996\\
5.79752343847894	0.895999999999996\\
5.79752553143525	0.896199999999996\\
5.79754555457281	0.896399999999996\\
5.79755344043303	0.896599999999996\\
5.79755483003617	0.896799999999996\\
5.7975549596736	0.896999999999996\\
5.79757435260221	0.897199999999996\\
5.79757523867097	0.897399999999996\\
5.79759502661312	0.897599999999996\\
5.79759743952386	0.897799999999996\\
5.79760703410011	0.897999999999996\\
5.79762001585387	0.898199999999996\\
5.79762580143467	0.898399999999996\\
5.79764028995397	0.898599999999996\\
5.79764182936742	0.898799999999996\\
5.79764251231924	0.898999999999996\\
5.7976680741873	0.899199999999996\\
5.79766914680889	0.899399999999996\\
5.79768341060111	0.899599999999996\\
5.79769573066804	0.899799999999996\\
5.79771480932118	0.899999999999996\\
5.79772303400339	0.900199999999996\\
5.7977243048081	0.900399999999996\\
5.79773071892099	0.900599999999996\\
5.79773977076857	0.900799999999996\\
5.7977520051676	0.900999999999996\\
5.79775567132299	0.901199999999996\\
5.79777704123833	0.901399999999996\\
5.79778970724235	0.901599999999996\\
5.79782429758837	0.901799999999996\\
5.79782518143044	0.901999999999996\\
5.79786208711596	0.902199999999996\\
5.7978687360111	0.902399999999996\\
5.79786960737338	0.902599999999996\\
5.79787160249878	0.902799999999996\\
5.79787525253678	0.902999999999996\\
5.79787685584585	0.903199999999996\\
5.79788455461832	0.903399999999996\\
5.79790018807377	0.903599999999996\\
5.79791419225565	0.903799999999996\\
5.79791469839268	0.903999999999996\\
5.79791834310208	0.904199999999996\\
5.7979367879117	0.904399999999996\\
5.79794110820085	0.904599999999996\\
5.79794308230011	0.904799999999996\\
5.79794656801678	0.904999999999996\\
5.7979479639073	0.905199999999996\\
5.79795658878563	0.905399999999996\\
5.79795682559162	0.905599999999996\\
5.79796097915999	0.905799999999996\\
5.79796155634575	0.905999999999996\\
5.79796512734817	0.906199999999996\\
5.79797172776034	0.906399999999996\\
5.79797827455638	0.906599999999996\\
5.79797997754236	0.906799999999996\\
5.7979808004114	0.906999999999996\\
5.7979964073456	0.907199999999996\\
5.79800048710782	0.907399999999996\\
5.79801024510505	0.907599999999996\\
5.7980118315272	0.907799999999996\\
5.79802714926123	0.907999999999996\\
5.79802880949032	0.908199999999996\\
5.79803511638668	0.908399999999996\\
5.7980418207538	0.908599999999996\\
5.79804265766894	0.908799999999996\\
5.79805517891054	0.908999999999996\\
5.79808089803501	0.909199999999996\\
5.79808791256181	0.909399999999996\\
5.79809569615443	0.909599999999996\\
5.79810229935533	0.909799999999996\\
5.79812069245444	0.909999999999996\\
5.79812241804497	0.910199999999996\\
5.79812591333835	0.910399999999996\\
5.79814282818241	0.910599999999996\\
5.79818229747289	0.910799999999996\\
5.79818336613378	0.910999999999996\\
5.79818528018938	0.911199999999996\\
5.79818853670877	0.911399999999996\\
5.79820735775749	0.911599999999996\\
5.7982244704134	0.911799999999996\\
5.79822518669716	0.911999999999996\\
5.79823934028957	0.912199999999996\\
5.79825135621093	0.912399999999996\\
5.79825857108723	0.912599999999996\\
5.79825886739252	0.912799999999996\\
5.79826008824635	0.912999999999996\\
5.79827125529922	0.913199999999996\\
5.7982851418778	0.913399999999996\\
5.79829562021291	0.913599999999996\\
5.79829968407235	0.913799999999996\\
5.79830930659575	0.913999999999996\\
5.79831296931193	0.914199999999996\\
5.79832655275694	0.914399999999996\\
5.79833111386298	0.914599999999996\\
5.79835485349186	0.914799999999996\\
5.79836535581542	0.914999999999996\\
5.79837390770515	0.915199999999996\\
5.79842123329223	0.915399999999996\\
5.79842406265263	0.915599999999996\\
5.79842528705802	0.915799999999996\\
5.79842728059738	0.915999999999996\\
5.7984283143839	0.916199999999996\\
5.7984304503393	0.916399999999996\\
5.79844008807351	0.916599999999996\\
5.79844505056632	0.916799999999996\\
5.79845529638416	0.916999999999996\\
5.79845743227965	0.917199999999996\\
5.798467499533	0.917399999999996\\
5.79849482542462	0.917599999999996\\
5.79851840035082	0.917799999999996\\
5.79853217487646	0.917999999999996\\
5.79853469109328	0.918199999999996\\
5.7985348898168	0.918399999999996\\
5.79854660430594	0.918599999999996\\
5.79860426297827	0.918799999999997\\
5.79861075299734	0.918999999999996\\
5.79861269236742	0.919199999999996\\
5.7986176699279	0.919399999999996\\
5.79862005554651	0.919599999999997\\
5.79863411015819	0.919799999999997\\
5.79863593722379	0.919999999999996\\
5.79864225888158	0.920199999999996\\
5.79864313413945	0.920399999999997\\
5.79865677213879	0.920599999999997\\
5.79866885359447	0.920799999999997\\
5.79869571929444	0.920999999999996\\
5.7987074404706	0.921199999999997\\
5.79872698608651	0.921399999999997\\
5.79873361000857	0.921599999999997\\
5.79875337923114	0.921799999999997\\
5.79875902092612	0.921999999999997\\
5.79876154612812	0.922199999999997\\
5.79876281725368	0.922399999999997\\
5.79876335436244	0.922599999999997\\
5.79876789687487	0.922799999999997\\
5.79876841907365	0.922999999999997\\
5.79877526871275	0.923199999999997\\
5.79879382595557	0.923399999999997\\
5.79880240060924	0.923599999999997\\
5.79881223006076	0.923799999999997\\
5.79882328552998	0.923999999999997\\
5.79882925558079	0.924199999999997\\
5.79883014208826	0.924399999999997\\
5.79884503315034	0.924599999999997\\
5.79885385463508	0.924799999999997\\
5.798861107524	0.924999999999997\\
5.79886834679968	0.925199999999997\\
5.79888608733787	0.925399999999997\\
5.79889384622321	0.925599999999997\\
5.7989011041064	0.925799999999997\\
5.79890125821816	0.925999999999997\\
5.79891520431839	0.926199999999997\\
5.79892353318716	0.926399999999997\\
5.79894620871847	0.926599999999997\\
5.79895195088887	0.926799999999997\\
5.79899084652004	0.926999999999997\\
5.79899543738536	0.927199999999997\\
5.79900506426745	0.927399999999997\\
5.79900752857066	0.927599999999997\\
5.79904550435663	0.927799999999997\\
5.79904952047954	0.927999999999997\\
5.79905047838312	0.928199999999997\\
5.79907667066335	0.928399999999997\\
5.79911086479001	0.928599999999997\\
5.7991110670528	0.928799999999997\\
5.79913203443339	0.928999999999997\\
5.79913996144031	0.929199999999997\\
5.79914639069399	0.929399999999997\\
5.79916601575604	0.929599999999997\\
5.79917166804765	0.929799999999997\\
5.79919496439117	0.929999999999997\\
5.7992187661244	0.930199999999997\\
5.79922174176636	0.930399999999997\\
5.79924373273571	0.930599999999997\\
5.79926345031754	0.930799999999997\\
5.79929012065271	0.930999999999997\\
5.79931874624587	0.931199999999997\\
5.7993334180048	0.931399999999997\\
5.79933403985689	0.931599999999997\\
5.79936507954394	0.931799999999997\\
5.79937307978066	0.931999999999997\\
5.79939062864132	0.932199999999997\\
5.799405282893	0.932399999999997\\
5.79941257596301	0.932599999999997\\
5.79941862960174	0.932799999999997\\
5.79942409415657	0.932999999999997\\
5.79942603987304	0.933199999999997\\
5.7994289670305	0.933399999999997\\
5.79948030156775	0.933599999999997\\
5.79949751899445	0.933799999999997\\
5.79950652182487	0.933999999999997\\
5.79951083037286	0.934199999999997\\
5.79953106127612	0.934399999999997\\
5.79956051548303	0.934599999999997\\
5.79960030786087	0.934799999999997\\
5.79961304526398	0.934999999999997\\
5.79961730703003	0.935199999999997\\
5.79963619335982	0.935399999999997\\
5.79964237876816	0.935599999999997\\
5.79965440797465	0.935799999999997\\
5.79965966321492	0.935999999999997\\
5.79966116469948	0.936199999999997\\
5.79967266661653	0.936399999999997\\
5.79968235364532	0.936599999999997\\
5.79971652160949	0.936799999999997\\
5.79973670958955	0.936999999999997\\
5.79974438521263	0.937199999999997\\
5.79975899749394	0.937399999999997\\
5.79975938761126	0.937599999999997\\
5.79977049944819	0.937799999999997\\
5.79977313008287	0.937999999999997\\
5.79977675896019	0.938199999999997\\
5.79979147828614	0.938399999999997\\
5.79981395383838	0.938599999999997\\
5.799825962109	0.938799999999997\\
5.79982792156619	0.938999999999997\\
5.7998353393124	0.939199999999997\\
5.79984330939382	0.939399999999997\\
5.79985081430927	0.939599999999997\\
5.79986162091119	0.939799999999997\\
5.79988524686862	0.939999999999997\\
5.79988672816056	0.940199999999997\\
5.79989730385648	0.940399999999997\\
5.79990793021282	0.940599999999997\\
5.79992223305867	0.940799999999997\\
5.79997001486163	0.940999999999997\\
5.79997887908599	0.941199999999997\\
5.79998344592827	0.941399999999997\\
5.79999333601016	0.941599999999997\\
5.79999587097509	0.941799999999997\\
5.80001866095165	0.941999999999997\\
5.80005223888717	0.942199999999997\\
5.80005385740608	0.942399999999997\\
5.80009986771653	0.942599999999997\\
5.80014730729742	0.942799999999997\\
5.8001802715742	0.942999999999997\\
5.80018882422869	0.943199999999997\\
5.80019266476	0.943399999999997\\
5.80019457161628	0.943599999999997\\
5.80019699300734	0.943799999999997\\
5.80020233322999	0.943999999999997\\
5.80024803976795	0.944199999999997\\
5.80025465832163	0.944399999999997\\
5.80025488930982	0.944599999999997\\
5.80029899082025	0.944799999999997\\
5.80030629440716	0.944999999999997\\
5.80031208243551	0.945199999999997\\
5.80031458575138	0.945399999999997\\
5.80031807056348	0.945599999999997\\
5.80032030614557	0.945799999999997\\
5.80033005365002	0.945999999999997\\
5.80033075327325	0.946199999999997\\
5.80033763251988	0.946399999999997\\
5.80033996005358	0.946599999999997\\
5.80035181905833	0.946799999999997\\
5.80037191678395	0.946999999999998\\
5.80039611941221	0.947199999999997\\
5.80040221365848	0.947399999999997\\
5.80043405559407	0.947599999999998\\
5.80044272768866	0.947799999999998\\
5.8004443623674	0.947999999999998\\
5.80045803253849	0.948199999999997\\
5.8004761859004	0.948399999999998\\
5.80049476940478	0.948599999999998\\
5.80050317897319	0.948799999999998\\
5.80051125401021	0.948999999999998\\
5.80055768338454	0.949199999999998\\
5.80057960773349	0.949399999999998\\
5.80058344168313	0.949599999999998\\
5.80058504722952	0.949799999999998\\
5.80058520372727	0.949999999999998\\
5.80065482775368	0.950199999999998\\
5.80066290794233	0.950399999999998\\
5.80066570005647	0.950599999999998\\
5.80067295547146	0.950799999999998\\
5.80067353769027	0.950999999999998\\
5.80067921734598	0.951199999999998\\
5.80069514724548	0.951399999999998\\
5.80070573224797	0.951599999999998\\
5.80071644671183	0.951799999999998\\
5.8007244022669	0.951999999999998\\
5.80079986475667	0.952199999999998\\
5.80081526550649	0.952399999999998\\
5.80083322895671	0.952599999999998\\
5.80084927335065	0.952799999999998\\
5.80086544996673	0.952999999999998\\
5.80091901161114	0.953199999999998\\
5.80092869085368	0.953399999999998\\
5.80094670118791	0.953599999999998\\
5.80095806162813	0.953799999999998\\
5.80099341484075	0.953999999999998\\
5.80104718819717	0.954199999999998\\
5.80107044999272	0.954399999999998\\
5.80107455802047	0.954599999999998\\
5.80107569225912	0.954799999999998\\
5.80108644749584	0.954999999999998\\
5.80115979216618	0.955199999999998\\
5.80118213895228	0.955399999999998\\
5.80119587453442	0.955599999999998\\
5.80119907881868	0.955799999999998\\
5.8012566361841	0.955999999999998\\
5.80126463604751	0.956199999999998\\
5.80126963496977	0.956399999999998\\
5.80128345988722	0.956599999999998\\
5.80128952613578	0.956799999999998\\
5.80131820163265	0.956999999999998\\
5.80135985999294	0.957199999999998\\
5.8014083678202	0.957399999999998\\
5.80142901416477	0.957599999999998\\
5.80144476161352	0.957799999999998\\
5.80144765559462	0.957999999999998\\
5.80149353418425	0.958199999999998\\
5.80151008371979	0.958399999999998\\
5.80153106656092	0.958599999999998\\
5.80153155683142	0.958799999999998\\
5.80155055359349	0.958999999999998\\
5.80156926520226	0.959199999999998\\
5.80157195842754	0.959399999999998\\
5.80157858683423	0.959599999999998\\
5.80158996328474	0.959799999999998\\
5.80166373412926	0.959999999999998\\
5.80179518625495	0.960199999999998\\
5.8018294547579	0.960399999999998\\
5.80187746446623	0.960599999999998\\
5.80190339237654	0.960799999999998\\
5.80193629427293	0.960999999999998\\
5.80193786180397	0.961199999999998\\
5.80195730628174	0.961399999999998\\
5.80199228960263	0.961599999999998\\
5.8019958510554	0.961799999999998\\
5.80199897853987	0.961999999999998\\
5.80200482491173	0.962199999999998\\
5.80207342736192	0.962399999999998\\
5.80207797722711	0.962599999999998\\
5.80208084836886	0.962799999999998\\
5.80208192356118	0.962999999999998\\
5.80209023106242	0.963199999999998\\
5.80213786728301	0.963399999999998\\
5.80214535530226	0.963599999999998\\
5.80221721170321	0.963799999999998\\
5.80225806433932	0.963999999999998\\
5.80234982103371	0.964199999999998\\
5.80243522225735	0.964399999999998\\
5.80244074854432	0.964599999999998\\
5.8024435018731	0.964799999999998\\
5.80246915441725	0.964999999999998\\
5.80248707429787	0.965199999999998\\
5.80255017027513	0.965399999999998\\
5.80256114671386	0.965599999999998\\
5.80257092423413	0.965799999999998\\
5.8025756809683	0.965999999999998\\
5.80260469031056	0.966199999999998\\
5.80260661670674	0.966399999999998\\
5.80260892156719	0.966599999999998\\
5.80262571728288	0.966799999999998\\
5.802676052437	0.966999999999998\\
5.80271496505457	0.967199999999998\\
5.80272461453089	0.967399999999998\\
5.80273066915276	0.967599999999998\\
5.802740941817	0.967799999999998\\
5.80274755901271	0.967999999999998\\
5.80280363471215	0.968199999999999\\
5.80282754584441	0.968399999999998\\
5.80284986614037	0.968599999999998\\
5.80289130528065	0.968799999999998\\
5.80297783959214	0.968999999999999\\
5.80302047140835	0.969199999999999\\
5.80310399762626	0.969399999999998\\
5.80310522934629	0.969599999999999\\
5.80312260910068	0.969799999999999\\
5.80315147313025	0.969999999999999\\
5.80317287907942	0.970199999999999\\
5.80318262829311	0.970399999999999\\
5.80320241278826	0.970599999999999\\
5.80322354236043	0.970799999999999\\
5.80322485206301	0.970999999999999\\
5.80323209607934	0.971199999999999\\
5.80326306559038	0.971399999999999\\
5.80329322729412	0.971599999999999\\
5.8033172968324	0.971799999999999\\
5.80334102533568	0.971999999999999\\
5.80334290826074	0.972199999999999\\
5.80337060032372	0.972399999999999\\
5.80345318611881	0.972599999999999\\
5.80348499442165	0.972799999999999\\
5.80349572432258	0.972999999999999\\
5.80350693446034	0.973199999999999\\
5.80356575484846	0.973399999999999\\
5.80362294140875	0.973599999999999\\
5.80363771526419	0.973799999999999\\
5.80364727481962	0.973999999999999\\
5.80367303799229	0.974199999999999\\
5.80367317083403	0.974399999999999\\
5.80367504355508	0.974599999999999\\
5.8036877558498	0.974799999999999\\
5.80373159649255	0.974999999999999\\
5.80381415154072	0.975199999999999\\
5.80386565658088	0.975399999999999\\
5.80389010703868	0.975599999999999\\
5.80390450489997	0.975799999999999\\
5.80392931702187	0.975999999999999\\
5.80397821566564	0.976199999999999\\
5.80397875998374	0.976399999999999\\
5.80404637082876	0.976599999999999\\
5.80405706063263	0.976799999999999\\
5.80406392549711	0.976999999999999\\
5.80410606881458	0.977199999999999\\
5.80416122176718	0.977399999999999\\
5.80420137071864	0.977599999999999\\
5.80424138657303	0.977799999999999\\
5.80424984353515	0.977999999999999\\
5.80426806345506	0.978199999999999\\
5.80427690767553	0.978399999999999\\
5.80440119022009	0.978599999999999\\
5.80447011956214	0.978799999999999\\
5.80447829325338	0.978999999999999\\
5.80449054592343	0.979199999999999\\
5.80451479604215	0.979399999999999\\
5.80453449475489	0.979599999999999\\
5.804576985929	0.979799999999999\\
5.80461184804149	0.979999999999999\\
5.80464138024505	0.980199999999999\\
5.80467588493681	0.980399999999999\\
5.80474843870798	0.980599999999999\\
5.80483656224829	0.980799999999999\\
5.80483925415039	0.980999999999999\\
5.80484152492383	0.981199999999999\\
5.80492276577527	0.981399999999999\\
5.80498858976712	0.981599999999999\\
5.80501587488378	0.981799999999999\\
5.80503461633648	0.981999999999999\\
5.80508913662991	0.982199999999999\\
5.80517832001537	0.982399999999999\\
5.80518512290572	0.982599999999999\\
5.80519978503428	0.982799999999999\\
5.80522272574457	0.982999999999999\\
5.80522290101434	0.983199999999999\\
5.80524415005838	0.983399999999999\\
5.80528553065053	0.983599999999999\\
5.80532335756882	0.983799999999999\\
5.80540672832695	0.983999999999999\\
5.80545970131407	0.984199999999999\\
5.80546688419157	0.984399999999999\\
5.80547501223981	0.984599999999999\\
5.80552720378003	0.984799999999999\\
5.80555431818411	0.984999999999999\\
5.80564393504117	0.985199999999999\\
5.80569657764763	0.985399999999999\\
5.80571172200486	0.985599999999999\\
5.80573708396812	0.985799999999999\\
5.80590917085922	0.985999999999999\\
5.8059291995719	0.986199999999999\\
5.80593739875543	0.986399999999999\\
5.8061368452766	0.986599999999999\\
5.80617306014393	0.986799999999999\\
5.80628495273622	0.986999999999999\\
5.8063282520736	0.987199999999999\\
5.80637324161174	0.987399999999999\\
5.80639020389576	0.987599999999999\\
5.80651443408552	0.987799999999999\\
5.80656818778275	0.987999999999999\\
5.80662437366901	0.988199999999999\\
5.80663809050902	0.988399999999999\\
5.80673752798348	0.988599999999999\\
5.80679778647358	0.988799999999999\\
5.80685309304132	0.988999999999999\\
5.80685521067137	0.989199999999999\\
5.80694592912422	0.9894\\
5.80698885773795	0.989599999999999\\
5.8070339324082	0.989799999999999\\
5.80706549161835	0.99\\
5.80716681072803	0.9902\\
5.80717405820324	0.9904\\
5.80726945724449	0.990599999999999\\
5.80731076634819	0.9908\\
5.80731896944807	0.991\\
5.80770055705288	0.9912\\
5.80777464312924	0.9914\\
5.80779461792954	0.9916\\
5.80782982165337	0.9918\\
5.80785951276764	0.992\\
5.80787569516412	0.9922\\
5.80788567776047	0.9924\\
5.80803049918723	0.9926\\
5.80824713503036	0.9928\\
5.80825451983784	0.993\\
5.80833416645243	0.9932\\
5.80846539868304	0.9934\\
5.80851752797927	0.9936\\
5.80857988468714	0.9938\\
5.80869741100122	0.994\\
5.80893647439488	0.9942\\
5.8089522642447	0.9944\\
5.80901773137964	0.9946\\
5.80945869260616	0.9948\\
5.80946740958518	0.995\\
5.80953087679888	0.9952\\
5.80964164766695	0.9954\\
5.80969642907273	0.9956\\
5.80971089837418	0.9958\\
5.80971314042063	0.996\\
5.80978176791848	0.9962\\
5.8102717313711	0.9964\\
5.81030104346558	0.9966\\
5.81032113045729	0.9968\\
5.81039489642193	0.997\\
5.81049347860851	0.9972\\
5.81051849473464	0.9974\\
5.81071842541121	0.9976\\
5.81095863753006	0.9978\\
5.81101265800093	0.998\\
5.81176936667064	0.9982\\
5.81210092829927	0.9984\\
5.8133494148721	0.9986\\
5.81338857748325	0.9988\\
5.81339939705291	0.999\\
5.81413886237266	0.9992\\
5.8147232701917	0.9994\\
5.81495499600133	0.9996\\
5.81525655223354	0.9998\\
5.81633526640126	1\\
};
\addlegendentry{$\tau_{BRU}$-$N_s$ =10}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figure/PEB_pt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.8in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\Huge, yshift=-2 ex},
xlabel={Transmit Power ${P}_\text{t}$ [dBm]},
ymode=log,
ymin=0.01,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\Huge, yshift=4.5 ex},
ylabel={RMSE of Pos. Est. [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style = {font=\Huge,yshift=0.1ex},
yticklabel style = {font=\Huge,xshift=0.1ex},
xtick={-5,0,5,10,15,20,25},
ytick={10^-1, 10^0, 10^1 , 10^3},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},legend style={nodes={scale=2, transform shape}}
]
\addplot [color=black, line width=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
% -10	5.68983304917611\\
% -8	4.51959484370252\\
% -6	3.59004186326118\\
-4	2.85167162331406\\
-2	2.26516326418209\\
0	1.799283173498\\
2	1.42922141068582\\
4	1.135270957226\\
6	0.901777761166465\\
8	0.716307585970337\\
10	0.568983288922109\\
12	0.451959499257262\\
14	0.359004183113762\\
16	0.2851671501353\\
18	0.226516339040293\\
20	0.179928333603586\\
22	0.142922146825686\\
24	0.113527100863632\\
};
\addlegendentry{$\text{PEB}_{\text{R}}$}

\addplot [color=blue, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
% -10	1238.98630639679\\
% -8	1256.21704242879\\
% -6	1079.61618718488\\
-4	816.09692605319\\
-2	261.369069858715\\
0	2.33634092193509\\
2	1.69785002513233\\
4	1.31939469011265\\
6	0.960018402446653\\
8	0.733868654772734\\
10	0.573412477356741\\
12	0.454891030410817\\
14	0.375347191201483\\
16	0.291795690686839\\
18	0.229865334991917\\
20	0.174053258658672\\
22	0.141828148181768\\
24	0.116350578288059\\
};
\addlegendentry{$\sigma_{\text{R}}$}

\addplot [color=red, line width=3.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
% -10	4.73619976805429\\
% -8	3.76209703619457\\
% -6	2.98833995536164\\
-4	2.37372280772954\\
-2	1.88551502896871\\
0	1.49771785487943\\
2	1.18967956622868\\
4	0.94499610055937\\
6	0.750637072544136\\
8	0.596252261386787\\
10	0.473619963495838\\
12	0.37620971600818\\
14	0.298833992863361\\
16	0.237372270623574\\
18	0.188551513401148\\
20	0.149771799013778\\
22	0.118967961413373\\
24	0.0944996143336409\\
};
\addlegendentry{$\text{PEB}_{\text{U}}$}

\addplot [color=green, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, green}]
  table[row sep=crcr]{%
% -10	987.521857788403\\
% -8	982.037662760082\\
% -6	847.742310187146\\
-4	675.34970376259\\
-2	208.717257520434\\
0	1.94393972052319\\
2	1.41327211753309\\
4	1.09826698521593\\
6	0.799363778879234\\
8	0.610783697612712\\
10	0.477431727686674\\
12	0.378692212824998\\
14	0.312443584863953\\
16	0.24290616190703\\
18	0.19143316659176\\
20	0.144957360541926\\
22	0.118161795178229\\
24	0.0968621747382674\\
};
\addlegendentry{$\sigma_{\text{U}}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figure/TEB_PEB_rho.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
legend columns=2,
width=4.5in,
height=3.8in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\Huge, yshift=-2 ex},
xlabel={Power Splitting factor $\rho$},
ymode=log,
ymin=1e-06,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\Huge, yshift= 4.5 ex},
ylabel={PEB/TEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style = {font=\Huge,yshift=0.1ex},
yticklabel style = {font=\Huge,xshift=0.1ex},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},legend style={nodes={scale=2, transform shape}},
xtick={0,0.2, 0.4,0.6,0.8,1},
ytick={10^-5,10^-3, 10^0, 10^2, 10^3},
]
\addplot [color=black, line width=3pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1e-15	142.141312826678\\
0.1	0.424116225745561\\
0.2	0.449838137626157\\
0.3	0.480891457895641\\
0.4	0.519415496414771\\
0.5	0.568983320985719\\
0.6	0.636132924879044\\
0.7	0.734530346730979\\
0.8	0.899593877527631\\
0.9	1.27218355886793\\
0.999999	410.000425274552\\
};
\addlegendentry{$\text{PEB}_{\text{R}}$}

\addplot [color=green, dashdotted, line width=3.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
1e-15	220.986367748193\\
0.1	0.353032934130919\\
0.2	0.37444379996029\\
0.3	0.400292516572633\\
0.4	0.432359842219449\\
0.5	0.473619990985774\\
0.6	0.529515174270279\\
0.7	0.611420972710989\\
0.8	0.748819494203162\\
0.9	1.05896232903636\\
0.999999	341.28180222978\\
};
\addlegendentry{$\text{PEB}_{\text{U}}$}

\addplot [color=red, dashed, line width=3.0pt, mark=star, mark options={solid, red}]
  table[row sep=crcr]{%
1e-15	0.290661722598444\\
0.1	0.306383188834938\\
0.2	0.324968445699805\\
0.3	0.347405881520207\\
0.4	0.375241239205657\\
0.5	0.411056182438241\\
0.6	0.459574783251683\\
0.7	0.530671249646221\\
0.8	0.649936891399154\\
0.9	0.91914956650327\\
0.999999	290.660614046495\\
};
\addlegendentry{$\text{TEB}_{\text{BRU}}$}

\addplot [color=black, dashed, line width=3.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1e-15	1800.9803989914\\
0.1	0.000180098039899135\\
0.2	0.000127348545291084\\
0.3	0.000103979651816304\\
0.4	9.00490199495677e-05\\
0.5	8.0542291965793e-05\\
0.6	7.35247169047249e-05\\
0.7	6.8070660740467e-05\\
0.8	6.36742726455421e-05\\
0.9	6.00326799663792e-05\\
0.999999	5.69520292973387e-05\\
};
\addlegendentry{$\text{TEB}_{\text{BR}}$}

\addplot [color=mycolor1, line width=3.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-15	0.000816378148582111\\
0.1	0.00081592015104871\\
0.2	0.000815920150936411\\
0.3	0.000815920150898978\\
0.4	0.000815920150880261\\
0.5	0.000815920150869031\\
0.6	0.000815920150861544\\
0.7	0.000815920150856197\\
0.8	0.000815920150852186\\
0.9	0.000815920150849067\\
0.999999	0.000815920150846572\\
};
\addlegendentry{$\text{TEB}_{\text{BU}}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figure/TEB_pt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.8in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\Huge, yshift=-2 ex},
xlabel={Transmit Power ${P}_\text{t}$ [dBm]},
ymode=log,
ymin=1e-06,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\Huge, yshift=4.5 ex},
ylabel={RMSE of TOA Est. [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style = {font=\Huge,yshift=0.1ex},
yticklabel style = {font=\Huge,xshift=0.1ex},
legend style={legend cell align=left, align=left, draw=white!15!black},legend style={nodes={scale=2, transform shape}},
xtick={-5,0,5,10,15,20,25},
ytick={10^-5,10^-3, 10^-1, 10^1, 10^3}
]
\addplot [color=black, line width=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
% -10	0.000765821381926313\\
% -8	0.00060831354641962\\
% -6	0.000483200625486365\\
-4	0.000383819899860238\\
-2	0.000304878983508052\\
0	0.000242173984774491\\
2	0.000192365633822058\\
4	0.000152801454335498\\
6	0.00012137450948561\\
8	9.64111998602278e-05\\
10	7.65821381926292e-05\\
12	6.08313546419627e-05\\
14	4.83200625486386e-05\\
16	3.83819899860241e-05\\
18	3.04878983508037e-05\\
20	2.42173984774503e-05\\
22	1.92365633822048e-05\\
24	1.52801454335487e-05\\
};
\addlegendentry{$\text{TEB}_{_\text{BR}}$}


\addplot [color=blue, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
% -10	0.000775312465672517\\
% -8	0.00061416706544249\\
% -6	0.000476996309577187\\
-4	0.000371470652733471\\
-2	0.000305737804802473\\
0	0.000250922267426553\\
2	0.000188666925847666\\
4	0.000156231217277604\\
6	0.000121495935003315\\
8	9.97189266522955e-05\\
10	7.76860020720154e-05\\
12	6.31410060544378e-05\\
14	4.95969692669049e-05\\
16	3.86699224286607e-05\\
18	3.08654436408162e-05\\
20	2.38540228756323e-05\\
22	1.86872438867552e-05\\
24	1.53021124552323e-05\\
};
\addlegendentry{${\sigma}_{{\tau}_\text{BR}}$}

\addplot [color=red, line width=3.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
% -10	0.00815920150888923\\
% -8	0.00648108413131566\\
% -6	0.00514810811712752\\
-4	0.00408928763284777\\
-2	0.00324823662667969\\
0	0.00258016606563737\\
2	0.00204949875621317\\
4	0.0016279747290924\\
6	0.0012931462927357\\
8	0.00102718261194899\\
10	0.000815920150888905\\
12	0.000648108413131578\\
14	0.000514810811712766\\
16	0.000408928763284748\\
18	0.000324823662667979\\
20	0.000258016606563725\\
22	0.000204949875621304\\
24	0.000162797472909237\\
};
\addlegendentry{$\text{TEB}_{_\text{BU}}$}

\addplot [color=green, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, green}]
  table[row sep=crcr]{%
% -10	0.00781392705660358\\
% -8	0.00664703023529351\\
% -6	0.00542191101748236\\
-4	0.00436663878744673\\
-2	0.00348925584559507\\
0	0.00287653965723095\\
2	0.00247680206552212\\
4	0.00206467435218238\\
6	0.00177688618835995\\
8	0.001564702460035\\
10	0.00151002239123048\\
12	0.00144221525440245\\
14	0.00137066692633462\\
16	0.00131010220772845\\
18	0.00131197164951269\\
20	0.00129609831242604\\
22	0.00128917102540694\\
24	0.00127050381659792\\
};
\addlegendentry{${\sigma}_{{\tau}_\text{BU}}$}

\addplot [color=mycolor1, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
% -10	4.11056182438279\\
% -8	3.26513531768706\\
% -6	2.59358917303414\\
-4	2.06016110941647\\
-2	1.63644413729033\\
0	1.29987378279871\\
2	1.03252644725487\\
4	0.820164910154089\\
6	0.651480145265518\\
8	0.517489073746659\\
10	0.411056182438309\\
12	0.326513531768719\\
14	0.259358917303434\\
16	0.20601611094163\\
18	0.163644413729035\\
20	0.129987378279872\\
22	0.103252644725489\\
24	0.082016491015411\\
};
\addlegendentry{$\text{TEB}_{_\text{BRU}}$}

\addplot [color=black, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
% -10	1088.80501244629\\
% -8	1109.21407825115\\
% -6	950.523943275724\\
-4	673.575648664448\\
-2	226.632207752257\\
0	1.68877709022118\\
2	1.22684474884228\\
4	0.953287164888693\\
6	0.693384611314315\\
8	0.530279346986233\\
10	0.414237876303803\\
12	0.328720655234726\\
14	0.271244449610291\\
16	0.210917752320471\\
18	0.166090775800169\\
20	0.125673744369912\\
22	0.10237498407138\\
24	0.0840803177044646\\
};
\addlegendentry{${\sigma}_{{\tau}_\text{BRU}}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figure/TEB_rho.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=0.1,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},
xlabel={$\rho$},
ymode=log,
ymin=0.0001,
ymax=10,
% yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift= 2 ex},
ylabel={TEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
xtick={0.2, 0.4,0.6,0.8,1},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
,legend style={nodes={scale=1.5, transform shape}}]
\addplot [color=black, line width=2.0pt, mark=diamond, mark options={solid, black},mark size=4pt]
  table[row sep=crcr]{%
0.1	0.00180098039899147\\
0.2	0.00127348545291092\\
0.3	0.00103979651816294\\
0.4	0.000900490199495733\\
0.5	0.000805422919657911\\
0.6	0.000735247169047179\\
0.7	0.000680706607404781\\
0.8	0.000636742726455461\\
0.9	0.000600326799663813\\
};
\addlegendentry{$\text{TEB}_{_\text{BR}}$}

\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red},mark size=4pt]
  table[row sep=crcr]{%
0.1	0.00815337854338161\\
0.2	0.00815337854338075\\
0.3	0.00815337854338046\\
0.4	0.00815337854338032\\
0.5	0.00815337854338023\\
0.6	0.00815337854338018\\
0.7	0.00815337854338014\\
0.8	0.0081533785433801\\
0.9	0.00815337854338008\\
};
\addlegendentry{$\text{TEB}_{_\text{BU}}$}

\addplot [color=mycolor1, line width=2.0pt, mark=square, mark options={solid, mycolor1},mark size=4pt]
  table[row sep=crcr]{%
0.1	3.0626156669784\\
0.2	3.24839445941814\\
0.3	3.47267974977674\\
0.4	3.75092283114967\\
0.5	4.10893009216175\\
0.6	4.59392350043277\\
0.7	5.30460593922156\\
0.8	6.49678891881404\\
0.9	9.18784700086088\\
};
\addlegendentry{$\text{TEB}_{_\text{BRU}}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%
